On the derivation of guaranteed and p-robust a posteriori error estimates for the Helmholtz equation

We propose a novel a posteriori error estimator for conforming finite element discretizations of two- and three-dimensional Helmholtz problems. The estimator is based on an equilibrated flux that is computed by solving patchwise mixed finite element problems. We show that the estimator is reliable up to a prefactor that tends to one with mesh refinement or with polynomial degree increase. We also derive a fully computable upper bound on the prefactor for several common settings of domains and boundary conditions. This leads to a guaranteed estimate without any assumption on the mesh size or the polynomial degree, though the obtained guaranteed bound may lead to large error overestimation. We next demonstrate that the estimator is locally efficient, robust in all regimes with respect to the polynomial degree, and asymptotically robust with respect to the wavenumber. Finally we present numerical experiments that illustrate our analysis and indicate that our theoretical results are sharp.

==> figures/computational_regimes.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel={$h \; (k=32\pi)$},
    ylabel=Relative errors,
	xmode=log,
	ymode=log,
	x dir=reverse,
	width=\linewidth,
	ymax=5,
	ymin=1.e-5,
	xtick={1,.062500,1.e-2,.000495,1.e-5},
	xticklabels={1,$h_0$,$10^{-2}$,$h_1$,$10^{-5}$}
]

\addplot table [x expr=1/\thisrow{N}, y=int_H1]{figures/data/curve_p1_w16.dat}
    node[pos=0.2,pin=-90:{$|u-\II_h u|_{1,\Omega}$}] {};
\addplot table [x expr=1/\thisrow{N}, y=fem_H1]{figures/data/curve_p1_w16.dat}
    node[pos=0.4,pin=0:{$|u-u_h|_{1,\Omega}$}] {};

\addplot [black,mark=none,dashed] coordinates {(1/16,5) (1/16,1.e-5)};
\addplot [black,mark=none,dashed] coordinates {(1/2048,5) (1/2048,1.e-5)};

\SlopeTriangle{.65}{-.1}{.25}{-1}{$h$}{}
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel={$h \; (k=64\pi)$},
    ylabel=Relative errors,
	xmode=log,
	ymode=log,
	x dir=reverse,
	width=\linewidth,
	ymax=5,
	ymin=1.e-5,
	xtick={1,.031250,1.e-3,.000122,1.e-5},
	xticklabels={1,$h_0$,$10^{-3}$,$h_1$,$10^{-5}$}
]
\addplot table [x expr=1/\thisrow{N}, y=int_H1]{figures/data/curve_p1_w32.dat}
    node[pos=0.3,pin=-90:{$|u-\II_h u|_{1,\Omega}$}] {};
\addplot table [x expr=1/\thisrow{N}, y=fem_H1]{figures/data/curve_p1_w32.dat}
    node[pos=0.4,pin=0:{$|u-u_h|_{1,\Omega}$}] {};

\addplot [black,mark=none,dashed] coordinates {(1/32,5) (1/32,1.e-5)};
\addplot [black,mark=none,dashed] coordinates {(1/8192,5) (1/8192,1.e-5)};

\SlopeTriangle{.75}{-.1}{.20}{-1}{$h$}{}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel={$h \; (k=128\pi)$},
    ylabel=Relative errors,
	xmode=log,
	ymode=log,
	x dir=reverse,
	width=\linewidth,
	ymax=5,
	ymin=1.e-5,
	xtick={1,1.e-1,.015625,1.e-3,.000030},
	xticklabels={1,$10^{-1}$,$h_0$,$10^{-3}$,$h_1$}
]
\addplot table [x expr=1/\thisrow{N}, y=int_H1]{figures/data/curve_p1_w64.dat}
    node[pos=0.3,pin=-90:{$|u-\II_h u|_{1,\Omega}$}] {};
\addplot table [x expr=1/\thisrow{N}, y=fem_H1]{figures/data/curve_p1_w64.dat}
    node[pos=0.4,pin=0:{$|u-u_h|_{1,\Omega}$}] {};

\addplot [black,mark=none,dashed] coordinates {(1/64,5) (1/64,1.e-5)};
\addplot [black,mark=none,dashed] coordinates {(1/32768,5) (1/32768,1.e-5)};

\SlopeTriangle{.80}{-.1}{.20}{-1}{$h$}{}
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{equation*}
\begin{array}{rcr}
h_0(k) &\Longleftrightarrow& \Cba \simeq 1
\\
h_1(k) &\Longleftrightarrow& k\Cba \simeq 1
\end{array}
\end{equation*}
\end{minipage}


==> figures/data/mesh2.inc <==
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}[scale=3]
\definecolor{color_0}{rgb}{0.00587365,0.994126,0.994126};
\draw[fill=color_0] (-0.524864,0.576413) -- (-0.504975,0.539719) -- (-0.477623,0.570016) -- cycle;
\definecolor{color_1}{rgb}{0.0265377,0.973462,0.973462};
\draw[fill=color_1] (0.168879,0.168879) -- (0.253047,0.253047) -- (0.196387,0.350549) -- cycle;
\definecolor{color_2}{rgb}{0.029652,0.970348,0.970348};
\draw[fill=color_2] (-0.0834997,-0.613918) -- (-0.0941607,-0.666812) -- (-0.0282764,-0.640849) -- cycle;
\definecolor{color_3}{rgb}{0.0523915,0.947609,0.947609};
\draw[fill=color_3] (0.294228,0.458958) -- (0.336775,0.336775) -- (0.420323,0.420323) -- cycle;
\definecolor{color_4}{rgb}{0.0274828,0.972517,0.972517};
\draw[fill=color_4] (-0.0282764,-0.640849) -- (-0.0941607,-0.666812) -- (-0.0397967,-0.692659) -- cycle;
\definecolor{color_5}{rgb}{0.078178,0.921822,0.921822};
\draw[fill=color_5] (-0.418128,0.171948) -- (-0.367724,0.235447) -- (-0.429289,0.238925) -- cycle;
\definecolor{color_6}{rgb}{0.0912018,0.908798,0.908798};
\draw[fill=color_6] (-0.490816,1) -- (-0.599322,1) -- (-0.532646,0.931787) -- cycle;
\definecolor{color_7}{rgb}{0.0819093,0.918091,0.918091};
\draw[fill=color_7] (-0.214957,0.832122) -- (-0.229882,0.916614) -- (-0.300619,0.838042) -- cycle;
\definecolor{color_8}{rgb}{0.121374,0.878626,0.878626};
\draw[fill=color_8] (0.319222,-0.936292) -- (0.381131,-0.872674) -- (0.26824,-0.848864) -- cycle;
\definecolor{color_9}{rgb}{0.425161,0.574839,0.574839};
\draw[fill=color_9] (0.546987,-0.771152) -- (0.451945,-0.800141) -- (0.491319,-0.893897) -- cycle;
\definecolor{color_10}{rgb}{0.0212916,0.978708,0.978708};
\draw[fill=color_10] (0.181354,-0.420831) -- (0.176974,-0.476994) -- (0.228291,-0.453975) -- cycle;
\definecolor{color_11}{rgb}{0.0665973,0.933403,0.933403};
\draw[fill=color_11] (0.0301887,-0.935245) -- (0.123895,-0.920234) -- (0.0334747,-0.862163) -- cycle;
\definecolor{color_12}{rgb}{0.110311,0.889689,0.889689};
\draw[fill=color_12] (0.69076,0.474419) -- (0.771157,0.526979) -- (0.683058,0.58296) -- cycle;
\definecolor{color_13}{rgb}{0.23435,0.76565,0.76565};
\draw[fill=color_13] (-0.927808,0.139365) -- (-0.836964,0.153626) -- (-0.909369,0.237509) -- cycle;
\definecolor{color_14}{rgb}{0.0681626,0.931837,0.931837};
\draw[fill=color_14] (0.387644,0.556917) -- (0.480142,0.661128) -- (0.353397,0.706245) -- cycle;
\definecolor{color_15}{rgb}{0.146088,0.853912,0.853912};
\draw[fill=color_15] (-0.491235,0.136642) -- (-0.497341,0.216282) -- (-0.567337,0.153371) -- cycle;
\definecolor{color_16}{rgb}{0.00477675,0.995223,0.995223};
\draw[fill=color_16] (-0.300358,0.632114) -- (-0.331157,0.572038) -- (-0.281809,0.583514) -- cycle;
\definecolor{color_17}{rgb}{0.0132895,0.986711,0.986711};
\draw[fill=color_17] (0.176974,-0.476994) -- (0.181354,-0.420831) -- (0.142525,-0.436115) -- cycle;
\definecolor{color_18}{rgb}{0.0741727,0.925827,0.925827};
\draw[fill=color_18] (0.546324,0.387235) -- (0.445988,0.391975) -- (0.516703,0.2858) -- cycle;
\definecolor{color_19}{rgb}{0.0558137,0.944186,0.944186};
\draw[fill=color_19] (0.651951,0.867631) -- (0.566943,0.769275) -- (0.689986,0.776257) -- cycle;
\definecolor{color_20}{rgb}{0.450378,0.549622,0.549622};
\draw[fill=color_20] (0.546987,-0.771152) -- (0.491319,-0.893897) -- (0.594145,-0.889973) -- cycle;
\definecolor{color_21}{rgb}{0.00360953,0.99639,0.99639};
\draw[fill=color_21] (-0.169903,0.573045) -- (-0.235027,0.572804) -- (-0.19847,0.52353) -- cycle;
\definecolor{color_22}{rgb}{0.289453,0.710547,0.710547};
\draw[fill=color_22] (-0.905206,0.335602) -- (-1,0.308628) -- (-0.909369,0.237509) -- cycle;
\definecolor{color_23}{rgb}{0.023785,0.976215,0.976215};
\draw[fill=color_23] (-0.718051,0.372855) -- (-0.700561,0.324987) -- (-0.666797,0.370263) -- cycle;
\definecolor{color_24}{rgb}{0.0231694,0.976831,0.976831};
\draw[fill=color_24] (-0.681136,0.612989) -- (-0.635369,0.637867) -- (-0.691459,0.669969) -- cycle;
\definecolor{color_25}{rgb}{0.00335137,0.996649,0.996649};
\draw[fill=color_25] (-0.477623,0.570016) -- (-0.504975,0.539719) -- (-0.472748,0.53812) -- cycle;
\definecolor{color_26}{rgb}{0.0125345,0.987465,0.987465};
\draw[fill=color_26] (0.137964,-0.300018) -- (0.174883,-0.251074) -- (0.12737,-0.24526) -- cycle;
\definecolor{color_27}{rgb}{0.0969791,0.903021,0.903021};
\draw[fill=color_27] (0.225613,0.727339) -- (0.353397,0.706245) -- (0.276884,0.854334) -- cycle;
\definecolor{color_28}{rgb}{0.49456,0.50544,0.50544};
\draw[fill=color_28] (-0.764237,0.0816397) -- (-0.836964,0.153626) -- (-0.876516,0.0341821) -- cycle;
\definecolor{color_29}{rgb}{0.176028,0.823972,0.823972};
\draw[fill=color_29] (0.925617,0.529947) -- (0.851703,0.496097) -- (0.909552,0.427472) -- cycle;
\definecolor{color_30}{rgb}{0.0743015,0.925698,0.925698};
\draw[fill=color_30] (0.294228,0.458958) -- (0.420323,0.420323) -- (0.387644,0.556917) -- cycle;
\definecolor{color_31}{rgb}{0.000345753,0.999654,0.999654};
\draw[fill=color_31] (-0.374704,0.4629) -- (-0.404384,0.448602) -- (-0.370071,0.422968) -- cycle;
\definecolor{color_32}{rgb}{0.244226,0.755774,0.755774};
\draw[fill=color_32] (-0.741008,0.175701) -- (-0.714005,0.255759) -- (-0.817023,0.260257) -- cycle;
\definecolor{color_33}{rgb}{0.000944984,0.999055,0.999055};
\draw[fill=color_33] (-0.329051,0.397443) -- (-0.333516,0.333516) -- (-0.274483,0.366334) -- cycle;
\definecolor{color_34}{rgb}{0.0541683,0.945832,0.945832};
\draw[fill=color_34] (0.387644,0.556917) -- (0.353397,0.706245) -- (0.26991,0.592436) -- cycle;
\definecolor{color_35}{rgb}{0.107008,0.892992,0.892992};
\draw[fill=color_35] (0.00535757,0.876653) -- (0.0279986,0.734918) -- (0.13867,0.849602) -- cycle;
\definecolor{color_36}{rgb}{0.0237951,0.976205,0.976205};
\draw[fill=color_36] (-0.731056,0.465309) -- (-0.700058,0.419043) -- (-0.673775,0.464032) -- cycle;
\definecolor{color_37}{rgb}{0.0486456,0.951354,0.951354};
\draw[fill=color_37] (-0.737895,0.804504) -- (-0.680845,0.734719) -- (-0.657004,0.786758) -- cycle;
\definecolor{color_38}{rgb}{0.0743405,0.92566,0.92566};
\draw[fill=color_38] (0.383482,-0.673429) -- (0.463921,-0.711232) -- (0.453498,-0.635548) -- cycle;
\definecolor{color_39}{rgb}{0.186337,0.813663,0.813663};
\draw[fill=color_39] (-0.429035,-0.642422) -- (-0.347451,-0.622615) -- (-0.411737,-0.535335) -- cycle;
\definecolor{color_40}{rgb}{0.077676,0.922324,0.922324};
\draw[fill=color_40] (0.929741,-0.411469) -- (1,-0.371454) -- (0.906308,-0.332842) -- cycle;
\definecolor{color_41}{rgb}{0.304612,0.695388,0.695388};
\draw[fill=color_41] (-0.926293,-0.423425) -- (-1,-0.517953) -- (-0.917043,-0.51611) -- cycle;
\definecolor{color_42}{rgb}{0.0771888,0.922811,0.922811};
\draw[fill=color_42] (0.276884,0.854334) -- (0.318272,1) -- (0.2017,1) -- cycle;
\definecolor{color_43}{rgb}{0.445802,0.554198,0.554198};
\draw[fill=color_43] (-0.759912,-0.0224593) -- (-0.876516,0.0341821) -- (-0.831597,-0.0897388) -- cycle;
\definecolor{color_44}{rgb}{0.0605332,0.939467,0.939467};
\draw[fill=color_44] (1,0.26644) -- (1,0.340412) -- (0.937634,0.340436) -- cycle;
\definecolor{color_45}{rgb}{0.438645,0.561355,0.561355};
\draw[fill=color_45] (0.632427,-0.67785) -- (0.534114,-0.637709) -- (0.546987,-0.771152) -- cycle;
\definecolor{color_46}{rgb}{0.497029,0.502971,0.502971};
\draw[fill=color_46] (-0.250201,-0.159543) -- (-0.220909,-0.0581815) -- (-0.332572,-0.144882) -- cycle;
\definecolor{color_47}{rgb}{0.0226239,0.977376,0.977376};
\draw[fill=color_47] (0.216224,-0.0675512) -- (0.17992,-0.14016) -- (0.229538,-0.144401) -- cycle;
\definecolor{color_48}{rgb}{0.0332914,0.966709,0.966709};
\draw[fill=color_48] (-0.141172,0.800398) -- (-0.0590208,0.78534) -- (-0.109528,0.898136) -- cycle;
\definecolor{color_49}{rgb}{0.0123376,0.987662,0.987662};
\draw[fill=color_49] (-0.648792,0.421841) -- (-0.598494,0.423684) -- (-0.625976,0.45681) -- cycle;
\definecolor{color_50}{rgb}{0.101913,0.898087,0.898087};
\draw[fill=color_50] (0.246986,-0.757365) -- (0.318204,-0.791412) -- (0.309554,-0.702763) -- cycle;
\definecolor{color_51}{rgb}{0.00810735,0.991893,0.991893};
\draw[fill=color_51] (-0.50451,0.460684) -- (-0.490196,0.480392) -- (-0.520111,0.484663) -- cycle;
\definecolor{color_52}{rgb}{0.162736,0.837264,0.837264};
\draw[fill=color_52] (-0.716458,-0.609113) -- (-0.792954,-0.576245) -- (-0.820834,-0.647917) -- cycle;
\definecolor{color_53}{rgb}{0.0318175,0.968182,0.968182};
\draw[fill=color_53] (-0.166548,-0.548265) -- (-0.149566,-0.619675) -- (-0.119242,-0.571228) -- cycle;
\definecolor{color_54}{rgb}{0.00830431,0.991696,0.991696};
\draw[fill=color_54] (-0.538153,0.461217) -- (-0.548995,0.490942) -- (-0.585261,0.475133) -- cycle;
\definecolor{color_55}{rgb}{0.00560293,0.994397,0.994397};
\draw[fill=color_55] (0.0341919,-0.499024) -- (0.0329079,-0.534423) -- (0.0649157,-0.520695) -- cycle;
\definecolor{color_56}{rgb}{0.000585189,0.999415,0.999415};
\draw[fill=color_56] (-0.455743,0.484178) -- (-0.458033,0.458033) -- (-0.429682,0.467967) -- cycle;
\definecolor{color_57}{rgb}{0.320208,0.679792,0.679792};
\draw[fill=color_57] (-0.533796,0.070791) -- (-0.567337,0.153371) -- (-0.651236,0.106157) -- cycle;
\definecolor{color_58}{rgb}{0.0991805,0.90082,0.90082};
\draw[fill=color_58] (0.69076,0.474419) -- (0.596091,0.459556) -- (0.653814,0.381404) -- cycle;
\definecolor{color_59}{rgb}{0.415789,0.584211,0.584211};
\draw[fill=color_59] (0.768381,-0.829937) -- (0.73718,-0.737097) -- (0.687765,-0.864704) -- cycle;
\definecolor{color_60}{rgb}{0.250258,0.749742,0.749742};
\draw[fill=color_60] (-0.643659,-0.662504) -- (-0.740191,-0.693765) -- (-0.696263,-0.76103) -- cycle;
\definecolor{color_61}{rgb}{0.0428412,0.957159,0.957159};
\draw[fill=color_61] (0.225613,0.727339) -- (0.166153,0.61247) -- (0.26991,0.592436) -- cycle;
\definecolor{color_62}{rgb}{0.0250464,0.974954,0.974954};
\draw[fill=color_62] (0.166153,0.61247) -- (0.225613,0.727339) -- (0.11983,0.705063) -- cycle;
\definecolor{color_63}{rgb}{0.000692585,0.999307,0.999307};
\draw[fill=color_63] (-0.445904,0.524229) -- (-0.461503,0.509785) -- (-0.434003,0.496887) -- cycle;
\definecolor{color_64}{rgb}{0.0590501,0.94095,0.94095};
\draw[fill=color_64] (-1,-0.681222) -- (-1,-0.766258) -- (-0.94211,-0.765035) -- cycle;
\definecolor{color_65}{rgb}{0.0982661,0.901734,0.901734};
\draw[fill=color_65] (0.835079,-0.780843) -- (0.922482,-0.750048) -- (0.850177,-0.705179) -- cycle;
\definecolor{color_66}{rgb}{0.0477775,0.952223,0.952223};
\draw[fill=color_66] (0.859772,-0.207447) -- (0.926045,-0.172903) -- (0.836131,-0.138136) -- cycle;
\definecolor{color_67}{rgb}{0.150641,0.849359,0.849359};
\draw[fill=color_67] (-1,-0.351396) -- (-0.926293,-0.423425) -- (-0.918987,-0.32671) -- cycle;
\definecolor{color_68}{rgb}{0.128788,0.871212,0.871212};
\draw[fill=color_68] (0.633425,-0.00773504) -- (0.687909,-0.0723867) -- (0.732965,-0.00174059) -- cycle;
\definecolor{color_69}{rgb}{0.245403,0.754597,0.754597};
\draw[fill=color_69] (-0.763782,-0.434387) -- (-0.715575,-0.346456) -- (-0.8269,-0.360423) -- cycle;
\definecolor{color_70}{rgb}{0.129938,0.870062,0.870062};
\draw[fill=color_70] (1,-0.371454) -- (1,-0.287483) -- (0.906308,-0.332842) -- cycle;
\definecolor{color_71}{rgb}{0.053949,0.946051,0.946051};
\draw[fill=color_71] (0.838648,-0.270398) -- (0.77966,-0.203879) -- (0.752187,-0.270105) -- cycle;
\definecolor{color_72}{rgb}{0.197162,0.802838,0.802838};
\draw[fill=color_72] (-0.715575,-0.346456) -- (-0.763782,-0.434387) -- (-0.669413,-0.43972) -- cycle;
\definecolor{color_73}{rgb}{0.170521,0.829479,0.829479};
\draw[fill=color_73] (0.495187,0.0720448) -- (0.415113,0.119068) -- (0.413695,0.00456132) -- cycle;
\definecolor{color_74}{rgb}{0.309018,0.690982,0.690982};
\draw[fill=color_74] (-0.383028,0.0168431) -- (-0.269049,0.0380973) -- (-0.36519,0.0946236) -- cycle;
\definecolor{color_75}{rgb}{0.00534064,0.994659,0.994659};
\draw[fill=color_75] (0.000356324,-0.536604) -- (-0.0092834,-0.516421) -- (-0.0282176,-0.528501) -- cycle;
\definecolor{color_76}{rgb}{0.22078,0.77922,0.77922};
\draw[fill=color_76] (-0.669413,-0.43972) -- (-0.622609,-0.544459) -- (-0.585659,-0.441748) -- cycle;
\definecolor{color_77}{rgb}{0.100435,0.899565,0.899565};
\draw[fill=color_77] (0.655861,-0.496883) -- (0.722164,-0.460615) -- (0.657936,-0.40553) -- cycle;
\definecolor{color_78}{rgb}{0.259517,0.740483,0.740483};
\draw[fill=color_78] (-0.924407,-0.123416) -- (-1,-0.187135) -- (-0.883764,-0.182478) -- cycle;
\definecolor{color_79}{rgb}{0.0796443,0.920356,0.920356};
\draw[fill=color_79] (1,-0.0494379) -- (1,0.0250562) -- (0.92294,-0.023894) -- cycle;
\definecolor{color_80}{rgb}{0.215261,0.784739,0.784739};
\draw[fill=color_80] (-0.286874,-0.331765) -- (-0.29982,-0.240214) -- (-0.366895,-0.323411) -- cycle;
\definecolor{color_81}{rgb}{0.0190399,0.98096,0.98096};
\draw[fill=color_81] (-0.522587,0.342355) -- (-0.48674,0.384029) -- (-0.524168,0.396143) -- cycle;
\definecolor{color_82}{rgb}{0.0123019,0.987698,0.987698};
\draw[fill=color_82] (0.22853,-0.256824) -- (0.201512,-0.200795) -- (0.174883,-0.251074) -- cycle;
\definecolor{color_83}{rgb}{0.248882,0.751118,0.751118};
\draw[fill=color_83] (1,1) -- (0.874785,1) -- (0.882036,0.898469) -- cycle;
\definecolor{color_84}{rgb}{0.154507,0.845493,0.845493};
\draw[fill=color_84] (-1,1) -- (-1,0.904162) -- (-0.899235,0.935914) -- cycle;
\definecolor{color_85}{rgb}{0.0286108,0.971389,0.971389};
\draw[fill=color_85] (0.180787,-0.720529) -- (0.177264,-0.659845) -- (0.123826,-0.6894) -- cycle;
\definecolor{color_86}{rgb}{0.100505,0.899495,0.899495};
\draw[fill=color_86] (0.276884,0.854334) -- (0.2017,1) -- (0.13867,0.849602) -- cycle;
\definecolor{color_87}{rgb}{0.330723,0.669277,0.669277};
\draw[fill=color_87] (-0.622609,-0.544459) -- (-0.51186,-0.494092) -- (-0.585659,-0.441748) -- cycle;
\definecolor{color_88}{rgb}{0.117001,0.882999,0.882999};
\draw[fill=color_88] (0.572988,-0.174589) -- (0.538146,-0.256421) -- (0.609203,-0.260789) -- cycle;
\definecolor{color_89}{rgb}{0.398491,0.601509,0.601509};
\draw[fill=color_89] (-0.550959,-0.25157) -- (-0.669369,-0.232861) -- (-0.617872,-0.339623) -- cycle;
\definecolor{color_90}{rgb}{0.0951843,0.904816,0.904816};
\draw[fill=color_90] (0.687909,-0.0723867) -- (0.590915,-0.0828663) -- (0.651909,-0.136861) -- cycle;
\definecolor{color_91}{rgb}{0.128008,0.871992,0.871992};
\draw[fill=color_91] (0.633425,-0.00773504) -- (0.678104,0.0662725) -- (0.580966,0.0701047) -- cycle;
\definecolor{color_92}{rgb}{0.487521,0.512479,0.512479};
\draw[fill=color_92] (-0.759912,-0.0224593) -- (-0.70798,-0.12337) -- (-0.632057,-0.0531765) -- cycle;
\definecolor{color_93}{rgb}{0.123291,0.876709,0.876709};
\draw[fill=color_93] (0.809144,0.262315) -- (0.75045,0.363589) -- (0.702753,0.290855) -- cycle;
\definecolor{color_94}{rgb}{0.571314,0.428686,0.428686};
\draw[fill=color_94] (-0.70798,-0.12337) -- (-0.669369,-0.232861) -- (-0.580578,-0.142909) -- cycle;
\definecolor{color_95}{rgb}{0.0331382,0.966862,0.966862};
\draw[fill=color_95] (0.168879,0.168879) -- (0.196387,0.350549) -- (0.0992271,0.290871) -- cycle;
\definecolor{color_96}{rgb}{0.0141417,0.985858,0.985858};
\draw[fill=color_96] (-0.645311,0.536496) -- (-0.605098,0.529841) -- (-0.626213,0.581379) -- cycle;
\definecolor{color_97}{rgb}{0.0508662,0.949134,0.949134};
\draw[fill=color_97] (1,-1) -- (1,-0.923691) -- (0.934894,-0.951026) -- cycle;
\definecolor{color_98}{rgb}{0.101599,0.898401,0.898401};
\draw[fill=color_98] (-0.94491,-0.92201) -- (-0.90857,-1) -- (-0.867294,-0.924984) -- cycle;
\definecolor{color_99}{rgb}{0.622208,0.377792,0.377792};
\draw[fill=color_99] (-0.580578,-0.142909) -- (-0.457875,-0.158165) -- (-0.495122,-0.0397107) -- cycle;
\definecolor{color_100}{rgb}{0.140197,0.859803,0.859803};
\draw[fill=color_100] (0.590915,-0.0828663) -- (0.633425,-0.00773504) -- (0.529544,-0.00858424) -- cycle;
\definecolor{color_101}{rgb}{0.191547,0.808453,0.808453};
\draw[fill=color_101] (0.93117,0.611516) -- (1,0.689828) -- (0.875429,0.673087) -- cycle;
\definecolor{color_102}{rgb}{0.0081777,0.991822,0.991822};
\draw[fill=color_102] (-0.0810933,-0.506196) -- (-0.0526525,-0.476002) -- (-0.0957552,-0.469172) -- cycle;
\definecolor{color_103}{rgb}{0.10684,0.89316,0.89316};
\draw[fill=color_103] (-0.191054,-1) -- (-0.0823276,-1) -- (-0.128573,-0.931606) -- cycle;
\definecolor{color_104}{rgb}{0.230667,0.769333,0.769333};
\draw[fill=color_104] (-0.831597,-0.0897388) -- (-0.924407,-0.123416) -- (-0.883764,-0.182478) -- cycle;
\definecolor{color_105}{rgb}{0.00407024,0.99593,0.99593};
\draw[fill=color_105] (0,0) -- (0.0901848,0.0901848) -- (0.00120591,0.110655) -- cycle;
\definecolor{color_106}{rgb}{0.00379433,0.996206,0.996206};
\draw[fill=color_106] (-0.0870979,0.0870979) -- (0,0) -- (0.00120591,0.110655) -- cycle;
\definecolor{color_107}{rgb}{0.0643391,0.935661,0.935661};
\draw[fill=color_107] (0.852076,-0.93726) -- (0.934894,-0.951026) -- (0.921061,-0.890315) -- cycle;
\definecolor{color_108}{rgb}{0.121307,0.878693,0.878693};
\draw[fill=color_108] (0.079483,1) -- (0.00535757,0.876653) -- (0.13867,0.849602) -- cycle;
\definecolor{color_109}{rgb}{0.00143388,0.998566,0.998566};
\draw[fill=color_109] (-0.285064,0.429264) -- (-0.274483,0.366334) -- (-0.226843,0.423066) -- cycle;
\definecolor{color_110}{rgb}{0.0847698,0.91523,0.91523};
\draw[fill=color_110] (0.852076,-0.93726) -- (0.800806,-1) -- (0.908562,-1) -- cycle;
\definecolor{color_111}{rgb}{0.00609603,0.993904,0.993904};
\draw[fill=color_111] (-0.524864,0.576413) -- (-0.477623,0.570016) -- (-0.501517,0.608476) -- cycle;
\definecolor{color_112}{rgb}{0.166584,0.833416,0.833416};
\draw[fill=color_112] (0.809144,0.262315) -- (0.735703,0.214639) -- (0.815202,0.161399) -- cycle;
\definecolor{color_113}{rgb}{0.370414,0.629586,0.629586};
\draw[fill=color_113] (-0.669369,-0.232861) -- (-0.70798,-0.12337) -- (-0.781922,-0.1898) -- cycle;
\definecolor{color_114}{rgb}{0.0226282,0.977372,0.977372};
\draw[fill=color_114] (-0.607617,0.731345) -- (-0.680845,0.734719) -- (-0.637455,0.686948) -- cycle;
\definecolor{color_115}{rgb}{0.0196525,0.980347,0.980347};
\draw[fill=color_115] (-0.0282764,-0.640849) -- (-0.0397967,-0.692659) -- (0.0176196,-0.679935) -- cycle;
\definecolor{color_116}{rgb}{0.190972,0.809028,0.809028};
\draw[fill=color_116] (-0.85244,0.704637) -- (-0.921086,0.750244) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_117}{rgb}{0.0197127,0.980287,0.980287};
\draw[fill=color_117] (0.259834,-0.20414) -- (0.201512,-0.200795) -- (0.22853,-0.256824) -- cycle;
\definecolor{color_118}{rgb}{0.151199,0.848801,0.848801};
\draw[fill=color_118] (-0.5,0.5) -- (-0.528923,0.51424) -- (-0.520111,0.484663) -- cycle;
\definecolor{color_119}{rgb}{0.159062,0.840938,0.840938};
\draw[fill=color_119] (0.633425,-0.00773504) -- (0.580966,0.0701047) -- (0.529544,-0.00858424) -- cycle;
\definecolor{color_120}{rgb}{0.645591,0.354409,0.354409};
\draw[fill=color_120] (-0.632057,-0.0531765) -- (-0.580578,-0.142909) -- (-0.495122,-0.0397107) -- cycle;
\definecolor{color_121}{rgb}{0.197292,0.802708,0.802708};
\draw[fill=color_121] (-0.723626,0.910453) -- (-0.737895,0.804504) -- (-0.655122,0.851107) -- cycle;
\definecolor{color_122}{rgb}{0.00871366,0.991286,0.991286};
\draw[fill=color_122] (-0.000381101,0.296986) -- (-0.0542686,0.190837) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_123}{rgb}{0.0887412,0.911259,0.911259};
\draw[fill=color_123] (-0.490816,1) -- (-0.532646,0.931787) -- (-0.432962,0.931388) -- cycle;
\definecolor{color_124}{rgb}{0.0794236,0.920576,0.920576};
\draw[fill=color_124] (-0.38914,0.862217) -- (-0.329929,0.92584) -- (-0.432962,0.931388) -- cycle;
\definecolor{color_125}{rgb}{0.102695,0.897305,0.897305};
\draw[fill=color_125] (-0.300619,0.838042) -- (-0.229882,0.916614) -- (-0.329929,0.92584) -- cycle;
\definecolor{color_126}{rgb}{0.167019,0.832981,0.832981};
\draw[fill=color_126] (0.381131,-0.872674) -- (0.385473,-0.76135) -- (0.318204,-0.791412) -- cycle;
\definecolor{color_127}{rgb}{0.0184043,0.981596,0.981596};
\draw[fill=color_127] (-0.135532,-0.45898) -- (-0.178191,-0.483037) -- (-0.129687,-0.51158) -- cycle;
\definecolor{color_128}{rgb}{0.325223,0.674777,0.674777};
\draw[fill=color_128] (0.381131,-0.872674) -- (0.4415,-1) -- (0.491319,-0.893897) -- cycle;
\definecolor{color_129}{rgb}{0.0347522,0.965248,0.965248};
\draw[fill=color_129] (-0.478685,-0.762455) -- (-0.441805,-0.719858) -- (-0.504106,-0.694012) -- cycle;
\definecolor{color_130}{rgb}{0.0573395,0.942661,0.942661};
\draw[fill=color_130] (0.0301887,-0.935245) -- (0.00872132,-1) -- (0.117124,-1) -- cycle;
\definecolor{color_131}{rgb}{0.270112,0.729888,0.729888};
\draw[fill=color_131] (-0.836964,0.153626) -- (-0.741008,0.175701) -- (-0.817023,0.260257) -- cycle;
\definecolor{color_132}{rgb}{0.234381,0.765619,0.765619};
\draw[fill=color_132] (-0.905206,0.335602) -- (-0.817023,0.260257) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_133}{rgb}{0.259646,0.740354,0.740354};
\draw[fill=color_133] (-0.909369,0.237509) -- (-0.836964,0.153626) -- (-0.817023,0.260257) -- cycle;
\definecolor{color_134}{rgb}{0.00154743,0.998453,0.998453};
\draw[fill=color_134] (-0.27447,0.531597) -- (-0.323903,0.516235) -- (-0.29127,0.481807) -- cycle;
\definecolor{color_135}{rgb}{0.000774707,0.999225,0.999225};
\draw[fill=color_135] (-0.417833,0.523249) -- (-0.442532,0.550204) -- (-0.445904,0.524229) -- cycle;
\definecolor{color_136}{rgb}{0.029337,0.970663,0.970663};
\draw[fill=color_136] (-0.256689,0.753906) -- (-0.320309,0.691379) -- (-0.258926,0.673953) -- cycle;
\definecolor{color_137}{rgb}{0.125439,0.874561,0.874561};
\draw[fill=color_137] (-0.201891,-0.90112) -- (-0.191054,-1) -- (-0.128573,-0.931606) -- cycle;
\definecolor{color_138}{rgb}{0.00399407,0.996006,0.996006};
\draw[fill=color_138] (-0.468919,0.642599) -- (-0.460658,0.606541) -- (-0.424225,0.627636) -- cycle;
\definecolor{color_139}{rgb}{0.154224,0.845776,0.845776};
\draw[fill=color_139] (-0.651381,0.19101) -- (-0.714005,0.255759) -- (-0.741008,0.175701) -- cycle;
\definecolor{color_140}{rgb}{0.0897233,0.910277,0.910277};
\draw[fill=color_140] (-0.229882,0.916614) -- (-0.271538,1) -- (-0.329929,0.92584) -- cycle;
\definecolor{color_141}{rgb}{0.251042,0.748958,0.748958};
\draw[fill=color_141] (-0.905206,0.335602) -- (-0.909369,0.237509) -- (-0.817023,0.260257) -- cycle;
\definecolor{color_142}{rgb}{0.0332241,0.966776,0.966776};
\draw[fill=color_142] (-0.320309,0.691379) -- (-0.256689,0.753906) -- (-0.32411,0.761788) -- cycle;
\definecolor{color_143}{rgb}{0.0242084,0.975792,0.975792};
\draw[fill=color_143] (-0.494069,0.736055) -- (-0.43985,0.754952) -- (-0.510771,0.800216) -- cycle;
\definecolor{color_144}{rgb}{0.0327324,0.967268,0.967268};
\draw[fill=color_144] (-0.494069,0.736055) -- (-0.474387,0.694887) -- (-0.43985,0.754952) -- cycle;
\definecolor{color_145}{rgb}{0.00383052,0.996169,0.996169};
\draw[fill=color_145] (-0.245119,0.47794) -- (-0.171412,0.471986) -- (-0.19847,0.52353) -- cycle;
\definecolor{color_146}{rgb}{0.000741974,0.999258,0.999258};
\draw[fill=color_146] (-0.331512,0.456084) -- (-0.370071,0.422968) -- (-0.329051,0.397443) -- cycle;
\definecolor{color_147}{rgb}{0.477078,0.522922,0.522922};
\draw[fill=color_147] (-0.383028,0.0168431) -- (-0.358516,-0.0618906) -- (-0.269049,0.0380973) -- cycle;
\definecolor{color_148}{rgb}{0.00155076,0.998449,0.998449};
\draw[fill=color_148] (-0.245119,0.47794) -- (-0.285064,0.429264) -- (-0.226843,0.423066) -- cycle;
\definecolor{color_149}{rgb}{0.0323998,0.9676,0.9676};
\draw[fill=color_149] (-0.731056,0.465309) -- (-0.690557,0.514142) -- (-0.748706,0.516841) -- cycle;
\definecolor{color_150}{rgb}{0.0483536,0.951646,0.951646};
\draw[fill=color_150] (0.11983,0.705063) -- (0.225613,0.727339) -- (0.13867,0.849602) -- cycle;
\definecolor{color_151}{rgb}{0.167688,0.832312,0.832312};
\draw[fill=color_151] (0.520268,-0.512906) -- (0.595004,-0.564762) -- (0.580621,-0.453296) -- cycle;
\definecolor{color_152}{rgb}{0.0777299,0.92227,0.92227};
\draw[fill=color_152] (0.396193,-0.593408) -- (0.453498,-0.635548) -- (0.461815,-0.55584) -- cycle;
\definecolor{color_153}{rgb}{0.0154247,0.984575,0.984575};
\draw[fill=color_153] (0.195958,-0.302557) -- (0.174883,-0.251074) -- (0.137964,-0.300018) -- cycle;
\definecolor{color_154}{rgb}{0.354735,0.645265,0.645265};
\draw[fill=color_154] (-0.51186,-0.494092) -- (-0.411737,-0.535335) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_155}{rgb}{0.265779,0.734221,0.734221};
\draw[fill=color_155] (-0.51186,-0.494092) -- (-0.544472,-0.60909) -- (-0.47551,-0.57097) -- cycle;
\definecolor{color_156}{rgb}{0.362833,0.637167,0.637167};
\draw[fill=color_156] (0.632427,-0.67785) -- (0.546987,-0.771152) -- (0.638603,-0.784486) -- cycle;
\definecolor{color_157}{rgb}{0.102279,0.897721,0.897721};
\draw[fill=color_157] (-0.527333,-0.867203) -- (-0.545134,-0.779851) -- (-0.59376,-0.850688) -- cycle;
\definecolor{color_158}{rgb}{0.0154159,0.984584,0.984584};
\draw[fill=color_158] (-0.550989,0.616947) -- (-0.572885,0.567801) -- (-0.524864,0.576413) -- cycle;
\definecolor{color_159}{rgb}{0.0128862,0.987114,0.987114};
\draw[fill=color_159] (-0.120287,0.713764) -- (-0.191458,0.687786) -- (-0.123052,0.623257) -- cycle;
\definecolor{color_160}{rgb}{0.0405324,0.959468,0.959468};
\draw[fill=color_160] (-0.0397967,-0.692659) -- (-0.0941607,-0.666812) -- (-0.0857058,-0.734894) -- cycle;
\definecolor{color_161}{rgb}{0.0158389,0.984161,0.984161};
\draw[fill=color_161] (-0.635369,0.637867) -- (-0.626213,0.581379) -- (-0.593686,0.612129) -- cycle;
\definecolor{color_162}{rgb}{0.68083,0.31917,0.31917};
\draw[fill=color_162] (-0.332572,-0.144882) -- (-0.220909,-0.0581815) -- (-0.358516,-0.0618906) -- cycle;
\definecolor{color_163}{rgb}{0.0690305,0.93097,0.93097};
\draw[fill=color_163] (-0.628002,0.255476) -- (-0.556512,0.262767) -- (-0.579283,0.315682) -- cycle;
\definecolor{color_164}{rgb}{0.0851325,0.914868,0.914868};
\draw[fill=color_164] (0.123895,-0.920234) -- (0.117124,-1) -- (0.225549,-1) -- cycle;
\definecolor{color_165}{rgb}{0.00542861,0.994571,0.994571};
\draw[fill=color_165] (-0.501517,0.608476) -- (-0.477623,0.570016) -- (-0.460658,0.606541) -- cycle;
\definecolor{color_166}{rgb}{0.0146088,0.985391,0.985391};
\draw[fill=color_166] (0.217288,-0.622268) -- (0.272715,-0.62778) -- (0.237437,-0.576783) -- cycle;
\definecolor{color_167}{rgb}{0.00543484,0.994565,0.994565};
\draw[fill=color_167] (-0.0256406,-0.563453) -- (0.0133278,-0.561666) -- (0.000356324,-0.536604) -- cycle;
\definecolor{color_168}{rgb}{0.199154,0.800846,0.800846};
\draw[fill=color_168] (-0.411737,-0.535335) -- (-0.352269,-0.481345) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_169}{rgb}{0.0451891,0.954811,0.954811};
\draw[fill=color_169] (-0.347451,-0.622615) -- (-0.259699,-0.683331) -- (-0.273406,-0.606738) -- cycle;
\definecolor{color_170}{rgb}{0.125778,0.874222,0.874222};
\draw[fill=color_170] (0.383482,-0.673429) -- (0.385473,-0.76135) -- (0.463921,-0.711232) -- cycle;
\definecolor{color_171}{rgb}{0.0321227,0.967877,0.967877};
\draw[fill=color_171] (0.269715,-0.489647) -- (0.327173,-0.490546) -- (0.29353,-0.431116) -- cycle;
\definecolor{color_172}{rgb}{0.00915922,0.990841,0.990841};
\draw[fill=color_172] (0.0300862,-0.439828) -- (0.0138835,-0.472233) -- (0.0602284,-0.472612) -- cycle;
\definecolor{color_173}{rgb}{0.308901,0.691099,0.691099};
\draw[fill=color_173] (-0.456072,-0.290387) -- (-0.52114,-0.370442) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_174}{rgb}{0.212096,0.787904,0.787904};
\draw[fill=color_174] (-0.651381,0.19101) -- (-0.741008,0.175701) -- (-0.651236,0.106157) -- cycle;
\definecolor{color_175}{rgb}{0.0336748,0.966325,0.966325};
\draw[fill=color_175] (-0.476322,-0.940671) -- (-0.404514,-0.918312) -- (-0.464348,-0.882386) -- cycle;
\definecolor{color_176}{rgb}{0.100124,0.899876,0.899876};
\draw[fill=color_176] (-0.286874,-0.331765) -- (-0.237715,-0.282636) -- (-0.29982,-0.240214) -- cycle;
\definecolor{color_177}{rgb}{0.0636838,0.936316,0.936316};
\draw[fill=color_177] (-0.127159,-0.363198) -- (-0.0979614,-0.304077) -- (-0.168419,-0.295597) -- cycle;
\definecolor{color_178}{rgb}{0.0426825,0.957318,0.957318};
\draw[fill=color_178] (-0.245606,-0.385477) -- (-0.182496,-0.362258) -- (-0.224177,-0.331793) -- cycle;
\definecolor{color_179}{rgb}{0.0215462,0.978454,0.978454};
\draw[fill=color_179] (0.136663,-0.568916) -- (0.129159,-0.630509) -- (0.169931,-0.610404) -- cycle;
\definecolor{color_180}{rgb}{0.0378189,0.962181,0.962181};
\draw[fill=color_180] (0.290836,-0.272177) -- (0.255402,-0.30979) -- (0.311962,-0.357183) -- cycle;
\definecolor{color_181}{rgb}{0.16353,0.83647,0.83647};
\draw[fill=color_181] (0.496258,-0.0923126) -- (0.411509,-0.11055) -- (0.479294,-0.190359) -- cycle;
\definecolor{color_182}{rgb}{0.0761324,0.923868,0.923868};
\draw[fill=color_182] (0.311962,-0.357183) -- (0.348755,-0.286722) -- (0.290836,-0.272177) -- cycle;
\definecolor{color_183}{rgb}{0.00433541,0.995665,0.995665};
\draw[fill=color_183] (-0.169903,0.573045) -- (-0.201418,0.627532) -- (-0.235027,0.572804) -- cycle;
\definecolor{color_184}{rgb}{0.00719538,0.992805,0.992805};
\draw[fill=color_184] (-0.550989,0.616947) -- (-0.524864,0.576413) -- (-0.501517,0.608476) -- cycle;
\definecolor{color_185}{rgb}{0.0199178,0.980082,0.980082};
\draw[fill=color_185] (-0.579283,0.315682) -- (-0.554497,0.362037) -- (-0.589865,0.371815) -- cycle;
\definecolor{color_186}{rgb}{0.0119734,0.988027,0.988027};
\draw[fill=color_186] (0.201512,-0.200795) -- (0.17992,-0.14016) -- (0.152077,-0.195845) -- cycle;
\definecolor{color_187}{rgb}{0.011319,0.988681,0.988681};
\draw[fill=color_187] (0.0329079,-0.534423) -- (0.0518013,-0.571017) -- (0.0649157,-0.520695) -- cycle;
\definecolor{color_188}{rgb}{0.0227141,0.977286,0.977286};
\draw[fill=color_188] (-0.468919,0.642599) -- (-0.422866,0.688537) -- (-0.474387,0.694887) -- cycle;
\definecolor{color_189}{rgb}{0.000992165,0.999008,0.999008};
\draw[fill=color_189] (-0.245119,0.47794) -- (-0.29127,0.481807) -- (-0.285064,0.429264) -- cycle;
\definecolor{color_190}{rgb}{0.0156512,0.984349,0.984349};
\draw[fill=color_190] (0.172278,-0.529845) -- (0.136663,-0.568916) -- (0.192348,-0.571219) -- cycle;
\definecolor{color_191}{rgb}{0.0415416,0.958458,0.958458};
\draw[fill=color_191] (-0.681136,0.612989) -- (-0.691459,0.669969) -- (-0.754126,0.638404) -- cycle;
\definecolor{color_192}{rgb}{0.0894231,0.910577,0.910577};
\draw[fill=color_192] (-0.211293,-0.223578) -- (-0.168419,-0.295597) -- (-0.13808,-0.22384) -- cycle;
\definecolor{color_193}{rgb}{0.0717023,0.928298,0.928298};
\draw[fill=color_193] (0.396193,-0.593408) -- (0.332293,-0.622005) -- (0.383482,-0.673429) -- cycle;
\definecolor{color_194}{rgb}{0.179438,0.820562,0.820562};
\draw[fill=color_194] (-0.817023,0.260257) -- (-0.763931,0.323602) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_195}{rgb}{0.0183149,0.981685,0.981685};
\draw[fill=color_195] (-0.129687,-0.51158) -- (-0.0957552,-0.469172) -- (-0.135532,-0.45898) -- cycle;
\definecolor{color_196}{rgb}{0.00750148,0.992499,0.992499};
\draw[fill=color_196] (-0.320309,0.691379) -- (-0.300358,0.632114) -- (-0.258926,0.673953) -- cycle;
\definecolor{color_197}{rgb}{0.0195206,0.980479,0.980479};
\draw[fill=color_197] (-0.579283,0.315682) -- (-0.589865,0.371815) -- (-0.62136,0.349044) -- cycle;
\definecolor{color_198}{rgb}{0.0733235,0.926677,0.926677};
\draw[fill=color_198] (-0.628002,0.255476) -- (-0.579283,0.315682) -- (-0.652594,0.305927) -- cycle;
\definecolor{color_199}{rgb}{0.000651463,0.999349,0.999349};
\draw[fill=color_199] (-0.371733,0.371733) -- (-0.333516,0.333516) -- (-0.329051,0.397443) -- cycle;
\definecolor{color_200}{rgb}{0.0187527,0.981247,0.981247};
\draw[fill=color_200] (-0.637455,0.686948) -- (-0.691459,0.669969) -- (-0.635369,0.637867) -- cycle;
\definecolor{color_201}{rgb}{0.0076723,0.992328,0.992328};
\draw[fill=color_201] (-0.62136,0.349044) -- (-0.589865,0.371815) -- (-0.624657,0.389602) -- cycle;
\definecolor{color_202}{rgb}{0.0104037,0.989596,0.989596};
\draw[fill=color_202] (-0.624657,0.389602) -- (-0.589865,0.371815) -- (-0.598494,0.423684) -- cycle;
\definecolor{color_203}{rgb}{0.0372895,0.962711,0.962711};
\draw[fill=color_203] (0.29353,-0.431116) -- (0.244189,-0.398039) -- (0.228291,-0.453975) -- cycle;
\definecolor{color_204}{rgb}{0.0066224,0.993378,0.993378};
\draw[fill=color_204] (-0.501517,0.608476) -- (-0.460658,0.606541) -- (-0.468919,0.642599) -- cycle;
\definecolor{color_205}{rgb}{0.0214178,0.978582,0.978582};
\draw[fill=color_205] (0.0349909,-0.626275) -- (0.0518013,-0.571017) -- (0.00385443,-0.597808) -- cycle;
\definecolor{color_206}{rgb}{0.0042215,0.995779,0.995779};
\draw[fill=color_206] (-0.331157,0.572038) -- (-0.344494,0.62546) -- (-0.382188,0.592624) -- cycle;
\definecolor{color_207}{rgb}{0.00207045,0.99793,0.99793};
\draw[fill=color_207] (-0.331157,0.572038) -- (-0.364696,0.54484) -- (-0.323903,0.516235) -- cycle;
\definecolor{color_208}{rgb}{0.0920839,0.907916,0.907916};
\draw[fill=color_208] (-0.168419,-0.295597) -- (-0.0979614,-0.304077) -- (-0.13808,-0.22384) -- cycle;
\definecolor{color_209}{rgb}{0.0302814,0.969719,0.969719};
\draw[fill=color_209] (-0.216459,-0.577764) -- (-0.166548,-0.548265) -- (-0.22546,-0.512289) -- cycle;
\definecolor{color_210}{rgb}{0.0623331,0.937667,0.937667};
\draw[fill=color_210] (0.1161,-0.759883) -- (0.180787,-0.720529) -- (0.123826,-0.6894) -- cycle;
\definecolor{color_211}{rgb}{0.109551,0.890449,0.890449};
\draw[fill=color_211] (-0.805013,0.471202) -- (-0.792121,0.561302) -- (-0.862708,0.548594) -- cycle;
\definecolor{color_212}{rgb}{0.0154094,0.984591,0.984591};
\draw[fill=color_212] (0.0885438,-0.322912) -- (0.0662224,-0.367555) -- (0.124516,-0.385576) -- cycle;
\definecolor{color_213}{rgb}{0.0145917,0.985408,0.985408};
\draw[fill=color_213] (0.0649157,-0.520695) -- (0.0518013,-0.571017) -- (0.0962959,-0.545208) -- cycle;
\definecolor{color_214}{rgb}{0.0177007,0.982299,0.982299};
\draw[fill=color_214] (0.0349909,-0.626275) -- (0.00385443,-0.597808) -- (-0.0282764,-0.640849) -- cycle;
\definecolor{color_215}{rgb}{0.0145824,0.985418,0.985418};
\draw[fill=color_215] (0.00385443,-0.597808) -- (-0.0403766,-0.599778) -- (-0.0282764,-0.640849) -- cycle;
\definecolor{color_216}{rgb}{0.0163466,0.983653,0.983653};
\draw[fill=color_216] (0.18501,-0.380096) -- (0.154956,-0.342403) -- (0.124516,-0.385576) -- cycle;
\definecolor{color_217}{rgb}{0.00151996,0.99848,0.99848};
\draw[fill=color_217] (-0.476381,0.497937) -- (-0.455743,0.484178) -- (-0.461503,0.509785) -- cycle;
\definecolor{color_218}{rgb}{0.0231686,0.976831,0.976831};
\draw[fill=color_218] (-0.607617,0.731345) -- (-0.586,0.663056) -- (-0.55889,0.698465) -- cycle;
\definecolor{color_219}{rgb}{0.00246726,0.997533,0.997533};
\draw[fill=color_219] (-0.472748,0.53812) -- (-0.484841,0.519034) -- (-0.461503,0.509785) -- cycle;
\definecolor{color_220}{rgb}{0.0245534,0.975447,0.975447};
\draw[fill=color_220] (-0.149566,-0.619675) -- (-0.0834997,-0.613918) -- (-0.119242,-0.571228) -- cycle;
\definecolor{color_221}{rgb}{0.0385427,0.961457,0.961457};
\draw[fill=color_221] (-0.388935,-0.726037) -- (-0.337122,-0.700944) -- (-0.429035,-0.642422) -- cycle;
\definecolor{color_222}{rgb}{0.0113326,0.988667,0.988667};
\draw[fill=color_222] (-0.129687,-0.51158) -- (-0.119242,-0.571228) -- (-0.0943676,-0.539823) -- cycle;
\definecolor{color_223}{rgb}{0.0312394,0.968761,0.968761};
\draw[fill=color_223] (-0.673775,0.464032) -- (-0.690557,0.514142) -- (-0.731056,0.465309) -- cycle;
\definecolor{color_224}{rgb}{0.0325037,0.967496,0.967496};
\draw[fill=color_224] (-0.22546,-0.512289) -- (-0.178191,-0.483037) -- (-0.237784,-0.444419) -- cycle;
\definecolor{color_225}{rgb}{0.046409,0.953591,0.953591};
\draw[fill=color_225] (-0.375556,0.79517) -- (-0.300619,0.838042) -- (-0.38914,0.862217) -- cycle;
\definecolor{color_226}{rgb}{0.010521,0.989479,0.989479};
\draw[fill=color_226] (-0.456879,0.413758) -- (-0.47493,0.449861) -- (-0.504023,0.425407) -- cycle;
\definecolor{color_227}{rgb}{0.00271941,0.997281,0.997281};
\draw[fill=color_227] (-0.27447,0.531597) -- (-0.331157,0.572038) -- (-0.323903,0.516235) -- cycle;
\definecolor{color_228}{rgb}{0.0617747,0.938225,0.938225};
\draw[fill=color_228] (0.311962,-0.357183) -- (0.228402,-0.350425) -- (0.244189,-0.398039) -- cycle;
\definecolor{color_229}{rgb}{0.00938983,0.99061,0.99061};
\draw[fill=color_229] (0.130556,-0.472342) -- (0.101395,-0.441353) -- (0.0968314,-0.493624) -- cycle;
\definecolor{color_230}{rgb}{0.25616,0.74384,0.74384};
\draw[fill=color_230] (-0.42565,-0.415596) -- (-0.325638,-0.404398) -- (-0.366895,-0.323411) -- cycle;
\definecolor{color_231}{rgb}{0.0439815,0.956019,0.956019};
\draw[fill=color_231] (0.171741,0.493304) -- (0.294228,0.458958) -- (0.26991,0.592436) -- cycle;
\definecolor{color_232}{rgb}{0.0078423,0.992158,0.992158};
\draw[fill=color_232] (-0.117208,0.257821) -- (-0.0542686,0.190837) -- (-0.000381101,0.296986) -- cycle;
\definecolor{color_233}{rgb}{0.147869,0.852131,0.852131};
\draw[fill=color_233] (-0.700115,1) -- (-0.798484,1) -- (-0.723626,0.910453) -- cycle;
\definecolor{color_234}{rgb}{0.164861,0.835139,0.835139};
\draw[fill=color_234] (0.463921,-0.711232) -- (0.451945,-0.800141) -- (0.546987,-0.771152) -- cycle;
\definecolor{color_235}{rgb}{0.28951,0.71049,0.71049};
\draw[fill=color_235] (-0.805013,0.471202) -- (-0.862708,0.548594) -- (-0.903541,0.444821) -- cycle;
\definecolor{color_236}{rgb}{0.0104226,0.989577,0.989577};
\draw[fill=color_236] (-0.120287,0.713764) -- (-0.18803,0.757253) -- (-0.191458,0.687786) -- cycle;
\definecolor{color_237}{rgb}{0.178464,0.821536,0.821536};
\draw[fill=color_237] (-1,0.141478) -- (-1,0.0687346) -- (-0.927808,0.139365) -- cycle;
\definecolor{color_238}{rgb}{0.016303,0.983697,0.983697};
\draw[fill=color_238] (-0.605098,0.529841) -- (-0.572885,0.567801) -- (-0.626213,0.581379) -- cycle;
\definecolor{color_239}{rgb}{0.0744067,0.925593,0.925593};
\draw[fill=color_239] (-0.478985,0.869211) -- (-0.532646,0.931787) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_240}{rgb}{0.31084,0.68916,0.68916};
\draw[fill=color_240] (0.491319,-0.893897) -- (0.4415,-1) -- (0.561505,-1) -- cycle;
\definecolor{color_241}{rgb}{0.209793,0.790207,0.790207};
\draw[fill=color_241] (-1,0.308628) -- (-1,0.231908) -- (-0.909369,0.237509) -- cycle;
\definecolor{color_242}{rgb}{0.00127545,0.998725,0.998725};
\draw[fill=color_242] (-0.27447,0.531597) -- (-0.29127,0.481807) -- (-0.245119,0.47794) -- cycle;
\definecolor{color_243}{rgb}{0.00189622,0.998104,0.998104};
\draw[fill=color_243] (-0.254326,0.254326) -- (-0.202442,0.202442) -- (-0.191967,0.276892) -- cycle;
\definecolor{color_244}{rgb}{0.228016,0.771984,0.771984};
\draw[fill=color_244] (-0.741008,0.175701) -- (-0.836964,0.153626) -- (-0.764237,0.0816397) -- cycle;
\definecolor{color_245}{rgb}{0.344367,0.655633,0.655633};
\draw[fill=color_245] (-0.741008,0.175701) -- (-0.764237,0.0816397) -- (-0.651236,0.106157) -- cycle;
\definecolor{color_246}{rgb}{0.106403,0.893597,0.893597};
\draw[fill=color_246] (-0.628002,0.255476) -- (-0.652594,0.305927) -- (-0.714005,0.255759) -- cycle;
\definecolor{color_247}{rgb}{0.105947,0.894053,0.894053};
\draw[fill=color_247] (-0.156414,1) -- (-0.229882,0.916614) -- (-0.109528,0.898136) -- cycle;
\definecolor{color_248}{rgb}{0.0975785,0.902422,0.902422};
\draw[fill=color_248] (0.079483,1) -- (-0.0376835,1) -- (0.00535757,0.876653) -- cycle;
\definecolor{color_249}{rgb}{0.00119608,0.998804,0.998804};
\draw[fill=color_249] (-0.285064,0.429264) -- (-0.329051,0.397443) -- (-0.274483,0.366334) -- cycle;
\definecolor{color_250}{rgb}{0.19522,0.80478,0.80478};
\draw[fill=color_250] (-0.833065,0.789387) -- (-0.814603,0.88545) -- (-0.91176,0.846196) -- cycle;
\definecolor{color_251}{rgb}{0.53235,0.46765,0.46765};
\draw[fill=color_251] (-0.876516,0.0341821) -- (-1,0.0687346) -- (-1,-0.0186284) -- cycle;
\definecolor{color_252}{rgb}{0.133273,0.866727,0.866727};
\draw[fill=color_252] (0.655861,-0.496883) -- (0.595004,-0.564762) -- (0.669037,-0.584668) -- cycle;
\definecolor{color_253}{rgb}{0.161178,0.838822,0.838822};
\draw[fill=color_253] (0.835079,-0.780843) -- (0.850177,-0.705179) -- (0.73718,-0.737097) -- cycle;
\definecolor{color_254}{rgb}{0.000809127,0.999191,0.999191};
\draw[fill=color_254] (-0.364696,0.54484) -- (-0.390058,0.520917) -- (-0.360977,0.497502) -- cycle;
\definecolor{color_255}{rgb}{0.0967006,0.903299,0.903299};
\draw[fill=color_255] (0.655861,-0.496883) -- (0.669037,-0.584668) -- (0.735287,-0.536652) -- cycle;
\definecolor{color_256}{rgb}{0.0815497,0.91845,0.91845};
\draw[fill=color_256] (0.807948,-0.336949) -- (0.760843,-0.402697) -- (0.852024,-0.408383) -- cycle;
\definecolor{color_257}{rgb}{0.00849321,0.991507,0.991507};
\draw[fill=color_257] (0.181354,-0.420831) -- (0.124516,-0.385576) -- (0.142525,-0.436115) -- cycle;
\definecolor{color_258}{rgb}{0.00925878,0.990741,0.990741};
\draw[fill=color_258] (-0.524168,0.396143) -- (-0.562501,0.400886) -- (-0.554497,0.362037) -- cycle;
\definecolor{color_259}{rgb}{0.0195472,0.980453,0.980453};
\draw[fill=color_259] (0.0518013,-0.571017) -- (0.0882852,-0.600816) -- (0.0962959,-0.545208) -- cycle;
\definecolor{color_260}{rgb}{0.0745772,0.925423,0.925423};
\draw[fill=color_260] (-0.497341,0.216282) -- (-0.457743,0.283332) -- (-0.513994,0.290828) -- cycle;
\definecolor{color_261}{rgb}{0.033962,0.966038,0.966038};
\draw[fill=color_261] (-0.211203,-0.63973) -- (-0.259699,-0.683331) -- (-0.163424,-0.696596) -- cycle;
\definecolor{color_262}{rgb}{0.159762,0.840238,0.840238};
\draw[fill=color_262] (0.498272,-0.402198) -- (0.47678,-0.298446) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_263}{rgb}{0.231023,0.768977,0.768977};
\draw[fill=color_263] (0.47678,-0.298446) -- (0.403732,-0.227365) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_264}{rgb}{0.540173,0.459827,0.459827};
\draw[fill=color_264] (-0.457875,-0.158165) -- (-0.550959,-0.25157) -- (-0.456072,-0.290387) -- cycle;
\definecolor{color_265}{rgb}{0.00147897,0.998521,0.998521};
\draw[fill=color_265] (-0.171412,0.471986) -- (-0.226843,0.423066) -- (-0.169284,0.419678) -- cycle;
\definecolor{color_266}{rgb}{0.00954636,0.990454,0.990454};
\draw[fill=color_266] (0.0962959,-0.545208) -- (0.0968314,-0.493624) -- (0.0649157,-0.520695) -- cycle;
\definecolor{color_267}{rgb}{0.0666942,0.933306,0.933306};
\draw[fill=color_267] (-0.731056,0.465309) -- (-0.748706,0.516841) -- (-0.805013,0.471202) -- cycle;
\definecolor{color_268}{rgb}{0.189562,0.810438,0.810438};
\draw[fill=color_268] (-0.716458,-0.609113) -- (-0.820834,-0.647917) -- (-0.740191,-0.693765) -- cycle;
\definecolor{color_269}{rgb}{0.00989641,0.990104,0.990104};
\draw[fill=color_269] (-0.589865,0.371815) -- (-0.562501,0.400886) -- (-0.598494,0.423684) -- cycle;
\definecolor{color_270}{rgb}{0.0188308,0.981169,0.981169};
\draw[fill=color_270] (-0.0834997,-0.613918) -- (-0.149566,-0.619675) -- (-0.0941607,-0.666812) -- cycle;
\definecolor{color_271}{rgb}{0.0360163,0.963984,0.963984};
\draw[fill=color_271] (0.0596698,0.57866) -- (0.0279986,0.734918) -- (-0.0354186,0.667384) -- cycle;
\definecolor{color_272}{rgb}{0.0205729,0.979427,0.979427};
\draw[fill=color_272] (-0.473949,0.334517) -- (-0.48674,0.384029) -- (-0.522587,0.342355) -- cycle;
\definecolor{color_273}{rgb}{0.0145746,0.985425,0.985425};
\draw[fill=color_273] (0.135452,-0.515868) -- (0.0962959,-0.545208) -- (0.136663,-0.568916) -- cycle;
\definecolor{color_274}{rgb}{0.00670559,0.993294,0.993294};
\draw[fill=color_274] (-0.119242,-0.571228) -- (-0.0715539,-0.573257) -- (-0.0943676,-0.539823) -- cycle;
\definecolor{color_275}{rgb}{0.00108032,0.99892,0.99892};
\draw[fill=color_275] (-0.162017,0.325889) -- (-0.23148,0.319345) -- (-0.191967,0.276892) -- cycle;
\definecolor{color_276}{rgb}{0.0624843,0.937516,0.937516};
\draw[fill=color_276] (0.0403374,-0.789894) -- (0.1161,-0.759883) -- (0.0611072,-0.722554) -- cycle;
\definecolor{color_277}{rgb}{0.0421949,0.957805,0.957805};
\draw[fill=color_277] (-0.388935,-0.726037) -- (-0.441805,-0.719858) -- (-0.413377,-0.790557) -- cycle;
\definecolor{color_278}{rgb}{0.0278107,0.972189,0.972189};
\draw[fill=color_278] (0.0758349,-0.660781) -- (0.0882852,-0.600816) -- (0.0349909,-0.626275) -- cycle;
\definecolor{color_279}{rgb}{0.0253242,0.974676,0.974676};
\draw[fill=color_279] (0.0882852,-0.600816) -- (0.0518013,-0.571017) -- (0.0349909,-0.626275) -- cycle;
\definecolor{color_280}{rgb}{0.0768162,0.923184,0.923184};
\draw[fill=color_280] (-0.128573,-0.931606) -- (-0.047597,-0.949468) -- (-0.0496363,-0.885731) -- cycle;
\definecolor{color_281}{rgb}{0.197182,0.802818,0.802818};
\draw[fill=color_281] (-1,0.694368) -- (-1,0.590752) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_282}{rgb}{0.0113806,0.988619,0.988619};
\draw[fill=color_282] (-0.637051,0.495482) -- (-0.605098,0.529841) -- (-0.645311,0.536496) -- cycle;
\definecolor{color_283}{rgb}{0.0274472,0.972553,0.972553};
\draw[fill=color_283] (-0.178191,-0.483037) -- (-0.22546,-0.512289) -- (-0.166548,-0.548265) -- cycle;
\definecolor{color_284}{rgb}{0.0130012,0.986999,0.986999};
\draw[fill=color_284] (-0.523533,0.65717) -- (-0.550989,0.616947) -- (-0.501517,0.608476) -- cycle;
\definecolor{color_285}{rgb}{0.0218888,0.978111,0.978111};
\draw[fill=color_285] (-0.681136,0.612989) -- (-0.626213,0.581379) -- (-0.635369,0.637867) -- cycle;
\definecolor{color_286}{rgb}{0.0228803,0.97712,0.97712};
\draw[fill=color_286] (0.0751765,0.420297) -- (0.0596698,0.57866) -- (-0.0198062,0.488454) -- cycle;
\definecolor{color_287}{rgb}{0.00398468,0.996015,0.996015};
\draw[fill=color_287] (-0.50451,0.460684) -- (-0.520111,0.484663) -- (-0.538153,0.461217) -- cycle;
\definecolor{color_288}{rgb}{0.0507857,0.949214,0.949214};
\draw[fill=color_288] (-0.178191,-0.483037) -- (-0.174964,-0.416622) -- (-0.237784,-0.444419) -- cycle;
\definecolor{color_289}{rgb}{0.0726767,0.927323,0.927323};
\draw[fill=color_289] (-0.478985,0.869211) -- (-0.432962,0.931388) -- (-0.532646,0.931787) -- cycle;
\definecolor{color_290}{rgb}{0.0140038,0.985996,0.985996};
\draw[fill=color_290] (0.124516,-0.385576) -- (0.0841707,-0.404685) -- (0.101395,-0.441353) -- cycle;
\definecolor{color_291}{rgb}{0.083781,0.916219,0.916219};
\draw[fill=color_291] (-0.383571,-1) -- (-0.334623,-0.92954) -- (-0.404514,-0.918312) -- cycle;
\definecolor{color_292}{rgb}{0.0613786,0.938621,0.938621};
\draw[fill=color_292] (0.331547,-1) -- (0.4415,-1) -- (0.319222,-0.936292) -- cycle;
\definecolor{color_293}{rgb}{0.00651581,0.993484,0.993484};
\draw[fill=color_293] (-0.169903,0.573045) -- (-0.19847,0.52353) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_294}{rgb}{0.00136485,0.998635,0.998635};
\draw[fill=color_294] (-0.364696,0.54484) -- (-0.360977,0.497502) -- (-0.323903,0.516235) -- cycle;
\definecolor{color_295}{rgb}{0.116649,0.883351,0.883351};
\draw[fill=color_295] (-0.567337,0.153371) -- (-0.579105,0.212749) -- (-0.651381,0.19101) -- cycle;
\definecolor{color_296}{rgb}{0.213808,0.786192,0.786192};
\draw[fill=color_296] (-0.567337,0.153371) -- (-0.651381,0.19101) -- (-0.651236,0.106157) -- cycle;
\definecolor{color_297}{rgb}{0.101883,0.898117,0.898117};
\draw[fill=color_297] (-0.271538,1) -- (-0.379487,1) -- (-0.329929,0.92584) -- cycle;
\definecolor{color_298}{rgb}{0.242933,0.757067,0.757067};
\draw[fill=color_298] (-1,0.490343) -- (-1,0.404326) -- (-0.903541,0.444821) -- cycle;
\definecolor{color_299}{rgb}{0.181598,0.818402,0.818402};
\draw[fill=color_299] (-1,0.490343) -- (-0.903541,0.444821) -- (-0.934731,0.539871) -- cycle;
\definecolor{color_300}{rgb}{0.0398235,0.960176,0.960176};
\draw[fill=color_300] (-0.256689,0.753906) -- (-0.214957,0.832122) -- (-0.300619,0.838042) -- cycle;
\definecolor{color_301}{rgb}{0.0717011,0.928299,0.928299};
\draw[fill=color_301] (-0.510771,0.800216) -- (-0.478985,0.869211) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_302}{rgb}{0.00423414,0.995766,0.995766};
\draw[fill=color_302] (-0.484841,0.519034) -- (-0.476381,0.497937) -- (-0.461503,0.509785) -- cycle;
\definecolor{color_303}{rgb}{0.016817,0.983183,0.983183};
\draw[fill=color_303] (-0.377179,0.732451) -- (-0.320309,0.691379) -- (-0.32411,0.761788) -- cycle;
\definecolor{color_304}{rgb}{0.00571503,0.994285,0.994285};
\draw[fill=color_304] (-0.0282176,-0.528501) -- (-0.0256406,-0.563453) -- (0.000356324,-0.536604) -- cycle;
\definecolor{color_305}{rgb}{0.0324212,0.967579,0.967579};
\draw[fill=color_305] (-0.590146,0.799816) -- (-0.54934,0.751212) -- (-0.510771,0.800216) -- cycle;
\definecolor{color_306}{rgb}{0.000559394,0.999441,0.999441};
\draw[fill=color_306] (-0.434003,0.496887) -- (-0.455743,0.484178) -- (-0.429682,0.467967) -- cycle;
\definecolor{color_307}{rgb}{0.00413155,0.995868,0.995868};
\draw[fill=color_307] (-0.42972,0.584952) -- (-0.477623,0.570016) -- (-0.442532,0.550204) -- cycle;
\definecolor{color_308}{rgb}{0.106161,0.893839,0.893839};
\draw[fill=color_308] (-0.544472,-0.60909) -- (-0.429035,-0.642422) -- (-0.47551,-0.57097) -- cycle;
\definecolor{color_309}{rgb}{0.000840606,0.999159,0.999159};
\draw[fill=color_309] (-0.331512,0.456084) -- (-0.329051,0.397443) -- (-0.285064,0.429264) -- cycle;
\definecolor{color_310}{rgb}{0.0772205,0.922779,0.922779};
\draw[fill=color_310] (0.394094,-0.510085) -- (0.396193,-0.593408) -- (0.461815,-0.55584) -- cycle;
\definecolor{color_311}{rgb}{0.106772,0.893228,0.893228};
\draw[fill=color_311] (-0.763931,0.323602) -- (-0.765247,0.404198) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_312}{rgb}{0.0827398,0.91726,0.91726};
\draw[fill=color_312] (0.221777,-0.917289) -- (0.26824,-0.848864) -- (0.180826,-0.862054) -- cycle;
\definecolor{color_313}{rgb}{0.102949,0.897051,0.897051};
\draw[fill=color_313] (-0.792121,0.561302) -- (-0.754126,0.638404) -- (-0.827875,0.633667) -- cycle;
\definecolor{color_314}{rgb}{0.0375928,0.962407,0.962407};
\draw[fill=color_314] (0.0176196,-0.679935) -- (-0.0397967,-0.692659) -- (-0.010277,-0.74401) -- cycle;
\definecolor{color_315}{rgb}{0.0109068,0.989093,0.989093};
\draw[fill=color_315] (-0.468919,0.642599) -- (-0.523533,0.65717) -- (-0.501517,0.608476) -- cycle;
\definecolor{color_316}{rgb}{0.67218,0.32782,0.32782};
\draw[fill=color_316] (-0.358516,-0.0618906) -- (-0.220909,-0.0581815) -- (-0.269049,0.0380973) -- cycle;
\definecolor{color_317}{rgb}{0.0112994,0.988701,0.988701};
\draw[fill=color_317] (-0.626213,0.581379) -- (-0.572885,0.567801) -- (-0.593686,0.612129) -- cycle;
\definecolor{color_318}{rgb}{0.165708,0.834292,0.834292};
\draw[fill=color_318] (0.496258,-0.0923126) -- (0.413695,0.00456132) -- (0.411509,-0.11055) -- cycle;
\definecolor{color_319}{rgb}{0.0172048,0.982795,0.982795};
\draw[fill=color_319] (-0.586,0.663056) -- (-0.635369,0.637867) -- (-0.593686,0.612129) -- cycle;
\definecolor{color_320}{rgb}{0.109155,0.890845,0.890845};
\draw[fill=color_320] (-0.207992,-0.82054) -- (-0.274261,-0.766613) -- (-0.28283,-0.856071) -- cycle;
\definecolor{color_321}{rgb}{0.159142,0.840858,0.840858};
\draw[fill=color_321] (-0.352269,-0.481345) -- (-0.325638,-0.404398) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_322}{rgb}{0.210572,0.789428,0.789428};
\draw[fill=color_322] (0.0341919,-0.499024) -- (0,-0.5) -- (0.0146937,-0.517374) -- cycle;
\definecolor{color_323}{rgb}{0.0780025,0.921998,0.921998};
\draw[fill=color_323] (0.366952,-0.425892) -- (0.394094,-0.510085) -- (0.444042,-0.455319) -- cycle;
\definecolor{color_324}{rgb}{0.0478892,0.952111,0.952111};
\draw[fill=color_324] (0.346987,-0.554159) -- (0.332293,-0.622005) -- (0.396193,-0.593408) -- cycle;
\definecolor{color_325}{rgb}{0.0474279,0.952572,0.952572};
\draw[fill=color_325] (0.237437,-0.576783) -- (0.272715,-0.62778) -- (0.288902,-0.555293) -- cycle;
\definecolor{color_326}{rgb}{0.0188478,0.981152,0.981152};
\draw[fill=color_326] (-0.637051,0.495482) -- (-0.585261,0.475133) -- (-0.605098,0.529841) -- cycle;
\definecolor{color_327}{rgb}{0.0361857,0.963814,0.963814};
\draw[fill=color_327] (0.642435,-0.330743) -- (0.719726,-0.341229) -- (0.6813,-0.279358) -- cycle;
\definecolor{color_328}{rgb}{0.150232,0.849768,0.849768};
\draw[fill=color_328] (0.47678,-0.298446) -- (0.498272,-0.402198) -- (0.567694,-0.349756) -- cycle;
\definecolor{color_329}{rgb}{0.0253211,0.974679,0.974679};
\draw[fill=color_329] (0.0758349,-0.660781) -- (0.0349909,-0.626275) -- (0.0176196,-0.679935) -- cycle;
\definecolor{color_330}{rgb}{0.0225467,0.977453,0.977453};
\draw[fill=color_330] (-0.464348,-0.882386) -- (-0.404514,-0.918312) -- (-0.424832,-0.852221) -- cycle;
\definecolor{color_331}{rgb}{0.061978,0.938022,0.938022};
\draw[fill=color_331] (-0.211293,-0.223578) -- (-0.237715,-0.282636) -- (-0.168419,-0.295597) -- cycle;
\definecolor{color_332}{rgb}{0.0793895,0.92061,0.92061};
\draw[fill=color_332] (-0.352269,-0.481345) -- (-0.287437,-0.472723) -- (-0.325638,-0.404398) -- cycle;
\definecolor{color_333}{rgb}{0.00122139,0.998779,0.998779};
\draw[fill=color_333] (-0.226843,0.423066) -- (-0.274483,0.366334) -- (-0.205482,0.371822) -- cycle;
\definecolor{color_334}{rgb}{0.0123982,0.987602,0.987602};
\draw[fill=color_334] (0.18501,-0.380096) -- (0.124516,-0.385576) -- (0.181354,-0.420831) -- cycle;
\definecolor{color_335}{rgb}{0.0183446,0.981655,0.981655};
\draw[fill=color_335] (-0.673438,0.563577) -- (-0.626213,0.581379) -- (-0.681136,0.612989) -- cycle;
\definecolor{color_336}{rgb}{0.0615314,0.938469,0.938469};
\draw[fill=color_336] (0.403732,-0.227365) -- (0.346077,-0.142705) -- (0.321019,-0.2096) -- cycle;
\definecolor{color_337}{rgb}{0.167203,0.832797,0.832797};
\draw[fill=color_337] (0.47678,-0.298446) -- (0.538146,-0.256421) -- (0.479294,-0.190359) -- cycle;
\definecolor{color_338}{rgb}{0.240932,0.759068,0.759068};
\draw[fill=color_338] (-0.29982,-0.240214) -- (-0.385839,-0.227957) -- (-0.366895,-0.323411) -- cycle;
\definecolor{color_339}{rgb}{0.000489762,0.99951,0.99951};
\draw[fill=color_339] (-0.390058,0.520917) -- (-0.417833,0.523249) -- (-0.399974,0.487668) -- cycle;
\definecolor{color_340}{rgb}{0.307115,0.692885,0.692885};
\draw[fill=color_340] (-0.366895,-0.323411) -- (-0.456072,-0.290387) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_341}{rgb}{0.0125441,0.987456,0.987456};
\draw[fill=color_341] (-0.424225,0.627636) -- (-0.378355,0.648882) -- (-0.422866,0.688537) -- cycle;
\definecolor{color_342}{rgb}{0.00581194,0.994188,0.994188};
\draw[fill=color_342] (-0.19847,0.52353) -- (-0.171412,0.471986) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_343}{rgb}{0.00547159,0.994528,0.994528};
\draw[fill=color_343] (-0.382188,0.592624) -- (-0.344494,0.62546) -- (-0.378355,0.648882) -- cycle;
\definecolor{color_344}{rgb}{0.0742511,0.925749,0.925749};
\draw[fill=color_344] (-0.287437,-0.472723) -- (-0.237784,-0.444419) -- (-0.325638,-0.404398) -- cycle;
\definecolor{color_345}{rgb}{0.008836,0.991164,0.991164};
\draw[fill=color_345] (0.0638465,-0.435517) -- (0.0602284,-0.472612) -- (0.101395,-0.441353) -- cycle;
\definecolor{color_346}{rgb}{0.0264094,0.973591,0.973591};
\draw[fill=color_346] (-0.473949,0.334517) -- (-0.522587,0.342355) -- (-0.513994,0.290828) -- cycle;
\definecolor{color_347}{rgb}{0.181881,0.818119,0.818119};
\draw[fill=color_347] (-1,0.794587) -- (-1,0.694368) -- (-0.921086,0.750244) -- cycle;
\definecolor{color_348}{rgb}{0.00121445,0.998786,0.998786};
\draw[fill=color_348] (-0.274483,0.366334) -- (-0.23148,0.319345) -- (-0.205482,0.371822) -- cycle;
\definecolor{color_349}{rgb}{0.00847937,0.991521,0.991521};
\draw[fill=color_349] (-0.0715539,-0.573257) -- (-0.119242,-0.571228) -- (-0.0834997,-0.613918) -- cycle;
\definecolor{color_350}{rgb}{0.0290203,0.97098,0.97098};
\draw[fill=color_350] (0.176974,-0.476994) -- (0.22638,-0.519974) -- (0.228291,-0.453975) -- cycle;
\definecolor{color_351}{rgb}{0.0512904,0.94871,0.94871};
\draw[fill=color_351] (-0.208875,-0.747394) -- (-0.274261,-0.766613) -- (-0.207992,-0.82054) -- cycle;
\definecolor{color_352}{rgb}{0.0277638,0.972236,0.972236};
\draw[fill=color_352] (0.177264,-0.659845) -- (0.129159,-0.630509) -- (0.123826,-0.6894) -- cycle;
\definecolor{color_353}{rgb}{0.139123,0.860877,0.860877};
\draw[fill=color_353] (-0.528923,0.51424) -- (-0.5,0.5) -- (-0.504975,0.539719) -- cycle;
\definecolor{color_354}{rgb}{0.00473673,0.995263,0.995263};
\draw[fill=color_354] (-0.504975,0.539719) -- (-0.484841,0.519034) -- (-0.472748,0.53812) -- cycle;
\definecolor{color_355}{rgb}{0.165118,0.834882,0.834882};
\draw[fill=color_355] (-0.250201,-0.159543) -- (-0.29982,-0.240214) -- (-0.211293,-0.223578) -- cycle;
\definecolor{color_356}{rgb}{0.00366436,0.996336,0.996336};
\draw[fill=color_356] (-0.528923,0.51424) -- (-0.56669,0.520639) -- (-0.548995,0.490942) -- cycle;
\definecolor{color_357}{rgb}{0.0011736,0.998826,0.998826};
\draw[fill=color_357] (-0.274483,0.366334) -- (-0.292184,0.292184) -- (-0.23148,0.319345) -- cycle;
\definecolor{color_358}{rgb}{0.00507322,0.994927,0.994927};
\draw[fill=color_358] (-0.477623,0.570016) -- (-0.42972,0.584952) -- (-0.460658,0.606541) -- cycle;
\definecolor{color_359}{rgb}{0.0396979,0.960302,0.960302};
\draw[fill=color_359] (-0.0857058,-0.734894) -- (-0.138654,-0.778743) -- (-0.0493213,-0.810166) -- cycle;
\definecolor{color_360}{rgb}{0.0995178,0.900482,0.900482};
\draw[fill=color_360] (-0.0493213,-0.810166) -- (-0.138654,-0.778743) -- (-0.128539,-0.854146) -- cycle;
\definecolor{color_361}{rgb}{0.047216,0.952784,0.952784};
\draw[fill=color_361] (-0.0857058,-0.734894) -- (-0.163424,-0.696596) -- (-0.138654,-0.778743) -- cycle;
\definecolor{color_362}{rgb}{0.0506778,0.949322,0.949322};
\draw[fill=color_362] (-0.411737,-0.535335) -- (-0.347451,-0.622615) -- (-0.335699,-0.555807) -- cycle;
\definecolor{color_363}{rgb}{0.00918564,0.990814,0.990814};
\draw[fill=color_363] (0.0968314,-0.493624) -- (0.0602284,-0.472612) -- (0.0649157,-0.520695) -- cycle;
\definecolor{color_364}{rgb}{0.0268321,0.973168,0.973168};
\draw[fill=color_364] (0.172278,-0.529845) -- (0.192348,-0.571219) -- (0.22638,-0.519974) -- cycle;
\definecolor{color_365}{rgb}{0.000670708,0.999329,0.999329};
\draw[fill=color_365] (-0.370071,0.422968) -- (-0.371733,0.371733) -- (-0.329051,0.397443) -- cycle;
\definecolor{color_366}{rgb}{0.0642889,0.935711,0.935711};
\draw[fill=color_366] (0.186454,-0.797572) -- (0.180787,-0.720529) -- (0.1161,-0.759883) -- cycle;
\definecolor{color_367}{rgb}{0.10784,0.89216,0.89216};
\draw[fill=color_367] (0.346077,0.192154) -- (0.293211,0.0864227) -- (0.415113,0.119068) -- cycle;
\definecolor{color_368}{rgb}{0.000358899,0.999641,0.999641};
\draw[fill=color_368] (-0.399974,0.487668) -- (-0.404384,0.448602) -- (-0.374704,0.4629) -- cycle;
\definecolor{color_369}{rgb}{0.0770872,0.922913,0.922913};
\draw[fill=color_369] (-0.300619,0.838042) -- (-0.329929,0.92584) -- (-0.38914,0.862217) -- cycle;
\definecolor{color_370}{rgb}{0.011275,0.988725,0.988725};
\draw[fill=color_370] (-0.524168,0.396143) -- (-0.504023,0.425407) -- (-0.55304,0.433005) -- cycle;
\definecolor{color_371}{rgb}{0.11809,0.88191,0.88191};
\draw[fill=color_371] (-0.325638,-0.404398) -- (-0.286874,-0.331765) -- (-0.366895,-0.323411) -- cycle;
\definecolor{color_372}{rgb}{0.00607771,0.993922,0.993922};
\draw[fill=color_372] (0.137964,-0.300018) -- (0.12737,-0.24526) -- (0.107591,-0.284818) -- cycle;
\definecolor{color_373}{rgb}{0.025244,0.974756,0.974756};
\draw[fill=color_373] (0.0349909,-0.626275) -- (-0.0282764,-0.640849) -- (0.0176196,-0.679935) -- cycle;
\definecolor{color_374}{rgb}{0.112019,0.887981,0.887981};
\draw[fill=color_374] (-0.533796,0.070791) -- (-0.491235,0.136642) -- (-0.567337,0.153371) -- cycle;
\definecolor{color_375}{rgb}{0.105947,0.894053,0.894053};
\draw[fill=color_375] (-0.308701,0.117402) -- (-0.340775,0.18155) -- (-0.36519,0.0946236) -- cycle;
\definecolor{color_376}{rgb}{0.000913304,0.999087,0.999087};
\draw[fill=color_376] (-0.403537,0.55587) -- (-0.390058,0.520917) -- (-0.364696,0.54484) -- cycle;
\definecolor{color_377}{rgb}{0.130869,0.869131,0.869131};
\draw[fill=color_377] (-0.567337,0.153371) -- (-0.497341,0.216282) -- (-0.579105,0.212749) -- cycle;
\definecolor{color_378}{rgb}{0.0217038,0.978296,0.978296};
\draw[fill=color_378] (-0.0590208,0.78534) -- (-0.120287,0.713764) -- (-0.0354186,0.667384) -- cycle;
\definecolor{color_379}{rgb}{0.0288213,0.971179,0.971179};
\draw[fill=color_379] (0.0882852,-0.600816) -- (0.129159,-0.630509) -- (0.136663,-0.568916) -- cycle;
\definecolor{color_380}{rgb}{0.0233477,0.976652,0.976652};
\draw[fill=color_380] (0.217288,-0.622268) -- (0.177264,-0.659845) -- (0.23861,-0.686261) -- cycle;
\definecolor{color_381}{rgb}{0.0504495,0.949551,0.949551};
\draw[fill=color_381] (-0.182496,-0.362258) -- (-0.168419,-0.295597) -- (-0.224177,-0.331793) -- cycle;
\definecolor{color_382}{rgb}{0.038542,0.961458,0.961458};
\draw[fill=color_382] (0.0751765,0.420297) -- (0.171741,0.493304) -- (0.0596698,0.57866) -- cycle;
\definecolor{color_383}{rgb}{0.184686,0.815314,0.815314};
\draw[fill=color_383] (-0.593753,0.0200821) -- (-0.683804,0.0265135) -- (-0.632057,-0.0531765) -- cycle;
\definecolor{color_384}{rgb}{0.170112,0.829888,0.829888};
\draw[fill=color_384] (-0.593753,0.0200821) -- (-0.651236,0.106157) -- (-0.683804,0.0265135) -- cycle;
\definecolor{color_385}{rgb}{0.115307,0.884693,0.884693};
\draw[fill=color_385] (0.424438,0.839963) -- (0.480142,0.661128) -- (0.566943,0.769275) -- cycle;
\definecolor{color_386}{rgb}{0.0306794,0.969321,0.969321};
\draw[fill=color_386] (-0.32411,0.761788) -- (-0.256689,0.753906) -- (-0.300619,0.838042) -- cycle;
\definecolor{color_387}{rgb}{0.0494893,0.950511,0.950511};
\draw[fill=color_387] (-0.590146,0.799816) -- (-0.510771,0.800216) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_388}{rgb}{0.0362704,0.96373,0.96373};
\draw[fill=color_388] (-0.478985,0.869211) -- (-0.440351,0.815516) -- (-0.38914,0.862217) -- cycle;
\definecolor{color_389}{rgb}{0.0483668,0.951633,0.951633};
\draw[fill=color_389] (-0.590146,0.799816) -- (-0.657004,0.786758) -- (-0.607617,0.731345) -- cycle;
\definecolor{color_390}{rgb}{0.128115,0.871885,0.871885};
\draw[fill=color_390] (-0.36519,0.0946236) -- (-0.340775,0.18155) -- (-0.418128,0.171948) -- cycle;
\definecolor{color_391}{rgb}{0.000605591,0.999394,0.999394};
\draw[fill=color_391] (-0.370071,0.422968) -- (-0.408773,0.408773) -- (-0.371733,0.371733) -- cycle;
\definecolor{color_392}{rgb}{0.0443026,0.955697,0.955697};
\draw[fill=color_392] (0.0611072,-0.722554) -- (0.123826,-0.6894) -- (0.0758349,-0.660781) -- cycle;
\definecolor{color_393}{rgb}{0.100662,0.899338,0.899338};
\draw[fill=color_393] (-0.334623,-0.92954) -- (-0.258376,-0.937618) -- (-0.28283,-0.856071) -- cycle;
\definecolor{color_394}{rgb}{0.076518,0.923482,0.923482};
\draw[fill=color_394] (0.186454,-0.797572) -- (0.1161,-0.759883) -- (0.110658,-0.834837) -- cycle;
\definecolor{color_395}{rgb}{0.0898007,0.910199,0.910199};
\draw[fill=color_395] (-0.792121,0.561302) -- (-0.727395,0.570434) -- (-0.754126,0.638404) -- cycle;
\definecolor{color_396}{rgb}{0.0372246,0.962775,0.962775};
\draw[fill=color_396] (-0.352269,-0.481345) -- (-0.282616,-0.535298) -- (-0.287437,-0.472723) -- cycle;
\definecolor{color_397}{rgb}{0.114504,0.885496,0.885496};
\draw[fill=color_397] (-0.211293,-0.223578) -- (-0.13808,-0.22384) -- (-0.17791,-0.144181) -- cycle;
\definecolor{color_398}{rgb}{0.130008,0.869992,0.869992};
\draw[fill=color_398] (0.311962,-0.357183) -- (0.366952,-0.425892) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_399}{rgb}{0.000936571,0.999063,0.999063};
\draw[fill=color_399] (-0.169284,0.419678) -- (-0.205482,0.371822) -- (-0.146265,0.37817) -- cycle;
\definecolor{color_400}{rgb}{0.38823,0.61177,0.61177};
\draw[fill=color_400] (-0.622609,-0.544459) -- (-0.544472,-0.60909) -- (-0.51186,-0.494092) -- cycle;
\definecolor{color_401}{rgb}{0.00715086,0.992849,0.992849};
\draw[fill=color_401] (-0.589865,0.371815) -- (-0.554497,0.362037) -- (-0.562501,0.400886) -- cycle;
\definecolor{color_402}{rgb}{0.00485428,0.995146,0.995146};
\draw[fill=color_402] (-0.0256406,-0.563453) -- (-0.0715539,-0.573257) -- (-0.0403766,-0.599778) -- cycle;
\definecolor{color_403}{rgb}{0.0376755,0.962325,0.962325};
\draw[fill=color_403] (-0.367724,0.235447) -- (-0.394198,0.288396) -- (-0.429289,0.238925) -- cycle;
\definecolor{color_404}{rgb}{0.0633739,0.936626,0.936626};
\draw[fill=color_404] (-0.763931,0.323602) -- (-0.718051,0.372855) -- (-0.765247,0.404198) -- cycle;
\definecolor{color_405}{rgb}{0.061324,0.938676,0.938676};
\draw[fill=color_405] (0.442406,0.208851) -- (0.397155,0.294309) -- (0.346077,0.192154) -- cycle;
\definecolor{color_406}{rgb}{0.00621921,0.993781,0.993781};
\draw[fill=color_406] (-0.524168,0.396143) -- (-0.48674,0.384029) -- (-0.504023,0.425407) -- cycle;
\definecolor{color_407}{rgb}{0.048544,0.951456,0.951456};
\draw[fill=color_407] (-0.513994,0.290828) -- (-0.522587,0.342355) -- (-0.579283,0.315682) -- cycle;
\definecolor{color_408}{rgb}{0.206119,0.793881,0.793881};
\draw[fill=color_408] (-0.798484,1) -- (-0.896227,1) -- (-0.899235,0.935914) -- cycle;
\definecolor{color_409}{rgb}{0.0165982,0.983402,0.983402};
\draw[fill=color_409] (-0.598494,0.423684) -- (-0.585261,0.475133) -- (-0.625976,0.45681) -- cycle;
\definecolor{color_410}{rgb}{0.00683029,0.99317,0.99317};
\draw[fill=color_410] (-0.0292133,-0.441573) -- (-0.0458811,-0.408238) -- (-0.0704706,-0.439651) -- cycle;
\definecolor{color_411}{rgb}{0.0766139,0.923386,0.923386};
\draw[fill=color_411] (-0.0941607,-0.666812) -- (-0.149566,-0.619675) -- (-0.163424,-0.696596) -- cycle;
\definecolor{color_412}{rgb}{0.0542091,0.945791,0.945791};
\draw[fill=color_412] (-0.0941607,-0.666812) -- (-0.163424,-0.696596) -- (-0.0857058,-0.734894) -- cycle;
\definecolor{color_413}{rgb}{0.00110556,0.998894,0.998894};
\draw[fill=color_413] (-0.479831,0.479831) -- (-0.458033,0.458033) -- (-0.455743,0.484178) -- cycle;
\definecolor{color_414}{rgb}{0.405723,0.594277,0.594277};
\draw[fill=color_414] (-0.921375,-0.0531524) -- (-0.876516,0.0341821) -- (-1,-0.0186284) -- cycle;
\definecolor{color_415}{rgb}{0.064184,0.935816,0.935816};
\draw[fill=color_415] (-0.337122,-0.700944) -- (-0.340001,-0.786341) -- (-0.274261,-0.766613) -- cycle;
\definecolor{color_416}{rgb}{0.0351292,0.964871,0.964871};
\draw[fill=color_416] (-0.287437,-0.472723) -- (-0.282616,-0.535298) -- (-0.22546,-0.512289) -- cycle;
\definecolor{color_417}{rgb}{0.104745,0.895255,0.895255};
\draw[fill=color_417] (0.394094,-0.510085) -- (0.461815,-0.55584) -- (0.444042,-0.455319) -- cycle;
\definecolor{color_418}{rgb}{0.0625668,0.937433,0.937433};
\draw[fill=color_418] (0.29353,-0.431116) -- (0.327173,-0.490546) -- (0.366952,-0.425892) -- cycle;
\definecolor{color_419}{rgb}{0.00327866,0.996721,0.996721};
\draw[fill=color_419] (-0.0978654,0.437916) -- (-0.146265,0.37817) -- (-0.0852176,0.342927) -- cycle;
\definecolor{color_420}{rgb}{0.0458741,0.954126,0.954126};
\draw[fill=color_420] (-0.590146,0.799816) -- (-0.607617,0.731345) -- (-0.54934,0.751212) -- cycle;
\definecolor{color_421}{rgb}{0.204741,0.795259,0.795259};
\draw[fill=color_421] (0.4415,-1) -- (0.381131,-0.872674) -- (0.319222,-0.936292) -- cycle;
\definecolor{color_422}{rgb}{0.123208,0.876792,0.876792};
\draw[fill=color_422] (0.851939,0.578045) -- (0.93117,0.611516) -- (0.875429,0.673087) -- cycle;
\definecolor{color_423}{rgb}{0.08328,0.91672,0.91672};
\draw[fill=color_423] (0.680674,0.689584) -- (0.772464,0.630328) -- (0.785187,0.728115) -- cycle;
\definecolor{color_424}{rgb}{0.128452,0.871548,0.871548};
\draw[fill=color_424] (-0.754126,0.638404) -- (-0.789522,0.718657) -- (-0.827875,0.633667) -- cycle;
\definecolor{color_425}{rgb}{0.109612,0.890388,0.890388};
\draw[fill=color_425] (0.353397,0.706245) -- (0.424438,0.839963) -- (0.276884,0.854334) -- cycle;
\definecolor{color_426}{rgb}{0.0114268,0.988573,0.988573};
\draw[fill=color_426] (-0.0282176,-0.528501) -- (-0.0092834,-0.516421) -- (-0.0270554,-0.497867) -- cycle;
\definecolor{color_427}{rgb}{0.0601563,0.939844,0.939844};
\draw[fill=color_427] (0.442406,0.208851) -- (0.346077,0.192154) -- (0.415113,0.119068) -- cycle;
\definecolor{color_428}{rgb}{0.0806069,0.919393,0.919393};
\draw[fill=color_428] (0.442406,0.208851) -- (0.516703,0.2858) -- (0.397155,0.294309) -- cycle;
\definecolor{color_429}{rgb}{0.0729155,0.927084,0.927084};
\draw[fill=color_429] (0.538919,0.895636) -- (0.424438,0.839963) -- (0.566943,0.769275) -- cycle;
\definecolor{color_430}{rgb}{0.119013,0.880987,0.880987};
\draw[fill=color_430] (0.800139,0.434234) -- (0.69076,0.474419) -- (0.75045,0.363589) -- cycle;
\definecolor{color_431}{rgb}{0.1719,0.8281,0.8281};
\draw[fill=color_431] (0.847661,0.351345) -- (0.75045,0.363589) -- (0.809144,0.262315) -- cycle;
\definecolor{color_432}{rgb}{0.092836,0.907164,0.907164};
\draw[fill=color_432] (0.909552,0.427472) -- (0.851703,0.496097) -- (0.800139,0.434234) -- cycle;
\definecolor{color_433}{rgb}{0.0826369,0.917363,0.917363};
\draw[fill=color_433] (0.584639,0.558079) -- (0.69076,0.474419) -- (0.683058,0.58296) -- cycle;
\definecolor{color_434}{rgb}{0.0809193,0.919081,0.919081};
\draw[fill=color_434] (0.680674,0.689584) -- (0.683058,0.58296) -- (0.772464,0.630328) -- cycle;
\definecolor{color_435}{rgb}{0.054076,0.945924,0.945924};
\draw[fill=color_435] (0.593061,0.656445) -- (0.584639,0.558079) -- (0.683058,0.58296) -- cycle;
\definecolor{color_436}{rgb}{0.0842371,0.915763,0.915763};
\draw[fill=color_436] (1,-0.201491) -- (1,-0.126888) -- (0.926045,-0.172903) -- cycle;
\definecolor{color_437}{rgb}{0.106421,0.893579,0.893579};
\draw[fill=color_437] (0.906308,-0.332842) -- (0.924971,-0.250205) -- (0.838648,-0.270398) -- cycle;
\definecolor{color_438}{rgb}{0.155238,0.844762,0.844762};
\draw[fill=color_438] (0.906308,-0.332842) -- (1,-0.287483) -- (0.924971,-0.250205) -- cycle;
\definecolor{color_439}{rgb}{0.172487,0.827513,0.827513};
\draw[fill=color_439] (-0.926293,-0.423425) -- (-0.917043,-0.51611) -- (-0.851288,-0.446948) -- cycle;
\definecolor{color_440}{rgb}{0.228925,0.771075,0.771075};
\draw[fill=color_440] (-0.917043,-0.51611) -- (-1,-0.590816) -- (-0.883818,-0.581255) -- cycle;
\definecolor{color_441}{rgb}{0.284748,0.715252,0.715252};
\draw[fill=color_441] (1,0.414875) -- (1,0.502707) -- (0.909552,0.427472) -- cycle;
\definecolor{color_442}{rgb}{0.0676966,0.932303,0.932303};
\draw[fill=color_442] (0.899121,0.282715) -- (0.937634,0.340436) -- (0.847661,0.351345) -- cycle;
\definecolor{color_443}{rgb}{0.227309,0.772691,0.772691};
\draw[fill=color_443] (-0.573665,-0.698786) -- (-0.544472,-0.60909) -- (-0.643659,-0.662504) -- cycle;
\definecolor{color_444}{rgb}{0.130841,0.869159,0.869159};
\draw[fill=color_444] (-0.622066,-0.764348) -- (-0.573665,-0.698786) -- (-0.643659,-0.662504) -- cycle;
\definecolor{color_445}{rgb}{0.0537015,0.946299,0.946299};
\draw[fill=color_445] (0.253161,0.00632113) -- (0.216224,-0.0675512) -- (0.322445,-0.0426877) -- cycle;
\definecolor{color_446}{rgb}{0.247355,0.752645,0.752645};
\draw[fill=color_446] (-0.716458,-0.609113) -- (-0.622609,-0.544459) -- (-0.723551,-0.517662) -- cycle;
\definecolor{color_447}{rgb}{0.0692677,0.930732,0.930732};
\draw[fill=color_447] (0.935439,-0.683467) -- (1,-0.712102) -- (1,-0.636761) -- cycle;
\definecolor{color_448}{rgb}{0.129984,0.870016,0.870016};
\draw[fill=color_448] (0.903106,-0.492211) -- (1,-0.551534) -- (1,-0.459694) -- cycle;
\definecolor{color_449}{rgb}{0.18516,0.81484,0.81484};
\draw[fill=color_449] (0.893715,-0.569298) -- (0.917396,-0.625309) -- (1,-0.551534) -- cycle;
\definecolor{color_450}{rgb}{0.000541456,0.999459,0.999459};
\draw[fill=color_450] (-0.399974,0.487668) -- (-0.429682,0.467967) -- (-0.404384,0.448602) -- cycle;
\definecolor{color_451}{rgb}{0.0949156,0.905084,0.905084};
\draw[fill=color_451] (0.608137,0.310925) -- (0.546324,0.387235) -- (0.516703,0.2858) -- cycle;
\definecolor{color_452}{rgb}{0.115994,0.884006,0.884006};
\draw[fill=color_452] (-0.740191,-0.693765) -- (-0.819206,-0.721443) -- (-0.778192,-0.778337) -- cycle;
\definecolor{color_453}{rgb}{0.148137,0.851863,0.851863};
\draw[fill=color_453] (-0.696263,-0.76103) -- (-0.778192,-0.778337) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_454}{rgb}{0.118878,0.881122,0.881122};
\draw[fill=color_454] (-0.696263,-0.76103) -- (-0.740191,-0.693765) -- (-0.778192,-0.778337) -- cycle;
\definecolor{color_455}{rgb}{0.13994,0.86006,0.86006};
\draw[fill=color_455] (0.516703,0.2858) -- (0.442406,0.208851) -- (0.529717,0.166879) -- cycle;
\definecolor{color_456}{rgb}{0.0390186,0.960981,0.960981};
\draw[fill=color_456] (-1,-0.845692) -- (-1,-0.920072) -- (-0.94491,-0.92201) -- cycle;
\definecolor{color_457}{rgb}{0.067763,0.932237,0.932237};
\draw[fill=color_457] (-0.898244,-0.706383) -- (-0.86298,-0.782405) -- (-0.819206,-0.721443) -- cycle;
\definecolor{color_458}{rgb}{0.152628,0.847372,0.847372};
\draw[fill=color_458] (-0.94211,-0.765035) -- (-1,-0.845692) -- (-0.909941,-0.847661) -- cycle;
\definecolor{color_459}{rgb}{0.0735508,0.926449,0.926449};
\draw[fill=color_459] (0.922482,-0.750048) -- (1,-0.712102) -- (0.935439,-0.683467) -- cycle;
\definecolor{color_460}{rgb}{0.172098,0.827902,0.827902};
\draw[fill=color_460] (0.817188,-0.64245) -- (0.917396,-0.625309) -- (0.893715,-0.569298) -- cycle;
\definecolor{color_461}{rgb}{0.0901668,0.909833,0.909833};
\draw[fill=color_461] (0.924028,-0.0983148) -- (1,-0.0494379) -- (0.92294,-0.023894) -- cycle;
\definecolor{color_462}{rgb}{0.0593762,0.940624,0.940624};
\draw[fill=color_462] (0.857951,-0.0659902) -- (0.92294,-0.023894) -- (0.830527,0.00573288) -- cycle;
\definecolor{color_463}{rgb}{0.246882,0.753118,0.753118};
\draw[fill=color_463] (-0.926293,-0.423425) -- (-0.851288,-0.446948) -- (-0.8269,-0.360423) -- cycle;
\definecolor{color_464}{rgb}{0.185378,0.814622,0.814622};
\draw[fill=color_464] (-0.918987,-0.32671) -- (-0.8269,-0.360423) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_465}{rgb}{0.284482,0.715518,0.715518};
\draw[fill=color_465] (-0.918987,-0.32671) -- (-0.926293,-0.423425) -- (-0.8269,-0.360423) -- cycle;
\definecolor{color_466}{rgb}{0.0851117,0.914888,0.914888};
\draw[fill=color_466] (0.738362,-0.139013) -- (0.77966,-0.203879) -- (0.836131,-0.138136) -- cycle;
\definecolor{color_467}{rgb}{0.134572,0.865428,0.865428};
\draw[fill=color_467] (0.732965,-0.00174059) -- (0.778845,-0.0685507) -- (0.830527,0.00573288) -- cycle;
\definecolor{color_468}{rgb}{0.0870954,0.912905,0.912905};
\draw[fill=color_468] (0.778845,-0.0685507) -- (0.738362,-0.139013) -- (0.836131,-0.138136) -- cycle;
\definecolor{color_469}{rgb}{0.343718,0.656282,0.656282};
\draw[fill=color_469] (-0.715575,-0.346456) -- (-0.669369,-0.232861) -- (-0.764819,-0.278323) -- cycle;
\definecolor{color_470}{rgb}{0.255283,0.744717,0.744717};
\draw[fill=color_470] (-0.8269,-0.360423) -- (-0.715575,-0.346456) -- (-0.764819,-0.278323) -- cycle;
\definecolor{color_471}{rgb}{0.131259,0.868741,0.868741};
\draw[fill=color_471] (0.906308,-0.332842) -- (0.807948,-0.336949) -- (0.852024,-0.408383) -- cycle;
\definecolor{color_472}{rgb}{0.0973524,0.902648,0.902648};
\draw[fill=color_472] (0.903106,-0.492211) -- (0.852024,-0.408383) -- (0.804479,-0.477136) -- cycle;
\definecolor{color_473}{rgb}{0.123107,0.876893,0.876893};
\draw[fill=color_473] (0.929741,-0.411469) -- (0.906308,-0.332842) -- (0.852024,-0.408383) -- cycle;
\definecolor{color_474}{rgb}{0.0885681,0.911432,0.911432};
\draw[fill=color_474] (-0.920841,-0.639519) -- (-1,-0.681222) -- (-0.898244,-0.706383) -- cycle;
\definecolor{color_475}{rgb}{0.0904061,0.909594,0.909594};
\draw[fill=color_475] (-0.792954,-0.576245) -- (-0.883818,-0.581255) -- (-0.820834,-0.647917) -- cycle;
\definecolor{color_476}{rgb}{0.36777,0.63223,0.63223};
\draw[fill=color_476] (-0.669369,-0.232861) -- (-0.715575,-0.346456) -- (-0.617872,-0.339623) -- cycle;
\definecolor{color_477}{rgb}{0.276635,0.723365,0.723365};
\draw[fill=color_477] (-0.617872,-0.339623) -- (-0.715575,-0.346456) -- (-0.669413,-0.43972) -- cycle;
\definecolor{color_478}{rgb}{0.139669,0.860331,0.860331};
\draw[fill=color_478] (0.415113,0.119068) -- (0.293211,0.0864227) -- (0.413695,0.00456132) -- cycle;
\definecolor{color_479}{rgb}{0.00788498,0.992115,0.992115};
\draw[fill=color_479] (-0.0145265,-0.470947) -- (-0.0292133,-0.441573) -- (-0.0526525,-0.476002) -- cycle;
\definecolor{color_480}{rgb}{0.00947226,0.990528,0.990528};
\draw[fill=color_480] (0.174883,-0.251074) -- (0.152077,-0.195845) -- (0.12737,-0.24526) -- cycle;
\definecolor{color_481}{rgb}{0.189104,0.810896,0.810896};
\draw[fill=color_481] (-0.723551,-0.517662) -- (-0.622609,-0.544459) -- (-0.669413,-0.43972) -- cycle;
\definecolor{color_482}{rgb}{0.0758649,0.924135,0.924135};
\draw[fill=color_482] (0.719726,-0.341229) -- (0.807948,-0.336949) -- (0.752187,-0.270105) -- cycle;
\definecolor{color_483}{rgb}{0.0611686,0.938831,0.938831};
\draw[fill=color_483] (0.657936,-0.40553) -- (0.642435,-0.330743) -- (0.567694,-0.349756) -- cycle;
\definecolor{color_484}{rgb}{0.111191,0.888809,0.888809};
\draw[fill=color_484] (0.657936,-0.40553) -- (0.760843,-0.402697) -- (0.719726,-0.341229) -- cycle;
\definecolor{color_485}{rgb}{0.112088,0.887912,0.887912};
\draw[fill=color_485] (-0.929103,-0.244105) -- (-1,-0.270408) -- (-0.918987,-0.32671) -- cycle;
\definecolor{color_486}{rgb}{0.104514,0.895486,0.895486};
\draw[fill=color_486] (-0.883764,-0.182478) -- (-0.929103,-0.244105) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_487}{rgb}{0.00747966,0.99252,0.99252};
\draw[fill=color_487] (-0.50451,0.460684) -- (-0.538153,0.461217) -- (-0.504023,0.425407) -- cycle;
\definecolor{color_488}{rgb}{0.116723,0.883277,0.883277};
\draw[fill=color_488] (1,0.0996736) -- (1,0.176448) -- (0.914999,0.129237) -- cycle;
\definecolor{color_489}{rgb}{0.114877,0.885123,0.885123};
\draw[fill=color_489] (0.92294,-0.023894) -- (0.920114,0.0512677) -- (0.830527,0.00573288) -- cycle;
\definecolor{color_490}{rgb}{0.0447019,0.955298,0.955298};
\draw[fill=color_490] (0.346077,-0.142705) -- (0.281125,-0.127305) -- (0.321019,-0.2096) -- cycle;
\definecolor{color_491}{rgb}{0.0382512,0.961749,0.961749};
\draw[fill=color_491] (0.290836,-0.272177) -- (0.321019,-0.2096) -- (0.259834,-0.20414) -- cycle;
\definecolor{color_492}{rgb}{0.0585987,0.941401,0.941401};
\draw[fill=color_492] (0.736103,0.919466) -- (0.595803,1) -- (0.651951,0.867631) -- cycle;
\definecolor{color_493}{rgb}{0.0444553,0.955545,0.955545};
\draw[fill=color_493] (0.781248,0.829229) -- (0.651951,0.867631) -- (0.689986,0.776257) -- cycle;
\definecolor{color_494}{rgb}{0.114805,0.885195,0.885195};
\draw[fill=color_494] (0.680283,-0.206546) -- (0.572988,-0.174589) -- (0.609203,-0.260789) -- cycle;
\definecolor{color_495}{rgb}{0.104689,0.895311,0.895311};
\draw[fill=color_495] (0.735703,0.214639) -- (0.809144,0.262315) -- (0.702753,0.290855) -- cycle;
\definecolor{color_496}{rgb}{0.0867461,0.913254,0.913254};
\draw[fill=color_496] (0.580966,0.0701047) -- (0.624333,0.136167) -- (0.529717,0.166879) -- cycle;
\definecolor{color_497}{rgb}{0.1257,0.8743,0.8743};
\draw[fill=color_497] (0.75045,0.363589) -- (0.69076,0.474419) -- (0.653814,0.381404) -- cycle;
\definecolor{color_498}{rgb}{0.0714611,0.928539,0.928539};
\draw[fill=color_498] (0.625198,0.222363) -- (0.608137,0.310925) -- (0.516703,0.2858) -- cycle;
\definecolor{color_499}{rgb}{0.105308,0.894692,0.894692};
\draw[fill=color_499] (0.702753,0.290855) -- (0.75045,0.363589) -- (0.653814,0.381404) -- cycle;
\definecolor{color_500}{rgb}{0.0784381,0.921562,0.921562};
\draw[fill=color_500] (1,-0.853089) -- (1,-0.780893) -- (0.918322,-0.819371) -- cycle;
\definecolor{color_501}{rgb}{0.109741,0.890259,0.890259};
\draw[fill=color_501] (0.838792,-0.863922) -- (0.918322,-0.819371) -- (0.835079,-0.780843) -- cycle;
\definecolor{color_502}{rgb}{0.0761126,0.923887,0.923887};
\draw[fill=color_502] (0.921061,-0.890315) -- (1,-0.853089) -- (0.918322,-0.819371) -- cycle;
\definecolor{color_503}{rgb}{0.087998,0.912002,0.912002};
\draw[fill=color_503] (-0.823984,-1) -- (-0.737678,-1) -- (-0.784797,-0.925646) -- cycle;
\definecolor{color_504}{rgb}{0.0874011,0.912599,0.912599};
\draw[fill=color_504] (-0.867294,-0.924984) -- (-0.823984,-1) -- (-0.784797,-0.925646) -- cycle;
\definecolor{color_505}{rgb}{0.140279,0.859721,0.859721};
\draw[fill=color_505] (0.496258,-0.0923126) -- (0.529544,-0.00858424) -- (0.413695,0.00456132) -- cycle;
\definecolor{color_506}{rgb}{0.143703,0.856297,0.856297};
\draw[fill=color_506] (0.496258,-0.0923126) -- (0.590915,-0.0828663) -- (0.529544,-0.00858424) -- cycle;
\definecolor{color_507}{rgb}{0.198917,0.801083,0.801083};
\draw[fill=color_507] (1,0.788807) -- (1,0.900766) -- (0.882036,0.898469) -- cycle;
\definecolor{color_508}{rgb}{0.141401,0.858599,0.858599};
\draw[fill=color_508] (0.875429,0.673087) -- (0.8887,0.774901) -- (0.785187,0.728115) -- cycle;
\definecolor{color_509}{rgb}{0.200348,0.799652,0.799652};
\draw[fill=color_509] (0.8887,0.774901) -- (1,0.788807) -- (0.882036,0.898469) -- cycle;
\definecolor{color_510}{rgb}{0.208447,0.791553,0.791553};
\draw[fill=color_510] (0.902841,0.208058) -- (0.809144,0.262315) -- (0.815202,0.161399) -- cycle;
\definecolor{color_511}{rgb}{0.156892,0.843108,0.843108};
\draw[fill=color_511] (0.914999,0.129237) -- (0.902841,0.208058) -- (0.815202,0.161399) -- cycle;
\definecolor{color_512}{rgb}{0.42666,0.57334,0.57334};
\draw[fill=color_512] (-0.70798,-0.12337) -- (-0.831597,-0.0897388) -- (-0.781922,-0.1898) -- cycle;
\definecolor{color_513}{rgb}{0.161289,0.838711,0.838711};
\draw[fill=color_513] (0.687765,-0.864704) -- (0.760859,-0.921239) -- (0.768381,-0.829937) -- cycle;
\definecolor{color_514}{rgb}{0.0929293,0.907071,0.907071};
\draw[fill=color_514] (0.918322,-0.819371) -- (0.838792,-0.863922) -- (0.921061,-0.890315) -- cycle;
\definecolor{color_515}{rgb}{0.239872,0.760128,0.760128};
\draw[fill=color_515] (0.760859,-0.921239) -- (0.681613,-1) -- (0.800806,-1) -- cycle;
\definecolor{color_516}{rgb}{0.139282,0.860718,0.860718};
\draw[fill=color_516] (0.678104,0.0662725) -- (0.633425,-0.00773504) -- (0.732965,-0.00174059) -- cycle;
\definecolor{color_517}{rgb}{0.202449,0.797551,0.797551};
\draw[fill=color_517] (0.815202,0.161399) -- (0.710218,0.146367) -- (0.768179,0.0780163) -- cycle;
\definecolor{color_518}{rgb}{0.154464,0.845536,0.845536};
\draw[fill=color_518] (0.529544,-0.00858424) -- (0.495187,0.0720448) -- (0.413695,0.00456132) -- cycle;
\definecolor{color_519}{rgb}{0.177447,0.822553,0.822553};
\draw[fill=color_519] (0.595004,-0.564762) -- (0.655861,-0.496883) -- (0.580621,-0.453296) -- cycle;
\definecolor{color_520}{rgb}{0.0202796,0.97972,0.97972};
\draw[fill=color_520] (0.195958,-0.302557) -- (0.154956,-0.342403) -- (0.228402,-0.350425) -- cycle;
\definecolor{color_521}{rgb}{0.244945,0.755055,0.755055};
\draw[fill=color_521] (-0.622066,-0.764348) -- (-0.643659,-0.662504) -- (-0.696263,-0.76103) -- cycle;
\definecolor{color_522}{rgb}{0.151095,0.848905,0.848905};
\draw[fill=color_522] (-0.666808,-0.844308) -- (-0.696263,-0.76103) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_523}{rgb}{0.128297,0.871703,0.871703};
\draw[fill=color_523] (-0.666808,-0.844308) -- (-0.622066,-0.764348) -- (-0.696263,-0.76103) -- cycle;
\definecolor{color_524}{rgb}{0.0169752,0.983025,0.983025};
\draw[fill=color_524] (0.154956,-0.342403) -- (0.0885438,-0.322912) -- (0.124516,-0.385576) -- cycle;
\definecolor{color_525}{rgb}{0.0241694,0.975831,0.975831};
\draw[fill=color_525] (0.290836,-0.272177) -- (0.259834,-0.20414) -- (0.22853,-0.256824) -- cycle;
\definecolor{color_526}{rgb}{0.0282795,0.97172,0.97172};
\draw[fill=color_526] (-0.413377,-0.790557) -- (-0.441805,-0.719858) -- (-0.478685,-0.762455) -- cycle;
\definecolor{color_527}{rgb}{0.107899,0.892101,0.892101};
\draw[fill=color_527] (-0.705688,-0.923243) -- (-0.666808,-0.844308) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_528}{rgb}{0.0792965,0.920703,0.920703};
\draw[fill=color_528] (-0.62969,-0.924793) -- (-0.552812,-0.931986) -- (-0.59376,-0.850688) -- cycle;
\definecolor{color_529}{rgb}{0.256743,0.743257,0.743257};
\draw[fill=color_529] (0.491319,-0.893897) -- (0.561505,-1) -- (0.594145,-0.889973) -- cycle;
\definecolor{color_530}{rgb}{0.446387,0.553613,0.553613};
\draw[fill=color_530] (-0.759912,-0.0224593) -- (-0.831597,-0.0897388) -- (-0.70798,-0.12337) -- cycle;
\definecolor{color_531}{rgb}{0.173729,0.826271,0.826271};
\draw[fill=color_531] (0.669037,-0.584668) -- (0.595004,-0.564762) -- (0.632427,-0.67785) -- cycle;
\definecolor{color_532}{rgb}{0.231783,0.768217,0.768217};
\draw[fill=color_532] (0.73718,-0.737097) -- (0.732494,-0.631827) -- (0.632427,-0.67785) -- cycle;
\definecolor{color_533}{rgb}{0.342606,0.657394,0.657394};
\draw[fill=color_533] (0.73718,-0.737097) -- (0.817188,-0.64245) -- (0.732494,-0.631827) -- cycle;
\definecolor{color_534}{rgb}{0.205095,0.794905,0.794905};
\draw[fill=color_534] (0.669037,-0.584668) -- (0.632427,-0.67785) -- (0.732494,-0.631827) -- cycle;
\definecolor{color_535}{rgb}{0.213852,0.786148,0.786148};
\draw[fill=color_535] (0.735287,-0.536652) -- (0.732494,-0.631827) -- (0.813381,-0.558361) -- cycle;
\definecolor{color_536}{rgb}{0.131391,0.868609,0.868609};
\draw[fill=color_536] (0.735287,-0.536652) -- (0.669037,-0.584668) -- (0.732494,-0.631827) -- cycle;
\definecolor{color_537}{rgb}{0.0661089,0.933891,0.933891};
\draw[fill=color_537] (0.722164,-0.460615) -- (0.655861,-0.496883) -- (0.735287,-0.536652) -- cycle;
\definecolor{color_538}{rgb}{0.0899163,0.910084,0.910084};
\draw[fill=color_538] (0.852024,-0.408383) -- (0.760843,-0.402697) -- (0.804479,-0.477136) -- cycle;
\definecolor{color_539}{rgb}{0.156581,0.843419,0.843419};
\draw[fill=color_539] (-0.643659,-0.662504) -- (-0.716458,-0.609113) -- (-0.740191,-0.693765) -- cycle;
\definecolor{color_540}{rgb}{0.0578075,0.942193,0.942193};
\draw[fill=color_540] (-0.388935,-0.726037) -- (-0.429035,-0.642422) -- (-0.441805,-0.719858) -- cycle;
\definecolor{color_541}{rgb}{0.059462,0.940538,0.940538};
\draw[fill=color_541] (-0.388935,-0.726037) -- (-0.340001,-0.786341) -- (-0.337122,-0.700944) -- cycle;
\definecolor{color_542}{rgb}{0.0801944,0.919806,0.919806};
\draw[fill=color_542] (-0.909941,-0.847661) -- (-0.94491,-0.92201) -- (-0.867294,-0.924984) -- cycle;
\definecolor{color_543}{rgb}{0.0993975,0.900603,0.900603};
\draw[fill=color_543] (-0.778192,-0.778337) -- (-0.824644,-0.852054) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_544}{rgb}{0.101303,0.898697,0.898697};
\draw[fill=color_544] (-0.824644,-0.852054) -- (-0.909941,-0.847661) -- (-0.867294,-0.924984) -- cycle;
\definecolor{color_545}{rgb}{0.0961906,0.903809,0.903809};
\draw[fill=color_545] (-0.334623,-0.92954) -- (-0.28283,-0.856071) -- (-0.361614,-0.856316) -- cycle;
\definecolor{color_546}{rgb}{0.0715798,0.92842,0.92842};
\draw[fill=color_546] (-0.404514,-0.918312) -- (-0.334623,-0.92954) -- (-0.361614,-0.856316) -- cycle;
\definecolor{color_547}{rgb}{0.191253,0.808747,0.808747};
\draw[fill=color_547] (0.225549,-1) -- (0.319222,-0.936292) -- (0.221777,-0.917289) -- cycle;
\definecolor{color_548}{rgb}{0.171236,0.828764,0.828764};
\draw[fill=color_548] (0.225549,-1) -- (0.331547,-1) -- (0.319222,-0.936292) -- cycle;
\definecolor{color_549}{rgb}{0.000722181,0.999278,0.999278};
\draw[fill=color_549] (-0.434003,0.496887) -- (-0.429682,0.467967) -- (-0.399974,0.487668) -- cycle;
\definecolor{color_550}{rgb}{0.134073,0.865927,0.865927};
\draw[fill=color_550] (0.655861,-0.496883) -- (0.657936,-0.40553) -- (0.580621,-0.453296) -- cycle;
\definecolor{color_551}{rgb}{0.15485,0.84515,0.84515};
\draw[fill=color_551] (0.538146,-0.256421) -- (0.567694,-0.349756) -- (0.609203,-0.260789) -- cycle;
\definecolor{color_552}{rgb}{0.0505775,0.949423,0.949423};
\draw[fill=color_552] (-0.476322,-0.940671) -- (-0.383571,-1) -- (-0.404514,-0.918312) -- cycle;
\definecolor{color_553}{rgb}{0.0364204,0.96358,0.96358};
\draw[fill=color_553] (-0.527333,-0.867203) -- (-0.464348,-0.882386) -- (-0.480008,-0.820297) -- cycle;
\definecolor{color_554}{rgb}{0.000508075,0.999492,0.999492};
\draw[fill=color_554] (-0.458033,0.458033) -- (-0.434444,0.434444) -- (-0.429682,0.467967) -- cycle;
\definecolor{color_555}{rgb}{0.0718747,0.928125,0.928125};
\draw[fill=color_555] (0.480142,0.661128) -- (0.584639,0.558079) -- (0.593061,0.656445) -- cycle;
\definecolor{color_556}{rgb}{0.0495584,0.950442,0.950442};
\draw[fill=color_556] (0.566943,0.769275) -- (0.680674,0.689584) -- (0.689986,0.776257) -- cycle;
\definecolor{color_557}{rgb}{0.0696802,0.93032,0.93032};
\draw[fill=color_557] (0.566943,0.769275) -- (0.480142,0.661128) -- (0.593061,0.656445) -- cycle;
\definecolor{color_558}{rgb}{0.0855689,0.914431,0.914431};
\draw[fill=color_558] (-0.383571,-1) -- (-0.279186,-1) -- (-0.334623,-0.92954) -- cycle;
\definecolor{color_559}{rgb}{0.130482,0.869518,0.869518};
\draw[fill=color_559] (-0.429035,-0.642422) -- (-0.544472,-0.60909) -- (-0.504106,-0.694012) -- cycle;
\definecolor{color_560}{rgb}{0.116824,0.883176,0.883176};
\draw[fill=color_560] (-0.441805,-0.719858) -- (-0.429035,-0.642422) -- (-0.504106,-0.694012) -- cycle;
\definecolor{color_561}{rgb}{0.0582916,0.941708,0.941708};
\draw[fill=color_561] (0.353397,0.706245) -- (0.225613,0.727339) -- (0.26991,0.592436) -- cycle;
\definecolor{color_562}{rgb}{0.0883404,0.91166,0.91166};
\draw[fill=color_562] (1,0.26644) -- (0.937634,0.340436) -- (0.899121,0.282715) -- cycle;
\definecolor{color_563}{rgb}{0.102497,0.897503,0.897503};
\draw[fill=color_563] (-0.90857,-1) -- (-0.823984,-1) -- (-0.867294,-0.924984) -- cycle;
\definecolor{color_564}{rgb}{0.145027,0.854973,0.854973};
\draw[fill=color_564] (1,0.689828) -- (1,0.788807) -- (0.8887,0.774901) -- cycle;
\definecolor{color_565}{rgb}{0.0606857,0.939314,0.939314};
\draw[fill=color_565] (-0.480008,-0.820297) -- (-0.545134,-0.779851) -- (-0.527333,-0.867203) -- cycle;
\definecolor{color_566}{rgb}{0.05266,0.94734,0.94734};
\draw[fill=color_566] (-0.552812,-0.931986) -- (-0.527333,-0.867203) -- (-0.59376,-0.850688) -- cycle;
\definecolor{color_567}{rgb}{0.109853,0.890147,0.890147};
\draw[fill=color_567] (0.480142,0.661128) -- (0.424438,0.839963) -- (0.353397,0.706245) -- cycle;
\definecolor{color_568}{rgb}{0.0766966,0.923303,0.923303};
\draw[fill=color_568] (0.516703,0.2858) -- (0.445988,0.391975) -- (0.397155,0.294309) -- cycle;
\definecolor{color_569}{rgb}{0.194094,0.805906,0.805906};
\draw[fill=color_569] (0.937634,0.340436) -- (1,0.414875) -- (0.909552,0.427472) -- cycle;
\definecolor{color_570}{rgb}{0.127509,0.872491,0.872491};
\draw[fill=color_570] (0.442406,0.208851) -- (0.415113,0.119068) -- (0.529717,0.166879) -- cycle;
\definecolor{color_571}{rgb}{0.0861711,0.913829,0.913829};
\draw[fill=color_571] (-1,-0.845692) -- (-0.94491,-0.92201) -- (-0.909941,-0.847661) -- cycle;
\definecolor{color_572}{rgb}{0.102715,0.897285,0.897285};
\draw[fill=color_572] (-0.784797,-0.925646) -- (-0.705688,-0.923243) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_573}{rgb}{0.102413,0.897587,0.897587};
\draw[fill=color_573] (-0.824644,-0.852054) -- (-0.784797,-0.925646) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_574}{rgb}{0.071079,0.928921,0.928921};
\draw[fill=color_574] (-0.653287,-1) -- (-0.572816,-1) -- (-0.62969,-0.924793) -- cycle;
\definecolor{color_575}{rgb}{0.130757,0.869243,0.869243};
\draw[fill=color_575] (-0.94491,-0.92201) -- (-1,-1) -- (-0.90857,-1) -- cycle;
\definecolor{color_576}{rgb}{0.0989571,0.901043,0.901043};
\draw[fill=color_576] (-0.824644,-0.852054) -- (-0.867294,-0.924984) -- (-0.784797,-0.925646) -- cycle;
\definecolor{color_577}{rgb}{0.0663892,0.933611,0.933611};
\draw[fill=color_577] (-0.778192,-0.778337) -- (-0.819206,-0.721443) -- (-0.86298,-0.782405) -- cycle;
\definecolor{color_578}{rgb}{0.0281172,0.971883,0.971883};
\draw[fill=color_578] (0.123826,-0.6894) -- (0.129159,-0.630509) -- (0.0758349,-0.660781) -- cycle;
\definecolor{color_579}{rgb}{0.13133,0.86867,0.86867};
\draw[fill=color_579] (-0.700115,1) -- (-0.723626,0.910453) -- (-0.631809,0.928472) -- cycle;
\definecolor{color_580}{rgb}{0.0363238,0.963676,0.963676};
\draw[fill=color_580] (0.253047,0.253047) -- (0.336775,0.336775) -- (0.196387,0.350549) -- cycle;
\definecolor{color_581}{rgb}{0.0458377,0.954162,0.954162};
\draw[fill=color_581] (0.196387,0.350549) -- (0.336775,0.336775) -- (0.294228,0.458958) -- cycle;
\definecolor{color_582}{rgb}{0.0392557,0.960744,0.960744};
\draw[fill=color_582] (0.171741,0.493304) -- (0.196387,0.350549) -- (0.294228,0.458958) -- cycle;
\definecolor{color_583}{rgb}{0.106121,0.893879,0.893879};
\draw[fill=color_583] (-0.418128,0.171948) -- (-0.429289,0.238925) -- (-0.497341,0.216282) -- cycle;
\definecolor{color_584}{rgb}{0.0374644,0.962536,0.962536};
\draw[fill=color_584] (-0.429289,0.238925) -- (-0.394198,0.288396) -- (-0.457743,0.283332) -- cycle;
\definecolor{color_585}{rgb}{0.0857621,0.914238,0.914238};
\draw[fill=color_585] (-0.599322,1) -- (-0.700115,1) -- (-0.631809,0.928472) -- cycle;
\definecolor{color_586}{rgb}{0.0136995,0.9863,0.9863};
\draw[fill=color_586] (-0.18803,0.757253) -- (-0.141172,0.800398) -- (-0.214957,0.832122) -- cycle;
\definecolor{color_587}{rgb}{0.0957979,0.904202,0.904202};
\draw[fill=color_587] (0.319222,-0.936292) -- (0.26824,-0.848864) -- (0.221777,-0.917289) -- cycle;
\definecolor{color_588}{rgb}{0.295132,0.704868,0.704868};
\draw[fill=color_588] (0.0138835,-0.472233) -- (0,-0.5) -- (0.0341919,-0.499024) -- cycle;
\definecolor{color_589}{rgb}{0.190919,0.809081,0.809081};
\draw[fill=color_589] (0.451945,-0.800141) -- (0.381131,-0.872674) -- (0.491319,-0.893897) -- cycle;
\definecolor{color_590}{rgb}{0.233398,0.766602,0.766602};
\draw[fill=color_590] (0.385473,-0.76135) -- (0.381131,-0.872674) -- (0.451945,-0.800141) -- cycle;
\definecolor{color_591}{rgb}{0.0760373,0.923963,0.923963};
\draw[fill=color_591] (0.123895,-0.920234) -- (0.110658,-0.834837) -- (0.0334747,-0.862163) -- cycle;
\definecolor{color_592}{rgb}{0.127509,0.872491,0.872491};
\draw[fill=color_592] (-0.924407,-0.123416) -- (-0.921375,-0.0531524) -- (-1,-0.0995662) -- cycle;
\definecolor{color_593}{rgb}{0.103215,0.896785,0.896785};
\draw[fill=color_593] (0.771157,0.526979) -- (0.851703,0.496097) -- (0.851939,0.578045) -- cycle;
\definecolor{color_594}{rgb}{0.0885116,0.911488,0.911488};
\draw[fill=color_594] (0.851703,0.496097) -- (0.771157,0.526979) -- (0.800139,0.434234) -- cycle;
\definecolor{color_595}{rgb}{0.21852,0.78148,0.78148};
\draw[fill=color_595] (-0.909369,0.237509) -- (-1,0.231908) -- (-0.927808,0.139365) -- cycle;
\definecolor{color_596}{rgb}{0.102097,0.897903,0.897903};
\draw[fill=color_596] (0.5,0.5) -- (0.480142,0.661128) -- (0.387644,0.556917) -- cycle;
\definecolor{color_597}{rgb}{0.0557315,0.944269,0.944269};
\draw[fill=color_597] (0.26991,0.592436) -- (0.294228,0.458958) -- (0.387644,0.556917) -- cycle;
\definecolor{color_598}{rgb}{0.0940156,0.905984,0.905984};
\draw[fill=color_598] (-0.128539,-0.854146) -- (-0.207992,-0.82054) -- (-0.201891,-0.90112) -- cycle;
\definecolor{color_599}{rgb}{0.0892414,0.910759,0.910759};
\draw[fill=color_599] (-0.201891,-0.90112) -- (-0.207992,-0.82054) -- (-0.28283,-0.856071) -- cycle;
\definecolor{color_600}{rgb}{0.00644108,0.993559,0.993559};
\draw[fill=color_600] (0.176974,-0.476994) -- (0.142525,-0.436115) -- (0.130556,-0.472342) -- cycle;
\definecolor{color_601}{rgb}{0.00565544,0.994345,0.994345};
\draw[fill=color_601] (0.142525,-0.436115) -- (0.101395,-0.441353) -- (0.130556,-0.472342) -- cycle;
\definecolor{color_602}{rgb}{0.0912081,0.908792,0.908792};
\draw[fill=color_602] (0.5,0.5) -- (0.445988,0.391975) -- (0.546324,0.387235) -- cycle;
\definecolor{color_603}{rgb}{0.0742658,0.925734,0.925734};
\draw[fill=color_603] (0.596091,0.459556) -- (0.5,0.5) -- (0.546324,0.387235) -- cycle;
\definecolor{color_604}{rgb}{0.0177538,0.982246,0.982246};
\draw[fill=color_604] (0.216224,-0.0675512) -- (0.229538,-0.144401) -- (0.281125,-0.127305) -- cycle;
\definecolor{color_605}{rgb}{0.0941318,0.905868,0.905868};
\draw[fill=color_605] (-0.329929,0.92584) -- (-0.379487,1) -- (-0.432962,0.931388) -- cycle;
\definecolor{color_606}{rgb}{0.276853,0.723147,0.723147};
\draw[fill=color_606] (0.546987,-0.771152) -- (0.594145,-0.889973) -- (0.638603,-0.784486) -- cycle;
\definecolor{color_607}{rgb}{0.353444,0.646556,0.646556};
\draw[fill=color_607] (0.594145,-0.889973) -- (0.681613,-1) -- (0.687765,-0.864704) -- cycle;
\definecolor{color_608}{rgb}{0.00169757,0.998302,0.998302};
\draw[fill=color_608] (-0.281809,0.583514) -- (-0.255297,0.619921) -- (-0.300358,0.632114) -- cycle;
\definecolor{color_609}{rgb}{0.00353631,0.996464,0.996464};
\draw[fill=color_609] (-0.235027,0.572804) -- (-0.201418,0.627532) -- (-0.255297,0.619921) -- cycle;
\definecolor{color_610}{rgb}{0.205777,0.794223,0.794223};
\draw[fill=color_610] (-0.903541,0.444821) -- (-0.905206,0.335602) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_611}{rgb}{0.00652221,0.993478,0.993478};
\draw[fill=color_611] (-0.524168,0.396143) -- (-0.55304,0.433005) -- (-0.562501,0.400886) -- cycle;
\definecolor{color_612}{rgb}{0.0138692,0.986131,0.986131};
\draw[fill=color_612] (-0.522587,0.342355) -- (-0.524168,0.396143) -- (-0.554497,0.362037) -- cycle;
\definecolor{color_613}{rgb}{0.0425178,0.957482,0.957482};
\draw[fill=color_613] (-0.727395,0.570434) -- (-0.681136,0.612989) -- (-0.754126,0.638404) -- cycle;
\definecolor{color_614}{rgb}{0.166793,0.833207,0.833207};
\draw[fill=color_614] (-0.833065,0.789387) -- (-0.789522,0.718657) -- (-0.737895,0.804504) -- cycle;
\definecolor{color_615}{rgb}{0.0707133,0.929287,0.929287};
\draw[fill=color_615] (0.225613,0.727339) -- (0.276884,0.854334) -- (0.13867,0.849602) -- cycle;
\definecolor{color_616}{rgb}{0.327022,0.672978,0.672978};
\draw[fill=color_616] (0.909552,0.427472) -- (1,0.502707) -- (0.925617,0.529947) -- cycle;
\definecolor{color_617}{rgb}{0.000385888,0.999614,0.999614};
\draw[fill=color_617] (-0.404384,0.448602) -- (-0.408773,0.408773) -- (-0.370071,0.422968) -- cycle;
\definecolor{color_618}{rgb}{0.000337125,0.999663,0.999663};
\draw[fill=color_618] (-0.429682,0.467967) -- (-0.434444,0.434444) -- (-0.404384,0.448602) -- cycle;
\definecolor{color_619}{rgb}{0.0724647,0.927535,0.927535};
\draw[fill=color_619] (0.5,0.5) -- (0.596091,0.459556) -- (0.584639,0.558079) -- cycle;
\definecolor{color_620}{rgb}{0.113535,0.886465,0.886465};
\draw[fill=color_620] (0.480142,0.661128) -- (0.5,0.5) -- (0.584639,0.558079) -- cycle;
\definecolor{color_621}{rgb}{0.571002,0.428998,0.428998};
\draw[fill=color_621] (-0.332572,-0.144882) -- (-0.358516,-0.0618906) -- (-0.457875,-0.158165) -- cycle;
\definecolor{color_622}{rgb}{0.40831,0.59169,0.59169};
\draw[fill=color_622] (-0.332572,-0.144882) -- (-0.457875,-0.158165) -- (-0.385839,-0.227957) -- cycle;
\definecolor{color_623}{rgb}{0.127229,0.872771,0.872771};
\draw[fill=color_623] (-0.478685,-0.762455) -- (-0.504106,-0.694012) -- (-0.545134,-0.779851) -- cycle;
\definecolor{color_624}{rgb}{0.0204873,0.979513,0.979513};
\draw[fill=color_624] (-0.718051,0.372855) -- (-0.666797,0.370263) -- (-0.700058,0.419043) -- cycle;
\definecolor{color_625}{rgb}{0.00270711,0.997293,0.997293};
\draw[fill=color_625] (0.0453809,-0.409238) -- (0.0300862,-0.439828) -- (0.0638465,-0.435517) -- cycle;
\definecolor{color_626}{rgb}{0.086431,0.913569,0.913569};
\draw[fill=color_626] (0.383482,-0.673429) -- (0.453498,-0.635548) -- (0.396193,-0.593408) -- cycle;
\definecolor{color_627}{rgb}{0.310874,0.689126,0.689126};
\draw[fill=color_627] (0.534114,-0.637709) -- (0.463921,-0.711232) -- (0.546987,-0.771152) -- cycle;
\definecolor{color_628}{rgb}{0.108819,0.891181,0.891181};
\draw[fill=color_628] (1,-0.287483) -- (1,-0.201491) -- (0.924971,-0.250205) -- cycle;
\definecolor{color_629}{rgb}{0.268247,0.731753,0.731753};
\draw[fill=color_629] (-1,-0.427792) -- (-1,-0.517953) -- (-0.926293,-0.423425) -- cycle;
\definecolor{color_630}{rgb}{0.0665546,0.933445,0.933445};
\draw[fill=color_630] (0.0334747,-0.862163) -- (0.0403374,-0.789894) -- (-0.0493213,-0.810166) -- cycle;
\definecolor{color_631}{rgb}{0.5397,0.4603,0.4603};
\draw[fill=color_631] (-0.764237,0.0816397) -- (-0.876516,0.0341821) -- (-0.759912,-0.0224593) -- cycle;
\definecolor{color_632}{rgb}{0.40433,0.59567,0.59567};
\draw[fill=color_632] (-0.683804,0.0265135) -- (-0.759912,-0.0224593) -- (-0.632057,-0.0531765) -- cycle;
\definecolor{color_633}{rgb}{0.159041,0.840959,0.840959};
\draw[fill=color_633] (1,0.340412) -- (1,0.414875) -- (0.937634,0.340436) -- cycle;
\definecolor{color_634}{rgb}{0.00485308,0.995147,0.995147};
\draw[fill=color_634] (0.0300862,-0.439828) -- (0.0602284,-0.472612) -- (0.0638465,-0.435517) -- cycle;
\definecolor{color_635}{rgb}{0.00365708,0.996343,0.996343};
\draw[fill=color_635] (-0.255297,0.619921) -- (-0.201418,0.627532) -- (-0.258926,0.673953) -- cycle;
\definecolor{color_636}{rgb}{0.0962989,0.903701,0.903701};
\draw[fill=color_636] (-0.789522,0.718657) -- (-0.833065,0.789387) -- (-0.85244,0.704637) -- cycle;
\definecolor{color_637}{rgb}{0.0401769,0.959823,0.959823};
\draw[fill=color_637] (-0.480008,-0.820297) -- (-0.478685,-0.762455) -- (-0.545134,-0.779851) -- cycle;
\definecolor{color_638}{rgb}{0.00481446,0.995186,0.995186};
\draw[fill=color_638] (-0.255297,0.619921) -- (-0.258926,0.673953) -- (-0.300358,0.632114) -- cycle;
\definecolor{color_639}{rgb}{0.0055299,0.99447,0.99447};
\draw[fill=color_639] (0.0133278,-0.561666) -- (-0.0256406,-0.563453) -- (0.00385443,-0.597808) -- cycle;
\definecolor{color_640}{rgb}{0.238836,0.761164,0.761164};
\draw[fill=color_640] (-0.17791,-0.144181) -- (-0.220909,-0.0581815) -- (-0.250201,-0.159543) -- cycle;
\definecolor{color_641}{rgb}{0.106246,0.893754,0.893754};
\draw[fill=color_641] (-0.17791,-0.144181) -- (-0.250201,-0.159543) -- (-0.211293,-0.223578) -- cycle;
\definecolor{color_642}{rgb}{0.0385588,0.961441,0.961441};
\draw[fill=color_642] (-0.0590208,0.78534) -- (0.0279986,0.734918) -- (0.00535757,0.876653) -- cycle;
\definecolor{color_643}{rgb}{0.022331,0.977669,0.977669};
\draw[fill=color_643] (0.0279986,0.734918) -- (-0.0590208,0.78534) -- (-0.0354186,0.667384) -- cycle;
\definecolor{color_644}{rgb}{0.0828045,0.917196,0.917196};
\draw[fill=color_644] (0.246986,-0.757365) -- (0.309554,-0.702763) -- (0.23861,-0.686261) -- cycle;
\definecolor{color_645}{rgb}{0.0832203,0.91678,0.91678};
\draw[fill=color_645] (0.385473,-0.76135) -- (0.309554,-0.702763) -- (0.318204,-0.791412) -- cycle;
\definecolor{color_646}{rgb}{0.0773518,0.922648,0.922648};
\draw[fill=color_646] (-0.740191,-0.693765) -- (-0.820834,-0.647917) -- (-0.819206,-0.721443) -- cycle;
\definecolor{color_647}{rgb}{0.130281,0.869719,0.869719};
\draw[fill=color_647] (-0.820834,-0.647917) -- (-0.898244,-0.706383) -- (-0.819206,-0.721443) -- cycle;
\definecolor{color_648}{rgb}{0.135619,0.864381,0.864381};
\draw[fill=color_648] (0.293211,0.0864227) -- (0.322445,-0.0426877) -- (0.413695,0.00456132) -- cycle;
\definecolor{color_649}{rgb}{0.062149,0.937851,0.937851};
\draw[fill=color_649] (-0.337122,-0.700944) -- (-0.259699,-0.683331) -- (-0.347451,-0.622615) -- cycle;
\definecolor{color_650}{rgb}{0.0954162,0.904584,0.904584};
\draw[fill=color_650] (-0.259699,-0.683331) -- (-0.337122,-0.700944) -- (-0.274261,-0.766613) -- cycle;
\definecolor{color_651}{rgb}{0.00466435,0.995336,0.995336};
\draw[fill=color_651] (0.000356324,-0.536604) -- (0.0133278,-0.561666) -- (0.0329079,-0.534423) -- cycle;
\definecolor{color_652}{rgb}{0.0134966,0.986503,0.986503};
\draw[fill=color_652] (-0.586,0.663056) -- (-0.593686,0.612129) -- (-0.550989,0.616947) -- cycle;
\definecolor{color_653}{rgb}{0.00553654,0.994463,0.994463};
\draw[fill=color_653] (0.0146937,-0.517374) -- (0.000356324,-0.536604) -- (0.0329079,-0.534423) -- cycle;
\definecolor{color_654}{rgb}{0.00998693,0.990013,0.990013};
\draw[fill=color_654] (0.0341919,-0.499024) -- (0.0146937,-0.517374) -- (0.0329079,-0.534423) -- cycle;
\definecolor{color_655}{rgb}{0.18651,0.81349,0.81349};
\draw[fill=color_655] (0.813381,-0.558361) -- (0.893715,-0.569298) -- (0.903106,-0.492211) -- cycle;
\definecolor{color_656}{rgb}{0.131561,0.868439,0.868439};
\draw[fill=color_656] (0.903106,-0.492211) -- (0.893715,-0.569298) -- (1,-0.551534) -- cycle;
\definecolor{color_657}{rgb}{0.000807861,0.999192,0.999192};
\draw[fill=color_657] (-0.434003,0.496887) -- (-0.461503,0.509785) -- (-0.455743,0.484178) -- cycle;
\definecolor{color_658}{rgb}{0.225657,0.774343,0.774343};
\draw[fill=color_658] (-0.52114,-0.370442) -- (-0.617872,-0.339623) -- (-0.585659,-0.441748) -- cycle;
\definecolor{color_659}{rgb}{0.31986,0.68014,0.68014};
\draw[fill=color_659] (-0.550959,-0.25157) -- (-0.617872,-0.339623) -- (-0.52114,-0.370442) -- cycle;
\definecolor{color_660}{rgb}{0.270232,0.729768,0.729768};
\draw[fill=color_660] (-0.495122,-0.0397107) -- (-0.533796,0.070791) -- (-0.593753,0.0200821) -- cycle;
\definecolor{color_661}{rgb}{0.0650121,0.934988,0.934988};
\draw[fill=color_661] (0.608137,0.310925) -- (0.653814,0.381404) -- (0.546324,0.387235) -- cycle;
\definecolor{color_662}{rgb}{0.133365,0.866635,0.866635};
\draw[fill=color_662] (0.835079,-0.780843) -- (0.73718,-0.737097) -- (0.768381,-0.829937) -- cycle;
\definecolor{color_663}{rgb}{0.0996545,0.900346,0.900346};
\draw[fill=color_663] (0.768381,-0.829937) -- (0.838792,-0.863922) -- (0.835079,-0.780843) -- cycle;
\definecolor{color_664}{rgb}{0.033366,0.966634,0.966634};
\draw[fill=color_664] (0.171741,0.493304) -- (0.166153,0.61247) -- (0.0596698,0.57866) -- cycle;
\definecolor{color_665}{rgb}{0.0377244,0.962276,0.962276};
\draw[fill=color_665] (0.11983,0.705063) -- (0.0279986,0.734918) -- (0.0596698,0.57866) -- cycle;
\definecolor{color_666}{rgb}{0.0752952,0.924705,0.924705};
\draw[fill=color_666] (-1,-0.681222) -- (-0.94211,-0.765035) -- (-0.898244,-0.706383) -- cycle;
\definecolor{color_667}{rgb}{0.182051,0.817949,0.817949};
\draw[fill=color_667] (0.817188,-0.64245) -- (0.850177,-0.705179) -- (0.917396,-0.625309) -- cycle;
\definecolor{color_668}{rgb}{0.0428235,0.957177,0.957177};
\draw[fill=color_668] (0.77966,-0.203879) -- (0.838648,-0.270398) -- (0.859772,-0.207447) -- cycle;
\definecolor{color_669}{rgb}{0.0721023,0.927898,0.927898};
\draw[fill=color_669] (0.738362,-0.139013) -- (0.687909,-0.0723867) -- (0.651909,-0.136861) -- cycle;
\definecolor{color_670}{rgb}{0.127224,0.872776,0.872776};
\draw[fill=color_670] (1,-0.459694) -- (0.929741,-0.411469) -- (0.903106,-0.492211) -- cycle;
\definecolor{color_671}{rgb}{0.0886509,0.911349,0.911349};
\draw[fill=color_671] (0.903106,-0.492211) -- (0.929741,-0.411469) -- (0.852024,-0.408383) -- cycle;
\definecolor{color_672}{rgb}{0.13247,0.86753,0.86753};
\draw[fill=color_672] (-0.819963,-0.510896) -- (-0.883818,-0.581255) -- (-0.792954,-0.576245) -- cycle;
\definecolor{color_673}{rgb}{0.143588,0.856412,0.856412};
\draw[fill=color_673] (-0.917043,-0.51611) -- (-0.883818,-0.581255) -- (-0.819963,-0.510896) -- cycle;
\definecolor{color_674}{rgb}{0.0606212,0.939379,0.939379};
\draw[fill=color_674] (0.77966,-0.203879) -- (0.680283,-0.206546) -- (0.752187,-0.270105) -- cycle;
\definecolor{color_675}{rgb}{0.0833198,0.91668,0.91668};
\draw[fill=color_675] (0.836131,-0.138136) -- (0.77966,-0.203879) -- (0.859772,-0.207447) -- cycle;
\definecolor{color_676}{rgb}{0.180107,0.819893,0.819893};
\draw[fill=color_676] (0.529717,0.166879) -- (0.415113,0.119068) -- (0.495187,0.0720448) -- cycle;
\definecolor{color_677}{rgb}{0.138292,0.861708,0.861708};
\draw[fill=color_677] (0.580966,0.0701047) -- (0.529717,0.166879) -- (0.495187,0.0720448) -- cycle;
\definecolor{color_678}{rgb}{0.188663,0.811337,0.811337};
\draw[fill=color_678] (-0.269049,0.0380973) -- (-0.308701,0.117402) -- (-0.36519,0.0946236) -- cycle;
\definecolor{color_679}{rgb}{0.257452,0.742548,0.742548};
\draw[fill=color_679] (-0.669413,-0.43972) -- (-0.585659,-0.441748) -- (-0.617872,-0.339623) -- cycle;
\definecolor{color_680}{rgb}{0.271306,0.728694,0.728694};
\draw[fill=color_680] (-0.585659,-0.441748) -- (-0.51186,-0.494092) -- (-0.52114,-0.370442) -- cycle;
\definecolor{color_681}{rgb}{0.0686676,0.931332,0.931332};
\draw[fill=color_681] (0.722164,-0.460615) -- (0.760843,-0.402697) -- (0.657936,-0.40553) -- cycle;
\definecolor{color_682}{rgb}{0.238459,0.761541,0.761541};
\draw[fill=color_682] (-1,-0.187135) -- (-0.929103,-0.244105) -- (-0.883764,-0.182478) -- cycle;
\definecolor{color_683}{rgb}{0.0929887,0.907011,0.907011};
\draw[fill=color_683] (1,0.0250562) -- (0.920114,0.0512677) -- (0.92294,-0.023894) -- cycle;
\definecolor{color_684}{rgb}{0.202658,0.797342,0.797342};
\draw[fill=color_684] (-0.29982,-0.240214) -- (-0.332572,-0.144882) -- (-0.385839,-0.227957) -- cycle;
\definecolor{color_685}{rgb}{0.197668,0.802332,0.802332};
\draw[fill=color_685] (-0.250201,-0.159543) -- (-0.332572,-0.144882) -- (-0.29982,-0.240214) -- cycle;
\definecolor{color_686}{rgb}{0.172532,0.827468,0.827468};
\draw[fill=color_686] (-0.814603,0.88545) -- (-0.899235,0.935914) -- (-0.91176,0.846196) -- cycle;
\definecolor{color_687}{rgb}{0.163688,0.836312,0.836312};
\draw[fill=color_687] (-0.899235,0.935914) -- (-1,0.904162) -- (-0.91176,0.846196) -- cycle;
\definecolor{color_688}{rgb}{0.219119,0.780881,0.780881};
\draw[fill=color_688] (-1,0.904162) -- (-1,0.794587) -- (-0.91176,0.846196) -- cycle;
\definecolor{color_689}{rgb}{0.109633,0.890367,0.890367};
\draw[fill=color_689] (0.2017,1) -- (0.079483,1) -- (0.13867,0.849602) -- cycle;
\definecolor{color_690}{rgb}{0.17932,0.82068,0.82068};
\draw[fill=color_690] (0.496258,-0.0923126) -- (0.479294,-0.190359) -- (0.572988,-0.174589) -- cycle;
\definecolor{color_691}{rgb}{0.148561,0.851439,0.851439};
\draw[fill=color_691] (0.590915,-0.0828663) -- (0.496258,-0.0923126) -- (0.572988,-0.174589) -- cycle;
\definecolor{color_692}{rgb}{0.314394,0.685606,0.685606};
\draw[fill=color_692] (-0.456072,-0.290387) -- (-0.550959,-0.25157) -- (-0.52114,-0.370442) -- cycle;
\definecolor{color_693}{rgb}{0.138855,0.861145,0.861145};
\draw[fill=color_693] (0.633425,-0.00773504) -- (0.590915,-0.0828663) -- (0.687909,-0.0723867) -- cycle;
\definecolor{color_694}{rgb}{0.0873536,0.912646,0.912646};
\draw[fill=color_694] (0.678104,0.0662725) -- (0.624333,0.136167) -- (0.580966,0.0701047) -- cycle;
\definecolor{color_695}{rgb}{0.130641,0.869359,0.869359};
\draw[fill=color_695] (0.710218,0.146367) -- (0.678104,0.0662725) -- (0.768179,0.0780163) -- cycle;
\definecolor{color_696}{rgb}{0.0140913,0.985909,0.985909};
\draw[fill=color_696] (-0.586,0.663056) -- (-0.550989,0.616947) -- (-0.523533,0.65717) -- cycle;
\definecolor{color_697}{rgb}{0.163014,0.836986,0.836986};
\draw[fill=color_697] (0.735703,0.214639) -- (0.702753,0.290855) -- (0.625198,0.222363) -- cycle;
\definecolor{color_698}{rgb}{0.150188,0.849812,0.849812};
\draw[fill=color_698] (0.625198,0.222363) -- (0.702753,0.290855) -- (0.608137,0.310925) -- cycle;
\definecolor{color_699}{rgb}{0.00620547,0.993795,0.993795};
\draw[fill=color_699] (0.0992271,0.290871) -- (-0.000381101,0.296986) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_700}{rgb}{0.0138078,0.986192,0.986192};
\draw[fill=color_700] (0.168879,0.168879) -- (0.0992271,0.290871) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_701}{rgb}{0.0678512,0.932149,0.932149};
\draw[fill=color_701] (1,-0.923691) -- (1,-0.853089) -- (0.921061,-0.890315) -- cycle;
\definecolor{color_702}{rgb}{0.584846,0.415154,0.415154};
\draw[fill=color_702] (-0.550959,-0.25157) -- (-0.457875,-0.158165) -- (-0.580578,-0.142909) -- cycle;
\definecolor{color_703}{rgb}{0.462407,0.537593,0.537593};
\draw[fill=color_703] (-0.632057,-0.0531765) -- (-0.70798,-0.12337) -- (-0.580578,-0.142909) -- cycle;
\definecolor{color_704}{rgb}{0.180478,0.819522,0.819522};
\draw[fill=color_704] (1,0.595524) -- (1,0.689828) -- (0.93117,0.611516) -- cycle;
\definecolor{color_705}{rgb}{0.159237,0.840763,0.840763};
\draw[fill=color_705] (0.925617,0.529947) -- (1,0.595524) -- (0.93117,0.611516) -- cycle;
\definecolor{color_706}{rgb}{0.00638227,0.993618,0.993618};
\draw[fill=color_706] (-0.0957552,-0.469172) -- (-0.0526525,-0.476002) -- (-0.0704706,-0.439651) -- cycle;
\definecolor{color_707}{rgb}{0.0333941,0.966606,0.966606};
\draw[fill=color_707] (-0.0823276,-1) -- (-0.047597,-0.949468) -- (-0.128573,-0.931606) -- cycle;
\definecolor{color_708}{rgb}{0.228608,0.771392,0.771392};
\draw[fill=color_708] (1,0.26644) -- (0.899121,0.282715) -- (0.902841,0.208058) -- cycle;
\definecolor{color_709}{rgb}{0.136574,0.863426,0.863426};
\draw[fill=color_709] (0.914999,0.129237) -- (1,0.176448) -- (0.902841,0.208058) -- cycle;
\definecolor{color_710}{rgb}{0.0077003,0.9923,0.9923};
\draw[fill=color_710] (0.0901848,0.0901848) -- (0.168879,0.168879) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_711}{rgb}{0.00479832,0.995202,0.995202};
\draw[fill=color_711] (-0.0542686,0.190837) -- (0.00120591,0.110655) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_712}{rgb}{0.00656664,0.993433,0.993433};
\draw[fill=color_712] (0.00120591,0.110655) -- (0.0901848,0.0901848) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_713}{rgb}{0.0290644,0.970936,0.970936};
\draw[fill=color_713] (0.934894,-0.951026) -- (0.852076,-0.93726) -- (0.908562,-1) -- cycle;
\definecolor{color_714}{rgb}{0.00344696,0.996553,0.996553};
\draw[fill=color_714] (-0.245119,0.47794) -- (-0.226843,0.423066) -- (-0.171412,0.471986) -- cycle;
\definecolor{color_715}{rgb}{0.118883,0.881117,0.881117};
\draw[fill=color_715] (0.735703,0.214639) -- (0.710218,0.146367) -- (0.815202,0.161399) -- cycle;
\definecolor{color_716}{rgb}{0.088929,0.911071,0.911071};
\draw[fill=color_716] (0.710218,0.146367) -- (0.735703,0.214639) -- (0.625198,0.222363) -- cycle;
\definecolor{color_717}{rgb}{0.245084,0.754916,0.754916};
\draw[fill=color_717] (-0.781922,-0.1898) -- (-0.883764,-0.182478) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_718}{rgb}{0.0276985,0.972302,0.972302};
\draw[fill=color_718] (-0.657004,0.786758) -- (-0.680845,0.734719) -- (-0.607617,0.731345) -- cycle;
\definecolor{color_719}{rgb}{0.0158628,0.984137,0.984137};
\draw[fill=color_719] (0.142525,-0.436115) -- (0.124516,-0.385576) -- (0.101395,-0.441353) -- cycle;
\definecolor{color_720}{rgb}{0.0312627,0.968737,0.968737};
\draw[fill=color_720] (-0.216459,-0.577764) -- (-0.149566,-0.619675) -- (-0.166548,-0.548265) -- cycle;
\definecolor{color_721}{rgb}{0.0653144,0.934686,0.934686};
\draw[fill=color_721] (-0.149566,-0.619675) -- (-0.211203,-0.63973) -- (-0.163424,-0.696596) -- cycle;
\definecolor{color_722}{rgb}{0.219018,0.780982,0.780982};
\draw[fill=color_722] (-0.921086,0.750244) -- (-1,0.694368) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_723}{rgb}{0.169106,0.830894,0.830894};
\draw[fill=color_723] (-0.833065,0.789387) -- (-0.91176,0.846196) -- (-0.921086,0.750244) -- cycle;
\definecolor{color_724}{rgb}{0.000723221,0.999277,0.999277};
\draw[fill=color_724] (-0.360977,0.497502) -- (-0.390058,0.520917) -- (-0.399974,0.487668) -- cycle;
\definecolor{color_725}{rgb}{0.00765717,0.992343,0.992343};
\draw[fill=color_725] (-0.474387,0.694887) -- (-0.494069,0.736055) -- (-0.521009,0.706831) -- cycle;
\definecolor{color_726}{rgb}{0.195848,0.804152,0.804152};
\draw[fill=color_726] (-0.490196,0.480392) -- (-0.5,0.5) -- (-0.520111,0.484663) -- cycle;
\definecolor{color_727}{rgb}{0.0897274,0.910273,0.910273};
\draw[fill=color_727] (-0.631809,0.928472) -- (-0.655122,0.851107) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_728}{rgb}{0.0570245,0.942975,0.942975};
\draw[fill=color_728] (-0.655122,0.851107) -- (-0.590146,0.799816) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_729}{rgb}{0.00418432,0.995816,0.995816};
\draw[fill=color_729] (-0.0542686,0.190837) -- (-0.0870979,0.0870979) -- (0.00120591,0.110655) -- cycle;
\definecolor{color_730}{rgb}{0.0050443,0.994956,0.994956};
\draw[fill=color_730] (-0.0542686,0.190837) -- (-0.146722,0.146722) -- (-0.0870979,0.0870979) -- cycle;
\definecolor{color_731}{rgb}{0.00662518,0.993375,0.993375};
\draw[fill=color_731] (-0.117208,0.257821) -- (-0.146722,0.146722) -- (-0.0542686,0.190837) -- cycle;
\definecolor{color_732}{rgb}{0.0414939,0.958506,0.958506};
\draw[fill=color_732] (0.0992271,0.290871) -- (0.196387,0.350549) -- (0.0751765,0.420297) -- cycle;
\definecolor{color_733}{rgb}{0.0477758,0.952224,0.952224};
\draw[fill=color_733] (0.196387,0.350549) -- (0.171741,0.493304) -- (0.0751765,0.420297) -- cycle;
\definecolor{color_734}{rgb}{0.0105105,0.989489,0.989489};
\draw[fill=color_734] (-0.0199581,0.396748) -- (-0.000381101,0.296986) -- (0.0751765,0.420297) -- cycle;
\definecolor{color_735}{rgb}{0.0170265,0.982973,0.982973};
\draw[fill=color_735] (-0.000381101,0.296986) -- (0.0992271,0.290871) -- (0.0751765,0.420297) -- cycle;
\definecolor{color_736}{rgb}{0.080137,0.919863,0.919863};
\draw[fill=color_736] (-0.532646,0.931787) -- (-0.631809,0.928472) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_737}{rgb}{0.0872888,0.912711,0.912711};
\draw[fill=color_737] (-0.532646,0.931787) -- (-0.599322,1) -- (-0.631809,0.928472) -- cycle;
\definecolor{color_738}{rgb}{0.1132,0.8868,0.8868};
\draw[fill=color_738] (-0.229882,0.916614) -- (-0.156414,1) -- (-0.271538,1) -- cycle;
\definecolor{color_739}{rgb}{0.0860822,0.913918,0.913918};
\draw[fill=color_739] (0.381131,-0.872674) -- (0.318204,-0.791412) -- (0.26824,-0.848864) -- cycle;
\definecolor{color_740}{rgb}{0.0300816,0.969918,0.969918};
\draw[fill=color_740] (-0.174964,-0.416622) -- (-0.178191,-0.483037) -- (-0.135532,-0.45898) -- cycle;
\definecolor{color_741}{rgb}{0.0908341,0.909166,0.909166};
\draw[fill=color_741] (0.26824,-0.848864) -- (0.318204,-0.791412) -- (0.246986,-0.757365) -- cycle;
\definecolor{color_742}{rgb}{0.0750188,0.924981,0.924981};
\draw[fill=color_742] (0.123895,-0.920234) -- (0.221777,-0.917289) -- (0.180826,-0.862054) -- cycle;
\definecolor{color_743}{rgb}{0.0842198,0.91578,0.91578};
\draw[fill=color_743] (0.123895,-0.920234) -- (0.0301887,-0.935245) -- (0.117124,-1) -- cycle;
\definecolor{color_744}{rgb}{0.000746228,0.999254,0.999254};
\draw[fill=color_744] (-0.417833,0.523249) -- (-0.434003,0.496887) -- (-0.399974,0.487668) -- cycle;
\definecolor{color_745}{rgb}{0.000764072,0.999236,0.999236};
\draw[fill=color_745] (-0.417833,0.523249) -- (-0.445904,0.524229) -- (-0.434003,0.496887) -- cycle;
\definecolor{color_746}{rgb}{0.0223964,0.977604,0.977604};
\draw[fill=color_746] (-0.468919,0.642599) -- (-0.424225,0.627636) -- (-0.422866,0.688537) -- cycle;
\definecolor{color_747}{rgb}{0.0182422,0.981758,0.981758};
\draw[fill=color_747] (-0.377179,0.732451) -- (-0.32411,0.761788) -- (-0.375556,0.79517) -- cycle;
\definecolor{color_748}{rgb}{0.0511517,0.948848,0.948848};
\draw[fill=color_748] (-0.375556,0.79517) -- (-0.32411,0.761788) -- (-0.300619,0.838042) -- cycle;
\definecolor{color_749}{rgb}{0.0294295,0.970571,0.970571};
\draw[fill=color_749] (-0.43985,0.754952) -- (-0.440351,0.815516) -- (-0.510771,0.800216) -- cycle;
\definecolor{color_750}{rgb}{0.0343053,0.965695,0.965695};
\draw[fill=color_750] (-0.43985,0.754952) -- (-0.377179,0.732451) -- (-0.375556,0.79517) -- cycle;
\definecolor{color_751}{rgb}{0.0352418,0.964758,0.964758};
\draw[fill=color_751] (-0.474387,0.694887) -- (-0.422866,0.688537) -- (-0.43985,0.754952) -- cycle;
\definecolor{color_752}{rgb}{0.0407729,0.959227,0.959227};
\draw[fill=color_752] (-0.655122,0.851107) -- (-0.657004,0.786758) -- (-0.590146,0.799816) -- cycle;
\definecolor{color_753}{rgb}{0.353716,0.646284,0.646284};
\draw[fill=color_753] (-0.836964,0.153626) -- (-0.927808,0.139365) -- (-0.876516,0.0341821) -- cycle;
\definecolor{color_754}{rgb}{0.00160004,0.9984,0.9984};
\draw[fill=color_754] (-0.235027,0.572804) -- (-0.255297,0.619921) -- (-0.281809,0.583514) -- cycle;
\definecolor{color_755}{rgb}{0.00571031,0.99429,0.99429};
\draw[fill=color_755] (-0.300358,0.632114) -- (-0.344494,0.62546) -- (-0.331157,0.572038) -- cycle;
\definecolor{color_756}{rgb}{0.00916758,0.990832,0.990832};
\draw[fill=color_756] (-0.320309,0.691379) -- (-0.344494,0.62546) -- (-0.300358,0.632114) -- cycle;
\definecolor{color_757}{rgb}{0.0203238,0.979676,0.979676};
\draw[fill=color_757] (-0.474387,0.694887) -- (-0.521009,0.706831) -- (-0.523533,0.65717) -- cycle;
\definecolor{color_758}{rgb}{0.556407,0.443593,0.443593};
\draw[fill=color_758] (-0.495122,-0.0397107) -- (-0.358516,-0.0618906) -- (-0.383028,0.0168431) -- cycle;
\definecolor{color_759}{rgb}{0.410743,0.589257,0.589257};
\draw[fill=color_759] (-0.383028,0.0168431) -- (-0.44783,0.0684221) -- (-0.495122,-0.0397107) -- cycle;
\definecolor{color_760}{rgb}{0.19857,0.80143,0.80143};
\draw[fill=color_760] (-0.817023,0.260257) -- (-0.714005,0.255759) -- (-0.763931,0.323602) -- cycle;
\definecolor{color_761}{rgb}{0.0819182,0.918082,0.918082};
\draw[fill=color_761] (-0.714005,0.255759) -- (-0.652594,0.305927) -- (-0.700561,0.324987) -- cycle;
\definecolor{color_762}{rgb}{0.0116064,0.988394,0.988394};
\draw[fill=color_762] (0.136663,-0.568916) -- (0.169931,-0.610404) -- (0.192348,-0.571219) -- cycle;
\definecolor{color_763}{rgb}{0.0365715,0.963429,0.963429};
\draw[fill=color_763] (-0.748706,0.516841) -- (-0.727395,0.570434) -- (-0.792121,0.561302) -- cycle;
\definecolor{color_764}{rgb}{0.0163894,0.983611,0.983611};
\draw[fill=color_764] (-0.645311,0.536496) -- (-0.673438,0.563577) -- (-0.690557,0.514142) -- cycle;
\definecolor{color_765}{rgb}{0.0664314,0.933569,0.933569};
\draw[fill=color_765] (0.0279986,0.734918) -- (0.11983,0.705063) -- (0.13867,0.849602) -- cycle;
\definecolor{color_766}{rgb}{0.0279435,0.972057,0.972057};
\draw[fill=color_766] (-0.042077,0.576745) -- (0.0596698,0.57866) -- (-0.0354186,0.667384) -- cycle;
\definecolor{color_767}{rgb}{0.0167015,0.983298,0.983298};
\draw[fill=color_767] (-0.0354186,0.667384) -- (-0.123052,0.623257) -- (-0.042077,0.576745) -- cycle;
\definecolor{color_768}{rgb}{0.19657,0.80343,0.80343};
\draw[fill=color_768] (-0.737895,0.804504) -- (-0.723626,0.910453) -- (-0.814603,0.88545) -- cycle;
\definecolor{color_769}{rgb}{0.250069,0.749931,0.749931};
\draw[fill=color_769] (0.534114,-0.637709) -- (0.595004,-0.564762) -- (0.520268,-0.512906) -- cycle;
\definecolor{color_770}{rgb}{0.19084,0.80916,0.80916};
\draw[fill=color_770] (0.461815,-0.55584) -- (0.534114,-0.637709) -- (0.520268,-0.512906) -- cycle;
\definecolor{color_771}{rgb}{0.0070586,0.992941,0.992941};
\draw[fill=color_771] (0.135452,-0.515868) -- (0.130556,-0.472342) -- (0.0968314,-0.493624) -- cycle;
\definecolor{color_772}{rgb}{0.0173089,0.982691,0.982691};
\draw[fill=color_772] (0.130556,-0.472342) -- (0.135452,-0.515868) -- (0.176974,-0.476994) -- cycle;
\definecolor{color_773}{rgb}{0.0786594,0.921341,0.921341};
\draw[fill=color_773] (0.453498,-0.635548) -- (0.534114,-0.637709) -- (0.461815,-0.55584) -- cycle;
\definecolor{color_774}{rgb}{0.165451,0.834549,0.834549};
\draw[fill=color_774] (0.463921,-0.711232) -- (0.534114,-0.637709) -- (0.453498,-0.635548) -- cycle;
\definecolor{color_775}{rgb}{0.0151688,0.984831,0.984831};
\draw[fill=color_775] (0.195958,-0.302557) -- (0.137964,-0.300018) -- (0.154956,-0.342403) -- cycle;
\definecolor{color_776}{rgb}{0.0086279,0.991372,0.991372};
\draw[fill=color_776] (0.154956,-0.342403) -- (0.137964,-0.300018) -- (0.0885438,-0.322912) -- cycle;
\definecolor{color_777}{rgb}{0.109339,0.890661,0.890661};
\draw[fill=color_777] (-0.51186,-0.494092) -- (-0.47551,-0.57097) -- (-0.411737,-0.535335) -- cycle;
\definecolor{color_778}{rgb}{0.175065,0.824935,0.824935};
\draw[fill=color_778] (-0.47551,-0.57097) -- (-0.429035,-0.642422) -- (-0.411737,-0.535335) -- cycle;
\definecolor{color_779}{rgb}{0.255909,0.744091,0.744091};
\draw[fill=color_779] (0.632427,-0.67785) -- (0.638603,-0.784486) -- (0.73718,-0.737097) -- cycle;
\definecolor{color_780}{rgb}{0.262457,0.737543,0.737543};
\draw[fill=color_780] (0.638603,-0.784486) -- (0.594145,-0.889973) -- (0.687765,-0.864704) -- cycle;
\definecolor{color_781}{rgb}{0.0652959,0.934704,0.934704};
\draw[fill=color_781] (-0.010277,-0.74401) -- (-0.0857058,-0.734894) -- (-0.0493213,-0.810166) -- cycle;
\definecolor{color_782}{rgb}{0.0286352,0.971365,0.971365};
\draw[fill=color_782] (-0.0397967,-0.692659) -- (-0.0857058,-0.734894) -- (-0.010277,-0.74401) -- cycle;
\definecolor{color_783}{rgb}{0.00950897,0.990491,0.990491};
\draw[fill=color_783] (0.0602284,-0.472612) -- (0.0341919,-0.499024) -- (0.0649157,-0.520695) -- cycle;
\definecolor{color_784}{rgb}{0.0148796,0.98512,0.98512};
\draw[fill=color_784] (-0.593686,0.612129) -- (-0.572885,0.567801) -- (-0.550989,0.616947) -- cycle;
\definecolor{color_785}{rgb}{0.00422371,0.995776,0.995776};
\draw[fill=color_785] (-0.0704706,-0.439651) -- (-0.0458811,-0.408238) -- (-0.0718269,-0.409387) -- cycle;
\definecolor{color_786}{rgb}{0.00954785,0.990452,0.990452};
\draw[fill=color_786] (-0.0458811,-0.408238) -- (-0.0675663,-0.364867) -- (-0.0718269,-0.409387) -- cycle;
\definecolor{color_787}{rgb}{0.0434699,0.95653,0.95653};
\draw[fill=color_787] (-0.556512,0.262767) -- (-0.513994,0.290828) -- (-0.579283,0.315682) -- cycle;
\definecolor{color_788}{rgb}{0.054322,0.945678,0.945678};
\draw[fill=color_788] (-0.497341,0.216282) -- (-0.513994,0.290828) -- (-0.556512,0.262767) -- cycle;
\definecolor{color_789}{rgb}{0.0974615,0.902539,0.902539};
\draw[fill=color_789] (0.123895,-0.920234) -- (0.225549,-1) -- (0.221777,-0.917289) -- cycle;
\definecolor{color_790}{rgb}{0.0871397,0.91286,0.91286};
\draw[fill=color_790] (0.322445,-0.0426877) -- (0.281125,-0.127305) -- (0.346077,-0.142705) -- cycle;
\definecolor{color_791}{rgb}{0.0284429,0.971557,0.971557};
\draw[fill=color_791] (0.192348,-0.571219) -- (0.237437,-0.576783) -- (0.22638,-0.519974) -- cycle;
\definecolor{color_792}{rgb}{0.00435699,0.995643,0.995643};
\draw[fill=color_792] (-0.0715539,-0.573257) -- (-0.0256406,-0.563453) -- (-0.0591261,-0.539546) -- cycle;
\definecolor{color_793}{rgb}{0.00461258,0.995387,0.995387};
\draw[fill=color_793] (-0.0282176,-0.528501) -- (-0.0270554,-0.497867) -- (-0.0512445,-0.509298) -- cycle;
\definecolor{color_794}{rgb}{0.0118636,0.988136,0.988136};
\draw[fill=color_794] (-0.55889,0.698465) -- (-0.586,0.663056) -- (-0.523533,0.65717) -- cycle;
\definecolor{color_795}{rgb}{0.0915337,0.908466,0.908466};
\draw[fill=color_795] (0.309554,-0.702763) -- (0.385473,-0.76135) -- (0.383482,-0.673429) -- cycle;
\definecolor{color_796}{rgb}{0.0920172,0.907983,0.907983};
\draw[fill=color_796] (0.383482,-0.673429) -- (0.332293,-0.622005) -- (0.309554,-0.702763) -- cycle;
\definecolor{color_797}{rgb}{0.012861,0.987139,0.987139};
\draw[fill=color_797] (-0.0199581,0.396748) -- (0.0751765,0.420297) -- (-0.0198062,0.488454) -- cycle;
\definecolor{color_798}{rgb}{0.0658505,0.934149,0.934149};
\draw[fill=color_798] (0.311962,-0.357183) -- (0.29353,-0.431116) -- (0.366952,-0.425892) -- cycle;
\definecolor{color_799}{rgb}{0.029203,0.970797,0.970797};
\draw[fill=color_799] (0.228291,-0.453975) -- (0.22638,-0.519974) -- (0.269715,-0.489647) -- cycle;
\definecolor{color_800}{rgb}{0.04163,0.95837,0.95837};
\draw[fill=color_800] (0.228291,-0.453975) -- (0.269715,-0.489647) -- (0.29353,-0.431116) -- cycle;
\definecolor{color_801}{rgb}{0.377695,0.622305,0.622305};
\draw[fill=color_801] (-0.52114,-0.370442) -- (-0.51186,-0.494092) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_802}{rgb}{0.129231,0.870769,0.870769};
\draw[fill=color_802] (-1,-0.187135) -- (-1,-0.270408) -- (-0.929103,-0.244105) -- cycle;
\definecolor{color_803}{rgb}{0.00360205,0.996398,0.996398};
\draw[fill=color_803] (-0.0591261,-0.539546) -- (-0.0256406,-0.563453) -- (-0.0282176,-0.528501) -- cycle;
\definecolor{color_804}{rgb}{0.122862,0.877138,0.877138};
\draw[fill=color_804] (-0.237715,-0.282636) -- (-0.211293,-0.223578) -- (-0.29982,-0.240214) -- cycle;
\definecolor{color_805}{rgb}{0.0400265,0.959974,0.959974};
\draw[fill=color_805] (-0.245606,-0.385477) -- (-0.224177,-0.331793) -- (-0.286874,-0.331765) -- cycle;
\definecolor{color_806}{rgb}{0.0576498,0.94235,0.94235};
\draw[fill=color_806] (-0.237784,-0.444419) -- (-0.174964,-0.416622) -- (-0.245606,-0.385477) -- cycle;
\definecolor{color_807}{rgb}{0.0139737,0.986026,0.986026};
\draw[fill=color_807] (0.000356324,-0.536604) -- (0.0146937,-0.517374) -- (-0.0092834,-0.516421) -- cycle;
\definecolor{color_808}{rgb}{0.014381,0.985619,0.985619};
\draw[fill=color_808] (-0.373575,0.690025) -- (-0.378355,0.648882) -- (-0.320309,0.691379) -- cycle;
\definecolor{color_809}{rgb}{0.0309834,0.969017,0.969017};
\draw[fill=color_809] (0.255402,-0.30979) -- (0.228402,-0.350425) -- (0.311962,-0.357183) -- cycle;
\definecolor{color_810}{rgb}{0.0142917,0.985708,0.985708};
\draw[fill=color_810] (0.255402,-0.30979) -- (0.195958,-0.302557) -- (0.228402,-0.350425) -- cycle;
\definecolor{color_811}{rgb}{0.180638,0.819362,0.819362};
\draw[fill=color_811] (0.411509,-0.11055) -- (0.346077,-0.142705) -- (0.403732,-0.227365) -- cycle;
\definecolor{color_812}{rgb}{0.0781505,0.921849,0.921849};
\draw[fill=color_812] (0.411509,-0.11055) -- (0.322445,-0.0426877) -- (0.346077,-0.142705) -- cycle;
\definecolor{color_813}{rgb}{0.0635402,0.93646,0.93646};
\draw[fill=color_813] (-0.731968,0.712123) -- (-0.754126,0.638404) -- (-0.691459,0.669969) -- cycle;
\definecolor{color_814}{rgb}{0.210986,0.789014,0.789014};
\draw[fill=color_814] (0.403732,-0.227365) -- (0.348755,-0.286722) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_815}{rgb}{0.147511,0.852489,0.852489};
\draw[fill=color_815] (-0.5,0.5) -- (-0.479831,0.479831) -- (-0.476381,0.497937) -- cycle;
\definecolor{color_816}{rgb}{0.018033,0.981967,0.981967};
\draw[fill=color_816] (-0.0354186,0.667384) -- (-0.120287,0.713764) -- (-0.123052,0.623257) -- cycle;
\definecolor{color_817}{rgb}{0.0364871,0.963513,0.963513};
\draw[fill=color_817] (0.23861,-0.686261) -- (0.177264,-0.659845) -- (0.180787,-0.720529) -- cycle;
\definecolor{color_818}{rgb}{0.121612,0.878388,0.878388};
\draw[fill=color_818] (-0.827875,0.633667) -- (-0.85244,0.704637) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_819}{rgb}{0.000826918,0.999173,0.999173};
\draw[fill=color_819] (-0.226843,0.423066) -- (-0.205482,0.371822) -- (-0.169284,0.419678) -- cycle;
\definecolor{color_820}{rgb}{0.000921376,0.999079,0.999079};
\draw[fill=color_820] (-0.29127,0.481807) -- (-0.331512,0.456084) -- (-0.285064,0.429264) -- cycle;
\definecolor{color_821}{rgb}{0.000967358,0.999033,0.999033};
\draw[fill=color_821] (-0.323903,0.516235) -- (-0.331512,0.456084) -- (-0.29127,0.481807) -- cycle;
\definecolor{color_822}{rgb}{0.0172581,0.982742,0.982742};
\draw[fill=color_822] (0.135452,-0.515868) -- (0.136663,-0.568916) -- (0.172278,-0.529845) -- cycle;
\definecolor{color_823}{rgb}{0.0174414,0.982559,0.982559};
\draw[fill=color_823] (0.176974,-0.476994) -- (0.172278,-0.529845) -- (0.22638,-0.519974) -- cycle;
\definecolor{color_824}{rgb}{0.0297906,0.970209,0.970209};
\draw[fill=color_824] (-0.579283,0.315682) -- (-0.522587,0.342355) -- (-0.554497,0.362037) -- cycle;
\definecolor{color_825}{rgb}{0.0485842,0.951416,0.951416};
\draw[fill=color_825] (0.288902,-0.555293) -- (0.272715,-0.62778) -- (0.332293,-0.622005) -- cycle;
\definecolor{color_826}{rgb}{0.0112152,0.988785,0.988785};
\draw[fill=color_826] (0.129159,-0.630509) -- (0.177264,-0.659845) -- (0.169931,-0.610404) -- cycle;
\definecolor{color_827}{rgb}{0.0484234,0.951577,0.951577};
\draw[fill=color_827] (-0.579283,0.315682) -- (-0.62136,0.349044) -- (-0.652594,0.305927) -- cycle;
\definecolor{color_828}{rgb}{0.0972122,0.902788,0.902788};
\draw[fill=color_828] (0.6813,-0.279358) -- (0.680283,-0.206546) -- (0.609203,-0.260789) -- cycle;
\definecolor{color_829}{rgb}{0.00892663,0.991073,0.991073};
\draw[fill=color_829] (-0.548995,0.490942) -- (-0.56669,0.520639) -- (-0.585261,0.475133) -- cycle;
\definecolor{color_830}{rgb}{0.257024,0.742976,0.742976};
\draw[fill=color_830] (-0.798484,1) -- (-0.814603,0.88545) -- (-0.723626,0.910453) -- cycle;
\definecolor{color_831}{rgb}{0.0131259,0.986874,0.986874};
\draw[fill=color_831] (-0.62136,0.349044) -- (-0.624657,0.389602) -- (-0.666797,0.370263) -- cycle;
\definecolor{color_832}{rgb}{0.0119182,0.988082,0.988082};
\draw[fill=color_832] (-0.648792,0.421841) -- (-0.624657,0.389602) -- (-0.598494,0.423684) -- cycle;
\definecolor{color_833}{rgb}{0.743025,0.256975,0.256975};
\draw[fill=color_833] (-0.495122,-0.0397107) -- (-0.457875,-0.158165) -- (-0.358516,-0.0618906) -- cycle;
\definecolor{color_834}{rgb}{0.0739768,0.926023,0.926023};
\draw[fill=color_834] (0.0334747,-0.862163) -- (-0.0493213,-0.810166) -- (-0.0496363,-0.885731) -- cycle;
\definecolor{color_835}{rgb}{0.0674609,0.932539,0.932539};
\draw[fill=color_835] (0.0301887,-0.935245) -- (0.0334747,-0.862163) -- (-0.0496363,-0.885731) -- cycle;
\definecolor{color_836}{rgb}{0.00228206,0.997718,0.997718};
\draw[fill=color_836] (-0.331157,0.572038) -- (-0.382188,0.592624) -- (-0.364696,0.54484) -- cycle;
\definecolor{color_837}{rgb}{0.00217642,0.997824,0.997824};
\draw[fill=color_837] (-0.382188,0.592624) -- (-0.403537,0.55587) -- (-0.364696,0.54484) -- cycle;
\definecolor{color_838}{rgb}{0.0311821,0.968818,0.968818};
\draw[fill=color_838] (-0.216459,-0.577764) -- (-0.211203,-0.63973) -- (-0.149566,-0.619675) -- cycle;
\definecolor{color_839}{rgb}{0.0070027,0.992997,0.992997};
\draw[fill=color_839] (0.124516,-0.385576) -- (0.0662224,-0.367555) -- (0.0841707,-0.404685) -- cycle;
\definecolor{color_840}{rgb}{0.00583333,0.994167,0.994167};
\draw[fill=color_840] (0.0662224,-0.367555) -- (0.0453809,-0.409238) -- (0.0841707,-0.404685) -- cycle;
\definecolor{color_841}{rgb}{0.0117873,0.988213,0.988213};
\draw[fill=color_841] (-0.504023,0.425407) -- (-0.538153,0.461217) -- (-0.55304,0.433005) -- cycle;
\definecolor{color_842}{rgb}{0.029113,0.970887,0.970887};
\draw[fill=color_842] (-0.700561,0.324987) -- (-0.652594,0.305927) -- (-0.666797,0.370263) -- cycle;
\definecolor{color_843}{rgb}{0.00450788,0.995492,0.995492};
\draw[fill=color_843] (-0.0852176,0.342927) -- (-0.000381101,0.296986) -- (-0.0199581,0.396748) -- cycle;
\definecolor{color_844}{rgb}{0.0175403,0.98246,0.98246};
\draw[fill=color_844] (0.228402,-0.350425) -- (0.154956,-0.342403) -- (0.18501,-0.380096) -- cycle;
\definecolor{color_845}{rgb}{0.0167244,0.983276,0.983276};
\draw[fill=color_845] (0.228402,-0.350425) -- (0.18501,-0.380096) -- (0.244189,-0.398039) -- cycle;
\definecolor{color_846}{rgb}{0.0148359,0.985164,0.985164};
\draw[fill=color_846] (-0.0957552,-0.469172) -- (-0.112672,-0.413663) -- (-0.135532,-0.45898) -- cycle;
\definecolor{color_847}{rgb}{0.0144599,0.98554,0.98554};
\draw[fill=color_847] (-0.521009,0.706831) -- (-0.54934,0.751212) -- (-0.55889,0.698465) -- cycle;
\definecolor{color_848}{rgb}{0.00411435,0.995886,0.995886};
\draw[fill=color_848] (-0.424225,0.627636) -- (-0.42972,0.584952) -- (-0.382188,0.592624) -- cycle;
\definecolor{color_849}{rgb}{0.00736983,0.99263,0.99263};
\draw[fill=color_849] (-0.0526525,-0.476002) -- (-0.0292133,-0.441573) -- (-0.0704706,-0.439651) -- cycle;
\definecolor{color_850}{rgb}{0.0719459,0.928054,0.928054};
\draw[fill=color_850] (-0.497341,0.216282) -- (-0.429289,0.238925) -- (-0.457743,0.283332) -- cycle;
\definecolor{color_851}{rgb}{0.0170072,0.982993,0.982993};
\draw[fill=color_851] (0.177264,-0.659845) -- (0.217288,-0.622268) -- (0.169931,-0.610404) -- cycle;
\definecolor{color_852}{rgb}{0.138568,0.861432,0.861432};
\draw[fill=color_852] (-0.504975,0.539719) -- (-0.5,0.5) -- (-0.484841,0.519034) -- cycle;
\definecolor{color_853}{rgb}{0.0679277,0.932072,0.932072};
\draw[fill=color_853] (-0.337122,-0.700944) -- (-0.347451,-0.622615) -- (-0.429035,-0.642422) -- cycle;
\definecolor{color_854}{rgb}{0.0023178,0.997682,0.997682};
\draw[fill=color_854] (-0.169284,0.419678) -- (-0.146265,0.37817) -- (-0.0978654,0.437916) -- cycle;
\definecolor{color_855}{rgb}{0.00291497,0.997085,0.997085};
\draw[fill=color_855] (-0.0943676,-0.539823) -- (-0.0715539,-0.573257) -- (-0.0591261,-0.539546) -- cycle;
\definecolor{color_856}{rgb}{0.0171531,0.982847,0.982847};
\draw[fill=color_856] (-0.637051,0.495482) -- (-0.690557,0.514142) -- (-0.673775,0.464032) -- cycle;
\definecolor{color_857}{rgb}{0.015817,0.984183,0.984183};
\draw[fill=color_857] (-0.690557,0.514142) -- (-0.637051,0.495482) -- (-0.645311,0.536496) -- cycle;
\definecolor{color_858}{rgb}{0.0448892,0.955111,0.955111};
\draw[fill=color_858] (-0.0675663,-0.364867) -- (-0.0979614,-0.304077) -- (-0.127159,-0.363198) -- cycle;
\definecolor{color_859}{rgb}{0.039128,0.960872,0.960872};
\draw[fill=color_859] (-0.112672,-0.413663) -- (-0.0675663,-0.364867) -- (-0.127159,-0.363198) -- cycle;
\definecolor{color_860}{rgb}{0.00771571,0.992284,0.992284};
\draw[fill=color_860] (-0.1141,0.523373) -- (-0.0978654,0.437916) -- (-0.0198062,0.488454) -- cycle;
\definecolor{color_861}{rgb}{0.0135742,0.986426,0.986426};
\draw[fill=color_861] (-0.191458,0.687786) -- (-0.256689,0.753906) -- (-0.258926,0.673953) -- cycle;
\definecolor{color_862}{rgb}{0.00277201,0.997228,0.997228};
\draw[fill=color_862] (-0.47493,0.449861) -- (-0.490196,0.480392) -- (-0.50451,0.460684) -- cycle;
\definecolor{color_863}{rgb}{0.00849325,0.991507,0.991507};
\draw[fill=color_863] (-0.0978654,0.437916) -- (-0.0199581,0.396748) -- (-0.0198062,0.488454) -- cycle;
\definecolor{color_864}{rgb}{0.0346141,0.965386,0.965386};
\draw[fill=color_864] (0.244189,-0.398039) -- (0.181354,-0.420831) -- (0.228291,-0.453975) -- cycle;
\definecolor{color_865}{rgb}{0.0476965,0.952303,0.952303};
\draw[fill=color_865] (-0.413377,-0.790557) -- (-0.340001,-0.786341) -- (-0.388935,-0.726037) -- cycle;
\definecolor{color_866}{rgb}{0.00306211,0.996938,0.996938};
\draw[fill=color_866] (-0.0591261,-0.539546) -- (-0.0282176,-0.528501) -- (-0.0512445,-0.509298) -- cycle;
\definecolor{color_867}{rgb}{0.0237627,0.976237,0.976237};
\draw[fill=color_867] (0.244189,-0.398039) -- (0.18501,-0.380096) -- (0.181354,-0.420831) -- cycle;
\definecolor{color_868}{rgb}{0.170381,0.829619,0.829619};
\draw[fill=color_868] (-0.921375,-0.0531524) -- (-1,-0.0186284) -- (-1,-0.0995662) -- cycle;
\definecolor{color_869}{rgb}{0.138141,0.861859,0.861859};
\draw[fill=color_869] (0.463921,-0.711232) -- (0.385473,-0.76135) -- (0.451945,-0.800141) -- cycle;
\definecolor{color_870}{rgb}{0.267536,0.732464,0.732464};
\draw[fill=color_870] (-0.805013,0.471202) -- (-0.903541,0.444821) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_871}{rgb}{0.0175762,0.982424,0.982424};
\draw[fill=color_871] (-0.598494,0.423684) -- (-0.55304,0.433005) -- (-0.585261,0.475133) -- cycle;
\definecolor{color_872}{rgb}{0.0281733,0.971827,0.971827};
\draw[fill=color_872] (-0.256689,0.753906) -- (-0.18803,0.757253) -- (-0.214957,0.832122) -- cycle;
\definecolor{color_873}{rgb}{0.0063721,0.993628,0.993628};
\draw[fill=color_873] (-0.19847,0.52353) -- (-0.27447,0.531597) -- (-0.245119,0.47794) -- cycle;
\definecolor{color_874}{rgb}{0.00646419,0.993536,0.993536};
\draw[fill=color_874] (-0.19847,0.52353) -- (-0.235027,0.572804) -- (-0.27447,0.531597) -- cycle;
\definecolor{color_875}{rgb}{0.00359041,0.99641,0.99641};
\draw[fill=color_875] (-0.0943676,-0.539823) -- (-0.0591261,-0.539546) -- (-0.0810933,-0.506196) -- cycle;
\definecolor{color_876}{rgb}{0.27928,0.72072,0.72072};
\draw[fill=color_876] (0.594145,-0.889973) -- (0.561505,-1) -- (0.681613,-1) -- cycle;
\definecolor{color_877}{rgb}{0.0901862,0.909814,0.909814};
\draw[fill=color_877] (-0.0376835,1) -- (-0.109528,0.898136) -- (0.00535757,0.876653) -- cycle;
\definecolor{color_878}{rgb}{0.0414739,0.958526,0.958526};
\draw[fill=color_878] (-0.394198,0.288396) -- (-0.416941,0.333882) -- (-0.457743,0.283332) -- cycle;
\definecolor{color_879}{rgb}{0.101814,0.898186,0.898186};
\draw[fill=color_879] (-0.0376835,1) -- (-0.156414,1) -- (-0.109528,0.898136) -- cycle;
\definecolor{color_880}{rgb}{0.0983339,0.901666,0.901666};
\draw[fill=color_880] (-0.229882,0.916614) -- (-0.214957,0.832122) -- (-0.109528,0.898136) -- cycle;
\definecolor{color_881}{rgb}{0.0830193,0.916981,0.916981};
\draw[fill=color_881] (-0.141172,0.800398) -- (-0.109528,0.898136) -- (-0.214957,0.832122) -- cycle;
\definecolor{color_882}{rgb}{0.00441278,0.995587,0.995587};
\draw[fill=color_882] (-0.0512445,-0.509298) -- (-0.0270554,-0.497867) -- (-0.0526525,-0.476002) -- cycle;
\definecolor{color_883}{rgb}{0.0335188,0.966481,0.966481};
\draw[fill=color_883] (0.0611072,-0.722554) -- (0.0758349,-0.660781) -- (0.0176196,-0.679935) -- cycle;
\definecolor{color_884}{rgb}{0.312011,0.687989,0.687989};
\draw[fill=color_884] (0.850177,-0.705179) -- (0.817188,-0.64245) -- (0.73718,-0.737097) -- cycle;
\definecolor{color_885}{rgb}{0.0274552,0.972545,0.972545};
\draw[fill=color_885] (-0.361614,-0.856316) -- (-0.413377,-0.790557) -- (-0.424832,-0.852221) -- cycle;
\definecolor{color_886}{rgb}{0.0646373,0.935363,0.935363};
\draw[fill=color_886] (-0.404514,-0.918312) -- (-0.361614,-0.856316) -- (-0.424832,-0.852221) -- cycle;
\definecolor{color_887}{rgb}{0.012092,0.987908,0.987908};
\draw[fill=color_887] (0.0518013,-0.571017) -- (0.0133278,-0.561666) -- (0.00385443,-0.597808) -- cycle;
\definecolor{color_888}{rgb}{0.00628749,0.993713,0.993713};
\draw[fill=color_888] (0.0133278,-0.561666) -- (0.0518013,-0.571017) -- (0.0329079,-0.534423) -- cycle;
\definecolor{color_889}{rgb}{0.0743156,0.925684,0.925684};
\draw[fill=color_889] (0.906308,-0.332842) -- (0.838648,-0.270398) -- (0.807948,-0.336949) -- cycle;
\definecolor{color_890}{rgb}{0.0208327,0.979167,0.979167};
\draw[fill=color_890] (0.176974,-0.476994) -- (0.135452,-0.515868) -- (0.172278,-0.529845) -- cycle;
\definecolor{color_891}{rgb}{0.0464833,0.953517,0.953517};
\draw[fill=color_891] (-0.273406,-0.606738) -- (-0.259699,-0.683331) -- (-0.211203,-0.63973) -- cycle;
\definecolor{color_892}{rgb}{0.0165762,0.983424,0.983424};
\draw[fill=color_892] (-0.0198062,0.488454) -- (0.0596698,0.57866) -- (-0.042077,0.576745) -- cycle;
\definecolor{color_893}{rgb}{0.00247172,0.997528,0.997528};
\draw[fill=color_893] (-0.442532,0.550204) -- (-0.477623,0.570016) -- (-0.472748,0.53812) -- cycle;
\definecolor{color_894}{rgb}{0.106066,0.893934,0.893934};
\draw[fill=color_894] (-0.748706,0.516841) -- (-0.792121,0.561302) -- (-0.805013,0.471202) -- cycle;
\definecolor{color_895}{rgb}{0.0270409,0.972959,0.972959};
\draw[fill=color_895] (-0.748706,0.516841) -- (-0.690557,0.514142) -- (-0.727395,0.570434) -- cycle;
\definecolor{color_896}{rgb}{0.00428624,0.995714,0.995714};
\draw[fill=color_896] (-0.460658,0.606541) -- (-0.42972,0.584952) -- (-0.424225,0.627636) -- cycle;
\definecolor{color_897}{rgb}{0.48631,0.51369,0.51369};
\draw[fill=color_897] (-0.495122,-0.0397107) -- (-0.593753,0.0200821) -- (-0.632057,-0.0531765) -- cycle;
\definecolor{color_898}{rgb}{0.0247982,0.975202,0.975202};
\draw[fill=color_898] (-0.178191,-0.483037) -- (-0.166548,-0.548265) -- (-0.129687,-0.51158) -- cycle;
\definecolor{color_899}{rgb}{0.0202893,0.979711,0.979711};
\draw[fill=color_899] (-0.166548,-0.548265) -- (-0.119242,-0.571228) -- (-0.129687,-0.51158) -- cycle;
\definecolor{color_900}{rgb}{0.0215655,0.978434,0.978434};
\draw[fill=color_900] (-0.437636,0.375273) -- (-0.48674,0.384029) -- (-0.473949,0.334517) -- cycle;
\definecolor{color_901}{rgb}{0.0129284,0.987072,0.987072};
\draw[fill=color_901] (0.0968314,-0.493624) -- (0.0962959,-0.545208) -- (0.135452,-0.515868) -- cycle;
\definecolor{color_902}{rgb}{0.0200385,0.979961,0.979961};
\draw[fill=color_902] (-0.673438,0.563577) -- (-0.727395,0.570434) -- (-0.690557,0.514142) -- cycle;
\definecolor{color_903}{rgb}{0.0371918,0.962808,0.962808};
\draw[fill=color_903] (-0.0496363,-0.885731) -- (-0.047597,-0.949468) -- (0.0301887,-0.935245) -- cycle;
\definecolor{color_904}{rgb}{0.000850735,0.999149,0.999149};
\draw[fill=color_904] (-0.23148,0.319345) -- (-0.254326,0.254326) -- (-0.191967,0.276892) -- cycle;
\definecolor{color_905}{rgb}{0.418906,0.581094,0.581094};
\draw[fill=color_905] (-0.927808,0.139365) -- (-1,0.0687346) -- (-0.876516,0.0341821) -- cycle;
\definecolor{color_906}{rgb}{0.000622907,0.999377,0.999377};
\draw[fill=color_906] (-0.360977,0.497502) -- (-0.399974,0.487668) -- (-0.374704,0.4629) -- cycle;
\definecolor{color_907}{rgb}{0.0460734,0.953927,0.953927};
\draw[fill=color_907] (0.0611072,-0.722554) -- (0.0176196,-0.679935) -- (-0.010277,-0.74401) -- cycle;
\definecolor{color_908}{rgb}{0.0194069,0.980593,0.980593};
\draw[fill=color_908] (-0.480008,-0.820297) -- (-0.464348,-0.882386) -- (-0.424832,-0.852221) -- cycle;
\definecolor{color_909}{rgb}{0.0182885,0.981712,0.981712};
\draw[fill=color_909] (-0.673775,0.464032) -- (-0.700058,0.419043) -- (-0.648792,0.421841) -- cycle;
\definecolor{color_910}{rgb}{0.0494057,0.950594,0.950594};
\draw[fill=color_910] (-0.047597,-0.949468) -- (0.00872132,-1) -- (0.0301887,-0.935245) -- cycle;
\definecolor{color_911}{rgb}{0.0342327,0.965767,0.965767};
\draw[fill=color_911] (-0.0823276,-1) -- (0.00872132,-1) -- (-0.047597,-0.949468) -- cycle;
\definecolor{color_912}{rgb}{0.135227,0.864773,0.864773};
\draw[fill=color_912] (-1,0.590752) -- (-1,0.490343) -- (-0.934731,0.539871) -- cycle;
\definecolor{color_913}{rgb}{0.145259,0.854741,0.854741};
\draw[fill=color_913] (-0.862708,0.548594) -- (-0.827875,0.633667) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_914}{rgb}{0.121163,0.878837,0.878837};
\draw[fill=color_914] (-0.792121,0.561302) -- (-0.827875,0.633667) -- (-0.862708,0.548594) -- cycle;
\definecolor{color_915}{rgb}{0.162131,0.837869,0.837869};
\draw[fill=color_915] (-0.934731,0.539871) -- (-0.862708,0.548594) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_916}{rgb}{0.233736,0.766264,0.766264};
\draw[fill=color_916] (-0.934731,0.539871) -- (-0.903541,0.444821) -- (-0.862708,0.548594) -- cycle;
\definecolor{color_917}{rgb}{0.0274468,0.972553,0.972553};
\draw[fill=color_917] (-0.727395,0.570434) -- (-0.673438,0.563577) -- (-0.681136,0.612989) -- cycle;
\definecolor{color_918}{rgb}{0.0103646,0.989635,0.989635};
\draw[fill=color_918] (-0.18803,0.757253) -- (-0.256689,0.753906) -- (-0.191458,0.687786) -- cycle;
\definecolor{color_919}{rgb}{0.0669943,0.933006,0.933006};
\draw[fill=color_919] (-0.38914,0.862217) -- (-0.432962,0.931388) -- (-0.478985,0.869211) -- cycle;
\definecolor{color_920}{rgb}{0.0618509,0.938149,0.938149};
\draw[fill=color_920] (-0.510771,0.800216) -- (-0.440351,0.815516) -- (-0.478985,0.869211) -- cycle;
\definecolor{color_921}{rgb}{0.0821437,0.917856,0.917856};
\draw[fill=color_921] (-0.86298,-0.782405) -- (-0.909941,-0.847661) -- (-0.824644,-0.852054) -- cycle;
\definecolor{color_922}{rgb}{0.0892371,0.910763,0.910763};
\draw[fill=color_922] (-0.94211,-0.765035) -- (-0.909941,-0.847661) -- (-0.86298,-0.782405) -- cycle;
\definecolor{color_923}{rgb}{0.00370304,0.996297,0.996297};
\draw[fill=color_923] (0.0841707,-0.404685) -- (0.0453809,-0.409238) -- (0.0638465,-0.435517) -- cycle;
\definecolor{color_924}{rgb}{0.00725365,0.992746,0.992746};
\draw[fill=color_924] (-0.123052,0.623257) -- (-0.201418,0.627532) -- (-0.169903,0.573045) -- cycle;
\definecolor{color_925}{rgb}{0.00692295,0.993077,0.993077};
\draw[fill=color_925] (-0.540957,0.544689) -- (-0.528923,0.51424) -- (-0.504975,0.539719) -- cycle;
\definecolor{color_926}{rgb}{0.0232281,0.976772,0.976772};
\draw[fill=color_926] (-0.476322,-0.940671) -- (-0.464348,-0.882386) -- (-0.527333,-0.867203) -- cycle;
\definecolor{color_927}{rgb}{0.0011653,0.998835,0.998835};
\draw[fill=color_927] (-0.360977,0.497502) -- (-0.331512,0.456084) -- (-0.323903,0.516235) -- cycle;
\definecolor{color_928}{rgb}{0.0784856,0.921514,0.921514};
\draw[fill=color_928] (-0.680845,0.734719) -- (-0.737895,0.804504) -- (-0.731968,0.712123) -- cycle;
\definecolor{color_929}{rgb}{0.0800347,0.919965,0.919965};
\draw[fill=color_929] (-0.579105,0.212749) -- (-0.628002,0.255476) -- (-0.651381,0.19101) -- cycle;
\definecolor{color_930}{rgb}{0.0512755,0.948724,0.948724};
\draw[fill=color_930] (-0.579105,0.212749) -- (-0.556512,0.262767) -- (-0.628002,0.255476) -- cycle;
\definecolor{color_931}{rgb}{0.320162,0.679838,0.679838};
\draw[fill=color_931] (-1,0.404326) -- (-0.905206,0.335602) -- (-0.903541,0.444821) -- cycle;
\definecolor{color_932}{rgb}{0.159918,0.840082,0.840082};
\draw[fill=color_932] (-0.5,0.5) -- (-0.476381,0.497937) -- (-0.484841,0.519034) -- cycle;
\definecolor{color_933}{rgb}{0.0110884,0.988912,0.988912};
\draw[fill=color_933] (-0.55304,0.433005) -- (-0.538153,0.461217) -- (-0.585261,0.475133) -- cycle;
\definecolor{color_934}{rgb}{0.0143723,0.985628,0.985628};
\draw[fill=color_934] (-0.422866,0.688537) -- (-0.373575,0.690025) -- (-0.377179,0.732451) -- cycle;
\definecolor{color_935}{rgb}{0.0242224,0.975778,0.975778};
\draw[fill=color_935] (-0.43985,0.754952) -- (-0.422866,0.688537) -- (-0.377179,0.732451) -- cycle;
\definecolor{color_936}{rgb}{0.0171646,0.982835,0.982835};
\draw[fill=color_936] (-0.344494,0.62546) -- (-0.320309,0.691379) -- (-0.378355,0.648882) -- cycle;
\definecolor{color_937}{rgb}{0.00759208,0.992408,0.992408};
\draw[fill=color_937] (-0.424225,0.627636) -- (-0.382188,0.592624) -- (-0.378355,0.648882) -- cycle;
\definecolor{color_938}{rgb}{0.0347051,0.965295,0.965295};
\draw[fill=color_938] (-0.54934,0.751212) -- (-0.494069,0.736055) -- (-0.510771,0.800216) -- cycle;
\definecolor{color_939}{rgb}{0.00781763,0.992182,0.992182};
\draw[fill=color_939] (-0.54934,0.751212) -- (-0.521009,0.706831) -- (-0.494069,0.736055) -- cycle;
\definecolor{color_940}{rgb}{0.141924,0.858076,0.858076};
\draw[fill=color_940] (0.444042,-0.455319) -- (0.520268,-0.512906) -- (0.498272,-0.402198) -- cycle;
\definecolor{color_941}{rgb}{0.11047,0.88953,0.88953};
\draw[fill=color_941] (0.461815,-0.55584) -- (0.520268,-0.512906) -- (0.444042,-0.455319) -- cycle;
\definecolor{color_942}{rgb}{0.0642043,0.935796,0.935796};
\draw[fill=color_942] (0.346987,-0.554159) -- (0.396193,-0.593408) -- (0.394094,-0.510085) -- cycle;
\definecolor{color_943}{rgb}{0.0707218,0.929278,0.929278};
\draw[fill=color_943] (0.327173,-0.490546) -- (0.394094,-0.510085) -- (0.366952,-0.425892) -- cycle;
\definecolor{color_944}{rgb}{0.166078,0.833922,0.833922};
\draw[fill=color_944] (-0.765247,0.404198) -- (-0.805013,0.471202) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_945}{rgb}{0.22119,0.77881,0.77881};
\draw[fill=color_945] (-0.683804,0.0265135) -- (-0.764237,0.0816397) -- (-0.759912,-0.0224593) -- cycle;
\definecolor{color_946}{rgb}{0.0828537,0.917146,0.917146};
\draw[fill=color_946] (0.26824,-0.848864) -- (0.246986,-0.757365) -- (0.186454,-0.797572) -- cycle;
\definecolor{color_947}{rgb}{0.254213,0.745787,0.745787};
\draw[fill=color_947] (-0.831597,-0.0897388) -- (-0.876516,0.0341821) -- (-0.921375,-0.0531524) -- cycle;
\definecolor{color_948}{rgb}{0.001504,0.998496,0.998496};
\draw[fill=color_948] (-0.205482,0.371822) -- (-0.23148,0.319345) -- (-0.162017,0.325889) -- cycle;
\definecolor{color_949}{rgb}{0.0529588,0.947041,0.947041};
\draw[fill=color_949] (0.0611072,-0.722554) -- (-0.010277,-0.74401) -- (0.0403374,-0.789894) -- cycle;
\definecolor{color_950}{rgb}{0.0169079,0.983092,0.983092};
\draw[fill=color_950] (-0.637455,0.686948) -- (-0.635369,0.637867) -- (-0.586,0.663056) -- cycle;
\definecolor{color_951}{rgb}{0.0120571,0.987943,0.987943};
\draw[fill=color_951] (-0.605098,0.529841) -- (-0.56669,0.520639) -- (-0.572885,0.567801) -- cycle;
\definecolor{color_952}{rgb}{0.216889,0.783111,0.783111};
\draw[fill=color_952] (-0.831597,-0.0897388) -- (-0.921375,-0.0531524) -- (-0.924407,-0.123416) -- cycle;
\definecolor{color_953}{rgb}{0.135659,0.864341,0.864341};
\draw[fill=color_953] (0.366952,-0.425892) -- (0.444042,-0.455319) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_954}{rgb}{0.119522,0.880478,0.880478};
\draw[fill=color_954] (0.444042,-0.455319) -- (0.498272,-0.402198) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_955}{rgb}{0.0561611,0.943839,0.943839};
\draw[fill=color_955] (0.327173,-0.490546) -- (0.288902,-0.555293) -- (0.346987,-0.554159) -- cycle;
\definecolor{color_956}{rgb}{0.0409589,0.959041,0.959041};
\draw[fill=color_956] (0.327173,-0.490546) -- (0.346987,-0.554159) -- (0.394094,-0.510085) -- cycle;
\definecolor{color_957}{rgb}{0.0572204,0.94278,0.94278};
\draw[fill=color_957] (0.269715,-0.489647) -- (0.288902,-0.555293) -- (0.327173,-0.490546) -- cycle;
\definecolor{color_958}{rgb}{0.0372728,0.962727,0.962727};
\draw[fill=color_958] (0.346987,-0.554159) -- (0.288902,-0.555293) -- (0.332293,-0.622005) -- cycle;
\definecolor{color_959}{rgb}{0.140568,0.859432,0.859432};
\draw[fill=color_959] (0.642435,-0.330743) -- (0.609203,-0.260789) -- (0.567694,-0.349756) -- cycle;
\definecolor{color_960}{rgb}{0.0219147,0.978085,0.978085};
\draw[fill=color_960] (-0.700058,0.419043) -- (-0.666797,0.370263) -- (-0.648792,0.421841) -- cycle;
\definecolor{color_961}{rgb}{0.0243547,0.975645,0.975645};
\draw[fill=color_961] (-0.552812,-0.931986) -- (-0.482321,-1) -- (-0.476322,-0.940671) -- cycle;
\definecolor{color_962}{rgb}{0.0465996,0.9534,0.9534};
\draw[fill=color_962] (-0.62969,-0.924793) -- (-0.572816,-1) -- (-0.552812,-0.931986) -- cycle;
\definecolor{color_963}{rgb}{0.0524884,0.947512,0.947512};
\draw[fill=color_963] (-0.237715,-0.282636) -- (-0.224177,-0.331793) -- (-0.168419,-0.295597) -- cycle;
\definecolor{color_964}{rgb}{0.0500952,0.949905,0.949905};
\draw[fill=color_964] (-0.224177,-0.331793) -- (-0.237715,-0.282636) -- (-0.286874,-0.331765) -- cycle;
\definecolor{color_965}{rgb}{0.0993256,0.900674,0.900674};
\draw[fill=color_965] (-0.325638,-0.404398) -- (-0.245606,-0.385477) -- (-0.286874,-0.331765) -- cycle;
\definecolor{color_966}{rgb}{0.00599615,0.994004,0.994004};
\draw[fill=color_966] (-0.422866,0.688537) -- (-0.378355,0.648882) -- (-0.373575,0.690025) -- cycle;
\definecolor{color_967}{rgb}{0.0403552,0.959645,0.959645};
\draw[fill=color_967] (-0.287437,-0.472723) -- (-0.22546,-0.512289) -- (-0.237784,-0.444419) -- cycle;
\definecolor{color_968}{rgb}{0.109373,0.890627,0.890627};
\draw[fill=color_968] (0.348755,-0.286722) -- (0.311962,-0.357183) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_969}{rgb}{0.0993376,0.900662,0.900662};
\draw[fill=color_969] (0.403732,-0.227365) -- (0.321019,-0.2096) -- (0.348755,-0.286722) -- cycle;
\definecolor{color_970}{rgb}{0.044846,0.955154,0.955154};
\draw[fill=color_970] (0.321019,-0.2096) -- (0.281125,-0.127305) -- (0.259834,-0.20414) -- cycle;
\definecolor{color_971}{rgb}{0.196422,0.803578,0.803578};
\draw[fill=color_971] (0.47678,-0.298446) -- (0.479294,-0.190359) -- (0.403732,-0.227365) -- cycle;
\definecolor{color_972}{rgb}{0.224206,0.775794,0.775794};
\draw[fill=color_972] (0.479294,-0.190359) -- (0.411509,-0.11055) -- (0.403732,-0.227365) -- cycle;
\definecolor{color_973}{rgb}{0.225218,0.774782,0.774782};
\draw[fill=color_973] (-0.385839,-0.227957) -- (-0.456072,-0.290387) -- (-0.366895,-0.323411) -- cycle;
\definecolor{color_974}{rgb}{0.349261,0.650739,0.650739};
\draw[fill=color_974] (-0.385839,-0.227957) -- (-0.457875,-0.158165) -- (-0.456072,-0.290387) -- cycle;
\definecolor{color_975}{rgb}{0.00928041,0.99072,0.99072};
\draw[fill=color_975] (-0.123052,0.623257) -- (-0.191458,0.687786) -- (-0.201418,0.627532) -- cycle;
\definecolor{color_976}{rgb}{0.00573573,0.994264,0.994264};
\draw[fill=color_976] (-0.171412,0.471986) -- (-0.169284,0.419678) -- (-0.0978654,0.437916) -- cycle;
\definecolor{color_977}{rgb}{0.00677218,0.993228,0.993228};
\draw[fill=color_977] (-0.0512445,-0.509298) -- (-0.0526525,-0.476002) -- (-0.0810933,-0.506196) -- cycle;
\definecolor{color_978}{rgb}{0.00965351,0.990346,0.990346};
\draw[fill=color_978] (-0.141172,0.800398) -- (-0.18803,0.757253) -- (-0.120287,0.713764) -- cycle;
\definecolor{color_979}{rgb}{0.0193753,0.980625,0.980625};
\draw[fill=color_979] (-0.0590208,0.78534) -- (-0.141172,0.800398) -- (-0.120287,0.713764) -- cycle;
\definecolor{color_980}{rgb}{0.197824,0.802176,0.802176};
\draw[fill=color_980] (-1,0.794587) -- (-0.921086,0.750244) -- (-0.91176,0.846196) -- cycle;
\definecolor{color_981}{rgb}{0.139089,0.860911,0.860911};
\draw[fill=color_981] (-0.833065,0.789387) -- (-0.921086,0.750244) -- (-0.85244,0.704637) -- cycle;
\definecolor{color_982}{rgb}{0.0142652,0.985735,0.985735};
\draw[fill=color_982] (0.22853,-0.256824) -- (0.174883,-0.251074) -- (0.195958,-0.302557) -- cycle;
\definecolor{color_983}{rgb}{0.0382075,0.961793,0.961793};
\draw[fill=color_983] (0.272715,-0.62778) -- (0.217288,-0.622268) -- (0.23861,-0.686261) -- cycle;
\definecolor{color_984}{rgb}{0.0865283,0.913472,0.913472};
\draw[fill=color_984] (-0.259699,-0.683331) -- (-0.274261,-0.766613) -- (-0.208875,-0.747394) -- cycle;
\definecolor{color_985}{rgb}{0.0370923,0.962908,0.962908};
\draw[fill=color_985] (-0.163424,-0.696596) -- (-0.259699,-0.683331) -- (-0.208875,-0.747394) -- cycle;
\definecolor{color_986}{rgb}{0.0301317,0.969868,0.969868};
\draw[fill=color_986] (0.129159,-0.630509) -- (0.0882852,-0.600816) -- (0.0758349,-0.660781) -- cycle;
\definecolor{color_987}{rgb}{0.00563043,0.99437,0.99437};
\draw[fill=color_987] (-0.373575,0.690025) -- (-0.320309,0.691379) -- (-0.377179,0.732451) -- cycle;
\definecolor{color_988}{rgb}{0.0171943,0.982806,0.982806};
\draw[fill=color_988] (0.259834,-0.20414) -- (0.229538,-0.144401) -- (0.201512,-0.200795) -- cycle;
\definecolor{color_989}{rgb}{0.0811105,0.918889,0.918889};
\draw[fill=color_989] (-0.579105,0.212749) -- (-0.497341,0.216282) -- (-0.556512,0.262767) -- cycle;
\definecolor{color_990}{rgb}{0.121531,0.878469,0.878469};
\draw[fill=color_990] (-0.651381,0.19101) -- (-0.628002,0.255476) -- (-0.714005,0.255759) -- cycle;
\definecolor{color_991}{rgb}{0.0059493,0.994051,0.994051};
\draw[fill=color_991] (-0.202442,0.202442) -- (-0.146722,0.146722) -- (-0.117208,0.257821) -- cycle;
\definecolor{color_992}{rgb}{0.00105449,0.998946,0.998946};
\draw[fill=color_992] (-0.333516,0.333516) -- (-0.292184,0.292184) -- (-0.274483,0.366334) -- cycle;
\definecolor{color_993}{rgb}{0.14068,0.85932,0.85932};
\draw[fill=color_993] (-1,0.231908) -- (-1,0.141478) -- (-0.927808,0.139365) -- cycle;
\definecolor{color_994}{rgb}{0.0108338,0.989166,0.989166};
\draw[fill=color_994] (-0.673775,0.464032) -- (-0.648792,0.421841) -- (-0.625976,0.45681) -- cycle;
\definecolor{color_995}{rgb}{0.0810706,0.918929,0.918929};
\draw[fill=color_995] (-0.138654,-0.778743) -- (-0.207992,-0.82054) -- (-0.128539,-0.854146) -- cycle;
\definecolor{color_996}{rgb}{0.0803621,0.919638,0.919638};
\draw[fill=color_996] (-0.138654,-0.778743) -- (-0.208875,-0.747394) -- (-0.207992,-0.82054) -- cycle;
\definecolor{color_997}{rgb}{0.103248,0.896752,0.896752};
\draw[fill=color_997] (-0.0493213,-0.810166) -- (-0.128539,-0.854146) -- (-0.0496363,-0.885731) -- cycle;
\definecolor{color_998}{rgb}{0.0972483,0.902752,0.902752};
\draw[fill=color_998] (-0.128539,-0.854146) -- (-0.201891,-0.90112) -- (-0.128573,-0.931606) -- cycle;
\definecolor{color_999}{rgb}{0.0463908,0.953609,0.953609};
\draw[fill=color_999] (-0.138654,-0.778743) -- (-0.163424,-0.696596) -- (-0.208875,-0.747394) -- cycle;
\definecolor{color_1000}{rgb}{0.0970609,0.902939,0.902939};
\draw[fill=color_1000] (-0.411737,-0.535335) -- (-0.335699,-0.555807) -- (-0.352269,-0.481345) -- cycle;
\definecolor{color_1001}{rgb}{0.0358856,0.964114,0.964114};
\draw[fill=color_1001] (-0.335699,-0.555807) -- (-0.282616,-0.535298) -- (-0.352269,-0.481345) -- cycle;
\definecolor{color_1002}{rgb}{0.0644079,0.935592,0.935592};
\draw[fill=color_1002] (0.246986,-0.757365) -- (0.180787,-0.720529) -- (0.186454,-0.797572) -- cycle;
\definecolor{color_1003}{rgb}{0.139896,0.860104,0.860104};
\draw[fill=color_1003] (-0.8269,-0.360423) -- (-0.851288,-0.446948) -- (-0.763782,-0.434387) -- cycle;
\definecolor{color_1004}{rgb}{0.33716,0.66284,0.66284};
\draw[fill=color_1004] (-0.544472,-0.60909) -- (-0.622609,-0.544459) -- (-0.643659,-0.662504) -- cycle;
\definecolor{color_1005}{rgb}{0.354193,0.645807,0.645807};
\draw[fill=color_1005] (-0.622609,-0.544459) -- (-0.716458,-0.609113) -- (-0.643659,-0.662504) -- cycle;
\definecolor{color_1006}{rgb}{0.00255674,0.997443,0.997443};
\draw[fill=color_1006] (-0.281809,0.583514) -- (-0.331157,0.572038) -- (-0.27447,0.531597) -- cycle;
\definecolor{color_1007}{rgb}{0.000707381,0.999293,0.999293};
\draw[fill=color_1007] (-0.374704,0.4629) -- (-0.370071,0.422968) -- (-0.331512,0.456084) -- cycle;
\definecolor{color_1008}{rgb}{0.00079547,0.999205,0.999205};
\draw[fill=color_1008] (-0.374704,0.4629) -- (-0.331512,0.456084) -- (-0.360977,0.497502) -- cycle;
\definecolor{color_1009}{rgb}{0.0274245,0.972575,0.972575};
\draw[fill=color_1009] (-0.135532,-0.45898) -- (-0.112672,-0.413663) -- (-0.174964,-0.416622) -- cycle;
\definecolor{color_1010}{rgb}{0.0473747,0.952625,0.952625};
\draw[fill=color_1010] (-0.174964,-0.416622) -- (-0.127159,-0.363198) -- (-0.182496,-0.362258) -- cycle;
\definecolor{color_1011}{rgb}{0.0572937,0.942706,0.942706};
\draw[fill=color_1011] (-0.245606,-0.385477) -- (-0.174964,-0.416622) -- (-0.182496,-0.362258) -- cycle;
\definecolor{color_1012}{rgb}{0.0160952,0.983905,0.983905};
\draw[fill=color_1012] (0.255402,-0.30979) -- (0.22853,-0.256824) -- (0.195958,-0.302557) -- cycle;
\definecolor{color_1013}{rgb}{0.00649517,0.993505,0.993505};
\draw[fill=color_1013] (0.137964,-0.300018) -- (0.107591,-0.284818) -- (0.0885438,-0.322912) -- cycle;
\definecolor{color_1014}{rgb}{0.205812,0.794188,0.794188};
\draw[fill=color_1014] (-0.44783,0.0684221) -- (-0.418128,0.171948) -- (-0.491235,0.136642) -- cycle;
\definecolor{color_1015}{rgb}{0.00542439,0.994576,0.994576};
\draw[fill=color_1015] (-0.47493,0.449861) -- (-0.50451,0.460684) -- (-0.504023,0.425407) -- cycle;
\definecolor{color_1016}{rgb}{0.00326787,0.996732,0.996732};
\draw[fill=color_1016] (-0.382188,0.592624) -- (-0.42972,0.584952) -- (-0.403537,0.55587) -- cycle;
\definecolor{color_1017}{rgb}{0.041935,0.958065,0.958065};
\draw[fill=color_1017] (-0.127159,-0.363198) -- (-0.168419,-0.295597) -- (-0.182496,-0.362258) -- cycle;
\definecolor{color_1018}{rgb}{0.0482313,0.951769,0.951769};
\draw[fill=color_1018] (-0.112672,-0.413663) -- (-0.127159,-0.363198) -- (-0.174964,-0.416622) -- cycle;
\definecolor{color_1019}{rgb}{0.0133391,0.986661,0.986661};
\draw[fill=color_1019] (-0.585261,0.475133) -- (-0.56669,0.520639) -- (-0.605098,0.529841) -- cycle;
\definecolor{color_1020}{rgb}{0.00747052,0.992529,0.992529};
\draw[fill=color_1020] (-0.0978654,0.437916) -- (-0.0852176,0.342927) -- (-0.0199581,0.396748) -- cycle;
\definecolor{color_1021}{rgb}{0.289452,0.710548,0.710548};
\draw[fill=color_1021] (-0.533796,0.070791) -- (-0.651236,0.106157) -- (-0.593753,0.0200821) -- cycle;
\definecolor{color_1022}{rgb}{0.00674532,0.993255,0.993255};
\draw[fill=color_1022] (-0.572885,0.567801) -- (-0.540957,0.544689) -- (-0.524864,0.576413) -- cycle;
\definecolor{color_1023}{rgb}{0.0362785,0.963722,0.963722};
\draw[fill=color_1023] (-0.440351,0.815516) -- (-0.375556,0.79517) -- (-0.38914,0.862217) -- cycle;
\definecolor{color_1024}{rgb}{0.0381165,0.961883,0.961883};
\draw[fill=color_1024] (-0.43985,0.754952) -- (-0.375556,0.79517) -- (-0.440351,0.815516) -- cycle;
\definecolor{color_1025}{rgb}{0.0528941,0.947106,0.947106};
\draw[fill=color_1025] (0.1161,-0.759883) -- (0.123826,-0.6894) -- (0.0611072,-0.722554) -- cycle;
\definecolor{color_1026}{rgb}{0.0507519,0.949248,0.949248};
\draw[fill=color_1026] (-0.258376,-0.937618) -- (-0.201891,-0.90112) -- (-0.28283,-0.856071) -- cycle;
\definecolor{color_1027}{rgb}{0.0426314,0.957369,0.957369};
\draw[fill=color_1027] (-0.334623,-0.92954) -- (-0.279186,-1) -- (-0.258376,-0.937618) -- cycle;
\definecolor{color_1028}{rgb}{0.0599458,0.940054,0.940054};
\draw[fill=color_1028] (0.595803,1) -- (0.451646,1) -- (0.538919,0.895636) -- cycle;
\definecolor{color_1029}{rgb}{0.0533956,0.946604,0.946604};
\draw[fill=color_1029] (0.595803,1) -- (0.538919,0.895636) -- (0.651951,0.867631) -- cycle;
\definecolor{color_1030}{rgb}{0.19564,0.80436,0.80436};
\draw[fill=color_1030] (0,-0.5) -- (-0.0092834,-0.516421) -- (0.0146937,-0.517374) -- cycle;
\definecolor{color_1031}{rgb}{0.0248594,0.975141,0.975141};
\draw[fill=color_1031] (0.0962959,-0.545208) -- (0.0882852,-0.600816) -- (0.136663,-0.568916) -- cycle;
\definecolor{color_1032}{rgb}{0.0372462,0.962754,0.962754};
\draw[fill=color_1032] (-0.480008,-0.820297) -- (-0.413377,-0.790557) -- (-0.478685,-0.762455) -- cycle;
\definecolor{color_1033}{rgb}{0.323518,0.676482,0.676482};
\draw[fill=color_1033] (-0.814603,0.88545) -- (-0.798484,1) -- (-0.899235,0.935914) -- cycle;
\definecolor{color_1034}{rgb}{0.0103061,0.989694,0.989694};
\draw[fill=color_1034] (-0.562501,0.400886) -- (-0.55304,0.433005) -- (-0.598494,0.423684) -- cycle;
\definecolor{color_1035}{rgb}{0.0231855,0.976814,0.976814};
\draw[fill=color_1035] (-0.666797,0.370263) -- (-0.652594,0.305927) -- (-0.62136,0.349044) -- cycle;
\definecolor{color_1036}{rgb}{0.065978,0.934022,0.934022};
\draw[fill=color_1036] (0.110658,-0.834837) -- (0.0403374,-0.789894) -- (0.0334747,-0.862163) -- cycle;
\definecolor{color_1037}{rgb}{0.0689956,0.931004,0.931004};
\draw[fill=color_1037] (0.110658,-0.834837) -- (0.1161,-0.759883) -- (0.0403374,-0.789894) -- cycle;
\definecolor{color_1038}{rgb}{0.293512,0.706488,0.706488};
\draw[fill=color_1038] (-0.683804,0.0265135) -- (-0.651236,0.106157) -- (-0.764237,0.0816397) -- cycle;
\definecolor{color_1039}{rgb}{0.0521515,0.947849,0.947849};
\draw[fill=color_1039] (-0.765247,0.404198) -- (-0.700058,0.419043) -- (-0.731056,0.465309) -- cycle;
\definecolor{color_1040}{rgb}{0.217366,0.782634,0.782634};
\draw[fill=color_1040] (-0.0092834,-0.516421) -- (0,-0.5) -- (-0.0270554,-0.497867) -- cycle;
\definecolor{color_1041}{rgb}{0.0122729,0.987727,0.987727};
\draw[fill=color_1041] (-0.48674,0.384029) -- (-0.456879,0.413758) -- (-0.504023,0.425407) -- cycle;
\definecolor{color_1042}{rgb}{0.000421371,0.999579,0.999579};
\draw[fill=color_1042] (-0.292184,0.292184) -- (-0.254326,0.254326) -- (-0.23148,0.319345) -- cycle;
\definecolor{color_1043}{rgb}{0.03356,0.96644,0.96644};
\draw[fill=color_1043] (-0.282616,-0.535298) -- (-0.216459,-0.577764) -- (-0.22546,-0.512289) -- cycle;
\definecolor{color_1044}{rgb}{0.0340436,0.965956,0.965956};
\draw[fill=color_1044] (-0.273406,-0.606738) -- (-0.211203,-0.63973) -- (-0.216459,-0.577764) -- cycle;
\definecolor{color_1045}{rgb}{0.00167586,0.998324,0.998324};
\draw[fill=color_1045] (-0.479831,0.479831) -- (-0.455743,0.484178) -- (-0.476381,0.497937) -- cycle;
\definecolor{color_1046}{rgb}{0.0898299,0.91017,0.91017};
\draw[fill=color_1046] (-0.274261,-0.766613) -- (-0.340001,-0.786341) -- (-0.28283,-0.856071) -- cycle;
\definecolor{color_1047}{rgb}{0.0552976,0.944702,0.944702};
\draw[fill=color_1047] (-0.28283,-0.856071) -- (-0.340001,-0.786341) -- (-0.361614,-0.856316) -- cycle;
\definecolor{color_1048}{rgb}{0.0411702,0.95883,0.95883};
\draw[fill=color_1048] (-0.282616,-0.535298) -- (-0.273406,-0.606738) -- (-0.216459,-0.577764) -- cycle;
\definecolor{color_1049}{rgb}{0.031512,0.968488,0.968488};
\draw[fill=color_1049] (-0.335699,-0.555807) -- (-0.273406,-0.606738) -- (-0.282616,-0.535298) -- cycle;
\definecolor{color_1050}{rgb}{0.0446672,0.955333,0.955333};
\draw[fill=color_1050] (-0.335699,-0.555807) -- (-0.347451,-0.622615) -- (-0.273406,-0.606738) -- cycle;
\definecolor{color_1051}{rgb}{0.216621,0.783379,0.783379};
\draw[fill=color_1051] (-0.36519,0.0946236) -- (-0.418128,0.171948) -- (-0.44783,0.0684221) -- cycle;
\definecolor{color_1052}{rgb}{0.00662852,0.993371,0.993371};
\draw[fill=color_1052] (-0.171412,0.471986) -- (-0.0978654,0.437916) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_1053}{rgb}{0.00319637,0.996804,0.996804};
\draw[fill=color_1053] (-0.162017,0.325889) -- (-0.117208,0.257821) -- (-0.0852176,0.342927) -- cycle;
\definecolor{color_1054}{rgb}{0.00678817,0.993212,0.993212};
\draw[fill=color_1054] (-0.117208,0.257821) -- (-0.000381101,0.296986) -- (-0.0852176,0.342927) -- cycle;
\definecolor{color_1055}{rgb}{0.01094,0.98906,0.98906};
\draw[fill=color_1055] (-0.521009,0.706831) -- (-0.55889,0.698465) -- (-0.523533,0.65717) -- cycle;
\definecolor{color_1056}{rgb}{0.0232708,0.976729,0.976729};
\draw[fill=color_1056] (-0.54934,0.751212) -- (-0.607617,0.731345) -- (-0.55889,0.698465) -- cycle;
\definecolor{color_1057}{rgb}{0.0833794,0.916621,0.916621};
\draw[fill=color_1057] (0.851703,0.496097) -- (0.925617,0.529947) -- (0.851939,0.578045) -- cycle;
\definecolor{color_1058}{rgb}{0.122119,0.877881,0.877881};
\draw[fill=color_1058] (0.772464,0.630328) -- (0.771157,0.526979) -- (0.851939,0.578045) -- cycle;
\definecolor{color_1059}{rgb}{0.114537,0.885463,0.885463};
\draw[fill=color_1059] (0.772464,0.630328) -- (0.875429,0.673087) -- (0.785187,0.728115) -- cycle;
\definecolor{color_1060}{rgb}{0.145633,0.854367,0.854367};
\draw[fill=color_1060] (0.772464,0.630328) -- (0.851939,0.578045) -- (0.875429,0.673087) -- cycle;
\definecolor{color_1061}{rgb}{0.0653966,0.934603,0.934603};
\draw[fill=color_1061] (0.651951,0.867631) -- (0.538919,0.895636) -- (0.566943,0.769275) -- cycle;
\definecolor{color_1062}{rgb}{0.0288343,0.971166,0.971166};
\draw[fill=color_1062] (-0.0718269,-0.409387) -- (-0.0675663,-0.364867) -- (-0.112672,-0.413663) -- cycle;
\definecolor{color_1063}{rgb}{0.18582,0.81418,0.81418};
\draw[fill=color_1063] (0.847661,0.351345) -- (0.937634,0.340436) -- (0.909552,0.427472) -- cycle;
\definecolor{color_1064}{rgb}{0.18079,0.81921,0.81921};
\draw[fill=color_1064] (0.909552,0.427472) -- (0.800139,0.434234) -- (0.847661,0.351345) -- cycle;
\definecolor{color_1065}{rgb}{0.103473,0.896527,0.896527};
\draw[fill=color_1065] (0.800139,0.434234) -- (0.771157,0.526979) -- (0.69076,0.474419) -- cycle;
\definecolor{color_1066}{rgb}{0.063007,0.936993,0.936993};
\draw[fill=color_1066] (0.596091,0.459556) -- (0.69076,0.474419) -- (0.584639,0.558079) -- cycle;
\definecolor{color_1067}{rgb}{0.212063,0.787937,0.787937};
\draw[fill=color_1067] (-1,-0.517953) -- (-1,-0.590816) -- (-0.917043,-0.51611) -- cycle;
\definecolor{color_1068}{rgb}{0.0591746,0.940825,0.940825};
\draw[fill=color_1068] (0.593061,0.656445) -- (0.683058,0.58296) -- (0.680674,0.689584) -- cycle;
\definecolor{color_1069}{rgb}{0.0618919,0.938108,0.938108};
\draw[fill=color_1069] (0.566943,0.769275) -- (0.593061,0.656445) -- (0.680674,0.689584) -- cycle;
\definecolor{color_1070}{rgb}{0.0897563,0.910244,0.910244};
\draw[fill=color_1070] (1,-0.126888) -- (1,-0.0494379) -- (0.924028,-0.0983148) -- cycle;
\definecolor{color_1071}{rgb}{0.0623789,0.937621,0.937621};
\draw[fill=color_1071] (0.924971,-0.250205) -- (0.859772,-0.207447) -- (0.838648,-0.270398) -- cycle;
\definecolor{color_1072}{rgb}{0.105249,0.894751,0.894751};
\draw[fill=color_1072] (0.924971,-0.250205) -- (1,-0.201491) -- (0.926045,-0.172903) -- cycle;
\definecolor{color_1073}{rgb}{0.124049,0.875951,0.875951};
\draw[fill=color_1073] (-1,-0.590816) -- (-0.920841,-0.639519) -- (-0.883818,-0.581255) -- cycle;
\definecolor{color_1074}{rgb}{0.100311,0.899689,0.899689};
\draw[fill=color_1074] (-0.237784,-0.444419) -- (-0.245606,-0.385477) -- (-0.325638,-0.404398) -- cycle;
\definecolor{color_1075}{rgb}{0.178486,0.821514,0.821514};
\draw[fill=color_1075] (0.809144,0.262315) -- (0.899121,0.282715) -- (0.847661,0.351345) -- cycle;
\definecolor{color_1076}{rgb}{0.124508,0.875492,0.875492};
\draw[fill=color_1076] (-0.504106,-0.694012) -- (-0.544472,-0.60909) -- (-0.573665,-0.698786) -- cycle;
\definecolor{color_1077}{rgb}{0.132877,0.867123,0.867123};
\draw[fill=color_1077] (-0.545134,-0.779851) -- (-0.504106,-0.694012) -- (-0.573665,-0.698786) -- cycle;
\definecolor{color_1078}{rgb}{0.0794096,0.92059,0.92059};
\draw[fill=color_1078] (0.322445,-0.0426877) -- (0.216224,-0.0675512) -- (0.281125,-0.127305) -- cycle;
\definecolor{color_1079}{rgb}{0.152552,0.847448,0.847448};
\draw[fill=color_1079] (-0.723551,-0.517662) -- (-0.763782,-0.434387) -- (-0.819963,-0.510896) -- cycle;
\definecolor{color_1080}{rgb}{0.160784,0.839216,0.839216};
\draw[fill=color_1080] (-0.763782,-0.434387) -- (-0.723551,-0.517662) -- (-0.669413,-0.43972) -- cycle;
\definecolor{color_1081}{rgb}{0.145416,0.854584,0.854584};
\draw[fill=color_1081] (-0.716458,-0.609113) -- (-0.723551,-0.517662) -- (-0.792954,-0.576245) -- cycle;
\definecolor{color_1082}{rgb}{0.190958,0.809042,0.809042};
\draw[fill=color_1082] (0.917396,-0.625309) -- (1,-0.636761) -- (1,-0.551534) -- cycle;
\definecolor{color_1083}{rgb}{0.0955461,0.904454,0.904454};
\draw[fill=color_1083] (0.929741,-0.411469) -- (1,-0.459694) -- (1,-0.371454) -- cycle;
\definecolor{color_1084}{rgb}{0.0594604,0.94054,0.94054};
\draw[fill=color_1084] (0.653814,0.381404) -- (0.596091,0.459556) -- (0.546324,0.387235) -- cycle;
\definecolor{color_1085}{rgb}{0.09848,0.90152,0.90152};
\draw[fill=color_1085] (-0.655122,0.851107) -- (-0.737895,0.804504) -- (-0.657004,0.786758) -- cycle;
\definecolor{color_1086}{rgb}{0.26722,0.73278,0.73278};
\draw[fill=color_1086] (0,-0.5) -- (-0.0145265,-0.470947) -- (-0.0270554,-0.497867) -- cycle;
\definecolor{color_1087}{rgb}{0.454304,0.545696,0.545696};
\draw[fill=color_1087] (0.73718,-0.737097) -- (0.638603,-0.784486) -- (0.687765,-0.864704) -- cycle;
\definecolor{color_1088}{rgb}{0.111805,0.888195,0.888195};
\draw[fill=color_1088] (-1,-0.920072) -- (-1,-1) -- (-0.94491,-0.92201) -- cycle;
\definecolor{color_1089}{rgb}{0.072054,0.927946,0.927946};
\draw[fill=color_1089] (0.922482,-0.750048) -- (0.935439,-0.683467) -- (0.850177,-0.705179) -- cycle;
\definecolor{color_1090}{rgb}{0.0643649,0.935635,0.935635};
\draw[fill=color_1090] (0.917396,-0.625309) -- (0.935439,-0.683467) -- (1,-0.636761) -- cycle;
\definecolor{color_1091}{rgb}{0.162325,0.837675,0.837675};
\draw[fill=color_1091] (0.850177,-0.705179) -- (0.935439,-0.683467) -- (0.917396,-0.625309) -- cycle;
\definecolor{color_1092}{rgb}{0.0126616,0.987338,0.987338};
\draw[fill=color_1092] (0.0968314,-0.493624) -- (0.101395,-0.441353) -- (0.0602284,-0.472612) -- cycle;
\definecolor{color_1093}{rgb}{0.0891769,0.910823,0.910823};
\draw[fill=color_1093] (0.836131,-0.138136) -- (0.926045,-0.172903) -- (0.924028,-0.0983148) -- cycle;
\definecolor{color_1094}{rgb}{0.0668972,0.933103,0.933103};
\draw[fill=color_1094] (0.924028,-0.0983148) -- (0.92294,-0.023894) -- (0.857951,-0.0659902) -- cycle;
\definecolor{color_1095}{rgb}{0.0598898,0.94011,0.94011};
\draw[fill=color_1095] (0.778845,-0.0685507) -- (0.836131,-0.138136) -- (0.857951,-0.0659902) -- cycle;
\definecolor{color_1096}{rgb}{0.0869012,0.913099,0.913099};
\draw[fill=color_1096] (0.836131,-0.138136) -- (0.924028,-0.0983148) -- (0.857951,-0.0659902) -- cycle;
\definecolor{color_1097}{rgb}{0.091485,0.908515,0.908515};
\draw[fill=color_1097] (0.687909,-0.0723867) -- (0.738362,-0.139013) -- (0.778845,-0.0685507) -- cycle;
\definecolor{color_1098}{rgb}{0.112679,0.887321,0.887321};
\draw[fill=color_1098] (0.830527,0.00573288) -- (0.778845,-0.0685507) -- (0.857951,-0.0659902) -- cycle;
\definecolor{color_1099}{rgb}{0.0145385,0.985462,0.985462};
\draw[fill=color_1099] (-0.645311,0.536496) -- (-0.626213,0.581379) -- (-0.673438,0.563577) -- cycle;
\definecolor{color_1100}{rgb}{0.203786,0.796214,0.796214};
\draw[fill=color_1100] (-0.764819,-0.278323) -- (-0.781922,-0.1898) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_1101}{rgb}{0.211632,0.788368,0.788368};
\draw[fill=color_1101] (-0.8269,-0.360423) -- (-0.764819,-0.278323) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_1102}{rgb}{0.0337949,0.966205,0.966205};
\draw[fill=color_1102] (0.281125,-0.127305) -- (0.229538,-0.144401) -- (0.259834,-0.20414) -- cycle;
\definecolor{color_1103}{rgb}{0.186707,0.813293,0.813293};
\draw[fill=color_1103] (0.903106,-0.492211) -- (0.804479,-0.477136) -- (0.813381,-0.558361) -- cycle;
\definecolor{color_1104}{rgb}{0.119629,0.880371,0.880371};
\draw[fill=color_1104] (0.804479,-0.477136) -- (0.735287,-0.536652) -- (0.813381,-0.558361) -- cycle;
\definecolor{color_1105}{rgb}{0.130662,0.869338,0.869338};
\draw[fill=color_1105] (-0.820834,-0.647917) -- (-0.920841,-0.639519) -- (-0.898244,-0.706383) -- cycle;
\definecolor{color_1106}{rgb}{0.00159959,0.9984,0.9984};
\draw[fill=color_1106] (-0.403537,0.55587) -- (-0.442532,0.550204) -- (-0.417833,0.523249) -- cycle;
\definecolor{color_1107}{rgb}{0.10567,0.89433,0.89433};
\draw[fill=color_1107] (0.680283,-0.206546) -- (0.738362,-0.139013) -- (0.651909,-0.136861) -- cycle;
\definecolor{color_1108}{rgb}{0.101663,0.898337,0.898337};
\draw[fill=color_1108] (0.77966,-0.203879) -- (0.738362,-0.139013) -- (0.680283,-0.206546) -- cycle;
\definecolor{color_1109}{rgb}{0.0607617,0.939238,0.939238};
\draw[fill=color_1109] (0.807948,-0.336949) -- (0.838648,-0.270398) -- (0.752187,-0.270105) -- cycle;
\definecolor{color_1110}{rgb}{0.0127313,0.987269,0.987269};
\draw[fill=color_1110] (-0.042077,0.576745) -- (-0.123052,0.623257) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_1111}{rgb}{0.0656424,0.934358,0.934358};
\draw[fill=color_1111] (-0.789522,0.718657) -- (-0.754126,0.638404) -- (-0.731968,0.712123) -- cycle;
\definecolor{color_1112}{rgb}{0.0806784,0.919322,0.919322};
\draw[fill=color_1112] (0.719726,-0.341229) -- (0.760843,-0.402697) -- (0.807948,-0.336949) -- cycle;
\definecolor{color_1113}{rgb}{0.0814784,0.918522,0.918522};
\draw[fill=color_1113] (-1,-0.351396) -- (-1,-0.427792) -- (-0.926293,-0.423425) -- cycle;
\definecolor{color_1114}{rgb}{0.152066,0.847934,0.847934};
\draw[fill=color_1114] (-0.929103,-0.244105) -- (-0.918987,-0.32671) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_1115}{rgb}{0.110612,0.889388,0.889388};
\draw[fill=color_1115] (-0.918987,-0.32671) -- (-1,-0.270408) -- (-1,-0.351396) -- cycle;
\definecolor{color_1116}{rgb}{0.139131,0.860869,0.860869};
\draw[fill=color_1116] (0.920114,0.0512677) -- (0.84812,0.0854456) -- (0.830527,0.00573288) -- cycle;
\definecolor{color_1117}{rgb}{0.108053,0.891947,0.891947};
\draw[fill=color_1117] (0.920114,0.0512677) -- (1,0.0996736) -- (0.914999,0.129237) -- cycle;
\definecolor{color_1118}{rgb}{0.0886804,0.91132,0.91132};
\draw[fill=color_1118] (1,0.0250562) -- (1,0.0996736) -- (0.920114,0.0512677) -- cycle;
\definecolor{color_1119}{rgb}{0.071694,0.928306,0.928306};
\draw[fill=color_1119] (0.737394,1) -- (0.595803,1) -- (0.736103,0.919466) -- cycle;
\definecolor{color_1120}{rgb}{0.0999285,0.900072,0.900072};
\draw[fill=color_1120] (0.882036,0.898469) -- (0.737394,1) -- (0.736103,0.919466) -- cycle;
\definecolor{color_1121}{rgb}{0.046065,0.953935,0.953935};
\draw[fill=color_1121] (0.736103,0.919466) -- (0.651951,0.867631) -- (0.781248,0.829229) -- cycle;
\definecolor{color_1122}{rgb}{0.10267,0.89733,0.89733};
\draw[fill=color_1122] (0.657936,-0.40553) -- (0.719726,-0.341229) -- (0.642435,-0.330743) -- cycle;
\definecolor{color_1123}{rgb}{0.095175,0.904825,0.904825};
\draw[fill=color_1123] (0.882036,0.898469) -- (0.736103,0.919466) -- (0.781248,0.829229) -- cycle;
\definecolor{color_1124}{rgb}{0.0845077,0.915492,0.915492};
\draw[fill=color_1124] (0.651909,-0.136861) -- (0.572988,-0.174589) -- (0.680283,-0.206546) -- cycle;
\definecolor{color_1125}{rgb}{0.0151742,0.984826,0.984826};
\draw[fill=color_1125] (-0.625976,0.45681) -- (-0.585261,0.475133) -- (-0.637051,0.495482) -- cycle;
\definecolor{color_1126}{rgb}{0.153448,0.846552,0.846552};
\draw[fill=color_1126] (0.651909,-0.136861) -- (0.590915,-0.0828663) -- (0.572988,-0.174589) -- cycle;
\definecolor{color_1127}{rgb}{0.166741,0.833259,0.833259};
\draw[fill=color_1127] (0.624333,0.136167) -- (0.625198,0.222363) -- (0.529717,0.166879) -- cycle;
\definecolor{color_1128}{rgb}{0.0854262,0.914574,0.914574};
\draw[fill=color_1128] (0.624333,0.136167) -- (0.710218,0.146367) -- (0.625198,0.222363) -- cycle;
\definecolor{color_1129}{rgb}{0.118754,0.881246,0.881246};
\draw[fill=color_1129] (0.678104,0.0662725) -- (0.710218,0.146367) -- (0.624333,0.136167) -- cycle;
\definecolor{color_1130}{rgb}{0.0750938,0.924906,0.924906};
\draw[fill=color_1130] (0.702753,0.290855) -- (0.653814,0.381404) -- (0.608137,0.310925) -- cycle;
\definecolor{color_1131}{rgb}{0.187392,0.812608,0.812608};
\draw[fill=color_1131] (0.625198,0.222363) -- (0.516703,0.2858) -- (0.529717,0.166879) -- cycle;
\definecolor{color_1132}{rgb}{0.000879501,0.99912,0.99912};
\draw[fill=color_1132] (-0.403537,0.55587) -- (-0.417833,0.523249) -- (-0.390058,0.520917) -- cycle;
\definecolor{color_1133}{rgb}{0.065862,0.934138,0.934138};
\draw[fill=color_1133] (1,-0.780893) -- (1,-0.712102) -- (0.922482,-0.750048) -- cycle;
\definecolor{color_1134}{rgb}{0.07749,0.92251,0.92251};
\draw[fill=color_1134] (0.918322,-0.819371) -- (0.922482,-0.750048) -- (0.835079,-0.780843) -- cycle;
\definecolor{color_1135}{rgb}{0.00942596,0.990574,0.990574};
\draw[fill=color_1135] (-0.0270554,-0.497867) -- (-0.0145265,-0.470947) -- (-0.0526525,-0.476002) -- cycle;
\definecolor{color_1136}{rgb}{0.265208,0.734792,0.734792};
\draw[fill=color_1136] (1,0.900766) -- (1,1) -- (0.882036,0.898469) -- cycle;
\definecolor{color_1137}{rgb}{0.0642352,0.935765,0.935765};
\draw[fill=color_1137] (0.785187,0.728115) -- (0.781248,0.829229) -- (0.689986,0.776257) -- cycle;
\definecolor{color_1138}{rgb}{0.1737,0.8263,0.8263};
\draw[fill=color_1138] (0.8887,0.774901) -- (0.882036,0.898469) -- (0.781248,0.829229) -- cycle;
\definecolor{color_1139}{rgb}{0.0934154,0.906585,0.906585};
\draw[fill=color_1139] (-0.0496363,-0.885731) -- (-0.128539,-0.854146) -- (-0.128573,-0.931606) -- cycle;
\definecolor{color_1140}{rgb}{0.0125162,0.987484,0.987484};
\draw[fill=color_1140] (-0.673775,0.464032) -- (-0.625976,0.45681) -- (-0.637051,0.495482) -- cycle;
\definecolor{color_1141}{rgb}{0.106054,0.893946,0.893946};
\draw[fill=color_1141] (0.899121,0.282715) -- (0.809144,0.262315) -- (0.902841,0.208058) -- cycle;
\definecolor{color_1142}{rgb}{0.152277,0.847723,0.847723};
\draw[fill=color_1142] (-0.383028,0.0168431) -- (-0.36519,0.0946236) -- (-0.44783,0.0684221) -- cycle;
\definecolor{color_1143}{rgb}{0.0847336,0.915266,0.915266};
\draw[fill=color_1143] (0.914999,0.129237) -- (0.815202,0.161399) -- (0.84812,0.0854456) -- cycle;
\definecolor{color_1144}{rgb}{0.0893557,0.910644,0.910644};
\draw[fill=color_1144] (0.920114,0.0512677) -- (0.914999,0.129237) -- (0.84812,0.0854456) -- cycle;
\definecolor{color_1145}{rgb}{0.28887,0.71113,0.71113};
\draw[fill=color_1145] (-0.781922,-0.1898) -- (-0.831597,-0.0897388) -- (-0.883764,-0.182478) -- cycle;
\definecolor{color_1146}{rgb}{0.120737,0.879263,0.879263};
\draw[fill=color_1146] (0.760859,-0.921239) -- (0.852076,-0.93726) -- (0.838792,-0.863922) -- cycle;
\definecolor{color_1147}{rgb}{0.081967,0.918033,0.918033};
\draw[fill=color_1147] (0.852076,-0.93726) -- (0.760859,-0.921239) -- (0.800806,-1) -- cycle;
\definecolor{color_1148}{rgb}{0.0771174,0.922883,0.922883};
\draw[fill=color_1148] (0.838792,-0.863922) -- (0.852076,-0.93726) -- (0.921061,-0.890315) -- cycle;
\definecolor{color_1149}{rgb}{0.157901,0.842099,0.842099};
\draw[fill=color_1149] (0.768381,-0.829937) -- (0.760859,-0.921239) -- (0.838792,-0.863922) -- cycle;
\definecolor{color_1150}{rgb}{0.387319,0.612681,0.612681};
\draw[fill=color_1150] (0.687765,-0.864704) -- (0.681613,-1) -- (0.760859,-0.921239) -- cycle;
\definecolor{color_1151}{rgb}{0.0925852,0.907415,0.907415};
\draw[fill=color_1151] (0.84812,0.0854456) -- (0.768179,0.0780163) -- (0.830527,0.00573288) -- cycle;
\definecolor{color_1152}{rgb}{0.139985,0.860015,0.860015};
\draw[fill=color_1152] (0.830527,0.00573288) -- (0.768179,0.0780163) -- (0.732965,-0.00174059) -- cycle;
\definecolor{color_1153}{rgb}{0.137989,0.862011,0.862011};
\draw[fill=color_1153] (0.768179,0.0780163) -- (0.678104,0.0662725) -- (0.732965,-0.00174059) -- cycle;
\definecolor{color_1154}{rgb}{0.133518,0.866482,0.866482};
\draw[fill=color_1154] (0.529544,-0.00858424) -- (0.580966,0.0701047) -- (0.495187,0.0720448) -- cycle;
\definecolor{color_1155}{rgb}{0.0843428,0.915657,0.915657};
\draw[fill=color_1155] (-0.258376,-0.937618) -- (-0.191054,-1) -- (-0.201891,-0.90112) -- cycle;
\definecolor{color_1156}{rgb}{0.1608,0.8392,0.8392};
\draw[fill=color_1156] (0.520268,-0.512906) -- (0.580621,-0.453296) -- (0.498272,-0.402198) -- cycle;
\definecolor{color_1157}{rgb}{0.156315,0.843685,0.843685};
\draw[fill=color_1157] (0.580621,-0.453296) -- (0.567694,-0.349756) -- (0.498272,-0.402198) -- cycle;
\definecolor{color_1158}{rgb}{0.0920026,0.907997,0.907997};
\draw[fill=color_1158] (-0.545134,-0.779851) -- (-0.573665,-0.698786) -- (-0.622066,-0.764348) -- cycle;
\definecolor{color_1159}{rgb}{0.102561,0.897439,0.897439};
\draw[fill=color_1159] (-0.59376,-0.850688) -- (-0.545134,-0.779851) -- (-0.622066,-0.764348) -- cycle;
\definecolor{color_1160}{rgb}{0.125341,0.874659,0.874659};
\draw[fill=color_1160] (-0.59376,-0.850688) -- (-0.622066,-0.764348) -- (-0.666808,-0.844308) -- cycle;
\definecolor{color_1161}{rgb}{0.0807733,0.919227,0.919227};
\draw[fill=color_1161] (-0.62969,-0.924793) -- (-0.59376,-0.850688) -- (-0.666808,-0.844308) -- cycle;
\definecolor{color_1162}{rgb}{0.00498429,0.995016,0.995016};
\draw[fill=color_1162] (-0.524864,0.576413) -- (-0.540957,0.544689) -- (-0.504975,0.539719) -- cycle;
\definecolor{color_1163}{rgb}{0.0168553,0.983145,0.983145};
\draw[fill=color_1163] (0.255402,-0.30979) -- (0.290836,-0.272177) -- (0.22853,-0.256824) -- cycle;
\definecolor{color_1164}{rgb}{0.071079,0.928921,0.928921};
\draw[fill=color_1164] (-0.653287,-1) -- (-0.62969,-0.924793) -- (-0.705688,-0.923243) -- cycle;
\definecolor{color_1165}{rgb}{0.0839688,0.916031,0.916031};
\draw[fill=color_1165] (-0.737678,-1) -- (-0.653287,-1) -- (-0.705688,-0.923243) -- cycle;
\definecolor{color_1166}{rgb}{0.0922665,0.907734,0.907734};
\draw[fill=color_1166] (-0.340775,0.18155) -- (-0.367724,0.235447) -- (-0.418128,0.171948) -- cycle;
\definecolor{color_1167}{rgb}{0.199867,0.800133,0.800133};
\draw[fill=color_1167] (0.632427,-0.67785) -- (0.595004,-0.564762) -- (0.534114,-0.637709) -- cycle;
\definecolor{color_1168}{rgb}{0.20247,0.79753,0.79753};
\draw[fill=color_1168] (0.817188,-0.64245) -- (0.813381,-0.558361) -- (0.732494,-0.631827) -- cycle;
\definecolor{color_1169}{rgb}{0.193672,0.806328,0.806328};
\draw[fill=color_1169] (0.817188,-0.64245) -- (0.893715,-0.569298) -- (0.813381,-0.558361) -- cycle;
\definecolor{color_1170}{rgb}{0.0424758,0.957524,0.957524};
\draw[fill=color_1170] (-0.424832,-0.852221) -- (-0.413377,-0.790557) -- (-0.480008,-0.820297) -- cycle;
\definecolor{color_1171}{rgb}{0.0514728,0.948527,0.948527};
\draw[fill=color_1171] (-0.361614,-0.856316) -- (-0.340001,-0.786341) -- (-0.413377,-0.790557) -- cycle;
\definecolor{color_1172}{rgb}{0.00125096,0.998749,0.998749};
\draw[fill=color_1172] (-0.146265,0.37817) -- (-0.162017,0.325889) -- (-0.0852176,0.342927) -- cycle;
\definecolor{color_1173}{rgb}{0.104916,0.895084,0.895084};
\draw[fill=color_1173] (0.804479,-0.477136) -- (0.722164,-0.460615) -- (0.735287,-0.536652) -- cycle;
\definecolor{color_1174}{rgb}{0.00290582,0.997094,0.997094};
\draw[fill=color_1174] (-0.0591261,-0.539546) -- (-0.0512445,-0.509298) -- (-0.0810933,-0.506196) -- cycle;
\definecolor{color_1175}{rgb}{0.00723777,0.992762,0.992762};
\draw[fill=color_1175] (-0.129687,-0.51158) -- (-0.0943676,-0.539823) -- (-0.0810933,-0.506196) -- cycle;
\definecolor{color_1176}{rgb}{0.151674,0.848326,0.848326};
\draw[fill=color_1176] (0.580621,-0.453296) -- (0.657936,-0.40553) -- (0.567694,-0.349756) -- cycle;
\definecolor{color_1177}{rgb}{0.0988187,0.901181,0.901181};
\draw[fill=color_1177] (0.47678,-0.298446) -- (0.567694,-0.349756) -- (0.538146,-0.256421) -- cycle;
\definecolor{color_1178}{rgb}{0.147522,0.852478,0.852478};
\draw[fill=color_1178] (0.572988,-0.174589) -- (0.479294,-0.190359) -- (0.538146,-0.256421) -- cycle;
\definecolor{color_1179}{rgb}{0.0358323,0.964168,0.964168};
\draw[fill=color_1179] (-0.482321,-1) -- (-0.383571,-1) -- (-0.476322,-0.940671) -- cycle;
\definecolor{color_1180}{rgb}{0.00418358,0.995816,0.995816};
\draw[fill=color_1180] (-0.56669,0.520639) -- (-0.528923,0.51424) -- (-0.540957,0.544689) -- cycle;
\definecolor{color_1181}{rgb}{0.0489998,0.951,0.951};
\draw[fill=color_1181] (-0.552812,-0.931986) -- (-0.476322,-0.940671) -- (-0.527333,-0.867203) -- cycle;
\definecolor{color_1182}{rgb}{0.000301836,0.999698,0.999698};
\draw[fill=color_1182] (-0.434444,0.434444) -- (-0.408773,0.408773) -- (-0.404384,0.448602) -- cycle;
\definecolor{color_1183}{rgb}{0.0149505,0.98505,0.98505};
\draw[fill=color_1183] (-0.0810933,-0.506196) -- (-0.0957552,-0.469172) -- (-0.129687,-0.51158) -- cycle;
\definecolor{color_1184}{rgb}{0.00903061,0.990969,0.990969};
\draw[fill=color_1184] (-0.0403766,-0.599778) -- (-0.0715539,-0.573257) -- (-0.0834997,-0.613918) -- cycle;
\definecolor{color_1185}{rgb}{0.178979,0.821021,0.821021};
\draw[fill=color_1185] (1,0.689828) -- (0.8887,0.774901) -- (0.875429,0.673087) -- cycle;
\definecolor{color_1186}{rgb}{0.00826158,0.991738,0.991738};
\draw[fill=color_1186] (-0.0403766,-0.599778) -- (-0.0834997,-0.613918) -- (-0.0282764,-0.640849) -- cycle;
\definecolor{color_1187}{rgb}{0.0830618,0.916938,0.916938};
\draw[fill=color_1187] (-0.784797,-0.925646) -- (-0.737678,-1) -- (-0.705688,-0.923243) -- cycle;
\definecolor{color_1188}{rgb}{0.106581,0.893419,0.893419};
\draw[fill=color_1188] (-0.705688,-0.923243) -- (-0.62969,-0.924793) -- (-0.666808,-0.844308) -- cycle;
\definecolor{color_1189}{rgb}{0.0983469,0.901653,0.901653};
\draw[fill=color_1189] (-0.778192,-0.778337) -- (-0.86298,-0.782405) -- (-0.824644,-0.852054) -- cycle;
\definecolor{color_1190}{rgb}{0.0977344,0.902266,0.902266};
\draw[fill=color_1190] (-0.631809,0.928472) -- (-0.723626,0.910453) -- (-0.655122,0.851107) -- cycle;
\definecolor{color_1191}{rgb}{0.0955293,0.904471,0.904471};
\draw[fill=color_1191] (0.123895,-0.920234) -- (0.180826,-0.862054) -- (0.110658,-0.834837) -- cycle;
\definecolor{color_1192}{rgb}{0.0520358,0.947964,0.947964};
\draw[fill=color_1192] (0.180826,-0.862054) -- (0.26824,-0.848864) -- (0.186454,-0.797572) -- cycle;
\definecolor{color_1193}{rgb}{0.105277,0.894723,0.894723};
\draw[fill=color_1193] (0.771157,0.526979) -- (0.772464,0.630328) -- (0.683058,0.58296) -- cycle;
\definecolor{color_1194}{rgb}{0.11894,0.88106,0.88106};
\draw[fill=color_1194] (-0.789522,0.718657) -- (-0.85244,0.704637) -- (-0.827875,0.633667) -- cycle;
\definecolor{color_1195}{rgb}{0.0736637,0.926336,0.926336};
\draw[fill=color_1195] (0.332293,-0.622005) -- (0.272715,-0.62778) -- (0.309554,-0.702763) -- cycle;
\definecolor{color_1196}{rgb}{0.101999,0.898001,0.898001};
\draw[fill=color_1196] (0.420323,0.420323) -- (0.5,0.5) -- (0.387644,0.556917) -- cycle;
\definecolor{color_1197}{rgb}{0.103737,0.896263,0.896263};
\draw[fill=color_1197] (-0.379487,1) -- (-0.490816,1) -- (-0.432962,0.931388) -- cycle;
\definecolor{color_1198}{rgb}{0.00242974,0.99757,0.99757};
\draw[fill=color_1198] (-0.235027,0.572804) -- (-0.281809,0.583514) -- (-0.27447,0.531597) -- cycle;
\definecolor{color_1199}{rgb}{0.191471,0.808529,0.808529};
\draw[fill=color_1199] (-1,-0.0995662) -- (-1,-0.187135) -- (-0.924407,-0.123416) -- cycle;
\definecolor{color_1200}{rgb}{0.306274,0.693726,0.693726};
\draw[fill=color_1200] (-1,0.404326) -- (-1,0.308628) -- (-0.905206,0.335602) -- cycle;
\definecolor{color_1201}{rgb}{0.165605,0.834395,0.834395};
\draw[fill=color_1201] (-0.833065,0.789387) -- (-0.737895,0.804504) -- (-0.814603,0.88545) -- cycle;
\definecolor{color_1202}{rgb}{0.0958681,0.904132,0.904132};
\draw[fill=color_1202] (0.851939,0.578045) -- (0.925617,0.529947) -- (0.93117,0.611516) -- cycle;
\definecolor{color_1203}{rgb}{0.175827,0.824173,0.824173};
\draw[fill=color_1203] (1,0.502707) -- (1,0.595524) -- (0.925617,0.529947) -- cycle;
\definecolor{color_1204}{rgb}{0.0139488,0.986051,0.986051};
\draw[fill=color_1204] (0.229538,-0.144401) -- (0.17992,-0.14016) -- (0.201512,-0.200795) -- cycle;
\definecolor{color_1205}{rgb}{0.141827,0.858173,0.858173};
\draw[fill=color_1205] (-0.851288,-0.446948) -- (-0.917043,-0.51611) -- (-0.819963,-0.510896) -- cycle;
\definecolor{color_1206}{rgb}{0.00717886,0.992821,0.992821};
\draw[fill=color_1206] (-0.201418,0.627532) -- (-0.191458,0.687786) -- (-0.258926,0.673953) -- cycle;
\definecolor{color_1207}{rgb}{0.00465227,0.995348,0.995348};
\draw[fill=color_1207] (-0.0256406,-0.563453) -- (-0.0403766,-0.599778) -- (0.00385443,-0.597808) -- cycle;
\definecolor{color_1208}{rgb}{0.049292,0.950708,0.950708};
\draw[fill=color_1208] (0.309554,-0.702763) -- (0.272715,-0.62778) -- (0.23861,-0.686261) -- cycle;
\definecolor{color_1209}{rgb}{0.176513,0.823487,0.823487};
\draw[fill=color_1209] (0.411509,-0.11055) -- (0.413695,0.00456132) -- (0.322445,-0.0426877) -- cycle;
\definecolor{color_1210}{rgb}{0.0630367,0.936963,0.936963};
\draw[fill=color_1210] (-0.898244,-0.706383) -- (-0.94211,-0.765035) -- (-0.86298,-0.782405) -- cycle;
\definecolor{color_1211}{rgb}{0.0675712,0.932429,0.932429};
\draw[fill=color_1211] (0.924971,-0.250205) -- (0.926045,-0.172903) -- (0.859772,-0.207447) -- cycle;
\definecolor{color_1212}{rgb}{0.11233,0.88767,0.88767};
\draw[fill=color_1212] (0.732965,-0.00174059) -- (0.687909,-0.0723867) -- (0.778845,-0.0685507) -- cycle;
\definecolor{color_1213}{rgb}{0.320066,0.679934,0.679934};
\draw[fill=color_1213] (-0.495122,-0.0397107) -- (-0.44783,0.0684221) -- (-0.533796,0.070791) -- cycle;
\definecolor{color_1214}{rgb}{0.0521918,0.947808,0.947808};
\draw[fill=color_1214] (0.804479,-0.477136) -- (0.760843,-0.402697) -- (0.722164,-0.460615) -- cycle;
\definecolor{color_1215}{rgb}{0.0131423,0.986858,0.986858};
\draw[fill=color_1215] (-0.437636,0.375273) -- (-0.456879,0.413758) -- (-0.48674,0.384029) -- cycle;
\definecolor{color_1216}{rgb}{0.0776671,0.922333,0.922333};
\draw[fill=color_1216] (0.0403374,-0.789894) -- (-0.010277,-0.74401) -- (-0.0493213,-0.810166) -- cycle;
\definecolor{color_1217}{rgb}{0.500993,0.499007,0.499007};
\draw[fill=color_1217] (-0.669369,-0.232861) -- (-0.550959,-0.25157) -- (-0.580578,-0.142909) -- cycle;
\definecolor{color_1218}{rgb}{0.0109104,0.98909,0.98909};
\draw[fill=color_1218] (-0.0957552,-0.469172) -- (-0.0704706,-0.439651) -- (-0.112672,-0.413663) -- cycle;
\definecolor{color_1219}{rgb}{0.0138312,0.986169,0.986169};
\draw[fill=color_1219] (0.0602284,-0.472612) -- (0.0138835,-0.472233) -- (0.0341919,-0.499024) -- cycle;
\definecolor{color_1220}{rgb}{0.232439,0.767561,0.767561};
\draw[fill=color_1220] (1,0.176448) -- (1,0.26644) -- (0.902841,0.208058) -- cycle;
\definecolor{color_1221}{rgb}{0.0370862,0.962914,0.962914};
\draw[fill=color_1221] (0.934894,-0.951026) -- (1,-0.923691) -- (0.921061,-0.890315) -- cycle;
\definecolor{color_1222}{rgb}{0.0282879,0.971712,0.971712};
\draw[fill=color_1222] (0.934894,-0.951026) -- (0.908562,-1) -- (1,-1) -- cycle;
\definecolor{color_1223}{rgb}{0.0100767,0.989923,0.989923};
\draw[fill=color_1223] (0.169931,-0.610404) -- (0.217288,-0.622268) -- (0.192348,-0.571219) -- cycle;
\definecolor{color_1224}{rgb}{0.317408,0.682592,0.682592};
\draw[fill=color_1224] (-0.764819,-0.278323) -- (-0.669369,-0.232861) -- (-0.781922,-0.1898) -- cycle;
\definecolor{color_1225}{rgb}{0.0280388,0.971961,0.971961};
\draw[fill=color_1225] (-0.607617,0.731345) -- (-0.637455,0.686948) -- (-0.586,0.663056) -- cycle;
\definecolor{color_1226}{rgb}{0.0025442,0.997456,0.997456};
\draw[fill=color_1226] (-0.42972,0.584952) -- (-0.442532,0.550204) -- (-0.403537,0.55587) -- cycle;
\definecolor{color_1227}{rgb}{0.00913965,0.99086,0.99086};
\draw[fill=color_1227] (-0.0704706,-0.439651) -- (-0.0718269,-0.409387) -- (-0.112672,-0.413663) -- cycle;
\definecolor{color_1228}{rgb}{0.00617471,0.993825,0.993825};
\draw[fill=color_1228] (-0.123052,0.623257) -- (-0.169903,0.573045) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_1229}{rgb}{0.0211612,0.978839,0.978839};
\draw[fill=color_1229] (-0.468919,0.642599) -- (-0.474387,0.694887) -- (-0.523533,0.65717) -- cycle;
\definecolor{color_1230}{rgb}{0.1266,0.8734,0.8734};
\draw[fill=color_1230] (0.874785,1) -- (0.737394,1) -- (0.882036,0.898469) -- cycle;
\definecolor{color_1231}{rgb}{0.0654319,0.934568,0.934568};
\draw[fill=color_1231] (-0.714005,0.255759) -- (-0.700561,0.324987) -- (-0.763931,0.323602) -- cycle;
\definecolor{color_1232}{rgb}{0.0462062,0.953794,0.953794};
\draw[fill=color_1232] (-0.763931,0.323602) -- (-0.700561,0.324987) -- (-0.718051,0.372855) -- cycle;
\definecolor{color_1233}{rgb}{0.0239653,0.976035,0.976035};
\draw[fill=color_1233] (0.22638,-0.519974) -- (0.237437,-0.576783) -- (0.288902,-0.555293) -- cycle;
\definecolor{color_1234}{rgb}{0.0267721,0.973228,0.973228};
\draw[fill=color_1234] (0.269715,-0.489647) -- (0.22638,-0.519974) -- (0.288902,-0.555293) -- cycle;
\definecolor{color_1235}{rgb}{0.0784825,0.921518,0.921518};
\draw[fill=color_1235] (-0.896227,1) -- (-1,1) -- (-0.899235,0.935914) -- cycle;
\definecolor{color_1236}{rgb}{0.0251888,0.974811,0.974811};
\draw[fill=color_1236] (-0.416941,0.333882) -- (-0.437636,0.375273) -- (-0.473949,0.334517) -- cycle;
\definecolor{color_1237}{rgb}{0.133145,0.866855,0.866855};
\draw[fill=color_1237] (-1,-0.766258) -- (-1,-0.845692) -- (-0.94211,-0.765035) -- cycle;
\definecolor{color_1238}{rgb}{0.0851484,0.914852,0.914852};
\draw[fill=color_1238] (0.311962,-0.357183) -- (0.244189,-0.398039) -- (0.29353,-0.431116) -- cycle;
\definecolor{color_1239}{rgb}{0.00115276,0.998847,0.998847};
\draw[fill=color_1239] (-0.442532,0.550204) -- (-0.472748,0.53812) -- (-0.445904,0.524229) -- cycle;
\definecolor{color_1240}{rgb}{0.00137919,0.998621,0.998621};
\draw[fill=color_1240] (-0.472748,0.53812) -- (-0.461503,0.509785) -- (-0.445904,0.524229) -- cycle;
\definecolor{color_1241}{rgb}{0.0350498,0.96495,0.96495};
\draw[fill=color_1241] (-0.680845,0.734719) -- (-0.731968,0.712123) -- (-0.691459,0.669969) -- cycle;
\definecolor{color_1242}{rgb}{0.0446046,0.955395,0.955395};
\draw[fill=color_1242] (0.348755,-0.286722) -- (0.321019,-0.2096) -- (0.290836,-0.272177) -- cycle;
\definecolor{color_1243}{rgb}{0.0418671,0.958133,0.958133};
\draw[fill=color_1243] (0.642435,-0.330743) -- (0.6813,-0.279358) -- (0.609203,-0.260789) -- cycle;
\definecolor{color_1244}{rgb}{0.0109497,0.98905,0.98905};
\draw[fill=color_1244] (0.201512,-0.200795) -- (0.152077,-0.195845) -- (0.174883,-0.251074) -- cycle;
\definecolor{color_1245}{rgb}{0.0322677,0.967732,0.967732};
\draw[fill=color_1245] (-0.680845,0.734719) -- (-0.691459,0.669969) -- (-0.637455,0.686948) -- cycle;
\definecolor{color_1246}{rgb}{0.052601,0.947399,0.947399};
\draw[fill=color_1246] (-0.109528,0.898136) -- (-0.0590208,0.78534) -- (0.00535757,0.876653) -- cycle;
\definecolor{color_1247}{rgb}{0.0298664,0.970134,0.970134};
\draw[fill=color_1247] (-0.457743,0.283332) -- (-0.473949,0.334517) -- (-0.513994,0.290828) -- cycle;
\definecolor{color_1248}{rgb}{0.0367827,0.963217,0.963217};
\draw[fill=color_1248] (-0.457743,0.283332) -- (-0.416941,0.333882) -- (-0.473949,0.334517) -- cycle;
\definecolor{color_1249}{rgb}{0.00191145,0.998089,0.998089};
\draw[fill=color_1249] (-0.162017,0.325889) -- (-0.191967,0.276892) -- (-0.117208,0.257821) -- cycle;
\definecolor{color_1250}{rgb}{0.00303063,0.996969,0.996969};
\draw[fill=color_1250] (-0.191967,0.276892) -- (-0.202442,0.202442) -- (-0.117208,0.257821) -- cycle;
\definecolor{color_1251}{rgb}{0.0230411,0.976959,0.976959};
\draw[fill=color_1251] (0.0596698,0.57866) -- (0.166153,0.61247) -- (0.11983,0.705063) -- cycle;
\definecolor{color_1252}{rgb}{0.0277318,0.972268,0.972268};
\draw[fill=color_1252] (0.166153,0.61247) -- (0.171741,0.493304) -- (0.26991,0.592436) -- cycle;
\definecolor{color_1253}{rgb}{0.212413,0.787587,0.787587};
\draw[fill=color_1253] (-1,0.590752) -- (-0.934731,0.539871) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_1254}{rgb}{0.00370122,0.996299,0.996299};
\draw[fill=color_1254] (-0.520111,0.484663) -- (-0.548995,0.490942) -- (-0.538153,0.461217) -- cycle;
\definecolor{color_1255}{rgb}{0.0101746,0.989825,0.989825};
\draw[fill=color_1255] (-0.0198062,0.488454) -- (-0.042077,0.576745) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_1256}{rgb}{0.0930379,0.906962,0.906962};
\draw[fill=color_1256] (0.293211,0.0864227) -- (0.253161,0.00632113) -- (0.322445,-0.0426877) -- cycle;
\definecolor{color_1257}{rgb}{0.0699866,0.930013,0.930013};
\draw[fill=color_1257] (-0.765247,0.404198) -- (-0.731056,0.465309) -- (-0.805013,0.471202) -- cycle;
\definecolor{color_1258}{rgb}{0.0393941,0.960606,0.960606};
\draw[fill=color_1258] (-0.718051,0.372855) -- (-0.700058,0.419043) -- (-0.765247,0.404198) -- cycle;
\definecolor{color_1259}{rgb}{0.0632262,0.936774,0.936774};
\draw[fill=color_1259] (0.180826,-0.862054) -- (0.186454,-0.797572) -- (0.110658,-0.834837) -- cycle;
\definecolor{color_1260}{rgb}{0.129924,0.870076,0.870076};
\draw[fill=color_1260] (-1,-0.590816) -- (-1,-0.681222) -- (-0.920841,-0.639519) -- cycle;
\definecolor{color_1261}{rgb}{0.0082903,0.99171,0.99171};
\draw[fill=color_1261] (-0.528923,0.51424) -- (-0.548995,0.490942) -- (-0.520111,0.484663) -- cycle;
\definecolor{color_1262}{rgb}{0.0490793,0.950921,0.950921};
\draw[fill=color_1262] (-0.572816,-1) -- (-0.482321,-1) -- (-0.552812,-0.931986) -- cycle;
\definecolor{color_1263}{rgb}{0.137693,0.862307,0.862307};
\draw[fill=color_1263] (-0.763782,-0.434387) -- (-0.851288,-0.446948) -- (-0.819963,-0.510896) -- cycle;
\definecolor{color_1264}{rgb}{0.0129625,0.987037,0.987037};
\draw[fill=color_1264] (0.192348,-0.571219) -- (0.217288,-0.622268) -- (0.237437,-0.576783) -- cycle;
\definecolor{color_1265}{rgb}{0.0499302,0.95007,0.95007};
\draw[fill=color_1265] (-0.279186,-1) -- (-0.191054,-1) -- (-0.258376,-0.937618) -- cycle;
\definecolor{color_1266}{rgb}{0.140802,0.859198,0.859198};
\draw[fill=color_1266] (0.451646,1) -- (0.318272,1) -- (0.424438,0.839963) -- cycle;
\definecolor{color_1267}{rgb}{0.0441601,0.95584,0.95584};
\draw[fill=color_1267] (0.680674,0.689584) -- (0.785187,0.728115) -- (0.689986,0.776257) -- cycle;
\definecolor{color_1268}{rgb}{0.0973797,0.90262,0.90262};
\draw[fill=color_1268] (0.785187,0.728115) -- (0.8887,0.774901) -- (0.781248,0.829229) -- cycle;
\definecolor{color_1269}{rgb}{0.0465471,0.953453,0.953453};
\draw[fill=color_1269] (0.246986,-0.757365) -- (0.23861,-0.686261) -- (0.180787,-0.720529) -- cycle;
\definecolor{color_1270}{rgb}{0.110238,0.889762,0.889762};
\draw[fill=color_1270] (0.847661,0.351345) -- (0.800139,0.434234) -- (0.75045,0.363589) -- cycle;
\definecolor{color_1271}{rgb}{0.0170895,0.98291,0.98291};
\draw[fill=color_1271] (-0.666797,0.370263) -- (-0.624657,0.389602) -- (-0.648792,0.421841) -- cycle;
\definecolor{color_1272}{rgb}{0.0880036,0.911996,0.911996};
\draw[fill=color_1272] (1,-0.126888) -- (0.924028,-0.0983148) -- (0.926045,-0.172903) -- cycle;
\definecolor{color_1273}{rgb}{0.00143923,0.998561,0.998561};
\draw[fill=color_1273] (-0.205482,0.371822) -- (-0.162017,0.325889) -- (-0.146265,0.37817) -- cycle;
\definecolor{color_1274}{rgb}{0.160973,0.839027,0.839027};
\draw[fill=color_1274] (-0.737895,0.804504) -- (-0.789522,0.718657) -- (-0.731968,0.712123) -- cycle;
\definecolor{color_1275}{rgb}{0.0753417,0.924658,0.924658};
\draw[fill=color_1275] (-0.820834,-0.647917) -- (-0.883818,-0.581255) -- (-0.920841,-0.639519) -- cycle;
\definecolor{color_1276}{rgb}{0.110248,0.889752,0.889752};
\draw[fill=color_1276] (-0.723551,-0.517662) -- (-0.819963,-0.510896) -- (-0.792954,-0.576245) -- cycle;
\definecolor{color_1277}{rgb}{0.00686829,0.993132,0.993132};
\draw[fill=color_1277] (-0.572885,0.567801) -- (-0.56669,0.520639) -- (-0.540957,0.544689) -- cycle;
\definecolor{color_1278}{rgb}{0.0853622,0.914638,0.914638};
\draw[fill=color_1278] (0.918322,-0.819371) -- (1,-0.780893) -- (0.922482,-0.750048) -- cycle;
\definecolor{color_1279}{rgb}{0.00497307,0.995027,0.995027};
\draw[fill=color_1279] (0.0841707,-0.404685) -- (0.0638465,-0.435517) -- (0.101395,-0.441353) -- cycle;
\definecolor{color_1280}{rgb}{0.168267,0.831733,0.831733};
\draw[fill=color_1280] (0.815202,0.161399) -- (0.768179,0.0780163) -- (0.84812,0.0854456) -- cycle;
\definecolor{color_1281}{rgb}{0.151891,0.848109,0.848109};
\draw[fill=color_1281] (0.424438,0.839963) -- (0.318272,1) -- (0.276884,0.854334) -- cycle;
\definecolor{color_1282}{rgb}{0.0778323,0.922168,0.922168};
\draw[fill=color_1282] (0.538919,0.895636) -- (0.451646,1) -- (0.424438,0.839963) -- cycle;
\definecolor{color_1283}{rgb}{0.118678,0.881322,0.881322};
\draw[fill=color_1283] (-0.533796,0.070791) -- (-0.44783,0.0684221) -- (-0.491235,0.136642) -- cycle;
\definecolor{color_1284}{rgb}{0.156891,0.843109,0.843109};
\draw[fill=color_1284] (-0.418128,0.171948) -- (-0.497341,0.216282) -- (-0.491235,0.136642) -- cycle;
\definecolor{color_1285}{rgb}{0.0644405,0.935559,0.935559};
\draw[fill=color_1285] (0.719726,-0.341229) -- (0.752187,-0.270105) -- (0.6813,-0.279358) -- cycle;
\definecolor{color_1286}{rgb}{0.0448389,0.955161,0.955161};
\draw[fill=color_1286] (0.752187,-0.270105) -- (0.680283,-0.206546) -- (0.6813,-0.279358) -- cycle;
\end{tikzpicture}

\end{minipage}
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}[scale=3]
\definecolor{color_1287}{rgb}{0.0491369,0.950863,0.950863};
\draw[fill=color_1287] (-0.524864,0.576413) -- (-0.504975,0.539719) -- (-0.477623,0.570016) -- cycle;
\definecolor{color_1288}{rgb}{0.0613884,0.938612,0.938612};
\draw[fill=color_1288] (0.168879,0.168879) -- (0.253047,0.253047) -- (0.196387,0.350549) -- cycle;
\definecolor{color_1289}{rgb}{0.0463843,0.953616,0.953616};
\draw[fill=color_1289] (-0.0834997,-0.613918) -- (-0.0941607,-0.666812) -- (-0.0282764,-0.640849) -- cycle;
\definecolor{color_1290}{rgb}{0.122815,0.877185,0.877185};
\draw[fill=color_1290] (0.294228,0.458958) -- (0.336775,0.336775) -- (0.420323,0.420323) -- cycle;
\definecolor{color_1291}{rgb}{0.0472086,0.952791,0.952791};
\draw[fill=color_1291] (-0.0282764,-0.640849) -- (-0.0941607,-0.666812) -- (-0.0397967,-0.692659) -- cycle;
\definecolor{color_1292}{rgb}{0.42819,0.57181,0.57181};
\draw[fill=color_1292] (-0.418128,0.171948) -- (-0.367724,0.235447) -- (-0.429289,0.238925) -- cycle;
\definecolor{color_1293}{rgb}{0.235836,0.764164,0.764164};
\draw[fill=color_1293] (-0.490816,1) -- (-0.599322,1) -- (-0.532646,0.931787) -- cycle;
\definecolor{color_1294}{rgb}{0.138338,0.861662,0.861662};
\draw[fill=color_1294] (-0.214957,0.832122) -- (-0.229882,0.916614) -- (-0.300619,0.838042) -- cycle;
\definecolor{color_1295}{rgb}{0.18582,0.81418,0.81418};
\draw[fill=color_1295] (0.319222,-0.936292) -- (0.381131,-0.872674) -- (0.26824,-0.848864) -- cycle;
\definecolor{color_1296}{rgb}{0.530257,0.469743,0.469743};
\draw[fill=color_1296] (0.546987,-0.771152) -- (0.451945,-0.800141) -- (0.491319,-0.893897) -- cycle;
\definecolor{color_1297}{rgb}{0.0444171,0.955583,0.955583};
\draw[fill=color_1297] (0.181354,-0.420831) -- (0.176974,-0.476994) -- (0.228291,-0.453975) -- cycle;
\definecolor{color_1298}{rgb}{0.0917796,0.90822,0.90822};
\draw[fill=color_1298] (0.0301887,-0.935245) -- (0.123895,-0.920234) -- (0.0334747,-0.862163) -- cycle;
\definecolor{color_1299}{rgb}{0.224077,0.775923,0.775923};
\draw[fill=color_1299] (0.69076,0.474419) -- (0.771157,0.526979) -- (0.683058,0.58296) -- cycle;
\definecolor{color_1300}{rgb}{0.672715,0.327285,0.327285};
\draw[fill=color_1300] (-0.927808,0.139365) -- (-0.836964,0.153626) -- (-0.909369,0.237509) -- cycle;
\definecolor{color_1301}{rgb}{0.25168,0.74832,0.74832};
\draw[fill=color_1301] (0.387644,0.556917) -- (0.480142,0.661128) -- (0.353397,0.706245) -- cycle;
\definecolor{color_1302}{rgb}{0.485262,0.514738,0.514738};
\draw[fill=color_1302] (-0.491235,0.136642) -- (-0.497341,0.216282) -- (-0.567337,0.153371) -- cycle;
\definecolor{color_1303}{rgb}{0.0376701,0.96233,0.96233};
\draw[fill=color_1303] (-0.300358,0.632114) -- (-0.331157,0.572038) -- (-0.281809,0.583514) -- cycle;
\definecolor{color_1304}{rgb}{0.0310615,0.968939,0.968939};
\draw[fill=color_1304] (0.176974,-0.476994) -- (0.181354,-0.420831) -- (0.142525,-0.436115) -- cycle;
\definecolor{color_1305}{rgb}{0.152201,0.847799,0.847799};
\draw[fill=color_1305] (0.546324,0.387235) -- (0.445988,0.391975) -- (0.516703,0.2858) -- cycle;
\definecolor{color_1306}{rgb}{0.15347,0.84653,0.84653};
\draw[fill=color_1306] (0.651951,0.867631) -- (0.566943,0.769275) -- (0.689986,0.776257) -- cycle;
\definecolor{color_1307}{rgb}{0.561899,0.438101,0.438101};
\draw[fill=color_1307] (0.546987,-0.771152) -- (0.491319,-0.893897) -- (0.594145,-0.889973) -- cycle;
\definecolor{color_1308}{rgb}{0.0332546,0.966745,0.966745};
\draw[fill=color_1308] (-0.169903,0.573045) -- (-0.235027,0.572804) -- (-0.19847,0.52353) -- cycle;
\definecolor{color_1309}{rgb}{0.553304,0.446696,0.446696};
\draw[fill=color_1309] (-0.905206,0.335602) -- (-1,0.308628) -- (-0.909369,0.237509) -- cycle;
\definecolor{color_1310}{rgb}{0.175402,0.824598,0.824598};
\draw[fill=color_1310] (-0.718051,0.372855) -- (-0.700561,0.324987) -- (-0.666797,0.370263) -- cycle;
\definecolor{color_1311}{rgb}{0.0788776,0.921122,0.921122};
\draw[fill=color_1311] (-0.681136,0.612989) -- (-0.635369,0.637867) -- (-0.691459,0.669969) -- cycle;
\definecolor{color_1312}{rgb}{0.0300943,0.969906,0.969906};
\draw[fill=color_1312] (-0.477623,0.570016) -- (-0.504975,0.539719) -- (-0.472748,0.53812) -- cycle;
\definecolor{color_1313}{rgb}{0.0195326,0.980467,0.980467};
\draw[fill=color_1313] (0.137964,-0.300018) -- (0.174883,-0.251074) -- (0.12737,-0.24526) -- cycle;
\definecolor{color_1314}{rgb}{0.219982,0.780018,0.780018};
\draw[fill=color_1314] (0.225613,0.727339) -- (0.353397,0.706245) -- (0.276884,0.854334) -- cycle;
\definecolor{color_1315}{rgb}{1,0,0};
\draw[fill=color_1315] (-0.764237,0.0816397) -- (-0.836964,0.153626) -- (-0.876516,0.0341821) -- cycle;
\definecolor{color_1316}{rgb}{0.328927,0.671073,0.671073};
\draw[fill=color_1316] (0.925617,0.529947) -- (0.851703,0.496097) -- (0.909552,0.427472) -- cycle;
\definecolor{color_1317}{rgb}{0.220612,0.779388,0.779388};
\draw[fill=color_1317] (0.294228,0.458958) -- (0.420323,0.420323) -- (0.387644,0.556917) -- cycle;
\definecolor{color_1318}{rgb}{0.0123795,0.98762,0.98762};
\draw[fill=color_1318] (-0.374704,0.4629) -- (-0.404384,0.448602) -- (-0.370071,0.422968) -- cycle;
\definecolor{color_1319}{rgb}{0.537243,0.462757,0.462757};
\draw[fill=color_1319] (-0.741008,0.175701) -- (-0.714005,0.255759) -- (-0.817023,0.260257) -- cycle;
\definecolor{color_1320}{rgb}{0.0194362,0.980564,0.980564};
\draw[fill=color_1320] (-0.329051,0.397443) -- (-0.333516,0.333516) -- (-0.274483,0.366334) -- cycle;
\definecolor{color_1321}{rgb}{0.193518,0.806482,0.806482};
\draw[fill=color_1321] (0.387644,0.556917) -- (0.353397,0.706245) -- (0.26991,0.592436) -- cycle;
\definecolor{color_1322}{rgb}{0.168538,0.831462,0.831462};
\draw[fill=color_1322] (0.00535757,0.876653) -- (0.0279986,0.734918) -- (0.13867,0.849602) -- cycle;
\definecolor{color_1323}{rgb}{0.141247,0.858753,0.858753};
\draw[fill=color_1323] (-0.731056,0.465309) -- (-0.700058,0.419043) -- (-0.673775,0.464032) -- cycle;
\definecolor{color_1324}{rgb}{0.0996109,0.900389,0.900389};
\draw[fill=color_1324] (-0.737895,0.804504) -- (-0.680845,0.734719) -- (-0.657004,0.786758) -- cycle;
\definecolor{color_1325}{rgb}{0.106423,0.893577,0.893577};
\draw[fill=color_1325] (0.383482,-0.673429) -- (0.463921,-0.711232) -- (0.453498,-0.635548) -- cycle;
\definecolor{color_1326}{rgb}{0.216652,0.783348,0.783348};
\draw[fill=color_1326] (-0.429035,-0.642422) -- (-0.347451,-0.622615) -- (-0.411737,-0.535335) -- cycle;
\definecolor{color_1327}{rgb}{0.244422,0.755578,0.755578};
\draw[fill=color_1327] (0.929741,-0.411469) -- (1,-0.371454) -- (0.906308,-0.332842) -- cycle;
\definecolor{color_1328}{rgb}{0.352751,0.647249,0.647249};
\draw[fill=color_1328] (-0.926293,-0.423425) -- (-1,-0.517953) -- (-0.917043,-0.51611) -- cycle;
\definecolor{color_1329}{rgb}{0.229406,0.770594,0.770594};
\draw[fill=color_1329] (0.276884,0.854334) -- (0.318272,1) -- (0.2017,1) -- cycle;
\definecolor{color_1330}{rgb}{1,0,0};
\draw[fill=color_1330] (-0.759912,-0.0224593) -- (-0.876516,0.0341821) -- (-0.831597,-0.0897388) -- cycle;
\definecolor{color_1331}{rgb}{0.250057,0.749943,0.749943};
\draw[fill=color_1331] (1,0.26644) -- (1,0.340412) -- (0.937634,0.340436) -- cycle;
\definecolor{color_1332}{rgb}{0.602534,0.397466,0.397466};
\draw[fill=color_1332] (0.632427,-0.67785) -- (0.534114,-0.637709) -- (0.546987,-0.771152) -- cycle;
\definecolor{color_1333}{rgb}{0.67337,0.32663,0.32663};
\draw[fill=color_1333] (-0.250201,-0.159543) -- (-0.220909,-0.0581815) -- (-0.332572,-0.144882) -- cycle;
\definecolor{color_1334}{rgb}{0.0288409,0.971159,0.971159};
\draw[fill=color_1334] (0.216224,-0.0675512) -- (0.17992,-0.14016) -- (0.229538,-0.144401) -- cycle;
\definecolor{color_1335}{rgb}{0.108233,0.891767,0.891767};
\draw[fill=color_1335] (-0.141172,0.800398) -- (-0.0590208,0.78534) -- (-0.109528,0.898136) -- cycle;
\definecolor{color_1336}{rgb}{0.127481,0.872519,0.872519};
\draw[fill=color_1336] (-0.648792,0.421841) -- (-0.598494,0.423684) -- (-0.625976,0.45681) -- cycle;
\definecolor{color_1337}{rgb}{0.133242,0.866758,0.866758};
\draw[fill=color_1337] (0.246986,-0.757365) -- (0.318204,-0.791412) -- (0.309554,-0.702763) -- cycle;
\definecolor{color_1338}{rgb}{0.0633364,0.936664,0.936664};
\draw[fill=color_1338] (-0.50451,0.460684) -- (-0.490196,0.480392) -- (-0.520111,0.484663) -- cycle;
\definecolor{color_1339}{rgb}{0.199392,0.800608,0.800608};
\draw[fill=color_1339] (-0.716458,-0.609113) -- (-0.792954,-0.576245) -- (-0.820834,-0.647917) -- cycle;
\definecolor{color_1340}{rgb}{0.0485154,0.951485,0.951485};
\draw[fill=color_1340] (-0.166548,-0.548265) -- (-0.149566,-0.619675) -- (-0.119242,-0.571228) -- cycle;
\definecolor{color_1341}{rgb}{0.0902843,0.909716,0.909716};
\draw[fill=color_1341] (-0.538153,0.461217) -- (-0.548995,0.490942) -- (-0.585261,0.475133) -- cycle;
\definecolor{color_1342}{rgb}{0.0174329,0.982567,0.982567};
\draw[fill=color_1342] (0.0341919,-0.499024) -- (0.0329079,-0.534423) -- (0.0649157,-0.520695) -- cycle;
\definecolor{color_1343}{rgb}{0.00844562,0.991554,0.991554};
\draw[fill=color_1343] (-0.455743,0.484178) -- (-0.458033,0.458033) -- (-0.429682,0.467967) -- cycle;
\definecolor{color_1344}{rgb}{0.662183,0.337817,0.337817};
\draw[fill=color_1344] (-0.533796,0.070791) -- (-0.567337,0.153371) -- (-0.651236,0.106157) -- cycle;
\definecolor{color_1345}{rgb}{0.25085,0.74915,0.74915};
\draw[fill=color_1345] (0.69076,0.474419) -- (0.596091,0.459556) -- (0.653814,0.381404) -- cycle;
\definecolor{color_1346}{rgb}{0.531122,0.468878,0.468878};
\draw[fill=color_1346] (0.768381,-0.829937) -- (0.73718,-0.737097) -- (0.687765,-0.864704) -- cycle;
\definecolor{color_1347}{rgb}{0.323066,0.676934,0.676934};
\draw[fill=color_1347] (-0.643659,-0.662504) -- (-0.740191,-0.693765) -- (-0.696263,-0.76103) -- cycle;
\definecolor{color_1348}{rgb}{0.139452,0.860548,0.860548};
\draw[fill=color_1348] (0.225613,0.727339) -- (0.166153,0.61247) -- (0.26991,0.592436) -- cycle;
\definecolor{color_1349}{rgb}{0.11371,0.88629,0.88629};
\draw[fill=color_1349] (0.166153,0.61247) -- (0.225613,0.727339) -- (0.11983,0.705063) -- cycle;
\definecolor{color_1350}{rgb}{0.0125568,0.987443,0.987443};
\draw[fill=color_1350] (-0.445904,0.524229) -- (-0.461503,0.509785) -- (-0.434003,0.496887) -- cycle;
\definecolor{color_1351}{rgb}{0.0824072,0.917593,0.917593};
\draw[fill=color_1351] (-1,-0.681222) -- (-1,-0.766258) -- (-0.94211,-0.765035) -- cycle;
\definecolor{color_1352}{rgb}{0.149872,0.850128,0.850128};
\draw[fill=color_1352] (0.835079,-0.780843) -- (0.922482,-0.750048) -- (0.850177,-0.705179) -- cycle;
\definecolor{color_1353}{rgb}{0.254509,0.745491,0.745491};
\draw[fill=color_1353] (0.859772,-0.207447) -- (0.926045,-0.172903) -- (0.836131,-0.138136) -- cycle;
\definecolor{color_1354}{rgb}{0.179706,0.820294,0.820294};
\draw[fill=color_1354] (-1,-0.351396) -- (-0.926293,-0.423425) -- (-0.918987,-0.32671) -- cycle;
\definecolor{color_1355}{rgb}{0.229462,0.770538,0.770538};
\draw[fill=color_1355] (0.633425,-0.00773504) -- (0.687909,-0.0723867) -- (0.732965,-0.00174059) -- cycle;
\definecolor{color_1356}{rgb}{0.291992,0.708008,0.708008};
\draw[fill=color_1356] (-0.763782,-0.434387) -- (-0.715575,-0.346456) -- (-0.8269,-0.360423) -- cycle;
\definecolor{color_1357}{rgb}{0.26838,0.73162,0.73162};
\draw[fill=color_1357] (1,-0.371454) -- (1,-0.287483) -- (0.906308,-0.332842) -- cycle;
\definecolor{color_1358}{rgb}{0.189917,0.810083,0.810083};
\draw[fill=color_1358] (0.838648,-0.270398) -- (0.77966,-0.203879) -- (0.752187,-0.270105) -- cycle;
\definecolor{color_1359}{rgb}{0.258333,0.741667,0.741667};
\draw[fill=color_1359] (-0.715575,-0.346456) -- (-0.763782,-0.434387) -- (-0.669413,-0.43972) -- cycle;
\definecolor{color_1360}{rgb}{0.227182,0.772818,0.772818};
\draw[fill=color_1360] (0.495187,0.0720448) -- (0.415113,0.119068) -- (0.413695,0.00456132) -- cycle;
\definecolor{color_1361}{rgb}{0.919921,0.0800786,0.0800786};
\draw[fill=color_1361] (-0.383028,0.0168431) -- (-0.269049,0.0380973) -- (-0.36519,0.0946236) -- cycle;
\definecolor{color_1362}{rgb}{0.020593,0.979407,0.979407};
\draw[fill=color_1362] (0.000356324,-0.536604) -- (-0.0092834,-0.516421) -- (-0.0282176,-0.528501) -- cycle;
\definecolor{color_1363}{rgb}{0.332579,0.667421,0.667421};
\draw[fill=color_1363] (-0.669413,-0.43972) -- (-0.622609,-0.544459) -- (-0.585659,-0.441748) -- cycle;
\definecolor{color_1364}{rgb}{0.227378,0.772622,0.772622};
\draw[fill=color_1364] (0.655861,-0.496883) -- (0.722164,-0.460615) -- (0.657936,-0.40553) -- cycle;
\definecolor{color_1365}{rgb}{0.564066,0.435934,0.435934};
\draw[fill=color_1365] (-0.924407,-0.123416) -- (-1,-0.187135) -- (-0.883764,-0.182478) -- cycle;
\definecolor{color_1366}{rgb}{0.214021,0.785979,0.785979};
\draw[fill=color_1366] (1,-0.0494379) -- (1,0.0250562) -- (0.92294,-0.023894) -- cycle;
\definecolor{color_1367}{rgb}{0.311833,0.688167,0.688167};
\draw[fill=color_1367] (-0.286874,-0.331765) -- (-0.29982,-0.240214) -- (-0.366895,-0.323411) -- cycle;
\definecolor{color_1368}{rgb}{0.16847,0.83153,0.83153};
\draw[fill=color_1368] (-0.522587,0.342355) -- (-0.48674,0.384029) -- (-0.524168,0.396143) -- cycle;
\definecolor{color_1369}{rgb}{0.0249227,0.975077,0.975077};
\draw[fill=color_1369] (0.22853,-0.256824) -- (0.201512,-0.200795) -- (0.174883,-0.251074) -- cycle;
\definecolor{color_1370}{rgb}{0.367777,0.632223,0.632223};
\draw[fill=color_1370] (1,1) -- (0.874785,1) -- (0.882036,0.898469) -- cycle;
\definecolor{color_1371}{rgb}{0.221725,0.778275,0.778275};
\draw[fill=color_1371] (-1,1) -- (-1,0.904162) -- (-0.899235,0.935914) -- cycle;
\definecolor{color_1372}{rgb}{0.0578976,0.942102,0.942102};
\draw[fill=color_1372] (0.180787,-0.720529) -- (0.177264,-0.659845) -- (0.123826,-0.6894) -- cycle;
\definecolor{color_1373}{rgb}{0.218273,0.781727,0.781727};
\draw[fill=color_1373] (0.276884,0.854334) -- (0.2017,1) -- (0.13867,0.849602) -- cycle;
\definecolor{color_1374}{rgb}{0.47286,0.52714,0.52714};
\draw[fill=color_1374] (-0.622609,-0.544459) -- (-0.51186,-0.494092) -- (-0.585659,-0.441748) -- cycle;
\definecolor{color_1375}{rgb}{0.183983,0.816017,0.816017};
\draw[fill=color_1375] (0.572988,-0.174589) -- (0.538146,-0.256421) -- (0.609203,-0.260789) -- cycle;
\definecolor{color_1376}{rgb}{0.559796,0.440204,0.440204};
\draw[fill=color_1376] (-0.550959,-0.25157) -- (-0.669369,-0.232861) -- (-0.617872,-0.339623) -- cycle;
\definecolor{color_1377}{rgb}{0.171706,0.828294,0.828294};
\draw[fill=color_1377] (0.687909,-0.0723867) -- (0.590915,-0.0828663) -- (0.651909,-0.136861) -- cycle;
\definecolor{color_1378}{rgb}{0.182719,0.817281,0.817281};
\draw[fill=color_1378] (0.633425,-0.00773504) -- (0.678104,0.0662725) -- (0.580966,0.0701047) -- cycle;
\definecolor{color_1379}{rgb}{1,0,0};
\draw[fill=color_1379] (-0.759912,-0.0224593) -- (-0.70798,-0.12337) -- (-0.632057,-0.0531765) -- cycle;
\definecolor{color_1380}{rgb}{0.273459,0.726541,0.726541};
\draw[fill=color_1380] (0.809144,0.262315) -- (0.75045,0.363589) -- (0.702753,0.290855) -- cycle;
\definecolor{color_1381}{rgb}{0.906965,0.0930345,0.0930345};
\draw[fill=color_1381] (-0.70798,-0.12337) -- (-0.669369,-0.232861) -- (-0.580578,-0.142909) -- cycle;
\definecolor{color_1382}{rgb}{0.0679838,0.932016,0.932016};
\draw[fill=color_1382] (0.168879,0.168879) -- (0.196387,0.350549) -- (0.0992271,0.290871) -- cycle;
\definecolor{color_1383}{rgb}{0.0607505,0.939249,0.939249};
\draw[fill=color_1383] (-0.645311,0.536496) -- (-0.605098,0.529841) -- (-0.626213,0.581379) -- cycle;
\definecolor{color_1384}{rgb}{0.0561696,0.94383,0.94383};
\draw[fill=color_1384] (1,-1) -- (1,-0.923691) -- (0.934894,-0.951026) -- cycle;
\definecolor{color_1385}{rgb}{0.117824,0.882176,0.882176};
\draw[fill=color_1385] (-0.94491,-0.92201) -- (-0.90857,-1) -- (-0.867294,-0.924984) -- cycle;
\definecolor{color_1386}{rgb}{1,0,0};
\draw[fill=color_1386] (-0.580578,-0.142909) -- (-0.457875,-0.158165) -- (-0.495122,-0.0397107) -- cycle;
\definecolor{color_1387}{rgb}{0.193353,0.806647,0.806647};
\draw[fill=color_1387] (0.590915,-0.0828663) -- (0.633425,-0.00773504) -- (0.529544,-0.00858424) -- cycle;
\definecolor{color_1388}{rgb}{0.321378,0.678622,0.678622};
\draw[fill=color_1388] (0.93117,0.611516) -- (1,0.689828) -- (0.875429,0.673087) -- cycle;
\definecolor{color_1389}{rgb}{0.0240558,0.975944,0.975944};
\draw[fill=color_1389] (-0.0810933,-0.506196) -- (-0.0526525,-0.476002) -- (-0.0957552,-0.469172) -- cycle;
\definecolor{color_1390}{rgb}{0.133076,0.866924,0.866924};
\draw[fill=color_1390] (-0.191054,-1) -- (-0.0823276,-1) -- (-0.128573,-0.931606) -- cycle;
\definecolor{color_1391}{rgb}{0.617413,0.382587,0.382587};
\draw[fill=color_1391] (-0.831597,-0.0897388) -- (-0.924407,-0.123416) -- (-0.883764,-0.182478) -- cycle;
\definecolor{color_1392}{rgb}{0.0217019,0.978298,0.978298};
\draw[fill=color_1392] (0,0) -- (0.0901848,0.0901848) -- (0.00120591,0.110655) -- cycle;
\definecolor{color_1393}{rgb}{0.0190427,0.980957,0.980957};
\draw[fill=color_1393] (-0.0870979,0.0870979) -- (0,0) -- (0.00120591,0.110655) -- cycle;
\definecolor{color_1394}{rgb}{0.0771164,0.922884,0.922884};
\draw[fill=color_1394] (0.852076,-0.93726) -- (0.934894,-0.951026) -- (0.921061,-0.890315) -- cycle;
\definecolor{color_1395}{rgb}{0.174667,0.825333,0.825333};
\draw[fill=color_1395] (0.079483,1) -- (0.00535757,0.876653) -- (0.13867,0.849602) -- cycle;
\definecolor{color_1396}{rgb}{0.0232065,0.976794,0.976794};
\draw[fill=color_1396] (-0.285064,0.429264) -- (-0.274483,0.366334) -- (-0.226843,0.423066) -- cycle;
\definecolor{color_1397}{rgb}{0.115318,0.884682,0.884682};
\draw[fill=color_1397] (0.852076,-0.93726) -- (0.800806,-1) -- (0.908562,-1) -- cycle;
\definecolor{color_1398}{rgb}{0.0438911,0.956109,0.956109};
\draw[fill=color_1398] (-0.524864,0.576413) -- (-0.477623,0.570016) -- (-0.501517,0.608476) -- cycle;
\definecolor{color_1399}{rgb}{0.235026,0.764974,0.764974};
\draw[fill=color_1399] (0.809144,0.262315) -- (0.735703,0.214639) -- (0.815202,0.161399) -- cycle;
\definecolor{color_1400}{rgb}{0.63119,0.36881,0.36881};
\draw[fill=color_1400] (-0.669369,-0.232861) -- (-0.70798,-0.12337) -- (-0.781922,-0.1898) -- cycle;
\definecolor{color_1401}{rgb}{0.0888944,0.911106,0.911106};
\draw[fill=color_1401] (-0.607617,0.731345) -- (-0.680845,0.734719) -- (-0.637455,0.686948) -- cycle;
\definecolor{color_1402}{rgb}{0.0491151,0.950885,0.950885};
\draw[fill=color_1402] (-0.0282764,-0.640849) -- (-0.0397967,-0.692659) -- (0.0176196,-0.679935) -- cycle;
\definecolor{color_1403}{rgb}{0.246441,0.753559,0.753559};
\draw[fill=color_1403] (-0.85244,0.704637) -- (-0.921086,0.750244) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_1404}{rgb}{0.0334437,0.966556,0.966556};
\draw[fill=color_1404] (0.259834,-0.20414) -- (0.201512,-0.200795) -- (0.22853,-0.256824) -- cycle;
\definecolor{color_1405}{rgb}{0.13909,0.86091,0.86091};
\draw[fill=color_1405] (-0.5,0.5) -- (-0.528923,0.51424) -- (-0.520111,0.484663) -- cycle;
\definecolor{color_1406}{rgb}{0.219411,0.780589,0.780589};
\draw[fill=color_1406] (0.633425,-0.00773504) -- (0.580966,0.0701047) -- (0.529544,-0.00858424) -- cycle;
\definecolor{color_1407}{rgb}{1,0,0};
\draw[fill=color_1407] (-0.632057,-0.0531765) -- (-0.580578,-0.142909) -- (-0.495122,-0.0397107) -- cycle;
\definecolor{color_1408}{rgb}{0.26541,0.73459,0.73459};
\draw[fill=color_1408] (-0.723626,0.910453) -- (-0.737895,0.804504) -- (-0.655122,0.851107) -- cycle;
\definecolor{color_1409}{rgb}{0.0285154,0.971485,0.971485};
\draw[fill=color_1409] (-0.000381101,0.296986) -- (-0.0542686,0.190837) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_1410}{rgb}{0.162639,0.837361,0.837361};
\draw[fill=color_1410] (-0.490816,1) -- (-0.532646,0.931787) -- (-0.432962,0.931388) -- cycle;
\definecolor{color_1411}{rgb}{0.160916,0.839084,0.839084};
\draw[fill=color_1411] (-0.38914,0.862217) -- (-0.329929,0.92584) -- (-0.432962,0.931388) -- cycle;
\definecolor{color_1412}{rgb}{0.151376,0.848624,0.848624};
\draw[fill=color_1412] (-0.300619,0.838042) -- (-0.229882,0.916614) -- (-0.329929,0.92584) -- cycle;
\definecolor{color_1413}{rgb}{0.210004,0.789996,0.789996};
\draw[fill=color_1413] (0.381131,-0.872674) -- (0.385473,-0.76135) -- (0.318204,-0.791412) -- cycle;
\definecolor{color_1414}{rgb}{0.0439714,0.956029,0.956029};
\draw[fill=color_1414] (-0.135532,-0.45898) -- (-0.178191,-0.483037) -- (-0.129687,-0.51158) -- cycle;
\definecolor{color_1415}{rgb}{0.411232,0.588768,0.588768};
\draw[fill=color_1415] (0.381131,-0.872674) -- (0.4415,-1) -- (0.491319,-0.893897) -- cycle;
\definecolor{color_1416}{rgb}{0.0541153,0.945885,0.945885};
\draw[fill=color_1416] (-0.478685,-0.762455) -- (-0.441805,-0.719858) -- (-0.504106,-0.694012) -- cycle;
\definecolor{color_1417}{rgb}{0.0834362,0.916564,0.916564};
\draw[fill=color_1417] (0.0301887,-0.935245) -- (0.00872132,-1) -- (0.117124,-1) -- cycle;
\definecolor{color_1418}{rgb}{0.715875,0.284125,0.284125};
\draw[fill=color_1418] (-0.836964,0.153626) -- (-0.741008,0.175701) -- (-0.817023,0.260257) -- cycle;
\definecolor{color_1419}{rgb}{0.488633,0.511367,0.511367};
\draw[fill=color_1419] (-0.905206,0.335602) -- (-0.817023,0.260257) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_1420}{rgb}{0.649372,0.350628,0.350628};
\draw[fill=color_1420] (-0.909369,0.237509) -- (-0.836964,0.153626) -- (-0.817023,0.260257) -- cycle;
\definecolor{color_1421}{rgb}{0.0252346,0.974765,0.974765};
\draw[fill=color_1421] (-0.27447,0.531597) -- (-0.323903,0.516235) -- (-0.29127,0.481807) -- cycle;
\definecolor{color_1422}{rgb}{0.0144689,0.985531,0.985531};
\draw[fill=color_1422] (-0.417833,0.523249) -- (-0.442532,0.550204) -- (-0.445904,0.524229) -- cycle;
\definecolor{color_1423}{rgb}{0.0679759,0.932024,0.932024};
\draw[fill=color_1423] (-0.256689,0.753906) -- (-0.320309,0.691379) -- (-0.258926,0.673953) -- cycle;
\definecolor{color_1424}{rgb}{0.143581,0.856419,0.856419};
\draw[fill=color_1424] (-0.201891,-0.90112) -- (-0.191054,-1) -- (-0.128573,-0.931606) -- cycle;
\definecolor{color_1425}{rgb}{0.020185,0.979815,0.979815};
\draw[fill=color_1425] (-0.468919,0.642599) -- (-0.460658,0.606541) -- (-0.424225,0.627636) -- cycle;
\definecolor{color_1426}{rgb}{0.538547,0.461453,0.461453};
\draw[fill=color_1426] (-0.651381,0.19101) -- (-0.714005,0.255759) -- (-0.741008,0.175701) -- cycle;
\definecolor{color_1427}{rgb}{0.13514,0.86486,0.86486};
\draw[fill=color_1427] (-0.229882,0.916614) -- (-0.271538,1) -- (-0.329929,0.92584) -- cycle;
\definecolor{color_1428}{rgb}{0.599202,0.400798,0.400798};
\draw[fill=color_1428] (-0.905206,0.335602) -- (-0.909369,0.237509) -- (-0.817023,0.260257) -- cycle;
\definecolor{color_1429}{rgb}{0.0799884,0.920012,0.920012};
\draw[fill=color_1429] (-0.320309,0.691379) -- (-0.256689,0.753906) -- (-0.32411,0.761788) -- cycle;
\definecolor{color_1430}{rgb}{0.0975619,0.902438,0.902438};
\draw[fill=color_1430] (-0.494069,0.736055) -- (-0.43985,0.754952) -- (-0.510771,0.800216) -- cycle;
\definecolor{color_1431}{rgb}{0.0738078,0.926192,0.926192};
\draw[fill=color_1431] (-0.494069,0.736055) -- (-0.474387,0.694887) -- (-0.43985,0.754952) -- cycle;
\definecolor{color_1432}{rgb}{0.0322644,0.967736,0.967736};
\draw[fill=color_1432] (-0.245119,0.47794) -- (-0.171412,0.471986) -- (-0.19847,0.52353) -- cycle;
\definecolor{color_1433}{rgb}{0.0140429,0.985957,0.985957};
\draw[fill=color_1433] (-0.331512,0.456084) -- (-0.370071,0.422968) -- (-0.329051,0.397443) -- cycle;
\definecolor{color_1434}{rgb}{1,0,0};
\draw[fill=color_1434] (-0.383028,0.0168431) -- (-0.358516,-0.0618906) -- (-0.269049,0.0380973) -- cycle;
\definecolor{color_1435}{rgb}{0.0276197,0.97238,0.97238};
\draw[fill=color_1435] (-0.245119,0.47794) -- (-0.285064,0.429264) -- (-0.226843,0.423066) -- cycle;
\definecolor{color_1436}{rgb}{0.133333,0.866667,0.866667};
\draw[fill=color_1436] (-0.731056,0.465309) -- (-0.690557,0.514142) -- (-0.748706,0.516841) -- cycle;
\definecolor{color_1437}{rgb}{0.168298,0.831702,0.831702};
\draw[fill=color_1437] (0.11983,0.705063) -- (0.225613,0.727339) -- (0.13867,0.849602) -- cycle;
\definecolor{color_1438}{rgb}{0.234871,0.765129,0.765129};
\draw[fill=color_1438] (0.520268,-0.512906) -- (0.595004,-0.564762) -- (0.580621,-0.453296) -- cycle;
\definecolor{color_1439}{rgb}{0.108057,0.891943,0.891943};
\draw[fill=color_1439] (0.396193,-0.593408) -- (0.453498,-0.635548) -- (0.461815,-0.55584) -- cycle;
\definecolor{color_1440}{rgb}{0.0274348,0.972565,0.972565};
\draw[fill=color_1440] (0.195958,-0.302557) -- (0.174883,-0.251074) -- (0.137964,-0.300018) -- cycle;
\definecolor{color_1441}{rgb}{0.470571,0.529429,0.529429};
\draw[fill=color_1441] (-0.51186,-0.494092) -- (-0.411737,-0.535335) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_1442}{rgb}{0.343378,0.656622,0.656622};
\draw[fill=color_1442] (-0.51186,-0.494092) -- (-0.544472,-0.60909) -- (-0.47551,-0.57097) -- cycle;
\definecolor{color_1443}{rgb}{0.468271,0.531729,0.531729};
\draw[fill=color_1443] (0.632427,-0.67785) -- (0.546987,-0.771152) -- (0.638603,-0.784486) -- cycle;
\definecolor{color_1444}{rgb}{0.16153,0.83847,0.83847};
\draw[fill=color_1444] (-0.527333,-0.867203) -- (-0.545134,-0.779851) -- (-0.59376,-0.850688) -- cycle;
\definecolor{color_1445}{rgb}{0.0823432,0.917657,0.917657};
\draw[fill=color_1445] (-0.550989,0.616947) -- (-0.572885,0.567801) -- (-0.524864,0.576413) -- cycle;
\definecolor{color_1446}{rgb}{0.0902013,0.909799,0.909799};
\draw[fill=color_1446] (-0.120287,0.713764) -- (-0.191458,0.687786) -- (-0.123052,0.623257) -- cycle;
\definecolor{color_1447}{rgb}{0.0536768,0.946323,0.946323};
\draw[fill=color_1447] (-0.0397967,-0.692659) -- (-0.0941607,-0.666812) -- (-0.0857058,-0.734894) -- cycle;
\definecolor{color_1448}{rgb}{0.0616275,0.938372,0.938372};
\draw[fill=color_1448] (-0.635369,0.637867) -- (-0.626213,0.581379) -- (-0.593686,0.612129) -- cycle;
\definecolor{color_1449}{rgb}{0.962378,0.0376221,0.0376221};
\draw[fill=color_1449] (-0.332572,-0.144882) -- (-0.220909,-0.0581815) -- (-0.358516,-0.0618906) -- cycle;
\definecolor{color_1450}{rgb}{0.30361,0.69639,0.69639};
\draw[fill=color_1450] (-0.628002,0.255476) -- (-0.556512,0.262767) -- (-0.579283,0.315682) -- cycle;
\definecolor{color_1451}{rgb}{0.117235,0.882765,0.882765};
\draw[fill=color_1451] (0.123895,-0.920234) -- (0.117124,-1) -- (0.225549,-1) -- cycle;
\definecolor{color_1452}{rgb}{0.0274825,0.972518,0.972518};
\draw[fill=color_1452] (-0.501517,0.608476) -- (-0.477623,0.570016) -- (-0.460658,0.606541) -- cycle;
\definecolor{color_1453}{rgb}{0.0489254,0.951075,0.951075};
\draw[fill=color_1453] (0.217288,-0.622268) -- (0.272715,-0.62778) -- (0.237437,-0.576783) -- cycle;
\definecolor{color_1454}{rgb}{0.024975,0.975025,0.975025};
\draw[fill=color_1454] (-0.0256406,-0.563453) -- (0.0133278,-0.561666) -- (0.000356324,-0.536604) -- cycle;
\definecolor{color_1455}{rgb}{0.291615,0.708385,0.708385};
\draw[fill=color_1455] (-0.411737,-0.535335) -- (-0.352269,-0.481345) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_1456}{rgb}{0.103856,0.896144,0.896144};
\draw[fill=color_1456] (-0.347451,-0.622615) -- (-0.259699,-0.683331) -- (-0.273406,-0.606738) -- cycle;
\definecolor{color_1457}{rgb}{0.167411,0.832589,0.832589};
\draw[fill=color_1457] (0.383482,-0.673429) -- (0.385473,-0.76135) -- (0.463921,-0.711232) -- cycle;
\definecolor{color_1458}{rgb}{0.0636658,0.936334,0.936334};
\draw[fill=color_1458] (0.269715,-0.489647) -- (0.327173,-0.490546) -- (0.29353,-0.431116) -- cycle;
\definecolor{color_1459}{rgb}{0.0111749,0.988825,0.988825};
\draw[fill=color_1459] (0.0300862,-0.439828) -- (0.0138835,-0.472233) -- (0.0602284,-0.472612) -- cycle;
\definecolor{color_1460}{rgb}{0.409127,0.590873,0.590873};
\draw[fill=color_1460] (-0.456072,-0.290387) -- (-0.52114,-0.370442) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_1461}{rgb}{0.608275,0.391725,0.391725};
\draw[fill=color_1461] (-0.651381,0.19101) -- (-0.741008,0.175701) -- (-0.651236,0.106157) -- cycle;
\definecolor{color_1462}{rgb}{0.0677869,0.932213,0.932213};
\draw[fill=color_1462] (-0.476322,-0.940671) -- (-0.404514,-0.918312) -- (-0.464348,-0.882386) -- cycle;
\definecolor{color_1463}{rgb}{0.207206,0.792794,0.792794};
\draw[fill=color_1463] (-0.286874,-0.331765) -- (-0.237715,-0.282636) -- (-0.29982,-0.240214) -- cycle;
\definecolor{color_1464}{rgb}{0.11927,0.88073,0.88073};
\draw[fill=color_1464] (-0.127159,-0.363198) -- (-0.0979614,-0.304077) -- (-0.168419,-0.295597) -- cycle;
\definecolor{color_1465}{rgb}{0.0847359,0.915264,0.915264};
\draw[fill=color_1465] (-0.245606,-0.385477) -- (-0.182496,-0.362258) -- (-0.224177,-0.331793) -- cycle;
\definecolor{color_1466}{rgb}{0.0435867,0.956413,0.956413};
\draw[fill=color_1466] (0.136663,-0.568916) -- (0.129159,-0.630509) -- (0.169931,-0.610404) -- cycle;
\definecolor{color_1467}{rgb}{0.0642698,0.93573,0.93573};
\draw[fill=color_1467] (0.290836,-0.272177) -- (0.255402,-0.30979) -- (0.311962,-0.357183) -- cycle;
\definecolor{color_1468}{rgb}{0.191003,0.808997,0.808997};
\draw[fill=color_1468] (0.496258,-0.0923126) -- (0.411509,-0.11055) -- (0.479294,-0.190359) -- cycle;
\definecolor{color_1469}{rgb}{0.109289,0.890711,0.890711};
\draw[fill=color_1469] (0.311962,-0.357183) -- (0.348755,-0.286722) -- (0.290836,-0.272177) -- cycle;
\definecolor{color_1470}{rgb}{0.0453337,0.954666,0.954666};
\draw[fill=color_1470] (-0.169903,0.573045) -- (-0.201418,0.627532) -- (-0.235027,0.572804) -- cycle;
\definecolor{color_1471}{rgb}{0.0582369,0.941763,0.941763};
\draw[fill=color_1471] (-0.550989,0.616947) -- (-0.524864,0.576413) -- (-0.501517,0.608476) -- cycle;
\definecolor{color_1472}{rgb}{0.141007,0.858993,0.858993};
\draw[fill=color_1472] (-0.579283,0.315682) -- (-0.554497,0.362037) -- (-0.589865,0.371815) -- cycle;
\definecolor{color_1473}{rgb}{0.0142193,0.985781,0.985781};
\draw[fill=color_1473] (0.201512,-0.200795) -- (0.17992,-0.14016) -- (0.152077,-0.195845) -- cycle;
\definecolor{color_1474}{rgb}{0.0214758,0.978524,0.978524};
\draw[fill=color_1474] (0.0329079,-0.534423) -- (0.0518013,-0.571017) -- (0.0649157,-0.520695) -- cycle;
\definecolor{color_1475}{rgb}{0.0477171,0.952283,0.952283};
\draw[fill=color_1475] (-0.468919,0.642599) -- (-0.422866,0.688537) -- (-0.474387,0.694887) -- cycle;
\definecolor{color_1476}{rgb}{0.0231101,0.97689,0.97689};
\draw[fill=color_1476] (-0.245119,0.47794) -- (-0.29127,0.481807) -- (-0.285064,0.429264) -- cycle;
\definecolor{color_1477}{rgb}{0.038266,0.961734,0.961734};
\draw[fill=color_1477] (0.172278,-0.529845) -- (0.136663,-0.568916) -- (0.192348,-0.571219) -- cycle;
\definecolor{color_1478}{rgb}{0.133257,0.866743,0.866743};
\draw[fill=color_1478] (-0.681136,0.612989) -- (-0.691459,0.669969) -- (-0.754126,0.638404) -- cycle;
\definecolor{color_1479}{rgb}{0.161423,0.838577,0.838577};
\draw[fill=color_1479] (-0.211293,-0.223578) -- (-0.168419,-0.295597) -- (-0.13808,-0.22384) -- cycle;
\definecolor{color_1480}{rgb}{0.0954033,0.904597,0.904597};
\draw[fill=color_1480] (0.396193,-0.593408) -- (0.332293,-0.622005) -- (0.383482,-0.673429) -- cycle;
\definecolor{color_1481}{rgb}{0.40765,0.59235,0.59235};
\draw[fill=color_1481] (-0.817023,0.260257) -- (-0.763931,0.323602) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_1482}{rgb}{0.0369973,0.963003,0.963003};
\draw[fill=color_1482] (-0.129687,-0.51158) -- (-0.0957552,-0.469172) -- (-0.135532,-0.45898) -- cycle;
\definecolor{color_1483}{rgb}{0.0354116,0.964588,0.964588};
\draw[fill=color_1483] (-0.320309,0.691379) -- (-0.300358,0.632114) -- (-0.258926,0.673953) -- cycle;
\definecolor{color_1484}{rgb}{0.16349,0.83651,0.83651};
\draw[fill=color_1484] (-0.579283,0.315682) -- (-0.589865,0.371815) -- (-0.62136,0.349044) -- cycle;
\definecolor{color_1485}{rgb}{0.278325,0.721675,0.721675};
\draw[fill=color_1485] (-0.628002,0.255476) -- (-0.579283,0.315682) -- (-0.652594,0.305927) -- cycle;
\definecolor{color_1486}{rgb}{0.0121375,0.987862,0.987862};
\draw[fill=color_1486] (-0.371733,0.371733) -- (-0.333516,0.333516) -- (-0.329051,0.397443) -- cycle;
\definecolor{color_1487}{rgb}{0.0675611,0.932439,0.932439};
\draw[fill=color_1487] (-0.637455,0.686948) -- (-0.691459,0.669969) -- (-0.635369,0.637867) -- cycle;
\definecolor{color_1488}{rgb}{0.136186,0.863814,0.863814};
\draw[fill=color_1488] (-0.62136,0.349044) -- (-0.589865,0.371815) -- (-0.624657,0.389602) -- cycle;
\definecolor{color_1489}{rgb}{0.135404,0.864596,0.864596};
\draw[fill=color_1489] (-0.624657,0.389602) -- (-0.589865,0.371815) -- (-0.598494,0.423684) -- cycle;
\definecolor{color_1490}{rgb}{0.0645779,0.935422,0.935422};
\draw[fill=color_1490] (0.29353,-0.431116) -- (0.244189,-0.398039) -- (0.228291,-0.453975) -- cycle;
\definecolor{color_1491}{rgb}{0.0230615,0.976938,0.976938};
\draw[fill=color_1491] (-0.501517,0.608476) -- (-0.460658,0.606541) -- (-0.468919,0.642599) -- cycle;
\definecolor{color_1492}{rgb}{0.0399812,0.960019,0.960019};
\draw[fill=color_1492] (0.0349909,-0.626275) -- (0.0518013,-0.571017) -- (0.00385443,-0.597808) -- cycle;
\definecolor{color_1493}{rgb}{0.0306746,0.969325,0.969325};
\draw[fill=color_1493] (-0.331157,0.572038) -- (-0.344494,0.62546) -- (-0.382188,0.592624) -- cycle;
\definecolor{color_1494}{rgb}{0.0271118,0.972888,0.972888};
\draw[fill=color_1494] (-0.331157,0.572038) -- (-0.364696,0.54484) -- (-0.323903,0.516235) -- cycle;
\definecolor{color_1495}{rgb}{0.160861,0.839139,0.839139};
\draw[fill=color_1495] (-0.168419,-0.295597) -- (-0.0979614,-0.304077) -- (-0.13808,-0.22384) -- cycle;
\definecolor{color_1496}{rgb}{0.0570904,0.94291,0.94291};
\draw[fill=color_1496] (-0.216459,-0.577764) -- (-0.166548,-0.548265) -- (-0.22546,-0.512289) -- cycle;
\definecolor{color_1497}{rgb}{0.079741,0.920259,0.920259};
\draw[fill=color_1497] (0.1161,-0.759883) -- (0.180787,-0.720529) -- (0.123826,-0.6894) -- cycle;
\definecolor{color_1498}{rgb}{0.229162,0.770838,0.770838};
\draw[fill=color_1498] (-0.805013,0.471202) -- (-0.792121,0.561302) -- (-0.862708,0.548594) -- cycle;
\definecolor{color_1499}{rgb}{0.0198261,0.980174,0.980174};
\draw[fill=color_1499] (0.0885438,-0.322912) -- (0.0662224,-0.367555) -- (0.124516,-0.385576) -- cycle;
\definecolor{color_1500}{rgb}{0.0225552,0.977445,0.977445};
\draw[fill=color_1500] (0.0649157,-0.520695) -- (0.0518013,-0.571017) -- (0.0962959,-0.545208) -- cycle;
\definecolor{color_1501}{rgb}{0.0468411,0.953159,0.953159};
\draw[fill=color_1501] (0.0349909,-0.626275) -- (0.00385443,-0.597808) -- (-0.0282764,-0.640849) -- cycle;
\definecolor{color_1502}{rgb}{0.0386617,0.961338,0.961338};
\draw[fill=color_1502] (0.00385443,-0.597808) -- (-0.0403766,-0.599778) -- (-0.0282764,-0.640849) -- cycle;
\definecolor{color_1503}{rgb}{0.0285854,0.971415,0.971415};
\draw[fill=color_1503] (0.18501,-0.380096) -- (0.154956,-0.342403) -- (0.124516,-0.385576) -- cycle;
\definecolor{color_1504}{rgb}{0.0104236,0.989576,0.989576};
\draw[fill=color_1504] (-0.476381,0.497937) -- (-0.455743,0.484178) -- (-0.461503,0.509785) -- cycle;
\definecolor{color_1505}{rgb}{0.097533,0.902467,0.902467};
\draw[fill=color_1505] (-0.607617,0.731345) -- (-0.586,0.663056) -- (-0.55889,0.698465) -- cycle;
\definecolor{color_1506}{rgb}{0.0164372,0.983563,0.983563};
\draw[fill=color_1506] (-0.472748,0.53812) -- (-0.484841,0.519034) -- (-0.461503,0.509785) -- cycle;
\definecolor{color_1507}{rgb}{0.0375506,0.962449,0.962449};
\draw[fill=color_1507] (-0.149566,-0.619675) -- (-0.0834997,-0.613918) -- (-0.119242,-0.571228) -- cycle;
\definecolor{color_1508}{rgb}{0.0616666,0.938333,0.938333};
\draw[fill=color_1508] (-0.388935,-0.726037) -- (-0.337122,-0.700944) -- (-0.429035,-0.642422) -- cycle;
\definecolor{color_1509}{rgb}{0.0313806,0.968619,0.968619};
\draw[fill=color_1509] (-0.129687,-0.51158) -- (-0.119242,-0.571228) -- (-0.0943676,-0.539823) -- cycle;
\definecolor{color_1510}{rgb}{0.149866,0.850134,0.850134};
\draw[fill=color_1510] (-0.673775,0.464032) -- (-0.690557,0.514142) -- (-0.731056,0.465309) -- cycle;
\definecolor{color_1511}{rgb}{0.0604513,0.939549,0.939549};
\draw[fill=color_1511] (-0.22546,-0.512289) -- (-0.178191,-0.483037) -- (-0.237784,-0.444419) -- cycle;
\definecolor{color_1512}{rgb}{0.111577,0.888423,0.888423};
\draw[fill=color_1512] (-0.375556,0.79517) -- (-0.300619,0.838042) -- (-0.38914,0.862217) -- cycle;
\definecolor{color_1513}{rgb}{0.0993659,0.900634,0.900634};
\draw[fill=color_1513] (-0.456879,0.413758) -- (-0.47493,0.449861) -- (-0.504023,0.425407) -- cycle;
\definecolor{color_1514}{rgb}{0.0346563,0.965344,0.965344};
\draw[fill=color_1514] (-0.27447,0.531597) -- (-0.331157,0.572038) -- (-0.323903,0.516235) -- cycle;
\definecolor{color_1515}{rgb}{0.0834773,0.916523,0.916523};
\draw[fill=color_1515] (0.311962,-0.357183) -- (0.228402,-0.350425) -- (0.244189,-0.398039) -- cycle;
\definecolor{color_1516}{rgb}{0.022378,0.977622,0.977622};
\draw[fill=color_1516] (0.130556,-0.472342) -- (0.101395,-0.441353) -- (0.0968314,-0.493624) -- cycle;
\definecolor{color_1517}{rgb}{0.354382,0.645618,0.645618};
\draw[fill=color_1517] (-0.42565,-0.415596) -- (-0.325638,-0.404398) -- (-0.366895,-0.323411) -- cycle;
\definecolor{color_1518}{rgb}{0.152693,0.847307,0.847307};
\draw[fill=color_1518] (0.171741,0.493304) -- (0.294228,0.458958) -- (0.26991,0.592436) -- cycle;
\definecolor{color_1519}{rgb}{0.0315134,0.968487,0.968487};
\draw[fill=color_1519] (-0.117208,0.257821) -- (-0.0542686,0.190837) -- (-0.000381101,0.296986) -- cycle;
\definecolor{color_1520}{rgb}{0.239529,0.760471,0.760471};
\draw[fill=color_1520] (-0.700115,1) -- (-0.798484,1) -- (-0.723626,0.910453) -- cycle;
\definecolor{color_1521}{rgb}{0.229011,0.770989,0.770989};
\draw[fill=color_1521] (0.463921,-0.711232) -- (0.451945,-0.800141) -- (0.546987,-0.771152) -- cycle;
\definecolor{color_1522}{rgb}{0.423167,0.576833,0.576833};
\draw[fill=color_1522] (-0.805013,0.471202) -- (-0.862708,0.548594) -- (-0.903541,0.444821) -- cycle;
\definecolor{color_1523}{rgb}{0.0905102,0.90949,0.90949};
\draw[fill=color_1523] (-0.120287,0.713764) -- (-0.18803,0.757253) -- (-0.191458,0.687786) -- cycle;
\definecolor{color_1524}{rgb}{0.762874,0.237126,0.237126};
\draw[fill=color_1524] (-1,0.141478) -- (-1,0.0687346) -- (-0.927808,0.139365) -- cycle;
\definecolor{color_1525}{rgb}{0.076145,0.923855,0.923855};
\draw[fill=color_1525] (-0.605098,0.529841) -- (-0.572885,0.567801) -- (-0.626213,0.581379) -- cycle;
\definecolor{color_1526}{rgb}{0.194482,0.805518,0.805518};
\draw[fill=color_1526] (-0.478985,0.869211) -- (-0.532646,0.931787) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_1527}{rgb}{0.391779,0.608221,0.608221};
\draw[fill=color_1527] (0.491319,-0.893897) -- (0.4415,-1) -- (0.561505,-1) -- cycle;
\definecolor{color_1528}{rgb}{0.599077,0.400923,0.400923};
\draw[fill=color_1528] (-1,0.308628) -- (-1,0.231908) -- (-0.909369,0.237509) -- cycle;
\definecolor{color_1529}{rgb}{0.0271519,0.972848,0.972848};
\draw[fill=color_1529] (-0.27447,0.531597) -- (-0.29127,0.481807) -- (-0.245119,0.47794) -- cycle;
\definecolor{color_1530}{rgb}{0.0139859,0.986014,0.986014};
\draw[fill=color_1530] (-0.254326,0.254326) -- (-0.202442,0.202442) -- (-0.191967,0.276892) -- cycle;
\definecolor{color_1531}{rgb}{0.684151,0.315849,0.315849};
\draw[fill=color_1531] (-0.741008,0.175701) -- (-0.836964,0.153626) -- (-0.764237,0.0816397) -- cycle;
\definecolor{color_1532}{rgb}{0.822742,0.177258,0.177258};
\draw[fill=color_1532] (-0.741008,0.175701) -- (-0.764237,0.0816397) -- (-0.651236,0.106157) -- cycle;
\definecolor{color_1533}{rgb}{0.31128,0.68872,0.68872};
\draw[fill=color_1533] (-0.628002,0.255476) -- (-0.652594,0.305927) -- (-0.714005,0.255759) -- cycle;
\definecolor{color_1534}{rgb}{0.148509,0.851491,0.851491};
\draw[fill=color_1534] (-0.156414,1) -- (-0.229882,0.916614) -- (-0.109528,0.898136) -- cycle;
\definecolor{color_1535}{rgb}{0.160487,0.839513,0.839513};
\draw[fill=color_1535] (0.079483,1) -- (-0.0376835,1) -- (0.00535757,0.876653) -- cycle;
\definecolor{color_1536}{rgb}{0.0174607,0.982539,0.982539};
\draw[fill=color_1536] (-0.285064,0.429264) -- (-0.329051,0.397443) -- (-0.274483,0.366334) -- cycle;
\definecolor{color_1537}{rgb}{0.236469,0.763531,0.763531};
\draw[fill=color_1537] (-0.833065,0.789387) -- (-0.814603,0.88545) -- (-0.91176,0.846196) -- cycle;
\definecolor{color_1538}{rgb}{1,0,0};
\draw[fill=color_1538] (-0.876516,0.0341821) -- (-1,0.0687346) -- (-1,-0.0186284) -- cycle;
\definecolor{color_1539}{rgb}{0.219975,0.780025,0.780025};
\draw[fill=color_1539] (0.655861,-0.496883) -- (0.595004,-0.564762) -- (0.669037,-0.584668) -- cycle;
\definecolor{color_1540}{rgb}{0.228275,0.771725,0.771725};
\draw[fill=color_1540] (0.835079,-0.780843) -- (0.850177,-0.705179) -- (0.73718,-0.737097) -- cycle;
\definecolor{color_1541}{rgb}{0.0165871,0.983413,0.983413};
\draw[fill=color_1541] (-0.364696,0.54484) -- (-0.390058,0.520917) -- (-0.360977,0.497502) -- cycle;
\definecolor{color_1542}{rgb}{0.24408,0.75592,0.75592};
\draw[fill=color_1542] (0.655861,-0.496883) -- (0.669037,-0.584668) -- (0.735287,-0.536652) -- cycle;
\definecolor{color_1543}{rgb}{0.251181,0.748819,0.748819};
\draw[fill=color_1543] (0.807948,-0.336949) -- (0.760843,-0.402697) -- (0.852024,-0.408383) -- cycle;
\definecolor{color_1544}{rgb}{0.0253645,0.974636,0.974636};
\draw[fill=color_1544] (0.181354,-0.420831) -- (0.124516,-0.385576) -- (0.142525,-0.436115) -- cycle;
\definecolor{color_1545}{rgb}{0.12477,0.87523,0.87523};
\draw[fill=color_1545] (-0.524168,0.396143) -- (-0.562501,0.400886) -- (-0.554497,0.362037) -- cycle;
\definecolor{color_1546}{rgb}{0.0267889,0.973211,0.973211};
\draw[fill=color_1546] (0.0518013,-0.571017) -- (0.0882852,-0.600816) -- (0.0962959,-0.545208) -- cycle;
\definecolor{color_1547}{rgb}{0.354265,0.645735,0.645735};
\draw[fill=color_1547] (-0.497341,0.216282) -- (-0.457743,0.283332) -- (-0.513994,0.290828) -- cycle;
\definecolor{color_1548}{rgb}{0.0691269,0.930873,0.930873};
\draw[fill=color_1548] (-0.211203,-0.63973) -- (-0.259699,-0.683331) -- (-0.163424,-0.696596) -- cycle;
\definecolor{color_1549}{rgb}{0.192369,0.807631,0.807631};
\draw[fill=color_1549] (0.498272,-0.402198) -- (0.47678,-0.298446) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_1550}{rgb}{0.273892,0.726108,0.726108};
\draw[fill=color_1550] (0.47678,-0.298446) -- (0.403732,-0.227365) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_1551}{rgb}{0.736683,0.263317,0.263317};
\draw[fill=color_1551] (-0.457875,-0.158165) -- (-0.550959,-0.25157) -- (-0.456072,-0.290387) -- cycle;
\definecolor{color_1552}{rgb}{0.0257162,0.974284,0.974284};
\draw[fill=color_1552] (-0.171412,0.471986) -- (-0.226843,0.423066) -- (-0.169284,0.419678) -- cycle;
\definecolor{color_1553}{rgb}{0.0202315,0.979768,0.979768};
\draw[fill=color_1553] (0.0962959,-0.545208) -- (0.0968314,-0.493624) -- (0.0649157,-0.520695) -- cycle;
\definecolor{color_1554}{rgb}{0.150759,0.849241,0.849241};
\draw[fill=color_1554] (-0.731056,0.465309) -- (-0.748706,0.516841) -- (-0.805013,0.471202) -- cycle;
\definecolor{color_1555}{rgb}{0.250642,0.749358,0.749358};
\draw[fill=color_1555] (-0.716458,-0.609113) -- (-0.820834,-0.647917) -- (-0.740191,-0.693765) -- cycle;
\definecolor{color_1556}{rgb}{0.123127,0.876873,0.876873};
\draw[fill=color_1556] (-0.589865,0.371815) -- (-0.562501,0.400886) -- (-0.598494,0.423684) -- cycle;
\definecolor{color_1557}{rgb}{0.0345331,0.965467,0.965467};
\draw[fill=color_1557] (-0.0834997,-0.613918) -- (-0.149566,-0.619675) -- (-0.0941607,-0.666812) -- cycle;
\definecolor{color_1558}{rgb}{0.132389,0.867611,0.867611};
\draw[fill=color_1558] (0.0596698,0.57866) -- (0.0279986,0.734918) -- (-0.0354186,0.667384) -- cycle;
\definecolor{color_1559}{rgb}{0.197302,0.802698,0.802698};
\draw[fill=color_1559] (-0.473949,0.334517) -- (-0.48674,0.384029) -- (-0.522587,0.342355) -- cycle;
\definecolor{color_1560}{rgb}{0.0290279,0.970972,0.970972};
\draw[fill=color_1560] (0.135452,-0.515868) -- (0.0962959,-0.545208) -- (0.136663,-0.568916) -- cycle;
\definecolor{color_1561}{rgb}{0.0233358,0.976664,0.976664};
\draw[fill=color_1561] (-0.119242,-0.571228) -- (-0.0715539,-0.573257) -- (-0.0943676,-0.539823) -- cycle;
\definecolor{color_1562}{rgb}{0.0197459,0.980254,0.980254};
\draw[fill=color_1562] (-0.162017,0.325889) -- (-0.23148,0.319345) -- (-0.191967,0.276892) -- cycle;
\definecolor{color_1563}{rgb}{0.0915161,0.908484,0.908484};
\draw[fill=color_1563] (0.0403374,-0.789894) -- (0.1161,-0.759883) -- (0.0611072,-0.722554) -- cycle;
\definecolor{color_1564}{rgb}{0.0558267,0.944173,0.944173};
\draw[fill=color_1564] (-0.388935,-0.726037) -- (-0.441805,-0.719858) -- (-0.413377,-0.790557) -- cycle;
\definecolor{color_1565}{rgb}{0.0479039,0.952096,0.952096};
\draw[fill=color_1565] (0.0758349,-0.660781) -- (0.0882852,-0.600816) -- (0.0349909,-0.626275) -- cycle;
\definecolor{color_1566}{rgb}{0.0403437,0.959656,0.959656};
\draw[fill=color_1566] (0.0882852,-0.600816) -- (0.0518013,-0.571017) -- (0.0349909,-0.626275) -- cycle;
\definecolor{color_1567}{rgb}{0.105779,0.894221,0.894221};
\draw[fill=color_1567] (-0.128573,-0.931606) -- (-0.047597,-0.949468) -- (-0.0496363,-0.885731) -- cycle;
\definecolor{color_1568}{rgb}{0.284422,0.715578,0.715578};
\draw[fill=color_1568] (-1,0.694368) -- (-1,0.590752) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_1569}{rgb}{0.068272,0.931728,0.931728};
\draw[fill=color_1569] (-0.637051,0.495482) -- (-0.605098,0.529841) -- (-0.645311,0.536496) -- cycle;
\definecolor{color_1570}{rgb}{0.05448,0.94552,0.94552};
\draw[fill=color_1570] (-0.178191,-0.483037) -- (-0.22546,-0.512289) -- (-0.166548,-0.548265) -- cycle;
\definecolor{color_1571}{rgb}{0.0590204,0.94098,0.94098};
\draw[fill=color_1571] (-0.523533,0.65717) -- (-0.550989,0.616947) -- (-0.501517,0.608476) -- cycle;
\definecolor{color_1572}{rgb}{0.0649056,0.935094,0.935094};
\draw[fill=color_1572] (-0.681136,0.612989) -- (-0.626213,0.581379) -- (-0.635369,0.637867) -- cycle;
\definecolor{color_1573}{rgb}{0.117886,0.882114,0.882114};
\draw[fill=color_1573] (0.0751765,0.420297) -- (0.0596698,0.57866) -- (-0.0198062,0.488454) -- cycle;
\definecolor{color_1574}{rgb}{0.0743013,0.925699,0.925699};
\draw[fill=color_1574] (-0.50451,0.460684) -- (-0.520111,0.484663) -- (-0.538153,0.461217) -- cycle;
\definecolor{color_1575}{rgb}{0.0755081,0.924492,0.924492};
\draw[fill=color_1575] (-0.178191,-0.483037) -- (-0.174964,-0.416622) -- (-0.237784,-0.444419) -- cycle;
\definecolor{color_1576}{rgb}{0.155718,0.844282,0.844282};
\draw[fill=color_1576] (-0.478985,0.869211) -- (-0.432962,0.931388) -- (-0.532646,0.931787) -- cycle;
\definecolor{color_1577}{rgb}{0.018793,0.981207,0.981207};
\draw[fill=color_1577] (0.124516,-0.385576) -- (0.0841707,-0.404685) -- (0.101395,-0.441353) -- cycle;
\definecolor{color_1578}{rgb}{0.117691,0.882309,0.882309};
\draw[fill=color_1578] (-0.383571,-1) -- (-0.334623,-0.92954) -- (-0.404514,-0.918312) -- cycle;
\definecolor{color_1579}{rgb}{0.14938,0.85062,0.85062};
\draw[fill=color_1579] (0.331547,-1) -- (0.4415,-1) -- (0.319222,-0.936292) -- cycle;
\definecolor{color_1580}{rgb}{0.0479122,0.952088,0.952088};
\draw[fill=color_1580] (-0.169903,0.573045) -- (-0.19847,0.52353) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_1581}{rgb}{0.0204065,0.979593,0.979593};
\draw[fill=color_1581] (-0.364696,0.54484) -- (-0.360977,0.497502) -- (-0.323903,0.516235) -- cycle;
\definecolor{color_1582}{rgb}{0.398902,0.601098,0.601098};
\draw[fill=color_1582] (-0.567337,0.153371) -- (-0.579105,0.212749) -- (-0.651381,0.19101) -- cycle;
\definecolor{color_1583}{rgb}{0.59013,0.40987,0.40987};
\draw[fill=color_1583] (-0.567337,0.153371) -- (-0.651381,0.19101) -- (-0.651236,0.106157) -- cycle;
\definecolor{color_1584}{rgb}{0.152194,0.847806,0.847806};
\draw[fill=color_1584] (-0.271538,1) -- (-0.379487,1) -- (-0.329929,0.92584) -- cycle;
\definecolor{color_1585}{rgb}{0.46964,0.53036,0.53036};
\draw[fill=color_1585] (-1,0.490343) -- (-1,0.404326) -- (-0.903541,0.444821) -- cycle;
\definecolor{color_1586}{rgb}{0.303434,0.696566,0.696566};
\draw[fill=color_1586] (-1,0.490343) -- (-0.903541,0.444821) -- (-0.934731,0.539871) -- cycle;
\definecolor{color_1587}{rgb}{0.125404,0.874596,0.874596};
\draw[fill=color_1587] (-0.256689,0.753906) -- (-0.214957,0.832122) -- (-0.300619,0.838042) -- cycle;
\definecolor{color_1588}{rgb}{0.181425,0.818575,0.818575};
\draw[fill=color_1588] (-0.510771,0.800216) -- (-0.478985,0.869211) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_1589}{rgb}{0.0129142,0.987086,0.987086};
\draw[fill=color_1589] (-0.484841,0.519034) -- (-0.476381,0.497937) -- (-0.461503,0.509785) -- cycle;
\definecolor{color_1590}{rgb}{0.0621514,0.937849,0.937849};
\draw[fill=color_1590] (-0.377179,0.732451) -- (-0.320309,0.691379) -- (-0.32411,0.761788) -- cycle;
\definecolor{color_1591}{rgb}{0.0257421,0.974258,0.974258};
\draw[fill=color_1591] (-0.0282176,-0.528501) -- (-0.0256406,-0.563453) -- (0.000356324,-0.536604) -- cycle;
\definecolor{color_1592}{rgb}{0.0989276,0.901072,0.901072};
\draw[fill=color_1592] (-0.590146,0.799816) -- (-0.54934,0.751212) -- (-0.510771,0.800216) -- cycle;
\definecolor{color_1593}{rgb}{0.0101972,0.989803,0.989803};
\draw[fill=color_1593] (-0.434003,0.496887) -- (-0.455743,0.484178) -- (-0.429682,0.467967) -- cycle;
\definecolor{color_1594}{rgb}{0.022226,0.977774,0.977774};
\draw[fill=color_1594] (-0.42972,0.584952) -- (-0.477623,0.570016) -- (-0.442532,0.550204) -- cycle;
\definecolor{color_1595}{rgb}{0.145138,0.854862,0.854862};
\draw[fill=color_1595] (-0.544472,-0.60909) -- (-0.429035,-0.642422) -- (-0.47551,-0.57097) -- cycle;
\definecolor{color_1596}{rgb}{0.0141526,0.985847,0.985847};
\draw[fill=color_1596] (-0.331512,0.456084) -- (-0.329051,0.397443) -- (-0.285064,0.429264) -- cycle;
\definecolor{color_1597}{rgb}{0.113401,0.886599,0.886599};
\draw[fill=color_1597] (0.394094,-0.510085) -- (0.396193,-0.593408) -- (0.461815,-0.55584) -- cycle;
\definecolor{color_1598}{rgb}{0.327812,0.672188,0.672188};
\draw[fill=color_1598] (-0.763931,0.323602) -- (-0.765247,0.404198) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_1599}{rgb}{0.117336,0.882664,0.882664};
\draw[fill=color_1599] (0.221777,-0.917289) -- (0.26824,-0.848864) -- (0.180826,-0.862054) -- cycle;
\definecolor{color_1600}{rgb}{0.152219,0.847781,0.847781};
\draw[fill=color_1600] (-0.792121,0.561302) -- (-0.754126,0.638404) -- (-0.827875,0.633667) -- cycle;
\definecolor{color_1601}{rgb}{0.0565311,0.943469,0.943469};
\draw[fill=color_1601] (0.0176196,-0.679935) -- (-0.0397967,-0.692659) -- (-0.010277,-0.74401) -- cycle;
\definecolor{color_1602}{rgb}{0.0388981,0.961102,0.961102};
\draw[fill=color_1602] (-0.468919,0.642599) -- (-0.523533,0.65717) -- (-0.501517,0.608476) -- cycle;
\definecolor{color_1603}{rgb}{1,0,0};
\draw[fill=color_1603] (-0.358516,-0.0618906) -- (-0.220909,-0.0581815) -- (-0.269049,0.0380973) -- cycle;
\definecolor{color_1604}{rgb}{0.07174,0.92826,0.92826};
\draw[fill=color_1604] (-0.626213,0.581379) -- (-0.572885,0.567801) -- (-0.593686,0.612129) -- cycle;
\definecolor{color_1605}{rgb}{0.213228,0.786772,0.786772};
\draw[fill=color_1605] (0.496258,-0.0923126) -- (0.413695,0.00456132) -- (0.411509,-0.11055) -- cycle;
\definecolor{color_1606}{rgb}{0.0779711,0.922029,0.922029};
\draw[fill=color_1606] (-0.586,0.663056) -- (-0.635369,0.637867) -- (-0.593686,0.612129) -- cycle;
\definecolor{color_1607}{rgb}{0.134732,0.865268,0.865268};
\draw[fill=color_1607] (-0.207992,-0.82054) -- (-0.274261,-0.766613) -- (-0.28283,-0.856071) -- cycle;
\definecolor{color_1608}{rgb}{0.242301,0.757699,0.757699};
\draw[fill=color_1608] (-0.352269,-0.481345) -- (-0.325638,-0.404398) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_1609}{rgb}{0.183746,0.816254,0.816254};
\draw[fill=color_1609] (0.0341919,-0.499024) -- (0,-0.5) -- (0.0146937,-0.517374) -- cycle;
\definecolor{color_1610}{rgb}{0.120545,0.879455,0.879455};
\draw[fill=color_1610] (0.366952,-0.425892) -- (0.394094,-0.510085) -- (0.444042,-0.455319) -- cycle;
\definecolor{color_1611}{rgb}{0.0781346,0.921865,0.921865};
\draw[fill=color_1611] (0.346987,-0.554159) -- (0.332293,-0.622005) -- (0.396193,-0.593408) -- cycle;
\definecolor{color_1612}{rgb}{0.0720119,0.927988,0.927988};
\draw[fill=color_1612] (0.237437,-0.576783) -- (0.272715,-0.62778) -- (0.288902,-0.555293) -- cycle;
\definecolor{color_1613}{rgb}{0.0888957,0.911104,0.911104};
\draw[fill=color_1613] (-0.637051,0.495482) -- (-0.585261,0.475133) -- (-0.605098,0.529841) -- cycle;
\definecolor{color_1614}{rgb}{0.140144,0.859856,0.859856};
\draw[fill=color_1614] (0.642435,-0.330743) -- (0.719726,-0.341229) -- (0.6813,-0.279358) -- cycle;
\definecolor{color_1615}{rgb}{0.209576,0.790424,0.790424};
\draw[fill=color_1615] (0.47678,-0.298446) -- (0.498272,-0.402198) -- (0.567694,-0.349756) -- cycle;
\definecolor{color_1616}{rgb}{0.0555023,0.944498,0.944498};
\draw[fill=color_1616] (0.0758349,-0.660781) -- (0.0349909,-0.626275) -- (0.0176196,-0.679935) -- cycle;
\definecolor{color_1617}{rgb}{0.0580135,0.941986,0.941986};
\draw[fill=color_1617] (-0.464348,-0.882386) -- (-0.404514,-0.918312) -- (-0.424832,-0.852221) -- cycle;
\definecolor{color_1618}{rgb}{0.144769,0.855231,0.855231};
\draw[fill=color_1618] (-0.211293,-0.223578) -- (-0.237715,-0.282636) -- (-0.168419,-0.295597) -- cycle;
\definecolor{color_1619}{rgb}{0.13041,0.86959,0.86959};
\draw[fill=color_1619] (-0.352269,-0.481345) -- (-0.287437,-0.472723) -- (-0.325638,-0.404398) -- cycle;
\definecolor{color_1620}{rgb}{0.0243614,0.975639,0.975639};
\draw[fill=color_1620] (-0.226843,0.423066) -- (-0.274483,0.366334) -- (-0.205482,0.371822) -- cycle;
\definecolor{color_1621}{rgb}{0.0300637,0.969936,0.969936};
\draw[fill=color_1621] (0.18501,-0.380096) -- (0.124516,-0.385576) -- (0.181354,-0.420831) -- cycle;
\definecolor{color_1622}{rgb}{0.0758778,0.924122,0.924122};
\draw[fill=color_1622] (-0.673438,0.563577) -- (-0.626213,0.581379) -- (-0.681136,0.612989) -- cycle;
\definecolor{color_1623}{rgb}{0.101129,0.898871,0.898871};
\draw[fill=color_1623] (0.403732,-0.227365) -- (0.346077,-0.142705) -- (0.321019,-0.2096) -- cycle;
\definecolor{color_1624}{rgb}{0.213786,0.786214,0.786214};
\draw[fill=color_1624] (0.47678,-0.298446) -- (0.538146,-0.256421) -- (0.479294,-0.190359) -- cycle;
\definecolor{color_1625}{rgb}{0.380071,0.619929,0.619929};
\draw[fill=color_1625] (-0.29982,-0.240214) -- (-0.385839,-0.227957) -- (-0.366895,-0.323411) -- cycle;
\definecolor{color_1626}{rgb}{0.0144557,0.985544,0.985544};
\draw[fill=color_1626] (-0.390058,0.520917) -- (-0.417833,0.523249) -- (-0.399974,0.487668) -- cycle;
\definecolor{color_1627}{rgb}{0.456492,0.543508,0.543508};
\draw[fill=color_1627] (-0.366895,-0.323411) -- (-0.456072,-0.290387) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_1628}{rgb}{0.0315912,0.968409,0.968409};
\draw[fill=color_1628] (-0.424225,0.627636) -- (-0.378355,0.648882) -- (-0.422866,0.688537) -- cycle;
\definecolor{color_1629}{rgb}{0.0399644,0.960036,0.960036};
\draw[fill=color_1629] (-0.19847,0.52353) -- (-0.171412,0.471986) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_1630}{rgb}{0.023693,0.976307,0.976307};
\draw[fill=color_1630] (-0.382188,0.592624) -- (-0.344494,0.62546) -- (-0.378355,0.648882) -- cycle;
\definecolor{color_1631}{rgb}{0.111823,0.888177,0.888177};
\draw[fill=color_1631] (-0.287437,-0.472723) -- (-0.237784,-0.444419) -- (-0.325638,-0.404398) -- cycle;
\definecolor{color_1632}{rgb}{0.0144854,0.985515,0.985515};
\draw[fill=color_1632] (0.0638465,-0.435517) -- (0.0602284,-0.472612) -- (0.101395,-0.441353) -- cycle;
\definecolor{color_1633}{rgb}{0.223122,0.776878,0.776878};
\draw[fill=color_1633] (-0.473949,0.334517) -- (-0.522587,0.342355) -- (-0.513994,0.290828) -- cycle;
\definecolor{color_1634}{rgb}{0.244374,0.755626,0.755626};
\draw[fill=color_1634] (-1,0.794587) -- (-1,0.694368) -- (-0.921086,0.750244) -- cycle;
\definecolor{color_1635}{rgb}{0.0251763,0.974824,0.974824};
\draw[fill=color_1635] (-0.274483,0.366334) -- (-0.23148,0.319345) -- (-0.205482,0.371822) -- cycle;
\definecolor{color_1636}{rgb}{0.0240008,0.975999,0.975999};
\draw[fill=color_1636] (-0.0715539,-0.573257) -- (-0.119242,-0.571228) -- (-0.0834997,-0.613918) -- cycle;
\definecolor{color_1637}{rgb}{0.0526617,0.947338,0.947338};
\draw[fill=color_1637] (0.176974,-0.476994) -- (0.22638,-0.519974) -- (0.228291,-0.453975) -- cycle;
\definecolor{color_1638}{rgb}{0.0708634,0.929137,0.929137};
\draw[fill=color_1638] (-0.208875,-0.747394) -- (-0.274261,-0.766613) -- (-0.207992,-0.82054) -- cycle;
\definecolor{color_1639}{rgb}{0.0535351,0.946465,0.946465};
\draw[fill=color_1639] (0.177264,-0.659845) -- (0.129159,-0.630509) -- (0.123826,-0.6894) -- cycle;
\definecolor{color_1640}{rgb}{0.170513,0.829487,0.829487};
\draw[fill=color_1640] (-0.528923,0.51424) -- (-0.5,0.5) -- (-0.504975,0.539719) -- cycle;
\definecolor{color_1641}{rgb}{0.0254374,0.974563,0.974563};
\draw[fill=color_1641] (-0.504975,0.539719) -- (-0.484841,0.519034) -- (-0.472748,0.53812) -- cycle;
\definecolor{color_1642}{rgb}{0.284966,0.715034,0.715034};
\draw[fill=color_1642] (-0.250201,-0.159543) -- (-0.29982,-0.240214) -- (-0.211293,-0.223578) -- cycle;
\definecolor{color_1643}{rgb}{0.0713027,0.928697,0.928697};
\draw[fill=color_1643] (-0.528923,0.51424) -- (-0.56669,0.520639) -- (-0.548995,0.490942) -- cycle;
\definecolor{color_1644}{rgb}{0.0276892,0.972311,0.972311};
\draw[fill=color_1644] (-0.274483,0.366334) -- (-0.292184,0.292184) -- (-0.23148,0.319345) -- cycle;
\definecolor{color_1645}{rgb}{0.0222111,0.977789,0.977789};
\draw[fill=color_1645] (-0.477623,0.570016) -- (-0.42972,0.584952) -- (-0.460658,0.606541) -- cycle;
\definecolor{color_1646}{rgb}{0.0597373,0.940263,0.940263};
\draw[fill=color_1646] (-0.0857058,-0.734894) -- (-0.138654,-0.778743) -- (-0.0493213,-0.810166) -- cycle;
\definecolor{color_1647}{rgb}{0.123108,0.876892,0.876892};
\draw[fill=color_1647] (-0.0493213,-0.810166) -- (-0.138654,-0.778743) -- (-0.128539,-0.854146) -- cycle;
\definecolor{color_1648}{rgb}{0.0669263,0.933074,0.933074};
\draw[fill=color_1648] (-0.0857058,-0.734894) -- (-0.163424,-0.696596) -- (-0.138654,-0.778743) -- cycle;
\definecolor{color_1649}{rgb}{0.0705307,0.929469,0.929469};
\draw[fill=color_1649] (-0.411737,-0.535335) -- (-0.347451,-0.622615) -- (-0.335699,-0.555807) -- cycle;
\definecolor{color_1650}{rgb}{0.0194467,0.980553,0.980553};
\draw[fill=color_1650] (0.0968314,-0.493624) -- (0.0602284,-0.472612) -- (0.0649157,-0.520695) -- cycle;
\definecolor{color_1651}{rgb}{0.0466104,0.95339,0.95339};
\draw[fill=color_1651] (0.172278,-0.529845) -- (0.192348,-0.571219) -- (0.22638,-0.519974) -- cycle;
\definecolor{color_1652}{rgb}{0.0113403,0.98866,0.98866};
\draw[fill=color_1652] (-0.370071,0.422968) -- (-0.371733,0.371733) -- (-0.329051,0.397443) -- cycle;
\definecolor{color_1653}{rgb}{0.0917103,0.90829,0.90829};
\draw[fill=color_1653] (0.186454,-0.797572) -- (0.180787,-0.720529) -- (0.1161,-0.759883) -- cycle;
\definecolor{color_1654}{rgb}{0.142804,0.857196,0.857196};
\draw[fill=color_1654] (0.346077,0.192154) -- (0.293211,0.0864227) -- (0.415113,0.119068) -- cycle;
\definecolor{color_1655}{rgb}{0.0128859,0.987114,0.987114};
\draw[fill=color_1655] (-0.399974,0.487668) -- (-0.404384,0.448602) -- (-0.374704,0.4629) -- cycle;
\definecolor{color_1656}{rgb}{0.142153,0.857847,0.857847};
\draw[fill=color_1656] (-0.300619,0.838042) -- (-0.329929,0.92584) -- (-0.38914,0.862217) -- cycle;
\definecolor{color_1657}{rgb}{0.133628,0.866372,0.866372};
\draw[fill=color_1657] (-0.524168,0.396143) -- (-0.504023,0.425407) -- (-0.55304,0.433005) -- cycle;
\definecolor{color_1658}{rgb}{0.209764,0.790236,0.790236};
\draw[fill=color_1658] (-0.325638,-0.404398) -- (-0.286874,-0.331765) -- (-0.366895,-0.323411) -- cycle;
\definecolor{color_1659}{rgb}{0.0107565,0.989243,0.989243};
\draw[fill=color_1659] (0.137964,-0.300018) -- (0.12737,-0.24526) -- (0.107591,-0.284818) -- cycle;
\definecolor{color_1660}{rgb}{0.0603717,0.939628,0.939628};
\draw[fill=color_1660] (0.0349909,-0.626275) -- (-0.0282764,-0.640849) -- (0.0176196,-0.679935) -- cycle;
\definecolor{color_1661}{rgb}{0.537783,0.462217,0.462217};
\draw[fill=color_1661] (-0.533796,0.070791) -- (-0.491235,0.136642) -- (-0.567337,0.153371) -- cycle;
\definecolor{color_1662}{rgb}{0.525893,0.474107,0.474107};
\draw[fill=color_1662] (-0.308701,0.117402) -- (-0.340775,0.18155) -- (-0.36519,0.0946236) -- cycle;
\definecolor{color_1663}{rgb}{0.0171911,0.982809,0.982809};
\draw[fill=color_1663] (-0.403537,0.55587) -- (-0.390058,0.520917) -- (-0.364696,0.54484) -- cycle;
\definecolor{color_1664}{rgb}{0.441695,0.558305,0.558305};
\draw[fill=color_1664] (-0.567337,0.153371) -- (-0.497341,0.216282) -- (-0.579105,0.212749) -- cycle;
\definecolor{color_1665}{rgb}{0.109764,0.890236,0.890236};
\draw[fill=color_1665] (-0.0590208,0.78534) -- (-0.120287,0.713764) -- (-0.0354186,0.667384) -- cycle;
\definecolor{color_1666}{rgb}{0.0435212,0.956479,0.956479};
\draw[fill=color_1666] (0.0882852,-0.600816) -- (0.129159,-0.630509) -- (0.136663,-0.568916) -- cycle;
\definecolor{color_1667}{rgb}{0.064599,0.935401,0.935401};
\draw[fill=color_1667] (0.217288,-0.622268) -- (0.177264,-0.659845) -- (0.23861,-0.686261) -- cycle;
\definecolor{color_1668}{rgb}{0.104751,0.895249,0.895249};
\draw[fill=color_1668] (-0.182496,-0.362258) -- (-0.168419,-0.295597) -- (-0.224177,-0.331793) -- cycle;
\definecolor{color_1669}{rgb}{0.151462,0.848538,0.848538};
\draw[fill=color_1669] (0.0751765,0.420297) -- (0.171741,0.493304) -- (0.0596698,0.57866) -- cycle;
\definecolor{color_1670}{rgb}{0.632111,0.367889,0.367889};
\draw[fill=color_1670] (-0.593753,0.0200821) -- (-0.683804,0.0265135) -- (-0.632057,-0.0531765) -- cycle;
\definecolor{color_1671}{rgb}{0.667939,0.332061,0.332061};
\draw[fill=color_1671] (-0.593753,0.0200821) -- (-0.651236,0.106157) -- (-0.683804,0.0265135) -- cycle;
\definecolor{color_1672}{rgb}{0.307837,0.692163,0.692163};
\draw[fill=color_1672] (0.424438,0.839963) -- (0.480142,0.661128) -- (0.566943,0.769275) -- cycle;
\definecolor{color_1673}{rgb}{0.0959944,0.904006,0.904006};
\draw[fill=color_1673] (-0.32411,0.761788) -- (-0.256689,0.753906) -- (-0.300619,0.838042) -- cycle;
\definecolor{color_1674}{rgb}{0.132476,0.867524,0.867524};
\draw[fill=color_1674] (-0.590146,0.799816) -- (-0.510771,0.800216) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_1675}{rgb}{0.0913078,0.908692,0.908692};
\draw[fill=color_1675] (-0.478985,0.869211) -- (-0.440351,0.815516) -- (-0.38914,0.862217) -- cycle;
\definecolor{color_1676}{rgb}{0.118463,0.881537,0.881537};
\draw[fill=color_1676] (-0.590146,0.799816) -- (-0.657004,0.786758) -- (-0.607617,0.731345) -- cycle;
\definecolor{color_1677}{rgb}{0.69422,0.30578,0.30578};
\draw[fill=color_1677] (-0.36519,0.0946236) -- (-0.340775,0.18155) -- (-0.418128,0.171948) -- cycle;
\definecolor{color_1678}{rgb}{0.0109085,0.989091,0.989091};
\draw[fill=color_1678] (-0.370071,0.422968) -- (-0.408773,0.408773) -- (-0.371733,0.371733) -- cycle;
\definecolor{color_1679}{rgb}{0.0622185,0.937781,0.937781};
\draw[fill=color_1679] (0.0611072,-0.722554) -- (0.123826,-0.6894) -- (0.0758349,-0.660781) -- cycle;
\definecolor{color_1680}{rgb}{0.12235,0.87765,0.87765};
\draw[fill=color_1680] (-0.334623,-0.92954) -- (-0.258376,-0.937618) -- (-0.28283,-0.856071) -- cycle;
\definecolor{color_1681}{rgb}{0.0978236,0.902176,0.902176};
\draw[fill=color_1681] (0.186454,-0.797572) -- (0.1161,-0.759883) -- (0.110658,-0.834837) -- cycle;
\definecolor{color_1682}{rgb}{0.157648,0.842352,0.842352};
\draw[fill=color_1682] (-0.792121,0.561302) -- (-0.727395,0.570434) -- (-0.754126,0.638404) -- cycle;
\definecolor{color_1683}{rgb}{0.0896773,0.910323,0.910323};
\draw[fill=color_1683] (-0.352269,-0.481345) -- (-0.282616,-0.535298) -- (-0.287437,-0.472723) -- cycle;
\definecolor{color_1684}{rgb}{0.208661,0.791339,0.791339};
\draw[fill=color_1684] (-0.211293,-0.223578) -- (-0.13808,-0.22384) -- (-0.17791,-0.144181) -- cycle;
\definecolor{color_1685}{rgb}{0.175994,0.824006,0.824006};
\draw[fill=color_1685] (0.311962,-0.357183) -- (0.366952,-0.425892) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_1686}{rgb}{0.0196683,0.980332,0.980332};
\draw[fill=color_1686] (-0.169284,0.419678) -- (-0.205482,0.371822) -- (-0.146265,0.37817) -- cycle;
\definecolor{color_1687}{rgb}{0.50531,0.49469,0.49469};
\draw[fill=color_1687] (-0.622609,-0.544459) -- (-0.544472,-0.60909) -- (-0.51186,-0.494092) -- cycle;
\definecolor{color_1688}{rgb}{0.109485,0.890515,0.890515};
\draw[fill=color_1688] (-0.589865,0.371815) -- (-0.554497,0.362037) -- (-0.562501,0.400886) -- cycle;
\definecolor{color_1689}{rgb}{0.0262677,0.973732,0.973732};
\draw[fill=color_1689] (-0.0256406,-0.563453) -- (-0.0715539,-0.573257) -- (-0.0403766,-0.599778) -- cycle;
\definecolor{color_1690}{rgb}{0.291632,0.708368,0.708368};
\draw[fill=color_1690] (-0.367724,0.235447) -- (-0.394198,0.288396) -- (-0.429289,0.238925) -- cycle;
\definecolor{color_1691}{rgb}{0.262644,0.737356,0.737356};
\draw[fill=color_1691] (-0.763931,0.323602) -- (-0.718051,0.372855) -- (-0.765247,0.404198) -- cycle;
\definecolor{color_1692}{rgb}{0.0842552,0.915745,0.915745};
\draw[fill=color_1692] (0.442406,0.208851) -- (0.397155,0.294309) -- (0.346077,0.192154) -- cycle;
\definecolor{color_1693}{rgb}{0.125464,0.874536,0.874536};
\draw[fill=color_1693] (-0.524168,0.396143) -- (-0.48674,0.384029) -- (-0.504023,0.425407) -- cycle;
\definecolor{color_1694}{rgb}{0.209514,0.790486,0.790486};
\draw[fill=color_1694] (-0.513994,0.290828) -- (-0.522587,0.342355) -- (-0.579283,0.315682) -- cycle;
\definecolor{color_1695}{rgb}{0.260936,0.739064,0.739064};
\draw[fill=color_1695] (-0.798484,1) -- (-0.896227,1) -- (-0.899235,0.935914) -- cycle;
\definecolor{color_1696}{rgb}{0.107536,0.892464,0.892464};
\draw[fill=color_1696] (-0.598494,0.423684) -- (-0.585261,0.475133) -- (-0.625976,0.45681) -- cycle;
\definecolor{color_1697}{rgb}{0.017641,0.982359,0.982359};
\draw[fill=color_1697] (-0.0292133,-0.441573) -- (-0.0458811,-0.408238) -- (-0.0704706,-0.439651) -- cycle;
\definecolor{color_1698}{rgb}{0.0938415,0.906158,0.906158};
\draw[fill=color_1698] (-0.0941607,-0.666812) -- (-0.149566,-0.619675) -- (-0.163424,-0.696596) -- cycle;
\definecolor{color_1699}{rgb}{0.0745587,0.925441,0.925441};
\draw[fill=color_1699] (-0.0941607,-0.666812) -- (-0.163424,-0.696596) -- (-0.0857058,-0.734894) -- cycle;
\definecolor{color_1700}{rgb}{0.00849421,0.991506,0.991506};
\draw[fill=color_1700] (-0.479831,0.479831) -- (-0.458033,0.458033) -- (-0.455743,0.484178) -- cycle;
\definecolor{color_1701}{rgb}{0.839177,0.160823,0.160823};
\draw[fill=color_1701] (-0.921375,-0.0531524) -- (-0.876516,0.0341821) -- (-1,-0.0186284) -- cycle;
\definecolor{color_1702}{rgb}{0.0941529,0.905847,0.905847};
\draw[fill=color_1702] (-0.337122,-0.700944) -- (-0.340001,-0.786341) -- (-0.274261,-0.766613) -- cycle;
\definecolor{color_1703}{rgb}{0.076383,0.923617,0.923617};
\draw[fill=color_1703] (-0.287437,-0.472723) -- (-0.282616,-0.535298) -- (-0.22546,-0.512289) -- cycle;
\definecolor{color_1704}{rgb}{0.141278,0.858722,0.858722};
\draw[fill=color_1704] (0.394094,-0.510085) -- (0.461815,-0.55584) -- (0.444042,-0.455319) -- cycle;
\definecolor{color_1705}{rgb}{0.0972699,0.90273,0.90273};
\draw[fill=color_1705] (0.29353,-0.431116) -- (0.327173,-0.490546) -- (0.366952,-0.425892) -- cycle;
\definecolor{color_1706}{rgb}{0.0239261,0.976074,0.976074};
\draw[fill=color_1706] (-0.0978654,0.437916) -- (-0.146265,0.37817) -- (-0.0852176,0.342927) -- cycle;
\definecolor{color_1707}{rgb}{0.107204,0.892796,0.892796};
\draw[fill=color_1707] (-0.590146,0.799816) -- (-0.607617,0.731345) -- (-0.54934,0.751212) -- cycle;
\definecolor{color_1708}{rgb}{0.260653,0.739347,0.739347};
\draw[fill=color_1708] (0.4415,-1) -- (0.381131,-0.872674) -- (0.319222,-0.936292) -- cycle;
\definecolor{color_1709}{rgb}{0.256156,0.743844,0.743844};
\draw[fill=color_1709] (0.851939,0.578045) -- (0.93117,0.611516) -- (0.875429,0.673087) -- cycle;
\definecolor{color_1710}{rgb}{0.20425,0.79575,0.79575};
\draw[fill=color_1710] (0.680674,0.689584) -- (0.772464,0.630328) -- (0.785187,0.728115) -- cycle;
\definecolor{color_1711}{rgb}{0.174196,0.825804,0.825804};
\draw[fill=color_1711] (-0.754126,0.638404) -- (-0.789522,0.718657) -- (-0.827875,0.633667) -- cycle;
\definecolor{color_1712}{rgb}{0.29291,0.70709,0.70709};
\draw[fill=color_1712] (0.353397,0.706245) -- (0.424438,0.839963) -- (0.276884,0.854334) -- cycle;
\definecolor{color_1713}{rgb}{0.022863,0.977137,0.977137};
\draw[fill=color_1713] (-0.0282176,-0.528501) -- (-0.0092834,-0.516421) -- (-0.0270554,-0.497867) -- cycle;
\definecolor{color_1714}{rgb}{0.10349,0.89651,0.89651};
\draw[fill=color_1714] (0.442406,0.208851) -- (0.346077,0.192154) -- (0.415113,0.119068) -- cycle;
\definecolor{color_1715}{rgb}{0.113559,0.886441,0.886441};
\draw[fill=color_1715] (0.442406,0.208851) -- (0.516703,0.2858) -- (0.397155,0.294309) -- cycle;
\definecolor{color_1716}{rgb}{0.18565,0.81435,0.81435};
\draw[fill=color_1716] (0.538919,0.895636) -- (0.424438,0.839963) -- (0.566943,0.769275) -- cycle;
\definecolor{color_1717}{rgb}{0.272823,0.727177,0.727177};
\draw[fill=color_1717] (0.800139,0.434234) -- (0.69076,0.474419) -- (0.75045,0.363589) -- cycle;
\definecolor{color_1718}{rgb}{0.325051,0.674949,0.674949};
\draw[fill=color_1718] (0.847661,0.351345) -- (0.75045,0.363589) -- (0.809144,0.262315) -- cycle;
\definecolor{color_1719}{rgb}{0.274906,0.725094,0.725094};
\draw[fill=color_1719] (0.909552,0.427472) -- (0.851703,0.496097) -- (0.800139,0.434234) -- cycle;
\definecolor{color_1720}{rgb}{0.232533,0.767467,0.767467};
\draw[fill=color_1720] (0.584639,0.558079) -- (0.69076,0.474419) -- (0.683058,0.58296) -- cycle;
\definecolor{color_1721}{rgb}{0.20425,0.79575,0.79575};
\draw[fill=color_1721] (0.680674,0.689584) -- (0.683058,0.58296) -- (0.772464,0.630328) -- cycle;
\definecolor{color_1722}{rgb}{0.195254,0.804746,0.804746};
\draw[fill=color_1722] (0.593061,0.656445) -- (0.584639,0.558079) -- (0.683058,0.58296) -- cycle;
\definecolor{color_1723}{rgb}{0.259502,0.740498,0.740498};
\draw[fill=color_1723] (1,-0.201491) -- (1,-0.126888) -- (0.926045,-0.172903) -- cycle;
\definecolor{color_1724}{rgb}{0.319465,0.680535,0.680535};
\draw[fill=color_1724] (0.906308,-0.332842) -- (0.924971,-0.250205) -- (0.838648,-0.270398) -- cycle;
\definecolor{color_1725}{rgb}{0.330383,0.669617,0.669617};
\draw[fill=color_1725] (0.906308,-0.332842) -- (1,-0.287483) -- (0.924971,-0.250205) -- cycle;
\definecolor{color_1726}{rgb}{0.208493,0.791507,0.791507};
\draw[fill=color_1726] (-0.926293,-0.423425) -- (-0.917043,-0.51611) -- (-0.851288,-0.446948) -- cycle;
\definecolor{color_1727}{rgb}{0.268073,0.731927,0.731927};
\draw[fill=color_1727] (-0.917043,-0.51611) -- (-1,-0.590816) -- (-0.883818,-0.581255) -- cycle;
\definecolor{color_1728}{rgb}{0.444684,0.555316,0.555316};
\draw[fill=color_1728] (1,0.414875) -- (1,0.502707) -- (0.909552,0.427472) -- cycle;
\definecolor{color_1729}{rgb}{0.325708,0.674292,0.674292};
\draw[fill=color_1729] (0.899121,0.282715) -- (0.937634,0.340436) -- (0.847661,0.351345) -- cycle;
\definecolor{color_1730}{rgb}{0.302835,0.697165,0.697165};
\draw[fill=color_1730] (-0.573665,-0.698786) -- (-0.544472,-0.60909) -- (-0.643659,-0.662504) -- cycle;
\definecolor{color_1731}{rgb}{0.21969,0.78031,0.78031};
\draw[fill=color_1731] (-0.622066,-0.764348) -- (-0.573665,-0.698786) -- (-0.643659,-0.662504) -- cycle;
\definecolor{color_1732}{rgb}{0.0679221,0.932078,0.932078};
\draw[fill=color_1732] (0.253161,0.00632113) -- (0.216224,-0.0675512) -- (0.322445,-0.0426877) -- cycle;
\definecolor{color_1733}{rgb}{0.345398,0.654602,0.654602};
\draw[fill=color_1733] (-0.716458,-0.609113) -- (-0.622609,-0.544459) -- (-0.723551,-0.517662) -- cycle;
\definecolor{color_1734}{rgb}{0.0964639,0.903536,0.903536};
\draw[fill=color_1734] (0.935439,-0.683467) -- (1,-0.712102) -- (1,-0.636761) -- cycle;
\definecolor{color_1735}{rgb}{0.277736,0.722264,0.722264};
\draw[fill=color_1735] (0.903106,-0.492211) -- (1,-0.551534) -- (1,-0.459694) -- cycle;
\definecolor{color_1736}{rgb}{0.247977,0.752023,0.752023};
\draw[fill=color_1736] (0.893715,-0.569298) -- (0.917396,-0.625309) -- (1,-0.551534) -- cycle;
\definecolor{color_1737}{rgb}{0.0122754,0.987725,0.987725};
\draw[fill=color_1737] (-0.399974,0.487668) -- (-0.429682,0.467967) -- (-0.404384,0.448602) -- cycle;
\definecolor{color_1738}{rgb}{0.153129,0.846871,0.846871};
\draw[fill=color_1738] (0.608137,0.310925) -- (0.546324,0.387235) -- (0.516703,0.2858) -- cycle;
\definecolor{color_1739}{rgb}{0.15469,0.84531,0.84531};
\draw[fill=color_1739] (-0.740191,-0.693765) -- (-0.819206,-0.721443) -- (-0.778192,-0.778337) -- cycle;
\definecolor{color_1740}{rgb}{0.192706,0.807294,0.807294};
\draw[fill=color_1740] (-0.696263,-0.76103) -- (-0.778192,-0.778337) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_1741}{rgb}{0.181741,0.818259,0.818259};
\draw[fill=color_1741] (-0.696263,-0.76103) -- (-0.740191,-0.693765) -- (-0.778192,-0.778337) -- cycle;
\definecolor{color_1742}{rgb}{0.21536,0.78464,0.78464};
\draw[fill=color_1742] (0.516703,0.2858) -- (0.442406,0.208851) -- (0.529717,0.166879) -- cycle;
\definecolor{color_1743}{rgb}{0.0582662,0.941734,0.941734};
\draw[fill=color_1743] (-1,-0.845692) -- (-1,-0.920072) -- (-0.94491,-0.92201) -- cycle;
\definecolor{color_1744}{rgb}{0.0902001,0.9098,0.9098};
\draw[fill=color_1744] (-0.898244,-0.706383) -- (-0.86298,-0.782405) -- (-0.819206,-0.721443) -- cycle;
\definecolor{color_1745}{rgb}{0.171907,0.828093,0.828093};
\draw[fill=color_1745] (-0.94211,-0.765035) -- (-1,-0.845692) -- (-0.909941,-0.847661) -- cycle;
\definecolor{color_1746}{rgb}{0.100678,0.899322,0.899322};
\draw[fill=color_1746] (0.922482,-0.750048) -- (1,-0.712102) -- (0.935439,-0.683467) -- cycle;
\definecolor{color_1747}{rgb}{0.262699,0.737301,0.737301};
\draw[fill=color_1747] (0.817188,-0.64245) -- (0.917396,-0.625309) -- (0.893715,-0.569298) -- cycle;
\definecolor{color_1748}{rgb}{0.252084,0.747916,0.747916};
\draw[fill=color_1748] (0.924028,-0.0983148) -- (1,-0.0494379) -- (0.92294,-0.023894) -- cycle;
\definecolor{color_1749}{rgb}{0.260416,0.739584,0.739584};
\draw[fill=color_1749] (0.857951,-0.0659902) -- (0.92294,-0.023894) -- (0.830527,0.00573288) -- cycle;
\definecolor{color_1750}{rgb}{0.288548,0.711452,0.711452};
\draw[fill=color_1750] (-0.926293,-0.423425) -- (-0.851288,-0.446948) -- (-0.8269,-0.360423) -- cycle;
\definecolor{color_1751}{rgb}{0.228052,0.771948,0.771948};
\draw[fill=color_1751] (-0.918987,-0.32671) -- (-0.8269,-0.360423) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_1752}{rgb}{0.342946,0.657054,0.657054};
\draw[fill=color_1752] (-0.918987,-0.32671) -- (-0.926293,-0.423425) -- (-0.8269,-0.360423) -- cycle;
\definecolor{color_1753}{rgb}{0.192061,0.807939,0.807939};
\draw[fill=color_1753] (0.738362,-0.139013) -- (0.77966,-0.203879) -- (0.836131,-0.138136) -- cycle;
\definecolor{color_1754}{rgb}{0.225058,0.774942,0.774942};
\draw[fill=color_1754] (0.732965,-0.00174059) -- (0.778845,-0.0685507) -- (0.830527,0.00573288) -- cycle;
\definecolor{color_1755}{rgb}{0.190195,0.809805,0.809805};
\draw[fill=color_1755] (0.778845,-0.0685507) -- (0.738362,-0.139013) -- (0.836131,-0.138136) -- cycle;
\definecolor{color_1756}{rgb}{0.446603,0.553397,0.553397};
\draw[fill=color_1756] (-0.715575,-0.346456) -- (-0.669369,-0.232861) -- (-0.764819,-0.278323) -- cycle;
\definecolor{color_1757}{rgb}{0.311186,0.688814,0.688814};
\draw[fill=color_1757] (-0.8269,-0.360423) -- (-0.715575,-0.346456) -- (-0.764819,-0.278323) -- cycle;
\definecolor{color_1758}{rgb}{0.314629,0.685371,0.685371};
\draw[fill=color_1758] (0.906308,-0.332842) -- (0.807948,-0.336949) -- (0.852024,-0.408383) -- cycle;
\definecolor{color_1759}{rgb}{0.285099,0.714901,0.714901};
\draw[fill=color_1759] (0.903106,-0.492211) -- (0.852024,-0.408383) -- (0.804479,-0.477136) -- cycle;
\definecolor{color_1760}{rgb}{0.293898,0.706102,0.706102};
\draw[fill=color_1760] (0.929741,-0.411469) -- (0.906308,-0.332842) -- (0.852024,-0.408383) -- cycle;
\definecolor{color_1761}{rgb}{0.100494,0.899506,0.899506};
\draw[fill=color_1761] (-0.920841,-0.639519) -- (-1,-0.681222) -- (-0.898244,-0.706383) -- cycle;
\definecolor{color_1762}{rgb}{0.105299,0.894701,0.894701};
\draw[fill=color_1762] (-0.792954,-0.576245) -- (-0.883818,-0.581255) -- (-0.820834,-0.647917) -- cycle;
\definecolor{color_1763}{rgb}{0.478602,0.521398,0.521398};
\draw[fill=color_1763] (-0.669369,-0.232861) -- (-0.715575,-0.346456) -- (-0.617872,-0.339623) -- cycle;
\definecolor{color_1764}{rgb}{0.377132,0.622868,0.622868};
\draw[fill=color_1764] (-0.617872,-0.339623) -- (-0.715575,-0.346456) -- (-0.669413,-0.43972) -- cycle;
\definecolor{color_1765}{rgb}{0.202657,0.797343,0.797343};
\draw[fill=color_1765] (0.415113,0.119068) -- (0.293211,0.0864227) -- (0.413695,0.00456132) -- cycle;
\definecolor{color_1766}{rgb}{0.0207829,0.979217,0.979217};
\draw[fill=color_1766] (-0.0145265,-0.470947) -- (-0.0292133,-0.441573) -- (-0.0526525,-0.476002) -- cycle;
\definecolor{color_1767}{rgb}{0.0151069,0.984893,0.984893};
\draw[fill=color_1767] (0.174883,-0.251074) -- (0.152077,-0.195845) -- (0.12737,-0.24526) -- cycle;
\definecolor{color_1768}{rgb}{0.253595,0.746405,0.746405};
\draw[fill=color_1768] (-0.723551,-0.517662) -- (-0.622609,-0.544459) -- (-0.669413,-0.43972) -- cycle;
\definecolor{color_1769}{rgb}{0.217121,0.782879,0.782879};
\draw[fill=color_1769] (0.719726,-0.341229) -- (0.807948,-0.336949) -- (0.752187,-0.270105) -- cycle;
\definecolor{color_1770}{rgb}{0.149089,0.850911,0.850911};
\draw[fill=color_1770] (0.657936,-0.40553) -- (0.642435,-0.330743) -- (0.567694,-0.349756) -- cycle;
\definecolor{color_1771}{rgb}{0.24166,0.75834,0.75834};
\draw[fill=color_1771] (0.657936,-0.40553) -- (0.760843,-0.402697) -- (0.719726,-0.341229) -- cycle;
\definecolor{color_1772}{rgb}{0.212058,0.787942,0.787942};
\draw[fill=color_1772] (-0.929103,-0.244105) -- (-1,-0.270408) -- (-0.918987,-0.32671) -- cycle;
\definecolor{color_1773}{rgb}{0.304187,0.695813,0.695813};
\draw[fill=color_1773] (-0.883764,-0.182478) -- (-0.929103,-0.244105) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_1774}{rgb}{0.0992781,0.900722,0.900722};
\draw[fill=color_1774] (-0.50451,0.460684) -- (-0.538153,0.461217) -- (-0.504023,0.425407) -- cycle;
\definecolor{color_1775}{rgb}{0.258555,0.741445,0.741445};
\draw[fill=color_1775] (1,0.0996736) -- (1,0.176448) -- (0.914999,0.129237) -- cycle;
\definecolor{color_1776}{rgb}{0.300469,0.699531,0.699531};
\draw[fill=color_1776] (0.92294,-0.023894) -- (0.920114,0.0512677) -- (0.830527,0.00573288) -- cycle;
\definecolor{color_1777}{rgb}{0.0746681,0.925332,0.925332};
\draw[fill=color_1777] (0.346077,-0.142705) -- (0.281125,-0.127305) -- (0.321019,-0.2096) -- cycle;
\definecolor{color_1778}{rgb}{0.067779,0.932221,0.932221};
\draw[fill=color_1778] (0.290836,-0.272177) -- (0.321019,-0.2096) -- (0.259834,-0.20414) -- cycle;
\definecolor{color_1779}{rgb}{0.230651,0.769349,0.769349};
\draw[fill=color_1779] (0.736103,0.919466) -- (0.595803,1) -- (0.651951,0.867631) -- cycle;
\definecolor{color_1780}{rgb}{0.218517,0.781483,0.781483};
\draw[fill=color_1780] (0.781248,0.829229) -- (0.651951,0.867631) -- (0.689986,0.776257) -- cycle;
\definecolor{color_1781}{rgb}{0.202204,0.797796,0.797796};
\draw[fill=color_1781] (0.680283,-0.206546) -- (0.572988,-0.174589) -- (0.609203,-0.260789) -- cycle;
\definecolor{color_1782}{rgb}{0.214964,0.785036,0.785036};
\draw[fill=color_1782] (0.735703,0.214639) -- (0.809144,0.262315) -- (0.702753,0.290855) -- cycle;
\definecolor{color_1783}{rgb}{0.153821,0.846179,0.846179};
\draw[fill=color_1783] (0.580966,0.0701047) -- (0.624333,0.136167) -- (0.529717,0.166879) -- cycle;
\definecolor{color_1784}{rgb}{0.285243,0.714757,0.714757};
\draw[fill=color_1784] (0.75045,0.363589) -- (0.69076,0.474419) -- (0.653814,0.381404) -- cycle;
\definecolor{color_1785}{rgb}{0.138197,0.861803,0.861803};
\draw[fill=color_1785] (0.625198,0.222363) -- (0.608137,0.310925) -- (0.516703,0.2858) -- cycle;
\definecolor{color_1786}{rgb}{0.225213,0.774787,0.774787};
\draw[fill=color_1786] (0.702753,0.290855) -- (0.75045,0.363589) -- (0.653814,0.381404) -- cycle;
\definecolor{color_1787}{rgb}{0.0994771,0.900523,0.900523};
\draw[fill=color_1787] (1,-0.853089) -- (1,-0.780893) -- (0.918322,-0.819371) -- cycle;
\definecolor{color_1788}{rgb}{0.140174,0.859826,0.859826};
\draw[fill=color_1788] (0.838792,-0.863922) -- (0.918322,-0.819371) -- (0.835079,-0.780843) -- cycle;
\definecolor{color_1789}{rgb}{0.0982755,0.901724,0.901724};
\draw[fill=color_1789] (0.921061,-0.890315) -- (1,-0.853089) -- (0.918322,-0.819371) -- cycle;
\definecolor{color_1790}{rgb}{0.174227,0.825773,0.825773};
\draw[fill=color_1790] (-0.823984,-1) -- (-0.737678,-1) -- (-0.784797,-0.925646) -- cycle;
\definecolor{color_1791}{rgb}{0.131005,0.868995,0.868995};
\draw[fill=color_1791] (-0.867294,-0.924984) -- (-0.823984,-1) -- (-0.784797,-0.925646) -- cycle;
\definecolor{color_1792}{rgb}{0.183002,0.816998,0.816998};
\draw[fill=color_1792] (0.496258,-0.0923126) -- (0.529544,-0.00858424) -- (0.413695,0.00456132) -- cycle;
\definecolor{color_1793}{rgb}{0.204947,0.795053,0.795053};
\draw[fill=color_1793] (0.496258,-0.0923126) -- (0.590915,-0.0828663) -- (0.529544,-0.00858424) -- cycle;
\definecolor{color_1794}{rgb}{0.321214,0.678786,0.678786};
\draw[fill=color_1794] (1,0.788807) -- (1,0.900766) -- (0.882036,0.898469) -- cycle;
\definecolor{color_1795}{rgb}{0.218615,0.781385,0.781385};
\draw[fill=color_1795] (0.875429,0.673087) -- (0.8887,0.774901) -- (0.785187,0.728115) -- cycle;
\definecolor{color_1796}{rgb}{0.322298,0.677702,0.677702};
\draw[fill=color_1796] (0.8887,0.774901) -- (1,0.788807) -- (0.882036,0.898469) -- cycle;
\definecolor{color_1797}{rgb}{0.391323,0.608677,0.608677};
\draw[fill=color_1797] (0.902841,0.208058) -- (0.809144,0.262315) -- (0.815202,0.161399) -- cycle;
\definecolor{color_1798}{rgb}{0.383517,0.616483,0.616483};
\draw[fill=color_1798] (0.914999,0.129237) -- (0.902841,0.208058) -- (0.815202,0.161399) -- cycle;
\definecolor{color_1799}{rgb}{0.856722,0.143278,0.143278};
\draw[fill=color_1799] (-0.70798,-0.12337) -- (-0.831597,-0.0897388) -- (-0.781922,-0.1898) -- cycle;
\definecolor{color_1800}{rgb}{0.213705,0.786295,0.786295};
\draw[fill=color_1800] (0.687765,-0.864704) -- (0.760859,-0.921239) -- (0.768381,-0.829937) -- cycle;
\definecolor{color_1801}{rgb}{0.113552,0.886448,0.886448};
\draw[fill=color_1801] (0.918322,-0.819371) -- (0.838792,-0.863922) -- (0.921061,-0.890315) -- cycle;
\definecolor{color_1802}{rgb}{0.28828,0.71172,0.71172};
\draw[fill=color_1802] (0.760859,-0.921239) -- (0.681613,-1) -- (0.800806,-1) -- cycle;
\definecolor{color_1803}{rgb}{0.235956,0.764044,0.764044};
\draw[fill=color_1803] (0.678104,0.0662725) -- (0.633425,-0.00773504) -- (0.732965,-0.00174059) -- cycle;
\definecolor{color_1804}{rgb}{0.264578,0.735422,0.735422};
\draw[fill=color_1804] (0.815202,0.161399) -- (0.710218,0.146367) -- (0.768179,0.0780163) -- cycle;
\definecolor{color_1805}{rgb}{0.197664,0.802336,0.802336};
\draw[fill=color_1805] (0.529544,-0.00858424) -- (0.495187,0.0720448) -- (0.413695,0.00456132) -- cycle;
\definecolor{color_1806}{rgb}{0.287194,0.712806,0.712806};
\draw[fill=color_1806] (0.595004,-0.564762) -- (0.655861,-0.496883) -- (0.580621,-0.453296) -- cycle;
\definecolor{color_1807}{rgb}{0.0369208,0.963079,0.963079};
\draw[fill=color_1807] (0.195958,-0.302557) -- (0.154956,-0.342403) -- (0.228402,-0.350425) -- cycle;
\definecolor{color_1808}{rgb}{0.327558,0.672442,0.672442};
\draw[fill=color_1808] (-0.622066,-0.764348) -- (-0.643659,-0.662504) -- (-0.696263,-0.76103) -- cycle;
\definecolor{color_1809}{rgb}{0.21665,0.78335,0.78335};
\draw[fill=color_1809] (-0.666808,-0.844308) -- (-0.696263,-0.76103) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_1810}{rgb}{0.222432,0.777568,0.777568};
\draw[fill=color_1810] (-0.666808,-0.844308) -- (-0.622066,-0.764348) -- (-0.696263,-0.76103) -- cycle;
\definecolor{color_1811}{rgb}{0.0263048,0.973695,0.973695};
\draw[fill=color_1811] (0.154956,-0.342403) -- (0.0885438,-0.322912) -- (0.124516,-0.385576) -- cycle;
\definecolor{color_1812}{rgb}{0.0507765,0.949224,0.949224};
\draw[fill=color_1812] (0.290836,-0.272177) -- (0.259834,-0.20414) -- (0.22853,-0.256824) -- cycle;
\definecolor{color_1813}{rgb}{0.0434317,0.956568,0.956568};
\draw[fill=color_1813] (-0.413377,-0.790557) -- (-0.441805,-0.719858) -- (-0.478685,-0.762455) -- cycle;
\definecolor{color_1814}{rgb}{0.189912,0.810088,0.810088};
\draw[fill=color_1814] (-0.705688,-0.923243) -- (-0.666808,-0.844308) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_1815}{rgb}{0.153874,0.846126,0.846126};
\draw[fill=color_1815] (-0.62969,-0.924793) -- (-0.552812,-0.931986) -- (-0.59376,-0.850688) -- cycle;
\definecolor{color_1816}{rgb}{0.333107,0.666893,0.666893};
\draw[fill=color_1816] (0.491319,-0.893897) -- (0.561505,-1) -- (0.594145,-0.889973) -- cycle;
\definecolor{color_1817}{rgb}{0.966662,0.0333384,0.0333384};
\draw[fill=color_1817] (-0.759912,-0.0224593) -- (-0.831597,-0.0897388) -- (-0.70798,-0.12337) -- cycle;
\definecolor{color_1818}{rgb}{0.28622,0.71378,0.71378};
\draw[fill=color_1818] (0.669037,-0.584668) -- (0.595004,-0.564762) -- (0.632427,-0.67785) -- cycle;
\definecolor{color_1819}{rgb}{0.362775,0.637225,0.637225};
\draw[fill=color_1819] (0.73718,-0.737097) -- (0.732494,-0.631827) -- (0.632427,-0.67785) -- cycle;
\definecolor{color_1820}{rgb}{0.485749,0.514251,0.514251};
\draw[fill=color_1820] (0.73718,-0.737097) -- (0.817188,-0.64245) -- (0.732494,-0.631827) -- cycle;
\definecolor{color_1821}{rgb}{0.332981,0.667019,0.667019};
\draw[fill=color_1821] (0.669037,-0.584668) -- (0.632427,-0.67785) -- (0.732494,-0.631827) -- cycle;
\definecolor{color_1822}{rgb}{0.370719,0.629281,0.629281};
\draw[fill=color_1822] (0.735287,-0.536652) -- (0.732494,-0.631827) -- (0.813381,-0.558361) -- cycle;
\definecolor{color_1823}{rgb}{0.255117,0.744883,0.744883};
\draw[fill=color_1823] (0.735287,-0.536652) -- (0.669037,-0.584668) -- (0.732494,-0.631827) -- cycle;
\definecolor{color_1824}{rgb}{0.203509,0.796491,0.796491};
\draw[fill=color_1824] (0.722164,-0.460615) -- (0.655861,-0.496883) -- (0.735287,-0.536652) -- cycle;
\definecolor{color_1825}{rgb}{0.256508,0.743492,0.743492};
\draw[fill=color_1825] (0.852024,-0.408383) -- (0.760843,-0.402697) -- (0.804479,-0.477136) -- cycle;
\definecolor{color_1826}{rgb}{0.236407,0.763593,0.763593};
\draw[fill=color_1826] (-0.643659,-0.662504) -- (-0.716458,-0.609113) -- (-0.740191,-0.693765) -- cycle;
\definecolor{color_1827}{rgb}{0.0739081,0.926092,0.926092};
\draw[fill=color_1827] (-0.388935,-0.726037) -- (-0.429035,-0.642422) -- (-0.441805,-0.719858) -- cycle;
\definecolor{color_1828}{rgb}{0.0788282,0.921172,0.921172};
\draw[fill=color_1828] (-0.388935,-0.726037) -- (-0.340001,-0.786341) -- (-0.337122,-0.700944) -- cycle;
\definecolor{color_1829}{rgb}{0.0995267,0.900473,0.900473};
\draw[fill=color_1829] (-0.909941,-0.847661) -- (-0.94491,-0.92201) -- (-0.867294,-0.924984) -- cycle;
\definecolor{color_1830}{rgb}{0.142469,0.857531,0.857531};
\draw[fill=color_1830] (-0.778192,-0.778337) -- (-0.824644,-0.852054) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_1831}{rgb}{0.122031,0.877969,0.877969};
\draw[fill=color_1831] (-0.824644,-0.852054) -- (-0.909941,-0.847661) -- (-0.867294,-0.924984) -- cycle;
\definecolor{color_1832}{rgb}{0.121845,0.878155,0.878155};
\draw[fill=color_1832] (-0.334623,-0.92954) -- (-0.28283,-0.856071) -- (-0.361614,-0.856316) -- cycle;
\definecolor{color_1833}{rgb}{0.0974888,0.902511,0.902511};
\draw[fill=color_1833] (-0.404514,-0.918312) -- (-0.334623,-0.92954) -- (-0.361614,-0.856316) -- cycle;
\definecolor{color_1834}{rgb}{0.249181,0.750819,0.750819};
\draw[fill=color_1834] (0.225549,-1) -- (0.319222,-0.936292) -- (0.221777,-0.917289) -- cycle;
\definecolor{color_1835}{rgb}{0.247566,0.752434,0.752434};
\draw[fill=color_1835] (0.225549,-1) -- (0.331547,-1) -- (0.319222,-0.936292) -- cycle;
\definecolor{color_1836}{rgb}{0.0127441,0.987256,0.987256};
\draw[fill=color_1836] (-0.434003,0.496887) -- (-0.429682,0.467967) -- (-0.399974,0.487668) -- cycle;
\definecolor{color_1837}{rgb}{0.228368,0.771632,0.771632};
\draw[fill=color_1837] (0.655861,-0.496883) -- (0.657936,-0.40553) -- (0.580621,-0.453296) -- cycle;
\definecolor{color_1838}{rgb}{0.21821,0.78179,0.78179};
\draw[fill=color_1838] (0.538146,-0.256421) -- (0.567694,-0.349756) -- (0.609203,-0.260789) -- cycle;
\definecolor{color_1839}{rgb}{0.096725,0.903275,0.903275};
\draw[fill=color_1839] (-0.476322,-0.940671) -- (-0.383571,-1) -- (-0.404514,-0.918312) -- cycle;
\definecolor{color_1840}{rgb}{0.0575575,0.942442,0.942442};
\draw[fill=color_1840] (-0.527333,-0.867203) -- (-0.464348,-0.882386) -- (-0.480008,-0.820297) -- cycle;
\definecolor{color_1841}{rgb}{0.00823943,0.991761,0.991761};
\draw[fill=color_1841] (-0.458033,0.458033) -- (-0.434444,0.434444) -- (-0.429682,0.467967) -- cycle;
\definecolor{color_1842}{rgb}{0.206496,0.793504,0.793504};
\draw[fill=color_1842] (0.480142,0.661128) -- (0.584639,0.558079) -- (0.593061,0.656445) -- cycle;
\definecolor{color_1843}{rgb}{0.155788,0.844212,0.844212};
\draw[fill=color_1843] (0.566943,0.769275) -- (0.680674,0.689584) -- (0.689986,0.776257) -- cycle;
\definecolor{color_1844}{rgb}{0.205714,0.794286,0.794286};
\draw[fill=color_1844] (0.566943,0.769275) -- (0.480142,0.661128) -- (0.593061,0.656445) -- cycle;
\definecolor{color_1845}{rgb}{0.116027,0.883973,0.883973};
\draw[fill=color_1845] (-0.383571,-1) -- (-0.279186,-1) -- (-0.334623,-0.92954) -- cycle;
\definecolor{color_1846}{rgb}{0.188515,0.811485,0.811485};
\draw[fill=color_1846] (-0.429035,-0.642422) -- (-0.544472,-0.60909) -- (-0.504106,-0.694012) -- cycle;
\definecolor{color_1847}{rgb}{0.141722,0.858278,0.858278};
\draw[fill=color_1847] (-0.441805,-0.719858) -- (-0.429035,-0.642422) -- (-0.504106,-0.694012) -- cycle;
\definecolor{color_1848}{rgb}{0.171574,0.828426,0.828426};
\draw[fill=color_1848] (0.353397,0.706245) -- (0.225613,0.727339) -- (0.26991,0.592436) -- cycle;
\definecolor{color_1849}{rgb}{0.30277,0.69723,0.69723};
\draw[fill=color_1849] (1,0.26644) -- (0.937634,0.340436) -- (0.899121,0.282715) -- cycle;
\definecolor{color_1850}{rgb}{0.137468,0.862532,0.862532};
\draw[fill=color_1850] (-0.90857,-1) -- (-0.823984,-1) -- (-0.867294,-0.924984) -- cycle;
\definecolor{color_1851}{rgb}{0.317443,0.682557,0.682557};
\draw[fill=color_1851] (1,0.689828) -- (1,0.788807) -- (0.8887,0.774901) -- cycle;
\definecolor{color_1852}{rgb}{0.104736,0.895264,0.895264};
\draw[fill=color_1852] (-0.480008,-0.820297) -- (-0.545134,-0.779851) -- (-0.527333,-0.867203) -- cycle;
\definecolor{color_1853}{rgb}{0.109555,0.890445,0.890445};
\draw[fill=color_1853] (-0.552812,-0.931986) -- (-0.527333,-0.867203) -- (-0.59376,-0.850688) -- cycle;
\definecolor{color_1854}{rgb}{0.326424,0.673576,0.673576};
\draw[fill=color_1854] (0.480142,0.661128) -- (0.424438,0.839963) -- (0.353397,0.706245) -- cycle;
\definecolor{color_1855}{rgb}{0.127385,0.872615,0.872615};
\draw[fill=color_1855] (0.516703,0.2858) -- (0.445988,0.391975) -- (0.397155,0.294309) -- cycle;
\definecolor{color_1856}{rgb}{0.345746,0.654254,0.654254};
\draw[fill=color_1856] (0.937634,0.340436) -- (1,0.414875) -- (0.909552,0.427472) -- cycle;
\definecolor{color_1857}{rgb}{0.186549,0.813451,0.813451};
\draw[fill=color_1857] (0.442406,0.208851) -- (0.415113,0.119068) -- (0.529717,0.166879) -- cycle;
\definecolor{color_1858}{rgb}{0.103736,0.896264,0.896264};
\draw[fill=color_1858] (-1,-0.845692) -- (-0.94491,-0.92201) -- (-0.909941,-0.847661) -- cycle;
\definecolor{color_1859}{rgb}{0.16601,0.83399,0.83399};
\draw[fill=color_1859] (-0.784797,-0.925646) -- (-0.705688,-0.923243) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_1860}{rgb}{0.145558,0.854442,0.854442};
\draw[fill=color_1860] (-0.824644,-0.852054) -- (-0.784797,-0.925646) -- (-0.742815,-0.84729) -- cycle;
\definecolor{color_1861}{rgb}{0.163259,0.836741,0.836741};
\draw[fill=color_1861] (-0.653287,-1) -- (-0.572816,-1) -- (-0.62969,-0.924793) -- cycle;
\definecolor{color_1862}{rgb}{0.154278,0.845722,0.845722};
\draw[fill=color_1862] (-0.94491,-0.92201) -- (-1,-1) -- (-0.90857,-1) -- cycle;
\definecolor{color_1863}{rgb}{0.129955,0.870045,0.870045};
\draw[fill=color_1863] (-0.824644,-0.852054) -- (-0.867294,-0.924984) -- (-0.784797,-0.925646) -- cycle;
\definecolor{color_1864}{rgb}{0.0902853,0.909715,0.909715};
\draw[fill=color_1864] (-0.778192,-0.778337) -- (-0.819206,-0.721443) -- (-0.86298,-0.782405) -- cycle;
\definecolor{color_1865}{rgb}{0.046309,0.953691,0.953691};
\draw[fill=color_1865] (0.123826,-0.6894) -- (0.129159,-0.630509) -- (0.0758349,-0.660781) -- cycle;
\definecolor{color_1866}{rgb}{0.209311,0.790689,0.790689};
\draw[fill=color_1866] (-0.700115,1) -- (-0.723626,0.910453) -- (-0.631809,0.928472) -- cycle;
\definecolor{color_1867}{rgb}{0.0681749,0.931825,0.931825};
\draw[fill=color_1867] (0.253047,0.253047) -- (0.336775,0.336775) -- (0.196387,0.350549) -- cycle;
\definecolor{color_1868}{rgb}{0.0933351,0.906665,0.906665};
\draw[fill=color_1868] (0.196387,0.350549) -- (0.336775,0.336775) -- (0.294228,0.458958) -- cycle;
\definecolor{color_1869}{rgb}{0.115403,0.884597,0.884597};
\draw[fill=color_1869] (0.171741,0.493304) -- (0.196387,0.350549) -- (0.294228,0.458958) -- cycle;
\definecolor{color_1870}{rgb}{0.465058,0.534942,0.534942};
\draw[fill=color_1870] (-0.418128,0.171948) -- (-0.429289,0.238925) -- (-0.497341,0.216282) -- cycle;
\definecolor{color_1871}{rgb}{0.320584,0.679416,0.679416};
\draw[fill=color_1871] (-0.429289,0.238925) -- (-0.394198,0.288396) -- (-0.457743,0.283332) -- cycle;
\definecolor{color_1872}{rgb}{0.157469,0.842531,0.842531};
\draw[fill=color_1872] (-0.599322,1) -- (-0.700115,1) -- (-0.631809,0.928472) -- cycle;
\definecolor{color_1873}{rgb}{0.0928252,0.907175,0.907175};
\draw[fill=color_1873] (-0.18803,0.757253) -- (-0.141172,0.800398) -- (-0.214957,0.832122) -- cycle;
\definecolor{color_1874}{rgb}{0.158409,0.841591,0.841591};
\draw[fill=color_1874] (0.319222,-0.936292) -- (0.26824,-0.848864) -- (0.221777,-0.917289) -- cycle;
\definecolor{color_1875}{rgb}{0.173422,0.826578,0.826578};
\draw[fill=color_1875] (0.0138835,-0.472233) -- (0,-0.5) -- (0.0341919,-0.499024) -- cycle;
\definecolor{color_1876}{rgb}{0.24934,0.75066,0.75066};
\draw[fill=color_1876] (0.451945,-0.800141) -- (0.381131,-0.872674) -- (0.491319,-0.893897) -- cycle;
\definecolor{color_1877}{rgb}{0.285654,0.714346,0.714346};
\draw[fill=color_1877] (0.385473,-0.76135) -- (0.381131,-0.872674) -- (0.451945,-0.800141) -- cycle;
\definecolor{color_1878}{rgb}{0.104105,0.895895,0.895895};
\draw[fill=color_1878] (0.123895,-0.920234) -- (0.110658,-0.834837) -- (0.0334747,-0.862163) -- cycle;
\definecolor{color_1879}{rgb}{0.590092,0.409908,0.409908};
\draw[fill=color_1879] (-0.924407,-0.123416) -- (-0.921375,-0.0531524) -- (-1,-0.0995662) -- cycle;
\definecolor{color_1880}{rgb}{0.162543,0.837457,0.837457};
\draw[fill=color_1880] (0.771157,0.526979) -- (0.851703,0.496097) -- (0.851939,0.578045) -- cycle;
\definecolor{color_1881}{rgb}{0.170703,0.829297,0.829297};
\draw[fill=color_1881] (0.851703,0.496097) -- (0.771157,0.526979) -- (0.800139,0.434234) -- cycle;
\definecolor{color_1882}{rgb}{0.622805,0.377195,0.377195};
\draw[fill=color_1882] (-0.909369,0.237509) -- (-1,0.231908) -- (-0.927808,0.139365) -- cycle;
\definecolor{color_1883}{rgb}{0.246918,0.753082,0.753082};
\draw[fill=color_1883] (0.5,0.5) -- (0.480142,0.661128) -- (0.387644,0.556917) -- cycle;
\definecolor{color_1884}{rgb}{0.189042,0.810958,0.810958};
\draw[fill=color_1884] (0.26991,0.592436) -- (0.294228,0.458958) -- (0.387644,0.556917) -- cycle;
\definecolor{color_1885}{rgb}{0.109358,0.890642,0.890642};
\draw[fill=color_1885] (-0.128539,-0.854146) -- (-0.207992,-0.82054) -- (-0.201891,-0.90112) -- cycle;
\definecolor{color_1886}{rgb}{0.108323,0.891677,0.891677};
\draw[fill=color_1886] (-0.201891,-0.90112) -- (-0.207992,-0.82054) -- (-0.28283,-0.856071) -- cycle;
\definecolor{color_1887}{rgb}{0.0248838,0.975116,0.975116};
\draw[fill=color_1887] (0.176974,-0.476994) -- (0.142525,-0.436115) -- (0.130556,-0.472342) -- cycle;
\definecolor{color_1888}{rgb}{0.0186786,0.981321,0.981321};
\draw[fill=color_1888] (0.142525,-0.436115) -- (0.101395,-0.441353) -- (0.130556,-0.472342) -- cycle;
\definecolor{color_1889}{rgb}{0.138068,0.861932,0.861932};
\draw[fill=color_1889] (0.5,0.5) -- (0.445988,0.391975) -- (0.546324,0.387235) -- cycle;
\definecolor{color_1890}{rgb}{0.175825,0.824175,0.824175};
\draw[fill=color_1890] (0.596091,0.459556) -- (0.5,0.5) -- (0.546324,0.387235) -- cycle;
\definecolor{color_1891}{rgb}{0.0307307,0.969269,0.969269};
\draw[fill=color_1891] (0.216224,-0.0675512) -- (0.229538,-0.144401) -- (0.281125,-0.127305) -- cycle;
\definecolor{color_1892}{rgb}{0.177013,0.822987,0.822987};
\draw[fill=color_1892] (-0.329929,0.92584) -- (-0.379487,1) -- (-0.432962,0.931388) -- cycle;
\definecolor{color_1893}{rgb}{0.387014,0.612986,0.612986};
\draw[fill=color_1893] (0.546987,-0.771152) -- (0.594145,-0.889973) -- (0.638603,-0.784486) -- cycle;
\definecolor{color_1894}{rgb}{0.436657,0.563343,0.563343};
\draw[fill=color_1894] (0.594145,-0.889973) -- (0.681613,-1) -- (0.687765,-0.864704) -- cycle;
\definecolor{color_1895}{rgb}{0.0287673,0.971233,0.971233};
\draw[fill=color_1895] (-0.281809,0.583514) -- (-0.255297,0.619921) -- (-0.300358,0.632114) -- cycle;
\definecolor{color_1896}{rgb}{0.0350872,0.964913,0.964913};
\draw[fill=color_1896] (-0.235027,0.572804) -- (-0.201418,0.627532) -- (-0.255297,0.619921) -- cycle;
\definecolor{color_1897}{rgb}{0.427219,0.572781,0.572781};
\draw[fill=color_1897] (-0.903541,0.444821) -- (-0.905206,0.335602) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_1898}{rgb}{0.116503,0.883497,0.883497};
\draw[fill=color_1898] (-0.524168,0.396143) -- (-0.55304,0.433005) -- (-0.562501,0.400886) -- cycle;
\definecolor{color_1899}{rgb}{0.143534,0.856466,0.856466};
\draw[fill=color_1899] (-0.522587,0.342355) -- (-0.524168,0.396143) -- (-0.554497,0.362037) -- cycle;
\definecolor{color_1900}{rgb}{0.151658,0.848342,0.848342};
\draw[fill=color_1900] (-0.727395,0.570434) -- (-0.681136,0.612989) -- (-0.754126,0.638404) -- cycle;
\definecolor{color_1901}{rgb}{0.230241,0.769759,0.769759};
\draw[fill=color_1901] (-0.833065,0.789387) -- (-0.789522,0.718657) -- (-0.737895,0.804504) -- cycle;
\definecolor{color_1902}{rgb}{0.17102,0.82898,0.82898};
\draw[fill=color_1902] (0.225613,0.727339) -- (0.276884,0.854334) -- (0.13867,0.849602) -- cycle;
\definecolor{color_1903}{rgb}{0.500714,0.499286,0.499286};
\draw[fill=color_1903] (0.909552,0.427472) -- (1,0.502707) -- (0.925617,0.529947) -- cycle;
\definecolor{color_1904}{rgb}{0.0114746,0.988525,0.988525};
\draw[fill=color_1904] (-0.404384,0.448602) -- (-0.408773,0.408773) -- (-0.370071,0.422968) -- cycle;
\definecolor{color_1905}{rgb}{0.00927482,0.990725,0.990725};
\draw[fill=color_1905] (-0.429682,0.467967) -- (-0.434444,0.434444) -- (-0.404384,0.448602) -- cycle;
\definecolor{color_1906}{rgb}{0.202183,0.797817,0.797817};
\draw[fill=color_1906] (0.5,0.5) -- (0.596091,0.459556) -- (0.584639,0.558079) -- cycle;
\definecolor{color_1907}{rgb}{0.306446,0.693554,0.693554};
\draw[fill=color_1907] (0.480142,0.661128) -- (0.5,0.5) -- (0.584639,0.558079) -- cycle;
\definecolor{color_1908}{rgb}{0.829366,0.170634,0.170634};
\draw[fill=color_1908] (-0.332572,-0.144882) -- (-0.358516,-0.0618906) -- (-0.457875,-0.158165) -- cycle;
\definecolor{color_1909}{rgb}{0.589223,0.410777,0.410777};
\draw[fill=color_1909] (-0.332572,-0.144882) -- (-0.457875,-0.158165) -- (-0.385839,-0.227957) -- cycle;
\definecolor{color_1910}{rgb}{0.171998,0.828002,0.828002};
\draw[fill=color_1910] (-0.478685,-0.762455) -- (-0.504106,-0.694012) -- (-0.545134,-0.779851) -- cycle;
\definecolor{color_1911}{rgb}{0.158424,0.841576,0.841576};
\draw[fill=color_1911] (-0.718051,0.372855) -- (-0.666797,0.370263) -- (-0.700058,0.419043) -- cycle;
\definecolor{color_1912}{rgb}{0.0058012,0.994199,0.994199};
\draw[fill=color_1912] (0.0453809,-0.409238) -- (0.0300862,-0.439828) -- (0.0638465,-0.435517) -- cycle;
\definecolor{color_1913}{rgb}{0.113266,0.886734,0.886734};
\draw[fill=color_1913] (0.383482,-0.673429) -- (0.453498,-0.635548) -- (0.396193,-0.593408) -- cycle;
\definecolor{color_1914}{rgb}{0.383308,0.616692,0.616692};
\draw[fill=color_1914] (0.534114,-0.637709) -- (0.463921,-0.711232) -- (0.546987,-0.771152) -- cycle;
\definecolor{color_1915}{rgb}{0.266317,0.733683,0.733683};
\draw[fill=color_1915] (1,-0.287483) -- (1,-0.201491) -- (0.924971,-0.250205) -- cycle;
\definecolor{color_1916}{rgb}{0.32678,0.67322,0.67322};
\draw[fill=color_1916] (-1,-0.427792) -- (-1,-0.517953) -- (-0.926293,-0.423425) -- cycle;
\definecolor{color_1917}{rgb}{0.0832555,0.916744,0.916744};
\draw[fill=color_1917] (0.0334747,-0.862163) -- (0.0403374,-0.789894) -- (-0.0493213,-0.810166) -- cycle;
\definecolor{color_1918}{rgb}{1,0,0};
\draw[fill=color_1918] (-0.764237,0.0816397) -- (-0.876516,0.0341821) -- (-0.759912,-0.0224593) -- cycle;
\definecolor{color_1919}{rgb}{0.877806,0.122194,0.122194};
\draw[fill=color_1919] (-0.683804,0.0265135) -- (-0.759912,-0.0224593) -- (-0.632057,-0.0531765) -- cycle;
\definecolor{color_1920}{rgb}{0.29078,0.70922,0.70922};
\draw[fill=color_1920] (1,0.340412) -- (1,0.414875) -- (0.937634,0.340436) -- cycle;
\definecolor{color_1921}{rgb}{0.00921695,0.990783,0.990783};
\draw[fill=color_1921] (0.0300862,-0.439828) -- (0.0602284,-0.472612) -- (0.0638465,-0.435517) -- cycle;
\definecolor{color_1922}{rgb}{0.0387638,0.961236,0.961236};
\draw[fill=color_1922] (-0.255297,0.619921) -- (-0.201418,0.627532) -- (-0.258926,0.673953) -- cycle;
\definecolor{color_1923}{rgb}{0.131229,0.868771,0.868771};
\draw[fill=color_1923] (-0.789522,0.718657) -- (-0.833065,0.789387) -- (-0.85244,0.704637) -- cycle;
\definecolor{color_1924}{rgb}{0.0695909,0.930409,0.930409};
\draw[fill=color_1924] (-0.480008,-0.820297) -- (-0.478685,-0.762455) -- (-0.545134,-0.779851) -- cycle;
\definecolor{color_1925}{rgb}{0.0285437,0.971456,0.971456};
\draw[fill=color_1925] (-0.255297,0.619921) -- (-0.258926,0.673953) -- (-0.300358,0.632114) -- cycle;
\definecolor{color_1926}{rgb}{0.0292428,0.970757,0.970757};
\draw[fill=color_1926] (0.0133278,-0.561666) -- (-0.0256406,-0.563453) -- (0.00385443,-0.597808) -- cycle;
\definecolor{color_1927}{rgb}{0.402593,0.597407,0.597407};
\draw[fill=color_1927] (-0.17791,-0.144181) -- (-0.220909,-0.0581815) -- (-0.250201,-0.159543) -- cycle;
\definecolor{color_1928}{rgb}{0.249617,0.750383,0.750383};
\draw[fill=color_1928] (-0.17791,-0.144181) -- (-0.250201,-0.159543) -- (-0.211293,-0.223578) -- cycle;
\definecolor{color_1929}{rgb}{0.107133,0.892867,0.892867};
\draw[fill=color_1929] (-0.0590208,0.78534) -- (0.0279986,0.734918) -- (0.00535757,0.876653) -- cycle;
\definecolor{color_1930}{rgb}{0.107295,0.892705,0.892705};
\draw[fill=color_1930] (0.0279986,0.734918) -- (-0.0590208,0.78534) -- (-0.0354186,0.667384) -- cycle;
\definecolor{color_1931}{rgb}{0.117121,0.882879,0.882879};
\draw[fill=color_1931] (0.246986,-0.757365) -- (0.309554,-0.702763) -- (0.23861,-0.686261) -- cycle;
\definecolor{color_1932}{rgb}{0.11954,0.88046,0.88046};
\draw[fill=color_1932] (0.385473,-0.76135) -- (0.309554,-0.702763) -- (0.318204,-0.791412) -- cycle;
\definecolor{color_1933}{rgb}{0.118143,0.881857,0.881857};
\draw[fill=color_1933] (-0.740191,-0.693765) -- (-0.820834,-0.647917) -- (-0.819206,-0.721443) -- cycle;
\definecolor{color_1934}{rgb}{0.159166,0.840834,0.840834};
\draw[fill=color_1934] (-0.820834,-0.647917) -- (-0.898244,-0.706383) -- (-0.819206,-0.721443) -- cycle;
\definecolor{color_1935}{rgb}{0.180981,0.819019,0.819019};
\draw[fill=color_1935] (0.293211,0.0864227) -- (0.322445,-0.0426877) -- (0.413695,0.00456132) -- cycle;
\definecolor{color_1936}{rgb}{0.104304,0.895696,0.895696};
\draw[fill=color_1936] (-0.337122,-0.700944) -- (-0.259699,-0.683331) -- (-0.347451,-0.622615) -- cycle;
\definecolor{color_1937}{rgb}{0.131257,0.868743,0.868743};
\draw[fill=color_1937] (-0.259699,-0.683331) -- (-0.337122,-0.700944) -- (-0.274261,-0.766613) -- cycle;
\definecolor{color_1938}{rgb}{0.0212283,0.978772,0.978772};
\draw[fill=color_1938] (0.000356324,-0.536604) -- (0.0133278,-0.561666) -- (0.0329079,-0.534423) -- cycle;
\definecolor{color_1939}{rgb}{0.0814868,0.918513,0.918513};
\draw[fill=color_1939] (-0.586,0.663056) -- (-0.593686,0.612129) -- (-0.550989,0.616947) -- cycle;
\definecolor{color_1940}{rgb}{0.0196808,0.980319,0.980319};
\draw[fill=color_1940] (0.0146937,-0.517374) -- (0.000356324,-0.536604) -- (0.0329079,-0.534423) -- cycle;
\definecolor{color_1941}{rgb}{0.0200833,0.979917,0.979917};
\draw[fill=color_1941] (0.0341919,-0.499024) -- (0.0146937,-0.517374) -- (0.0329079,-0.534423) -- cycle;
\definecolor{color_1942}{rgb}{0.29862,0.70138,0.70138};
\draw[fill=color_1942] (0.813381,-0.558361) -- (0.893715,-0.569298) -- (0.903106,-0.492211) -- cycle;
\definecolor{color_1943}{rgb}{0.271941,0.728059,0.728059};
\draw[fill=color_1943] (0.903106,-0.492211) -- (0.893715,-0.569298) -- (1,-0.551534) -- cycle;
\definecolor{color_1944}{rgb}{0.0114987,0.988501,0.988501};
\draw[fill=color_1944] (-0.434003,0.496887) -- (-0.461503,0.509785) -- (-0.455743,0.484178) -- cycle;
\definecolor{color_1945}{rgb}{0.336123,0.663877,0.663877};
\draw[fill=color_1945] (-0.52114,-0.370442) -- (-0.617872,-0.339623) -- (-0.585659,-0.441748) -- cycle;
\definecolor{color_1946}{rgb}{0.44052,0.55948,0.55948};
\draw[fill=color_1946] (-0.550959,-0.25157) -- (-0.617872,-0.339623) -- (-0.52114,-0.370442) -- cycle;
\definecolor{color_1947}{rgb}{0.681411,0.318589,0.318589};
\draw[fill=color_1947] (-0.495122,-0.0397107) -- (-0.533796,0.070791) -- (-0.593753,0.0200821) -- cycle;
\definecolor{color_1948}{rgb}{0.140931,0.859069,0.859069};
\draw[fill=color_1948] (0.608137,0.310925) -- (0.653814,0.381404) -- (0.546324,0.387235) -- cycle;
\definecolor{color_1949}{rgb}{0.221888,0.778112,0.778112};
\draw[fill=color_1949] (0.835079,-0.780843) -- (0.73718,-0.737097) -- (0.768381,-0.829937) -- cycle;
\definecolor{color_1950}{rgb}{0.131862,0.868138,0.868138};
\draw[fill=color_1950] (0.768381,-0.829937) -- (0.838792,-0.863922) -- (0.835079,-0.780843) -- cycle;
\definecolor{color_1951}{rgb}{0.131001,0.868999,0.868999};
\draw[fill=color_1951] (0.171741,0.493304) -- (0.166153,0.61247) -- (0.0596698,0.57866) -- cycle;
\definecolor{color_1952}{rgb}{0.12127,0.87873,0.87873};
\draw[fill=color_1952] (0.11983,0.705063) -- (0.0279986,0.734918) -- (0.0596698,0.57866) -- cycle;
\definecolor{color_1953}{rgb}{0.0948744,0.905126,0.905126};
\draw[fill=color_1953] (-1,-0.681222) -- (-0.94211,-0.765035) -- (-0.898244,-0.706383) -- cycle;
\definecolor{color_1954}{rgb}{0.244702,0.755298,0.755298};
\draw[fill=color_1954] (0.817188,-0.64245) -- (0.850177,-0.705179) -- (0.917396,-0.625309) -- cycle;
\definecolor{color_1955}{rgb}{0.195642,0.804358,0.804358};
\draw[fill=color_1955] (0.77966,-0.203879) -- (0.838648,-0.270398) -- (0.859772,-0.207447) -- cycle;
\definecolor{color_1956}{rgb}{0.180545,0.819455,0.819455};
\draw[fill=color_1956] (0.738362,-0.139013) -- (0.687909,-0.0723867) -- (0.651909,-0.136861) -- cycle;
\definecolor{color_1957}{rgb}{0.263998,0.736002,0.736002};
\draw[fill=color_1957] (1,-0.459694) -- (0.929741,-0.411469) -- (0.903106,-0.492211) -- cycle;
\definecolor{color_1958}{rgb}{0.260816,0.739184,0.739184};
\draw[fill=color_1958] (0.903106,-0.492211) -- (0.929741,-0.411469) -- (0.852024,-0.408383) -- cycle;
\definecolor{color_1959}{rgb}{0.151447,0.848553,0.848553};
\draw[fill=color_1959] (-0.819963,-0.510896) -- (-0.883818,-0.581255) -- (-0.792954,-0.576245) -- cycle;
\definecolor{color_1960}{rgb}{0.166456,0.833544,0.833544};
\draw[fill=color_1960] (-0.917043,-0.51611) -- (-0.883818,-0.581255) -- (-0.819963,-0.510896) -- cycle;
\definecolor{color_1961}{rgb}{0.177622,0.822378,0.822378};
\draw[fill=color_1961] (0.77966,-0.203879) -- (0.680283,-0.206546) -- (0.752187,-0.270105) -- cycle;
\definecolor{color_1962}{rgb}{0.20762,0.79238,0.79238};
\draw[fill=color_1962] (0.836131,-0.138136) -- (0.77966,-0.203879) -- (0.859772,-0.207447) -- cycle;
\definecolor{color_1963}{rgb}{0.236194,0.763806,0.763806};
\draw[fill=color_1963] (0.529717,0.166879) -- (0.415113,0.119068) -- (0.495187,0.0720448) -- cycle;
\definecolor{color_1964}{rgb}{0.202727,0.797273,0.797273};
\draw[fill=color_1964] (0.580966,0.0701047) -- (0.529717,0.166879) -- (0.495187,0.0720448) -- cycle;
\definecolor{color_1965}{rgb}{0.595447,0.404553,0.404553};
\draw[fill=color_1965] (-0.269049,0.0380973) -- (-0.308701,0.117402) -- (-0.36519,0.0946236) -- cycle;
\definecolor{color_1966}{rgb}{0.354384,0.645616,0.645616};
\draw[fill=color_1966] (-0.669413,-0.43972) -- (-0.585659,-0.441748) -- (-0.617872,-0.339623) -- cycle;
\definecolor{color_1967}{rgb}{0.349225,0.650775,0.650775};
\draw[fill=color_1967] (-0.585659,-0.441748) -- (-0.51186,-0.494092) -- (-0.52114,-0.370442) -- cycle;
\definecolor{color_1968}{rgb}{0.213453,0.786547,0.786547};
\draw[fill=color_1968] (0.722164,-0.460615) -- (0.760843,-0.402697) -- (0.657936,-0.40553) -- cycle;
\definecolor{color_1969}{rgb}{0.435879,0.564121,0.564121};
\draw[fill=color_1969] (-1,-0.187135) -- (-0.929103,-0.244105) -- (-0.883764,-0.182478) -- cycle;
\definecolor{color_1970}{rgb}{0.237867,0.762133,0.762133};
\draw[fill=color_1970] (1,0.0250562) -- (0.920114,0.0512677) -- (0.92294,-0.023894) -- cycle;
\definecolor{color_1971}{rgb}{0.363884,0.636116,0.636116};
\draw[fill=color_1971] (-0.29982,-0.240214) -- (-0.332572,-0.144882) -- (-0.385839,-0.227957) -- cycle;
\definecolor{color_1972}{rgb}{0.340378,0.659622,0.659622};
\draw[fill=color_1972] (-0.250201,-0.159543) -- (-0.332572,-0.144882) -- (-0.29982,-0.240214) -- cycle;
\definecolor{color_1973}{rgb}{0.235269,0.764731,0.764731};
\draw[fill=color_1973] (-0.814603,0.88545) -- (-0.899235,0.935914) -- (-0.91176,0.846196) -- cycle;
\definecolor{color_1974}{rgb}{0.231317,0.768683,0.768683};
\draw[fill=color_1974] (-0.899235,0.935914) -- (-1,0.904162) -- (-0.91176,0.846196) -- cycle;
\definecolor{color_1975}{rgb}{0.293228,0.706772,0.706772};
\draw[fill=color_1975] (-1,0.904162) -- (-1,0.794587) -- (-0.91176,0.846196) -- cycle;
\definecolor{color_1976}{rgb}{0.200543,0.799457,0.799457};
\draw[fill=color_1976] (0.2017,1) -- (0.079483,1) -- (0.13867,0.849602) -- cycle;
\definecolor{color_1977}{rgb}{0.242204,0.757796,0.757796};
\draw[fill=color_1977] (0.496258,-0.0923126) -- (0.479294,-0.190359) -- (0.572988,-0.174589) -- cycle;
\definecolor{color_1978}{rgb}{0.218356,0.781644,0.781644};
\draw[fill=color_1978] (0.590915,-0.0828663) -- (0.496258,-0.0923126) -- (0.572988,-0.174589) -- cycle;
\definecolor{color_1979}{rgb}{0.455994,0.544006,0.544006};
\draw[fill=color_1979] (-0.456072,-0.290387) -- (-0.550959,-0.25157) -- (-0.52114,-0.370442) -- cycle;
\definecolor{color_1980}{rgb}{0.21914,0.78086,0.78086};
\draw[fill=color_1980] (0.633425,-0.00773504) -- (0.590915,-0.0828663) -- (0.687909,-0.0723867) -- cycle;
\definecolor{color_1981}{rgb}{0.150594,0.849406,0.849406};
\draw[fill=color_1981] (0.678104,0.0662725) -- (0.624333,0.136167) -- (0.580966,0.0701047) -- cycle;
\definecolor{color_1982}{rgb}{0.220524,0.779476,0.779476};
\draw[fill=color_1982] (0.710218,0.146367) -- (0.678104,0.0662725) -- (0.768179,0.0780163) -- cycle;
\definecolor{color_1983}{rgb}{0.0826981,0.917302,0.917302};
\draw[fill=color_1983] (-0.586,0.663056) -- (-0.550989,0.616947) -- (-0.523533,0.65717) -- cycle;
\definecolor{color_1984}{rgb}{0.255684,0.744316,0.744316};
\draw[fill=color_1984] (0.735703,0.214639) -- (0.702753,0.290855) -- (0.625198,0.222363) -- cycle;
\definecolor{color_1985}{rgb}{0.229267,0.770733,0.770733};
\draw[fill=color_1985] (0.625198,0.222363) -- (0.702753,0.290855) -- (0.608137,0.310925) -- cycle;
\definecolor{color_1986}{rgb}{0.0261023,0.973898,0.973898};
\draw[fill=color_1986] (0.0992271,0.290871) -- (-0.000381101,0.296986) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_1987}{rgb}{0.0364735,0.963526,0.963526};
\draw[fill=color_1987] (0.168879,0.168879) -- (0.0992271,0.290871) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_1988}{rgb}{0.0876005,0.9124,0.9124};
\draw[fill=color_1988] (1,-0.923691) -- (1,-0.853089) -- (0.921061,-0.890315) -- cycle;
\definecolor{color_1989}{rgb}{0.882491,0.117509,0.117509};
\draw[fill=color_1989] (-0.550959,-0.25157) -- (-0.457875,-0.158165) -- (-0.580578,-0.142909) -- cycle;
\definecolor{color_1990}{rgb}{0.877177,0.122823,0.122823};
\draw[fill=color_1990] (-0.632057,-0.0531765) -- (-0.70798,-0.12337) -- (-0.580578,-0.142909) -- cycle;
\definecolor{color_1991}{rgb}{0.325046,0.674954,0.674954};
\draw[fill=color_1991] (1,0.595524) -- (1,0.689828) -- (0.93117,0.611516) -- cycle;
\definecolor{color_1992}{rgb}{0.290418,0.709582,0.709582};
\draw[fill=color_1992] (0.925617,0.529947) -- (1,0.595524) -- (0.93117,0.611516) -- cycle;
\definecolor{color_1993}{rgb}{0.0207546,0.979245,0.979245};
\draw[fill=color_1993] (-0.0957552,-0.469172) -- (-0.0526525,-0.476002) -- (-0.0704706,-0.439651) -- cycle;
\definecolor{color_1994}{rgb}{0.0688219,0.931178,0.931178};
\draw[fill=color_1994] (-0.0823276,-1) -- (-0.047597,-0.949468) -- (-0.128573,-0.931606) -- cycle;
\definecolor{color_1995}{rgb}{0.386753,0.613247,0.613247};
\draw[fill=color_1995] (1,0.26644) -- (0.899121,0.282715) -- (0.902841,0.208058) -- cycle;
\definecolor{color_1996}{rgb}{0.367545,0.632455,0.632455};
\draw[fill=color_1996] (0.914999,0.129237) -- (1,0.176448) -- (0.902841,0.208058) -- cycle;
\definecolor{color_1997}{rgb}{0.0274844,0.972516,0.972516};
\draw[fill=color_1997] (0.0901848,0.0901848) -- (0.168879,0.168879) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_1998}{rgb}{0.0318489,0.968151,0.968151};
\draw[fill=color_1998] (-0.0542686,0.190837) -- (0.00120591,0.110655) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_1999}{rgb}{0.0303394,0.969661,0.969661};
\draw[fill=color_1999] (0.00120591,0.110655) -- (0.0901848,0.0901848) -- (0.0540675,0.195693) -- cycle;
\definecolor{color_2000}{rgb}{0.0493887,0.950611,0.950611};
\draw[fill=color_2000] (0.934894,-0.951026) -- (0.852076,-0.93726) -- (0.908562,-1) -- cycle;
\definecolor{color_2001}{rgb}{0.0346852,0.965315,0.965315};
\draw[fill=color_2001] (-0.245119,0.47794) -- (-0.226843,0.423066) -- (-0.171412,0.471986) -- cycle;
\definecolor{color_2002}{rgb}{0.198836,0.801164,0.801164};
\draw[fill=color_2002] (0.735703,0.214639) -- (0.710218,0.146367) -- (0.815202,0.161399) -- cycle;
\definecolor{color_2003}{rgb}{0.195215,0.804785,0.804785};
\draw[fill=color_2003] (0.710218,0.146367) -- (0.735703,0.214639) -- (0.625198,0.222363) -- cycle;
\definecolor{color_2004}{rgb}{0.4662,0.5338,0.5338};
\draw[fill=color_2004] (-0.781922,-0.1898) -- (-0.883764,-0.182478) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_2005}{rgb}{0.0943786,0.905621,0.905621};
\draw[fill=color_2005] (-0.657004,0.786758) -- (-0.680845,0.734719) -- (-0.607617,0.731345) -- cycle;
\definecolor{color_2006}{rgb}{0.0248951,0.975105,0.975105};
\draw[fill=color_2006] (0.142525,-0.436115) -- (0.124516,-0.385576) -- (0.101395,-0.441353) -- cycle;
\definecolor{color_2007}{rgb}{0.0533906,0.946609,0.946609};
\draw[fill=color_2007] (-0.216459,-0.577764) -- (-0.149566,-0.619675) -- (-0.166548,-0.548265) -- cycle;
\definecolor{color_2008}{rgb}{0.0795352,0.920465,0.920465};
\draw[fill=color_2008] (-0.149566,-0.619675) -- (-0.211203,-0.63973) -- (-0.163424,-0.696596) -- cycle;
\definecolor{color_2009}{rgb}{0.267765,0.732235,0.732235};
\draw[fill=color_2009] (-0.921086,0.750244) -- (-1,0.694368) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_2010}{rgb}{0.227577,0.772423,0.772423};
\draw[fill=color_2010] (-0.833065,0.789387) -- (-0.91176,0.846196) -- (-0.921086,0.750244) -- cycle;
\definecolor{color_2011}{rgb}{0.0152007,0.984799,0.984799};
\draw[fill=color_2011] (-0.360977,0.497502) -- (-0.390058,0.520917) -- (-0.399974,0.487668) -- cycle;
\definecolor{color_2012}{rgb}{0.0479676,0.952032,0.952032};
\draw[fill=color_2012] (-0.474387,0.694887) -- (-0.494069,0.736055) -- (-0.521009,0.706831) -- cycle;
\definecolor{color_2013}{rgb}{0.114771,0.885229,0.885229};
\draw[fill=color_2013] (-0.490196,0.480392) -- (-0.5,0.5) -- (-0.520111,0.484663) -- cycle;
\definecolor{color_2014}{rgb}{0.157827,0.842173,0.842173};
\draw[fill=color_2014] (-0.631809,0.928472) -- (-0.655122,0.851107) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_2015}{rgb}{0.124821,0.875179,0.875179};
\draw[fill=color_2015] (-0.655122,0.851107) -- (-0.590146,0.799816) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_2016}{rgb}{0.0335981,0.966402,0.966402};
\draw[fill=color_2016] (-0.0542686,0.190837) -- (-0.0870979,0.0870979) -- (0.00120591,0.110655) -- cycle;
\definecolor{color_2017}{rgb}{0.037262,0.962738,0.962738};
\draw[fill=color_2017] (-0.0542686,0.190837) -- (-0.146722,0.146722) -- (-0.0870979,0.0870979) -- cycle;
\definecolor{color_2018}{rgb}{0.0376497,0.96235,0.96235};
\draw[fill=color_2018] (-0.117208,0.257821) -- (-0.146722,0.146722) -- (-0.0542686,0.190837) -- cycle;
\definecolor{color_2019}{rgb}{0.0772109,0.922789,0.922789};
\draw[fill=color_2019] (0.0992271,0.290871) -- (0.196387,0.350549) -- (0.0751765,0.420297) -- cycle;
\definecolor{color_2020}{rgb}{0.108878,0.891122,0.891122};
\draw[fill=color_2020] (0.196387,0.350549) -- (0.171741,0.493304) -- (0.0751765,0.420297) -- cycle;
\definecolor{color_2021}{rgb}{0.0306127,0.969387,0.969387};
\draw[fill=color_2021] (-0.0199581,0.396748) -- (-0.000381101,0.296986) -- (0.0751765,0.420297) -- cycle;
\definecolor{color_2022}{rgb}{0.0395066,0.960493,0.960493};
\draw[fill=color_2022] (-0.000381101,0.296986) -- (0.0992271,0.290871) -- (0.0751765,0.420297) -- cycle;
\definecolor{color_2023}{rgb}{0.182761,0.817239,0.817239};
\draw[fill=color_2023] (-0.532646,0.931787) -- (-0.631809,0.928472) -- (-0.567161,0.863679) -- cycle;
\definecolor{color_2024}{rgb}{0.192024,0.807976,0.807976};
\draw[fill=color_2024] (-0.532646,0.931787) -- (-0.599322,1) -- (-0.631809,0.928472) -- cycle;
\definecolor{color_2025}{rgb}{0.165355,0.834645,0.834645};
\draw[fill=color_2025] (-0.229882,0.916614) -- (-0.156414,1) -- (-0.271538,1) -- cycle;
\definecolor{color_2026}{rgb}{0.124607,0.875393,0.875393};
\draw[fill=color_2026] (0.381131,-0.872674) -- (0.318204,-0.791412) -- (0.26824,-0.848864) -- cycle;
\definecolor{color_2027}{rgb}{0.0537231,0.946277,0.946277};
\draw[fill=color_2027] (-0.174964,-0.416622) -- (-0.178191,-0.483037) -- (-0.135532,-0.45898) -- cycle;
\definecolor{color_2028}{rgb}{0.131239,0.868761,0.868761};
\draw[fill=color_2028] (0.26824,-0.848864) -- (0.318204,-0.791412) -- (0.246986,-0.757365) -- cycle;
\definecolor{color_2029}{rgb}{0.0901016,0.909898,0.909898};
\draw[fill=color_2029] (0.123895,-0.920234) -- (0.221777,-0.917289) -- (0.180826,-0.862054) -- cycle;
\definecolor{color_2030}{rgb}{0.107229,0.892771,0.892771};
\draw[fill=color_2030] (0.123895,-0.920234) -- (0.0301887,-0.935245) -- (0.117124,-1) -- cycle;
\definecolor{color_2031}{rgb}{0.0151763,0.984824,0.984824};
\draw[fill=color_2031] (-0.417833,0.523249) -- (-0.434003,0.496887) -- (-0.399974,0.487668) -- cycle;
\definecolor{color_2032}{rgb}{0.0139586,0.986041,0.986041};
\draw[fill=color_2032] (-0.417833,0.523249) -- (-0.445904,0.524229) -- (-0.434003,0.496887) -- cycle;
\definecolor{color_2033}{rgb}{0.0394329,0.960567,0.960567};
\draw[fill=color_2033] (-0.468919,0.642599) -- (-0.424225,0.627636) -- (-0.422866,0.688537) -- cycle;
\definecolor{color_2034}{rgb}{0.0655163,0.934484,0.934484};
\draw[fill=color_2034] (-0.377179,0.732451) -- (-0.32411,0.761788) -- (-0.375556,0.79517) -- cycle;
\definecolor{color_2035}{rgb}{0.100803,0.899197,0.899197};
\draw[fill=color_2035] (-0.375556,0.79517) -- (-0.32411,0.761788) -- (-0.300619,0.838042) -- cycle;
\definecolor{color_2036}{rgb}{0.102588,0.897412,0.897412};
\draw[fill=color_2036] (-0.43985,0.754952) -- (-0.440351,0.815516) -- (-0.510771,0.800216) -- cycle;
\definecolor{color_2037}{rgb}{0.0686175,0.931382,0.931382};
\draw[fill=color_2037] (-0.43985,0.754952) -- (-0.377179,0.732451) -- (-0.375556,0.79517) -- cycle;
\definecolor{color_2038}{rgb}{0.0719852,0.928015,0.928015};
\draw[fill=color_2038] (-0.474387,0.694887) -- (-0.422866,0.688537) -- (-0.43985,0.754952) -- cycle;
\definecolor{color_2039}{rgb}{0.116526,0.883474,0.883474};
\draw[fill=color_2039] (-0.655122,0.851107) -- (-0.657004,0.786758) -- (-0.590146,0.799816) -- cycle;
\definecolor{color_2040}{rgb}{0.869227,0.130773,0.130773};
\draw[fill=color_2040] (-0.836964,0.153626) -- (-0.927808,0.139365) -- (-0.876516,0.0341821) -- cycle;
\definecolor{color_2041}{rgb}{0.0275081,0.972492,0.972492};
\draw[fill=color_2041] (-0.235027,0.572804) -- (-0.255297,0.619921) -- (-0.281809,0.583514) -- cycle;
\definecolor{color_2042}{rgb}{0.0344921,0.965508,0.965508};
\draw[fill=color_2042] (-0.300358,0.632114) -- (-0.344494,0.62546) -- (-0.331157,0.572038) -- cycle;
\definecolor{color_2043}{rgb}{0.0358952,0.964105,0.964105};
\draw[fill=color_2043] (-0.320309,0.691379) -- (-0.344494,0.62546) -- (-0.300358,0.632114) -- cycle;
\definecolor{color_2044}{rgb}{0.0541691,0.945831,0.945831};
\draw[fill=color_2044] (-0.474387,0.694887) -- (-0.521009,0.706831) -- (-0.523533,0.65717) -- cycle;
\definecolor{color_2045}{rgb}{1,0,0};
\draw[fill=color_2045] (-0.495122,-0.0397107) -- (-0.358516,-0.0618906) -- (-0.383028,0.0168431) -- cycle;
\definecolor{color_2046}{rgb}{0.960016,0.0399844,0.0399844};
\draw[fill=color_2046] (-0.383028,0.0168431) -- (-0.44783,0.0684221) -- (-0.495122,-0.0397107) -- cycle;
\definecolor{color_2047}{rgb}{0.4739,0.5261,0.5261};
\draw[fill=color_2047] (-0.817023,0.260257) -- (-0.714005,0.255759) -- (-0.763931,0.323602) -- cycle;
\definecolor{color_2048}{rgb}{0.273964,0.726036,0.726036};
\draw[fill=color_2048] (-0.714005,0.255759) -- (-0.652594,0.305927) -- (-0.700561,0.324987) -- cycle;
\definecolor{color_2049}{rgb}{0.0386791,0.961321,0.961321};
\draw[fill=color_2049] (0.136663,-0.568916) -- (0.169931,-0.610404) -- (0.192348,-0.571219) -- cycle;
\definecolor{color_2050}{rgb}{0.1129,0.8871,0.8871};
\draw[fill=color_2050] (-0.748706,0.516841) -- (-0.727395,0.570434) -- (-0.792121,0.561302) -- cycle;
\definecolor{color_2051}{rgb}{0.0977305,0.90227,0.90227};
\draw[fill=color_2051] (-0.645311,0.536496) -- (-0.673438,0.563577) -- (-0.690557,0.514142) -- cycle;
\definecolor{color_2052}{rgb}{0.136514,0.863486,0.863486};
\draw[fill=color_2052] (0.0279986,0.734918) -- (0.11983,0.705063) -- (0.13867,0.849602) -- cycle;
\definecolor{color_2053}{rgb}{0.107563,0.892437,0.892437};
\draw[fill=color_2053] (-0.042077,0.576745) -- (0.0596698,0.57866) -- (-0.0354186,0.667384) -- cycle;
\definecolor{color_2054}{rgb}{0.0901869,0.909813,0.909813};
\draw[fill=color_2054] (-0.0354186,0.667384) -- (-0.123052,0.623257) -- (-0.042077,0.576745) -- cycle;
\definecolor{color_2055}{rgb}{0.260315,0.739685,0.739685};
\draw[fill=color_2055] (-0.737895,0.804504) -- (-0.723626,0.910453) -- (-0.814603,0.88545) -- cycle;
\definecolor{color_2056}{rgb}{0.341196,0.658804,0.658804};
\draw[fill=color_2056] (0.534114,-0.637709) -- (0.595004,-0.564762) -- (0.520268,-0.512906) -- cycle;
\definecolor{color_2057}{rgb}{0.234973,0.765027,0.765027};
\draw[fill=color_2057] (0.461815,-0.55584) -- (0.534114,-0.637709) -- (0.520268,-0.512906) -- cycle;
\definecolor{color_2058}{rgb}{0.0234202,0.97658,0.97658};
\draw[fill=color_2058] (0.135452,-0.515868) -- (0.130556,-0.472342) -- (0.0968314,-0.493624) -- cycle;
\definecolor{color_2059}{rgb}{0.0331167,0.966883,0.966883};
\draw[fill=color_2059] (0.130556,-0.472342) -- (0.135452,-0.515868) -- (0.176974,-0.476994) -- cycle;
\definecolor{color_2060}{rgb}{0.138693,0.861307,0.861307};
\draw[fill=color_2060] (0.453498,-0.635548) -- (0.534114,-0.637709) -- (0.461815,-0.55584) -- cycle;
\definecolor{color_2061}{rgb}{0.230689,0.769311,0.769311};
\draw[fill=color_2061] (0.463921,-0.711232) -- (0.534114,-0.637709) -- (0.453498,-0.635548) -- cycle;
\definecolor{color_2062}{rgb}{0.0244225,0.975578,0.975578};
\draw[fill=color_2062] (0.195958,-0.302557) -- (0.137964,-0.300018) -- (0.154956,-0.342403) -- cycle;
\definecolor{color_2063}{rgb}{0.0163892,0.983611,0.983611};
\draw[fill=color_2063] (0.154956,-0.342403) -- (0.137964,-0.300018) -- (0.0885438,-0.322912) -- cycle;
\definecolor{color_2064}{rgb}{0.176417,0.823583,0.823583};
\draw[fill=color_2064] (-0.51186,-0.494092) -- (-0.47551,-0.57097) -- (-0.411737,-0.535335) -- cycle;
\definecolor{color_2065}{rgb}{0.206186,0.793814,0.793814};
\draw[fill=color_2065] (-0.47551,-0.57097) -- (-0.429035,-0.642422) -- (-0.411737,-0.535335) -- cycle;
\definecolor{color_2066}{rgb}{0.408933,0.591067,0.591067};
\draw[fill=color_2066] (0.632427,-0.67785) -- (0.638603,-0.784486) -- (0.73718,-0.737097) -- cycle;
\definecolor{color_2067}{rgb}{0.348729,0.651271,0.651271};
\draw[fill=color_2067] (0.638603,-0.784486) -- (0.594145,-0.889973) -- (0.687765,-0.864704) -- cycle;
\definecolor{color_2068}{rgb}{0.0767681,0.923232,0.923232};
\draw[fill=color_2068] (-0.010277,-0.74401) -- (-0.0857058,-0.734894) -- (-0.0493213,-0.810166) -- cycle;
\definecolor{color_2069}{rgb}{0.0408558,0.959144,0.959144};
\draw[fill=color_2069] (-0.0397967,-0.692659) -- (-0.0857058,-0.734894) -- (-0.010277,-0.74401) -- cycle;
\definecolor{color_2070}{rgb}{0.0176786,0.982321,0.982321};
\draw[fill=color_2070] (0.0602284,-0.472612) -- (0.0341919,-0.499024) -- (0.0649157,-0.520695) -- cycle;
\definecolor{color_2071}{rgb}{0.07991,0.92009,0.92009};
\draw[fill=color_2071] (-0.593686,0.612129) -- (-0.572885,0.567801) -- (-0.550989,0.616947) -- cycle;
\definecolor{color_2072}{rgb}{0.0124819,0.987518,0.987518};
\draw[fill=color_2072] (-0.0704706,-0.439651) -- (-0.0458811,-0.408238) -- (-0.0718269,-0.409387) -- cycle;
\definecolor{color_2073}{rgb}{0.0168763,0.983124,0.983124};
\draw[fill=color_2073] (-0.0458811,-0.408238) -- (-0.0675663,-0.364867) -- (-0.0718269,-0.409387) -- cycle;
\definecolor{color_2074}{rgb}{0.222046,0.777954,0.777954};
\draw[fill=color_2074] (-0.556512,0.262767) -- (-0.513994,0.290828) -- (-0.579283,0.315682) -- cycle;
\definecolor{color_2075}{rgb}{0.279105,0.720895,0.720895};
\draw[fill=color_2075] (-0.497341,0.216282) -- (-0.513994,0.290828) -- (-0.556512,0.262767) -- cycle;
\definecolor{color_2076}{rgb}{0.113903,0.886097,0.886097};
\draw[fill=color_2076] (0.123895,-0.920234) -- (0.225549,-1) -- (0.221777,-0.917289) -- cycle;
\definecolor{color_2077}{rgb}{0.110422,0.889578,0.889578};
\draw[fill=color_2077] (0.322445,-0.0426877) -- (0.281125,-0.127305) -- (0.346077,-0.142705) -- cycle;
\definecolor{color_2078}{rgb}{0.0504855,0.949514,0.949514};
\draw[fill=color_2078] (0.192348,-0.571219) -- (0.237437,-0.576783) -- (0.22638,-0.519974) -- cycle;
\definecolor{color_2079}{rgb}{0.0250114,0.974989,0.974989};
\draw[fill=color_2079] (-0.0715539,-0.573257) -- (-0.0256406,-0.563453) -- (-0.0591261,-0.539546) -- cycle;
\definecolor{color_2080}{rgb}{0.0200329,0.979967,0.979967};
\draw[fill=color_2080] (-0.0282176,-0.528501) -- (-0.0270554,-0.497867) -- (-0.0512445,-0.509298) -- cycle;
\definecolor{color_2081}{rgb}{0.0784489,0.921551,0.921551};
\draw[fill=color_2081] (-0.55889,0.698465) -- (-0.586,0.663056) -- (-0.523533,0.65717) -- cycle;
\definecolor{color_2082}{rgb}{0.132319,0.867681,0.867681};
\draw[fill=color_2082] (0.309554,-0.702763) -- (0.385473,-0.76135) -- (0.383482,-0.673429) -- cycle;
\definecolor{color_2083}{rgb}{0.126438,0.873562,0.873562};
\draw[fill=color_2083] (0.383482,-0.673429) -- (0.332293,-0.622005) -- (0.309554,-0.702763) -- cycle;
\definecolor{color_2084}{rgb}{0.0486025,0.951397,0.951397};
\draw[fill=color_2084] (-0.0199581,0.396748) -- (0.0751765,0.420297) -- (-0.0198062,0.488454) -- cycle;
\definecolor{color_2085}{rgb}{0.105955,0.894045,0.894045};
\draw[fill=color_2085] (0.311962,-0.357183) -- (0.29353,-0.431116) -- (0.366952,-0.425892) -- cycle;
\definecolor{color_2086}{rgb}{0.0553218,0.944678,0.944678};
\draw[fill=color_2086] (0.228291,-0.453975) -- (0.22638,-0.519974) -- (0.269715,-0.489647) -- cycle;
\definecolor{color_2087}{rgb}{0.0679555,0.932044,0.932044};
\draw[fill=color_2087] (0.228291,-0.453975) -- (0.269715,-0.489647) -- (0.29353,-0.431116) -- cycle;
\definecolor{color_2088}{rgb}{0.522242,0.477758,0.477758};
\draw[fill=color_2088] (-0.52114,-0.370442) -- (-0.51186,-0.494092) -- (-0.42565,-0.415596) -- cycle;
\definecolor{color_2089}{rgb}{0.402455,0.597545,0.597545};
\draw[fill=color_2089] (-1,-0.187135) -- (-1,-0.270408) -- (-0.929103,-0.244105) -- cycle;
\definecolor{color_2090}{rgb}{0.0246475,0.975352,0.975352};
\draw[fill=color_2090] (-0.0591261,-0.539546) -- (-0.0256406,-0.563453) -- (-0.0282176,-0.528501) -- cycle;
\definecolor{color_2091}{rgb}{0.189687,0.810313,0.810313};
\draw[fill=color_2091] (-0.237715,-0.282636) -- (-0.211293,-0.223578) -- (-0.29982,-0.240214) -- cycle;
\definecolor{color_2092}{rgb}{0.100159,0.899841,0.899841};
\draw[fill=color_2092] (-0.245606,-0.385477) -- (-0.224177,-0.331793) -- (-0.286874,-0.331765) -- cycle;
\definecolor{color_2093}{rgb}{0.0878311,0.912169,0.912169};
\draw[fill=color_2093] (-0.237784,-0.444419) -- (-0.174964,-0.416622) -- (-0.245606,-0.385477) -- cycle;
\definecolor{color_2094}{rgb}{0.0228198,0.97718,0.97718};
\draw[fill=color_2094] (0.000356324,-0.536604) -- (0.0146937,-0.517374) -- (-0.0092834,-0.516421) -- cycle;
\definecolor{color_2095}{rgb}{0.0329601,0.96704,0.96704};
\draw[fill=color_2095] (-0.373575,0.690025) -- (-0.378355,0.648882) -- (-0.320309,0.691379) -- cycle;
\definecolor{color_2096}{rgb}{0.0572204,0.94278,0.94278};
\draw[fill=color_2096] (0.255402,-0.30979) -- (0.228402,-0.350425) -- (0.311962,-0.357183) -- cycle;
\definecolor{color_2097}{rgb}{0.0340925,0.965907,0.965907};
\draw[fill=color_2097] (0.255402,-0.30979) -- (0.195958,-0.302557) -- (0.228402,-0.350425) -- cycle;
\definecolor{color_2098}{rgb}{0.229871,0.770129,0.770129};
\draw[fill=color_2098] (0.411509,-0.11055) -- (0.346077,-0.142705) -- (0.403732,-0.227365) -- cycle;
\definecolor{color_2099}{rgb}{0.119214,0.880786,0.880786};
\draw[fill=color_2099] (0.411509,-0.11055) -- (0.322445,-0.0426877) -- (0.346077,-0.142705) -- cycle;
\definecolor{color_2100}{rgb}{0.143942,0.856058,0.856058};
\draw[fill=color_2100] (-0.731968,0.712123) -- (-0.754126,0.638404) -- (-0.691459,0.669969) -- cycle;
\definecolor{color_2101}{rgb}{0.259033,0.740967,0.740967};
\draw[fill=color_2101] (0.403732,-0.227365) -- (0.348755,-0.286722) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_2102}{rgb}{0.0669126,0.933087,0.933087};
\draw[fill=color_2102] (-0.5,0.5) -- (-0.479831,0.479831) -- (-0.476381,0.497937) -- cycle;
\definecolor{color_2103}{rgb}{0.0925341,0.907466,0.907466};
\draw[fill=color_2103] (-0.0354186,0.667384) -- (-0.120287,0.713764) -- (-0.123052,0.623257) -- cycle;
\definecolor{color_2104}{rgb}{0.0766136,0.923386,0.923386};
\draw[fill=color_2104] (0.23861,-0.686261) -- (0.177264,-0.659845) -- (0.180787,-0.720529) -- cycle;
\definecolor{color_2105}{rgb}{0.182437,0.817563,0.817563};
\draw[fill=color_2105] (-0.827875,0.633667) -- (-0.85244,0.704637) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_2106}{rgb}{0.0223403,0.97766,0.97766};
\draw[fill=color_2106] (-0.226843,0.423066) -- (-0.205482,0.371822) -- (-0.169284,0.419678) -- cycle;
\definecolor{color_2107}{rgb}{0.0157696,0.98423,0.98423};
\draw[fill=color_2107] (-0.29127,0.481807) -- (-0.331512,0.456084) -- (-0.285064,0.429264) -- cycle;
\definecolor{color_2108}{rgb}{0.0184326,0.981567,0.981567};
\draw[fill=color_2108] (-0.323903,0.516235) -- (-0.331512,0.456084) -- (-0.29127,0.481807) -- cycle;
\definecolor{color_2109}{rgb}{0.0339299,0.96607,0.96607};
\draw[fill=color_2109] (0.135452,-0.515868) -- (0.136663,-0.568916) -- (0.172278,-0.529845) -- cycle;
\definecolor{color_2110}{rgb}{0.0422876,0.957712,0.957712};
\draw[fill=color_2110] (0.176974,-0.476994) -- (0.172278,-0.529845) -- (0.22638,-0.519974) -- cycle;
\definecolor{color_2111}{rgb}{0.150628,0.849372,0.849372};
\draw[fill=color_2111] (-0.579283,0.315682) -- (-0.522587,0.342355) -- (-0.554497,0.362037) -- cycle;
\definecolor{color_2112}{rgb}{0.0778555,0.922145,0.922145};
\draw[fill=color_2112] (0.288902,-0.555293) -- (0.272715,-0.62778) -- (0.332293,-0.622005) -- cycle;
\definecolor{color_2113}{rgb}{0.0435675,0.956432,0.956432};
\draw[fill=color_2113] (0.129159,-0.630509) -- (0.177264,-0.659845) -- (0.169931,-0.610404) -- cycle;
\definecolor{color_2114}{rgb}{0.218725,0.781275,0.781275};
\draw[fill=color_2114] (-0.579283,0.315682) -- (-0.62136,0.349044) -- (-0.652594,0.305927) -- cycle;
\definecolor{color_2115}{rgb}{0.165803,0.834197,0.834197};
\draw[fill=color_2115] (0.6813,-0.279358) -- (0.680283,-0.206546) -- (0.609203,-0.260789) -- cycle;
\definecolor{color_2116}{rgb}{0.0830435,0.916957,0.916957};
\draw[fill=color_2116] (-0.548995,0.490942) -- (-0.56669,0.520639) -- (-0.585261,0.475133) -- cycle;
\definecolor{color_2117}{rgb}{0.33565,0.66435,0.66435};
\draw[fill=color_2117] (-0.798484,1) -- (-0.814603,0.88545) -- (-0.723626,0.910453) -- cycle;
\definecolor{color_2118}{rgb}{0.164766,0.835234,0.835234};
\draw[fill=color_2118] (-0.62136,0.349044) -- (-0.624657,0.389602) -- (-0.666797,0.370263) -- cycle;
\definecolor{color_2119}{rgb}{0.140291,0.859709,0.859709};
\draw[fill=color_2119] (-0.648792,0.421841) -- (-0.624657,0.389602) -- (-0.598494,0.423684) -- cycle;
\definecolor{color_2120}{rgb}{1,0,0};
\draw[fill=color_2120] (-0.495122,-0.0397107) -- (-0.457875,-0.158165) -- (-0.358516,-0.0618906) -- cycle;
\definecolor{color_2121}{rgb}{0.0874071,0.912593,0.912593};
\draw[fill=color_2121] (0.0334747,-0.862163) -- (-0.0493213,-0.810166) -- (-0.0496363,-0.885731) -- cycle;
\definecolor{color_2122}{rgb}{0.0840606,0.915939,0.915939};
\draw[fill=color_2122] (0.0301887,-0.935245) -- (0.0334747,-0.862163) -- (-0.0496363,-0.885731) -- cycle;
\definecolor{color_2123}{rgb}{0.0270455,0.972954,0.972954};
\draw[fill=color_2123] (-0.331157,0.572038) -- (-0.382188,0.592624) -- (-0.364696,0.54484) -- cycle;
\definecolor{color_2124}{rgb}{0.0215247,0.978475,0.978475};
\draw[fill=color_2124] (-0.382188,0.592624) -- (-0.403537,0.55587) -- (-0.364696,0.54484) -- cycle;
\definecolor{color_2125}{rgb}{0.0548586,0.945141,0.945141};
\draw[fill=color_2125] (-0.216459,-0.577764) -- (-0.211203,-0.63973) -- (-0.149566,-0.619675) -- cycle;
\definecolor{color_2126}{rgb}{0.0115559,0.988444,0.988444};
\draw[fill=color_2126] (0.124516,-0.385576) -- (0.0662224,-0.367555) -- (0.0841707,-0.404685) -- cycle;
\definecolor{color_2127}{rgb}{0.00726508,0.992735,0.992735};
\draw[fill=color_2127] (0.0662224,-0.367555) -- (0.0453809,-0.409238) -- (0.0841707,-0.404685) -- cycle;
\definecolor{color_2128}{rgb}{0.120421,0.879579,0.879579};
\draw[fill=color_2128] (-0.504023,0.425407) -- (-0.538153,0.461217) -- (-0.55304,0.433005) -- cycle;
\definecolor{color_2129}{rgb}{0.19313,0.80687,0.80687};
\draw[fill=color_2129] (-0.700561,0.324987) -- (-0.652594,0.305927) -- (-0.666797,0.370263) -- cycle;
\definecolor{color_2130}{rgb}{0.0273748,0.972625,0.972625};
\draw[fill=color_2130] (-0.0852176,0.342927) -- (-0.000381101,0.296986) -- (-0.0199581,0.396748) -- cycle;
\definecolor{color_2131}{rgb}{0.0332402,0.96676,0.96676};
\draw[fill=color_2131] (0.228402,-0.350425) -- (0.154956,-0.342403) -- (0.18501,-0.380096) -- cycle;
\definecolor{color_2132}{rgb}{0.0389906,0.961009,0.961009};
\draw[fill=color_2132] (0.228402,-0.350425) -- (0.18501,-0.380096) -- (0.244189,-0.398039) -- cycle;
\definecolor{color_2133}{rgb}{0.0317721,0.968228,0.968228};
\draw[fill=color_2133] (-0.0957552,-0.469172) -- (-0.112672,-0.413663) -- (-0.135532,-0.45898) -- cycle;
\definecolor{color_2134}{rgb}{0.0630693,0.936931,0.936931};
\draw[fill=color_2134] (-0.521009,0.706831) -- (-0.54934,0.751212) -- (-0.55889,0.698465) -- cycle;
\definecolor{color_2135}{rgb}{0.0239788,0.976021,0.976021};
\draw[fill=color_2135] (-0.424225,0.627636) -- (-0.42972,0.584952) -- (-0.382188,0.592624) -- cycle;
\definecolor{color_2136}{rgb}{0.0203255,0.979674,0.979674};
\draw[fill=color_2136] (-0.0526525,-0.476002) -- (-0.0292133,-0.441573) -- (-0.0704706,-0.439651) -- cycle;
\definecolor{color_2137}{rgb}{0.390421,0.609579,0.609579};
\draw[fill=color_2137] (-0.497341,0.216282) -- (-0.429289,0.238925) -- (-0.457743,0.283332) -- cycle;
\definecolor{color_2138}{rgb}{0.04944,0.95056,0.95056};
\draw[fill=color_2138] (0.177264,-0.659845) -- (0.217288,-0.622268) -- (0.169931,-0.610404) -- cycle;
\definecolor{color_2139}{rgb}{0.132035,0.867965,0.867965};
\draw[fill=color_2139] (-0.504975,0.539719) -- (-0.5,0.5) -- (-0.484841,0.519034) -- cycle;
\definecolor{color_2140}{rgb}{0.0888089,0.911191,0.911191};
\draw[fill=color_2140] (-0.337122,-0.700944) -- (-0.347451,-0.622615) -- (-0.429035,-0.642422) -- cycle;
\definecolor{color_2141}{rgb}{0.0230646,0.976935,0.976935};
\draw[fill=color_2141] (-0.169284,0.419678) -- (-0.146265,0.37817) -- (-0.0978654,0.437916) -- cycle;
\definecolor{color_2142}{rgb}{0.020552,0.979448,0.979448};
\draw[fill=color_2142] (-0.0943676,-0.539823) -- (-0.0715539,-0.573257) -- (-0.0591261,-0.539546) -- cycle;
\definecolor{color_2143}{rgb}{0.134866,0.865134,0.865134};
\draw[fill=color_2143] (-0.637051,0.495482) -- (-0.690557,0.514142) -- (-0.673775,0.464032) -- cycle;
\definecolor{color_2144}{rgb}{0.104436,0.895564,0.895564};
\draw[fill=color_2144] (-0.690557,0.514142) -- (-0.637051,0.495482) -- (-0.645311,0.536496) -- cycle;
\definecolor{color_2145}{rgb}{0.0765153,0.923485,0.923485};
\draw[fill=color_2145] (-0.0675663,-0.364867) -- (-0.0979614,-0.304077) -- (-0.127159,-0.363198) -- cycle;
\definecolor{color_2146}{rgb}{0.0543748,0.945625,0.945625};
\draw[fill=color_2146] (-0.112672,-0.413663) -- (-0.0675663,-0.364867) -- (-0.127159,-0.363198) -- cycle;
\definecolor{color_2147}{rgb}{0.0653336,0.934666,0.934666};
\draw[fill=color_2147] (-0.1141,0.523373) -- (-0.0978654,0.437916) -- (-0.0198062,0.488454) -- cycle;
\definecolor{color_2148}{rgb}{0.0814332,0.918567,0.918567};
\draw[fill=color_2148] (-0.191458,0.687786) -- (-0.256689,0.753906) -- (-0.258926,0.673953) -- cycle;
\definecolor{color_2149}{rgb}{0.0676321,0.932368,0.932368};
\draw[fill=color_2149] (-0.47493,0.449861) -- (-0.490196,0.480392) -- (-0.50451,0.460684) -- cycle;
\definecolor{color_2150}{rgb}{0.0428242,0.957176,0.957176};
\draw[fill=color_2150] (-0.0978654,0.437916) -- (-0.0199581,0.396748) -- (-0.0198062,0.488454) -- cycle;
\definecolor{color_2151}{rgb}{0.0580883,0.941912,0.941912};
\draw[fill=color_2151] (0.244189,-0.398039) -- (0.181354,-0.420831) -- (0.228291,-0.453975) -- cycle;
\definecolor{color_2152}{rgb}{0.0674369,0.932563,0.932563};
\draw[fill=color_2152] (-0.413377,-0.790557) -- (-0.340001,-0.786341) -- (-0.388935,-0.726037) -- cycle;
\definecolor{color_2153}{rgb}{0.0206656,0.979334,0.979334};
\draw[fill=color_2153] (-0.0591261,-0.539546) -- (-0.0282176,-0.528501) -- (-0.0512445,-0.509298) -- cycle;
\definecolor{color_2154}{rgb}{0.0439623,0.956038,0.956038};
\draw[fill=color_2154] (0.244189,-0.398039) -- (0.18501,-0.380096) -- (0.181354,-0.420831) -- cycle;
\definecolor{color_2155}{rgb}{0.813996,0.186004,0.186004};
\draw[fill=color_2155] (-0.921375,-0.0531524) -- (-1,-0.0186284) -- (-1,-0.0995662) -- cycle;
\definecolor{color_2156}{rgb}{0.173117,0.826883,0.826883};
\draw[fill=color_2156] (0.463921,-0.711232) -- (0.385473,-0.76135) -- (0.451945,-0.800141) -- cycle;
\definecolor{color_2157}{rgb}{0.406281,0.593719,0.593719};
\draw[fill=color_2157] (-0.805013,0.471202) -- (-0.903541,0.444821) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_2158}{rgb}{0.124534,0.875466,0.875466};
\draw[fill=color_2158] (-0.598494,0.423684) -- (-0.55304,0.433005) -- (-0.585261,0.475133) -- cycle;
\definecolor{color_2159}{rgb}{0.115239,0.884761,0.884761};
\draw[fill=color_2159] (-0.256689,0.753906) -- (-0.18803,0.757253) -- (-0.214957,0.832122) -- cycle;
\definecolor{color_2160}{rgb}{0.0347906,0.965209,0.965209};
\draw[fill=color_2160] (-0.19847,0.52353) -- (-0.27447,0.531597) -- (-0.245119,0.47794) -- cycle;
\definecolor{color_2161}{rgb}{0.0308515,0.969149,0.969149};
\draw[fill=color_2161] (-0.19847,0.52353) -- (-0.235027,0.572804) -- (-0.27447,0.531597) -- cycle;
\definecolor{color_2162}{rgb}{0.0217124,0.978288,0.978288};
\draw[fill=color_2162] (-0.0943676,-0.539823) -- (-0.0591261,-0.539546) -- (-0.0810933,-0.506196) -- cycle;
\definecolor{color_2163}{rgb}{0.36976,0.63024,0.63024};
\draw[fill=color_2163] (0.594145,-0.889973) -- (0.561505,-1) -- (0.681613,-1) -- cycle;
\definecolor{color_2164}{rgb}{0.133888,0.866112,0.866112};
\draw[fill=color_2164] (-0.0376835,1) -- (-0.109528,0.898136) -- (0.00535757,0.876653) -- cycle;
\definecolor{color_2165}{rgb}{0.264528,0.735472,0.735472};
\draw[fill=color_2165] (-0.394198,0.288396) -- (-0.416941,0.333882) -- (-0.457743,0.283332) -- cycle;
\definecolor{color_2166}{rgb}{0.170824,0.829176,0.829176};
\draw[fill=color_2166] (-0.0376835,1) -- (-0.156414,1) -- (-0.109528,0.898136) -- cycle;
\definecolor{color_2167}{rgb}{0.143355,0.856645,0.856645};
\draw[fill=color_2167] (-0.229882,0.916614) -- (-0.214957,0.832122) -- (-0.109528,0.898136) -- cycle;
\definecolor{color_2168}{rgb}{0.122578,0.877422,0.877422};
\draw[fill=color_2168] (-0.141172,0.800398) -- (-0.109528,0.898136) -- (-0.214957,0.832122) -- cycle;
\definecolor{color_2169}{rgb}{0.0196285,0.980371,0.980371};
\draw[fill=color_2169] (-0.0512445,-0.509298) -- (-0.0270554,-0.497867) -- (-0.0526525,-0.476002) -- cycle;
\definecolor{color_2170}{rgb}{0.0640298,0.93597,0.93597};
\draw[fill=color_2170] (0.0611072,-0.722554) -- (0.0758349,-0.660781) -- (0.0176196,-0.679935) -- cycle;
\definecolor{color_2171}{rgb}{0.427291,0.572709,0.572709};
\draw[fill=color_2171] (0.850177,-0.705179) -- (0.817188,-0.64245) -- (0.73718,-0.737097) -- cycle;
\definecolor{color_2172}{rgb}{0.0602508,0.939749,0.939749};
\draw[fill=color_2172] (-0.361614,-0.856316) -- (-0.413377,-0.790557) -- (-0.424832,-0.852221) -- cycle;
\definecolor{color_2173}{rgb}{0.0902946,0.909705,0.909705};
\draw[fill=color_2173] (-0.404514,-0.918312) -- (-0.361614,-0.856316) -- (-0.424832,-0.852221) -- cycle;
\definecolor{color_2174}{rgb}{0.0287499,0.97125,0.97125};
\draw[fill=color_2174] (0.0518013,-0.571017) -- (0.0133278,-0.561666) -- (0.00385443,-0.597808) -- cycle;
\definecolor{color_2175}{rgb}{0.0214793,0.978521,0.978521};
\draw[fill=color_2175] (0.0133278,-0.561666) -- (0.0518013,-0.571017) -- (0.0329079,-0.534423) -- cycle;
\definecolor{color_2176}{rgb}{0.271845,0.728155,0.728155};
\draw[fill=color_2176] (0.906308,-0.332842) -- (0.838648,-0.270398) -- (0.807948,-0.336949) -- cycle;
\definecolor{color_2177}{rgb}{0.0366679,0.963332,0.963332};
\draw[fill=color_2177] (0.176974,-0.476994) -- (0.135452,-0.515868) -- (0.172278,-0.529845) -- cycle;
\definecolor{color_2178}{rgb}{0.0972949,0.902705,0.902705};
\draw[fill=color_2178] (-0.273406,-0.606738) -- (-0.259699,-0.683331) -- (-0.211203,-0.63973) -- cycle;
\definecolor{color_2179}{rgb}{0.103368,0.896632,0.896632};
\draw[fill=color_2179] (-0.0198062,0.488454) -- (0.0596698,0.57866) -- (-0.042077,0.576745) -- cycle;
\definecolor{color_2180}{rgb}{0.0211588,0.978841,0.978841};
\draw[fill=color_2180] (-0.442532,0.550204) -- (-0.477623,0.570016) -- (-0.472748,0.53812) -- cycle;
\definecolor{color_2181}{rgb}{0.185611,0.814389,0.814389};
\draw[fill=color_2181] (-0.748706,0.516841) -- (-0.792121,0.561302) -- (-0.805013,0.471202) -- cycle;
\definecolor{color_2182}{rgb}{0.137443,0.862557,0.862557};
\draw[fill=color_2182] (-0.748706,0.516841) -- (-0.690557,0.514142) -- (-0.727395,0.570434) -- cycle;
\definecolor{color_2183}{rgb}{0.0203925,0.979608,0.979608};
\draw[fill=color_2183] (-0.460658,0.606541) -- (-0.42972,0.584952) -- (-0.424225,0.627636) -- cycle;
\definecolor{color_2184}{rgb}{1,0,0};
\draw[fill=color_2184] (-0.495122,-0.0397107) -- (-0.593753,0.0200821) -- (-0.632057,-0.0531765) -- cycle;
\definecolor{color_2185}{rgb}{0.0503387,0.949661,0.949661};
\draw[fill=color_2185] (-0.178191,-0.483037) -- (-0.166548,-0.548265) -- (-0.129687,-0.51158) -- cycle;
\definecolor{color_2186}{rgb}{0.0438986,0.956101,0.956101};
\draw[fill=color_2186] (-0.166548,-0.548265) -- (-0.119242,-0.571228) -- (-0.129687,-0.51158) -- cycle;
\definecolor{color_2187}{rgb}{0.165423,0.834577,0.834577};
\draw[fill=color_2187] (-0.437636,0.375273) -- (-0.48674,0.384029) -- (-0.473949,0.334517) -- cycle;
\definecolor{color_2188}{rgb}{0.0269181,0.973082,0.973082};
\draw[fill=color_2188] (0.0968314,-0.493624) -- (0.0962959,-0.545208) -- (0.135452,-0.515868) -- cycle;
\definecolor{color_2189}{rgb}{0.129555,0.870445,0.870445};
\draw[fill=color_2189] (-0.673438,0.563577) -- (-0.727395,0.570434) -- (-0.690557,0.514142) -- cycle;
\definecolor{color_2190}{rgb}{0.0652466,0.934753,0.934753};
\draw[fill=color_2190] (-0.0496363,-0.885731) -- (-0.047597,-0.949468) -- (0.0301887,-0.935245) -- cycle;
\definecolor{color_2191}{rgb}{0.020014,0.979986,0.979986};
\draw[fill=color_2191] (-0.23148,0.319345) -- (-0.254326,0.254326) -- (-0.191967,0.276892) -- cycle;
\definecolor{color_2192}{rgb}{1,0,0};
\draw[fill=color_2192] (-0.927808,0.139365) -- (-1,0.0687346) -- (-0.876516,0.0341821) -- cycle;
\definecolor{color_2193}{rgb}{0.0142995,0.985701,0.985701};
\draw[fill=color_2193] (-0.360977,0.497502) -- (-0.399974,0.487668) -- (-0.374704,0.4629) -- cycle;
\definecolor{color_2194}{rgb}{0.075073,0.924927,0.924927};
\draw[fill=color_2194] (0.0611072,-0.722554) -- (0.0176196,-0.679935) -- (-0.010277,-0.74401) -- cycle;
\definecolor{color_2195}{rgb}{0.0436427,0.956357,0.956357};
\draw[fill=color_2195] (-0.480008,-0.820297) -- (-0.464348,-0.882386) -- (-0.424832,-0.852221) -- cycle;
\definecolor{color_2196}{rgb}{0.152991,0.847009,0.847009};
\draw[fill=color_2196] (-0.673775,0.464032) -- (-0.700058,0.419043) -- (-0.648792,0.421841) -- cycle;
\definecolor{color_2197}{rgb}{0.0688635,0.931136,0.931136};
\draw[fill=color_2197] (-0.047597,-0.949468) -- (0.00872132,-1) -- (0.0301887,-0.935245) -- cycle;
\definecolor{color_2198}{rgb}{0.082336,0.917664,0.917664};
\draw[fill=color_2198] (-0.0823276,-1) -- (0.00872132,-1) -- (-0.047597,-0.949468) -- cycle;
\definecolor{color_2199}{rgb}{0.271663,0.728337,0.728337};
\draw[fill=color_2199] (-1,0.590752) -- (-1,0.490343) -- (-0.934731,0.539871) -- cycle;
\definecolor{color_2200}{rgb}{0.218634,0.781366,0.781366};
\draw[fill=color_2200] (-0.862708,0.548594) -- (-0.827875,0.633667) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_2201}{rgb}{0.193243,0.806757,0.806757};
\draw[fill=color_2201] (-0.792121,0.561302) -- (-0.827875,0.633667) -- (-0.862708,0.548594) -- cycle;
\definecolor{color_2202}{rgb}{0.240613,0.759387,0.759387};
\draw[fill=color_2202] (-0.934731,0.539871) -- (-0.862708,0.548594) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_2203}{rgb}{0.329151,0.670849,0.670849};
\draw[fill=color_2203] (-0.934731,0.539871) -- (-0.903541,0.444821) -- (-0.862708,0.548594) -- cycle;
\definecolor{color_2204}{rgb}{0.113112,0.886888,0.886888};
\draw[fill=color_2204] (-0.727395,0.570434) -- (-0.673438,0.563577) -- (-0.681136,0.612989) -- cycle;
\definecolor{color_2205}{rgb}{0.0986891,0.901311,0.901311};
\draw[fill=color_2205] (-0.18803,0.757253) -- (-0.256689,0.753906) -- (-0.191458,0.687786) -- cycle;
\definecolor{color_2206}{rgb}{0.12687,0.87313,0.87313};
\draw[fill=color_2206] (-0.38914,0.862217) -- (-0.432962,0.931388) -- (-0.478985,0.869211) -- cycle;
\definecolor{color_2207}{rgb}{0.136357,0.863643,0.863643};
\draw[fill=color_2207] (-0.510771,0.800216) -- (-0.440351,0.815516) -- (-0.478985,0.869211) -- cycle;
\definecolor{color_2208}{rgb}{0.104637,0.895363,0.895363};
\draw[fill=color_2208] (-0.86298,-0.782405) -- (-0.909941,-0.847661) -- (-0.824644,-0.852054) -- cycle;
\definecolor{color_2209}{rgb}{0.106106,0.893894,0.893894};
\draw[fill=color_2209] (-0.94211,-0.765035) -- (-0.909941,-0.847661) -- (-0.86298,-0.782405) -- cycle;
\definecolor{color_2210}{rgb}{0.00647059,0.993529,0.993529};
\draw[fill=color_2210] (0.0841707,-0.404685) -- (0.0453809,-0.409238) -- (0.0638465,-0.435517) -- cycle;
\definecolor{color_2211}{rgb}{0.0650677,0.934932,0.934932};
\draw[fill=color_2211] (-0.123052,0.623257) -- (-0.201418,0.627532) -- (-0.169903,0.573045) -- cycle;
\definecolor{color_2212}{rgb}{0.0594563,0.940544,0.940544};
\draw[fill=color_2212] (-0.540957,0.544689) -- (-0.528923,0.51424) -- (-0.504975,0.539719) -- cycle;
\definecolor{color_2213}{rgb}{0.0521556,0.947844,0.947844};
\draw[fill=color_2213] (-0.476322,-0.940671) -- (-0.464348,-0.882386) -- (-0.527333,-0.867203) -- cycle;
\definecolor{color_2214}{rgb}{0.0177258,0.982274,0.982274};
\draw[fill=color_2214] (-0.360977,0.497502) -- (-0.331512,0.456084) -- (-0.323903,0.516235) -- cycle;
\definecolor{color_2215}{rgb}{0.150271,0.849729,0.849729};
\draw[fill=color_2215] (-0.680845,0.734719) -- (-0.737895,0.804504) -- (-0.731968,0.712123) -- cycle;
\definecolor{color_2216}{rgb}{0.368077,0.631923,0.631923};
\draw[fill=color_2216] (-0.579105,0.212749) -- (-0.628002,0.255476) -- (-0.651381,0.19101) -- cycle;
\definecolor{color_2217}{rgb}{0.320826,0.679174,0.679174};
\draw[fill=color_2217] (-0.579105,0.212749) -- (-0.556512,0.262767) -- (-0.628002,0.255476) -- cycle;
\definecolor{color_2218}{rgb}{0.542997,0.457003,0.457003};
\draw[fill=color_2218] (-1,0.404326) -- (-0.905206,0.335602) -- (-0.903541,0.444821) -- cycle;
\definecolor{color_2219}{rgb}{0.095192,0.904808,0.904808};
\draw[fill=color_2219] (-0.5,0.5) -- (-0.476381,0.497937) -- (-0.484841,0.519034) -- cycle;
\definecolor{color_2220}{rgb}{0.107672,0.892328,0.892328};
\draw[fill=color_2220] (-0.55304,0.433005) -- (-0.538153,0.461217) -- (-0.585261,0.475133) -- cycle;
\definecolor{color_2221}{rgb}{0.0353521,0.964648,0.964648};
\draw[fill=color_2221] (-0.422866,0.688537) -- (-0.373575,0.690025) -- (-0.377179,0.732451) -- cycle;
\definecolor{color_2222}{rgb}{0.0618185,0.938182,0.938182};
\draw[fill=color_2222] (-0.43985,0.754952) -- (-0.422866,0.688537) -- (-0.377179,0.732451) -- cycle;
\definecolor{color_2223}{rgb}{0.0363384,0.963662,0.963662};
\draw[fill=color_2223] (-0.344494,0.62546) -- (-0.320309,0.691379) -- (-0.378355,0.648882) -- cycle;
\definecolor{color_2224}{rgb}{0.0253451,0.974655,0.974655};
\draw[fill=color_2224] (-0.424225,0.627636) -- (-0.382188,0.592624) -- (-0.378355,0.648882) -- cycle;
\definecolor{color_2225}{rgb}{0.0928623,0.907138,0.907138};
\draw[fill=color_2225] (-0.54934,0.751212) -- (-0.494069,0.736055) -- (-0.510771,0.800216) -- cycle;
\definecolor{color_2226}{rgb}{0.0584903,0.94151,0.94151};
\draw[fill=color_2226] (-0.54934,0.751212) -- (-0.521009,0.706831) -- (-0.494069,0.736055) -- cycle;
\definecolor{color_2227}{rgb}{0.172588,0.827412,0.827412};
\draw[fill=color_2227] (0.444042,-0.455319) -- (0.520268,-0.512906) -- (0.498272,-0.402198) -- cycle;
\definecolor{color_2228}{rgb}{0.163491,0.836509,0.836509};
\draw[fill=color_2228] (0.461815,-0.55584) -- (0.520268,-0.512906) -- (0.444042,-0.455319) -- cycle;
\definecolor{color_2229}{rgb}{0.0868357,0.913164,0.913164};
\draw[fill=color_2229] (0.346987,-0.554159) -- (0.396193,-0.593408) -- (0.394094,-0.510085) -- cycle;
\definecolor{color_2230}{rgb}{0.110298,0.889702,0.889702};
\draw[fill=color_2230] (0.327173,-0.490546) -- (0.394094,-0.510085) -- (0.366952,-0.425892) -- cycle;
\definecolor{color_2231}{rgb}{0.330876,0.669124,0.669124};
\draw[fill=color_2231] (-0.765247,0.404198) -- (-0.805013,0.471202) -- (-0.833664,0.372925) -- cycle;
\definecolor{color_2232}{rgb}{0.766688,0.233312,0.233312};
\draw[fill=color_2232] (-0.683804,0.0265135) -- (-0.764237,0.0816397) -- (-0.759912,-0.0224593) -- cycle;
\definecolor{color_2233}{rgb}{0.129094,0.870906,0.870906};
\draw[fill=color_2233] (0.26824,-0.848864) -- (0.246986,-0.757365) -- (0.186454,-0.797572) -- cycle;
\definecolor{color_2234}{rgb}{0.885281,0.114719,0.114719};
\draw[fill=color_2234] (-0.831597,-0.0897388) -- (-0.876516,0.0341821) -- (-0.921375,-0.0531524) -- cycle;
\definecolor{color_2235}{rgb}{0.0218925,0.978107,0.978107};
\draw[fill=color_2235] (-0.205482,0.371822) -- (-0.23148,0.319345) -- (-0.162017,0.325889) -- cycle;
\definecolor{color_2236}{rgb}{0.0798331,0.920167,0.920167};
\draw[fill=color_2236] (0.0611072,-0.722554) -- (-0.010277,-0.74401) -- (0.0403374,-0.789894) -- cycle;
\definecolor{color_2237}{rgb}{0.0789407,0.921059,0.921059};
\draw[fill=color_2237] (-0.637455,0.686948) -- (-0.635369,0.637867) -- (-0.586,0.663056) -- cycle;
\definecolor{color_2238}{rgb}{0.0768196,0.92318,0.92318};
\draw[fill=color_2238] (-0.605098,0.529841) -- (-0.56669,0.520639) -- (-0.572885,0.567801) -- cycle;
\definecolor{color_2239}{rgb}{0.697683,0.302317,0.302317};
\draw[fill=color_2239] (-0.831597,-0.0897388) -- (-0.921375,-0.0531524) -- (-0.924407,-0.123416) -- cycle;
\definecolor{color_2240}{rgb}{0.174698,0.825302,0.825302};
\draw[fill=color_2240] (0.366952,-0.425892) -- (0.444042,-0.455319) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_2241}{rgb}{0.157475,0.842525,0.842525};
\draw[fill=color_2241] (0.444042,-0.455319) -- (0.498272,-0.402198) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_2242}{rgb}{0.08373,0.91627,0.91627};
\draw[fill=color_2242] (0.327173,-0.490546) -- (0.288902,-0.555293) -- (0.346987,-0.554159) -- cycle;
\definecolor{color_2243}{rgb}{0.0781943,0.921806,0.921806};
\draw[fill=color_2243] (0.327173,-0.490546) -- (0.346987,-0.554159) -- (0.394094,-0.510085) -- cycle;
\definecolor{color_2244}{rgb}{0.0856341,0.914366,0.914366};
\draw[fill=color_2244] (0.269715,-0.489647) -- (0.288902,-0.555293) -- (0.327173,-0.490546) -- cycle;
\definecolor{color_2245}{rgb}{0.0737772,0.926223,0.926223};
\draw[fill=color_2245] (0.346987,-0.554159) -- (0.288902,-0.555293) -- (0.332293,-0.622005) -- cycle;
\definecolor{color_2246}{rgb}{0.19961,0.80039,0.80039};
\draw[fill=color_2246] (0.642435,-0.330743) -- (0.609203,-0.260789) -- (0.567694,-0.349756) -- cycle;
\definecolor{color_2247}{rgb}{0.175391,0.824609,0.824609};
\draw[fill=color_2247] (-0.700058,0.419043) -- (-0.666797,0.370263) -- (-0.648792,0.421841) -- cycle;
\definecolor{color_2248}{rgb}{0.0636587,0.936341,0.936341};
\draw[fill=color_2248] (-0.552812,-0.931986) -- (-0.482321,-1) -- (-0.476322,-0.940671) -- cycle;
\definecolor{color_2249}{rgb}{0.116576,0.883424,0.883424};
\draw[fill=color_2249] (-0.62969,-0.924793) -- (-0.572816,-1) -- (-0.552812,-0.931986) -- cycle;
\definecolor{color_2250}{rgb}{0.11863,0.88137,0.88137};
\draw[fill=color_2250] (-0.237715,-0.282636) -- (-0.224177,-0.331793) -- (-0.168419,-0.295597) -- cycle;
\definecolor{color_2251}{rgb}{0.113537,0.886463,0.886463};
\draw[fill=color_2251] (-0.224177,-0.331793) -- (-0.237715,-0.282636) -- (-0.286874,-0.331765) -- cycle;
\definecolor{color_2252}{rgb}{0.155562,0.844438,0.844438};
\draw[fill=color_2252] (-0.325638,-0.404398) -- (-0.245606,-0.385477) -- (-0.286874,-0.331765) -- cycle;
\definecolor{color_2253}{rgb}{0.0247627,0.975237,0.975237};
\draw[fill=color_2253] (-0.422866,0.688537) -- (-0.378355,0.648882) -- (-0.373575,0.690025) -- cycle;
\definecolor{color_2254}{rgb}{0.0712849,0.928715,0.928715};
\draw[fill=color_2254] (-0.287437,-0.472723) -- (-0.22546,-0.512289) -- (-0.237784,-0.444419) -- cycle;
\definecolor{color_2255}{rgb}{0.157262,0.842738,0.842738};
\draw[fill=color_2255] (0.348755,-0.286722) -- (0.311962,-0.357183) -- (0.409656,-0.34986) -- cycle;
\definecolor{color_2256}{rgb}{0.14027,0.85973,0.85973};
\draw[fill=color_2256] (0.403732,-0.227365) -- (0.321019,-0.2096) -- (0.348755,-0.286722) -- cycle;
\definecolor{color_2257}{rgb}{0.0682707,0.931729,0.931729};
\draw[fill=color_2257] (0.321019,-0.2096) -- (0.281125,-0.127305) -- (0.259834,-0.20414) -- cycle;
\definecolor{color_2258}{rgb}{0.224129,0.775871,0.775871};
\draw[fill=color_2258] (0.47678,-0.298446) -- (0.479294,-0.190359) -- (0.403732,-0.227365) -- cycle;
\definecolor{color_2259}{rgb}{0.270505,0.729495,0.729495};
\draw[fill=color_2259] (0.479294,-0.190359) -- (0.411509,-0.11055) -- (0.403732,-0.227365) -- cycle;
\definecolor{color_2260}{rgb}{0.334396,0.665604,0.665604};
\draw[fill=color_2260] (-0.385839,-0.227957) -- (-0.456072,-0.290387) -- (-0.366895,-0.323411) -- cycle;
\definecolor{color_2261}{rgb}{0.561065,0.438935,0.438935};
\draw[fill=color_2261] (-0.385839,-0.227957) -- (-0.457875,-0.158165) -- (-0.456072,-0.290387) -- cycle;
\definecolor{color_2262}{rgb}{0.0773056,0.922694,0.922694};
\draw[fill=color_2262] (-0.123052,0.623257) -- (-0.191458,0.687786) -- (-0.201418,0.627532) -- cycle;
\definecolor{color_2263}{rgb}{0.0273653,0.972635,0.972635};
\draw[fill=color_2263] (-0.171412,0.471986) -- (-0.169284,0.419678) -- (-0.0978654,0.437916) -- cycle;
\definecolor{color_2264}{rgb}{0.0209737,0.979026,0.979026};
\draw[fill=color_2264] (-0.0512445,-0.509298) -- (-0.0526525,-0.476002) -- (-0.0810933,-0.506196) -- cycle;
\definecolor{color_2265}{rgb}{0.0874156,0.912584,0.912584};
\draw[fill=color_2265] (-0.141172,0.800398) -- (-0.18803,0.757253) -- (-0.120287,0.713764) -- cycle;
\definecolor{color_2266}{rgb}{0.0956025,0.904397,0.904397};
\draw[fill=color_2266] (-0.0590208,0.78534) -- (-0.141172,0.800398) -- (-0.120287,0.713764) -- cycle;
\definecolor{color_2267}{rgb}{0.247122,0.752878,0.752878};
\draw[fill=color_2267] (-1,0.794587) -- (-0.921086,0.750244) -- (-0.91176,0.846196) -- cycle;
\definecolor{color_2268}{rgb}{0.181967,0.818033,0.818033};
\draw[fill=color_2268] (-0.833065,0.789387) -- (-0.921086,0.750244) -- (-0.85244,0.704637) -- cycle;
\definecolor{color_2269}{rgb}{0.0299575,0.970042,0.970042};
\draw[fill=color_2269] (0.22853,-0.256824) -- (0.174883,-0.251074) -- (0.195958,-0.302557) -- cycle;
\definecolor{color_2270}{rgb}{0.0669013,0.933099,0.933099};
\draw[fill=color_2270] (0.272715,-0.62778) -- (0.217288,-0.622268) -- (0.23861,-0.686261) -- cycle;
\definecolor{color_2271}{rgb}{0.110469,0.889531,0.889531};
\draw[fill=color_2271] (-0.259699,-0.683331) -- (-0.274261,-0.766613) -- (-0.208875,-0.747394) -- cycle;
\definecolor{color_2272}{rgb}{0.0740721,0.925928,0.925928};
\draw[fill=color_2272] (-0.163424,-0.696596) -- (-0.259699,-0.683331) -- (-0.208875,-0.747394) -- cycle;
\definecolor{color_2273}{rgb}{0.0467562,0.953244,0.953244};
\draw[fill=color_2273] (0.129159,-0.630509) -- (0.0882852,-0.600816) -- (0.0758349,-0.660781) -- cycle;
\definecolor{color_2274}{rgb}{0.0378132,0.962187,0.962187};
\draw[fill=color_2274] (-0.373575,0.690025) -- (-0.320309,0.691379) -- (-0.377179,0.732451) -- cycle;
\definecolor{color_2275}{rgb}{0.0290174,0.970983,0.970983};
\draw[fill=color_2275] (0.259834,-0.20414) -- (0.229538,-0.144401) -- (0.201512,-0.200795) -- cycle;
\definecolor{color_2276}{rgb}{0.346149,0.653851,0.653851};
\draw[fill=color_2276] (-0.579105,0.212749) -- (-0.497341,0.216282) -- (-0.556512,0.262767) -- cycle;
\definecolor{color_2277}{rgb}{0.403907,0.596093,0.596093};
\draw[fill=color_2277] (-0.651381,0.19101) -- (-0.628002,0.255476) -- (-0.714005,0.255759) -- cycle;
\definecolor{color_2278}{rgb}{0.0211514,0.978849,0.978849};
\draw[fill=color_2278] (-0.202442,0.202442) -- (-0.146722,0.146722) -- (-0.117208,0.257821) -- cycle;
\definecolor{color_2279}{rgb}{0.0239183,0.976082,0.976082};
\draw[fill=color_2279] (-0.333516,0.333516) -- (-0.292184,0.292184) -- (-0.274483,0.366334) -- cycle;
\definecolor{color_2280}{rgb}{0.718438,0.281562,0.281562};
\draw[fill=color_2280] (-1,0.231908) -- (-1,0.141478) -- (-0.927808,0.139365) -- cycle;
\definecolor{color_2281}{rgb}{0.135204,0.864796,0.864796};
\draw[fill=color_2281] (-0.673775,0.464032) -- (-0.648792,0.421841) -- (-0.625976,0.45681) -- cycle;
\definecolor{color_2282}{rgb}{0.0985533,0.901447,0.901447};
\draw[fill=color_2282] (-0.138654,-0.778743) -- (-0.207992,-0.82054) -- (-0.128539,-0.854146) -- cycle;
\definecolor{color_2283}{rgb}{0.0941328,0.905867,0.905867};
\draw[fill=color_2283] (-0.138654,-0.778743) -- (-0.208875,-0.747394) -- (-0.207992,-0.82054) -- cycle;
\definecolor{color_2284}{rgb}{0.125908,0.874092,0.874092};
\draw[fill=color_2284] (-0.0493213,-0.810166) -- (-0.128539,-0.854146) -- (-0.0496363,-0.885731) -- cycle;
\definecolor{color_2285}{rgb}{0.111778,0.888222,0.888222};
\draw[fill=color_2285] (-0.128539,-0.854146) -- (-0.201891,-0.90112) -- (-0.128573,-0.931606) -- cycle;
\definecolor{color_2286}{rgb}{0.0629119,0.937088,0.937088};
\draw[fill=color_2286] (-0.138654,-0.778743) -- (-0.163424,-0.696596) -- (-0.208875,-0.747394) -- cycle;
\definecolor{color_2287}{rgb}{0.12408,0.87592,0.87592};
\draw[fill=color_2287] (-0.411737,-0.535335) -- (-0.335699,-0.555807) -- (-0.352269,-0.481345) -- cycle;
\definecolor{color_2288}{rgb}{0.0876135,0.912386,0.912386};
\draw[fill=color_2288] (-0.335699,-0.555807) -- (-0.282616,-0.535298) -- (-0.352269,-0.481345) -- cycle;
\definecolor{color_2289}{rgb}{0.105869,0.894131,0.894131};
\draw[fill=color_2289] (0.246986,-0.757365) -- (0.180787,-0.720529) -- (0.186454,-0.797572) -- cycle;
\definecolor{color_2290}{rgb}{0.191874,0.808126,0.808126};
\draw[fill=color_2290] (-0.8269,-0.360423) -- (-0.851288,-0.446948) -- (-0.763782,-0.434387) -- cycle;
\definecolor{color_2291}{rgb}{0.461165,0.538835,0.538835};
\draw[fill=color_2291] (-0.544472,-0.60909) -- (-0.622609,-0.544459) -- (-0.643659,-0.662504) -- cycle;
\definecolor{color_2292}{rgb}{0.497305,0.502695,0.502695};
\draw[fill=color_2292] (-0.622609,-0.544459) -- (-0.716458,-0.609113) -- (-0.643659,-0.662504) -- cycle;
\definecolor{color_2293}{rgb}{0.0370671,0.962933,0.962933};
\draw[fill=color_2293] (-0.281809,0.583514) -- (-0.331157,0.572038) -- (-0.27447,0.531597) -- cycle;
\definecolor{color_2294}{rgb}{0.0140336,0.985966,0.985966};
\draw[fill=color_2294] (-0.374704,0.4629) -- (-0.370071,0.422968) -- (-0.331512,0.456084) -- cycle;
\definecolor{color_2295}{rgb}{0.0146268,0.985373,0.985373};
\draw[fill=color_2295] (-0.374704,0.4629) -- (-0.331512,0.456084) -- (-0.360977,0.497502) -- cycle;
\definecolor{color_2296}{rgb}{0.0478775,0.952122,0.952122};
\draw[fill=color_2296] (-0.135532,-0.45898) -- (-0.112672,-0.413663) -- (-0.174964,-0.416622) -- cycle;
\definecolor{color_2297}{rgb}{0.0756107,0.924389,0.924389};
\draw[fill=color_2297] (-0.174964,-0.416622) -- (-0.127159,-0.363198) -- (-0.182496,-0.362258) -- cycle;
\definecolor{color_2298}{rgb}{0.0853842,0.914616,0.914616};
\draw[fill=color_2298] (-0.245606,-0.385477) -- (-0.174964,-0.416622) -- (-0.182496,-0.362258) -- cycle;
\definecolor{color_2299}{rgb}{0.0361802,0.96382,0.96382};
\draw[fill=color_2299] (0.255402,-0.30979) -- (0.22853,-0.256824) -- (0.195958,-0.302557) -- cycle;
\definecolor{color_2300}{rgb}{0.00916151,0.990838,0.990838};
\draw[fill=color_2300] (0.137964,-0.300018) -- (0.107591,-0.284818) -- (0.0885438,-0.322912) -- cycle;
\definecolor{color_2301}{rgb}{0.553175,0.446825,0.446825};
\draw[fill=color_2301] (-0.44783,0.0684221) -- (-0.418128,0.171948) -- (-0.491235,0.136642) -- cycle;
\definecolor{color_2302}{rgb}{0.0863706,0.913629,0.913629};
\draw[fill=color_2302] (-0.47493,0.449861) -- (-0.50451,0.460684) -- (-0.504023,0.425407) -- cycle;
\definecolor{color_2303}{rgb}{0.0212847,0.978715,0.978715};
\draw[fill=color_2303] (-0.382188,0.592624) -- (-0.42972,0.584952) -- (-0.403537,0.55587) -- cycle;
\definecolor{color_2304}{rgb}{0.103035,0.896965,0.896965};
\draw[fill=color_2304] (-0.127159,-0.363198) -- (-0.168419,-0.295597) -- (-0.182496,-0.362258) -- cycle;
\definecolor{color_2305}{rgb}{0.0684525,0.931547,0.931547};
\draw[fill=color_2305] (-0.112672,-0.413663) -- (-0.127159,-0.363198) -- (-0.174964,-0.416622) -- cycle;
\definecolor{color_2306}{rgb}{0.0832926,0.916707,0.916707};
\draw[fill=color_2306] (-0.585261,0.475133) -- (-0.56669,0.520639) -- (-0.605098,0.529841) -- cycle;
\definecolor{color_2307}{rgb}{0.0204957,0.979504,0.979504};
\draw[fill=color_2307] (-0.0978654,0.437916) -- (-0.0852176,0.342927) -- (-0.0199581,0.396748) -- cycle;
\definecolor{color_2308}{rgb}{0.716678,0.283322,0.283322};
\draw[fill=color_2308] (-0.533796,0.070791) -- (-0.651236,0.106157) -- (-0.593753,0.0200821) -- cycle;
\definecolor{color_2309}{rgb}{0.068634,0.931366,0.931366};
\draw[fill=color_2309] (-0.572885,0.567801) -- (-0.540957,0.544689) -- (-0.524864,0.576413) -- cycle;
\definecolor{color_2310}{rgb}{0.0821852,0.917815,0.917815};
\draw[fill=color_2310] (-0.440351,0.815516) -- (-0.375556,0.79517) -- (-0.38914,0.862217) -- cycle;
\definecolor{color_2311}{rgb}{0.078034,0.921966,0.921966};
\draw[fill=color_2311] (-0.43985,0.754952) -- (-0.375556,0.79517) -- (-0.440351,0.815516) -- cycle;
\definecolor{color_2312}{rgb}{0.0702355,0.929765,0.929765};
\draw[fill=color_2312] (0.1161,-0.759883) -- (0.123826,-0.6894) -- (0.0611072,-0.722554) -- cycle;
\definecolor{color_2313}{rgb}{0.0708339,0.929166,0.929166};
\draw[fill=color_2313] (-0.258376,-0.937618) -- (-0.201891,-0.90112) -- (-0.28283,-0.856071) -- cycle;
\definecolor{color_2314}{rgb}{0.0549624,0.945038,0.945038};
\draw[fill=color_2314] (-0.334623,-0.92954) -- (-0.279186,-1) -- (-0.258376,-0.937618) -- cycle;
\definecolor{color_2315}{rgb}{0.167948,0.832052,0.832052};
\draw[fill=color_2315] (0.595803,1) -- (0.451646,1) -- (0.538919,0.895636) -- cycle;
\definecolor{color_2316}{rgb}{0.199416,0.800584,0.800584};
\draw[fill=color_2316] (0.595803,1) -- (0.538919,0.895636) -- (0.651951,0.867631) -- cycle;
\definecolor{color_2317}{rgb}{0.197191,0.802809,0.802809};
\draw[fill=color_2317] (0,-0.5) -- (-0.0092834,-0.516421) -- (0.0146937,-0.517374) -- cycle;
\definecolor{color_2318}{rgb}{0.034722,0.965278,0.965278};
\draw[fill=color_2318] (0.0962959,-0.545208) -- (0.0882852,-0.600816) -- (0.136663,-0.568916) -- cycle;
\definecolor{color_2319}{rgb}{0.0538449,0.946155,0.946155};
\draw[fill=color_2319] (-0.480008,-0.820297) -- (-0.413377,-0.790557) -- (-0.478685,-0.762455) -- cycle;
\definecolor{color_2320}{rgb}{0.398875,0.601125,0.601125};
\draw[fill=color_2320] (-0.814603,0.88545) -- (-0.798484,1) -- (-0.899235,0.935914) -- cycle;
\definecolor{color_2321}{rgb}{0.107491,0.892509,0.892509};
\draw[fill=color_2321] (-0.562501,0.400886) -- (-0.55304,0.433005) -- (-0.598494,0.423684) -- cycle;
\definecolor{color_2322}{rgb}{0.197059,0.802941,0.802941};
\draw[fill=color_2322] (-0.666797,0.370263) -- (-0.652594,0.305927) -- (-0.62136,0.349044) -- cycle;
\definecolor{color_2323}{rgb}{0.0929873,0.907013,0.907013};
\draw[fill=color_2323] (0.110658,-0.834837) -- (0.0403374,-0.789894) -- (0.0334747,-0.862163) -- cycle;
\definecolor{color_2324}{rgb}{0.0999123,0.900088,0.900088};
\draw[fill=color_2324] (0.110658,-0.834837) -- (0.1161,-0.759883) -- (0.0403374,-0.789894) -- cycle;
\definecolor{color_2325}{rgb}{0.655868,0.344132,0.344132};
\draw[fill=color_2325] (-0.683804,0.0265135) -- (-0.651236,0.106157) -- (-0.764237,0.0816397) -- cycle;
\definecolor{color_2326}{rgb}{0.169672,0.830328,0.830328};
\draw[fill=color_2326] (-0.765247,0.404198) -- (-0.700058,0.419043) -- (-0.731056,0.465309) -- cycle;
\definecolor{color_2327}{rgb}{0.174165,0.825835,0.825835};
\draw[fill=color_2327] (-0.0092834,-0.516421) -- (0,-0.5) -- (-0.0270554,-0.497867) -- cycle;
\definecolor{color_2328}{rgb}{0.120856,0.879144,0.879144};
\draw[fill=color_2328] (-0.48674,0.384029) -- (-0.456879,0.413758) -- (-0.504023,0.425407) -- cycle;
\definecolor{color_2329}{rgb}{0.0217,0.9783,0.9783};
\draw[fill=color_2329] (-0.292184,0.292184) -- (-0.254326,0.254326) -- (-0.23148,0.319345) -- cycle;
\definecolor{color_2330}{rgb}{0.0750835,0.924917,0.924917};
\draw[fill=color_2330] (-0.282616,-0.535298) -- (-0.216459,-0.577764) -- (-0.22546,-0.512289) -- cycle;
\definecolor{color_2331}{rgb}{0.0810128,0.918987,0.918987};
\draw[fill=color_2331] (-0.273406,-0.606738) -- (-0.211203,-0.63973) -- (-0.216459,-0.577764) -- cycle;
\definecolor{color_2332}{rgb}{0.0100686,0.989931,0.989931};
\draw[fill=color_2332] (-0.479831,0.479831) -- (-0.455743,0.484178) -- (-0.476381,0.497937) -- cycle;
\definecolor{color_2333}{rgb}{0.118676,0.881324,0.881324};
\draw[fill=color_2333] (-0.274261,-0.766613) -- (-0.340001,-0.786341) -- (-0.28283,-0.856071) -- cycle;
\definecolor{color_2334}{rgb}{0.0778055,0.922194,0.922194};
\draw[fill=color_2334] (-0.28283,-0.856071) -- (-0.340001,-0.786341) -- (-0.361614,-0.856316) -- cycle;
\definecolor{color_2335}{rgb}{0.096976,0.903024,0.903024};
\draw[fill=color_2335] (-0.282616,-0.535298) -- (-0.273406,-0.606738) -- (-0.216459,-0.577764) -- cycle;
\definecolor{color_2336}{rgb}{0.0879237,0.912076,0.912076};
\draw[fill=color_2336] (-0.335699,-0.555807) -- (-0.273406,-0.606738) -- (-0.282616,-0.535298) -- cycle;
\definecolor{color_2337}{rgb}{0.0891785,0.910822,0.910822};
\draw[fill=color_2337] (-0.335699,-0.555807) -- (-0.347451,-0.622615) -- (-0.273406,-0.606738) -- cycle;
\definecolor{color_2338}{rgb}{0.746081,0.253919,0.253919};
\draw[fill=color_2338] (-0.36519,0.0946236) -- (-0.418128,0.171948) -- (-0.44783,0.0684221) -- cycle;
\definecolor{color_2339}{rgb}{0.0468971,0.953103,0.953103};
\draw[fill=color_2339] (-0.171412,0.471986) -- (-0.0978654,0.437916) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_2340}{rgb}{0.0232626,0.976737,0.976737};
\draw[fill=color_2340] (-0.162017,0.325889) -- (-0.117208,0.257821) -- (-0.0852176,0.342927) -- cycle;
\definecolor{color_2341}{rgb}{0.0313403,0.96866,0.96866};
\draw[fill=color_2341] (-0.117208,0.257821) -- (-0.000381101,0.296986) -- (-0.0852176,0.342927) -- cycle;
\definecolor{color_2342}{rgb}{0.0570535,0.942946,0.942946};
\draw[fill=color_2342] (-0.521009,0.706831) -- (-0.55889,0.698465) -- (-0.523533,0.65717) -- cycle;
\definecolor{color_2343}{rgb}{0.0915888,0.908411,0.908411};
\draw[fill=color_2343] (-0.54934,0.751212) -- (-0.607617,0.731345) -- (-0.55889,0.698465) -- cycle;
\definecolor{color_2344}{rgb}{0.23475,0.76525,0.76525};
\draw[fill=color_2344] (0.851703,0.496097) -- (0.925617,0.529947) -- (0.851939,0.578045) -- cycle;
\definecolor{color_2345}{rgb}{0.205024,0.794976,0.794976};
\draw[fill=color_2345] (0.772464,0.630328) -- (0.771157,0.526979) -- (0.851939,0.578045) -- cycle;
\definecolor{color_2346}{rgb}{0.184908,0.815092,0.815092};
\draw[fill=color_2346] (0.772464,0.630328) -- (0.875429,0.673087) -- (0.785187,0.728115) -- cycle;
\definecolor{color_2347}{rgb}{0.201269,0.798731,0.798731};
\draw[fill=color_2347] (0.772464,0.630328) -- (0.851939,0.578045) -- (0.875429,0.673087) -- cycle;
\definecolor{color_2348}{rgb}{0.144426,0.855574,0.855574};
\draw[fill=color_2348] (0.651951,0.867631) -- (0.538919,0.895636) -- (0.566943,0.769275) -- cycle;
\definecolor{color_2349}{rgb}{0.0349841,0.965016,0.965016};
\draw[fill=color_2349] (-0.0718269,-0.409387) -- (-0.0675663,-0.364867) -- (-0.112672,-0.413663) -- cycle;
\definecolor{color_2350}{rgb}{0.363917,0.636083,0.636083};
\draw[fill=color_2350] (0.847661,0.351345) -- (0.937634,0.340436) -- (0.909552,0.427472) -- cycle;
\definecolor{color_2351}{rgb}{0.338582,0.661418,0.661418};
\draw[fill=color_2351] (0.909552,0.427472) -- (0.800139,0.434234) -- (0.847661,0.351345) -- cycle;
\definecolor{color_2352}{rgb}{0.213724,0.786276,0.786276};
\draw[fill=color_2352] (0.800139,0.434234) -- (0.771157,0.526979) -- (0.69076,0.474419) -- cycle;
\definecolor{color_2353}{rgb}{0.222866,0.777134,0.777134};
\draw[fill=color_2353] (0.596091,0.459556) -- (0.69076,0.474419) -- (0.584639,0.558079) -- cycle;
\definecolor{color_2354}{rgb}{0.254108,0.745892,0.745892};
\draw[fill=color_2354] (-1,-0.517953) -- (-1,-0.590816) -- (-0.917043,-0.51611) -- cycle;
\definecolor{color_2355}{rgb}{0.167514,0.832486,0.832486};
\draw[fill=color_2355] (0.593061,0.656445) -- (0.683058,0.58296) -- (0.680674,0.689584) -- cycle;
\definecolor{color_2356}{rgb}{0.155989,0.844011,0.844011};
\draw[fill=color_2356] (0.566943,0.769275) -- (0.593061,0.656445) -- (0.680674,0.689584) -- cycle;
\definecolor{color_2357}{rgb}{0.225925,0.774075,0.774075};
\draw[fill=color_2357] (1,-0.126888) -- (1,-0.0494379) -- (0.924028,-0.0983148) -- cycle;
\definecolor{color_2358}{rgb}{0.258935,0.741065,0.741065};
\draw[fill=color_2358] (0.924971,-0.250205) -- (0.859772,-0.207447) -- (0.838648,-0.270398) -- cycle;
\definecolor{color_2359}{rgb}{0.265455,0.734545,0.734545};
\draw[fill=color_2359] (0.924971,-0.250205) -- (1,-0.201491) -- (0.926045,-0.172903) -- cycle;
\definecolor{color_2360}{rgb}{0.150279,0.849721,0.849721};
\draw[fill=color_2360] (-1,-0.590816) -- (-0.920841,-0.639519) -- (-0.883818,-0.581255) -- cycle;
\definecolor{color_2361}{rgb}{0.138434,0.861566,0.861566};
\draw[fill=color_2361] (-0.237784,-0.444419) -- (-0.245606,-0.385477) -- (-0.325638,-0.404398) -- cycle;
\definecolor{color_2362}{rgb}{0.384073,0.615927,0.615927};
\draw[fill=color_2362] (0.809144,0.262315) -- (0.899121,0.282715) -- (0.847661,0.351345) -- cycle;
\definecolor{color_2363}{rgb}{0.188111,0.811889,0.811889};
\draw[fill=color_2363] (-0.504106,-0.694012) -- (-0.544472,-0.60909) -- (-0.573665,-0.698786) -- cycle;
\definecolor{color_2364}{rgb}{0.203504,0.796496,0.796496};
\draw[fill=color_2364] (-0.545134,-0.779851) -- (-0.504106,-0.694012) -- (-0.573665,-0.698786) -- cycle;
\definecolor{color_2365}{rgb}{0.107175,0.892825,0.892825};
\draw[fill=color_2365] (0.322445,-0.0426877) -- (0.216224,-0.0675512) -- (0.281125,-0.127305) -- cycle;
\definecolor{color_2366}{rgb}{0.178874,0.821126,0.821126};
\draw[fill=color_2366] (-0.723551,-0.517662) -- (-0.763782,-0.434387) -- (-0.819963,-0.510896) -- cycle;
\definecolor{color_2367}{rgb}{0.203158,0.796842,0.796842};
\draw[fill=color_2367] (-0.763782,-0.434387) -- (-0.723551,-0.517662) -- (-0.669413,-0.43972) -- cycle;
\definecolor{color_2368}{rgb}{0.168535,0.831465,0.831465};
\draw[fill=color_2368] (-0.716458,-0.609113) -- (-0.723551,-0.517662) -- (-0.792954,-0.576245) -- cycle;
\definecolor{color_2369}{rgb}{0.245029,0.754971,0.754971};
\draw[fill=color_2369] (0.917396,-0.625309) -- (1,-0.636761) -- (1,-0.551534) -- cycle;
\definecolor{color_2370}{rgb}{0.229359,0.770641,0.770641};
\draw[fill=color_2370] (0.929741,-0.411469) -- (1,-0.459694) -- (1,-0.371454) -- cycle;
\definecolor{color_2371}{rgb}{0.187188,0.812812,0.812812};
\draw[fill=color_2371] (0.653814,0.381404) -- (0.596091,0.459556) -- (0.546324,0.387235) -- cycle;
\definecolor{color_2372}{rgb}{0.139051,0.860949,0.860949};
\draw[fill=color_2372] (-0.655122,0.851107) -- (-0.737895,0.804504) -- (-0.657004,0.786758) -- cycle;
\definecolor{color_2373}{rgb}{0.145922,0.854078,0.854078};
\draw[fill=color_2373] (0,-0.5) -- (-0.0145265,-0.470947) -- (-0.0270554,-0.497867) -- cycle;
\definecolor{color_2374}{rgb}{0.575186,0.424814,0.424814};
\draw[fill=color_2374] (0.73718,-0.737097) -- (0.638603,-0.784486) -- (0.687765,-0.864704) -- cycle;
\definecolor{color_2375}{rgb}{0.132995,0.867005,0.867005};
\draw[fill=color_2375] (-1,-0.920072) -- (-1,-1) -- (-0.94491,-0.92201) -- cycle;
\definecolor{color_2376}{rgb}{0.114811,0.885189,0.885189};
\draw[fill=color_2376] (0.922482,-0.750048) -- (0.935439,-0.683467) -- (0.850177,-0.705179) -- cycle;
\definecolor{color_2377}{rgb}{0.107278,0.892722,0.892722};
\draw[fill=color_2377] (0.917396,-0.625309) -- (0.935439,-0.683467) -- (1,-0.636761) -- cycle;
\definecolor{color_2378}{rgb}{0.213919,0.786081,0.786081};
\draw[fill=color_2378] (0.850177,-0.705179) -- (0.935439,-0.683467) -- (0.917396,-0.625309) -- cycle;
\definecolor{color_2379}{rgb}{0.0222801,0.97772,0.97772};
\draw[fill=color_2379] (0.0968314,-0.493624) -- (0.101395,-0.441353) -- (0.0602284,-0.472612) -- cycle;
\definecolor{color_2380}{rgb}{0.295533,0.704467,0.704467};
\draw[fill=color_2380] (0.836131,-0.138136) -- (0.926045,-0.172903) -- (0.924028,-0.0983148) -- cycle;
\definecolor{color_2381}{rgb}{0.25051,0.74949,0.74949};
\draw[fill=color_2381] (0.924028,-0.0983148) -- (0.92294,-0.023894) -- (0.857951,-0.0659902) -- cycle;
\definecolor{color_2382}{rgb}{0.194319,0.805681,0.805681};
\draw[fill=color_2382] (0.778845,-0.0685507) -- (0.836131,-0.138136) -- (0.857951,-0.0659902) -- cycle;
\definecolor{color_2383}{rgb}{0.25782,0.74218,0.74218};
\draw[fill=color_2383] (0.836131,-0.138136) -- (0.924028,-0.0983148) -- (0.857951,-0.0659902) -- cycle;
\definecolor{color_2384}{rgb}{0.184465,0.815535,0.815535};
\draw[fill=color_2384] (0.687909,-0.0723867) -- (0.738362,-0.139013) -- (0.778845,-0.0685507) -- cycle;
\definecolor{color_2385}{rgb}{0.235154,0.764846,0.764846};
\draw[fill=color_2385] (0.830527,0.00573288) -- (0.778845,-0.0685507) -- (0.857951,-0.0659902) -- cycle;
\definecolor{color_2386}{rgb}{0.0650082,0.934992,0.934992};
\draw[fill=color_2386] (-0.645311,0.536496) -- (-0.626213,0.581379) -- (-0.673438,0.563577) -- cycle;
\definecolor{color_2387}{rgb}{0.341014,0.658986,0.658986};
\draw[fill=color_2387] (-0.764819,-0.278323) -- (-0.781922,-0.1898) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_2388}{rgb}{0.279385,0.720615,0.720615};
\draw[fill=color_2388] (-0.8269,-0.360423) -- (-0.764819,-0.278323) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_2389}{rgb}{0.0475148,0.952485,0.952485};
\draw[fill=color_2389] (0.281125,-0.127305) -- (0.229538,-0.144401) -- (0.259834,-0.20414) -- cycle;
\definecolor{color_2390}{rgb}{0.349652,0.650348,0.650348};
\draw[fill=color_2390] (0.903106,-0.492211) -- (0.804479,-0.477136) -- (0.813381,-0.558361) -- cycle;
\definecolor{color_2391}{rgb}{0.258047,0.741953,0.741953};
\draw[fill=color_2391] (0.804479,-0.477136) -- (0.735287,-0.536652) -- (0.813381,-0.558361) -- cycle;
\definecolor{color_2392}{rgb}{0.158079,0.841921,0.841921};
\draw[fill=color_2392] (-0.820834,-0.647917) -- (-0.920841,-0.639519) -- (-0.898244,-0.706383) -- cycle;
\definecolor{color_2393}{rgb}{0.0180552,0.981945,0.981945};
\draw[fill=color_2393] (-0.403537,0.55587) -- (-0.442532,0.550204) -- (-0.417833,0.523249) -- cycle;
\definecolor{color_2394}{rgb}{0.198965,0.801035,0.801035};
\draw[fill=color_2394] (0.680283,-0.206546) -- (0.738362,-0.139013) -- (0.651909,-0.136861) -- cycle;
\definecolor{color_2395}{rgb}{0.200931,0.799069,0.799069};
\draw[fill=color_2395] (0.77966,-0.203879) -- (0.738362,-0.139013) -- (0.680283,-0.206546) -- cycle;
\definecolor{color_2396}{rgb}{0.210473,0.789527,0.789527};
\draw[fill=color_2396] (0.807948,-0.336949) -- (0.838648,-0.270398) -- (0.752187,-0.270105) -- cycle;
\definecolor{color_2397}{rgb}{0.0863929,0.913607,0.913607};
\draw[fill=color_2397] (-0.042077,0.576745) -- (-0.123052,0.623257) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_2398}{rgb}{0.143913,0.856087,0.856087};
\draw[fill=color_2398] (-0.789522,0.718657) -- (-0.754126,0.638404) -- (-0.731968,0.712123) -- cycle;
\definecolor{color_2399}{rgb}{0.226975,0.773025,0.773025};
\draw[fill=color_2399] (0.719726,-0.341229) -- (0.760843,-0.402697) -- (0.807948,-0.336949) -- cycle;
\definecolor{color_2400}{rgb}{0.0980854,0.901915,0.901915};
\draw[fill=color_2400] (-1,-0.351396) -- (-1,-0.427792) -- (-0.926293,-0.423425) -- cycle;
\definecolor{color_2401}{rgb}{0.253223,0.746777,0.746777};
\draw[fill=color_2401] (-0.929103,-0.244105) -- (-0.918987,-0.32671) -- (-0.849515,-0.265056) -- cycle;
\definecolor{color_2402}{rgb}{0.20107,0.79893,0.79893};
\draw[fill=color_2402] (-0.918987,-0.32671) -- (-1,-0.270408) -- (-1,-0.351396) -- cycle;
\definecolor{color_2403}{rgb}{0.335537,0.664463,0.664463};
\draw[fill=color_2403] (0.920114,0.0512677) -- (0.84812,0.0854456) -- (0.830527,0.00573288) -- cycle;
\definecolor{color_2404}{rgb}{0.27307,0.72693,0.72693};
\draw[fill=color_2404] (0.920114,0.0512677) -- (1,0.0996736) -- (0.914999,0.129237) -- cycle;
\definecolor{color_2405}{rgb}{0.226189,0.773811,0.773811};
\draw[fill=color_2405] (1,0.0250562) -- (1,0.0996736) -- (0.920114,0.0512677) -- cycle;
\definecolor{color_2406}{rgb}{0.219056,0.780944,0.780944};
\draw[fill=color_2406] (0.737394,1) -- (0.595803,1) -- (0.736103,0.919466) -- cycle;
\definecolor{color_2407}{rgb}{0.170371,0.829629,0.829629};
\draw[fill=color_2407] (0.882036,0.898469) -- (0.737394,1) -- (0.736103,0.919466) -- cycle;
\definecolor{color_2408}{rgb}{0.22354,0.77646,0.77646};
\draw[fill=color_2408] (0.736103,0.919466) -- (0.651951,0.867631) -- (0.781248,0.829229) -- cycle;
\definecolor{color_2409}{rgb}{0.196592,0.803408,0.803408};
\draw[fill=color_2409] (0.657936,-0.40553) -- (0.719726,-0.341229) -- (0.642435,-0.330743) -- cycle;
\definecolor{color_2410}{rgb}{0.209327,0.790673,0.790673};
\draw[fill=color_2410] (0.882036,0.898469) -- (0.736103,0.919466) -- (0.781248,0.829229) -- cycle;
\definecolor{color_2411}{rgb}{0.168436,0.831564,0.831564};
\draw[fill=color_2411] (0.651909,-0.136861) -- (0.572988,-0.174589) -- (0.680283,-0.206546) -- cycle;
\definecolor{color_2412}{rgb}{0.0933275,0.906672,0.906672};
\draw[fill=color_2412] (-0.625976,0.45681) -- (-0.585261,0.475133) -- (-0.637051,0.495482) -- cycle;
\definecolor{color_2413}{rgb}{0.215813,0.784187,0.784187};
\draw[fill=color_2413] (0.651909,-0.136861) -- (0.590915,-0.0828663) -- (0.572988,-0.174589) -- cycle;
\definecolor{color_2414}{rgb}{0.222567,0.777433,0.777433};
\draw[fill=color_2414] (0.624333,0.136167) -- (0.625198,0.222363) -- (0.529717,0.166879) -- cycle;
\definecolor{color_2415}{rgb}{0.184956,0.815044,0.815044};
\draw[fill=color_2415] (0.624333,0.136167) -- (0.710218,0.146367) -- (0.625198,0.222363) -- cycle;
\definecolor{color_2416}{rgb}{0.189111,0.810889,0.810889};
\draw[fill=color_2416] (0.678104,0.0662725) -- (0.710218,0.146367) -- (0.624333,0.136167) -- cycle;
\definecolor{color_2417}{rgb}{0.185107,0.814893,0.814893};
\draw[fill=color_2417] (0.702753,0.290855) -- (0.653814,0.381404) -- (0.608137,0.310925) -- cycle;
\definecolor{color_2418}{rgb}{0.287156,0.712844,0.712844};
\draw[fill=color_2418] (0.625198,0.222363) -- (0.516703,0.2858) -- (0.529717,0.166879) -- cycle;
\definecolor{color_2419}{rgb}{0.0152184,0.984782,0.984782};
\draw[fill=color_2419] (-0.403537,0.55587) -- (-0.417833,0.523249) -- (-0.390058,0.520917) -- cycle;
\definecolor{color_2420}{rgb}{0.0869361,0.913064,0.913064};
\draw[fill=color_2420] (1,-0.780893) -- (1,-0.712102) -- (0.922482,-0.750048) -- cycle;
\definecolor{color_2421}{rgb}{0.100341,0.899659,0.899659};
\draw[fill=color_2421] (0.918322,-0.819371) -- (0.922482,-0.750048) -- (0.835079,-0.780843) -- cycle;
\definecolor{color_2422}{rgb}{0.0227121,0.977288,0.977288};
\draw[fill=color_2422] (-0.0270554,-0.497867) -- (-0.0145265,-0.470947) -- (-0.0526525,-0.476002) -- cycle;
\definecolor{color_2423}{rgb}{0.383836,0.616164,0.616164};
\draw[fill=color_2423] (1,0.900766) -- (1,1) -- (0.882036,0.898469) -- cycle;
\definecolor{color_2424}{rgb}{0.175524,0.824476,0.824476};
\draw[fill=color_2424] (0.785187,0.728115) -- (0.781248,0.829229) -- (0.689986,0.776257) -- cycle;
\definecolor{color_2425}{rgb}{0.24963,0.75037,0.75037};
\draw[fill=color_2425] (0.8887,0.774901) -- (0.882036,0.898469) -- (0.781248,0.829229) -- cycle;
\definecolor{color_2426}{rgb}{0.121633,0.878367,0.878367};
\draw[fill=color_2426] (-0.0496363,-0.885731) -- (-0.128539,-0.854146) -- (-0.128573,-0.931606) -- cycle;
\definecolor{color_2427}{rgb}{0.11498,0.88502,0.88502};
\draw[fill=color_2427] (-0.673775,0.464032) -- (-0.625976,0.45681) -- (-0.637051,0.495482) -- cycle;
\definecolor{color_2428}{rgb}{0.306057,0.693943,0.693943};
\draw[fill=color_2428] (0.899121,0.282715) -- (0.809144,0.262315) -- (0.902841,0.208058) -- cycle;
\definecolor{color_2429}{rgb}{0.573613,0.426387,0.426387};
\draw[fill=color_2429] (-0.383028,0.0168431) -- (-0.36519,0.0946236) -- (-0.44783,0.0684221) -- cycle;
\definecolor{color_2430}{rgb}{0.302171,0.697829,0.697829};
\draw[fill=color_2430] (0.914999,0.129237) -- (0.815202,0.161399) -- (0.84812,0.0854456) -- cycle;
\definecolor{color_2431}{rgb}{0.292396,0.707604,0.707604};
\draw[fill=color_2431] (0.920114,0.0512677) -- (0.914999,0.129237) -- (0.84812,0.0854456) -- cycle;
\definecolor{color_2432}{rgb}{0.678656,0.321344,0.321344};
\draw[fill=color_2432] (-0.781922,-0.1898) -- (-0.831597,-0.0897388) -- (-0.883764,-0.182478) -- cycle;
\definecolor{color_2433}{rgb}{0.154883,0.845117,0.845117};
\draw[fill=color_2433] (0.760859,-0.921239) -- (0.852076,-0.93726) -- (0.838792,-0.863922) -- cycle;
\definecolor{color_2434}{rgb}{0.110637,0.889363,0.889363};
\draw[fill=color_2434] (0.852076,-0.93726) -- (0.760859,-0.921239) -- (0.800806,-1) -- cycle;
\definecolor{color_2435}{rgb}{0.0990045,0.900996,0.900996};
\draw[fill=color_2435] (0.838792,-0.863922) -- (0.852076,-0.93726) -- (0.921061,-0.890315) -- cycle;
\definecolor{color_2436}{rgb}{0.206354,0.793646,0.793646};
\draw[fill=color_2436] (0.768381,-0.829937) -- (0.760859,-0.921239) -- (0.838792,-0.863922) -- cycle;
\definecolor{color_2437}{rgb}{0.490551,0.509449,0.509449};
\draw[fill=color_2437] (0.687765,-0.864704) -- (0.681613,-1) -- (0.760859,-0.921239) -- cycle;
\definecolor{color_2438}{rgb}{0.249181,0.750819,0.750819};
\draw[fill=color_2438] (0.84812,0.0854456) -- (0.768179,0.0780163) -- (0.830527,0.00573288) -- cycle;
\definecolor{color_2439}{rgb}{0.251981,0.748019,0.748019};
\draw[fill=color_2439] (0.830527,0.00573288) -- (0.768179,0.0780163) -- (0.732965,-0.00174059) -- cycle;
\definecolor{color_2440}{rgb}{0.228502,0.771498,0.771498};
\draw[fill=color_2440] (0.768179,0.0780163) -- (0.678104,0.0662725) -- (0.732965,-0.00174059) -- cycle;
\definecolor{color_2441}{rgb}{0.182566,0.817434,0.817434};
\draw[fill=color_2441] (0.529544,-0.00858424) -- (0.580966,0.0701047) -- (0.495187,0.0720448) -- cycle;
\definecolor{color_2442}{rgb}{0.100005,0.899995,0.899995};
\draw[fill=color_2442] (-0.258376,-0.937618) -- (-0.191054,-1) -- (-0.201891,-0.90112) -- cycle;
\definecolor{color_2443}{rgb}{0.228452,0.771548,0.771548};
\draw[fill=color_2443] (0.520268,-0.512906) -- (0.580621,-0.453296) -- (0.498272,-0.402198) -- cycle;
\definecolor{color_2444}{rgb}{0.207501,0.792499,0.792499};
\draw[fill=color_2444] (0.580621,-0.453296) -- (0.567694,-0.349756) -- (0.498272,-0.402198) -- cycle;
\definecolor{color_2445}{rgb}{0.192075,0.807925,0.807925};
\draw[fill=color_2445] (-0.545134,-0.779851) -- (-0.573665,-0.698786) -- (-0.622066,-0.764348) -- cycle;
\definecolor{color_2446}{rgb}{0.198155,0.801845,0.801845};
\draw[fill=color_2446] (-0.59376,-0.850688) -- (-0.545134,-0.779851) -- (-0.622066,-0.764348) -- cycle;
\definecolor{color_2447}{rgb}{0.225851,0.774149,0.774149};
\draw[fill=color_2447] (-0.59376,-0.850688) -- (-0.622066,-0.764348) -- (-0.666808,-0.844308) -- cycle;
\definecolor{color_2448}{rgb}{0.175829,0.824171,0.824171};
\draw[fill=color_2448] (-0.62969,-0.924793) -- (-0.59376,-0.850688) -- (-0.666808,-0.844308) -- cycle;
\definecolor{color_2449}{rgb}{0.0578519,0.942148,0.942148};
\draw[fill=color_2449] (-0.524864,0.576413) -- (-0.540957,0.544689) -- (-0.504975,0.539719) -- cycle;
\definecolor{color_2450}{rgb}{0.0426006,0.957399,0.957399};
\draw[fill=color_2450] (0.255402,-0.30979) -- (0.290836,-0.272177) -- (0.22853,-0.256824) -- cycle;
\definecolor{color_2451}{rgb}{0.16267,0.83733,0.83733};
\draw[fill=color_2451] (-0.653287,-1) -- (-0.62969,-0.924793) -- (-0.705688,-0.923243) -- cycle;
\definecolor{color_2452}{rgb}{0.201315,0.798685,0.798685};
\draw[fill=color_2452] (-0.737678,-1) -- (-0.653287,-1) -- (-0.705688,-0.923243) -- cycle;
\definecolor{color_2453}{rgb}{0.437158,0.562842,0.562842};
\draw[fill=color_2453] (-0.340775,0.18155) -- (-0.367724,0.235447) -- (-0.418128,0.171948) -- cycle;
\definecolor{color_2454}{rgb}{0.288717,0.711283,0.711283};
\draw[fill=color_2454] (0.632427,-0.67785) -- (0.595004,-0.564762) -- (0.534114,-0.637709) -- cycle;
\definecolor{color_2455}{rgb}{0.321157,0.678843,0.678843};
\draw[fill=color_2455] (0.817188,-0.64245) -- (0.813381,-0.558361) -- (0.732494,-0.631827) -- cycle;
\definecolor{color_2456}{rgb}{0.315743,0.684257,0.684257};
\draw[fill=color_2456] (0.817188,-0.64245) -- (0.893715,-0.569298) -- (0.813381,-0.558361) -- cycle;
\definecolor{color_2457}{rgb}{0.0621672,0.937833,0.937833};
\draw[fill=color_2457] (-0.424832,-0.852221) -- (-0.413377,-0.790557) -- (-0.480008,-0.820297) -- cycle;
\definecolor{color_2458}{rgb}{0.0737333,0.926267,0.926267};
\draw[fill=color_2458] (-0.361614,-0.856316) -- (-0.340001,-0.786341) -- (-0.413377,-0.790557) -- cycle;
\definecolor{color_2459}{rgb}{0.0200329,0.979967,0.979967};
\draw[fill=color_2459] (-0.146265,0.37817) -- (-0.162017,0.325889) -- (-0.0852176,0.342927) -- cycle;
\definecolor{color_2460}{rgb}{0.257966,0.742034,0.742034};
\draw[fill=color_2460] (0.804479,-0.477136) -- (0.722164,-0.460615) -- (0.735287,-0.536652) -- cycle;
\definecolor{color_2461}{rgb}{0.0199929,0.980007,0.980007};
\draw[fill=color_2461] (-0.0591261,-0.539546) -- (-0.0512445,-0.509298) -- (-0.0810933,-0.506196) -- cycle;
\definecolor{color_2462}{rgb}{0.0272878,0.972712,0.972712};
\draw[fill=color_2462] (-0.129687,-0.51158) -- (-0.0943676,-0.539823) -- (-0.0810933,-0.506196) -- cycle;
\definecolor{color_2463}{rgb}{0.252212,0.747788,0.747788};
\draw[fill=color_2463] (0.580621,-0.453296) -- (0.657936,-0.40553) -- (0.567694,-0.349756) -- cycle;
\definecolor{color_2464}{rgb}{0.155821,0.844179,0.844179};
\draw[fill=color_2464] (0.47678,-0.298446) -- (0.567694,-0.349756) -- (0.538146,-0.256421) -- cycle;
\definecolor{color_2465}{rgb}{0.210941,0.789059,0.789059};
\draw[fill=color_2465] (0.572988,-0.174589) -- (0.479294,-0.190359) -- (0.538146,-0.256421) -- cycle;
\definecolor{color_2466}{rgb}{0.103382,0.896618,0.896618};
\draw[fill=color_2466] (-0.482321,-1) -- (-0.383571,-1) -- (-0.476322,-0.940671) -- cycle;
\definecolor{color_2467}{rgb}{0.068728,0.931272,0.931272};
\draw[fill=color_2467] (-0.56669,0.520639) -- (-0.528923,0.51424) -- (-0.540957,0.544689) -- cycle;
\definecolor{color_2468}{rgb}{0.080085,0.919915,0.919915};
\draw[fill=color_2468] (-0.552812,-0.931986) -- (-0.476322,-0.940671) -- (-0.527333,-0.867203) -- cycle;
\definecolor{color_2469}{rgb}{0.00946977,0.99053,0.99053};
\draw[fill=color_2469] (-0.434444,0.434444) -- (-0.408773,0.408773) -- (-0.404384,0.448602) -- cycle;
\definecolor{color_2470}{rgb}{0.0321033,0.967897,0.967897};
\draw[fill=color_2470] (-0.0810933,-0.506196) -- (-0.0957552,-0.469172) -- (-0.129687,-0.51158) -- cycle;
\definecolor{color_2471}{rgb}{0.0231651,0.976835,0.976835};
\draw[fill=color_2471] (-0.0403766,-0.599778) -- (-0.0715539,-0.573257) -- (-0.0834997,-0.613918) -- cycle;
\definecolor{color_2472}{rgb}{0.334398,0.665602,0.665602};
\draw[fill=color_2472] (1,0.689828) -- (0.8887,0.774901) -- (0.875429,0.673087) -- cycle;
\definecolor{color_2473}{rgb}{0.0293705,0.97063,0.97063};
\draw[fill=color_2473] (-0.0403766,-0.599778) -- (-0.0834997,-0.613918) -- (-0.0282764,-0.640849) -- cycle;
\definecolor{color_2474}{rgb}{0.162582,0.837418,0.837418};
\draw[fill=color_2474] (-0.784797,-0.925646) -- (-0.737678,-1) -- (-0.705688,-0.923243) -- cycle;
\definecolor{color_2475}{rgb}{0.201686,0.798314,0.798314};
\draw[fill=color_2475] (-0.705688,-0.923243) -- (-0.62969,-0.924793) -- (-0.666808,-0.844308) -- cycle;
\definecolor{color_2476}{rgb}{0.128412,0.871588,0.871588};
\draw[fill=color_2476] (-0.778192,-0.778337) -- (-0.86298,-0.782405) -- (-0.824644,-0.852054) -- cycle;
\definecolor{color_2477}{rgb}{0.169431,0.830569,0.830569};
\draw[fill=color_2477] (-0.631809,0.928472) -- (-0.723626,0.910453) -- (-0.655122,0.851107) -- cycle;
\definecolor{color_2478}{rgb}{0.115059,0.884941,0.884941};
\draw[fill=color_2478] (0.123895,-0.920234) -- (0.180826,-0.862054) -- (0.110658,-0.834837) -- cycle;
\definecolor{color_2479}{rgb}{0.0985773,0.901423,0.901423};
\draw[fill=color_2479] (0.180826,-0.862054) -- (0.26824,-0.848864) -- (0.186454,-0.797572) -- cycle;
\definecolor{color_2480}{rgb}{0.234166,0.765834,0.765834};
\draw[fill=color_2480] (0.771157,0.526979) -- (0.772464,0.630328) -- (0.683058,0.58296) -- cycle;
\definecolor{color_2481}{rgb}{0.149818,0.850182,0.850182};
\draw[fill=color_2481] (-0.789522,0.718657) -- (-0.85244,0.704637) -- (-0.827875,0.633667) -- cycle;
\definecolor{color_2482}{rgb}{0.103396,0.896604,0.896604};
\draw[fill=color_2482] (0.332293,-0.622005) -- (0.272715,-0.62778) -- (0.309554,-0.702763) -- cycle;
\definecolor{color_2483}{rgb}{0.261761,0.738239,0.738239};
\draw[fill=color_2483] (0.420323,0.420323) -- (0.5,0.5) -- (0.387644,0.556917) -- cycle;
\definecolor{color_2484}{rgb}{0.201991,0.798009,0.798009};
\draw[fill=color_2484] (-0.379487,1) -- (-0.490816,1) -- (-0.432962,0.931388) -- cycle;
\definecolor{color_2485}{rgb}{0.0304128,0.969587,0.969587};
\draw[fill=color_2485] (-0.235027,0.572804) -- (-0.281809,0.583514) -- (-0.27447,0.531597) -- cycle;
\definecolor{color_2486}{rgb}{0.717501,0.282499,0.282499};
\draw[fill=color_2486] (-1,-0.0995662) -- (-1,-0.187135) -- (-0.924407,-0.123416) -- cycle;
\definecolor{color_2487}{rgb}{0.680337,0.319663,0.319663};
\draw[fill=color_2487] (-1,0.404326) -- (-1,0.308628) -- (-0.905206,0.335602) -- cycle;
\definecolor{color_2488}{rgb}{0.243236,0.756764,0.756764};
\draw[fill=color_2488] (-0.833065,0.789387) -- (-0.737895,0.804504) -- (-0.814603,0.88545) -- cycle;
\definecolor{color_2489}{rgb}{0.254276,0.745724,0.745724};
\draw[fill=color_2489] (0.851939,0.578045) -- (0.925617,0.529947) -- (0.93117,0.611516) -- cycle;
\definecolor{color_2490}{rgb}{0.314607,0.685393,0.685393};
\draw[fill=color_2490] (1,0.502707) -- (1,0.595524) -- (0.925617,0.529947) -- cycle;
\definecolor{color_2491}{rgb}{0.0206304,0.97937,0.97937};
\draw[fill=color_2491] (0.229538,-0.144401) -- (0.17992,-0.14016) -- (0.201512,-0.200795) -- cycle;
\definecolor{color_2492}{rgb}{0.170074,0.829926,0.829926};
\draw[fill=color_2492] (-0.851288,-0.446948) -- (-0.917043,-0.51611) -- (-0.819963,-0.510896) -- cycle;
\definecolor{color_2493}{rgb}{0.0612861,0.938714,0.938714};
\draw[fill=color_2493] (-0.201418,0.627532) -- (-0.191458,0.687786) -- (-0.258926,0.673953) -- cycle;
\definecolor{color_2494}{rgb}{0.031137,0.968863,0.968863};
\draw[fill=color_2494] (-0.0256406,-0.563453) -- (-0.0403766,-0.599778) -- (0.00385443,-0.597808) -- cycle;
\definecolor{color_2495}{rgb}{0.0771649,0.922835,0.922835};
\draw[fill=color_2495] (0.309554,-0.702763) -- (0.272715,-0.62778) -- (0.23861,-0.686261) -- cycle;
\definecolor{color_2496}{rgb}{0.231245,0.768755,0.768755};
\draw[fill=color_2496] (0.411509,-0.11055) -- (0.413695,0.00456132) -- (0.322445,-0.0426877) -- cycle;
\definecolor{color_2497}{rgb}{0.077131,0.922869,0.922869};
\draw[fill=color_2497] (-0.898244,-0.706383) -- (-0.94211,-0.765035) -- (-0.86298,-0.782405) -- cycle;
\definecolor{color_2498}{rgb}{0.256784,0.743216,0.743216};
\draw[fill=color_2498] (0.924971,-0.250205) -- (0.926045,-0.172903) -- (0.859772,-0.207447) -- cycle;
\definecolor{color_2499}{rgb}{0.216649,0.783351,0.783351};
\draw[fill=color_2499] (0.732965,-0.00174059) -- (0.687909,-0.0723867) -- (0.778845,-0.0685507) -- cycle;
\definecolor{color_2500}{rgb}{0.865042,0.134958,0.134958};
\draw[fill=color_2500] (-0.495122,-0.0397107) -- (-0.44783,0.0684221) -- (-0.533796,0.070791) -- cycle;
\definecolor{color_2501}{rgb}{0.217769,0.782231,0.782231};
\draw[fill=color_2501] (0.804479,-0.477136) -- (0.760843,-0.402697) -- (0.722164,-0.460615) -- cycle;
\definecolor{color_2502}{rgb}{0.108341,0.891659,0.891659};
\draw[fill=color_2502] (-0.437636,0.375273) -- (-0.456879,0.413758) -- (-0.48674,0.384029) -- cycle;
\definecolor{color_2503}{rgb}{0.0925754,0.907425,0.907425};
\draw[fill=color_2503] (0.0403374,-0.789894) -- (-0.010277,-0.74401) -- (-0.0493213,-0.810166) -- cycle;
\definecolor{color_2504}{rgb}{0.705736,0.294264,0.294264};
\draw[fill=color_2504] (-0.669369,-0.232861) -- (-0.550959,-0.25157) -- (-0.580578,-0.142909) -- cycle;
\definecolor{color_2505}{rgb}{0.0252068,0.974793,0.974793};
\draw[fill=color_2505] (-0.0957552,-0.469172) -- (-0.0704706,-0.439651) -- (-0.112672,-0.413663) -- cycle;
\definecolor{color_2506}{rgb}{0.0170597,0.98294,0.98294};
\draw[fill=color_2506] (0.0602284,-0.472612) -- (0.0138835,-0.472233) -- (0.0341919,-0.499024) -- cycle;
\definecolor{color_2507}{rgb}{0.431575,0.568425,0.568425};
\draw[fill=color_2507] (1,0.176448) -- (1,0.26644) -- (0.902841,0.208058) -- cycle;
\definecolor{color_2508}{rgb}{0.0454303,0.95457,0.95457};
\draw[fill=color_2508] (0.934894,-0.951026) -- (1,-0.923691) -- (0.921061,-0.890315) -- cycle;
\definecolor{color_2509}{rgb}{0.0395473,0.960453,0.960453};
\draw[fill=color_2509] (0.934894,-0.951026) -- (0.908562,-1) -- (1,-1) -- cycle;
\definecolor{color_2510}{rgb}{0.042314,0.957686,0.957686};
\draw[fill=color_2510] (0.169931,-0.610404) -- (0.217288,-0.622268) -- (0.192348,-0.571219) -- cycle;
\definecolor{color_2511}{rgb}{0.482436,0.517564,0.517564};
\draw[fill=color_2511] (-0.764819,-0.278323) -- (-0.669369,-0.232861) -- (-0.781922,-0.1898) -- cycle;
\definecolor{color_2512}{rgb}{0.102197,0.897803,0.897803};
\draw[fill=color_2512] (-0.607617,0.731345) -- (-0.637455,0.686948) -- (-0.586,0.663056) -- cycle;
\definecolor{color_2513}{rgb}{0.0191313,0.980869,0.980869};
\draw[fill=color_2513] (-0.42972,0.584952) -- (-0.442532,0.550204) -- (-0.403537,0.55587) -- cycle;
\definecolor{color_2514}{rgb}{0.0193724,0.980628,0.980628};
\draw[fill=color_2514] (-0.0704706,-0.439651) -- (-0.0718269,-0.409387) -- (-0.112672,-0.413663) -- cycle;
\definecolor{color_2515}{rgb}{0.0702869,0.929713,0.929713};
\draw[fill=color_2515] (-0.123052,0.623257) -- (-0.169903,0.573045) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_2516}{rgb}{0.0457411,0.954259,0.954259};
\draw[fill=color_2516] (-0.468919,0.642599) -- (-0.474387,0.694887) -- (-0.523533,0.65717) -- cycle;
\definecolor{color_2517}{rgb}{0.188888,0.811112,0.811112};
\draw[fill=color_2517] (0.874785,1) -- (0.737394,1) -- (0.882036,0.898469) -- cycle;
\definecolor{color_2518}{rgb}{0.321258,0.678742,0.678742};
\draw[fill=color_2518] (-0.714005,0.255759) -- (-0.700561,0.324987) -- (-0.763931,0.323602) -- cycle;
\definecolor{color_2519}{rgb}{0.242777,0.757223,0.757223};
\draw[fill=color_2519] (-0.763931,0.323602) -- (-0.700561,0.324987) -- (-0.718051,0.372855) -- cycle;
\definecolor{color_2520}{rgb}{0.0567493,0.943251,0.943251};
\draw[fill=color_2520] (0.22638,-0.519974) -- (0.237437,-0.576783) -- (0.288902,-0.555293) -- cycle;
\definecolor{color_2521}{rgb}{0.0587205,0.941279,0.941279};
\draw[fill=color_2521] (0.269715,-0.489647) -- (0.22638,-0.519974) -- (0.288902,-0.555293) -- cycle;
\definecolor{color_2522}{rgb}{0.108002,0.891998,0.891998};
\draw[fill=color_2522] (-0.896227,1) -- (-1,1) -- (-0.899235,0.935914) -- cycle;
\definecolor{color_2523}{rgb}{0.167848,0.832152,0.832152};
\draw[fill=color_2523] (-0.416941,0.333882) -- (-0.437636,0.375273) -- (-0.473949,0.334517) -- cycle;
\definecolor{color_2524}{rgb}{0.154081,0.845919,0.845919};
\draw[fill=color_2524] (-1,-0.766258) -- (-1,-0.845692) -- (-0.94211,-0.765035) -- cycle;
\definecolor{color_2525}{rgb}{0.1058,0.8942,0.8942};
\draw[fill=color_2525] (0.311962,-0.357183) -- (0.244189,-0.398039) -- (0.29353,-0.431116) -- cycle;
\definecolor{color_2526}{rgb}{0.016104,0.983896,0.983896};
\draw[fill=color_2526] (-0.442532,0.550204) -- (-0.472748,0.53812) -- (-0.445904,0.524229) -- cycle;
\definecolor{color_2527}{rgb}{0.0147029,0.985297,0.985297};
\draw[fill=color_2527] (-0.472748,0.53812) -- (-0.461503,0.509785) -- (-0.445904,0.524229) -- cycle;
\definecolor{color_2528}{rgb}{0.0946979,0.905302,0.905302};
\draw[fill=color_2528] (-0.680845,0.734719) -- (-0.731968,0.712123) -- (-0.691459,0.669969) -- cycle;
\definecolor{color_2529}{rgb}{0.0803075,0.919693,0.919693};
\draw[fill=color_2529] (0.348755,-0.286722) -- (0.321019,-0.2096) -- (0.290836,-0.272177) -- cycle;
\definecolor{color_2530}{rgb}{0.126708,0.873292,0.873292};
\draw[fill=color_2530] (0.642435,-0.330743) -- (0.6813,-0.279358) -- (0.609203,-0.260789) -- cycle;
\definecolor{color_2531}{rgb}{0.0156219,0.984378,0.984378};
\draw[fill=color_2531] (0.201512,-0.200795) -- (0.152077,-0.195845) -- (0.174883,-0.251074) -- cycle;
\definecolor{color_2532}{rgb}{0.0825098,0.91749,0.91749};
\draw[fill=color_2532] (-0.680845,0.734719) -- (-0.691459,0.669969) -- (-0.637455,0.686948) -- cycle;
\definecolor{color_2533}{rgb}{0.106813,0.893187,0.893187};
\draw[fill=color_2533] (-0.109528,0.898136) -- (-0.0590208,0.78534) -- (0.00535757,0.876653) -- cycle;
\definecolor{color_2534}{rgb}{0.281241,0.718759,0.718759};
\draw[fill=color_2534] (-0.457743,0.283332) -- (-0.473949,0.334517) -- (-0.513994,0.290828) -- cycle;
\definecolor{color_2535}{rgb}{0.26183,0.73817,0.73817};
\draw[fill=color_2535] (-0.457743,0.283332) -- (-0.416941,0.333882) -- (-0.473949,0.334517) -- cycle;
\definecolor{color_2536}{rgb}{0.0195275,0.980473,0.980473};
\draw[fill=color_2536] (-0.162017,0.325889) -- (-0.191967,0.276892) -- (-0.117208,0.257821) -- cycle;
\definecolor{color_2537}{rgb}{0.0192068,0.980793,0.980793};
\draw[fill=color_2537] (-0.191967,0.276892) -- (-0.202442,0.202442) -- (-0.117208,0.257821) -- cycle;
\definecolor{color_2538}{rgb}{0.0986751,0.901325,0.901325};
\draw[fill=color_2538] (0.0596698,0.57866) -- (0.166153,0.61247) -- (0.11983,0.705063) -- cycle;
\definecolor{color_2539}{rgb}{0.138664,0.861336,0.861336};
\draw[fill=color_2539] (0.166153,0.61247) -- (0.171741,0.493304) -- (0.26991,0.592436) -- cycle;
\definecolor{color_2540}{rgb}{0.276281,0.723719,0.723719};
\draw[fill=color_2540] (-1,0.590752) -- (-0.934731,0.539871) -- (-0.917399,0.640584) -- cycle;
\definecolor{color_2541}{rgb}{0.0722586,0.927741,0.927741};
\draw[fill=color_2541] (-0.520111,0.484663) -- (-0.548995,0.490942) -- (-0.538153,0.461217) -- cycle;
\definecolor{color_2542}{rgb}{0.0856806,0.914319,0.914319};
\draw[fill=color_2542] (-0.0198062,0.488454) -- (-0.042077,0.576745) -- (-0.1141,0.523373) -- cycle;
\definecolor{color_2543}{rgb}{0.109892,0.890108,0.890108};
\draw[fill=color_2543] (0.293211,0.0864227) -- (0.253161,0.00632113) -- (0.322445,-0.0426877) -- cycle;
\definecolor{color_2544}{rgb}{0.217702,0.782298,0.782298};
\draw[fill=color_2544] (-0.765247,0.404198) -- (-0.731056,0.465309) -- (-0.805013,0.471202) -- cycle;
\definecolor{color_2545}{rgb}{0.166105,0.833895,0.833895};
\draw[fill=color_2545] (-0.718051,0.372855) -- (-0.700058,0.419043) -- (-0.765247,0.404198) -- cycle;
\definecolor{color_2546}{rgb}{0.0822198,0.91778,0.91778};
\draw[fill=color_2546] (0.180826,-0.862054) -- (0.186454,-0.797572) -- (0.110658,-0.834837) -- cycle;
\definecolor{color_2547}{rgb}{0.159167,0.840833,0.840833};
\draw[fill=color_2547] (-1,-0.590816) -- (-1,-0.681222) -- (-0.920841,-0.639519) -- cycle;
\definecolor{color_2548}{rgb}{0.0660492,0.933951,0.933951};
\draw[fill=color_2548] (-0.528923,0.51424) -- (-0.548995,0.490942) -- (-0.520111,0.484663) -- cycle;
\definecolor{color_2549}{rgb}{0.099668,0.900332,0.900332};
\draw[fill=color_2549] (-0.572816,-1) -- (-0.482321,-1) -- (-0.552812,-0.931986) -- cycle;
\definecolor{color_2550}{rgb}{0.163738,0.836262,0.836262};
\draw[fill=color_2550] (-0.763782,-0.434387) -- (-0.851288,-0.446948) -- (-0.819963,-0.510896) -- cycle;
\definecolor{color_2551}{rgb}{0.0427948,0.957205,0.957205};
\draw[fill=color_2551] (0.192348,-0.571219) -- (0.217288,-0.622268) -- (0.237437,-0.576783) -- cycle;
\definecolor{color_2552}{rgb}{0.0607864,0.939214,0.939214};
\draw[fill=color_2552] (-0.279186,-1) -- (-0.191054,-1) -- (-0.258376,-0.937618) -- cycle;
\definecolor{color_2553}{rgb}{0.389855,0.610145,0.610145};
\draw[fill=color_2553] (0.451646,1) -- (0.318272,1) -- (0.424438,0.839963) -- cycle;
\definecolor{color_2554}{rgb}{0.187327,0.812673,0.812673};
\draw[fill=color_2554] (0.680674,0.689584) -- (0.785187,0.728115) -- (0.689986,0.776257) -- cycle;
\definecolor{color_2555}{rgb}{0.1651,0.8349,0.8349};
\draw[fill=color_2555] (0.785187,0.728115) -- (0.8887,0.774901) -- (0.781248,0.829229) -- cycle;
\definecolor{color_2556}{rgb}{0.088688,0.911312,0.911312};
\draw[fill=color_2556] (0.246986,-0.757365) -- (0.23861,-0.686261) -- (0.180787,-0.720529) -- cycle;
\definecolor{color_2557}{rgb}{0.213583,0.786417,0.786417};
\draw[fill=color_2557] (0.847661,0.351345) -- (0.800139,0.434234) -- (0.75045,0.363589) -- cycle;
\definecolor{color_2558}{rgb}{0.161644,0.838356,0.838356};
\draw[fill=color_2558] (-0.666797,0.370263) -- (-0.624657,0.389602) -- (-0.648792,0.421841) -- cycle;
\definecolor{color_2559}{rgb}{0.255309,0.744691,0.744691};
\draw[fill=color_2559] (1,-0.126888) -- (0.924028,-0.0983148) -- (0.926045,-0.172903) -- cycle;
\definecolor{color_2560}{rgb}{0.0188838,0.981116,0.981116};
\draw[fill=color_2560] (-0.205482,0.371822) -- (-0.162017,0.325889) -- (-0.146265,0.37817) -- cycle;
\definecolor{color_2561}{rgb}{0.220442,0.779558,0.779558};
\draw[fill=color_2561] (-0.737895,0.804504) -- (-0.789522,0.718657) -- (-0.731968,0.712123) -- cycle;
\definecolor{color_2562}{rgb}{0.0923032,0.907697,0.907697};
\draw[fill=color_2562] (-0.820834,-0.647917) -- (-0.883818,-0.581255) -- (-0.920841,-0.639519) -- cycle;
\definecolor{color_2563}{rgb}{0.129223,0.870777,0.870777};
\draw[fill=color_2563] (-0.723551,-0.517662) -- (-0.819963,-0.510896) -- (-0.792954,-0.576245) -- cycle;
\definecolor{color_2564}{rgb}{0.0733351,0.926665,0.926665};
\draw[fill=color_2564] (-0.572885,0.567801) -- (-0.56669,0.520639) -- (-0.540957,0.544689) -- cycle;
\definecolor{color_2565}{rgb}{0.105661,0.894339,0.894339};
\draw[fill=color_2565] (0.918322,-0.819371) -- (1,-0.780893) -- (0.922482,-0.750048) -- cycle;
\definecolor{color_2566}{rgb}{0.0107348,0.989265,0.989265};
\draw[fill=color_2566] (0.0841707,-0.404685) -- (0.0638465,-0.435517) -- (0.101395,-0.441353) -- cycle;
\definecolor{color_2567}{rgb}{0.283955,0.716045,0.716045};
\draw[fill=color_2567] (0.815202,0.161399) -- (0.768179,0.0780163) -- (0.84812,0.0854456) -- cycle;
\definecolor{color_2568}{rgb}{0.368985,0.631015,0.631015};
\draw[fill=color_2568] (0.424438,0.839963) -- (0.318272,1) -- (0.276884,0.854334) -- cycle;
\definecolor{color_2569}{rgb}{0.235299,0.764701,0.764701};
\draw[fill=color_2569] (0.538919,0.895636) -- (0.451646,1) -- (0.424438,0.839963) -- cycle;
\definecolor{color_2570}{rgb}{0.60615,0.39385,0.39385};
\draw[fill=color_2570] (-0.533796,0.070791) -- (-0.44783,0.0684221) -- (-0.491235,0.136642) -- cycle;
\definecolor{color_2571}{rgb}{0.484114,0.515886,0.515886};
\draw[fill=color_2571] (-0.418128,0.171948) -- (-0.497341,0.216282) -- (-0.491235,0.136642) -- cycle;
\definecolor{color_2572}{rgb}{0.167552,0.832448,0.832448};
\draw[fill=color_2572] (0.719726,-0.341229) -- (0.752187,-0.270105) -- (0.6813,-0.279358) -- cycle;
\definecolor{color_2573}{rgb}{0.159001,0.840999,0.840999};
\draw[fill=color_2573] (0.752187,-0.270105) -- (0.680283,-0.206546) -- (0.6813,-0.279358) -- cycle;
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.9\linewidth}
\begin{tikzpicture}[scale=3]
\definecolor{color_cbar_0}{rgb}{0,1,1};\draw[fill=color_cbar_0,color_cbar_0](0.000000,-1.000000) -- (0.100000,-1.000000) -- (0.100000,-0.998000) -- (0.000000,-0.998000) -- cycle;
\definecolor{color_cbar_1}{rgb}{0.001001,0.998999,0.998999};\draw[fill=color_cbar_1,color_cbar_1](0.000000,-0.998000) -- (0.100000,-0.998000) -- (0.100000,-0.996000) -- (0.000000,-0.996000) -- cycle;
\definecolor{color_cbar_2}{rgb}{0.002002,0.997998,0.997998};\draw[fill=color_cbar_2,color_cbar_2](0.000000,-0.996000) -- (0.100000,-0.996000) -- (0.100000,-0.994000) -- (0.000000,-0.994000) -- cycle;
\definecolor{color_cbar_3}{rgb}{0.003003,0.996997,0.996997};\draw[fill=color_cbar_3,color_cbar_3](0.000000,-0.994000) -- (0.100000,-0.994000) -- (0.100000,-0.992000) -- (0.000000,-0.992000) -- cycle;
\definecolor{color_cbar_4}{rgb}{0.004004,0.995996,0.995996};\draw[fill=color_cbar_4,color_cbar_4](0.000000,-0.992000) -- (0.100000,-0.992000) -- (0.100000,-0.990000) -- (0.000000,-0.990000) -- cycle;
\definecolor{color_cbar_5}{rgb}{0.00500501,0.994995,0.994995};\draw[fill=color_cbar_5,color_cbar_5](0.000000,-0.990000) -- (0.100000,-0.990000) -- (0.100000,-0.988000) -- (0.000000,-0.988000) -- cycle;
\definecolor{color_cbar_6}{rgb}{0.00600601,0.993994,0.993994};\draw[fill=color_cbar_6,color_cbar_6](0.000000,-0.988000) -- (0.100000,-0.988000) -- (0.100000,-0.986000) -- (0.000000,-0.986000) -- cycle;
\definecolor{color_cbar_7}{rgb}{0.00700701,0.992993,0.992993};\draw[fill=color_cbar_7,color_cbar_7](0.000000,-0.986000) -- (0.100000,-0.986000) -- (0.100000,-0.984000) -- (0.000000,-0.984000) -- cycle;
\definecolor{color_cbar_8}{rgb}{0.00800801,0.991992,0.991992};\draw[fill=color_cbar_8,color_cbar_8](0.000000,-0.984000) -- (0.100000,-0.984000) -- (0.100000,-0.982000) -- (0.000000,-0.982000) -- cycle;
\definecolor{color_cbar_9}{rgb}{0.00900901,0.990991,0.990991};\draw[fill=color_cbar_9,color_cbar_9](0.000000,-0.982000) -- (0.100000,-0.982000) -- (0.100000,-0.980000) -- (0.000000,-0.980000) -- cycle;
\definecolor{color_cbar_10}{rgb}{0.01001,0.98999,0.98999};\draw[fill=color_cbar_10,color_cbar_10](0.000000,-0.980000) -- (0.100000,-0.980000) -- (0.100000,-0.978000) -- (0.000000,-0.978000) -- cycle;
\definecolor{color_cbar_11}{rgb}{0.011011,0.988989,0.988989};\draw[fill=color_cbar_11,color_cbar_11](0.000000,-0.978000) -- (0.100000,-0.978000) -- (0.100000,-0.976000) -- (0.000000,-0.976000) -- cycle;
\definecolor{color_cbar_12}{rgb}{0.012012,0.987988,0.987988};\draw[fill=color_cbar_12,color_cbar_12](0.000000,-0.976000) -- (0.100000,-0.976000) -- (0.100000,-0.974000) -- (0.000000,-0.974000) -- cycle;
\definecolor{color_cbar_13}{rgb}{0.013013,0.986987,0.986987};\draw[fill=color_cbar_13,color_cbar_13](0.000000,-0.974000) -- (0.100000,-0.974000) -- (0.100000,-0.972000) -- (0.000000,-0.972000) -- cycle;
\definecolor{color_cbar_14}{rgb}{0.014014,0.985986,0.985986};\draw[fill=color_cbar_14,color_cbar_14](0.000000,-0.972000) -- (0.100000,-0.972000) -- (0.100000,-0.970000) -- (0.000000,-0.970000) -- cycle;
\definecolor{color_cbar_15}{rgb}{0.015015,0.984985,0.984985};\draw[fill=color_cbar_15,color_cbar_15](0.000000,-0.970000) -- (0.100000,-0.970000) -- (0.100000,-0.968000) -- (0.000000,-0.968000) -- cycle;
\definecolor{color_cbar_16}{rgb}{0.016016,0.983984,0.983984};\draw[fill=color_cbar_16,color_cbar_16](0.000000,-0.968000) -- (0.100000,-0.968000) -- (0.100000,-0.966000) -- (0.000000,-0.966000) -- cycle;
\definecolor{color_cbar_17}{rgb}{0.017017,0.982983,0.982983};\draw[fill=color_cbar_17,color_cbar_17](0.000000,-0.966000) -- (0.100000,-0.966000) -- (0.100000,-0.964000) -- (0.000000,-0.964000) -- cycle;
\definecolor{color_cbar_18}{rgb}{0.018018,0.981982,0.981982};\draw[fill=color_cbar_18,color_cbar_18](0.000000,-0.964000) -- (0.100000,-0.964000) -- (0.100000,-0.962000) -- (0.000000,-0.962000) -- cycle;
\definecolor{color_cbar_19}{rgb}{0.019019,0.980981,0.980981};\draw[fill=color_cbar_19,color_cbar_19](0.000000,-0.962000) -- (0.100000,-0.962000) -- (0.100000,-0.960000) -- (0.000000,-0.960000) -- cycle;
\definecolor{color_cbar_20}{rgb}{0.02002,0.97998,0.97998};\draw[fill=color_cbar_20,color_cbar_20](0.000000,-0.960000) -- (0.100000,-0.960000) -- (0.100000,-0.958000) -- (0.000000,-0.958000) -- cycle;
\definecolor{color_cbar_21}{rgb}{0.021021,0.978979,0.978979};\draw[fill=color_cbar_21,color_cbar_21](0.000000,-0.958000) -- (0.100000,-0.958000) -- (0.100000,-0.956000) -- (0.000000,-0.956000) -- cycle;
\definecolor{color_cbar_22}{rgb}{0.022022,0.977978,0.977978};\draw[fill=color_cbar_22,color_cbar_22](0.000000,-0.956000) -- (0.100000,-0.956000) -- (0.100000,-0.954000) -- (0.000000,-0.954000) -- cycle;
\definecolor{color_cbar_23}{rgb}{0.023023,0.976977,0.976977};\draw[fill=color_cbar_23,color_cbar_23](0.000000,-0.954000) -- (0.100000,-0.954000) -- (0.100000,-0.952000) -- (0.000000,-0.952000) -- cycle;
\definecolor{color_cbar_24}{rgb}{0.024024,0.975976,0.975976};\draw[fill=color_cbar_24,color_cbar_24](0.000000,-0.952000) -- (0.100000,-0.952000) -- (0.100000,-0.950000) -- (0.000000,-0.950000) -- cycle;
\definecolor{color_cbar_25}{rgb}{0.025025,0.974975,0.974975};\draw[fill=color_cbar_25,color_cbar_25](0.000000,-0.950000) -- (0.100000,-0.950000) -- (0.100000,-0.948000) -- (0.000000,-0.948000) -- cycle;
\definecolor{color_cbar_26}{rgb}{0.026026,0.973974,0.973974};\draw[fill=color_cbar_26,color_cbar_26](0.000000,-0.948000) -- (0.100000,-0.948000) -- (0.100000,-0.946000) -- (0.000000,-0.946000) -- cycle;
\definecolor{color_cbar_27}{rgb}{0.027027,0.972973,0.972973};\draw[fill=color_cbar_27,color_cbar_27](0.000000,-0.946000) -- (0.100000,-0.946000) -- (0.100000,-0.944000) -- (0.000000,-0.944000) -- cycle;
\definecolor{color_cbar_28}{rgb}{0.028028,0.971972,0.971972};\draw[fill=color_cbar_28,color_cbar_28](0.000000,-0.944000) -- (0.100000,-0.944000) -- (0.100000,-0.942000) -- (0.000000,-0.942000) -- cycle;
\definecolor{color_cbar_29}{rgb}{0.029029,0.970971,0.970971};\draw[fill=color_cbar_29,color_cbar_29](0.000000,-0.942000) -- (0.100000,-0.942000) -- (0.100000,-0.940000) -- (0.000000,-0.940000) -- cycle;
\definecolor{color_cbar_30}{rgb}{0.03003,0.96997,0.96997};\draw[fill=color_cbar_30,color_cbar_30](0.000000,-0.940000) -- (0.100000,-0.940000) -- (0.100000,-0.938000) -- (0.000000,-0.938000) -- cycle;
\definecolor{color_cbar_31}{rgb}{0.031031,0.968969,0.968969};\draw[fill=color_cbar_31,color_cbar_31](0.000000,-0.938000) -- (0.100000,-0.938000) -- (0.100000,-0.936000) -- (0.000000,-0.936000) -- cycle;
\definecolor{color_cbar_32}{rgb}{0.032032,0.967968,0.967968};\draw[fill=color_cbar_32,color_cbar_32](0.000000,-0.936000) -- (0.100000,-0.936000) -- (0.100000,-0.934000) -- (0.000000,-0.934000) -- cycle;
\definecolor{color_cbar_33}{rgb}{0.033033,0.966967,0.966967};\draw[fill=color_cbar_33,color_cbar_33](0.000000,-0.934000) -- (0.100000,-0.934000) -- (0.100000,-0.932000) -- (0.000000,-0.932000) -- cycle;
\definecolor{color_cbar_34}{rgb}{0.034034,0.965966,0.965966};\draw[fill=color_cbar_34,color_cbar_34](0.000000,-0.932000) -- (0.100000,-0.932000) -- (0.100000,-0.930000) -- (0.000000,-0.930000) -- cycle;
\definecolor{color_cbar_35}{rgb}{0.035035,0.964965,0.964965};\draw[fill=color_cbar_35,color_cbar_35](0.000000,-0.930000) -- (0.100000,-0.930000) -- (0.100000,-0.928000) -- (0.000000,-0.928000) -- cycle;
\definecolor{color_cbar_36}{rgb}{0.036036,0.963964,0.963964};\draw[fill=color_cbar_36,color_cbar_36](0.000000,-0.928000) -- (0.100000,-0.928000) -- (0.100000,-0.926000) -- (0.000000,-0.926000) -- cycle;
\definecolor{color_cbar_37}{rgb}{0.037037,0.962963,0.962963};\draw[fill=color_cbar_37,color_cbar_37](0.000000,-0.926000) -- (0.100000,-0.926000) -- (0.100000,-0.924000) -- (0.000000,-0.924000) -- cycle;
\definecolor{color_cbar_38}{rgb}{0.038038,0.961962,0.961962};\draw[fill=color_cbar_38,color_cbar_38](0.000000,-0.924000) -- (0.100000,-0.924000) -- (0.100000,-0.922000) -- (0.000000,-0.922000) -- cycle;
\definecolor{color_cbar_39}{rgb}{0.039039,0.960961,0.960961};\draw[fill=color_cbar_39,color_cbar_39](0.000000,-0.922000) -- (0.100000,-0.922000) -- (0.100000,-0.920000) -- (0.000000,-0.920000) -- cycle;
\definecolor{color_cbar_40}{rgb}{0.04004,0.95996,0.95996};\draw[fill=color_cbar_40,color_cbar_40](0.000000,-0.920000) -- (0.100000,-0.920000) -- (0.100000,-0.918000) -- (0.000000,-0.918000) -- cycle;
\definecolor{color_cbar_41}{rgb}{0.041041,0.958959,0.958959};\draw[fill=color_cbar_41,color_cbar_41](0.000000,-0.918000) -- (0.100000,-0.918000) -- (0.100000,-0.916000) -- (0.000000,-0.916000) -- cycle;
\definecolor{color_cbar_42}{rgb}{0.042042,0.957958,0.957958};\draw[fill=color_cbar_42,color_cbar_42](0.000000,-0.916000) -- (0.100000,-0.916000) -- (0.100000,-0.914000) -- (0.000000,-0.914000) -- cycle;
\definecolor{color_cbar_43}{rgb}{0.043043,0.956957,0.956957};\draw[fill=color_cbar_43,color_cbar_43](0.000000,-0.914000) -- (0.100000,-0.914000) -- (0.100000,-0.912000) -- (0.000000,-0.912000) -- cycle;
\definecolor{color_cbar_44}{rgb}{0.044044,0.955956,0.955956};\draw[fill=color_cbar_44,color_cbar_44](0.000000,-0.912000) -- (0.100000,-0.912000) -- (0.100000,-0.910000) -- (0.000000,-0.910000) -- cycle;
\definecolor{color_cbar_45}{rgb}{0.045045,0.954955,0.954955};\draw[fill=color_cbar_45,color_cbar_45](0.000000,-0.910000) -- (0.100000,-0.910000) -- (0.100000,-0.908000) -- (0.000000,-0.908000) -- cycle;
\definecolor{color_cbar_46}{rgb}{0.046046,0.953954,0.953954};\draw[fill=color_cbar_46,color_cbar_46](0.000000,-0.908000) -- (0.100000,-0.908000) -- (0.100000,-0.906000) -- (0.000000,-0.906000) -- cycle;
\definecolor{color_cbar_47}{rgb}{0.047047,0.952953,0.952953};\draw[fill=color_cbar_47,color_cbar_47](0.000000,-0.906000) -- (0.100000,-0.906000) -- (0.100000,-0.904000) -- (0.000000,-0.904000) -- cycle;
\definecolor{color_cbar_48}{rgb}{0.048048,0.951952,0.951952};\draw[fill=color_cbar_48,color_cbar_48](0.000000,-0.904000) -- (0.100000,-0.904000) -- (0.100000,-0.902000) -- (0.000000,-0.902000) -- cycle;
\definecolor{color_cbar_49}{rgb}{0.049049,0.950951,0.950951};\draw[fill=color_cbar_49,color_cbar_49](0.000000,-0.902000) -- (0.100000,-0.902000) -- (0.100000,-0.900000) -- (0.000000,-0.900000) -- cycle;
\definecolor{color_cbar_50}{rgb}{0.0500501,0.94995,0.94995};\draw[fill=color_cbar_50,color_cbar_50](0.000000,-0.900000) -- (0.100000,-0.900000) -- (0.100000,-0.898000) -- (0.000000,-0.898000) -- cycle;
\definecolor{color_cbar_51}{rgb}{0.0510511,0.948949,0.948949};\draw[fill=color_cbar_51,color_cbar_51](0.000000,-0.898000) -- (0.100000,-0.898000) -- (0.100000,-0.896000) -- (0.000000,-0.896000) -- cycle;
\definecolor{color_cbar_52}{rgb}{0.0520521,0.947948,0.947948};\draw[fill=color_cbar_52,color_cbar_52](0.000000,-0.896000) -- (0.100000,-0.896000) -- (0.100000,-0.894000) -- (0.000000,-0.894000) -- cycle;
\definecolor{color_cbar_53}{rgb}{0.0530531,0.946947,0.946947};\draw[fill=color_cbar_53,color_cbar_53](0.000000,-0.894000) -- (0.100000,-0.894000) -- (0.100000,-0.892000) -- (0.000000,-0.892000) -- cycle;
\definecolor{color_cbar_54}{rgb}{0.0540541,0.945946,0.945946};\draw[fill=color_cbar_54,color_cbar_54](0.000000,-0.892000) -- (0.100000,-0.892000) -- (0.100000,-0.890000) -- (0.000000,-0.890000) -- cycle;
\definecolor{color_cbar_55}{rgb}{0.0550551,0.944945,0.944945};\draw[fill=color_cbar_55,color_cbar_55](0.000000,-0.890000) -- (0.100000,-0.890000) -- (0.100000,-0.888000) -- (0.000000,-0.888000) -- cycle;
\definecolor{color_cbar_56}{rgb}{0.0560561,0.943944,0.943944};\draw[fill=color_cbar_56,color_cbar_56](0.000000,-0.888000) -- (0.100000,-0.888000) -- (0.100000,-0.886000) -- (0.000000,-0.886000) -- cycle;
\definecolor{color_cbar_57}{rgb}{0.0570571,0.942943,0.942943};\draw[fill=color_cbar_57,color_cbar_57](0.000000,-0.886000) -- (0.100000,-0.886000) -- (0.100000,-0.884000) -- (0.000000,-0.884000) -- cycle;
\definecolor{color_cbar_58}{rgb}{0.0580581,0.941942,0.941942};\draw[fill=color_cbar_58,color_cbar_58](0.000000,-0.884000) -- (0.100000,-0.884000) -- (0.100000,-0.882000) -- (0.000000,-0.882000) -- cycle;
\definecolor{color_cbar_59}{rgb}{0.0590591,0.940941,0.940941};\draw[fill=color_cbar_59,color_cbar_59](0.000000,-0.882000) -- (0.100000,-0.882000) -- (0.100000,-0.880000) -- (0.000000,-0.880000) -- cycle;
\definecolor{color_cbar_60}{rgb}{0.0600601,0.93994,0.93994};\draw[fill=color_cbar_60,color_cbar_60](0.000000,-0.880000) -- (0.100000,-0.880000) -- (0.100000,-0.878000) -- (0.000000,-0.878000) -- cycle;
\definecolor{color_cbar_61}{rgb}{0.0610611,0.938939,0.938939};\draw[fill=color_cbar_61,color_cbar_61](0.000000,-0.878000) -- (0.100000,-0.878000) -- (0.100000,-0.876000) -- (0.000000,-0.876000) -- cycle;
\definecolor{color_cbar_62}{rgb}{0.0620621,0.937938,0.937938};\draw[fill=color_cbar_62,color_cbar_62](0.000000,-0.876000) -- (0.100000,-0.876000) -- (0.100000,-0.874000) -- (0.000000,-0.874000) -- cycle;
\definecolor{color_cbar_63}{rgb}{0.0630631,0.936937,0.936937};\draw[fill=color_cbar_63,color_cbar_63](0.000000,-0.874000) -- (0.100000,-0.874000) -- (0.100000,-0.872000) -- (0.000000,-0.872000) -- cycle;
\definecolor{color_cbar_64}{rgb}{0.0640641,0.935936,0.935936};\draw[fill=color_cbar_64,color_cbar_64](0.000000,-0.872000) -- (0.100000,-0.872000) -- (0.100000,-0.870000) -- (0.000000,-0.870000) -- cycle;
\definecolor{color_cbar_65}{rgb}{0.0650651,0.934935,0.934935};\draw[fill=color_cbar_65,color_cbar_65](0.000000,-0.870000) -- (0.100000,-0.870000) -- (0.100000,-0.868000) -- (0.000000,-0.868000) -- cycle;
\definecolor{color_cbar_66}{rgb}{0.0660661,0.933934,0.933934};\draw[fill=color_cbar_66,color_cbar_66](0.000000,-0.868000) -- (0.100000,-0.868000) -- (0.100000,-0.866000) -- (0.000000,-0.866000) -- cycle;
\definecolor{color_cbar_67}{rgb}{0.0670671,0.932933,0.932933};\draw[fill=color_cbar_67,color_cbar_67](0.000000,-0.866000) -- (0.100000,-0.866000) -- (0.100000,-0.864000) -- (0.000000,-0.864000) -- cycle;
\definecolor{color_cbar_68}{rgb}{0.0680681,0.931932,0.931932};\draw[fill=color_cbar_68,color_cbar_68](0.000000,-0.864000) -- (0.100000,-0.864000) -- (0.100000,-0.862000) -- (0.000000,-0.862000) -- cycle;
\definecolor{color_cbar_69}{rgb}{0.0690691,0.930931,0.930931};\draw[fill=color_cbar_69,color_cbar_69](0.000000,-0.862000) -- (0.100000,-0.862000) -- (0.100000,-0.860000) -- (0.000000,-0.860000) -- cycle;
\definecolor{color_cbar_70}{rgb}{0.0700701,0.92993,0.92993};\draw[fill=color_cbar_70,color_cbar_70](0.000000,-0.860000) -- (0.100000,-0.860000) -- (0.100000,-0.858000) -- (0.000000,-0.858000) -- cycle;
\definecolor{color_cbar_71}{rgb}{0.0710711,0.928929,0.928929};\draw[fill=color_cbar_71,color_cbar_71](0.000000,-0.858000) -- (0.100000,-0.858000) -- (0.100000,-0.856000) -- (0.000000,-0.856000) -- cycle;
\definecolor{color_cbar_72}{rgb}{0.0720721,0.927928,0.927928};\draw[fill=color_cbar_72,color_cbar_72](0.000000,-0.856000) -- (0.100000,-0.856000) -- (0.100000,-0.854000) -- (0.000000,-0.854000) -- cycle;
\definecolor{color_cbar_73}{rgb}{0.0730731,0.926927,0.926927};\draw[fill=color_cbar_73,color_cbar_73](0.000000,-0.854000) -- (0.100000,-0.854000) -- (0.100000,-0.852000) -- (0.000000,-0.852000) -- cycle;
\definecolor{color_cbar_74}{rgb}{0.0740741,0.925926,0.925926};\draw[fill=color_cbar_74,color_cbar_74](0.000000,-0.852000) -- (0.100000,-0.852000) -- (0.100000,-0.850000) -- (0.000000,-0.850000) -- cycle;
\definecolor{color_cbar_75}{rgb}{0.0750751,0.924925,0.924925};\draw[fill=color_cbar_75,color_cbar_75](0.000000,-0.850000) -- (0.100000,-0.850000) -- (0.100000,-0.848000) -- (0.000000,-0.848000) -- cycle;
\definecolor{color_cbar_76}{rgb}{0.0760761,0.923924,0.923924};\draw[fill=color_cbar_76,color_cbar_76](0.000000,-0.848000) -- (0.100000,-0.848000) -- (0.100000,-0.846000) -- (0.000000,-0.846000) -- cycle;
\definecolor{color_cbar_77}{rgb}{0.0770771,0.922923,0.922923};\draw[fill=color_cbar_77,color_cbar_77](0.000000,-0.846000) -- (0.100000,-0.846000) -- (0.100000,-0.844000) -- (0.000000,-0.844000) -- cycle;
\definecolor{color_cbar_78}{rgb}{0.0780781,0.921922,0.921922};\draw[fill=color_cbar_78,color_cbar_78](0.000000,-0.844000) -- (0.100000,-0.844000) -- (0.100000,-0.842000) -- (0.000000,-0.842000) -- cycle;
\definecolor{color_cbar_79}{rgb}{0.0790791,0.920921,0.920921};\draw[fill=color_cbar_79,color_cbar_79](0.000000,-0.842000) -- (0.100000,-0.842000) -- (0.100000,-0.840000) -- (0.000000,-0.840000) -- cycle;
\definecolor{color_cbar_80}{rgb}{0.0800801,0.91992,0.91992};\draw[fill=color_cbar_80,color_cbar_80](0.000000,-0.840000) -- (0.100000,-0.840000) -- (0.100000,-0.838000) -- (0.000000,-0.838000) -- cycle;
\definecolor{color_cbar_81}{rgb}{0.0810811,0.918919,0.918919};\draw[fill=color_cbar_81,color_cbar_81](0.000000,-0.838000) -- (0.100000,-0.838000) -- (0.100000,-0.836000) -- (0.000000,-0.836000) -- cycle;
\definecolor{color_cbar_82}{rgb}{0.0820821,0.917918,0.917918};\draw[fill=color_cbar_82,color_cbar_82](0.000000,-0.836000) -- (0.100000,-0.836000) -- (0.100000,-0.834000) -- (0.000000,-0.834000) -- cycle;
\definecolor{color_cbar_83}{rgb}{0.0830831,0.916917,0.916917};\draw[fill=color_cbar_83,color_cbar_83](0.000000,-0.834000) -- (0.100000,-0.834000) -- (0.100000,-0.832000) -- (0.000000,-0.832000) -- cycle;
\definecolor{color_cbar_84}{rgb}{0.0840841,0.915916,0.915916};\draw[fill=color_cbar_84,color_cbar_84](0.000000,-0.832000) -- (0.100000,-0.832000) -- (0.100000,-0.830000) -- (0.000000,-0.830000) -- cycle;
\definecolor{color_cbar_85}{rgb}{0.0850851,0.914915,0.914915};\draw[fill=color_cbar_85,color_cbar_85](0.000000,-0.830000) -- (0.100000,-0.830000) -- (0.100000,-0.828000) -- (0.000000,-0.828000) -- cycle;
\definecolor{color_cbar_86}{rgb}{0.0860861,0.913914,0.913914};\draw[fill=color_cbar_86,color_cbar_86](0.000000,-0.828000) -- (0.100000,-0.828000) -- (0.100000,-0.826000) -- (0.000000,-0.826000) -- cycle;
\definecolor{color_cbar_87}{rgb}{0.0870871,0.912913,0.912913};\draw[fill=color_cbar_87,color_cbar_87](0.000000,-0.826000) -- (0.100000,-0.826000) -- (0.100000,-0.824000) -- (0.000000,-0.824000) -- cycle;
\definecolor{color_cbar_88}{rgb}{0.0880881,0.911912,0.911912};\draw[fill=color_cbar_88,color_cbar_88](0.000000,-0.824000) -- (0.100000,-0.824000) -- (0.100000,-0.822000) -- (0.000000,-0.822000) -- cycle;
\definecolor{color_cbar_89}{rgb}{0.0890891,0.910911,0.910911};\draw[fill=color_cbar_89,color_cbar_89](0.000000,-0.822000) -- (0.100000,-0.822000) -- (0.100000,-0.820000) -- (0.000000,-0.820000) -- cycle;
\definecolor{color_cbar_90}{rgb}{0.0900901,0.90991,0.90991};\draw[fill=color_cbar_90,color_cbar_90](0.000000,-0.820000) -- (0.100000,-0.820000) -- (0.100000,-0.818000) -- (0.000000,-0.818000) -- cycle;
\definecolor{color_cbar_91}{rgb}{0.0910911,0.908909,0.908909};\draw[fill=color_cbar_91,color_cbar_91](0.000000,-0.818000) -- (0.100000,-0.818000) -- (0.100000,-0.816000) -- (0.000000,-0.816000) -- cycle;
\definecolor{color_cbar_92}{rgb}{0.0920921,0.907908,0.907908};\draw[fill=color_cbar_92,color_cbar_92](0.000000,-0.816000) -- (0.100000,-0.816000) -- (0.100000,-0.814000) -- (0.000000,-0.814000) -- cycle;
\definecolor{color_cbar_93}{rgb}{0.0930931,0.906907,0.906907};\draw[fill=color_cbar_93,color_cbar_93](0.000000,-0.814000) -- (0.100000,-0.814000) -- (0.100000,-0.812000) -- (0.000000,-0.812000) -- cycle;
\definecolor{color_cbar_94}{rgb}{0.0940941,0.905906,0.905906};\draw[fill=color_cbar_94,color_cbar_94](0.000000,-0.812000) -- (0.100000,-0.812000) -- (0.100000,-0.810000) -- (0.000000,-0.810000) -- cycle;
\definecolor{color_cbar_95}{rgb}{0.0950951,0.904905,0.904905};\draw[fill=color_cbar_95,color_cbar_95](0.000000,-0.810000) -- (0.100000,-0.810000) -- (0.100000,-0.808000) -- (0.000000,-0.808000) -- cycle;
\definecolor{color_cbar_96}{rgb}{0.0960961,0.903904,0.903904};\draw[fill=color_cbar_96,color_cbar_96](0.000000,-0.808000) -- (0.100000,-0.808000) -- (0.100000,-0.806000) -- (0.000000,-0.806000) -- cycle;
\definecolor{color_cbar_97}{rgb}{0.0970971,0.902903,0.902903};\draw[fill=color_cbar_97,color_cbar_97](0.000000,-0.806000) -- (0.100000,-0.806000) -- (0.100000,-0.804000) -- (0.000000,-0.804000) -- cycle;
\definecolor{color_cbar_98}{rgb}{0.0980981,0.901902,0.901902};\draw[fill=color_cbar_98,color_cbar_98](0.000000,-0.804000) -- (0.100000,-0.804000) -- (0.100000,-0.802000) -- (0.000000,-0.802000) -- cycle;
\definecolor{color_cbar_99}{rgb}{0.0990991,0.900901,0.900901};\draw[fill=color_cbar_99,color_cbar_99](0.000000,-0.802000) -- (0.100000,-0.802000) -- (0.100000,-0.800000) -- (0.000000,-0.800000) -- cycle;
\definecolor{color_cbar_100}{rgb}{0.1001,0.8999,0.8999};\draw[fill=color_cbar_100,color_cbar_100](0.000000,-0.800000) -- (0.100000,-0.800000) -- (0.100000,-0.798000) -- (0.000000,-0.798000) -- cycle;
\definecolor{color_cbar_101}{rgb}{0.101101,0.898899,0.898899};\draw[fill=color_cbar_101,color_cbar_101](0.000000,-0.798000) -- (0.100000,-0.798000) -- (0.100000,-0.796000) -- (0.000000,-0.796000) -- cycle;
\definecolor{color_cbar_102}{rgb}{0.102102,0.897898,0.897898};\draw[fill=color_cbar_102,color_cbar_102](0.000000,-0.796000) -- (0.100000,-0.796000) -- (0.100000,-0.794000) -- (0.000000,-0.794000) -- cycle;
\definecolor{color_cbar_103}{rgb}{0.103103,0.896897,0.896897};\draw[fill=color_cbar_103,color_cbar_103](0.000000,-0.794000) -- (0.100000,-0.794000) -- (0.100000,-0.792000) -- (0.000000,-0.792000) -- cycle;
\definecolor{color_cbar_104}{rgb}{0.104104,0.895896,0.895896};\draw[fill=color_cbar_104,color_cbar_104](0.000000,-0.792000) -- (0.100000,-0.792000) -- (0.100000,-0.790000) -- (0.000000,-0.790000) -- cycle;
\definecolor{color_cbar_105}{rgb}{0.105105,0.894895,0.894895};\draw[fill=color_cbar_105,color_cbar_105](0.000000,-0.790000) -- (0.100000,-0.790000) -- (0.100000,-0.788000) -- (0.000000,-0.788000) -- cycle;
\definecolor{color_cbar_106}{rgb}{0.106106,0.893894,0.893894};\draw[fill=color_cbar_106,color_cbar_106](0.000000,-0.788000) -- (0.100000,-0.788000) -- (0.100000,-0.786000) -- (0.000000,-0.786000) -- cycle;
\definecolor{color_cbar_107}{rgb}{0.107107,0.892893,0.892893};\draw[fill=color_cbar_107,color_cbar_107](0.000000,-0.786000) -- (0.100000,-0.786000) -- (0.100000,-0.784000) -- (0.000000,-0.784000) -- cycle;
\definecolor{color_cbar_108}{rgb}{0.108108,0.891892,0.891892};\draw[fill=color_cbar_108,color_cbar_108](0.000000,-0.784000) -- (0.100000,-0.784000) -- (0.100000,-0.782000) -- (0.000000,-0.782000) -- cycle;
\definecolor{color_cbar_109}{rgb}{0.109109,0.890891,0.890891};\draw[fill=color_cbar_109,color_cbar_109](0.000000,-0.782000) -- (0.100000,-0.782000) -- (0.100000,-0.780000) -- (0.000000,-0.780000) -- cycle;
\definecolor{color_cbar_110}{rgb}{0.11011,0.88989,0.88989};\draw[fill=color_cbar_110,color_cbar_110](0.000000,-0.780000) -- (0.100000,-0.780000) -- (0.100000,-0.778000) -- (0.000000,-0.778000) -- cycle;
\definecolor{color_cbar_111}{rgb}{0.111111,0.888889,0.888889};\draw[fill=color_cbar_111,color_cbar_111](0.000000,-0.778000) -- (0.100000,-0.778000) -- (0.100000,-0.776000) -- (0.000000,-0.776000) -- cycle;
\definecolor{color_cbar_112}{rgb}{0.112112,0.887888,0.887888};\draw[fill=color_cbar_112,color_cbar_112](0.000000,-0.776000) -- (0.100000,-0.776000) -- (0.100000,-0.774000) -- (0.000000,-0.774000) -- cycle;
\definecolor{color_cbar_113}{rgb}{0.113113,0.886887,0.886887};\draw[fill=color_cbar_113,color_cbar_113](0.000000,-0.774000) -- (0.100000,-0.774000) -- (0.100000,-0.772000) -- (0.000000,-0.772000) -- cycle;
\definecolor{color_cbar_114}{rgb}{0.114114,0.885886,0.885886};\draw[fill=color_cbar_114,color_cbar_114](0.000000,-0.772000) -- (0.100000,-0.772000) -- (0.100000,-0.770000) -- (0.000000,-0.770000) -- cycle;
\definecolor{color_cbar_115}{rgb}{0.115115,0.884885,0.884885};\draw[fill=color_cbar_115,color_cbar_115](0.000000,-0.770000) -- (0.100000,-0.770000) -- (0.100000,-0.768000) -- (0.000000,-0.768000) -- cycle;
\definecolor{color_cbar_116}{rgb}{0.116116,0.883884,0.883884};\draw[fill=color_cbar_116,color_cbar_116](0.000000,-0.768000) -- (0.100000,-0.768000) -- (0.100000,-0.766000) -- (0.000000,-0.766000) -- cycle;
\definecolor{color_cbar_117}{rgb}{0.117117,0.882883,0.882883};\draw[fill=color_cbar_117,color_cbar_117](0.000000,-0.766000) -- (0.100000,-0.766000) -- (0.100000,-0.764000) -- (0.000000,-0.764000) -- cycle;
\definecolor{color_cbar_118}{rgb}{0.118118,0.881882,0.881882};\draw[fill=color_cbar_118,color_cbar_118](0.000000,-0.764000) -- (0.100000,-0.764000) -- (0.100000,-0.762000) -- (0.000000,-0.762000) -- cycle;
\definecolor{color_cbar_119}{rgb}{0.119119,0.880881,0.880881};\draw[fill=color_cbar_119,color_cbar_119](0.000000,-0.762000) -- (0.100000,-0.762000) -- (0.100000,-0.760000) -- (0.000000,-0.760000) -- cycle;
\definecolor{color_cbar_120}{rgb}{0.12012,0.87988,0.87988};\draw[fill=color_cbar_120,color_cbar_120](0.000000,-0.760000) -- (0.100000,-0.760000) -- (0.100000,-0.758000) -- (0.000000,-0.758000) -- cycle;
\definecolor{color_cbar_121}{rgb}{0.121121,0.878879,0.878879};\draw[fill=color_cbar_121,color_cbar_121](0.000000,-0.758000) -- (0.100000,-0.758000) -- (0.100000,-0.756000) -- (0.000000,-0.756000) -- cycle;
\definecolor{color_cbar_122}{rgb}{0.122122,0.877878,0.877878};\draw[fill=color_cbar_122,color_cbar_122](0.000000,-0.756000) -- (0.100000,-0.756000) -- (0.100000,-0.754000) -- (0.000000,-0.754000) -- cycle;
\definecolor{color_cbar_123}{rgb}{0.123123,0.876877,0.876877};\draw[fill=color_cbar_123,color_cbar_123](0.000000,-0.754000) -- (0.100000,-0.754000) -- (0.100000,-0.752000) -- (0.000000,-0.752000) -- cycle;
\definecolor{color_cbar_124}{rgb}{0.124124,0.875876,0.875876};\draw[fill=color_cbar_124,color_cbar_124](0.000000,-0.752000) -- (0.100000,-0.752000) -- (0.100000,-0.750000) -- (0.000000,-0.750000) -- cycle;
\definecolor{color_cbar_125}{rgb}{0.125125,0.874875,0.874875};\draw[fill=color_cbar_125,color_cbar_125](0.000000,-0.750000) -- (0.100000,-0.750000) -- (0.100000,-0.748000) -- (0.000000,-0.748000) -- cycle;
\definecolor{color_cbar_126}{rgb}{0.126126,0.873874,0.873874};\draw[fill=color_cbar_126,color_cbar_126](0.000000,-0.748000) -- (0.100000,-0.748000) -- (0.100000,-0.746000) -- (0.000000,-0.746000) -- cycle;
\definecolor{color_cbar_127}{rgb}{0.127127,0.872873,0.872873};\draw[fill=color_cbar_127,color_cbar_127](0.000000,-0.746000) -- (0.100000,-0.746000) -- (0.100000,-0.744000) -- (0.000000,-0.744000) -- cycle;
\definecolor{color_cbar_128}{rgb}{0.128128,0.871872,0.871872};\draw[fill=color_cbar_128,color_cbar_128](0.000000,-0.744000) -- (0.100000,-0.744000) -- (0.100000,-0.742000) -- (0.000000,-0.742000) -- cycle;
\definecolor{color_cbar_129}{rgb}{0.129129,0.870871,0.870871};\draw[fill=color_cbar_129,color_cbar_129](0.000000,-0.742000) -- (0.100000,-0.742000) -- (0.100000,-0.740000) -- (0.000000,-0.740000) -- cycle;
\definecolor{color_cbar_130}{rgb}{0.13013,0.86987,0.86987};\draw[fill=color_cbar_130,color_cbar_130](0.000000,-0.740000) -- (0.100000,-0.740000) -- (0.100000,-0.738000) -- (0.000000,-0.738000) -- cycle;
\definecolor{color_cbar_131}{rgb}{0.131131,0.868869,0.868869};\draw[fill=color_cbar_131,color_cbar_131](0.000000,-0.738000) -- (0.100000,-0.738000) -- (0.100000,-0.736000) -- (0.000000,-0.736000) -- cycle;
\definecolor{color_cbar_132}{rgb}{0.132132,0.867868,0.867868};\draw[fill=color_cbar_132,color_cbar_132](0.000000,-0.736000) -- (0.100000,-0.736000) -- (0.100000,-0.734000) -- (0.000000,-0.734000) -- cycle;
\definecolor{color_cbar_133}{rgb}{0.133133,0.866867,0.866867};\draw[fill=color_cbar_133,color_cbar_133](0.000000,-0.734000) -- (0.100000,-0.734000) -- (0.100000,-0.732000) -- (0.000000,-0.732000) -- cycle;
\definecolor{color_cbar_134}{rgb}{0.134134,0.865866,0.865866};\draw[fill=color_cbar_134,color_cbar_134](0.000000,-0.732000) -- (0.100000,-0.732000) -- (0.100000,-0.730000) -- (0.000000,-0.730000) -- cycle;
\definecolor{color_cbar_135}{rgb}{0.135135,0.864865,0.864865};\draw[fill=color_cbar_135,color_cbar_135](0.000000,-0.730000) -- (0.100000,-0.730000) -- (0.100000,-0.728000) -- (0.000000,-0.728000) -- cycle;
\definecolor{color_cbar_136}{rgb}{0.136136,0.863864,0.863864};\draw[fill=color_cbar_136,color_cbar_136](0.000000,-0.728000) -- (0.100000,-0.728000) -- (0.100000,-0.726000) -- (0.000000,-0.726000) -- cycle;
\definecolor{color_cbar_137}{rgb}{0.137137,0.862863,0.862863};\draw[fill=color_cbar_137,color_cbar_137](0.000000,-0.726000) -- (0.100000,-0.726000) -- (0.100000,-0.724000) -- (0.000000,-0.724000) -- cycle;
\definecolor{color_cbar_138}{rgb}{0.138138,0.861862,0.861862};\draw[fill=color_cbar_138,color_cbar_138](0.000000,-0.724000) -- (0.100000,-0.724000) -- (0.100000,-0.722000) -- (0.000000,-0.722000) -- cycle;
\definecolor{color_cbar_139}{rgb}{0.139139,0.860861,0.860861};\draw[fill=color_cbar_139,color_cbar_139](0.000000,-0.722000) -- (0.100000,-0.722000) -- (0.100000,-0.720000) -- (0.000000,-0.720000) -- cycle;
\definecolor{color_cbar_140}{rgb}{0.14014,0.85986,0.85986};\draw[fill=color_cbar_140,color_cbar_140](0.000000,-0.720000) -- (0.100000,-0.720000) -- (0.100000,-0.718000) -- (0.000000,-0.718000) -- cycle;
\definecolor{color_cbar_141}{rgb}{0.141141,0.858859,0.858859};\draw[fill=color_cbar_141,color_cbar_141](0.000000,-0.718000) -- (0.100000,-0.718000) -- (0.100000,-0.716000) -- (0.000000,-0.716000) -- cycle;
\definecolor{color_cbar_142}{rgb}{0.142142,0.857858,0.857858};\draw[fill=color_cbar_142,color_cbar_142](0.000000,-0.716000) -- (0.100000,-0.716000) -- (0.100000,-0.714000) -- (0.000000,-0.714000) -- cycle;
\definecolor{color_cbar_143}{rgb}{0.143143,0.856857,0.856857};\draw[fill=color_cbar_143,color_cbar_143](0.000000,-0.714000) -- (0.100000,-0.714000) -- (0.100000,-0.712000) -- (0.000000,-0.712000) -- cycle;
\definecolor{color_cbar_144}{rgb}{0.144144,0.855856,0.855856};\draw[fill=color_cbar_144,color_cbar_144](0.000000,-0.712000) -- (0.100000,-0.712000) -- (0.100000,-0.710000) -- (0.000000,-0.710000) -- cycle;
\definecolor{color_cbar_145}{rgb}{0.145145,0.854855,0.854855};\draw[fill=color_cbar_145,color_cbar_145](0.000000,-0.710000) -- (0.100000,-0.710000) -- (0.100000,-0.708000) -- (0.000000,-0.708000) -- cycle;
\definecolor{color_cbar_146}{rgb}{0.146146,0.853854,0.853854};\draw[fill=color_cbar_146,color_cbar_146](0.000000,-0.708000) -- (0.100000,-0.708000) -- (0.100000,-0.706000) -- (0.000000,-0.706000) -- cycle;
\definecolor{color_cbar_147}{rgb}{0.147147,0.852853,0.852853};\draw[fill=color_cbar_147,color_cbar_147](0.000000,-0.706000) -- (0.100000,-0.706000) -- (0.100000,-0.704000) -- (0.000000,-0.704000) -- cycle;
\definecolor{color_cbar_148}{rgb}{0.148148,0.851852,0.851852};\draw[fill=color_cbar_148,color_cbar_148](0.000000,-0.704000) -- (0.100000,-0.704000) -- (0.100000,-0.702000) -- (0.000000,-0.702000) -- cycle;
\definecolor{color_cbar_149}{rgb}{0.149149,0.850851,0.850851};\draw[fill=color_cbar_149,color_cbar_149](0.000000,-0.702000) -- (0.100000,-0.702000) -- (0.100000,-0.700000) -- (0.000000,-0.700000) -- cycle;
\definecolor{color_cbar_150}{rgb}{0.15015,0.84985,0.84985};\draw[fill=color_cbar_150,color_cbar_150](0.000000,-0.700000) -- (0.100000,-0.700000) -- (0.100000,-0.698000) -- (0.000000,-0.698000) -- cycle;
\definecolor{color_cbar_151}{rgb}{0.151151,0.848849,0.848849};\draw[fill=color_cbar_151,color_cbar_151](0.000000,-0.698000) -- (0.100000,-0.698000) -- (0.100000,-0.696000) -- (0.000000,-0.696000) -- cycle;
\definecolor{color_cbar_152}{rgb}{0.152152,0.847848,0.847848};\draw[fill=color_cbar_152,color_cbar_152](0.000000,-0.696000) -- (0.100000,-0.696000) -- (0.100000,-0.694000) -- (0.000000,-0.694000) -- cycle;
\definecolor{color_cbar_153}{rgb}{0.153153,0.846847,0.846847};\draw[fill=color_cbar_153,color_cbar_153](0.000000,-0.694000) -- (0.100000,-0.694000) -- (0.100000,-0.692000) -- (0.000000,-0.692000) -- cycle;
\definecolor{color_cbar_154}{rgb}{0.154154,0.845846,0.845846};\draw[fill=color_cbar_154,color_cbar_154](0.000000,-0.692000) -- (0.100000,-0.692000) -- (0.100000,-0.690000) -- (0.000000,-0.690000) -- cycle;
\definecolor{color_cbar_155}{rgb}{0.155155,0.844845,0.844845};\draw[fill=color_cbar_155,color_cbar_155](0.000000,-0.690000) -- (0.100000,-0.690000) -- (0.100000,-0.688000) -- (0.000000,-0.688000) -- cycle;
\definecolor{color_cbar_156}{rgb}{0.156156,0.843844,0.843844};\draw[fill=color_cbar_156,color_cbar_156](0.000000,-0.688000) -- (0.100000,-0.688000) -- (0.100000,-0.686000) -- (0.000000,-0.686000) -- cycle;
\definecolor{color_cbar_157}{rgb}{0.157157,0.842843,0.842843};\draw[fill=color_cbar_157,color_cbar_157](0.000000,-0.686000) -- (0.100000,-0.686000) -- (0.100000,-0.684000) -- (0.000000,-0.684000) -- cycle;
\definecolor{color_cbar_158}{rgb}{0.158158,0.841842,0.841842};\draw[fill=color_cbar_158,color_cbar_158](0.000000,-0.684000) -- (0.100000,-0.684000) -- (0.100000,-0.682000) -- (0.000000,-0.682000) -- cycle;
\definecolor{color_cbar_159}{rgb}{0.159159,0.840841,0.840841};\draw[fill=color_cbar_159,color_cbar_159](0.000000,-0.682000) -- (0.100000,-0.682000) -- (0.100000,-0.680000) -- (0.000000,-0.680000) -- cycle;
\definecolor{color_cbar_160}{rgb}{0.16016,0.83984,0.83984};\draw[fill=color_cbar_160,color_cbar_160](0.000000,-0.680000) -- (0.100000,-0.680000) -- (0.100000,-0.678000) -- (0.000000,-0.678000) -- cycle;
\definecolor{color_cbar_161}{rgb}{0.161161,0.838839,0.838839};\draw[fill=color_cbar_161,color_cbar_161](0.000000,-0.678000) -- (0.100000,-0.678000) -- (0.100000,-0.676000) -- (0.000000,-0.676000) -- cycle;
\definecolor{color_cbar_162}{rgb}{0.162162,0.837838,0.837838};\draw[fill=color_cbar_162,color_cbar_162](0.000000,-0.676000) -- (0.100000,-0.676000) -- (0.100000,-0.674000) -- (0.000000,-0.674000) -- cycle;
\definecolor{color_cbar_163}{rgb}{0.163163,0.836837,0.836837};\draw[fill=color_cbar_163,color_cbar_163](0.000000,-0.674000) -- (0.100000,-0.674000) -- (0.100000,-0.672000) -- (0.000000,-0.672000) -- cycle;
\definecolor{color_cbar_164}{rgb}{0.164164,0.835836,0.835836};\draw[fill=color_cbar_164,color_cbar_164](0.000000,-0.672000) -- (0.100000,-0.672000) -- (0.100000,-0.670000) -- (0.000000,-0.670000) -- cycle;
\definecolor{color_cbar_165}{rgb}{0.165165,0.834835,0.834835};\draw[fill=color_cbar_165,color_cbar_165](0.000000,-0.670000) -- (0.100000,-0.670000) -- (0.100000,-0.668000) -- (0.000000,-0.668000) -- cycle;
\definecolor{color_cbar_166}{rgb}{0.166166,0.833834,0.833834};\draw[fill=color_cbar_166,color_cbar_166](0.000000,-0.668000) -- (0.100000,-0.668000) -- (0.100000,-0.666000) -- (0.000000,-0.666000) -- cycle;
\definecolor{color_cbar_167}{rgb}{0.167167,0.832833,0.832833};\draw[fill=color_cbar_167,color_cbar_167](0.000000,-0.666000) -- (0.100000,-0.666000) -- (0.100000,-0.664000) -- (0.000000,-0.664000) -- cycle;
\definecolor{color_cbar_168}{rgb}{0.168168,0.831832,0.831832};\draw[fill=color_cbar_168,color_cbar_168](0.000000,-0.664000) -- (0.100000,-0.664000) -- (0.100000,-0.662000) -- (0.000000,-0.662000) -- cycle;
\definecolor{color_cbar_169}{rgb}{0.169169,0.830831,0.830831};\draw[fill=color_cbar_169,color_cbar_169](0.000000,-0.662000) -- (0.100000,-0.662000) -- (0.100000,-0.660000) -- (0.000000,-0.660000) -- cycle;
\definecolor{color_cbar_170}{rgb}{0.17017,0.82983,0.82983};\draw[fill=color_cbar_170,color_cbar_170](0.000000,-0.660000) -- (0.100000,-0.660000) -- (0.100000,-0.658000) -- (0.000000,-0.658000) -- cycle;
\definecolor{color_cbar_171}{rgb}{0.171171,0.828829,0.828829};\draw[fill=color_cbar_171,color_cbar_171](0.000000,-0.658000) -- (0.100000,-0.658000) -- (0.100000,-0.656000) -- (0.000000,-0.656000) -- cycle;
\definecolor{color_cbar_172}{rgb}{0.172172,0.827828,0.827828};\draw[fill=color_cbar_172,color_cbar_172](0.000000,-0.656000) -- (0.100000,-0.656000) -- (0.100000,-0.654000) -- (0.000000,-0.654000) -- cycle;
\definecolor{color_cbar_173}{rgb}{0.173173,0.826827,0.826827};\draw[fill=color_cbar_173,color_cbar_173](0.000000,-0.654000) -- (0.100000,-0.654000) -- (0.100000,-0.652000) -- (0.000000,-0.652000) -- cycle;
\definecolor{color_cbar_174}{rgb}{0.174174,0.825826,0.825826};\draw[fill=color_cbar_174,color_cbar_174](0.000000,-0.652000) -- (0.100000,-0.652000) -- (0.100000,-0.650000) -- (0.000000,-0.650000) -- cycle;
\definecolor{color_cbar_175}{rgb}{0.175175,0.824825,0.824825};\draw[fill=color_cbar_175,color_cbar_175](0.000000,-0.650000) -- (0.100000,-0.650000) -- (0.100000,-0.648000) -- (0.000000,-0.648000) -- cycle;
\definecolor{color_cbar_176}{rgb}{0.176176,0.823824,0.823824};\draw[fill=color_cbar_176,color_cbar_176](0.000000,-0.648000) -- (0.100000,-0.648000) -- (0.100000,-0.646000) -- (0.000000,-0.646000) -- cycle;
\definecolor{color_cbar_177}{rgb}{0.177177,0.822823,0.822823};\draw[fill=color_cbar_177,color_cbar_177](0.000000,-0.646000) -- (0.100000,-0.646000) -- (0.100000,-0.644000) -- (0.000000,-0.644000) -- cycle;
\definecolor{color_cbar_178}{rgb}{0.178178,0.821822,0.821822};\draw[fill=color_cbar_178,color_cbar_178](0.000000,-0.644000) -- (0.100000,-0.644000) -- (0.100000,-0.642000) -- (0.000000,-0.642000) -- cycle;
\definecolor{color_cbar_179}{rgb}{0.179179,0.820821,0.820821};\draw[fill=color_cbar_179,color_cbar_179](0.000000,-0.642000) -- (0.100000,-0.642000) -- (0.100000,-0.640000) -- (0.000000,-0.640000) -- cycle;
\definecolor{color_cbar_180}{rgb}{0.18018,0.81982,0.81982};\draw[fill=color_cbar_180,color_cbar_180](0.000000,-0.640000) -- (0.100000,-0.640000) -- (0.100000,-0.638000) -- (0.000000,-0.638000) -- cycle;
\definecolor{color_cbar_181}{rgb}{0.181181,0.818819,0.818819};\draw[fill=color_cbar_181,color_cbar_181](0.000000,-0.638000) -- (0.100000,-0.638000) -- (0.100000,-0.636000) -- (0.000000,-0.636000) -- cycle;
\definecolor{color_cbar_182}{rgb}{0.182182,0.817818,0.817818};\draw[fill=color_cbar_182,color_cbar_182](0.000000,-0.636000) -- (0.100000,-0.636000) -- (0.100000,-0.634000) -- (0.000000,-0.634000) -- cycle;
\definecolor{color_cbar_183}{rgb}{0.183183,0.816817,0.816817};\draw[fill=color_cbar_183,color_cbar_183](0.000000,-0.634000) -- (0.100000,-0.634000) -- (0.100000,-0.632000) -- (0.000000,-0.632000) -- cycle;
\definecolor{color_cbar_184}{rgb}{0.184184,0.815816,0.815816};\draw[fill=color_cbar_184,color_cbar_184](0.000000,-0.632000) -- (0.100000,-0.632000) -- (0.100000,-0.630000) -- (0.000000,-0.630000) -- cycle;
\definecolor{color_cbar_185}{rgb}{0.185185,0.814815,0.814815};\draw[fill=color_cbar_185,color_cbar_185](0.000000,-0.630000) -- (0.100000,-0.630000) -- (0.100000,-0.628000) -- (0.000000,-0.628000) -- cycle;
\definecolor{color_cbar_186}{rgb}{0.186186,0.813814,0.813814};\draw[fill=color_cbar_186,color_cbar_186](0.000000,-0.628000) -- (0.100000,-0.628000) -- (0.100000,-0.626000) -- (0.000000,-0.626000) -- cycle;
\definecolor{color_cbar_187}{rgb}{0.187187,0.812813,0.812813};\draw[fill=color_cbar_187,color_cbar_187](0.000000,-0.626000) -- (0.100000,-0.626000) -- (0.100000,-0.624000) -- (0.000000,-0.624000) -- cycle;
\definecolor{color_cbar_188}{rgb}{0.188188,0.811812,0.811812};\draw[fill=color_cbar_188,color_cbar_188](0.000000,-0.624000) -- (0.100000,-0.624000) -- (0.100000,-0.622000) -- (0.000000,-0.622000) -- cycle;
\definecolor{color_cbar_189}{rgb}{0.189189,0.810811,0.810811};\draw[fill=color_cbar_189,color_cbar_189](0.000000,-0.622000) -- (0.100000,-0.622000) -- (0.100000,-0.620000) -- (0.000000,-0.620000) -- cycle;
\definecolor{color_cbar_190}{rgb}{0.19019,0.80981,0.80981};\draw[fill=color_cbar_190,color_cbar_190](0.000000,-0.620000) -- (0.100000,-0.620000) -- (0.100000,-0.618000) -- (0.000000,-0.618000) -- cycle;
\definecolor{color_cbar_191}{rgb}{0.191191,0.808809,0.808809};\draw[fill=color_cbar_191,color_cbar_191](0.000000,-0.618000) -- (0.100000,-0.618000) -- (0.100000,-0.616000) -- (0.000000,-0.616000) -- cycle;
\definecolor{color_cbar_192}{rgb}{0.192192,0.807808,0.807808};\draw[fill=color_cbar_192,color_cbar_192](0.000000,-0.616000) -- (0.100000,-0.616000) -- (0.100000,-0.614000) -- (0.000000,-0.614000) -- cycle;
\definecolor{color_cbar_193}{rgb}{0.193193,0.806807,0.806807};\draw[fill=color_cbar_193,color_cbar_193](0.000000,-0.614000) -- (0.100000,-0.614000) -- (0.100000,-0.612000) -- (0.000000,-0.612000) -- cycle;
\definecolor{color_cbar_194}{rgb}{0.194194,0.805806,0.805806};\draw[fill=color_cbar_194,color_cbar_194](0.000000,-0.612000) -- (0.100000,-0.612000) -- (0.100000,-0.610000) -- (0.000000,-0.610000) -- cycle;
\definecolor{color_cbar_195}{rgb}{0.195195,0.804805,0.804805};\draw[fill=color_cbar_195,color_cbar_195](0.000000,-0.610000) -- (0.100000,-0.610000) -- (0.100000,-0.608000) -- (0.000000,-0.608000) -- cycle;
\definecolor{color_cbar_196}{rgb}{0.196196,0.803804,0.803804};\draw[fill=color_cbar_196,color_cbar_196](0.000000,-0.608000) -- (0.100000,-0.608000) -- (0.100000,-0.606000) -- (0.000000,-0.606000) -- cycle;
\definecolor{color_cbar_197}{rgb}{0.197197,0.802803,0.802803};\draw[fill=color_cbar_197,color_cbar_197](0.000000,-0.606000) -- (0.100000,-0.606000) -- (0.100000,-0.604000) -- (0.000000,-0.604000) -- cycle;
\definecolor{color_cbar_198}{rgb}{0.198198,0.801802,0.801802};\draw[fill=color_cbar_198,color_cbar_198](0.000000,-0.604000) -- (0.100000,-0.604000) -- (0.100000,-0.602000) -- (0.000000,-0.602000) -- cycle;
\definecolor{color_cbar_199}{rgb}{0.199199,0.800801,0.800801};\draw[fill=color_cbar_199,color_cbar_199](0.000000,-0.602000) -- (0.100000,-0.602000) -- (0.100000,-0.600000) -- (0.000000,-0.600000) -- cycle;
\definecolor{color_cbar_200}{rgb}{0.2002,0.7998,0.7998};\draw[fill=color_cbar_200,color_cbar_200](0.000000,-0.600000) -- (0.100000,-0.600000) -- (0.100000,-0.598000) -- (0.000000,-0.598000) -- cycle;
\definecolor{color_cbar_201}{rgb}{0.201201,0.798799,0.798799};\draw[fill=color_cbar_201,color_cbar_201](0.000000,-0.598000) -- (0.100000,-0.598000) -- (0.100000,-0.596000) -- (0.000000,-0.596000) -- cycle;
\definecolor{color_cbar_202}{rgb}{0.202202,0.797798,0.797798};\draw[fill=color_cbar_202,color_cbar_202](0.000000,-0.596000) -- (0.100000,-0.596000) -- (0.100000,-0.594000) -- (0.000000,-0.594000) -- cycle;
\definecolor{color_cbar_203}{rgb}{0.203203,0.796797,0.796797};\draw[fill=color_cbar_203,color_cbar_203](0.000000,-0.594000) -- (0.100000,-0.594000) -- (0.100000,-0.592000) -- (0.000000,-0.592000) -- cycle;
\definecolor{color_cbar_204}{rgb}{0.204204,0.795796,0.795796};\draw[fill=color_cbar_204,color_cbar_204](0.000000,-0.592000) -- (0.100000,-0.592000) -- (0.100000,-0.590000) -- (0.000000,-0.590000) -- cycle;
\definecolor{color_cbar_205}{rgb}{0.205205,0.794795,0.794795};\draw[fill=color_cbar_205,color_cbar_205](0.000000,-0.590000) -- (0.100000,-0.590000) -- (0.100000,-0.588000) -- (0.000000,-0.588000) -- cycle;
\definecolor{color_cbar_206}{rgb}{0.206206,0.793794,0.793794};\draw[fill=color_cbar_206,color_cbar_206](0.000000,-0.588000) -- (0.100000,-0.588000) -- (0.100000,-0.586000) -- (0.000000,-0.586000) -- cycle;
\definecolor{color_cbar_207}{rgb}{0.207207,0.792793,0.792793};\draw[fill=color_cbar_207,color_cbar_207](0.000000,-0.586000) -- (0.100000,-0.586000) -- (0.100000,-0.584000) -- (0.000000,-0.584000) -- cycle;
\definecolor{color_cbar_208}{rgb}{0.208208,0.791792,0.791792};\draw[fill=color_cbar_208,color_cbar_208](0.000000,-0.584000) -- (0.100000,-0.584000) -- (0.100000,-0.582000) -- (0.000000,-0.582000) -- cycle;
\definecolor{color_cbar_209}{rgb}{0.209209,0.790791,0.790791};\draw[fill=color_cbar_209,color_cbar_209](0.000000,-0.582000) -- (0.100000,-0.582000) -- (0.100000,-0.580000) -- (0.000000,-0.580000) -- cycle;
\definecolor{color_cbar_210}{rgb}{0.21021,0.78979,0.78979};\draw[fill=color_cbar_210,color_cbar_210](0.000000,-0.580000) -- (0.100000,-0.580000) -- (0.100000,-0.578000) -- (0.000000,-0.578000) -- cycle;
\definecolor{color_cbar_211}{rgb}{0.211211,0.788789,0.788789};\draw[fill=color_cbar_211,color_cbar_211](0.000000,-0.578000) -- (0.100000,-0.578000) -- (0.100000,-0.576000) -- (0.000000,-0.576000) -- cycle;
\definecolor{color_cbar_212}{rgb}{0.212212,0.787788,0.787788};\draw[fill=color_cbar_212,color_cbar_212](0.000000,-0.576000) -- (0.100000,-0.576000) -- (0.100000,-0.574000) -- (0.000000,-0.574000) -- cycle;
\definecolor{color_cbar_213}{rgb}{0.213213,0.786787,0.786787};\draw[fill=color_cbar_213,color_cbar_213](0.000000,-0.574000) -- (0.100000,-0.574000) -- (0.100000,-0.572000) -- (0.000000,-0.572000) -- cycle;
\definecolor{color_cbar_214}{rgb}{0.214214,0.785786,0.785786};\draw[fill=color_cbar_214,color_cbar_214](0.000000,-0.572000) -- (0.100000,-0.572000) -- (0.100000,-0.570000) -- (0.000000,-0.570000) -- cycle;
\definecolor{color_cbar_215}{rgb}{0.215215,0.784785,0.784785};\draw[fill=color_cbar_215,color_cbar_215](0.000000,-0.570000) -- (0.100000,-0.570000) -- (0.100000,-0.568000) -- (0.000000,-0.568000) -- cycle;
\definecolor{color_cbar_216}{rgb}{0.216216,0.783784,0.783784};\draw[fill=color_cbar_216,color_cbar_216](0.000000,-0.568000) -- (0.100000,-0.568000) -- (0.100000,-0.566000) -- (0.000000,-0.566000) -- cycle;
\definecolor{color_cbar_217}{rgb}{0.217217,0.782783,0.782783};\draw[fill=color_cbar_217,color_cbar_217](0.000000,-0.566000) -- (0.100000,-0.566000) -- (0.100000,-0.564000) -- (0.000000,-0.564000) -- cycle;
\definecolor{color_cbar_218}{rgb}{0.218218,0.781782,0.781782};\draw[fill=color_cbar_218,color_cbar_218](0.000000,-0.564000) -- (0.100000,-0.564000) -- (0.100000,-0.562000) -- (0.000000,-0.562000) -- cycle;
\definecolor{color_cbar_219}{rgb}{0.219219,0.780781,0.780781};\draw[fill=color_cbar_219,color_cbar_219](0.000000,-0.562000) -- (0.100000,-0.562000) -- (0.100000,-0.560000) -- (0.000000,-0.560000) -- cycle;
\definecolor{color_cbar_220}{rgb}{0.22022,0.77978,0.77978};\draw[fill=color_cbar_220,color_cbar_220](0.000000,-0.560000) -- (0.100000,-0.560000) -- (0.100000,-0.558000) -- (0.000000,-0.558000) -- cycle;
\definecolor{color_cbar_221}{rgb}{0.221221,0.778779,0.778779};\draw[fill=color_cbar_221,color_cbar_221](0.000000,-0.558000) -- (0.100000,-0.558000) -- (0.100000,-0.556000) -- (0.000000,-0.556000) -- cycle;
\definecolor{color_cbar_222}{rgb}{0.222222,0.777778,0.777778};\draw[fill=color_cbar_222,color_cbar_222](0.000000,-0.556000) -- (0.100000,-0.556000) -- (0.100000,-0.554000) -- (0.000000,-0.554000) -- cycle;
\definecolor{color_cbar_223}{rgb}{0.223223,0.776777,0.776777};\draw[fill=color_cbar_223,color_cbar_223](0.000000,-0.554000) -- (0.100000,-0.554000) -- (0.100000,-0.552000) -- (0.000000,-0.552000) -- cycle;
\definecolor{color_cbar_224}{rgb}{0.224224,0.775776,0.775776};\draw[fill=color_cbar_224,color_cbar_224](0.000000,-0.552000) -- (0.100000,-0.552000) -- (0.100000,-0.550000) -- (0.000000,-0.550000) -- cycle;
\definecolor{color_cbar_225}{rgb}{0.225225,0.774775,0.774775};\draw[fill=color_cbar_225,color_cbar_225](0.000000,-0.550000) -- (0.100000,-0.550000) -- (0.100000,-0.548000) -- (0.000000,-0.548000) -- cycle;
\definecolor{color_cbar_226}{rgb}{0.226226,0.773774,0.773774};\draw[fill=color_cbar_226,color_cbar_226](0.000000,-0.548000) -- (0.100000,-0.548000) -- (0.100000,-0.546000) -- (0.000000,-0.546000) -- cycle;
\definecolor{color_cbar_227}{rgb}{0.227227,0.772773,0.772773};\draw[fill=color_cbar_227,color_cbar_227](0.000000,-0.546000) -- (0.100000,-0.546000) -- (0.100000,-0.544000) -- (0.000000,-0.544000) -- cycle;
\definecolor{color_cbar_228}{rgb}{0.228228,0.771772,0.771772};\draw[fill=color_cbar_228,color_cbar_228](0.000000,-0.544000) -- (0.100000,-0.544000) -- (0.100000,-0.542000) -- (0.000000,-0.542000) -- cycle;
\definecolor{color_cbar_229}{rgb}{0.229229,0.770771,0.770771};\draw[fill=color_cbar_229,color_cbar_229](0.000000,-0.542000) -- (0.100000,-0.542000) -- (0.100000,-0.540000) -- (0.000000,-0.540000) -- cycle;
\definecolor{color_cbar_230}{rgb}{0.23023,0.76977,0.76977};\draw[fill=color_cbar_230,color_cbar_230](0.000000,-0.540000) -- (0.100000,-0.540000) -- (0.100000,-0.538000) -- (0.000000,-0.538000) -- cycle;
\definecolor{color_cbar_231}{rgb}{0.231231,0.768769,0.768769};\draw[fill=color_cbar_231,color_cbar_231](0.000000,-0.538000) -- (0.100000,-0.538000) -- (0.100000,-0.536000) -- (0.000000,-0.536000) -- cycle;
\definecolor{color_cbar_232}{rgb}{0.232232,0.767768,0.767768};\draw[fill=color_cbar_232,color_cbar_232](0.000000,-0.536000) -- (0.100000,-0.536000) -- (0.100000,-0.534000) -- (0.000000,-0.534000) -- cycle;
\definecolor{color_cbar_233}{rgb}{0.233233,0.766767,0.766767};\draw[fill=color_cbar_233,color_cbar_233](0.000000,-0.534000) -- (0.100000,-0.534000) -- (0.100000,-0.532000) -- (0.000000,-0.532000) -- cycle;
\definecolor{color_cbar_234}{rgb}{0.234234,0.765766,0.765766};\draw[fill=color_cbar_234,color_cbar_234](0.000000,-0.532000) -- (0.100000,-0.532000) -- (0.100000,-0.530000) -- (0.000000,-0.530000) -- cycle;
\definecolor{color_cbar_235}{rgb}{0.235235,0.764765,0.764765};\draw[fill=color_cbar_235,color_cbar_235](0.000000,-0.530000) -- (0.100000,-0.530000) -- (0.100000,-0.528000) -- (0.000000,-0.528000) -- cycle;
\definecolor{color_cbar_236}{rgb}{0.236236,0.763764,0.763764};\draw[fill=color_cbar_236,color_cbar_236](0.000000,-0.528000) -- (0.100000,-0.528000) -- (0.100000,-0.526000) -- (0.000000,-0.526000) -- cycle;
\definecolor{color_cbar_237}{rgb}{0.237237,0.762763,0.762763};\draw[fill=color_cbar_237,color_cbar_237](0.000000,-0.526000) -- (0.100000,-0.526000) -- (0.100000,-0.524000) -- (0.000000,-0.524000) -- cycle;
\definecolor{color_cbar_238}{rgb}{0.238238,0.761762,0.761762};\draw[fill=color_cbar_238,color_cbar_238](0.000000,-0.524000) -- (0.100000,-0.524000) -- (0.100000,-0.522000) -- (0.000000,-0.522000) -- cycle;
\definecolor{color_cbar_239}{rgb}{0.239239,0.760761,0.760761};\draw[fill=color_cbar_239,color_cbar_239](0.000000,-0.522000) -- (0.100000,-0.522000) -- (0.100000,-0.520000) -- (0.000000,-0.520000) -- cycle;
\definecolor{color_cbar_240}{rgb}{0.24024,0.75976,0.75976};\draw[fill=color_cbar_240,color_cbar_240](0.000000,-0.520000) -- (0.100000,-0.520000) -- (0.100000,-0.518000) -- (0.000000,-0.518000) -- cycle;
\definecolor{color_cbar_241}{rgb}{0.241241,0.758759,0.758759};\draw[fill=color_cbar_241,color_cbar_241](0.000000,-0.518000) -- (0.100000,-0.518000) -- (0.100000,-0.516000) -- (0.000000,-0.516000) -- cycle;
\definecolor{color_cbar_242}{rgb}{0.242242,0.757758,0.757758};\draw[fill=color_cbar_242,color_cbar_242](0.000000,-0.516000) -- (0.100000,-0.516000) -- (0.100000,-0.514000) -- (0.000000,-0.514000) -- cycle;
\definecolor{color_cbar_243}{rgb}{0.243243,0.756757,0.756757};\draw[fill=color_cbar_243,color_cbar_243](0.000000,-0.514000) -- (0.100000,-0.514000) -- (0.100000,-0.512000) -- (0.000000,-0.512000) -- cycle;
\definecolor{color_cbar_244}{rgb}{0.244244,0.755756,0.755756};\draw[fill=color_cbar_244,color_cbar_244](0.000000,-0.512000) -- (0.100000,-0.512000) -- (0.100000,-0.510000) -- (0.000000,-0.510000) -- cycle;
\definecolor{color_cbar_245}{rgb}{0.245245,0.754755,0.754755};\draw[fill=color_cbar_245,color_cbar_245](0.000000,-0.510000) -- (0.100000,-0.510000) -- (0.100000,-0.508000) -- (0.000000,-0.508000) -- cycle;
\definecolor{color_cbar_246}{rgb}{0.246246,0.753754,0.753754};\draw[fill=color_cbar_246,color_cbar_246](0.000000,-0.508000) -- (0.100000,-0.508000) -- (0.100000,-0.506000) -- (0.000000,-0.506000) -- cycle;
\definecolor{color_cbar_247}{rgb}{0.247247,0.752753,0.752753};\draw[fill=color_cbar_247,color_cbar_247](0.000000,-0.506000) -- (0.100000,-0.506000) -- (0.100000,-0.504000) -- (0.000000,-0.504000) -- cycle;
\definecolor{color_cbar_248}{rgb}{0.248248,0.751752,0.751752};\draw[fill=color_cbar_248,color_cbar_248](0.000000,-0.504000) -- (0.100000,-0.504000) -- (0.100000,-0.502000) -- (0.000000,-0.502000) -- cycle;
\definecolor{color_cbar_249}{rgb}{0.249249,0.750751,0.750751};\draw[fill=color_cbar_249,color_cbar_249](0.000000,-0.502000) -- (0.100000,-0.502000) -- (0.100000,-0.500000) -- (0.000000,-0.500000) -- cycle;
\definecolor{color_cbar_250}{rgb}{0.25025,0.74975,0.74975};\draw[fill=color_cbar_250,color_cbar_250](0.000000,-0.500000) -- (0.100000,-0.500000) -- (0.100000,-0.498000) -- (0.000000,-0.498000) -- cycle;
\definecolor{color_cbar_251}{rgb}{0.251251,0.748749,0.748749};\draw[fill=color_cbar_251,color_cbar_251](0.000000,-0.498000) -- (0.100000,-0.498000) -- (0.100000,-0.496000) -- (0.000000,-0.496000) -- cycle;
\definecolor{color_cbar_252}{rgb}{0.252252,0.747748,0.747748};\draw[fill=color_cbar_252,color_cbar_252](0.000000,-0.496000) -- (0.100000,-0.496000) -- (0.100000,-0.494000) -- (0.000000,-0.494000) -- cycle;
\definecolor{color_cbar_253}{rgb}{0.253253,0.746747,0.746747};\draw[fill=color_cbar_253,color_cbar_253](0.000000,-0.494000) -- (0.100000,-0.494000) -- (0.100000,-0.492000) -- (0.000000,-0.492000) -- cycle;
\definecolor{color_cbar_254}{rgb}{0.254254,0.745746,0.745746};\draw[fill=color_cbar_254,color_cbar_254](0.000000,-0.492000) -- (0.100000,-0.492000) -- (0.100000,-0.490000) -- (0.000000,-0.490000) -- cycle;
\definecolor{color_cbar_255}{rgb}{0.255255,0.744745,0.744745};\draw[fill=color_cbar_255,color_cbar_255](0.000000,-0.490000) -- (0.100000,-0.490000) -- (0.100000,-0.488000) -- (0.000000,-0.488000) -- cycle;
\definecolor{color_cbar_256}{rgb}{0.256256,0.743744,0.743744};\draw[fill=color_cbar_256,color_cbar_256](0.000000,-0.488000) -- (0.100000,-0.488000) -- (0.100000,-0.486000) -- (0.000000,-0.486000) -- cycle;
\definecolor{color_cbar_257}{rgb}{0.257257,0.742743,0.742743};\draw[fill=color_cbar_257,color_cbar_257](0.000000,-0.486000) -- (0.100000,-0.486000) -- (0.100000,-0.484000) -- (0.000000,-0.484000) -- cycle;
\definecolor{color_cbar_258}{rgb}{0.258258,0.741742,0.741742};\draw[fill=color_cbar_258,color_cbar_258](0.000000,-0.484000) -- (0.100000,-0.484000) -- (0.100000,-0.482000) -- (0.000000,-0.482000) -- cycle;
\definecolor{color_cbar_259}{rgb}{0.259259,0.740741,0.740741};\draw[fill=color_cbar_259,color_cbar_259](0.000000,-0.482000) -- (0.100000,-0.482000) -- (0.100000,-0.480000) -- (0.000000,-0.480000) -- cycle;
\definecolor{color_cbar_260}{rgb}{0.26026,0.73974,0.73974};\draw[fill=color_cbar_260,color_cbar_260](0.000000,-0.480000) -- (0.100000,-0.480000) -- (0.100000,-0.478000) -- (0.000000,-0.478000) -- cycle;
\definecolor{color_cbar_261}{rgb}{0.261261,0.738739,0.738739};\draw[fill=color_cbar_261,color_cbar_261](0.000000,-0.478000) -- (0.100000,-0.478000) -- (0.100000,-0.476000) -- (0.000000,-0.476000) -- cycle;
\definecolor{color_cbar_262}{rgb}{0.262262,0.737738,0.737738};\draw[fill=color_cbar_262,color_cbar_262](0.000000,-0.476000) -- (0.100000,-0.476000) -- (0.100000,-0.474000) -- (0.000000,-0.474000) -- cycle;
\definecolor{color_cbar_263}{rgb}{0.263263,0.736737,0.736737};\draw[fill=color_cbar_263,color_cbar_263](0.000000,-0.474000) -- (0.100000,-0.474000) -- (0.100000,-0.472000) -- (0.000000,-0.472000) -- cycle;
\definecolor{color_cbar_264}{rgb}{0.264264,0.735736,0.735736};\draw[fill=color_cbar_264,color_cbar_264](0.000000,-0.472000) -- (0.100000,-0.472000) -- (0.100000,-0.470000) -- (0.000000,-0.470000) -- cycle;
\definecolor{color_cbar_265}{rgb}{0.265265,0.734735,0.734735};\draw[fill=color_cbar_265,color_cbar_265](0.000000,-0.470000) -- (0.100000,-0.470000) -- (0.100000,-0.468000) -- (0.000000,-0.468000) -- cycle;
\definecolor{color_cbar_266}{rgb}{0.266266,0.733734,0.733734};\draw[fill=color_cbar_266,color_cbar_266](0.000000,-0.468000) -- (0.100000,-0.468000) -- (0.100000,-0.466000) -- (0.000000,-0.466000) -- cycle;
\definecolor{color_cbar_267}{rgb}{0.267267,0.732733,0.732733};\draw[fill=color_cbar_267,color_cbar_267](0.000000,-0.466000) -- (0.100000,-0.466000) -- (0.100000,-0.464000) -- (0.000000,-0.464000) -- cycle;
\definecolor{color_cbar_268}{rgb}{0.268268,0.731732,0.731732};\draw[fill=color_cbar_268,color_cbar_268](0.000000,-0.464000) -- (0.100000,-0.464000) -- (0.100000,-0.462000) -- (0.000000,-0.462000) -- cycle;
\definecolor{color_cbar_269}{rgb}{0.269269,0.730731,0.730731};\draw[fill=color_cbar_269,color_cbar_269](0.000000,-0.462000) -- (0.100000,-0.462000) -- (0.100000,-0.460000) -- (0.000000,-0.460000) -- cycle;
\definecolor{color_cbar_270}{rgb}{0.27027,0.72973,0.72973};\draw[fill=color_cbar_270,color_cbar_270](0.000000,-0.460000) -- (0.100000,-0.460000) -- (0.100000,-0.458000) -- (0.000000,-0.458000) -- cycle;
\definecolor{color_cbar_271}{rgb}{0.271271,0.728729,0.728729};\draw[fill=color_cbar_271,color_cbar_271](0.000000,-0.458000) -- (0.100000,-0.458000) -- (0.100000,-0.456000) -- (0.000000,-0.456000) -- cycle;
\definecolor{color_cbar_272}{rgb}{0.272272,0.727728,0.727728};\draw[fill=color_cbar_272,color_cbar_272](0.000000,-0.456000) -- (0.100000,-0.456000) -- (0.100000,-0.454000) -- (0.000000,-0.454000) -- cycle;
\definecolor{color_cbar_273}{rgb}{0.273273,0.726727,0.726727};\draw[fill=color_cbar_273,color_cbar_273](0.000000,-0.454000) -- (0.100000,-0.454000) -- (0.100000,-0.452000) -- (0.000000,-0.452000) -- cycle;
\definecolor{color_cbar_274}{rgb}{0.274274,0.725726,0.725726};\draw[fill=color_cbar_274,color_cbar_274](0.000000,-0.452000) -- (0.100000,-0.452000) -- (0.100000,-0.450000) -- (0.000000,-0.450000) -- cycle;
\definecolor{color_cbar_275}{rgb}{0.275275,0.724725,0.724725};\draw[fill=color_cbar_275,color_cbar_275](0.000000,-0.450000) -- (0.100000,-0.450000) -- (0.100000,-0.448000) -- (0.000000,-0.448000) -- cycle;
\definecolor{color_cbar_276}{rgb}{0.276276,0.723724,0.723724};\draw[fill=color_cbar_276,color_cbar_276](0.000000,-0.448000) -- (0.100000,-0.448000) -- (0.100000,-0.446000) -- (0.000000,-0.446000) -- cycle;
\definecolor{color_cbar_277}{rgb}{0.277277,0.722723,0.722723};\draw[fill=color_cbar_277,color_cbar_277](0.000000,-0.446000) -- (0.100000,-0.446000) -- (0.100000,-0.444000) -- (0.000000,-0.444000) -- cycle;
\definecolor{color_cbar_278}{rgb}{0.278278,0.721722,0.721722};\draw[fill=color_cbar_278,color_cbar_278](0.000000,-0.444000) -- (0.100000,-0.444000) -- (0.100000,-0.442000) -- (0.000000,-0.442000) -- cycle;
\definecolor{color_cbar_279}{rgb}{0.279279,0.720721,0.720721};\draw[fill=color_cbar_279,color_cbar_279](0.000000,-0.442000) -- (0.100000,-0.442000) -- (0.100000,-0.440000) -- (0.000000,-0.440000) -- cycle;
\definecolor{color_cbar_280}{rgb}{0.28028,0.71972,0.71972};\draw[fill=color_cbar_280,color_cbar_280](0.000000,-0.440000) -- (0.100000,-0.440000) -- (0.100000,-0.438000) -- (0.000000,-0.438000) -- cycle;
\definecolor{color_cbar_281}{rgb}{0.281281,0.718719,0.718719};\draw[fill=color_cbar_281,color_cbar_281](0.000000,-0.438000) -- (0.100000,-0.438000) -- (0.100000,-0.436000) -- (0.000000,-0.436000) -- cycle;
\definecolor{color_cbar_282}{rgb}{0.282282,0.717718,0.717718};\draw[fill=color_cbar_282,color_cbar_282](0.000000,-0.436000) -- (0.100000,-0.436000) -- (0.100000,-0.434000) -- (0.000000,-0.434000) -- cycle;
\definecolor{color_cbar_283}{rgb}{0.283283,0.716717,0.716717};\draw[fill=color_cbar_283,color_cbar_283](0.000000,-0.434000) -- (0.100000,-0.434000) -- (0.100000,-0.432000) -- (0.000000,-0.432000) -- cycle;
\definecolor{color_cbar_284}{rgb}{0.284284,0.715716,0.715716};\draw[fill=color_cbar_284,color_cbar_284](0.000000,-0.432000) -- (0.100000,-0.432000) -- (0.100000,-0.430000) -- (0.000000,-0.430000) -- cycle;
\definecolor{color_cbar_285}{rgb}{0.285285,0.714715,0.714715};\draw[fill=color_cbar_285,color_cbar_285](0.000000,-0.430000) -- (0.100000,-0.430000) -- (0.100000,-0.428000) -- (0.000000,-0.428000) -- cycle;
\definecolor{color_cbar_286}{rgb}{0.286286,0.713714,0.713714};\draw[fill=color_cbar_286,color_cbar_286](0.000000,-0.428000) -- (0.100000,-0.428000) -- (0.100000,-0.426000) -- (0.000000,-0.426000) -- cycle;
\definecolor{color_cbar_287}{rgb}{0.287287,0.712713,0.712713};\draw[fill=color_cbar_287,color_cbar_287](0.000000,-0.426000) -- (0.100000,-0.426000) -- (0.100000,-0.424000) -- (0.000000,-0.424000) -- cycle;
\definecolor{color_cbar_288}{rgb}{0.288288,0.711712,0.711712};\draw[fill=color_cbar_288,color_cbar_288](0.000000,-0.424000) -- (0.100000,-0.424000) -- (0.100000,-0.422000) -- (0.000000,-0.422000) -- cycle;
\definecolor{color_cbar_289}{rgb}{0.289289,0.710711,0.710711};\draw[fill=color_cbar_289,color_cbar_289](0.000000,-0.422000) -- (0.100000,-0.422000) -- (0.100000,-0.420000) -- (0.000000,-0.420000) -- cycle;
\definecolor{color_cbar_290}{rgb}{0.29029,0.70971,0.70971};\draw[fill=color_cbar_290,color_cbar_290](0.000000,-0.420000) -- (0.100000,-0.420000) -- (0.100000,-0.418000) -- (0.000000,-0.418000) -- cycle;
\definecolor{color_cbar_291}{rgb}{0.291291,0.708709,0.708709};\draw[fill=color_cbar_291,color_cbar_291](0.000000,-0.418000) -- (0.100000,-0.418000) -- (0.100000,-0.416000) -- (0.000000,-0.416000) -- cycle;
\definecolor{color_cbar_292}{rgb}{0.292292,0.707708,0.707708};\draw[fill=color_cbar_292,color_cbar_292](0.000000,-0.416000) -- (0.100000,-0.416000) -- (0.100000,-0.414000) -- (0.000000,-0.414000) -- cycle;
\definecolor{color_cbar_293}{rgb}{0.293293,0.706707,0.706707};\draw[fill=color_cbar_293,color_cbar_293](0.000000,-0.414000) -- (0.100000,-0.414000) -- (0.100000,-0.412000) -- (0.000000,-0.412000) -- cycle;
\definecolor{color_cbar_294}{rgb}{0.294294,0.705706,0.705706};\draw[fill=color_cbar_294,color_cbar_294](0.000000,-0.412000) -- (0.100000,-0.412000) -- (0.100000,-0.410000) -- (0.000000,-0.410000) -- cycle;
\definecolor{color_cbar_295}{rgb}{0.295295,0.704705,0.704705};\draw[fill=color_cbar_295,color_cbar_295](0.000000,-0.410000) -- (0.100000,-0.410000) -- (0.100000,-0.408000) -- (0.000000,-0.408000) -- cycle;
\definecolor{color_cbar_296}{rgb}{0.296296,0.703704,0.703704};\draw[fill=color_cbar_296,color_cbar_296](0.000000,-0.408000) -- (0.100000,-0.408000) -- (0.100000,-0.406000) -- (0.000000,-0.406000) -- cycle;
\definecolor{color_cbar_297}{rgb}{0.297297,0.702703,0.702703};\draw[fill=color_cbar_297,color_cbar_297](0.000000,-0.406000) -- (0.100000,-0.406000) -- (0.100000,-0.404000) -- (0.000000,-0.404000) -- cycle;
\definecolor{color_cbar_298}{rgb}{0.298298,0.701702,0.701702};\draw[fill=color_cbar_298,color_cbar_298](0.000000,-0.404000) -- (0.100000,-0.404000) -- (0.100000,-0.402000) -- (0.000000,-0.402000) -- cycle;
\definecolor{color_cbar_299}{rgb}{0.299299,0.700701,0.700701};\draw[fill=color_cbar_299,color_cbar_299](0.000000,-0.402000) -- (0.100000,-0.402000) -- (0.100000,-0.400000) -- (0.000000,-0.400000) -- cycle;
\definecolor{color_cbar_300}{rgb}{0.3003,0.6997,0.6997};\draw[fill=color_cbar_300,color_cbar_300](0.000000,-0.400000) -- (0.100000,-0.400000) -- (0.100000,-0.398000) -- (0.000000,-0.398000) -- cycle;
\definecolor{color_cbar_301}{rgb}{0.301301,0.698699,0.698699};\draw[fill=color_cbar_301,color_cbar_301](0.000000,-0.398000) -- (0.100000,-0.398000) -- (0.100000,-0.396000) -- (0.000000,-0.396000) -- cycle;
\definecolor{color_cbar_302}{rgb}{0.302302,0.697698,0.697698};\draw[fill=color_cbar_302,color_cbar_302](0.000000,-0.396000) -- (0.100000,-0.396000) -- (0.100000,-0.394000) -- (0.000000,-0.394000) -- cycle;
\definecolor{color_cbar_303}{rgb}{0.303303,0.696697,0.696697};\draw[fill=color_cbar_303,color_cbar_303](0.000000,-0.394000) -- (0.100000,-0.394000) -- (0.100000,-0.392000) -- (0.000000,-0.392000) -- cycle;
\definecolor{color_cbar_304}{rgb}{0.304304,0.695696,0.695696};\draw[fill=color_cbar_304,color_cbar_304](0.000000,-0.392000) -- (0.100000,-0.392000) -- (0.100000,-0.390000) -- (0.000000,-0.390000) -- cycle;
\definecolor{color_cbar_305}{rgb}{0.305305,0.694695,0.694695};\draw[fill=color_cbar_305,color_cbar_305](0.000000,-0.390000) -- (0.100000,-0.390000) -- (0.100000,-0.388000) -- (0.000000,-0.388000) -- cycle;
\definecolor{color_cbar_306}{rgb}{0.306306,0.693694,0.693694};\draw[fill=color_cbar_306,color_cbar_306](0.000000,-0.388000) -- (0.100000,-0.388000) -- (0.100000,-0.386000) -- (0.000000,-0.386000) -- cycle;
\definecolor{color_cbar_307}{rgb}{0.307307,0.692693,0.692693};\draw[fill=color_cbar_307,color_cbar_307](0.000000,-0.386000) -- (0.100000,-0.386000) -- (0.100000,-0.384000) -- (0.000000,-0.384000) -- cycle;
\definecolor{color_cbar_308}{rgb}{0.308308,0.691692,0.691692};\draw[fill=color_cbar_308,color_cbar_308](0.000000,-0.384000) -- (0.100000,-0.384000) -- (0.100000,-0.382000) -- (0.000000,-0.382000) -- cycle;
\definecolor{color_cbar_309}{rgb}{0.309309,0.690691,0.690691};\draw[fill=color_cbar_309,color_cbar_309](0.000000,-0.382000) -- (0.100000,-0.382000) -- (0.100000,-0.380000) -- (0.000000,-0.380000) -- cycle;
\definecolor{color_cbar_310}{rgb}{0.31031,0.68969,0.68969};\draw[fill=color_cbar_310,color_cbar_310](0.000000,-0.380000) -- (0.100000,-0.380000) -- (0.100000,-0.378000) -- (0.000000,-0.378000) -- cycle;
\definecolor{color_cbar_311}{rgb}{0.311311,0.688689,0.688689};\draw[fill=color_cbar_311,color_cbar_311](0.000000,-0.378000) -- (0.100000,-0.378000) -- (0.100000,-0.376000) -- (0.000000,-0.376000) -- cycle;
\definecolor{color_cbar_312}{rgb}{0.312312,0.687688,0.687688};\draw[fill=color_cbar_312,color_cbar_312](0.000000,-0.376000) -- (0.100000,-0.376000) -- (0.100000,-0.374000) -- (0.000000,-0.374000) -- cycle;
\definecolor{color_cbar_313}{rgb}{0.313313,0.686687,0.686687};\draw[fill=color_cbar_313,color_cbar_313](0.000000,-0.374000) -- (0.100000,-0.374000) -- (0.100000,-0.372000) -- (0.000000,-0.372000) -- cycle;
\definecolor{color_cbar_314}{rgb}{0.314314,0.685686,0.685686};\draw[fill=color_cbar_314,color_cbar_314](0.000000,-0.372000) -- (0.100000,-0.372000) -- (0.100000,-0.370000) -- (0.000000,-0.370000) -- cycle;
\definecolor{color_cbar_315}{rgb}{0.315315,0.684685,0.684685};\draw[fill=color_cbar_315,color_cbar_315](0.000000,-0.370000) -- (0.100000,-0.370000) -- (0.100000,-0.368000) -- (0.000000,-0.368000) -- cycle;
\definecolor{color_cbar_316}{rgb}{0.316316,0.683684,0.683684};\draw[fill=color_cbar_316,color_cbar_316](0.000000,-0.368000) -- (0.100000,-0.368000) -- (0.100000,-0.366000) -- (0.000000,-0.366000) -- cycle;
\definecolor{color_cbar_317}{rgb}{0.317317,0.682683,0.682683};\draw[fill=color_cbar_317,color_cbar_317](0.000000,-0.366000) -- (0.100000,-0.366000) -- (0.100000,-0.364000) -- (0.000000,-0.364000) -- cycle;
\definecolor{color_cbar_318}{rgb}{0.318318,0.681682,0.681682};\draw[fill=color_cbar_318,color_cbar_318](0.000000,-0.364000) -- (0.100000,-0.364000) -- (0.100000,-0.362000) -- (0.000000,-0.362000) -- cycle;
\definecolor{color_cbar_319}{rgb}{0.319319,0.680681,0.680681};\draw[fill=color_cbar_319,color_cbar_319](0.000000,-0.362000) -- (0.100000,-0.362000) -- (0.100000,-0.360000) -- (0.000000,-0.360000) -- cycle;
\definecolor{color_cbar_320}{rgb}{0.32032,0.67968,0.67968};\draw[fill=color_cbar_320,color_cbar_320](0.000000,-0.360000) -- (0.100000,-0.360000) -- (0.100000,-0.358000) -- (0.000000,-0.358000) -- cycle;
\definecolor{color_cbar_321}{rgb}{0.321321,0.678679,0.678679};\draw[fill=color_cbar_321,color_cbar_321](0.000000,-0.358000) -- (0.100000,-0.358000) -- (0.100000,-0.356000) -- (0.000000,-0.356000) -- cycle;
\definecolor{color_cbar_322}{rgb}{0.322322,0.677678,0.677678};\draw[fill=color_cbar_322,color_cbar_322](0.000000,-0.356000) -- (0.100000,-0.356000) -- (0.100000,-0.354000) -- (0.000000,-0.354000) -- cycle;
\definecolor{color_cbar_323}{rgb}{0.323323,0.676677,0.676677};\draw[fill=color_cbar_323,color_cbar_323](0.000000,-0.354000) -- (0.100000,-0.354000) -- (0.100000,-0.352000) -- (0.000000,-0.352000) -- cycle;
\definecolor{color_cbar_324}{rgb}{0.324324,0.675676,0.675676};\draw[fill=color_cbar_324,color_cbar_324](0.000000,-0.352000) -- (0.100000,-0.352000) -- (0.100000,-0.350000) -- (0.000000,-0.350000) -- cycle;
\definecolor{color_cbar_325}{rgb}{0.325325,0.674675,0.674675};\draw[fill=color_cbar_325,color_cbar_325](0.000000,-0.350000) -- (0.100000,-0.350000) -- (0.100000,-0.348000) -- (0.000000,-0.348000) -- cycle;
\definecolor{color_cbar_326}{rgb}{0.326326,0.673674,0.673674};\draw[fill=color_cbar_326,color_cbar_326](0.000000,-0.348000) -- (0.100000,-0.348000) -- (0.100000,-0.346000) -- (0.000000,-0.346000) -- cycle;
\definecolor{color_cbar_327}{rgb}{0.327327,0.672673,0.672673};\draw[fill=color_cbar_327,color_cbar_327](0.000000,-0.346000) -- (0.100000,-0.346000) -- (0.100000,-0.344000) -- (0.000000,-0.344000) -- cycle;
\definecolor{color_cbar_328}{rgb}{0.328328,0.671672,0.671672};\draw[fill=color_cbar_328,color_cbar_328](0.000000,-0.344000) -- (0.100000,-0.344000) -- (0.100000,-0.342000) -- (0.000000,-0.342000) -- cycle;
\definecolor{color_cbar_329}{rgb}{0.329329,0.670671,0.670671};\draw[fill=color_cbar_329,color_cbar_329](0.000000,-0.342000) -- (0.100000,-0.342000) -- (0.100000,-0.340000) -- (0.000000,-0.340000) -- cycle;
\definecolor{color_cbar_330}{rgb}{0.33033,0.66967,0.66967};\draw[fill=color_cbar_330,color_cbar_330](0.000000,-0.340000) -- (0.100000,-0.340000) -- (0.100000,-0.338000) -- (0.000000,-0.338000) -- cycle;
\definecolor{color_cbar_331}{rgb}{0.331331,0.668669,0.668669};\draw[fill=color_cbar_331,color_cbar_331](0.000000,-0.338000) -- (0.100000,-0.338000) -- (0.100000,-0.336000) -- (0.000000,-0.336000) -- cycle;
\definecolor{color_cbar_332}{rgb}{0.332332,0.667668,0.667668};\draw[fill=color_cbar_332,color_cbar_332](0.000000,-0.336000) -- (0.100000,-0.336000) -- (0.100000,-0.334000) -- (0.000000,-0.334000) -- cycle;
\definecolor{color_cbar_333}{rgb}{0.333333,0.666667,0.666667};\draw[fill=color_cbar_333,color_cbar_333](0.000000,-0.334000) -- (0.100000,-0.334000) -- (0.100000,-0.332000) -- (0.000000,-0.332000) -- cycle;
\definecolor{color_cbar_334}{rgb}{0.334334,0.665666,0.665666};\draw[fill=color_cbar_334,color_cbar_334](0.000000,-0.332000) -- (0.100000,-0.332000) -- (0.100000,-0.330000) -- (0.000000,-0.330000) -- cycle;
\definecolor{color_cbar_335}{rgb}{0.335335,0.664665,0.664665};\draw[fill=color_cbar_335,color_cbar_335](0.000000,-0.330000) -- (0.100000,-0.330000) -- (0.100000,-0.328000) -- (0.000000,-0.328000) -- cycle;
\definecolor{color_cbar_336}{rgb}{0.336336,0.663664,0.663664};\draw[fill=color_cbar_336,color_cbar_336](0.000000,-0.328000) -- (0.100000,-0.328000) -- (0.100000,-0.326000) -- (0.000000,-0.326000) -- cycle;
\definecolor{color_cbar_337}{rgb}{0.337337,0.662663,0.662663};\draw[fill=color_cbar_337,color_cbar_337](0.000000,-0.326000) -- (0.100000,-0.326000) -- (0.100000,-0.324000) -- (0.000000,-0.324000) -- cycle;
\definecolor{color_cbar_338}{rgb}{0.338338,0.661662,0.661662};\draw[fill=color_cbar_338,color_cbar_338](0.000000,-0.324000) -- (0.100000,-0.324000) -- (0.100000,-0.322000) -- (0.000000,-0.322000) -- cycle;
\definecolor{color_cbar_339}{rgb}{0.339339,0.660661,0.660661};\draw[fill=color_cbar_339,color_cbar_339](0.000000,-0.322000) -- (0.100000,-0.322000) -- (0.100000,-0.320000) -- (0.000000,-0.320000) -- cycle;
\definecolor{color_cbar_340}{rgb}{0.34034,0.65966,0.65966};\draw[fill=color_cbar_340,color_cbar_340](0.000000,-0.320000) -- (0.100000,-0.320000) -- (0.100000,-0.318000) -- (0.000000,-0.318000) -- cycle;
\definecolor{color_cbar_341}{rgb}{0.341341,0.658659,0.658659};\draw[fill=color_cbar_341,color_cbar_341](0.000000,-0.318000) -- (0.100000,-0.318000) -- (0.100000,-0.316000) -- (0.000000,-0.316000) -- cycle;
\definecolor{color_cbar_342}{rgb}{0.342342,0.657658,0.657658};\draw[fill=color_cbar_342,color_cbar_342](0.000000,-0.316000) -- (0.100000,-0.316000) -- (0.100000,-0.314000) -- (0.000000,-0.314000) -- cycle;
\definecolor{color_cbar_343}{rgb}{0.343343,0.656657,0.656657};\draw[fill=color_cbar_343,color_cbar_343](0.000000,-0.314000) -- (0.100000,-0.314000) -- (0.100000,-0.312000) -- (0.000000,-0.312000) -- cycle;
\definecolor{color_cbar_344}{rgb}{0.344344,0.655656,0.655656};\draw[fill=color_cbar_344,color_cbar_344](0.000000,-0.312000) -- (0.100000,-0.312000) -- (0.100000,-0.310000) -- (0.000000,-0.310000) -- cycle;
\definecolor{color_cbar_345}{rgb}{0.345345,0.654655,0.654655};\draw[fill=color_cbar_345,color_cbar_345](0.000000,-0.310000) -- (0.100000,-0.310000) -- (0.100000,-0.308000) -- (0.000000,-0.308000) -- cycle;
\definecolor{color_cbar_346}{rgb}{0.346346,0.653654,0.653654};\draw[fill=color_cbar_346,color_cbar_346](0.000000,-0.308000) -- (0.100000,-0.308000) -- (0.100000,-0.306000) -- (0.000000,-0.306000) -- cycle;
\definecolor{color_cbar_347}{rgb}{0.347347,0.652653,0.652653};\draw[fill=color_cbar_347,color_cbar_347](0.000000,-0.306000) -- (0.100000,-0.306000) -- (0.100000,-0.304000) -- (0.000000,-0.304000) -- cycle;
\definecolor{color_cbar_348}{rgb}{0.348348,0.651652,0.651652};\draw[fill=color_cbar_348,color_cbar_348](0.000000,-0.304000) -- (0.100000,-0.304000) -- (0.100000,-0.302000) -- (0.000000,-0.302000) -- cycle;
\definecolor{color_cbar_349}{rgb}{0.349349,0.650651,0.650651};\draw[fill=color_cbar_349,color_cbar_349](0.000000,-0.302000) -- (0.100000,-0.302000) -- (0.100000,-0.300000) -- (0.000000,-0.300000) -- cycle;
\definecolor{color_cbar_350}{rgb}{0.35035,0.64965,0.64965};\draw[fill=color_cbar_350,color_cbar_350](0.000000,-0.300000) -- (0.100000,-0.300000) -- (0.100000,-0.298000) -- (0.000000,-0.298000) -- cycle;
\definecolor{color_cbar_351}{rgb}{0.351351,0.648649,0.648649};\draw[fill=color_cbar_351,color_cbar_351](0.000000,-0.298000) -- (0.100000,-0.298000) -- (0.100000,-0.296000) -- (0.000000,-0.296000) -- cycle;
\definecolor{color_cbar_352}{rgb}{0.352352,0.647648,0.647648};\draw[fill=color_cbar_352,color_cbar_352](0.000000,-0.296000) -- (0.100000,-0.296000) -- (0.100000,-0.294000) -- (0.000000,-0.294000) -- cycle;
\definecolor{color_cbar_353}{rgb}{0.353353,0.646647,0.646647};\draw[fill=color_cbar_353,color_cbar_353](0.000000,-0.294000) -- (0.100000,-0.294000) -- (0.100000,-0.292000) -- (0.000000,-0.292000) -- cycle;
\definecolor{color_cbar_354}{rgb}{0.354354,0.645646,0.645646};\draw[fill=color_cbar_354,color_cbar_354](0.000000,-0.292000) -- (0.100000,-0.292000) -- (0.100000,-0.290000) -- (0.000000,-0.290000) -- cycle;
\definecolor{color_cbar_355}{rgb}{0.355355,0.644645,0.644645};\draw[fill=color_cbar_355,color_cbar_355](0.000000,-0.290000) -- (0.100000,-0.290000) -- (0.100000,-0.288000) -- (0.000000,-0.288000) -- cycle;
\definecolor{color_cbar_356}{rgb}{0.356356,0.643644,0.643644};\draw[fill=color_cbar_356,color_cbar_356](0.000000,-0.288000) -- (0.100000,-0.288000) -- (0.100000,-0.286000) -- (0.000000,-0.286000) -- cycle;
\definecolor{color_cbar_357}{rgb}{0.357357,0.642643,0.642643};\draw[fill=color_cbar_357,color_cbar_357](0.000000,-0.286000) -- (0.100000,-0.286000) -- (0.100000,-0.284000) -- (0.000000,-0.284000) -- cycle;
\definecolor{color_cbar_358}{rgb}{0.358358,0.641642,0.641642};\draw[fill=color_cbar_358,color_cbar_358](0.000000,-0.284000) -- (0.100000,-0.284000) -- (0.100000,-0.282000) -- (0.000000,-0.282000) -- cycle;
\definecolor{color_cbar_359}{rgb}{0.359359,0.640641,0.640641};\draw[fill=color_cbar_359,color_cbar_359](0.000000,-0.282000) -- (0.100000,-0.282000) -- (0.100000,-0.280000) -- (0.000000,-0.280000) -- cycle;
\definecolor{color_cbar_360}{rgb}{0.36036,0.63964,0.63964};\draw[fill=color_cbar_360,color_cbar_360](0.000000,-0.280000) -- (0.100000,-0.280000) -- (0.100000,-0.278000) -- (0.000000,-0.278000) -- cycle;
\definecolor{color_cbar_361}{rgb}{0.361361,0.638639,0.638639};\draw[fill=color_cbar_361,color_cbar_361](0.000000,-0.278000) -- (0.100000,-0.278000) -- (0.100000,-0.276000) -- (0.000000,-0.276000) -- cycle;
\definecolor{color_cbar_362}{rgb}{0.362362,0.637638,0.637638};\draw[fill=color_cbar_362,color_cbar_362](0.000000,-0.276000) -- (0.100000,-0.276000) -- (0.100000,-0.274000) -- (0.000000,-0.274000) -- cycle;
\definecolor{color_cbar_363}{rgb}{0.363363,0.636637,0.636637};\draw[fill=color_cbar_363,color_cbar_363](0.000000,-0.274000) -- (0.100000,-0.274000) -- (0.100000,-0.272000) -- (0.000000,-0.272000) -- cycle;
\definecolor{color_cbar_364}{rgb}{0.364364,0.635636,0.635636};\draw[fill=color_cbar_364,color_cbar_364](0.000000,-0.272000) -- (0.100000,-0.272000) -- (0.100000,-0.270000) -- (0.000000,-0.270000) -- cycle;
\definecolor{color_cbar_365}{rgb}{0.365365,0.634635,0.634635};\draw[fill=color_cbar_365,color_cbar_365](0.000000,-0.270000) -- (0.100000,-0.270000) -- (0.100000,-0.268000) -- (0.000000,-0.268000) -- cycle;
\definecolor{color_cbar_366}{rgb}{0.366366,0.633634,0.633634};\draw[fill=color_cbar_366,color_cbar_366](0.000000,-0.268000) -- (0.100000,-0.268000) -- (0.100000,-0.266000) -- (0.000000,-0.266000) -- cycle;
\definecolor{color_cbar_367}{rgb}{0.367367,0.632633,0.632633};\draw[fill=color_cbar_367,color_cbar_367](0.000000,-0.266000) -- (0.100000,-0.266000) -- (0.100000,-0.264000) -- (0.000000,-0.264000) -- cycle;
\definecolor{color_cbar_368}{rgb}{0.368368,0.631632,0.631632};\draw[fill=color_cbar_368,color_cbar_368](0.000000,-0.264000) -- (0.100000,-0.264000) -- (0.100000,-0.262000) -- (0.000000,-0.262000) -- cycle;
\definecolor{color_cbar_369}{rgb}{0.369369,0.630631,0.630631};\draw[fill=color_cbar_369,color_cbar_369](0.000000,-0.262000) -- (0.100000,-0.262000) -- (0.100000,-0.260000) -- (0.000000,-0.260000) -- cycle;
\definecolor{color_cbar_370}{rgb}{0.37037,0.62963,0.62963};\draw[fill=color_cbar_370,color_cbar_370](0.000000,-0.260000) -- (0.100000,-0.260000) -- (0.100000,-0.258000) -- (0.000000,-0.258000) -- cycle;
\definecolor{color_cbar_371}{rgb}{0.371371,0.628629,0.628629};\draw[fill=color_cbar_371,color_cbar_371](0.000000,-0.258000) -- (0.100000,-0.258000) -- (0.100000,-0.256000) -- (0.000000,-0.256000) -- cycle;
\definecolor{color_cbar_372}{rgb}{0.372372,0.627628,0.627628};\draw[fill=color_cbar_372,color_cbar_372](0.000000,-0.256000) -- (0.100000,-0.256000) -- (0.100000,-0.254000) -- (0.000000,-0.254000) -- cycle;
\definecolor{color_cbar_373}{rgb}{0.373373,0.626627,0.626627};\draw[fill=color_cbar_373,color_cbar_373](0.000000,-0.254000) -- (0.100000,-0.254000) -- (0.100000,-0.252000) -- (0.000000,-0.252000) -- cycle;
\definecolor{color_cbar_374}{rgb}{0.374374,0.625626,0.625626};\draw[fill=color_cbar_374,color_cbar_374](0.000000,-0.252000) -- (0.100000,-0.252000) -- (0.100000,-0.250000) -- (0.000000,-0.250000) -- cycle;
\definecolor{color_cbar_375}{rgb}{0.375375,0.624625,0.624625};\draw[fill=color_cbar_375,color_cbar_375](0.000000,-0.250000) -- (0.100000,-0.250000) -- (0.100000,-0.248000) -- (0.000000,-0.248000) -- cycle;
\definecolor{color_cbar_376}{rgb}{0.376376,0.623624,0.623624};\draw[fill=color_cbar_376,color_cbar_376](0.000000,-0.248000) -- (0.100000,-0.248000) -- (0.100000,-0.246000) -- (0.000000,-0.246000) -- cycle;
\definecolor{color_cbar_377}{rgb}{0.377377,0.622623,0.622623};\draw[fill=color_cbar_377,color_cbar_377](0.000000,-0.246000) -- (0.100000,-0.246000) -- (0.100000,-0.244000) -- (0.000000,-0.244000) -- cycle;
\definecolor{color_cbar_378}{rgb}{0.378378,0.621622,0.621622};\draw[fill=color_cbar_378,color_cbar_378](0.000000,-0.244000) -- (0.100000,-0.244000) -- (0.100000,-0.242000) -- (0.000000,-0.242000) -- cycle;
\definecolor{color_cbar_379}{rgb}{0.379379,0.620621,0.620621};\draw[fill=color_cbar_379,color_cbar_379](0.000000,-0.242000) -- (0.100000,-0.242000) -- (0.100000,-0.240000) -- (0.000000,-0.240000) -- cycle;
\definecolor{color_cbar_380}{rgb}{0.38038,0.61962,0.61962};\draw[fill=color_cbar_380,color_cbar_380](0.000000,-0.240000) -- (0.100000,-0.240000) -- (0.100000,-0.238000) -- (0.000000,-0.238000) -- cycle;
\definecolor{color_cbar_381}{rgb}{0.381381,0.618619,0.618619};\draw[fill=color_cbar_381,color_cbar_381](0.000000,-0.238000) -- (0.100000,-0.238000) -- (0.100000,-0.236000) -- (0.000000,-0.236000) -- cycle;
\definecolor{color_cbar_382}{rgb}{0.382382,0.617618,0.617618};\draw[fill=color_cbar_382,color_cbar_382](0.000000,-0.236000) -- (0.100000,-0.236000) -- (0.100000,-0.234000) -- (0.000000,-0.234000) -- cycle;
\definecolor{color_cbar_383}{rgb}{0.383383,0.616617,0.616617};\draw[fill=color_cbar_383,color_cbar_383](0.000000,-0.234000) -- (0.100000,-0.234000) -- (0.100000,-0.232000) -- (0.000000,-0.232000) -- cycle;
\definecolor{color_cbar_384}{rgb}{0.384384,0.615616,0.615616};\draw[fill=color_cbar_384,color_cbar_384](0.000000,-0.232000) -- (0.100000,-0.232000) -- (0.100000,-0.230000) -- (0.000000,-0.230000) -- cycle;
\definecolor{color_cbar_385}{rgb}{0.385385,0.614615,0.614615};\draw[fill=color_cbar_385,color_cbar_385](0.000000,-0.230000) -- (0.100000,-0.230000) -- (0.100000,-0.228000) -- (0.000000,-0.228000) -- cycle;
\definecolor{color_cbar_386}{rgb}{0.386386,0.613614,0.613614};\draw[fill=color_cbar_386,color_cbar_386](0.000000,-0.228000) -- (0.100000,-0.228000) -- (0.100000,-0.226000) -- (0.000000,-0.226000) -- cycle;
\definecolor{color_cbar_387}{rgb}{0.387387,0.612613,0.612613};\draw[fill=color_cbar_387,color_cbar_387](0.000000,-0.226000) -- (0.100000,-0.226000) -- (0.100000,-0.224000) -- (0.000000,-0.224000) -- cycle;
\definecolor{color_cbar_388}{rgb}{0.388388,0.611612,0.611612};\draw[fill=color_cbar_388,color_cbar_388](0.000000,-0.224000) -- (0.100000,-0.224000) -- (0.100000,-0.222000) -- (0.000000,-0.222000) -- cycle;
\definecolor{color_cbar_389}{rgb}{0.389389,0.610611,0.610611};\draw[fill=color_cbar_389,color_cbar_389](0.000000,-0.222000) -- (0.100000,-0.222000) -- (0.100000,-0.220000) -- (0.000000,-0.220000) -- cycle;
\definecolor{color_cbar_390}{rgb}{0.39039,0.60961,0.60961};\draw[fill=color_cbar_390,color_cbar_390](0.000000,-0.220000) -- (0.100000,-0.220000) -- (0.100000,-0.218000) -- (0.000000,-0.218000) -- cycle;
\definecolor{color_cbar_391}{rgb}{0.391391,0.608609,0.608609};\draw[fill=color_cbar_391,color_cbar_391](0.000000,-0.218000) -- (0.100000,-0.218000) -- (0.100000,-0.216000) -- (0.000000,-0.216000) -- cycle;
\definecolor{color_cbar_392}{rgb}{0.392392,0.607608,0.607608};\draw[fill=color_cbar_392,color_cbar_392](0.000000,-0.216000) -- (0.100000,-0.216000) -- (0.100000,-0.214000) -- (0.000000,-0.214000) -- cycle;
\definecolor{color_cbar_393}{rgb}{0.393393,0.606607,0.606607};\draw[fill=color_cbar_393,color_cbar_393](0.000000,-0.214000) -- (0.100000,-0.214000) -- (0.100000,-0.212000) -- (0.000000,-0.212000) -- cycle;
\definecolor{color_cbar_394}{rgb}{0.394394,0.605606,0.605606};\draw[fill=color_cbar_394,color_cbar_394](0.000000,-0.212000) -- (0.100000,-0.212000) -- (0.100000,-0.210000) -- (0.000000,-0.210000) -- cycle;
\definecolor{color_cbar_395}{rgb}{0.395395,0.604605,0.604605};\draw[fill=color_cbar_395,color_cbar_395](0.000000,-0.210000) -- (0.100000,-0.210000) -- (0.100000,-0.208000) -- (0.000000,-0.208000) -- cycle;
\definecolor{color_cbar_396}{rgb}{0.396396,0.603604,0.603604};\draw[fill=color_cbar_396,color_cbar_396](0.000000,-0.208000) -- (0.100000,-0.208000) -- (0.100000,-0.206000) -- (0.000000,-0.206000) -- cycle;
\definecolor{color_cbar_397}{rgb}{0.397397,0.602603,0.602603};\draw[fill=color_cbar_397,color_cbar_397](0.000000,-0.206000) -- (0.100000,-0.206000) -- (0.100000,-0.204000) -- (0.000000,-0.204000) -- cycle;
\definecolor{color_cbar_398}{rgb}{0.398398,0.601602,0.601602};\draw[fill=color_cbar_398,color_cbar_398](0.000000,-0.204000) -- (0.100000,-0.204000) -- (0.100000,-0.202000) -- (0.000000,-0.202000) -- cycle;
\definecolor{color_cbar_399}{rgb}{0.399399,0.600601,0.600601};\draw[fill=color_cbar_399,color_cbar_399](0.000000,-0.202000) -- (0.100000,-0.202000) -- (0.100000,-0.200000) -- (0.000000,-0.200000) -- cycle;
\definecolor{color_cbar_400}{rgb}{0.4004,0.5996,0.5996};\draw[fill=color_cbar_400,color_cbar_400](0.000000,-0.200000) -- (0.100000,-0.200000) -- (0.100000,-0.198000) -- (0.000000,-0.198000) -- cycle;
\definecolor{color_cbar_401}{rgb}{0.401401,0.598599,0.598599};\draw[fill=color_cbar_401,color_cbar_401](0.000000,-0.198000) -- (0.100000,-0.198000) -- (0.100000,-0.196000) -- (0.000000,-0.196000) -- cycle;
\definecolor{color_cbar_402}{rgb}{0.402402,0.597598,0.597598};\draw[fill=color_cbar_402,color_cbar_402](0.000000,-0.196000) -- (0.100000,-0.196000) -- (0.100000,-0.194000) -- (0.000000,-0.194000) -- cycle;
\definecolor{color_cbar_403}{rgb}{0.403403,0.596597,0.596597};\draw[fill=color_cbar_403,color_cbar_403](0.000000,-0.194000) -- (0.100000,-0.194000) -- (0.100000,-0.192000) -- (0.000000,-0.192000) -- cycle;
\definecolor{color_cbar_404}{rgb}{0.404404,0.595596,0.595596};\draw[fill=color_cbar_404,color_cbar_404](0.000000,-0.192000) -- (0.100000,-0.192000) -- (0.100000,-0.190000) -- (0.000000,-0.190000) -- cycle;
\definecolor{color_cbar_405}{rgb}{0.405405,0.594595,0.594595};\draw[fill=color_cbar_405,color_cbar_405](0.000000,-0.190000) -- (0.100000,-0.190000) -- (0.100000,-0.188000) -- (0.000000,-0.188000) -- cycle;
\definecolor{color_cbar_406}{rgb}{0.406406,0.593594,0.593594};\draw[fill=color_cbar_406,color_cbar_406](0.000000,-0.188000) -- (0.100000,-0.188000) -- (0.100000,-0.186000) -- (0.000000,-0.186000) -- cycle;
\definecolor{color_cbar_407}{rgb}{0.407407,0.592593,0.592593};\draw[fill=color_cbar_407,color_cbar_407](0.000000,-0.186000) -- (0.100000,-0.186000) -- (0.100000,-0.184000) -- (0.000000,-0.184000) -- cycle;
\definecolor{color_cbar_408}{rgb}{0.408408,0.591592,0.591592};\draw[fill=color_cbar_408,color_cbar_408](0.000000,-0.184000) -- (0.100000,-0.184000) -- (0.100000,-0.182000) -- (0.000000,-0.182000) -- cycle;
\definecolor{color_cbar_409}{rgb}{0.409409,0.590591,0.590591};\draw[fill=color_cbar_409,color_cbar_409](0.000000,-0.182000) -- (0.100000,-0.182000) -- (0.100000,-0.180000) -- (0.000000,-0.180000) -- cycle;
\definecolor{color_cbar_410}{rgb}{0.41041,0.58959,0.58959};\draw[fill=color_cbar_410,color_cbar_410](0.000000,-0.180000) -- (0.100000,-0.180000) -- (0.100000,-0.178000) -- (0.000000,-0.178000) -- cycle;
\definecolor{color_cbar_411}{rgb}{0.411411,0.588589,0.588589};\draw[fill=color_cbar_411,color_cbar_411](0.000000,-0.178000) -- (0.100000,-0.178000) -- (0.100000,-0.176000) -- (0.000000,-0.176000) -- cycle;
\definecolor{color_cbar_412}{rgb}{0.412412,0.587588,0.587588};\draw[fill=color_cbar_412,color_cbar_412](0.000000,-0.176000) -- (0.100000,-0.176000) -- (0.100000,-0.174000) -- (0.000000,-0.174000) -- cycle;
\definecolor{color_cbar_413}{rgb}{0.413413,0.586587,0.586587};\draw[fill=color_cbar_413,color_cbar_413](0.000000,-0.174000) -- (0.100000,-0.174000) -- (0.100000,-0.172000) -- (0.000000,-0.172000) -- cycle;
\definecolor{color_cbar_414}{rgb}{0.414414,0.585586,0.585586};\draw[fill=color_cbar_414,color_cbar_414](0.000000,-0.172000) -- (0.100000,-0.172000) -- (0.100000,-0.170000) -- (0.000000,-0.170000) -- cycle;
\definecolor{color_cbar_415}{rgb}{0.415415,0.584585,0.584585};\draw[fill=color_cbar_415,color_cbar_415](0.000000,-0.170000) -- (0.100000,-0.170000) -- (0.100000,-0.168000) -- (0.000000,-0.168000) -- cycle;
\definecolor{color_cbar_416}{rgb}{0.416416,0.583584,0.583584};\draw[fill=color_cbar_416,color_cbar_416](0.000000,-0.168000) -- (0.100000,-0.168000) -- (0.100000,-0.166000) -- (0.000000,-0.166000) -- cycle;
\definecolor{color_cbar_417}{rgb}{0.417417,0.582583,0.582583};\draw[fill=color_cbar_417,color_cbar_417](0.000000,-0.166000) -- (0.100000,-0.166000) -- (0.100000,-0.164000) -- (0.000000,-0.164000) -- cycle;
\definecolor{color_cbar_418}{rgb}{0.418418,0.581582,0.581582};\draw[fill=color_cbar_418,color_cbar_418](0.000000,-0.164000) -- (0.100000,-0.164000) -- (0.100000,-0.162000) -- (0.000000,-0.162000) -- cycle;
\definecolor{color_cbar_419}{rgb}{0.419419,0.580581,0.580581};\draw[fill=color_cbar_419,color_cbar_419](0.000000,-0.162000) -- (0.100000,-0.162000) -- (0.100000,-0.160000) -- (0.000000,-0.160000) -- cycle;
\definecolor{color_cbar_420}{rgb}{0.42042,0.57958,0.57958};\draw[fill=color_cbar_420,color_cbar_420](0.000000,-0.160000) -- (0.100000,-0.160000) -- (0.100000,-0.158000) -- (0.000000,-0.158000) -- cycle;
\definecolor{color_cbar_421}{rgb}{0.421421,0.578579,0.578579};\draw[fill=color_cbar_421,color_cbar_421](0.000000,-0.158000) -- (0.100000,-0.158000) -- (0.100000,-0.156000) -- (0.000000,-0.156000) -- cycle;
\definecolor{color_cbar_422}{rgb}{0.422422,0.577578,0.577578};\draw[fill=color_cbar_422,color_cbar_422](0.000000,-0.156000) -- (0.100000,-0.156000) -- (0.100000,-0.154000) -- (0.000000,-0.154000) -- cycle;
\definecolor{color_cbar_423}{rgb}{0.423423,0.576577,0.576577};\draw[fill=color_cbar_423,color_cbar_423](0.000000,-0.154000) -- (0.100000,-0.154000) -- (0.100000,-0.152000) -- (0.000000,-0.152000) -- cycle;
\definecolor{color_cbar_424}{rgb}{0.424424,0.575576,0.575576};\draw[fill=color_cbar_424,color_cbar_424](0.000000,-0.152000) -- (0.100000,-0.152000) -- (0.100000,-0.150000) -- (0.000000,-0.150000) -- cycle;
\definecolor{color_cbar_425}{rgb}{0.425425,0.574575,0.574575};\draw[fill=color_cbar_425,color_cbar_425](0.000000,-0.150000) -- (0.100000,-0.150000) -- (0.100000,-0.148000) -- (0.000000,-0.148000) -- cycle;
\definecolor{color_cbar_426}{rgb}{0.426426,0.573574,0.573574};\draw[fill=color_cbar_426,color_cbar_426](0.000000,-0.148000) -- (0.100000,-0.148000) -- (0.100000,-0.146000) -- (0.000000,-0.146000) -- cycle;
\definecolor{color_cbar_427}{rgb}{0.427427,0.572573,0.572573};\draw[fill=color_cbar_427,color_cbar_427](0.000000,-0.146000) -- (0.100000,-0.146000) -- (0.100000,-0.144000) -- (0.000000,-0.144000) -- cycle;
\definecolor{color_cbar_428}{rgb}{0.428428,0.571572,0.571572};\draw[fill=color_cbar_428,color_cbar_428](0.000000,-0.144000) -- (0.100000,-0.144000) -- (0.100000,-0.142000) -- (0.000000,-0.142000) -- cycle;
\definecolor{color_cbar_429}{rgb}{0.429429,0.570571,0.570571};\draw[fill=color_cbar_429,color_cbar_429](0.000000,-0.142000) -- (0.100000,-0.142000) -- (0.100000,-0.140000) -- (0.000000,-0.140000) -- cycle;
\definecolor{color_cbar_430}{rgb}{0.43043,0.56957,0.56957};\draw[fill=color_cbar_430,color_cbar_430](0.000000,-0.140000) -- (0.100000,-0.140000) -- (0.100000,-0.138000) -- (0.000000,-0.138000) -- cycle;
\definecolor{color_cbar_431}{rgb}{0.431431,0.568569,0.568569};\draw[fill=color_cbar_431,color_cbar_431](0.000000,-0.138000) -- (0.100000,-0.138000) -- (0.100000,-0.136000) -- (0.000000,-0.136000) -- cycle;
\definecolor{color_cbar_432}{rgb}{0.432432,0.567568,0.567568};\draw[fill=color_cbar_432,color_cbar_432](0.000000,-0.136000) -- (0.100000,-0.136000) -- (0.100000,-0.134000) -- (0.000000,-0.134000) -- cycle;
\definecolor{color_cbar_433}{rgb}{0.433433,0.566567,0.566567};\draw[fill=color_cbar_433,color_cbar_433](0.000000,-0.134000) -- (0.100000,-0.134000) -- (0.100000,-0.132000) -- (0.000000,-0.132000) -- cycle;
\definecolor{color_cbar_434}{rgb}{0.434434,0.565566,0.565566};\draw[fill=color_cbar_434,color_cbar_434](0.000000,-0.132000) -- (0.100000,-0.132000) -- (0.100000,-0.130000) -- (0.000000,-0.130000) -- cycle;
\definecolor{color_cbar_435}{rgb}{0.435435,0.564565,0.564565};\draw[fill=color_cbar_435,color_cbar_435](0.000000,-0.130000) -- (0.100000,-0.130000) -- (0.100000,-0.128000) -- (0.000000,-0.128000) -- cycle;
\definecolor{color_cbar_436}{rgb}{0.436436,0.563564,0.563564};\draw[fill=color_cbar_436,color_cbar_436](0.000000,-0.128000) -- (0.100000,-0.128000) -- (0.100000,-0.126000) -- (0.000000,-0.126000) -- cycle;
\definecolor{color_cbar_437}{rgb}{0.437437,0.562563,0.562563};\draw[fill=color_cbar_437,color_cbar_437](0.000000,-0.126000) -- (0.100000,-0.126000) -- (0.100000,-0.124000) -- (0.000000,-0.124000) -- cycle;
\definecolor{color_cbar_438}{rgb}{0.438438,0.561562,0.561562};\draw[fill=color_cbar_438,color_cbar_438](0.000000,-0.124000) -- (0.100000,-0.124000) -- (0.100000,-0.122000) -- (0.000000,-0.122000) -- cycle;
\definecolor{color_cbar_439}{rgb}{0.439439,0.560561,0.560561};\draw[fill=color_cbar_439,color_cbar_439](0.000000,-0.122000) -- (0.100000,-0.122000) -- (0.100000,-0.120000) -- (0.000000,-0.120000) -- cycle;
\definecolor{color_cbar_440}{rgb}{0.44044,0.55956,0.55956};\draw[fill=color_cbar_440,color_cbar_440](0.000000,-0.120000) -- (0.100000,-0.120000) -- (0.100000,-0.118000) -- (0.000000,-0.118000) -- cycle;
\definecolor{color_cbar_441}{rgb}{0.441441,0.558559,0.558559};\draw[fill=color_cbar_441,color_cbar_441](0.000000,-0.118000) -- (0.100000,-0.118000) -- (0.100000,-0.116000) -- (0.000000,-0.116000) -- cycle;
\definecolor{color_cbar_442}{rgb}{0.442442,0.557558,0.557558};\draw[fill=color_cbar_442,color_cbar_442](0.000000,-0.116000) -- (0.100000,-0.116000) -- (0.100000,-0.114000) -- (0.000000,-0.114000) -- cycle;
\definecolor{color_cbar_443}{rgb}{0.443443,0.556557,0.556557};\draw[fill=color_cbar_443,color_cbar_443](0.000000,-0.114000) -- (0.100000,-0.114000) -- (0.100000,-0.112000) -- (0.000000,-0.112000) -- cycle;
\definecolor{color_cbar_444}{rgb}{0.444444,0.555556,0.555556};\draw[fill=color_cbar_444,color_cbar_444](0.000000,-0.112000) -- (0.100000,-0.112000) -- (0.100000,-0.110000) -- (0.000000,-0.110000) -- cycle;
\definecolor{color_cbar_445}{rgb}{0.445445,0.554555,0.554555};\draw[fill=color_cbar_445,color_cbar_445](0.000000,-0.110000) -- (0.100000,-0.110000) -- (0.100000,-0.108000) -- (0.000000,-0.108000) -- cycle;
\definecolor{color_cbar_446}{rgb}{0.446446,0.553554,0.553554};\draw[fill=color_cbar_446,color_cbar_446](0.000000,-0.108000) -- (0.100000,-0.108000) -- (0.100000,-0.106000) -- (0.000000,-0.106000) -- cycle;
\definecolor{color_cbar_447}{rgb}{0.447447,0.552553,0.552553};\draw[fill=color_cbar_447,color_cbar_447](0.000000,-0.106000) -- (0.100000,-0.106000) -- (0.100000,-0.104000) -- (0.000000,-0.104000) -- cycle;
\definecolor{color_cbar_448}{rgb}{0.448448,0.551552,0.551552};\draw[fill=color_cbar_448,color_cbar_448](0.000000,-0.104000) -- (0.100000,-0.104000) -- (0.100000,-0.102000) -- (0.000000,-0.102000) -- cycle;
\definecolor{color_cbar_449}{rgb}{0.449449,0.550551,0.550551};\draw[fill=color_cbar_449,color_cbar_449](0.000000,-0.102000) -- (0.100000,-0.102000) -- (0.100000,-0.100000) -- (0.000000,-0.100000) -- cycle;
\definecolor{color_cbar_450}{rgb}{0.45045,0.54955,0.54955};\draw[fill=color_cbar_450,color_cbar_450](0.000000,-0.100000) -- (0.100000,-0.100000) -- (0.100000,-0.098000) -- (0.000000,-0.098000) -- cycle;
\definecolor{color_cbar_451}{rgb}{0.451451,0.548549,0.548549};\draw[fill=color_cbar_451,color_cbar_451](0.000000,-0.098000) -- (0.100000,-0.098000) -- (0.100000,-0.096000) -- (0.000000,-0.096000) -- cycle;
\definecolor{color_cbar_452}{rgb}{0.452452,0.547548,0.547548};\draw[fill=color_cbar_452,color_cbar_452](0.000000,-0.096000) -- (0.100000,-0.096000) -- (0.100000,-0.094000) -- (0.000000,-0.094000) -- cycle;
\definecolor{color_cbar_453}{rgb}{0.453453,0.546547,0.546547};\draw[fill=color_cbar_453,color_cbar_453](0.000000,-0.094000) -- (0.100000,-0.094000) -- (0.100000,-0.092000) -- (0.000000,-0.092000) -- cycle;
\definecolor{color_cbar_454}{rgb}{0.454454,0.545546,0.545546};\draw[fill=color_cbar_454,color_cbar_454](0.000000,-0.092000) -- (0.100000,-0.092000) -- (0.100000,-0.090000) -- (0.000000,-0.090000) -- cycle;
\definecolor{color_cbar_455}{rgb}{0.455455,0.544545,0.544545};\draw[fill=color_cbar_455,color_cbar_455](0.000000,-0.090000) -- (0.100000,-0.090000) -- (0.100000,-0.088000) -- (0.000000,-0.088000) -- cycle;
\definecolor{color_cbar_456}{rgb}{0.456456,0.543544,0.543544};\draw[fill=color_cbar_456,color_cbar_456](0.000000,-0.088000) -- (0.100000,-0.088000) -- (0.100000,-0.086000) -- (0.000000,-0.086000) -- cycle;
\definecolor{color_cbar_457}{rgb}{0.457457,0.542543,0.542543};\draw[fill=color_cbar_457,color_cbar_457](0.000000,-0.086000) -- (0.100000,-0.086000) -- (0.100000,-0.084000) -- (0.000000,-0.084000) -- cycle;
\definecolor{color_cbar_458}{rgb}{0.458458,0.541542,0.541542};\draw[fill=color_cbar_458,color_cbar_458](0.000000,-0.084000) -- (0.100000,-0.084000) -- (0.100000,-0.082000) -- (0.000000,-0.082000) -- cycle;
\definecolor{color_cbar_459}{rgb}{0.459459,0.540541,0.540541};\draw[fill=color_cbar_459,color_cbar_459](0.000000,-0.082000) -- (0.100000,-0.082000) -- (0.100000,-0.080000) -- (0.000000,-0.080000) -- cycle;
\definecolor{color_cbar_460}{rgb}{0.46046,0.53954,0.53954};\draw[fill=color_cbar_460,color_cbar_460](0.000000,-0.080000) -- (0.100000,-0.080000) -- (0.100000,-0.078000) -- (0.000000,-0.078000) -- cycle;
\definecolor{color_cbar_461}{rgb}{0.461461,0.538539,0.538539};\draw[fill=color_cbar_461,color_cbar_461](0.000000,-0.078000) -- (0.100000,-0.078000) -- (0.100000,-0.076000) -- (0.000000,-0.076000) -- cycle;
\definecolor{color_cbar_462}{rgb}{0.462462,0.537538,0.537538};\draw[fill=color_cbar_462,color_cbar_462](0.000000,-0.076000) -- (0.100000,-0.076000) -- (0.100000,-0.074000) -- (0.000000,-0.074000) -- cycle;
\definecolor{color_cbar_463}{rgb}{0.463463,0.536537,0.536537};\draw[fill=color_cbar_463,color_cbar_463](0.000000,-0.074000) -- (0.100000,-0.074000) -- (0.100000,-0.072000) -- (0.000000,-0.072000) -- cycle;
\definecolor{color_cbar_464}{rgb}{0.464464,0.535536,0.535536};\draw[fill=color_cbar_464,color_cbar_464](0.000000,-0.072000) -- (0.100000,-0.072000) -- (0.100000,-0.070000) -- (0.000000,-0.070000) -- cycle;
\definecolor{color_cbar_465}{rgb}{0.465465,0.534535,0.534535};\draw[fill=color_cbar_465,color_cbar_465](0.000000,-0.070000) -- (0.100000,-0.070000) -- (0.100000,-0.068000) -- (0.000000,-0.068000) -- cycle;
\definecolor{color_cbar_466}{rgb}{0.466466,0.533534,0.533534};\draw[fill=color_cbar_466,color_cbar_466](0.000000,-0.068000) -- (0.100000,-0.068000) -- (0.100000,-0.066000) -- (0.000000,-0.066000) -- cycle;
\definecolor{color_cbar_467}{rgb}{0.467467,0.532533,0.532533};\draw[fill=color_cbar_467,color_cbar_467](0.000000,-0.066000) -- (0.100000,-0.066000) -- (0.100000,-0.064000) -- (0.000000,-0.064000) -- cycle;
\definecolor{color_cbar_468}{rgb}{0.468468,0.531532,0.531532};\draw[fill=color_cbar_468,color_cbar_468](0.000000,-0.064000) -- (0.100000,-0.064000) -- (0.100000,-0.062000) -- (0.000000,-0.062000) -- cycle;
\definecolor{color_cbar_469}{rgb}{0.469469,0.530531,0.530531};\draw[fill=color_cbar_469,color_cbar_469](0.000000,-0.062000) -- (0.100000,-0.062000) -- (0.100000,-0.060000) -- (0.000000,-0.060000) -- cycle;
\definecolor{color_cbar_470}{rgb}{0.47047,0.52953,0.52953};\draw[fill=color_cbar_470,color_cbar_470](0.000000,-0.060000) -- (0.100000,-0.060000) -- (0.100000,-0.058000) -- (0.000000,-0.058000) -- cycle;
\definecolor{color_cbar_471}{rgb}{0.471471,0.528529,0.528529};\draw[fill=color_cbar_471,color_cbar_471](0.000000,-0.058000) -- (0.100000,-0.058000) -- (0.100000,-0.056000) -- (0.000000,-0.056000) -- cycle;
\definecolor{color_cbar_472}{rgb}{0.472472,0.527528,0.527528};\draw[fill=color_cbar_472,color_cbar_472](0.000000,-0.056000) -- (0.100000,-0.056000) -- (0.100000,-0.054000) -- (0.000000,-0.054000) -- cycle;
\definecolor{color_cbar_473}{rgb}{0.473473,0.526527,0.526527};\draw[fill=color_cbar_473,color_cbar_473](0.000000,-0.054000) -- (0.100000,-0.054000) -- (0.100000,-0.052000) -- (0.000000,-0.052000) -- cycle;
\definecolor{color_cbar_474}{rgb}{0.474474,0.525526,0.525526};\draw[fill=color_cbar_474,color_cbar_474](0.000000,-0.052000) -- (0.100000,-0.052000) -- (0.100000,-0.050000) -- (0.000000,-0.050000) -- cycle;
\definecolor{color_cbar_475}{rgb}{0.475475,0.524525,0.524525};\draw[fill=color_cbar_475,color_cbar_475](0.000000,-0.050000) -- (0.100000,-0.050000) -- (0.100000,-0.048000) -- (0.000000,-0.048000) -- cycle;
\definecolor{color_cbar_476}{rgb}{0.476476,0.523524,0.523524};\draw[fill=color_cbar_476,color_cbar_476](0.000000,-0.048000) -- (0.100000,-0.048000) -- (0.100000,-0.046000) -- (0.000000,-0.046000) -- cycle;
\definecolor{color_cbar_477}{rgb}{0.477477,0.522523,0.522523};\draw[fill=color_cbar_477,color_cbar_477](0.000000,-0.046000) -- (0.100000,-0.046000) -- (0.100000,-0.044000) -- (0.000000,-0.044000) -- cycle;
\definecolor{color_cbar_478}{rgb}{0.478478,0.521522,0.521522};\draw[fill=color_cbar_478,color_cbar_478](0.000000,-0.044000) -- (0.100000,-0.044000) -- (0.100000,-0.042000) -- (0.000000,-0.042000) -- cycle;
\definecolor{color_cbar_479}{rgb}{0.479479,0.520521,0.520521};\draw[fill=color_cbar_479,color_cbar_479](0.000000,-0.042000) -- (0.100000,-0.042000) -- (0.100000,-0.040000) -- (0.000000,-0.040000) -- cycle;
\definecolor{color_cbar_480}{rgb}{0.48048,0.51952,0.51952};\draw[fill=color_cbar_480,color_cbar_480](0.000000,-0.040000) -- (0.100000,-0.040000) -- (0.100000,-0.038000) -- (0.000000,-0.038000) -- cycle;
\definecolor{color_cbar_481}{rgb}{0.481481,0.518519,0.518519};\draw[fill=color_cbar_481,color_cbar_481](0.000000,-0.038000) -- (0.100000,-0.038000) -- (0.100000,-0.036000) -- (0.000000,-0.036000) -- cycle;
\definecolor{color_cbar_482}{rgb}{0.482482,0.517518,0.517518};\draw[fill=color_cbar_482,color_cbar_482](0.000000,-0.036000) -- (0.100000,-0.036000) -- (0.100000,-0.034000) -- (0.000000,-0.034000) -- cycle;
\definecolor{color_cbar_483}{rgb}{0.483483,0.516517,0.516517};\draw[fill=color_cbar_483,color_cbar_483](0.000000,-0.034000) -- (0.100000,-0.034000) -- (0.100000,-0.032000) -- (0.000000,-0.032000) -- cycle;
\definecolor{color_cbar_484}{rgb}{0.484484,0.515516,0.515516};\draw[fill=color_cbar_484,color_cbar_484](0.000000,-0.032000) -- (0.100000,-0.032000) -- (0.100000,-0.030000) -- (0.000000,-0.030000) -- cycle;
\definecolor{color_cbar_485}{rgb}{0.485485,0.514515,0.514515};\draw[fill=color_cbar_485,color_cbar_485](0.000000,-0.030000) -- (0.100000,-0.030000) -- (0.100000,-0.028000) -- (0.000000,-0.028000) -- cycle;
\definecolor{color_cbar_486}{rgb}{0.486486,0.513514,0.513514};\draw[fill=color_cbar_486,color_cbar_486](0.000000,-0.028000) -- (0.100000,-0.028000) -- (0.100000,-0.026000) -- (0.000000,-0.026000) -- cycle;
\definecolor{color_cbar_487}{rgb}{0.487487,0.512513,0.512513};\draw[fill=color_cbar_487,color_cbar_487](0.000000,-0.026000) -- (0.100000,-0.026000) -- (0.100000,-0.024000) -- (0.000000,-0.024000) -- cycle;
\definecolor{color_cbar_488}{rgb}{0.488488,0.511512,0.511512};\draw[fill=color_cbar_488,color_cbar_488](0.000000,-0.024000) -- (0.100000,-0.024000) -- (0.100000,-0.022000) -- (0.000000,-0.022000) -- cycle;
\definecolor{color_cbar_489}{rgb}{0.489489,0.510511,0.510511};\draw[fill=color_cbar_489,color_cbar_489](0.000000,-0.022000) -- (0.100000,-0.022000) -- (0.100000,-0.020000) -- (0.000000,-0.020000) -- cycle;
\definecolor{color_cbar_490}{rgb}{0.49049,0.50951,0.50951};\draw[fill=color_cbar_490,color_cbar_490](0.000000,-0.020000) -- (0.100000,-0.020000) -- (0.100000,-0.018000) -- (0.000000,-0.018000) -- cycle;
\definecolor{color_cbar_491}{rgb}{0.491491,0.508509,0.508509};\draw[fill=color_cbar_491,color_cbar_491](0.000000,-0.018000) -- (0.100000,-0.018000) -- (0.100000,-0.016000) -- (0.000000,-0.016000) -- cycle;
\definecolor{color_cbar_492}{rgb}{0.492492,0.507508,0.507508};\draw[fill=color_cbar_492,color_cbar_492](0.000000,-0.016000) -- (0.100000,-0.016000) -- (0.100000,-0.014000) -- (0.000000,-0.014000) -- cycle;
\definecolor{color_cbar_493}{rgb}{0.493493,0.506507,0.506507};\draw[fill=color_cbar_493,color_cbar_493](0.000000,-0.014000) -- (0.100000,-0.014000) -- (0.100000,-0.012000) -- (0.000000,-0.012000) -- cycle;
\definecolor{color_cbar_494}{rgb}{0.494494,0.505506,0.505506};\draw[fill=color_cbar_494,color_cbar_494](0.000000,-0.012000) -- (0.100000,-0.012000) -- (0.100000,-0.010000) -- (0.000000,-0.010000) -- cycle;
\definecolor{color_cbar_495}{rgb}{0.495495,0.504505,0.504505};\draw[fill=color_cbar_495,color_cbar_495](0.000000,-0.010000) -- (0.100000,-0.010000) -- (0.100000,-0.008000) -- (0.000000,-0.008000) -- cycle;
\definecolor{color_cbar_496}{rgb}{0.496496,0.503504,0.503504};\draw[fill=color_cbar_496,color_cbar_496](0.000000,-0.008000) -- (0.100000,-0.008000) -- (0.100000,-0.006000) -- (0.000000,-0.006000) -- cycle;
\definecolor{color_cbar_497}{rgb}{0.497497,0.502503,0.502503};\draw[fill=color_cbar_497,color_cbar_497](0.000000,-0.006000) -- (0.100000,-0.006000) -- (0.100000,-0.004000) -- (0.000000,-0.004000) -- cycle;
\definecolor{color_cbar_498}{rgb}{0.498498,0.501502,0.501502};\draw[fill=color_cbar_498,color_cbar_498](0.000000,-0.004000) -- (0.100000,-0.004000) -- (0.100000,-0.002000) -- (0.000000,-0.002000) -- cycle;
\definecolor{color_cbar_499}{rgb}{0.499499,0.500501,0.500501};\draw[fill=color_cbar_499,color_cbar_499](0.000000,-0.002000) -- (0.100000,-0.002000) -- (0.100000,0.000000) -- (0.000000,0.000000) -- cycle;
\definecolor{color_cbar_500}{rgb}{0.500501,0.499499,0.499499};\draw[fill=color_cbar_500,color_cbar_500](0.000000,0.000000) -- (0.100000,0.000000) -- (0.100000,0.002000) -- (0.000000,0.002000) -- cycle;
\definecolor{color_cbar_501}{rgb}{0.501502,0.498498,0.498498};\draw[fill=color_cbar_501,color_cbar_501](0.000000,0.002000) -- (0.100000,0.002000) -- (0.100000,0.004000) -- (0.000000,0.004000) -- cycle;
\definecolor{color_cbar_502}{rgb}{0.502503,0.497497,0.497497};\draw[fill=color_cbar_502,color_cbar_502](0.000000,0.004000) -- (0.100000,0.004000) -- (0.100000,0.006000) -- (0.000000,0.006000) -- cycle;
\definecolor{color_cbar_503}{rgb}{0.503504,0.496496,0.496496};\draw[fill=color_cbar_503,color_cbar_503](0.000000,0.006000) -- (0.100000,0.006000) -- (0.100000,0.008000) -- (0.000000,0.008000) -- cycle;
\definecolor{color_cbar_504}{rgb}{0.504505,0.495495,0.495495};\draw[fill=color_cbar_504,color_cbar_504](0.000000,0.008000) -- (0.100000,0.008000) -- (0.100000,0.010000) -- (0.000000,0.010000) -- cycle;
\definecolor{color_cbar_505}{rgb}{0.505506,0.494494,0.494494};\draw[fill=color_cbar_505,color_cbar_505](0.000000,0.010000) -- (0.100000,0.010000) -- (0.100000,0.012000) -- (0.000000,0.012000) -- cycle;
\definecolor{color_cbar_506}{rgb}{0.506507,0.493493,0.493493};\draw[fill=color_cbar_506,color_cbar_506](0.000000,0.012000) -- (0.100000,0.012000) -- (0.100000,0.014000) -- (0.000000,0.014000) -- cycle;
\definecolor{color_cbar_507}{rgb}{0.507508,0.492492,0.492492};\draw[fill=color_cbar_507,color_cbar_507](0.000000,0.014000) -- (0.100000,0.014000) -- (0.100000,0.016000) -- (0.000000,0.016000) -- cycle;
\definecolor{color_cbar_508}{rgb}{0.508509,0.491491,0.491491};\draw[fill=color_cbar_508,color_cbar_508](0.000000,0.016000) -- (0.100000,0.016000) -- (0.100000,0.018000) -- (0.000000,0.018000) -- cycle;
\definecolor{color_cbar_509}{rgb}{0.50951,0.49049,0.49049};\draw[fill=color_cbar_509,color_cbar_509](0.000000,0.018000) -- (0.100000,0.018000) -- (0.100000,0.020000) -- (0.000000,0.020000) -- cycle;
\definecolor{color_cbar_510}{rgb}{0.510511,0.489489,0.489489};\draw[fill=color_cbar_510,color_cbar_510](0.000000,0.020000) -- (0.100000,0.020000) -- (0.100000,0.022000) -- (0.000000,0.022000) -- cycle;
\definecolor{color_cbar_511}{rgb}{0.511512,0.488488,0.488488};\draw[fill=color_cbar_511,color_cbar_511](0.000000,0.022000) -- (0.100000,0.022000) -- (0.100000,0.024000) -- (0.000000,0.024000) -- cycle;
\definecolor{color_cbar_512}{rgb}{0.512513,0.487487,0.487487};\draw[fill=color_cbar_512,color_cbar_512](0.000000,0.024000) -- (0.100000,0.024000) -- (0.100000,0.026000) -- (0.000000,0.026000) -- cycle;
\definecolor{color_cbar_513}{rgb}{0.513514,0.486486,0.486486};\draw[fill=color_cbar_513,color_cbar_513](0.000000,0.026000) -- (0.100000,0.026000) -- (0.100000,0.028000) -- (0.000000,0.028000) -- cycle;
\definecolor{color_cbar_514}{rgb}{0.514515,0.485485,0.485485};\draw[fill=color_cbar_514,color_cbar_514](0.000000,0.028000) -- (0.100000,0.028000) -- (0.100000,0.030000) -- (0.000000,0.030000) -- cycle;
\definecolor{color_cbar_515}{rgb}{0.515516,0.484484,0.484484};\draw[fill=color_cbar_515,color_cbar_515](0.000000,0.030000) -- (0.100000,0.030000) -- (0.100000,0.032000) -- (0.000000,0.032000) -- cycle;
\definecolor{color_cbar_516}{rgb}{0.516517,0.483483,0.483483};\draw[fill=color_cbar_516,color_cbar_516](0.000000,0.032000) -- (0.100000,0.032000) -- (0.100000,0.034000) -- (0.000000,0.034000) -- cycle;
\definecolor{color_cbar_517}{rgb}{0.517518,0.482482,0.482482};\draw[fill=color_cbar_517,color_cbar_517](0.000000,0.034000) -- (0.100000,0.034000) -- (0.100000,0.036000) -- (0.000000,0.036000) -- cycle;
\definecolor{color_cbar_518}{rgb}{0.518519,0.481481,0.481481};\draw[fill=color_cbar_518,color_cbar_518](0.000000,0.036000) -- (0.100000,0.036000) -- (0.100000,0.038000) -- (0.000000,0.038000) -- cycle;
\definecolor{color_cbar_519}{rgb}{0.51952,0.48048,0.48048};\draw[fill=color_cbar_519,color_cbar_519](0.000000,0.038000) -- (0.100000,0.038000) -- (0.100000,0.040000) -- (0.000000,0.040000) -- cycle;
\definecolor{color_cbar_520}{rgb}{0.520521,0.479479,0.479479};\draw[fill=color_cbar_520,color_cbar_520](0.000000,0.040000) -- (0.100000,0.040000) -- (0.100000,0.042000) -- (0.000000,0.042000) -- cycle;
\definecolor{color_cbar_521}{rgb}{0.521522,0.478478,0.478478};\draw[fill=color_cbar_521,color_cbar_521](0.000000,0.042000) -- (0.100000,0.042000) -- (0.100000,0.044000) -- (0.000000,0.044000) -- cycle;
\definecolor{color_cbar_522}{rgb}{0.522523,0.477477,0.477477};\draw[fill=color_cbar_522,color_cbar_522](0.000000,0.044000) -- (0.100000,0.044000) -- (0.100000,0.046000) -- (0.000000,0.046000) -- cycle;
\definecolor{color_cbar_523}{rgb}{0.523524,0.476476,0.476476};\draw[fill=color_cbar_523,color_cbar_523](0.000000,0.046000) -- (0.100000,0.046000) -- (0.100000,0.048000) -- (0.000000,0.048000) -- cycle;
\definecolor{color_cbar_524}{rgb}{0.524525,0.475475,0.475475};\draw[fill=color_cbar_524,color_cbar_524](0.000000,0.048000) -- (0.100000,0.048000) -- (0.100000,0.050000) -- (0.000000,0.050000) -- cycle;
\definecolor{color_cbar_525}{rgb}{0.525526,0.474474,0.474474};\draw[fill=color_cbar_525,color_cbar_525](0.000000,0.050000) -- (0.100000,0.050000) -- (0.100000,0.052000) -- (0.000000,0.052000) -- cycle;
\definecolor{color_cbar_526}{rgb}{0.526527,0.473473,0.473473};\draw[fill=color_cbar_526,color_cbar_526](0.000000,0.052000) -- (0.100000,0.052000) -- (0.100000,0.054000) -- (0.000000,0.054000) -- cycle;
\definecolor{color_cbar_527}{rgb}{0.527528,0.472472,0.472472};\draw[fill=color_cbar_527,color_cbar_527](0.000000,0.054000) -- (0.100000,0.054000) -- (0.100000,0.056000) -- (0.000000,0.056000) -- cycle;
\definecolor{color_cbar_528}{rgb}{0.528529,0.471471,0.471471};\draw[fill=color_cbar_528,color_cbar_528](0.000000,0.056000) -- (0.100000,0.056000) -- (0.100000,0.058000) -- (0.000000,0.058000) -- cycle;
\definecolor{color_cbar_529}{rgb}{0.52953,0.47047,0.47047};\draw[fill=color_cbar_529,color_cbar_529](0.000000,0.058000) -- (0.100000,0.058000) -- (0.100000,0.060000) -- (0.000000,0.060000) -- cycle;
\definecolor{color_cbar_530}{rgb}{0.530531,0.469469,0.469469};\draw[fill=color_cbar_530,color_cbar_530](0.000000,0.060000) -- (0.100000,0.060000) -- (0.100000,0.062000) -- (0.000000,0.062000) -- cycle;
\definecolor{color_cbar_531}{rgb}{0.531532,0.468468,0.468468};\draw[fill=color_cbar_531,color_cbar_531](0.000000,0.062000) -- (0.100000,0.062000) -- (0.100000,0.064000) -- (0.000000,0.064000) -- cycle;
\definecolor{color_cbar_532}{rgb}{0.532533,0.467467,0.467467};\draw[fill=color_cbar_532,color_cbar_532](0.000000,0.064000) -- (0.100000,0.064000) -- (0.100000,0.066000) -- (0.000000,0.066000) -- cycle;
\definecolor{color_cbar_533}{rgb}{0.533534,0.466466,0.466466};\draw[fill=color_cbar_533,color_cbar_533](0.000000,0.066000) -- (0.100000,0.066000) -- (0.100000,0.068000) -- (0.000000,0.068000) -- cycle;
\definecolor{color_cbar_534}{rgb}{0.534535,0.465465,0.465465};\draw[fill=color_cbar_534,color_cbar_534](0.000000,0.068000) -- (0.100000,0.068000) -- (0.100000,0.070000) -- (0.000000,0.070000) -- cycle;
\definecolor{color_cbar_535}{rgb}{0.535536,0.464464,0.464464};\draw[fill=color_cbar_535,color_cbar_535](0.000000,0.070000) -- (0.100000,0.070000) -- (0.100000,0.072000) -- (0.000000,0.072000) -- cycle;
\definecolor{color_cbar_536}{rgb}{0.536537,0.463463,0.463463};\draw[fill=color_cbar_536,color_cbar_536](0.000000,0.072000) -- (0.100000,0.072000) -- (0.100000,0.074000) -- (0.000000,0.074000) -- cycle;
\definecolor{color_cbar_537}{rgb}{0.537538,0.462462,0.462462};\draw[fill=color_cbar_537,color_cbar_537](0.000000,0.074000) -- (0.100000,0.074000) -- (0.100000,0.076000) -- (0.000000,0.076000) -- cycle;
\definecolor{color_cbar_538}{rgb}{0.538539,0.461461,0.461461};\draw[fill=color_cbar_538,color_cbar_538](0.000000,0.076000) -- (0.100000,0.076000) -- (0.100000,0.078000) -- (0.000000,0.078000) -- cycle;
\definecolor{color_cbar_539}{rgb}{0.53954,0.46046,0.46046};\draw[fill=color_cbar_539,color_cbar_539](0.000000,0.078000) -- (0.100000,0.078000) -- (0.100000,0.080000) -- (0.000000,0.080000) -- cycle;
\definecolor{color_cbar_540}{rgb}{0.540541,0.459459,0.459459};\draw[fill=color_cbar_540,color_cbar_540](0.000000,0.080000) -- (0.100000,0.080000) -- (0.100000,0.082000) -- (0.000000,0.082000) -- cycle;
\definecolor{color_cbar_541}{rgb}{0.541542,0.458458,0.458458};\draw[fill=color_cbar_541,color_cbar_541](0.000000,0.082000) -- (0.100000,0.082000) -- (0.100000,0.084000) -- (0.000000,0.084000) -- cycle;
\definecolor{color_cbar_542}{rgb}{0.542543,0.457457,0.457457};\draw[fill=color_cbar_542,color_cbar_542](0.000000,0.084000) -- (0.100000,0.084000) -- (0.100000,0.086000) -- (0.000000,0.086000) -- cycle;
\definecolor{color_cbar_543}{rgb}{0.543544,0.456456,0.456456};\draw[fill=color_cbar_543,color_cbar_543](0.000000,0.086000) -- (0.100000,0.086000) -- (0.100000,0.088000) -- (0.000000,0.088000) -- cycle;
\definecolor{color_cbar_544}{rgb}{0.544545,0.455455,0.455455};\draw[fill=color_cbar_544,color_cbar_544](0.000000,0.088000) -- (0.100000,0.088000) -- (0.100000,0.090000) -- (0.000000,0.090000) -- cycle;
\definecolor{color_cbar_545}{rgb}{0.545546,0.454454,0.454454};\draw[fill=color_cbar_545,color_cbar_545](0.000000,0.090000) -- (0.100000,0.090000) -- (0.100000,0.092000) -- (0.000000,0.092000) -- cycle;
\definecolor{color_cbar_546}{rgb}{0.546547,0.453453,0.453453};\draw[fill=color_cbar_546,color_cbar_546](0.000000,0.092000) -- (0.100000,0.092000) -- (0.100000,0.094000) -- (0.000000,0.094000) -- cycle;
\definecolor{color_cbar_547}{rgb}{0.547548,0.452452,0.452452};\draw[fill=color_cbar_547,color_cbar_547](0.000000,0.094000) -- (0.100000,0.094000) -- (0.100000,0.096000) -- (0.000000,0.096000) -- cycle;
\definecolor{color_cbar_548}{rgb}{0.548549,0.451451,0.451451};\draw[fill=color_cbar_548,color_cbar_548](0.000000,0.096000) -- (0.100000,0.096000) -- (0.100000,0.098000) -- (0.000000,0.098000) -- cycle;
\definecolor{color_cbar_549}{rgb}{0.54955,0.45045,0.45045};\draw[fill=color_cbar_549,color_cbar_549](0.000000,0.098000) -- (0.100000,0.098000) -- (0.100000,0.100000) -- (0.000000,0.100000) -- cycle;
\definecolor{color_cbar_550}{rgb}{0.550551,0.449449,0.449449};\draw[fill=color_cbar_550,color_cbar_550](0.000000,0.100000) -- (0.100000,0.100000) -- (0.100000,0.102000) -- (0.000000,0.102000) -- cycle;
\definecolor{color_cbar_551}{rgb}{0.551552,0.448448,0.448448};\draw[fill=color_cbar_551,color_cbar_551](0.000000,0.102000) -- (0.100000,0.102000) -- (0.100000,0.104000) -- (0.000000,0.104000) -- cycle;
\definecolor{color_cbar_552}{rgb}{0.552553,0.447447,0.447447};\draw[fill=color_cbar_552,color_cbar_552](0.000000,0.104000) -- (0.100000,0.104000) -- (0.100000,0.106000) -- (0.000000,0.106000) -- cycle;
\definecolor{color_cbar_553}{rgb}{0.553554,0.446446,0.446446};\draw[fill=color_cbar_553,color_cbar_553](0.000000,0.106000) -- (0.100000,0.106000) -- (0.100000,0.108000) -- (0.000000,0.108000) -- cycle;
\definecolor{color_cbar_554}{rgb}{0.554555,0.445445,0.445445};\draw[fill=color_cbar_554,color_cbar_554](0.000000,0.108000) -- (0.100000,0.108000) -- (0.100000,0.110000) -- (0.000000,0.110000) -- cycle;
\definecolor{color_cbar_555}{rgb}{0.555556,0.444444,0.444444};\draw[fill=color_cbar_555,color_cbar_555](0.000000,0.110000) -- (0.100000,0.110000) -- (0.100000,0.112000) -- (0.000000,0.112000) -- cycle;
\definecolor{color_cbar_556}{rgb}{0.556557,0.443443,0.443443};\draw[fill=color_cbar_556,color_cbar_556](0.000000,0.112000) -- (0.100000,0.112000) -- (0.100000,0.114000) -- (0.000000,0.114000) -- cycle;
\definecolor{color_cbar_557}{rgb}{0.557558,0.442442,0.442442};\draw[fill=color_cbar_557,color_cbar_557](0.000000,0.114000) -- (0.100000,0.114000) -- (0.100000,0.116000) -- (0.000000,0.116000) -- cycle;
\definecolor{color_cbar_558}{rgb}{0.558559,0.441441,0.441441};\draw[fill=color_cbar_558,color_cbar_558](0.000000,0.116000) -- (0.100000,0.116000) -- (0.100000,0.118000) -- (0.000000,0.118000) -- cycle;
\definecolor{color_cbar_559}{rgb}{0.55956,0.44044,0.44044};\draw[fill=color_cbar_559,color_cbar_559](0.000000,0.118000) -- (0.100000,0.118000) -- (0.100000,0.120000) -- (0.000000,0.120000) -- cycle;
\definecolor{color_cbar_560}{rgb}{0.560561,0.439439,0.439439};\draw[fill=color_cbar_560,color_cbar_560](0.000000,0.120000) -- (0.100000,0.120000) -- (0.100000,0.122000) -- (0.000000,0.122000) -- cycle;
\definecolor{color_cbar_561}{rgb}{0.561562,0.438438,0.438438};\draw[fill=color_cbar_561,color_cbar_561](0.000000,0.122000) -- (0.100000,0.122000) -- (0.100000,0.124000) -- (0.000000,0.124000) -- cycle;
\definecolor{color_cbar_562}{rgb}{0.562563,0.437437,0.437437};\draw[fill=color_cbar_562,color_cbar_562](0.000000,0.124000) -- (0.100000,0.124000) -- (0.100000,0.126000) -- (0.000000,0.126000) -- cycle;
\definecolor{color_cbar_563}{rgb}{0.563564,0.436436,0.436436};\draw[fill=color_cbar_563,color_cbar_563](0.000000,0.126000) -- (0.100000,0.126000) -- (0.100000,0.128000) -- (0.000000,0.128000) -- cycle;
\definecolor{color_cbar_564}{rgb}{0.564565,0.435435,0.435435};\draw[fill=color_cbar_564,color_cbar_564](0.000000,0.128000) -- (0.100000,0.128000) -- (0.100000,0.130000) -- (0.000000,0.130000) -- cycle;
\definecolor{color_cbar_565}{rgb}{0.565566,0.434434,0.434434};\draw[fill=color_cbar_565,color_cbar_565](0.000000,0.130000) -- (0.100000,0.130000) -- (0.100000,0.132000) -- (0.000000,0.132000) -- cycle;
\definecolor{color_cbar_566}{rgb}{0.566567,0.433433,0.433433};\draw[fill=color_cbar_566,color_cbar_566](0.000000,0.132000) -- (0.100000,0.132000) -- (0.100000,0.134000) -- (0.000000,0.134000) -- cycle;
\definecolor{color_cbar_567}{rgb}{0.567568,0.432432,0.432432};\draw[fill=color_cbar_567,color_cbar_567](0.000000,0.134000) -- (0.100000,0.134000) -- (0.100000,0.136000) -- (0.000000,0.136000) -- cycle;
\definecolor{color_cbar_568}{rgb}{0.568569,0.431431,0.431431};\draw[fill=color_cbar_568,color_cbar_568](0.000000,0.136000) -- (0.100000,0.136000) -- (0.100000,0.138000) -- (0.000000,0.138000) -- cycle;
\definecolor{color_cbar_569}{rgb}{0.56957,0.43043,0.43043};\draw[fill=color_cbar_569,color_cbar_569](0.000000,0.138000) -- (0.100000,0.138000) -- (0.100000,0.140000) -- (0.000000,0.140000) -- cycle;
\definecolor{color_cbar_570}{rgb}{0.570571,0.429429,0.429429};\draw[fill=color_cbar_570,color_cbar_570](0.000000,0.140000) -- (0.100000,0.140000) -- (0.100000,0.142000) -- (0.000000,0.142000) -- cycle;
\definecolor{color_cbar_571}{rgb}{0.571572,0.428428,0.428428};\draw[fill=color_cbar_571,color_cbar_571](0.000000,0.142000) -- (0.100000,0.142000) -- (0.100000,0.144000) -- (0.000000,0.144000) -- cycle;
\definecolor{color_cbar_572}{rgb}{0.572573,0.427427,0.427427};\draw[fill=color_cbar_572,color_cbar_572](0.000000,0.144000) -- (0.100000,0.144000) -- (0.100000,0.146000) -- (0.000000,0.146000) -- cycle;
\definecolor{color_cbar_573}{rgb}{0.573574,0.426426,0.426426};\draw[fill=color_cbar_573,color_cbar_573](0.000000,0.146000) -- (0.100000,0.146000) -- (0.100000,0.148000) -- (0.000000,0.148000) -- cycle;
\definecolor{color_cbar_574}{rgb}{0.574575,0.425425,0.425425};\draw[fill=color_cbar_574,color_cbar_574](0.000000,0.148000) -- (0.100000,0.148000) -- (0.100000,0.150000) -- (0.000000,0.150000) -- cycle;
\definecolor{color_cbar_575}{rgb}{0.575576,0.424424,0.424424};\draw[fill=color_cbar_575,color_cbar_575](0.000000,0.150000) -- (0.100000,0.150000) -- (0.100000,0.152000) -- (0.000000,0.152000) -- cycle;
\definecolor{color_cbar_576}{rgb}{0.576577,0.423423,0.423423};\draw[fill=color_cbar_576,color_cbar_576](0.000000,0.152000) -- (0.100000,0.152000) -- (0.100000,0.154000) -- (0.000000,0.154000) -- cycle;
\definecolor{color_cbar_577}{rgb}{0.577578,0.422422,0.422422};\draw[fill=color_cbar_577,color_cbar_577](0.000000,0.154000) -- (0.100000,0.154000) -- (0.100000,0.156000) -- (0.000000,0.156000) -- cycle;
\definecolor{color_cbar_578}{rgb}{0.578579,0.421421,0.421421};\draw[fill=color_cbar_578,color_cbar_578](0.000000,0.156000) -- (0.100000,0.156000) -- (0.100000,0.158000) -- (0.000000,0.158000) -- cycle;
\definecolor{color_cbar_579}{rgb}{0.57958,0.42042,0.42042};\draw[fill=color_cbar_579,color_cbar_579](0.000000,0.158000) -- (0.100000,0.158000) -- (0.100000,0.160000) -- (0.000000,0.160000) -- cycle;
\definecolor{color_cbar_580}{rgb}{0.580581,0.419419,0.419419};\draw[fill=color_cbar_580,color_cbar_580](0.000000,0.160000) -- (0.100000,0.160000) -- (0.100000,0.162000) -- (0.000000,0.162000) -- cycle;
\definecolor{color_cbar_581}{rgb}{0.581582,0.418418,0.418418};\draw[fill=color_cbar_581,color_cbar_581](0.000000,0.162000) -- (0.100000,0.162000) -- (0.100000,0.164000) -- (0.000000,0.164000) -- cycle;
\definecolor{color_cbar_582}{rgb}{0.582583,0.417417,0.417417};\draw[fill=color_cbar_582,color_cbar_582](0.000000,0.164000) -- (0.100000,0.164000) -- (0.100000,0.166000) -- (0.000000,0.166000) -- cycle;
\definecolor{color_cbar_583}{rgb}{0.583584,0.416416,0.416416};\draw[fill=color_cbar_583,color_cbar_583](0.000000,0.166000) -- (0.100000,0.166000) -- (0.100000,0.168000) -- (0.000000,0.168000) -- cycle;
\definecolor{color_cbar_584}{rgb}{0.584585,0.415415,0.415415};\draw[fill=color_cbar_584,color_cbar_584](0.000000,0.168000) -- (0.100000,0.168000) -- (0.100000,0.170000) -- (0.000000,0.170000) -- cycle;
\definecolor{color_cbar_585}{rgb}{0.585586,0.414414,0.414414};\draw[fill=color_cbar_585,color_cbar_585](0.000000,0.170000) -- (0.100000,0.170000) -- (0.100000,0.172000) -- (0.000000,0.172000) -- cycle;
\definecolor{color_cbar_586}{rgb}{0.586587,0.413413,0.413413};\draw[fill=color_cbar_586,color_cbar_586](0.000000,0.172000) -- (0.100000,0.172000) -- (0.100000,0.174000) -- (0.000000,0.174000) -- cycle;
\definecolor{color_cbar_587}{rgb}{0.587588,0.412412,0.412412};\draw[fill=color_cbar_587,color_cbar_587](0.000000,0.174000) -- (0.100000,0.174000) -- (0.100000,0.176000) -- (0.000000,0.176000) -- cycle;
\definecolor{color_cbar_588}{rgb}{0.588589,0.411411,0.411411};\draw[fill=color_cbar_588,color_cbar_588](0.000000,0.176000) -- (0.100000,0.176000) -- (0.100000,0.178000) -- (0.000000,0.178000) -- cycle;
\definecolor{color_cbar_589}{rgb}{0.58959,0.41041,0.41041};\draw[fill=color_cbar_589,color_cbar_589](0.000000,0.178000) -- (0.100000,0.178000) -- (0.100000,0.180000) -- (0.000000,0.180000) -- cycle;
\definecolor{color_cbar_590}{rgb}{0.590591,0.409409,0.409409};\draw[fill=color_cbar_590,color_cbar_590](0.000000,0.180000) -- (0.100000,0.180000) -- (0.100000,0.182000) -- (0.000000,0.182000) -- cycle;
\definecolor{color_cbar_591}{rgb}{0.591592,0.408408,0.408408};\draw[fill=color_cbar_591,color_cbar_591](0.000000,0.182000) -- (0.100000,0.182000) -- (0.100000,0.184000) -- (0.000000,0.184000) -- cycle;
\definecolor{color_cbar_592}{rgb}{0.592593,0.407407,0.407407};\draw[fill=color_cbar_592,color_cbar_592](0.000000,0.184000) -- (0.100000,0.184000) -- (0.100000,0.186000) -- (0.000000,0.186000) -- cycle;
\definecolor{color_cbar_593}{rgb}{0.593594,0.406406,0.406406};\draw[fill=color_cbar_593,color_cbar_593](0.000000,0.186000) -- (0.100000,0.186000) -- (0.100000,0.188000) -- (0.000000,0.188000) -- cycle;
\definecolor{color_cbar_594}{rgb}{0.594595,0.405405,0.405405};\draw[fill=color_cbar_594,color_cbar_594](0.000000,0.188000) -- (0.100000,0.188000) -- (0.100000,0.190000) -- (0.000000,0.190000) -- cycle;
\definecolor{color_cbar_595}{rgb}{0.595596,0.404404,0.404404};\draw[fill=color_cbar_595,color_cbar_595](0.000000,0.190000) -- (0.100000,0.190000) -- (0.100000,0.192000) -- (0.000000,0.192000) -- cycle;
\definecolor{color_cbar_596}{rgb}{0.596597,0.403403,0.403403};\draw[fill=color_cbar_596,color_cbar_596](0.000000,0.192000) -- (0.100000,0.192000) -- (0.100000,0.194000) -- (0.000000,0.194000) -- cycle;
\definecolor{color_cbar_597}{rgb}{0.597598,0.402402,0.402402};\draw[fill=color_cbar_597,color_cbar_597](0.000000,0.194000) -- (0.100000,0.194000) -- (0.100000,0.196000) -- (0.000000,0.196000) -- cycle;
\definecolor{color_cbar_598}{rgb}{0.598599,0.401401,0.401401};\draw[fill=color_cbar_598,color_cbar_598](0.000000,0.196000) -- (0.100000,0.196000) -- (0.100000,0.198000) -- (0.000000,0.198000) -- cycle;
\definecolor{color_cbar_599}{rgb}{0.5996,0.4004,0.4004};\draw[fill=color_cbar_599,color_cbar_599](0.000000,0.198000) -- (0.100000,0.198000) -- (0.100000,0.200000) -- (0.000000,0.200000) -- cycle;
\definecolor{color_cbar_600}{rgb}{0.600601,0.399399,0.399399};\draw[fill=color_cbar_600,color_cbar_600](0.000000,0.200000) -- (0.100000,0.200000) -- (0.100000,0.202000) -- (0.000000,0.202000) -- cycle;
\definecolor{color_cbar_601}{rgb}{0.601602,0.398398,0.398398};\draw[fill=color_cbar_601,color_cbar_601](0.000000,0.202000) -- (0.100000,0.202000) -- (0.100000,0.204000) -- (0.000000,0.204000) -- cycle;
\definecolor{color_cbar_602}{rgb}{0.602603,0.397397,0.397397};\draw[fill=color_cbar_602,color_cbar_602](0.000000,0.204000) -- (0.100000,0.204000) -- (0.100000,0.206000) -- (0.000000,0.206000) -- cycle;
\definecolor{color_cbar_603}{rgb}{0.603604,0.396396,0.396396};\draw[fill=color_cbar_603,color_cbar_603](0.000000,0.206000) -- (0.100000,0.206000) -- (0.100000,0.208000) -- (0.000000,0.208000) -- cycle;
\definecolor{color_cbar_604}{rgb}{0.604605,0.395395,0.395395};\draw[fill=color_cbar_604,color_cbar_604](0.000000,0.208000) -- (0.100000,0.208000) -- (0.100000,0.210000) -- (0.000000,0.210000) -- cycle;
\definecolor{color_cbar_605}{rgb}{0.605606,0.394394,0.394394};\draw[fill=color_cbar_605,color_cbar_605](0.000000,0.210000) -- (0.100000,0.210000) -- (0.100000,0.212000) -- (0.000000,0.212000) -- cycle;
\definecolor{color_cbar_606}{rgb}{0.606607,0.393393,0.393393};\draw[fill=color_cbar_606,color_cbar_606](0.000000,0.212000) -- (0.100000,0.212000) -- (0.100000,0.214000) -- (0.000000,0.214000) -- cycle;
\definecolor{color_cbar_607}{rgb}{0.607608,0.392392,0.392392};\draw[fill=color_cbar_607,color_cbar_607](0.000000,0.214000) -- (0.100000,0.214000) -- (0.100000,0.216000) -- (0.000000,0.216000) -- cycle;
\definecolor{color_cbar_608}{rgb}{0.608609,0.391391,0.391391};\draw[fill=color_cbar_608,color_cbar_608](0.000000,0.216000) -- (0.100000,0.216000) -- (0.100000,0.218000) -- (0.000000,0.218000) -- cycle;
\definecolor{color_cbar_609}{rgb}{0.60961,0.39039,0.39039};\draw[fill=color_cbar_609,color_cbar_609](0.000000,0.218000) -- (0.100000,0.218000) -- (0.100000,0.220000) -- (0.000000,0.220000) -- cycle;
\definecolor{color_cbar_610}{rgb}{0.610611,0.389389,0.389389};\draw[fill=color_cbar_610,color_cbar_610](0.000000,0.220000) -- (0.100000,0.220000) -- (0.100000,0.222000) -- (0.000000,0.222000) -- cycle;
\definecolor{color_cbar_611}{rgb}{0.611612,0.388388,0.388388};\draw[fill=color_cbar_611,color_cbar_611](0.000000,0.222000) -- (0.100000,0.222000) -- (0.100000,0.224000) -- (0.000000,0.224000) -- cycle;
\definecolor{color_cbar_612}{rgb}{0.612613,0.387387,0.387387};\draw[fill=color_cbar_612,color_cbar_612](0.000000,0.224000) -- (0.100000,0.224000) -- (0.100000,0.226000) -- (0.000000,0.226000) -- cycle;
\definecolor{color_cbar_613}{rgb}{0.613614,0.386386,0.386386};\draw[fill=color_cbar_613,color_cbar_613](0.000000,0.226000) -- (0.100000,0.226000) -- (0.100000,0.228000) -- (0.000000,0.228000) -- cycle;
\definecolor{color_cbar_614}{rgb}{0.614615,0.385385,0.385385};\draw[fill=color_cbar_614,color_cbar_614](0.000000,0.228000) -- (0.100000,0.228000) -- (0.100000,0.230000) -- (0.000000,0.230000) -- cycle;
\definecolor{color_cbar_615}{rgb}{0.615616,0.384384,0.384384};\draw[fill=color_cbar_615,color_cbar_615](0.000000,0.230000) -- (0.100000,0.230000) -- (0.100000,0.232000) -- (0.000000,0.232000) -- cycle;
\definecolor{color_cbar_616}{rgb}{0.616617,0.383383,0.383383};\draw[fill=color_cbar_616,color_cbar_616](0.000000,0.232000) -- (0.100000,0.232000) -- (0.100000,0.234000) -- (0.000000,0.234000) -- cycle;
\definecolor{color_cbar_617}{rgb}{0.617618,0.382382,0.382382};\draw[fill=color_cbar_617,color_cbar_617](0.000000,0.234000) -- (0.100000,0.234000) -- (0.100000,0.236000) -- (0.000000,0.236000) -- cycle;
\definecolor{color_cbar_618}{rgb}{0.618619,0.381381,0.381381};\draw[fill=color_cbar_618,color_cbar_618](0.000000,0.236000) -- (0.100000,0.236000) -- (0.100000,0.238000) -- (0.000000,0.238000) -- cycle;
\definecolor{color_cbar_619}{rgb}{0.61962,0.38038,0.38038};\draw[fill=color_cbar_619,color_cbar_619](0.000000,0.238000) -- (0.100000,0.238000) -- (0.100000,0.240000) -- (0.000000,0.240000) -- cycle;
\definecolor{color_cbar_620}{rgb}{0.620621,0.379379,0.379379};\draw[fill=color_cbar_620,color_cbar_620](0.000000,0.240000) -- (0.100000,0.240000) -- (0.100000,0.242000) -- (0.000000,0.242000) -- cycle;
\definecolor{color_cbar_621}{rgb}{0.621622,0.378378,0.378378};\draw[fill=color_cbar_621,color_cbar_621](0.000000,0.242000) -- (0.100000,0.242000) -- (0.100000,0.244000) -- (0.000000,0.244000) -- cycle;
\definecolor{color_cbar_622}{rgb}{0.622623,0.377377,0.377377};\draw[fill=color_cbar_622,color_cbar_622](0.000000,0.244000) -- (0.100000,0.244000) -- (0.100000,0.246000) -- (0.000000,0.246000) -- cycle;
\definecolor{color_cbar_623}{rgb}{0.623624,0.376376,0.376376};\draw[fill=color_cbar_623,color_cbar_623](0.000000,0.246000) -- (0.100000,0.246000) -- (0.100000,0.248000) -- (0.000000,0.248000) -- cycle;
\definecolor{color_cbar_624}{rgb}{0.624625,0.375375,0.375375};\draw[fill=color_cbar_624,color_cbar_624](0.000000,0.248000) -- (0.100000,0.248000) -- (0.100000,0.250000) -- (0.000000,0.250000) -- cycle;
\definecolor{color_cbar_625}{rgb}{0.625626,0.374374,0.374374};\draw[fill=color_cbar_625,color_cbar_625](0.000000,0.250000) -- (0.100000,0.250000) -- (0.100000,0.252000) -- (0.000000,0.252000) -- cycle;
\definecolor{color_cbar_626}{rgb}{0.626627,0.373373,0.373373};\draw[fill=color_cbar_626,color_cbar_626](0.000000,0.252000) -- (0.100000,0.252000) -- (0.100000,0.254000) -- (0.000000,0.254000) -- cycle;
\definecolor{color_cbar_627}{rgb}{0.627628,0.372372,0.372372};\draw[fill=color_cbar_627,color_cbar_627](0.000000,0.254000) -- (0.100000,0.254000) -- (0.100000,0.256000) -- (0.000000,0.256000) -- cycle;
\definecolor{color_cbar_628}{rgb}{0.628629,0.371371,0.371371};\draw[fill=color_cbar_628,color_cbar_628](0.000000,0.256000) -- (0.100000,0.256000) -- (0.100000,0.258000) -- (0.000000,0.258000) -- cycle;
\definecolor{color_cbar_629}{rgb}{0.62963,0.37037,0.37037};\draw[fill=color_cbar_629,color_cbar_629](0.000000,0.258000) -- (0.100000,0.258000) -- (0.100000,0.260000) -- (0.000000,0.260000) -- cycle;
\definecolor{color_cbar_630}{rgb}{0.630631,0.369369,0.369369};\draw[fill=color_cbar_630,color_cbar_630](0.000000,0.260000) -- (0.100000,0.260000) -- (0.100000,0.262000) -- (0.000000,0.262000) -- cycle;
\definecolor{color_cbar_631}{rgb}{0.631632,0.368368,0.368368};\draw[fill=color_cbar_631,color_cbar_631](0.000000,0.262000) -- (0.100000,0.262000) -- (0.100000,0.264000) -- (0.000000,0.264000) -- cycle;
\definecolor{color_cbar_632}{rgb}{0.632633,0.367367,0.367367};\draw[fill=color_cbar_632,color_cbar_632](0.000000,0.264000) -- (0.100000,0.264000) -- (0.100000,0.266000) -- (0.000000,0.266000) -- cycle;
\definecolor{color_cbar_633}{rgb}{0.633634,0.366366,0.366366};\draw[fill=color_cbar_633,color_cbar_633](0.000000,0.266000) -- (0.100000,0.266000) -- (0.100000,0.268000) -- (0.000000,0.268000) -- cycle;
\definecolor{color_cbar_634}{rgb}{0.634635,0.365365,0.365365};\draw[fill=color_cbar_634,color_cbar_634](0.000000,0.268000) -- (0.100000,0.268000) -- (0.100000,0.270000) -- (0.000000,0.270000) -- cycle;
\definecolor{color_cbar_635}{rgb}{0.635636,0.364364,0.364364};\draw[fill=color_cbar_635,color_cbar_635](0.000000,0.270000) -- (0.100000,0.270000) -- (0.100000,0.272000) -- (0.000000,0.272000) -- cycle;
\definecolor{color_cbar_636}{rgb}{0.636637,0.363363,0.363363};\draw[fill=color_cbar_636,color_cbar_636](0.000000,0.272000) -- (0.100000,0.272000) -- (0.100000,0.274000) -- (0.000000,0.274000) -- cycle;
\definecolor{color_cbar_637}{rgb}{0.637638,0.362362,0.362362};\draw[fill=color_cbar_637,color_cbar_637](0.000000,0.274000) -- (0.100000,0.274000) -- (0.100000,0.276000) -- (0.000000,0.276000) -- cycle;
\definecolor{color_cbar_638}{rgb}{0.638639,0.361361,0.361361};\draw[fill=color_cbar_638,color_cbar_638](0.000000,0.276000) -- (0.100000,0.276000) -- (0.100000,0.278000) -- (0.000000,0.278000) -- cycle;
\definecolor{color_cbar_639}{rgb}{0.63964,0.36036,0.36036};\draw[fill=color_cbar_639,color_cbar_639](0.000000,0.278000) -- (0.100000,0.278000) -- (0.100000,0.280000) -- (0.000000,0.280000) -- cycle;
\definecolor{color_cbar_640}{rgb}{0.640641,0.359359,0.359359};\draw[fill=color_cbar_640,color_cbar_640](0.000000,0.280000) -- (0.100000,0.280000) -- (0.100000,0.282000) -- (0.000000,0.282000) -- cycle;
\definecolor{color_cbar_641}{rgb}{0.641642,0.358358,0.358358};\draw[fill=color_cbar_641,color_cbar_641](0.000000,0.282000) -- (0.100000,0.282000) -- (0.100000,0.284000) -- (0.000000,0.284000) -- cycle;
\definecolor{color_cbar_642}{rgb}{0.642643,0.357357,0.357357};\draw[fill=color_cbar_642,color_cbar_642](0.000000,0.284000) -- (0.100000,0.284000) -- (0.100000,0.286000) -- (0.000000,0.286000) -- cycle;
\definecolor{color_cbar_643}{rgb}{0.643644,0.356356,0.356356};\draw[fill=color_cbar_643,color_cbar_643](0.000000,0.286000) -- (0.100000,0.286000) -- (0.100000,0.288000) -- (0.000000,0.288000) -- cycle;
\definecolor{color_cbar_644}{rgb}{0.644645,0.355355,0.355355};\draw[fill=color_cbar_644,color_cbar_644](0.000000,0.288000) -- (0.100000,0.288000) -- (0.100000,0.290000) -- (0.000000,0.290000) -- cycle;
\definecolor{color_cbar_645}{rgb}{0.645646,0.354354,0.354354};\draw[fill=color_cbar_645,color_cbar_645](0.000000,0.290000) -- (0.100000,0.290000) -- (0.100000,0.292000) -- (0.000000,0.292000) -- cycle;
\definecolor{color_cbar_646}{rgb}{0.646647,0.353353,0.353353};\draw[fill=color_cbar_646,color_cbar_646](0.000000,0.292000) -- (0.100000,0.292000) -- (0.100000,0.294000) -- (0.000000,0.294000) -- cycle;
\definecolor{color_cbar_647}{rgb}{0.647648,0.352352,0.352352};\draw[fill=color_cbar_647,color_cbar_647](0.000000,0.294000) -- (0.100000,0.294000) -- (0.100000,0.296000) -- (0.000000,0.296000) -- cycle;
\definecolor{color_cbar_648}{rgb}{0.648649,0.351351,0.351351};\draw[fill=color_cbar_648,color_cbar_648](0.000000,0.296000) -- (0.100000,0.296000) -- (0.100000,0.298000) -- (0.000000,0.298000) -- cycle;
\definecolor{color_cbar_649}{rgb}{0.64965,0.35035,0.35035};\draw[fill=color_cbar_649,color_cbar_649](0.000000,0.298000) -- (0.100000,0.298000) -- (0.100000,0.300000) -- (0.000000,0.300000) -- cycle;
\definecolor{color_cbar_650}{rgb}{0.650651,0.349349,0.349349};\draw[fill=color_cbar_650,color_cbar_650](0.000000,0.300000) -- (0.100000,0.300000) -- (0.100000,0.302000) -- (0.000000,0.302000) -- cycle;
\definecolor{color_cbar_651}{rgb}{0.651652,0.348348,0.348348};\draw[fill=color_cbar_651,color_cbar_651](0.000000,0.302000) -- (0.100000,0.302000) -- (0.100000,0.304000) -- (0.000000,0.304000) -- cycle;
\definecolor{color_cbar_652}{rgb}{0.652653,0.347347,0.347347};\draw[fill=color_cbar_652,color_cbar_652](0.000000,0.304000) -- (0.100000,0.304000) -- (0.100000,0.306000) -- (0.000000,0.306000) -- cycle;
\definecolor{color_cbar_653}{rgb}{0.653654,0.346346,0.346346};\draw[fill=color_cbar_653,color_cbar_653](0.000000,0.306000) -- (0.100000,0.306000) -- (0.100000,0.308000) -- (0.000000,0.308000) -- cycle;
\definecolor{color_cbar_654}{rgb}{0.654655,0.345345,0.345345};\draw[fill=color_cbar_654,color_cbar_654](0.000000,0.308000) -- (0.100000,0.308000) -- (0.100000,0.310000) -- (0.000000,0.310000) -- cycle;
\definecolor{color_cbar_655}{rgb}{0.655656,0.344344,0.344344};\draw[fill=color_cbar_655,color_cbar_655](0.000000,0.310000) -- (0.100000,0.310000) -- (0.100000,0.312000) -- (0.000000,0.312000) -- cycle;
\definecolor{color_cbar_656}{rgb}{0.656657,0.343343,0.343343};\draw[fill=color_cbar_656,color_cbar_656](0.000000,0.312000) -- (0.100000,0.312000) -- (0.100000,0.314000) -- (0.000000,0.314000) -- cycle;
\definecolor{color_cbar_657}{rgb}{0.657658,0.342342,0.342342};\draw[fill=color_cbar_657,color_cbar_657](0.000000,0.314000) -- (0.100000,0.314000) -- (0.100000,0.316000) -- (0.000000,0.316000) -- cycle;
\definecolor{color_cbar_658}{rgb}{0.658659,0.341341,0.341341};\draw[fill=color_cbar_658,color_cbar_658](0.000000,0.316000) -- (0.100000,0.316000) -- (0.100000,0.318000) -- (0.000000,0.318000) -- cycle;
\definecolor{color_cbar_659}{rgb}{0.65966,0.34034,0.34034};\draw[fill=color_cbar_659,color_cbar_659](0.000000,0.318000) -- (0.100000,0.318000) -- (0.100000,0.320000) -- (0.000000,0.320000) -- cycle;
\definecolor{color_cbar_660}{rgb}{0.660661,0.339339,0.339339};\draw[fill=color_cbar_660,color_cbar_660](0.000000,0.320000) -- (0.100000,0.320000) -- (0.100000,0.322000) -- (0.000000,0.322000) -- cycle;
\definecolor{color_cbar_661}{rgb}{0.661662,0.338338,0.338338};\draw[fill=color_cbar_661,color_cbar_661](0.000000,0.322000) -- (0.100000,0.322000) -- (0.100000,0.324000) -- (0.000000,0.324000) -- cycle;
\definecolor{color_cbar_662}{rgb}{0.662663,0.337337,0.337337};\draw[fill=color_cbar_662,color_cbar_662](0.000000,0.324000) -- (0.100000,0.324000) -- (0.100000,0.326000) -- (0.000000,0.326000) -- cycle;
\definecolor{color_cbar_663}{rgb}{0.663664,0.336336,0.336336};\draw[fill=color_cbar_663,color_cbar_663](0.000000,0.326000) -- (0.100000,0.326000) -- (0.100000,0.328000) -- (0.000000,0.328000) -- cycle;
\definecolor{color_cbar_664}{rgb}{0.664665,0.335335,0.335335};\draw[fill=color_cbar_664,color_cbar_664](0.000000,0.328000) -- (0.100000,0.328000) -- (0.100000,0.330000) -- (0.000000,0.330000) -- cycle;
\definecolor{color_cbar_665}{rgb}{0.665666,0.334334,0.334334};\draw[fill=color_cbar_665,color_cbar_665](0.000000,0.330000) -- (0.100000,0.330000) -- (0.100000,0.332000) -- (0.000000,0.332000) -- cycle;
\definecolor{color_cbar_666}{rgb}{0.666667,0.333333,0.333333};\draw[fill=color_cbar_666,color_cbar_666](0.000000,0.332000) -- (0.100000,0.332000) -- (0.100000,0.334000) -- (0.000000,0.334000) -- cycle;
\definecolor{color_cbar_667}{rgb}{0.667668,0.332332,0.332332};\draw[fill=color_cbar_667,color_cbar_667](0.000000,0.334000) -- (0.100000,0.334000) -- (0.100000,0.336000) -- (0.000000,0.336000) -- cycle;
\definecolor{color_cbar_668}{rgb}{0.668669,0.331331,0.331331};\draw[fill=color_cbar_668,color_cbar_668](0.000000,0.336000) -- (0.100000,0.336000) -- (0.100000,0.338000) -- (0.000000,0.338000) -- cycle;
\definecolor{color_cbar_669}{rgb}{0.66967,0.33033,0.33033};\draw[fill=color_cbar_669,color_cbar_669](0.000000,0.338000) -- (0.100000,0.338000) -- (0.100000,0.340000) -- (0.000000,0.340000) -- cycle;
\definecolor{color_cbar_670}{rgb}{0.670671,0.329329,0.329329};\draw[fill=color_cbar_670,color_cbar_670](0.000000,0.340000) -- (0.100000,0.340000) -- (0.100000,0.342000) -- (0.000000,0.342000) -- cycle;
\definecolor{color_cbar_671}{rgb}{0.671672,0.328328,0.328328};\draw[fill=color_cbar_671,color_cbar_671](0.000000,0.342000) -- (0.100000,0.342000) -- (0.100000,0.344000) -- (0.000000,0.344000) -- cycle;
\definecolor{color_cbar_672}{rgb}{0.672673,0.327327,0.327327};\draw[fill=color_cbar_672,color_cbar_672](0.000000,0.344000) -- (0.100000,0.344000) -- (0.100000,0.346000) -- (0.000000,0.346000) -- cycle;
\definecolor{color_cbar_673}{rgb}{0.673674,0.326326,0.326326};\draw[fill=color_cbar_673,color_cbar_673](0.000000,0.346000) -- (0.100000,0.346000) -- (0.100000,0.348000) -- (0.000000,0.348000) -- cycle;
\definecolor{color_cbar_674}{rgb}{0.674675,0.325325,0.325325};\draw[fill=color_cbar_674,color_cbar_674](0.000000,0.348000) -- (0.100000,0.348000) -- (0.100000,0.350000) -- (0.000000,0.350000) -- cycle;
\definecolor{color_cbar_675}{rgb}{0.675676,0.324324,0.324324};\draw[fill=color_cbar_675,color_cbar_675](0.000000,0.350000) -- (0.100000,0.350000) -- (0.100000,0.352000) -- (0.000000,0.352000) -- cycle;
\definecolor{color_cbar_676}{rgb}{0.676677,0.323323,0.323323};\draw[fill=color_cbar_676,color_cbar_676](0.000000,0.352000) -- (0.100000,0.352000) -- (0.100000,0.354000) -- (0.000000,0.354000) -- cycle;
\definecolor{color_cbar_677}{rgb}{0.677678,0.322322,0.322322};\draw[fill=color_cbar_677,color_cbar_677](0.000000,0.354000) -- (0.100000,0.354000) -- (0.100000,0.356000) -- (0.000000,0.356000) -- cycle;
\definecolor{color_cbar_678}{rgb}{0.678679,0.321321,0.321321};\draw[fill=color_cbar_678,color_cbar_678](0.000000,0.356000) -- (0.100000,0.356000) -- (0.100000,0.358000) -- (0.000000,0.358000) -- cycle;
\definecolor{color_cbar_679}{rgb}{0.67968,0.32032,0.32032};\draw[fill=color_cbar_679,color_cbar_679](0.000000,0.358000) -- (0.100000,0.358000) -- (0.100000,0.360000) -- (0.000000,0.360000) -- cycle;
\definecolor{color_cbar_680}{rgb}{0.680681,0.319319,0.319319};\draw[fill=color_cbar_680,color_cbar_680](0.000000,0.360000) -- (0.100000,0.360000) -- (0.100000,0.362000) -- (0.000000,0.362000) -- cycle;
\definecolor{color_cbar_681}{rgb}{0.681682,0.318318,0.318318};\draw[fill=color_cbar_681,color_cbar_681](0.000000,0.362000) -- (0.100000,0.362000) -- (0.100000,0.364000) -- (0.000000,0.364000) -- cycle;
\definecolor{color_cbar_682}{rgb}{0.682683,0.317317,0.317317};\draw[fill=color_cbar_682,color_cbar_682](0.000000,0.364000) -- (0.100000,0.364000) -- (0.100000,0.366000) -- (0.000000,0.366000) -- cycle;
\definecolor{color_cbar_683}{rgb}{0.683684,0.316316,0.316316};\draw[fill=color_cbar_683,color_cbar_683](0.000000,0.366000) -- (0.100000,0.366000) -- (0.100000,0.368000) -- (0.000000,0.368000) -- cycle;
\definecolor{color_cbar_684}{rgb}{0.684685,0.315315,0.315315};\draw[fill=color_cbar_684,color_cbar_684](0.000000,0.368000) -- (0.100000,0.368000) -- (0.100000,0.370000) -- (0.000000,0.370000) -- cycle;
\definecolor{color_cbar_685}{rgb}{0.685686,0.314314,0.314314};\draw[fill=color_cbar_685,color_cbar_685](0.000000,0.370000) -- (0.100000,0.370000) -- (0.100000,0.372000) -- (0.000000,0.372000) -- cycle;
\definecolor{color_cbar_686}{rgb}{0.686687,0.313313,0.313313};\draw[fill=color_cbar_686,color_cbar_686](0.000000,0.372000) -- (0.100000,0.372000) -- (0.100000,0.374000) -- (0.000000,0.374000) -- cycle;
\definecolor{color_cbar_687}{rgb}{0.687688,0.312312,0.312312};\draw[fill=color_cbar_687,color_cbar_687](0.000000,0.374000) -- (0.100000,0.374000) -- (0.100000,0.376000) -- (0.000000,0.376000) -- cycle;
\definecolor{color_cbar_688}{rgb}{0.688689,0.311311,0.311311};\draw[fill=color_cbar_688,color_cbar_688](0.000000,0.376000) -- (0.100000,0.376000) -- (0.100000,0.378000) -- (0.000000,0.378000) -- cycle;
\definecolor{color_cbar_689}{rgb}{0.68969,0.31031,0.31031};\draw[fill=color_cbar_689,color_cbar_689](0.000000,0.378000) -- (0.100000,0.378000) -- (0.100000,0.380000) -- (0.000000,0.380000) -- cycle;
\definecolor{color_cbar_690}{rgb}{0.690691,0.309309,0.309309};\draw[fill=color_cbar_690,color_cbar_690](0.000000,0.380000) -- (0.100000,0.380000) -- (0.100000,0.382000) -- (0.000000,0.382000) -- cycle;
\definecolor{color_cbar_691}{rgb}{0.691692,0.308308,0.308308};\draw[fill=color_cbar_691,color_cbar_691](0.000000,0.382000) -- (0.100000,0.382000) -- (0.100000,0.384000) -- (0.000000,0.384000) -- cycle;
\definecolor{color_cbar_692}{rgb}{0.692693,0.307307,0.307307};\draw[fill=color_cbar_692,color_cbar_692](0.000000,0.384000) -- (0.100000,0.384000) -- (0.100000,0.386000) -- (0.000000,0.386000) -- cycle;
\definecolor{color_cbar_693}{rgb}{0.693694,0.306306,0.306306};\draw[fill=color_cbar_693,color_cbar_693](0.000000,0.386000) -- (0.100000,0.386000) -- (0.100000,0.388000) -- (0.000000,0.388000) -- cycle;
\definecolor{color_cbar_694}{rgb}{0.694695,0.305305,0.305305};\draw[fill=color_cbar_694,color_cbar_694](0.000000,0.388000) -- (0.100000,0.388000) -- (0.100000,0.390000) -- (0.000000,0.390000) -- cycle;
\definecolor{color_cbar_695}{rgb}{0.695696,0.304304,0.304304};\draw[fill=color_cbar_695,color_cbar_695](0.000000,0.390000) -- (0.100000,0.390000) -- (0.100000,0.392000) -- (0.000000,0.392000) -- cycle;
\definecolor{color_cbar_696}{rgb}{0.696697,0.303303,0.303303};\draw[fill=color_cbar_696,color_cbar_696](0.000000,0.392000) -- (0.100000,0.392000) -- (0.100000,0.394000) -- (0.000000,0.394000) -- cycle;
\definecolor{color_cbar_697}{rgb}{0.697698,0.302302,0.302302};\draw[fill=color_cbar_697,color_cbar_697](0.000000,0.394000) -- (0.100000,0.394000) -- (0.100000,0.396000) -- (0.000000,0.396000) -- cycle;
\definecolor{color_cbar_698}{rgb}{0.698699,0.301301,0.301301};\draw[fill=color_cbar_698,color_cbar_698](0.000000,0.396000) -- (0.100000,0.396000) -- (0.100000,0.398000) -- (0.000000,0.398000) -- cycle;
\definecolor{color_cbar_699}{rgb}{0.6997,0.3003,0.3003};\draw[fill=color_cbar_699,color_cbar_699](0.000000,0.398000) -- (0.100000,0.398000) -- (0.100000,0.400000) -- (0.000000,0.400000) -- cycle;
\definecolor{color_cbar_700}{rgb}{0.700701,0.299299,0.299299};\draw[fill=color_cbar_700,color_cbar_700](0.000000,0.400000) -- (0.100000,0.400000) -- (0.100000,0.402000) -- (0.000000,0.402000) -- cycle;
\definecolor{color_cbar_701}{rgb}{0.701702,0.298298,0.298298};\draw[fill=color_cbar_701,color_cbar_701](0.000000,0.402000) -- (0.100000,0.402000) -- (0.100000,0.404000) -- (0.000000,0.404000) -- cycle;
\definecolor{color_cbar_702}{rgb}{0.702703,0.297297,0.297297};\draw[fill=color_cbar_702,color_cbar_702](0.000000,0.404000) -- (0.100000,0.404000) -- (0.100000,0.406000) -- (0.000000,0.406000) -- cycle;
\definecolor{color_cbar_703}{rgb}{0.703704,0.296296,0.296296};\draw[fill=color_cbar_703,color_cbar_703](0.000000,0.406000) -- (0.100000,0.406000) -- (0.100000,0.408000) -- (0.000000,0.408000) -- cycle;
\definecolor{color_cbar_704}{rgb}{0.704705,0.295295,0.295295};\draw[fill=color_cbar_704,color_cbar_704](0.000000,0.408000) -- (0.100000,0.408000) -- (0.100000,0.410000) -- (0.000000,0.410000) -- cycle;
\definecolor{color_cbar_705}{rgb}{0.705706,0.294294,0.294294};\draw[fill=color_cbar_705,color_cbar_705](0.000000,0.410000) -- (0.100000,0.410000) -- (0.100000,0.412000) -- (0.000000,0.412000) -- cycle;
\definecolor{color_cbar_706}{rgb}{0.706707,0.293293,0.293293};\draw[fill=color_cbar_706,color_cbar_706](0.000000,0.412000) -- (0.100000,0.412000) -- (0.100000,0.414000) -- (0.000000,0.414000) -- cycle;
\definecolor{color_cbar_707}{rgb}{0.707708,0.292292,0.292292};\draw[fill=color_cbar_707,color_cbar_707](0.000000,0.414000) -- (0.100000,0.414000) -- (0.100000,0.416000) -- (0.000000,0.416000) -- cycle;
\definecolor{color_cbar_708}{rgb}{0.708709,0.291291,0.291291};\draw[fill=color_cbar_708,color_cbar_708](0.000000,0.416000) -- (0.100000,0.416000) -- (0.100000,0.418000) -- (0.000000,0.418000) -- cycle;
\definecolor{color_cbar_709}{rgb}{0.70971,0.29029,0.29029};\draw[fill=color_cbar_709,color_cbar_709](0.000000,0.418000) -- (0.100000,0.418000) -- (0.100000,0.420000) -- (0.000000,0.420000) -- cycle;
\definecolor{color_cbar_710}{rgb}{0.710711,0.289289,0.289289};\draw[fill=color_cbar_710,color_cbar_710](0.000000,0.420000) -- (0.100000,0.420000) -- (0.100000,0.422000) -- (0.000000,0.422000) -- cycle;
\definecolor{color_cbar_711}{rgb}{0.711712,0.288288,0.288288};\draw[fill=color_cbar_711,color_cbar_711](0.000000,0.422000) -- (0.100000,0.422000) -- (0.100000,0.424000) -- (0.000000,0.424000) -- cycle;
\definecolor{color_cbar_712}{rgb}{0.712713,0.287287,0.287287};\draw[fill=color_cbar_712,color_cbar_712](0.000000,0.424000) -- (0.100000,0.424000) -- (0.100000,0.426000) -- (0.000000,0.426000) -- cycle;
\definecolor{color_cbar_713}{rgb}{0.713714,0.286286,0.286286};\draw[fill=color_cbar_713,color_cbar_713](0.000000,0.426000) -- (0.100000,0.426000) -- (0.100000,0.428000) -- (0.000000,0.428000) -- cycle;
\definecolor{color_cbar_714}{rgb}{0.714715,0.285285,0.285285};\draw[fill=color_cbar_714,color_cbar_714](0.000000,0.428000) -- (0.100000,0.428000) -- (0.100000,0.430000) -- (0.000000,0.430000) -- cycle;
\definecolor{color_cbar_715}{rgb}{0.715716,0.284284,0.284284};\draw[fill=color_cbar_715,color_cbar_715](0.000000,0.430000) -- (0.100000,0.430000) -- (0.100000,0.432000) -- (0.000000,0.432000) -- cycle;
\definecolor{color_cbar_716}{rgb}{0.716717,0.283283,0.283283};\draw[fill=color_cbar_716,color_cbar_716](0.000000,0.432000) -- (0.100000,0.432000) -- (0.100000,0.434000) -- (0.000000,0.434000) -- cycle;
\definecolor{color_cbar_717}{rgb}{0.717718,0.282282,0.282282};\draw[fill=color_cbar_717,color_cbar_717](0.000000,0.434000) -- (0.100000,0.434000) -- (0.100000,0.436000) -- (0.000000,0.436000) -- cycle;
\definecolor{color_cbar_718}{rgb}{0.718719,0.281281,0.281281};\draw[fill=color_cbar_718,color_cbar_718](0.000000,0.436000) -- (0.100000,0.436000) -- (0.100000,0.438000) -- (0.000000,0.438000) -- cycle;
\definecolor{color_cbar_719}{rgb}{0.71972,0.28028,0.28028};\draw[fill=color_cbar_719,color_cbar_719](0.000000,0.438000) -- (0.100000,0.438000) -- (0.100000,0.440000) -- (0.000000,0.440000) -- cycle;
\definecolor{color_cbar_720}{rgb}{0.720721,0.279279,0.279279};\draw[fill=color_cbar_720,color_cbar_720](0.000000,0.440000) -- (0.100000,0.440000) -- (0.100000,0.442000) -- (0.000000,0.442000) -- cycle;
\definecolor{color_cbar_721}{rgb}{0.721722,0.278278,0.278278};\draw[fill=color_cbar_721,color_cbar_721](0.000000,0.442000) -- (0.100000,0.442000) -- (0.100000,0.444000) -- (0.000000,0.444000) -- cycle;
\definecolor{color_cbar_722}{rgb}{0.722723,0.277277,0.277277};\draw[fill=color_cbar_722,color_cbar_722](0.000000,0.444000) -- (0.100000,0.444000) -- (0.100000,0.446000) -- (0.000000,0.446000) -- cycle;
\definecolor{color_cbar_723}{rgb}{0.723724,0.276276,0.276276};\draw[fill=color_cbar_723,color_cbar_723](0.000000,0.446000) -- (0.100000,0.446000) -- (0.100000,0.448000) -- (0.000000,0.448000) -- cycle;
\definecolor{color_cbar_724}{rgb}{0.724725,0.275275,0.275275};\draw[fill=color_cbar_724,color_cbar_724](0.000000,0.448000) -- (0.100000,0.448000) -- (0.100000,0.450000) -- (0.000000,0.450000) -- cycle;
\definecolor{color_cbar_725}{rgb}{0.725726,0.274274,0.274274};\draw[fill=color_cbar_725,color_cbar_725](0.000000,0.450000) -- (0.100000,0.450000) -- (0.100000,0.452000) -- (0.000000,0.452000) -- cycle;
\definecolor{color_cbar_726}{rgb}{0.726727,0.273273,0.273273};\draw[fill=color_cbar_726,color_cbar_726](0.000000,0.452000) -- (0.100000,0.452000) -- (0.100000,0.454000) -- (0.000000,0.454000) -- cycle;
\definecolor{color_cbar_727}{rgb}{0.727728,0.272272,0.272272};\draw[fill=color_cbar_727,color_cbar_727](0.000000,0.454000) -- (0.100000,0.454000) -- (0.100000,0.456000) -- (0.000000,0.456000) -- cycle;
\definecolor{color_cbar_728}{rgb}{0.728729,0.271271,0.271271};\draw[fill=color_cbar_728,color_cbar_728](0.000000,0.456000) -- (0.100000,0.456000) -- (0.100000,0.458000) -- (0.000000,0.458000) -- cycle;
\definecolor{color_cbar_729}{rgb}{0.72973,0.27027,0.27027};\draw[fill=color_cbar_729,color_cbar_729](0.000000,0.458000) -- (0.100000,0.458000) -- (0.100000,0.460000) -- (0.000000,0.460000) -- cycle;
\definecolor{color_cbar_730}{rgb}{0.730731,0.269269,0.269269};\draw[fill=color_cbar_730,color_cbar_730](0.000000,0.460000) -- (0.100000,0.460000) -- (0.100000,0.462000) -- (0.000000,0.462000) -- cycle;
\definecolor{color_cbar_731}{rgb}{0.731732,0.268268,0.268268};\draw[fill=color_cbar_731,color_cbar_731](0.000000,0.462000) -- (0.100000,0.462000) -- (0.100000,0.464000) -- (0.000000,0.464000) -- cycle;
\definecolor{color_cbar_732}{rgb}{0.732733,0.267267,0.267267};\draw[fill=color_cbar_732,color_cbar_732](0.000000,0.464000) -- (0.100000,0.464000) -- (0.100000,0.466000) -- (0.000000,0.466000) -- cycle;
\definecolor{color_cbar_733}{rgb}{0.733734,0.266266,0.266266};\draw[fill=color_cbar_733,color_cbar_733](0.000000,0.466000) -- (0.100000,0.466000) -- (0.100000,0.468000) -- (0.000000,0.468000) -- cycle;
\definecolor{color_cbar_734}{rgb}{0.734735,0.265265,0.265265};\draw[fill=color_cbar_734,color_cbar_734](0.000000,0.468000) -- (0.100000,0.468000) -- (0.100000,0.470000) -- (0.000000,0.470000) -- cycle;
\definecolor{color_cbar_735}{rgb}{0.735736,0.264264,0.264264};\draw[fill=color_cbar_735,color_cbar_735](0.000000,0.470000) -- (0.100000,0.470000) -- (0.100000,0.472000) -- (0.000000,0.472000) -- cycle;
\definecolor{color_cbar_736}{rgb}{0.736737,0.263263,0.263263};\draw[fill=color_cbar_736,color_cbar_736](0.000000,0.472000) -- (0.100000,0.472000) -- (0.100000,0.474000) -- (0.000000,0.474000) -- cycle;
\definecolor{color_cbar_737}{rgb}{0.737738,0.262262,0.262262};\draw[fill=color_cbar_737,color_cbar_737](0.000000,0.474000) -- (0.100000,0.474000) -- (0.100000,0.476000) -- (0.000000,0.476000) -- cycle;
\definecolor{color_cbar_738}{rgb}{0.738739,0.261261,0.261261};\draw[fill=color_cbar_738,color_cbar_738](0.000000,0.476000) -- (0.100000,0.476000) -- (0.100000,0.478000) -- (0.000000,0.478000) -- cycle;
\definecolor{color_cbar_739}{rgb}{0.73974,0.26026,0.26026};\draw[fill=color_cbar_739,color_cbar_739](0.000000,0.478000) -- (0.100000,0.478000) -- (0.100000,0.480000) -- (0.000000,0.480000) -- cycle;
\definecolor{color_cbar_740}{rgb}{0.740741,0.259259,0.259259};\draw[fill=color_cbar_740,color_cbar_740](0.000000,0.480000) -- (0.100000,0.480000) -- (0.100000,0.482000) -- (0.000000,0.482000) -- cycle;
\definecolor{color_cbar_741}{rgb}{0.741742,0.258258,0.258258};\draw[fill=color_cbar_741,color_cbar_741](0.000000,0.482000) -- (0.100000,0.482000) -- (0.100000,0.484000) -- (0.000000,0.484000) -- cycle;
\definecolor{color_cbar_742}{rgb}{0.742743,0.257257,0.257257};\draw[fill=color_cbar_742,color_cbar_742](0.000000,0.484000) -- (0.100000,0.484000) -- (0.100000,0.486000) -- (0.000000,0.486000) -- cycle;
\definecolor{color_cbar_743}{rgb}{0.743744,0.256256,0.256256};\draw[fill=color_cbar_743,color_cbar_743](0.000000,0.486000) -- (0.100000,0.486000) -- (0.100000,0.488000) -- (0.000000,0.488000) -- cycle;
\definecolor{color_cbar_744}{rgb}{0.744745,0.255255,0.255255};\draw[fill=color_cbar_744,color_cbar_744](0.000000,0.488000) -- (0.100000,0.488000) -- (0.100000,0.490000) -- (0.000000,0.490000) -- cycle;
\definecolor{color_cbar_745}{rgb}{0.745746,0.254254,0.254254};\draw[fill=color_cbar_745,color_cbar_745](0.000000,0.490000) -- (0.100000,0.490000) -- (0.100000,0.492000) -- (0.000000,0.492000) -- cycle;
\definecolor{color_cbar_746}{rgb}{0.746747,0.253253,0.253253};\draw[fill=color_cbar_746,color_cbar_746](0.000000,0.492000) -- (0.100000,0.492000) -- (0.100000,0.494000) -- (0.000000,0.494000) -- cycle;
\definecolor{color_cbar_747}{rgb}{0.747748,0.252252,0.252252};\draw[fill=color_cbar_747,color_cbar_747](0.000000,0.494000) -- (0.100000,0.494000) -- (0.100000,0.496000) -- (0.000000,0.496000) -- cycle;
\definecolor{color_cbar_748}{rgb}{0.748749,0.251251,0.251251};\draw[fill=color_cbar_748,color_cbar_748](0.000000,0.496000) -- (0.100000,0.496000) -- (0.100000,0.498000) -- (0.000000,0.498000) -- cycle;
\definecolor{color_cbar_749}{rgb}{0.74975,0.25025,0.25025};\draw[fill=color_cbar_749,color_cbar_749](0.000000,0.498000) -- (0.100000,0.498000) -- (0.100000,0.500000) -- (0.000000,0.500000) -- cycle;
\definecolor{color_cbar_750}{rgb}{0.750751,0.249249,0.249249};\draw[fill=color_cbar_750,color_cbar_750](0.000000,0.500000) -- (0.100000,0.500000) -- (0.100000,0.502000) -- (0.000000,0.502000) -- cycle;
\definecolor{color_cbar_751}{rgb}{0.751752,0.248248,0.248248};\draw[fill=color_cbar_751,color_cbar_751](0.000000,0.502000) -- (0.100000,0.502000) -- (0.100000,0.504000) -- (0.000000,0.504000) -- cycle;
\definecolor{color_cbar_752}{rgb}{0.752753,0.247247,0.247247};\draw[fill=color_cbar_752,color_cbar_752](0.000000,0.504000) -- (0.100000,0.504000) -- (0.100000,0.506000) -- (0.000000,0.506000) -- cycle;
\definecolor{color_cbar_753}{rgb}{0.753754,0.246246,0.246246};\draw[fill=color_cbar_753,color_cbar_753](0.000000,0.506000) -- (0.100000,0.506000) -- (0.100000,0.508000) -- (0.000000,0.508000) -- cycle;
\definecolor{color_cbar_754}{rgb}{0.754755,0.245245,0.245245};\draw[fill=color_cbar_754,color_cbar_754](0.000000,0.508000) -- (0.100000,0.508000) -- (0.100000,0.510000) -- (0.000000,0.510000) -- cycle;
\definecolor{color_cbar_755}{rgb}{0.755756,0.244244,0.244244};\draw[fill=color_cbar_755,color_cbar_755](0.000000,0.510000) -- (0.100000,0.510000) -- (0.100000,0.512000) -- (0.000000,0.512000) -- cycle;
\definecolor{color_cbar_756}{rgb}{0.756757,0.243243,0.243243};\draw[fill=color_cbar_756,color_cbar_756](0.000000,0.512000) -- (0.100000,0.512000) -- (0.100000,0.514000) -- (0.000000,0.514000) -- cycle;
\definecolor{color_cbar_757}{rgb}{0.757758,0.242242,0.242242};\draw[fill=color_cbar_757,color_cbar_757](0.000000,0.514000) -- (0.100000,0.514000) -- (0.100000,0.516000) -- (0.000000,0.516000) -- cycle;
\definecolor{color_cbar_758}{rgb}{0.758759,0.241241,0.241241};\draw[fill=color_cbar_758,color_cbar_758](0.000000,0.516000) -- (0.100000,0.516000) -- (0.100000,0.518000) -- (0.000000,0.518000) -- cycle;
\definecolor{color_cbar_759}{rgb}{0.75976,0.24024,0.24024};\draw[fill=color_cbar_759,color_cbar_759](0.000000,0.518000) -- (0.100000,0.518000) -- (0.100000,0.520000) -- (0.000000,0.520000) -- cycle;
\definecolor{color_cbar_760}{rgb}{0.760761,0.239239,0.239239};\draw[fill=color_cbar_760,color_cbar_760](0.000000,0.520000) -- (0.100000,0.520000) -- (0.100000,0.522000) -- (0.000000,0.522000) -- cycle;
\definecolor{color_cbar_761}{rgb}{0.761762,0.238238,0.238238};\draw[fill=color_cbar_761,color_cbar_761](0.000000,0.522000) -- (0.100000,0.522000) -- (0.100000,0.524000) -- (0.000000,0.524000) -- cycle;
\definecolor{color_cbar_762}{rgb}{0.762763,0.237237,0.237237};\draw[fill=color_cbar_762,color_cbar_762](0.000000,0.524000) -- (0.100000,0.524000) -- (0.100000,0.526000) -- (0.000000,0.526000) -- cycle;
\definecolor{color_cbar_763}{rgb}{0.763764,0.236236,0.236236};\draw[fill=color_cbar_763,color_cbar_763](0.000000,0.526000) -- (0.100000,0.526000) -- (0.100000,0.528000) -- (0.000000,0.528000) -- cycle;
\definecolor{color_cbar_764}{rgb}{0.764765,0.235235,0.235235};\draw[fill=color_cbar_764,color_cbar_764](0.000000,0.528000) -- (0.100000,0.528000) -- (0.100000,0.530000) -- (0.000000,0.530000) -- cycle;
\definecolor{color_cbar_765}{rgb}{0.765766,0.234234,0.234234};\draw[fill=color_cbar_765,color_cbar_765](0.000000,0.530000) -- (0.100000,0.530000) -- (0.100000,0.532000) -- (0.000000,0.532000) -- cycle;
\definecolor{color_cbar_766}{rgb}{0.766767,0.233233,0.233233};\draw[fill=color_cbar_766,color_cbar_766](0.000000,0.532000) -- (0.100000,0.532000) -- (0.100000,0.534000) -- (0.000000,0.534000) -- cycle;
\definecolor{color_cbar_767}{rgb}{0.767768,0.232232,0.232232};\draw[fill=color_cbar_767,color_cbar_767](0.000000,0.534000) -- (0.100000,0.534000) -- (0.100000,0.536000) -- (0.000000,0.536000) -- cycle;
\definecolor{color_cbar_768}{rgb}{0.768769,0.231231,0.231231};\draw[fill=color_cbar_768,color_cbar_768](0.000000,0.536000) -- (0.100000,0.536000) -- (0.100000,0.538000) -- (0.000000,0.538000) -- cycle;
\definecolor{color_cbar_769}{rgb}{0.76977,0.23023,0.23023};\draw[fill=color_cbar_769,color_cbar_769](0.000000,0.538000) -- (0.100000,0.538000) -- (0.100000,0.540000) -- (0.000000,0.540000) -- cycle;
\definecolor{color_cbar_770}{rgb}{0.770771,0.229229,0.229229};\draw[fill=color_cbar_770,color_cbar_770](0.000000,0.540000) -- (0.100000,0.540000) -- (0.100000,0.542000) -- (0.000000,0.542000) -- cycle;
\definecolor{color_cbar_771}{rgb}{0.771772,0.228228,0.228228};\draw[fill=color_cbar_771,color_cbar_771](0.000000,0.542000) -- (0.100000,0.542000) -- (0.100000,0.544000) -- (0.000000,0.544000) -- cycle;
\definecolor{color_cbar_772}{rgb}{0.772773,0.227227,0.227227};\draw[fill=color_cbar_772,color_cbar_772](0.000000,0.544000) -- (0.100000,0.544000) -- (0.100000,0.546000) -- (0.000000,0.546000) -- cycle;
\definecolor{color_cbar_773}{rgb}{0.773774,0.226226,0.226226};\draw[fill=color_cbar_773,color_cbar_773](0.000000,0.546000) -- (0.100000,0.546000) -- (0.100000,0.548000) -- (0.000000,0.548000) -- cycle;
\definecolor{color_cbar_774}{rgb}{0.774775,0.225225,0.225225};\draw[fill=color_cbar_774,color_cbar_774](0.000000,0.548000) -- (0.100000,0.548000) -- (0.100000,0.550000) -- (0.000000,0.550000) -- cycle;
\definecolor{color_cbar_775}{rgb}{0.775776,0.224224,0.224224};\draw[fill=color_cbar_775,color_cbar_775](0.000000,0.550000) -- (0.100000,0.550000) -- (0.100000,0.552000) -- (0.000000,0.552000) -- cycle;
\definecolor{color_cbar_776}{rgb}{0.776777,0.223223,0.223223};\draw[fill=color_cbar_776,color_cbar_776](0.000000,0.552000) -- (0.100000,0.552000) -- (0.100000,0.554000) -- (0.000000,0.554000) -- cycle;
\definecolor{color_cbar_777}{rgb}{0.777778,0.222222,0.222222};\draw[fill=color_cbar_777,color_cbar_777](0.000000,0.554000) -- (0.100000,0.554000) -- (0.100000,0.556000) -- (0.000000,0.556000) -- cycle;
\definecolor{color_cbar_778}{rgb}{0.778779,0.221221,0.221221};\draw[fill=color_cbar_778,color_cbar_778](0.000000,0.556000) -- (0.100000,0.556000) -- (0.100000,0.558000) -- (0.000000,0.558000) -- cycle;
\definecolor{color_cbar_779}{rgb}{0.77978,0.22022,0.22022};\draw[fill=color_cbar_779,color_cbar_779](0.000000,0.558000) -- (0.100000,0.558000) -- (0.100000,0.560000) -- (0.000000,0.560000) -- cycle;
\definecolor{color_cbar_780}{rgb}{0.780781,0.219219,0.219219};\draw[fill=color_cbar_780,color_cbar_780](0.000000,0.560000) -- (0.100000,0.560000) -- (0.100000,0.562000) -- (0.000000,0.562000) -- cycle;
\definecolor{color_cbar_781}{rgb}{0.781782,0.218218,0.218218};\draw[fill=color_cbar_781,color_cbar_781](0.000000,0.562000) -- (0.100000,0.562000) -- (0.100000,0.564000) -- (0.000000,0.564000) -- cycle;
\definecolor{color_cbar_782}{rgb}{0.782783,0.217217,0.217217};\draw[fill=color_cbar_782,color_cbar_782](0.000000,0.564000) -- (0.100000,0.564000) -- (0.100000,0.566000) -- (0.000000,0.566000) -- cycle;
\definecolor{color_cbar_783}{rgb}{0.783784,0.216216,0.216216};\draw[fill=color_cbar_783,color_cbar_783](0.000000,0.566000) -- (0.100000,0.566000) -- (0.100000,0.568000) -- (0.000000,0.568000) -- cycle;
\definecolor{color_cbar_784}{rgb}{0.784785,0.215215,0.215215};\draw[fill=color_cbar_784,color_cbar_784](0.000000,0.568000) -- (0.100000,0.568000) -- (0.100000,0.570000) -- (0.000000,0.570000) -- cycle;
\definecolor{color_cbar_785}{rgb}{0.785786,0.214214,0.214214};\draw[fill=color_cbar_785,color_cbar_785](0.000000,0.570000) -- (0.100000,0.570000) -- (0.100000,0.572000) -- (0.000000,0.572000) -- cycle;
\definecolor{color_cbar_786}{rgb}{0.786787,0.213213,0.213213};\draw[fill=color_cbar_786,color_cbar_786](0.000000,0.572000) -- (0.100000,0.572000) -- (0.100000,0.574000) -- (0.000000,0.574000) -- cycle;
\definecolor{color_cbar_787}{rgb}{0.787788,0.212212,0.212212};\draw[fill=color_cbar_787,color_cbar_787](0.000000,0.574000) -- (0.100000,0.574000) -- (0.100000,0.576000) -- (0.000000,0.576000) -- cycle;
\definecolor{color_cbar_788}{rgb}{0.788789,0.211211,0.211211};\draw[fill=color_cbar_788,color_cbar_788](0.000000,0.576000) -- (0.100000,0.576000) -- (0.100000,0.578000) -- (0.000000,0.578000) -- cycle;
\definecolor{color_cbar_789}{rgb}{0.78979,0.21021,0.21021};\draw[fill=color_cbar_789,color_cbar_789](0.000000,0.578000) -- (0.100000,0.578000) -- (0.100000,0.580000) -- (0.000000,0.580000) -- cycle;
\definecolor{color_cbar_790}{rgb}{0.790791,0.209209,0.209209};\draw[fill=color_cbar_790,color_cbar_790](0.000000,0.580000) -- (0.100000,0.580000) -- (0.100000,0.582000) -- (0.000000,0.582000) -- cycle;
\definecolor{color_cbar_791}{rgb}{0.791792,0.208208,0.208208};\draw[fill=color_cbar_791,color_cbar_791](0.000000,0.582000) -- (0.100000,0.582000) -- (0.100000,0.584000) -- (0.000000,0.584000) -- cycle;
\definecolor{color_cbar_792}{rgb}{0.792793,0.207207,0.207207};\draw[fill=color_cbar_792,color_cbar_792](0.000000,0.584000) -- (0.100000,0.584000) -- (0.100000,0.586000) -- (0.000000,0.586000) -- cycle;
\definecolor{color_cbar_793}{rgb}{0.793794,0.206206,0.206206};\draw[fill=color_cbar_793,color_cbar_793](0.000000,0.586000) -- (0.100000,0.586000) -- (0.100000,0.588000) -- (0.000000,0.588000) -- cycle;
\definecolor{color_cbar_794}{rgb}{0.794795,0.205205,0.205205};\draw[fill=color_cbar_794,color_cbar_794](0.000000,0.588000) -- (0.100000,0.588000) -- (0.100000,0.590000) -- (0.000000,0.590000) -- cycle;
\definecolor{color_cbar_795}{rgb}{0.795796,0.204204,0.204204};\draw[fill=color_cbar_795,color_cbar_795](0.000000,0.590000) -- (0.100000,0.590000) -- (0.100000,0.592000) -- (0.000000,0.592000) -- cycle;
\definecolor{color_cbar_796}{rgb}{0.796797,0.203203,0.203203};\draw[fill=color_cbar_796,color_cbar_796](0.000000,0.592000) -- (0.100000,0.592000) -- (0.100000,0.594000) -- (0.000000,0.594000) -- cycle;
\definecolor{color_cbar_797}{rgb}{0.797798,0.202202,0.202202};\draw[fill=color_cbar_797,color_cbar_797](0.000000,0.594000) -- (0.100000,0.594000) -- (0.100000,0.596000) -- (0.000000,0.596000) -- cycle;
\definecolor{color_cbar_798}{rgb}{0.798799,0.201201,0.201201};\draw[fill=color_cbar_798,color_cbar_798](0.000000,0.596000) -- (0.100000,0.596000) -- (0.100000,0.598000) -- (0.000000,0.598000) -- cycle;
\definecolor{color_cbar_799}{rgb}{0.7998,0.2002,0.2002};\draw[fill=color_cbar_799,color_cbar_799](0.000000,0.598000) -- (0.100000,0.598000) -- (0.100000,0.600000) -- (0.000000,0.600000) -- cycle;
\definecolor{color_cbar_800}{rgb}{0.800801,0.199199,0.199199};\draw[fill=color_cbar_800,color_cbar_800](0.000000,0.600000) -- (0.100000,0.600000) -- (0.100000,0.602000) -- (0.000000,0.602000) -- cycle;
\definecolor{color_cbar_801}{rgb}{0.801802,0.198198,0.198198};\draw[fill=color_cbar_801,color_cbar_801](0.000000,0.602000) -- (0.100000,0.602000) -- (0.100000,0.604000) -- (0.000000,0.604000) -- cycle;
\definecolor{color_cbar_802}{rgb}{0.802803,0.197197,0.197197};\draw[fill=color_cbar_802,color_cbar_802](0.000000,0.604000) -- (0.100000,0.604000) -- (0.100000,0.606000) -- (0.000000,0.606000) -- cycle;
\definecolor{color_cbar_803}{rgb}{0.803804,0.196196,0.196196};\draw[fill=color_cbar_803,color_cbar_803](0.000000,0.606000) -- (0.100000,0.606000) -- (0.100000,0.608000) -- (0.000000,0.608000) -- cycle;
\definecolor{color_cbar_804}{rgb}{0.804805,0.195195,0.195195};\draw[fill=color_cbar_804,color_cbar_804](0.000000,0.608000) -- (0.100000,0.608000) -- (0.100000,0.610000) -- (0.000000,0.610000) -- cycle;
\definecolor{color_cbar_805}{rgb}{0.805806,0.194194,0.194194};\draw[fill=color_cbar_805,color_cbar_805](0.000000,0.610000) -- (0.100000,0.610000) -- (0.100000,0.612000) -- (0.000000,0.612000) -- cycle;
\definecolor{color_cbar_806}{rgb}{0.806807,0.193193,0.193193};\draw[fill=color_cbar_806,color_cbar_806](0.000000,0.612000) -- (0.100000,0.612000) -- (0.100000,0.614000) -- (0.000000,0.614000) -- cycle;
\definecolor{color_cbar_807}{rgb}{0.807808,0.192192,0.192192};\draw[fill=color_cbar_807,color_cbar_807](0.000000,0.614000) -- (0.100000,0.614000) -- (0.100000,0.616000) -- (0.000000,0.616000) -- cycle;
\definecolor{color_cbar_808}{rgb}{0.808809,0.191191,0.191191};\draw[fill=color_cbar_808,color_cbar_808](0.000000,0.616000) -- (0.100000,0.616000) -- (0.100000,0.618000) -- (0.000000,0.618000) -- cycle;
\definecolor{color_cbar_809}{rgb}{0.80981,0.19019,0.19019};\draw[fill=color_cbar_809,color_cbar_809](0.000000,0.618000) -- (0.100000,0.618000) -- (0.100000,0.620000) -- (0.000000,0.620000) -- cycle;
\definecolor{color_cbar_810}{rgb}{0.810811,0.189189,0.189189};\draw[fill=color_cbar_810,color_cbar_810](0.000000,0.620000) -- (0.100000,0.620000) -- (0.100000,0.622000) -- (0.000000,0.622000) -- cycle;
\definecolor{color_cbar_811}{rgb}{0.811812,0.188188,0.188188};\draw[fill=color_cbar_811,color_cbar_811](0.000000,0.622000) -- (0.100000,0.622000) -- (0.100000,0.624000) -- (0.000000,0.624000) -- cycle;
\definecolor{color_cbar_812}{rgb}{0.812813,0.187187,0.187187};\draw[fill=color_cbar_812,color_cbar_812](0.000000,0.624000) -- (0.100000,0.624000) -- (0.100000,0.626000) -- (0.000000,0.626000) -- cycle;
\definecolor{color_cbar_813}{rgb}{0.813814,0.186186,0.186186};\draw[fill=color_cbar_813,color_cbar_813](0.000000,0.626000) -- (0.100000,0.626000) -- (0.100000,0.628000) -- (0.000000,0.628000) -- cycle;
\definecolor{color_cbar_814}{rgb}{0.814815,0.185185,0.185185};\draw[fill=color_cbar_814,color_cbar_814](0.000000,0.628000) -- (0.100000,0.628000) -- (0.100000,0.630000) -- (0.000000,0.630000) -- cycle;
\definecolor{color_cbar_815}{rgb}{0.815816,0.184184,0.184184};\draw[fill=color_cbar_815,color_cbar_815](0.000000,0.630000) -- (0.100000,0.630000) -- (0.100000,0.632000) -- (0.000000,0.632000) -- cycle;
\definecolor{color_cbar_816}{rgb}{0.816817,0.183183,0.183183};\draw[fill=color_cbar_816,color_cbar_816](0.000000,0.632000) -- (0.100000,0.632000) -- (0.100000,0.634000) -- (0.000000,0.634000) -- cycle;
\definecolor{color_cbar_817}{rgb}{0.817818,0.182182,0.182182};\draw[fill=color_cbar_817,color_cbar_817](0.000000,0.634000) -- (0.100000,0.634000) -- (0.100000,0.636000) -- (0.000000,0.636000) -- cycle;
\definecolor{color_cbar_818}{rgb}{0.818819,0.181181,0.181181};\draw[fill=color_cbar_818,color_cbar_818](0.000000,0.636000) -- (0.100000,0.636000) -- (0.100000,0.638000) -- (0.000000,0.638000) -- cycle;
\definecolor{color_cbar_819}{rgb}{0.81982,0.18018,0.18018};\draw[fill=color_cbar_819,color_cbar_819](0.000000,0.638000) -- (0.100000,0.638000) -- (0.100000,0.640000) -- (0.000000,0.640000) -- cycle;
\definecolor{color_cbar_820}{rgb}{0.820821,0.179179,0.179179};\draw[fill=color_cbar_820,color_cbar_820](0.000000,0.640000) -- (0.100000,0.640000) -- (0.100000,0.642000) -- (0.000000,0.642000) -- cycle;
\definecolor{color_cbar_821}{rgb}{0.821822,0.178178,0.178178};\draw[fill=color_cbar_821,color_cbar_821](0.000000,0.642000) -- (0.100000,0.642000) -- (0.100000,0.644000) -- (0.000000,0.644000) -- cycle;
\definecolor{color_cbar_822}{rgb}{0.822823,0.177177,0.177177};\draw[fill=color_cbar_822,color_cbar_822](0.000000,0.644000) -- (0.100000,0.644000) -- (0.100000,0.646000) -- (0.000000,0.646000) -- cycle;
\definecolor{color_cbar_823}{rgb}{0.823824,0.176176,0.176176};\draw[fill=color_cbar_823,color_cbar_823](0.000000,0.646000) -- (0.100000,0.646000) -- (0.100000,0.648000) -- (0.000000,0.648000) -- cycle;
\definecolor{color_cbar_824}{rgb}{0.824825,0.175175,0.175175};\draw[fill=color_cbar_824,color_cbar_824](0.000000,0.648000) -- (0.100000,0.648000) -- (0.100000,0.650000) -- (0.000000,0.650000) -- cycle;
\definecolor{color_cbar_825}{rgb}{0.825826,0.174174,0.174174};\draw[fill=color_cbar_825,color_cbar_825](0.000000,0.650000) -- (0.100000,0.650000) -- (0.100000,0.652000) -- (0.000000,0.652000) -- cycle;
\definecolor{color_cbar_826}{rgb}{0.826827,0.173173,0.173173};\draw[fill=color_cbar_826,color_cbar_826](0.000000,0.652000) -- (0.100000,0.652000) -- (0.100000,0.654000) -- (0.000000,0.654000) -- cycle;
\definecolor{color_cbar_827}{rgb}{0.827828,0.172172,0.172172};\draw[fill=color_cbar_827,color_cbar_827](0.000000,0.654000) -- (0.100000,0.654000) -- (0.100000,0.656000) -- (0.000000,0.656000) -- cycle;
\definecolor{color_cbar_828}{rgb}{0.828829,0.171171,0.171171};\draw[fill=color_cbar_828,color_cbar_828](0.000000,0.656000) -- (0.100000,0.656000) -- (0.100000,0.658000) -- (0.000000,0.658000) -- cycle;
\definecolor{color_cbar_829}{rgb}{0.82983,0.17017,0.17017};\draw[fill=color_cbar_829,color_cbar_829](0.000000,0.658000) -- (0.100000,0.658000) -- (0.100000,0.660000) -- (0.000000,0.660000) -- cycle;
\definecolor{color_cbar_830}{rgb}{0.830831,0.169169,0.169169};\draw[fill=color_cbar_830,color_cbar_830](0.000000,0.660000) -- (0.100000,0.660000) -- (0.100000,0.662000) -- (0.000000,0.662000) -- cycle;
\definecolor{color_cbar_831}{rgb}{0.831832,0.168168,0.168168};\draw[fill=color_cbar_831,color_cbar_831](0.000000,0.662000) -- (0.100000,0.662000) -- (0.100000,0.664000) -- (0.000000,0.664000) -- cycle;
\definecolor{color_cbar_832}{rgb}{0.832833,0.167167,0.167167};\draw[fill=color_cbar_832,color_cbar_832](0.000000,0.664000) -- (0.100000,0.664000) -- (0.100000,0.666000) -- (0.000000,0.666000) -- cycle;
\definecolor{color_cbar_833}{rgb}{0.833834,0.166166,0.166166};\draw[fill=color_cbar_833,color_cbar_833](0.000000,0.666000) -- (0.100000,0.666000) -- (0.100000,0.668000) -- (0.000000,0.668000) -- cycle;
\definecolor{color_cbar_834}{rgb}{0.834835,0.165165,0.165165};\draw[fill=color_cbar_834,color_cbar_834](0.000000,0.668000) -- (0.100000,0.668000) -- (0.100000,0.670000) -- (0.000000,0.670000) -- cycle;
\definecolor{color_cbar_835}{rgb}{0.835836,0.164164,0.164164};\draw[fill=color_cbar_835,color_cbar_835](0.000000,0.670000) -- (0.100000,0.670000) -- (0.100000,0.672000) -- (0.000000,0.672000) -- cycle;
\definecolor{color_cbar_836}{rgb}{0.836837,0.163163,0.163163};\draw[fill=color_cbar_836,color_cbar_836](0.000000,0.672000) -- (0.100000,0.672000) -- (0.100000,0.674000) -- (0.000000,0.674000) -- cycle;
\definecolor{color_cbar_837}{rgb}{0.837838,0.162162,0.162162};\draw[fill=color_cbar_837,color_cbar_837](0.000000,0.674000) -- (0.100000,0.674000) -- (0.100000,0.676000) -- (0.000000,0.676000) -- cycle;
\definecolor{color_cbar_838}{rgb}{0.838839,0.161161,0.161161};\draw[fill=color_cbar_838,color_cbar_838](0.000000,0.676000) -- (0.100000,0.676000) -- (0.100000,0.678000) -- (0.000000,0.678000) -- cycle;
\definecolor{color_cbar_839}{rgb}{0.83984,0.16016,0.16016};\draw[fill=color_cbar_839,color_cbar_839](0.000000,0.678000) -- (0.100000,0.678000) -- (0.100000,0.680000) -- (0.000000,0.680000) -- cycle;
\definecolor{color_cbar_840}{rgb}{0.840841,0.159159,0.159159};\draw[fill=color_cbar_840,color_cbar_840](0.000000,0.680000) -- (0.100000,0.680000) -- (0.100000,0.682000) -- (0.000000,0.682000) -- cycle;
\definecolor{color_cbar_841}{rgb}{0.841842,0.158158,0.158158};\draw[fill=color_cbar_841,color_cbar_841](0.000000,0.682000) -- (0.100000,0.682000) -- (0.100000,0.684000) -- (0.000000,0.684000) -- cycle;
\definecolor{color_cbar_842}{rgb}{0.842843,0.157157,0.157157};\draw[fill=color_cbar_842,color_cbar_842](0.000000,0.684000) -- (0.100000,0.684000) -- (0.100000,0.686000) -- (0.000000,0.686000) -- cycle;
\definecolor{color_cbar_843}{rgb}{0.843844,0.156156,0.156156};\draw[fill=color_cbar_843,color_cbar_843](0.000000,0.686000) -- (0.100000,0.686000) -- (0.100000,0.688000) -- (0.000000,0.688000) -- cycle;
\definecolor{color_cbar_844}{rgb}{0.844845,0.155155,0.155155};\draw[fill=color_cbar_844,color_cbar_844](0.000000,0.688000) -- (0.100000,0.688000) -- (0.100000,0.690000) -- (0.000000,0.690000) -- cycle;
\definecolor{color_cbar_845}{rgb}{0.845846,0.154154,0.154154};\draw[fill=color_cbar_845,color_cbar_845](0.000000,0.690000) -- (0.100000,0.690000) -- (0.100000,0.692000) -- (0.000000,0.692000) -- cycle;
\definecolor{color_cbar_846}{rgb}{0.846847,0.153153,0.153153};\draw[fill=color_cbar_846,color_cbar_846](0.000000,0.692000) -- (0.100000,0.692000) -- (0.100000,0.694000) -- (0.000000,0.694000) -- cycle;
\definecolor{color_cbar_847}{rgb}{0.847848,0.152152,0.152152};\draw[fill=color_cbar_847,color_cbar_847](0.000000,0.694000) -- (0.100000,0.694000) -- (0.100000,0.696000) -- (0.000000,0.696000) -- cycle;
\definecolor{color_cbar_848}{rgb}{0.848849,0.151151,0.151151};\draw[fill=color_cbar_848,color_cbar_848](0.000000,0.696000) -- (0.100000,0.696000) -- (0.100000,0.698000) -- (0.000000,0.698000) -- cycle;
\definecolor{color_cbar_849}{rgb}{0.84985,0.15015,0.15015};\draw[fill=color_cbar_849,color_cbar_849](0.000000,0.698000) -- (0.100000,0.698000) -- (0.100000,0.700000) -- (0.000000,0.700000) -- cycle;
\definecolor{color_cbar_850}{rgb}{0.850851,0.149149,0.149149};\draw[fill=color_cbar_850,color_cbar_850](0.000000,0.700000) -- (0.100000,0.700000) -- (0.100000,0.702000) -- (0.000000,0.702000) -- cycle;
\definecolor{color_cbar_851}{rgb}{0.851852,0.148148,0.148148};\draw[fill=color_cbar_851,color_cbar_851](0.000000,0.702000) -- (0.100000,0.702000) -- (0.100000,0.704000) -- (0.000000,0.704000) -- cycle;
\definecolor{color_cbar_852}{rgb}{0.852853,0.147147,0.147147};\draw[fill=color_cbar_852,color_cbar_852](0.000000,0.704000) -- (0.100000,0.704000) -- (0.100000,0.706000) -- (0.000000,0.706000) -- cycle;
\definecolor{color_cbar_853}{rgb}{0.853854,0.146146,0.146146};\draw[fill=color_cbar_853,color_cbar_853](0.000000,0.706000) -- (0.100000,0.706000) -- (0.100000,0.708000) -- (0.000000,0.708000) -- cycle;
\definecolor{color_cbar_854}{rgb}{0.854855,0.145145,0.145145};\draw[fill=color_cbar_854,color_cbar_854](0.000000,0.708000) -- (0.100000,0.708000) -- (0.100000,0.710000) -- (0.000000,0.710000) -- cycle;
\definecolor{color_cbar_855}{rgb}{0.855856,0.144144,0.144144};\draw[fill=color_cbar_855,color_cbar_855](0.000000,0.710000) -- (0.100000,0.710000) -- (0.100000,0.712000) -- (0.000000,0.712000) -- cycle;
\definecolor{color_cbar_856}{rgb}{0.856857,0.143143,0.143143};\draw[fill=color_cbar_856,color_cbar_856](0.000000,0.712000) -- (0.100000,0.712000) -- (0.100000,0.714000) -- (0.000000,0.714000) -- cycle;
\definecolor{color_cbar_857}{rgb}{0.857858,0.142142,0.142142};\draw[fill=color_cbar_857,color_cbar_857](0.000000,0.714000) -- (0.100000,0.714000) -- (0.100000,0.716000) -- (0.000000,0.716000) -- cycle;
\definecolor{color_cbar_858}{rgb}{0.858859,0.141141,0.141141};\draw[fill=color_cbar_858,color_cbar_858](0.000000,0.716000) -- (0.100000,0.716000) -- (0.100000,0.718000) -- (0.000000,0.718000) -- cycle;
\definecolor{color_cbar_859}{rgb}{0.85986,0.14014,0.14014};\draw[fill=color_cbar_859,color_cbar_859](0.000000,0.718000) -- (0.100000,0.718000) -- (0.100000,0.720000) -- (0.000000,0.720000) -- cycle;
\definecolor{color_cbar_860}{rgb}{0.860861,0.139139,0.139139};\draw[fill=color_cbar_860,color_cbar_860](0.000000,0.720000) -- (0.100000,0.720000) -- (0.100000,0.722000) -- (0.000000,0.722000) -- cycle;
\definecolor{color_cbar_861}{rgb}{0.861862,0.138138,0.138138};\draw[fill=color_cbar_861,color_cbar_861](0.000000,0.722000) -- (0.100000,0.722000) -- (0.100000,0.724000) -- (0.000000,0.724000) -- cycle;
\definecolor{color_cbar_862}{rgb}{0.862863,0.137137,0.137137};\draw[fill=color_cbar_862,color_cbar_862](0.000000,0.724000) -- (0.100000,0.724000) -- (0.100000,0.726000) -- (0.000000,0.726000) -- cycle;
\definecolor{color_cbar_863}{rgb}{0.863864,0.136136,0.136136};\draw[fill=color_cbar_863,color_cbar_863](0.000000,0.726000) -- (0.100000,0.726000) -- (0.100000,0.728000) -- (0.000000,0.728000) -- cycle;
\definecolor{color_cbar_864}{rgb}{0.864865,0.135135,0.135135};\draw[fill=color_cbar_864,color_cbar_864](0.000000,0.728000) -- (0.100000,0.728000) -- (0.100000,0.730000) -- (0.000000,0.730000) -- cycle;
\definecolor{color_cbar_865}{rgb}{0.865866,0.134134,0.134134};\draw[fill=color_cbar_865,color_cbar_865](0.000000,0.730000) -- (0.100000,0.730000) -- (0.100000,0.732000) -- (0.000000,0.732000) -- cycle;
\definecolor{color_cbar_866}{rgb}{0.866867,0.133133,0.133133};\draw[fill=color_cbar_866,color_cbar_866](0.000000,0.732000) -- (0.100000,0.732000) -- (0.100000,0.734000) -- (0.000000,0.734000) -- cycle;
\definecolor{color_cbar_867}{rgb}{0.867868,0.132132,0.132132};\draw[fill=color_cbar_867,color_cbar_867](0.000000,0.734000) -- (0.100000,0.734000) -- (0.100000,0.736000) -- (0.000000,0.736000) -- cycle;
\definecolor{color_cbar_868}{rgb}{0.868869,0.131131,0.131131};\draw[fill=color_cbar_868,color_cbar_868](0.000000,0.736000) -- (0.100000,0.736000) -- (0.100000,0.738000) -- (0.000000,0.738000) -- cycle;
\definecolor{color_cbar_869}{rgb}{0.86987,0.13013,0.13013};\draw[fill=color_cbar_869,color_cbar_869](0.000000,0.738000) -- (0.100000,0.738000) -- (0.100000,0.740000) -- (0.000000,0.740000) -- cycle;
\definecolor{color_cbar_870}{rgb}{0.870871,0.129129,0.129129};\draw[fill=color_cbar_870,color_cbar_870](0.000000,0.740000) -- (0.100000,0.740000) -- (0.100000,0.742000) -- (0.000000,0.742000) -- cycle;
\definecolor{color_cbar_871}{rgb}{0.871872,0.128128,0.128128};\draw[fill=color_cbar_871,color_cbar_871](0.000000,0.742000) -- (0.100000,0.742000) -- (0.100000,0.744000) -- (0.000000,0.744000) -- cycle;
\definecolor{color_cbar_872}{rgb}{0.872873,0.127127,0.127127};\draw[fill=color_cbar_872,color_cbar_872](0.000000,0.744000) -- (0.100000,0.744000) -- (0.100000,0.746000) -- (0.000000,0.746000) -- cycle;
\definecolor{color_cbar_873}{rgb}{0.873874,0.126126,0.126126};\draw[fill=color_cbar_873,color_cbar_873](0.000000,0.746000) -- (0.100000,0.746000) -- (0.100000,0.748000) -- (0.000000,0.748000) -- cycle;
\definecolor{color_cbar_874}{rgb}{0.874875,0.125125,0.125125};\draw[fill=color_cbar_874,color_cbar_874](0.000000,0.748000) -- (0.100000,0.748000) -- (0.100000,0.750000) -- (0.000000,0.750000) -- cycle;
\definecolor{color_cbar_875}{rgb}{0.875876,0.124124,0.124124};\draw[fill=color_cbar_875,color_cbar_875](0.000000,0.750000) -- (0.100000,0.750000) -- (0.100000,0.752000) -- (0.000000,0.752000) -- cycle;
\definecolor{color_cbar_876}{rgb}{0.876877,0.123123,0.123123};\draw[fill=color_cbar_876,color_cbar_876](0.000000,0.752000) -- (0.100000,0.752000) -- (0.100000,0.754000) -- (0.000000,0.754000) -- cycle;
\definecolor{color_cbar_877}{rgb}{0.877878,0.122122,0.122122};\draw[fill=color_cbar_877,color_cbar_877](0.000000,0.754000) -- (0.100000,0.754000) -- (0.100000,0.756000) -- (0.000000,0.756000) -- cycle;
\definecolor{color_cbar_878}{rgb}{0.878879,0.121121,0.121121};\draw[fill=color_cbar_878,color_cbar_878](0.000000,0.756000) -- (0.100000,0.756000) -- (0.100000,0.758000) -- (0.000000,0.758000) -- cycle;
\definecolor{color_cbar_879}{rgb}{0.87988,0.12012,0.12012};\draw[fill=color_cbar_879,color_cbar_879](0.000000,0.758000) -- (0.100000,0.758000) -- (0.100000,0.760000) -- (0.000000,0.760000) -- cycle;
\definecolor{color_cbar_880}{rgb}{0.880881,0.119119,0.119119};\draw[fill=color_cbar_880,color_cbar_880](0.000000,0.760000) -- (0.100000,0.760000) -- (0.100000,0.762000) -- (0.000000,0.762000) -- cycle;
\definecolor{color_cbar_881}{rgb}{0.881882,0.118118,0.118118};\draw[fill=color_cbar_881,color_cbar_881](0.000000,0.762000) -- (0.100000,0.762000) -- (0.100000,0.764000) -- (0.000000,0.764000) -- cycle;
\definecolor{color_cbar_882}{rgb}{0.882883,0.117117,0.117117};\draw[fill=color_cbar_882,color_cbar_882](0.000000,0.764000) -- (0.100000,0.764000) -- (0.100000,0.766000) -- (0.000000,0.766000) -- cycle;
\definecolor{color_cbar_883}{rgb}{0.883884,0.116116,0.116116};\draw[fill=color_cbar_883,color_cbar_883](0.000000,0.766000) -- (0.100000,0.766000) -- (0.100000,0.768000) -- (0.000000,0.768000) -- cycle;
\definecolor{color_cbar_884}{rgb}{0.884885,0.115115,0.115115};\draw[fill=color_cbar_884,color_cbar_884](0.000000,0.768000) -- (0.100000,0.768000) -- (0.100000,0.770000) -- (0.000000,0.770000) -- cycle;
\definecolor{color_cbar_885}{rgb}{0.885886,0.114114,0.114114};\draw[fill=color_cbar_885,color_cbar_885](0.000000,0.770000) -- (0.100000,0.770000) -- (0.100000,0.772000) -- (0.000000,0.772000) -- cycle;
\definecolor{color_cbar_886}{rgb}{0.886887,0.113113,0.113113};\draw[fill=color_cbar_886,color_cbar_886](0.000000,0.772000) -- (0.100000,0.772000) -- (0.100000,0.774000) -- (0.000000,0.774000) -- cycle;
\definecolor{color_cbar_887}{rgb}{0.887888,0.112112,0.112112};\draw[fill=color_cbar_887,color_cbar_887](0.000000,0.774000) -- (0.100000,0.774000) -- (0.100000,0.776000) -- (0.000000,0.776000) -- cycle;
\definecolor{color_cbar_888}{rgb}{0.888889,0.111111,0.111111};\draw[fill=color_cbar_888,color_cbar_888](0.000000,0.776000) -- (0.100000,0.776000) -- (0.100000,0.778000) -- (0.000000,0.778000) -- cycle;
\definecolor{color_cbar_889}{rgb}{0.88989,0.11011,0.11011};\draw[fill=color_cbar_889,color_cbar_889](0.000000,0.778000) -- (0.100000,0.778000) -- (0.100000,0.780000) -- (0.000000,0.780000) -- cycle;
\definecolor{color_cbar_890}{rgb}{0.890891,0.109109,0.109109};\draw[fill=color_cbar_890,color_cbar_890](0.000000,0.780000) -- (0.100000,0.780000) -- (0.100000,0.782000) -- (0.000000,0.782000) -- cycle;
\definecolor{color_cbar_891}{rgb}{0.891892,0.108108,0.108108};\draw[fill=color_cbar_891,color_cbar_891](0.000000,0.782000) -- (0.100000,0.782000) -- (0.100000,0.784000) -- (0.000000,0.784000) -- cycle;
\definecolor{color_cbar_892}{rgb}{0.892893,0.107107,0.107107};\draw[fill=color_cbar_892,color_cbar_892](0.000000,0.784000) -- (0.100000,0.784000) -- (0.100000,0.786000) -- (0.000000,0.786000) -- cycle;
\definecolor{color_cbar_893}{rgb}{0.893894,0.106106,0.106106};\draw[fill=color_cbar_893,color_cbar_893](0.000000,0.786000) -- (0.100000,0.786000) -- (0.100000,0.788000) -- (0.000000,0.788000) -- cycle;
\definecolor{color_cbar_894}{rgb}{0.894895,0.105105,0.105105};\draw[fill=color_cbar_894,color_cbar_894](0.000000,0.788000) -- (0.100000,0.788000) -- (0.100000,0.790000) -- (0.000000,0.790000) -- cycle;
\definecolor{color_cbar_895}{rgb}{0.895896,0.104104,0.104104};\draw[fill=color_cbar_895,color_cbar_895](0.000000,0.790000) -- (0.100000,0.790000) -- (0.100000,0.792000) -- (0.000000,0.792000) -- cycle;
\definecolor{color_cbar_896}{rgb}{0.896897,0.103103,0.103103};\draw[fill=color_cbar_896,color_cbar_896](0.000000,0.792000) -- (0.100000,0.792000) -- (0.100000,0.794000) -- (0.000000,0.794000) -- cycle;
\definecolor{color_cbar_897}{rgb}{0.897898,0.102102,0.102102};\draw[fill=color_cbar_897,color_cbar_897](0.000000,0.794000) -- (0.100000,0.794000) -- (0.100000,0.796000) -- (0.000000,0.796000) -- cycle;
\definecolor{color_cbar_898}{rgb}{0.898899,0.101101,0.101101};\draw[fill=color_cbar_898,color_cbar_898](0.000000,0.796000) -- (0.100000,0.796000) -- (0.100000,0.798000) -- (0.000000,0.798000) -- cycle;
\definecolor{color_cbar_899}{rgb}{0.8999,0.1001,0.1001};\draw[fill=color_cbar_899,color_cbar_899](0.000000,0.798000) -- (0.100000,0.798000) -- (0.100000,0.800000) -- (0.000000,0.800000) -- cycle;
\definecolor{color_cbar_900}{rgb}{0.900901,0.0990991,0.0990991};\draw[fill=color_cbar_900,color_cbar_900](0.000000,0.800000) -- (0.100000,0.800000) -- (0.100000,0.802000) -- (0.000000,0.802000) -- cycle;
\definecolor{color_cbar_901}{rgb}{0.901902,0.0980981,0.0980981};\draw[fill=color_cbar_901,color_cbar_901](0.000000,0.802000) -- (0.100000,0.802000) -- (0.100000,0.804000) -- (0.000000,0.804000) -- cycle;
\definecolor{color_cbar_902}{rgb}{0.902903,0.0970971,0.0970971};\draw[fill=color_cbar_902,color_cbar_902](0.000000,0.804000) -- (0.100000,0.804000) -- (0.100000,0.806000) -- (0.000000,0.806000) -- cycle;
\definecolor{color_cbar_903}{rgb}{0.903904,0.0960961,0.0960961};\draw[fill=color_cbar_903,color_cbar_903](0.000000,0.806000) -- (0.100000,0.806000) -- (0.100000,0.808000) -- (0.000000,0.808000) -- cycle;
\definecolor{color_cbar_904}{rgb}{0.904905,0.0950951,0.0950951};\draw[fill=color_cbar_904,color_cbar_904](0.000000,0.808000) -- (0.100000,0.808000) -- (0.100000,0.810000) -- (0.000000,0.810000) -- cycle;
\definecolor{color_cbar_905}{rgb}{0.905906,0.0940941,0.0940941};\draw[fill=color_cbar_905,color_cbar_905](0.000000,0.810000) -- (0.100000,0.810000) -- (0.100000,0.812000) -- (0.000000,0.812000) -- cycle;
\definecolor{color_cbar_906}{rgb}{0.906907,0.0930931,0.0930931};\draw[fill=color_cbar_906,color_cbar_906](0.000000,0.812000) -- (0.100000,0.812000) -- (0.100000,0.814000) -- (0.000000,0.814000) -- cycle;
\definecolor{color_cbar_907}{rgb}{0.907908,0.0920921,0.0920921};\draw[fill=color_cbar_907,color_cbar_907](0.000000,0.814000) -- (0.100000,0.814000) -- (0.100000,0.816000) -- (0.000000,0.816000) -- cycle;
\definecolor{color_cbar_908}{rgb}{0.908909,0.0910911,0.0910911};\draw[fill=color_cbar_908,color_cbar_908](0.000000,0.816000) -- (0.100000,0.816000) -- (0.100000,0.818000) -- (0.000000,0.818000) -- cycle;
\definecolor{color_cbar_909}{rgb}{0.90991,0.0900901,0.0900901};\draw[fill=color_cbar_909,color_cbar_909](0.000000,0.818000) -- (0.100000,0.818000) -- (0.100000,0.820000) -- (0.000000,0.820000) -- cycle;
\definecolor{color_cbar_910}{rgb}{0.910911,0.0890891,0.0890891};\draw[fill=color_cbar_910,color_cbar_910](0.000000,0.820000) -- (0.100000,0.820000) -- (0.100000,0.822000) -- (0.000000,0.822000) -- cycle;
\definecolor{color_cbar_911}{rgb}{0.911912,0.0880881,0.0880881};\draw[fill=color_cbar_911,color_cbar_911](0.000000,0.822000) -- (0.100000,0.822000) -- (0.100000,0.824000) -- (0.000000,0.824000) -- cycle;
\definecolor{color_cbar_912}{rgb}{0.912913,0.0870871,0.0870871};\draw[fill=color_cbar_912,color_cbar_912](0.000000,0.824000) -- (0.100000,0.824000) -- (0.100000,0.826000) -- (0.000000,0.826000) -- cycle;
\definecolor{color_cbar_913}{rgb}{0.913914,0.0860861,0.0860861};\draw[fill=color_cbar_913,color_cbar_913](0.000000,0.826000) -- (0.100000,0.826000) -- (0.100000,0.828000) -- (0.000000,0.828000) -- cycle;
\definecolor{color_cbar_914}{rgb}{0.914915,0.0850851,0.0850851};\draw[fill=color_cbar_914,color_cbar_914](0.000000,0.828000) -- (0.100000,0.828000) -- (0.100000,0.830000) -- (0.000000,0.830000) -- cycle;
\definecolor{color_cbar_915}{rgb}{0.915916,0.0840841,0.0840841};\draw[fill=color_cbar_915,color_cbar_915](0.000000,0.830000) -- (0.100000,0.830000) -- (0.100000,0.832000) -- (0.000000,0.832000) -- cycle;
\definecolor{color_cbar_916}{rgb}{0.916917,0.0830831,0.0830831};\draw[fill=color_cbar_916,color_cbar_916](0.000000,0.832000) -- (0.100000,0.832000) -- (0.100000,0.834000) -- (0.000000,0.834000) -- cycle;
\definecolor{color_cbar_917}{rgb}{0.917918,0.0820821,0.0820821};\draw[fill=color_cbar_917,color_cbar_917](0.000000,0.834000) -- (0.100000,0.834000) -- (0.100000,0.836000) -- (0.000000,0.836000) -- cycle;
\definecolor{color_cbar_918}{rgb}{0.918919,0.0810811,0.0810811};\draw[fill=color_cbar_918,color_cbar_918](0.000000,0.836000) -- (0.100000,0.836000) -- (0.100000,0.838000) -- (0.000000,0.838000) -- cycle;
\definecolor{color_cbar_919}{rgb}{0.91992,0.0800801,0.0800801};\draw[fill=color_cbar_919,color_cbar_919](0.000000,0.838000) -- (0.100000,0.838000) -- (0.100000,0.840000) -- (0.000000,0.840000) -- cycle;
\definecolor{color_cbar_920}{rgb}{0.920921,0.0790791,0.0790791};\draw[fill=color_cbar_920,color_cbar_920](0.000000,0.840000) -- (0.100000,0.840000) -- (0.100000,0.842000) -- (0.000000,0.842000) -- cycle;
\definecolor{color_cbar_921}{rgb}{0.921922,0.0780781,0.0780781};\draw[fill=color_cbar_921,color_cbar_921](0.000000,0.842000) -- (0.100000,0.842000) -- (0.100000,0.844000) -- (0.000000,0.844000) -- cycle;
\definecolor{color_cbar_922}{rgb}{0.922923,0.0770771,0.0770771};\draw[fill=color_cbar_922,color_cbar_922](0.000000,0.844000) -- (0.100000,0.844000) -- (0.100000,0.846000) -- (0.000000,0.846000) -- cycle;
\definecolor{color_cbar_923}{rgb}{0.923924,0.0760761,0.0760761};\draw[fill=color_cbar_923,color_cbar_923](0.000000,0.846000) -- (0.100000,0.846000) -- (0.100000,0.848000) -- (0.000000,0.848000) -- cycle;
\definecolor{color_cbar_924}{rgb}{0.924925,0.0750751,0.0750751};\draw[fill=color_cbar_924,color_cbar_924](0.000000,0.848000) -- (0.100000,0.848000) -- (0.100000,0.850000) -- (0.000000,0.850000) -- cycle;
\definecolor{color_cbar_925}{rgb}{0.925926,0.0740741,0.0740741};\draw[fill=color_cbar_925,color_cbar_925](0.000000,0.850000) -- (0.100000,0.850000) -- (0.100000,0.852000) -- (0.000000,0.852000) -- cycle;
\definecolor{color_cbar_926}{rgb}{0.926927,0.0730731,0.0730731};\draw[fill=color_cbar_926,color_cbar_926](0.000000,0.852000) -- (0.100000,0.852000) -- (0.100000,0.854000) -- (0.000000,0.854000) -- cycle;
\definecolor{color_cbar_927}{rgb}{0.927928,0.0720721,0.0720721};\draw[fill=color_cbar_927,color_cbar_927](0.000000,0.854000) -- (0.100000,0.854000) -- (0.100000,0.856000) -- (0.000000,0.856000) -- cycle;
\definecolor{color_cbar_928}{rgb}{0.928929,0.0710711,0.0710711};\draw[fill=color_cbar_928,color_cbar_928](0.000000,0.856000) -- (0.100000,0.856000) -- (0.100000,0.858000) -- (0.000000,0.858000) -- cycle;
\definecolor{color_cbar_929}{rgb}{0.92993,0.0700701,0.0700701};\draw[fill=color_cbar_929,color_cbar_929](0.000000,0.858000) -- (0.100000,0.858000) -- (0.100000,0.860000) -- (0.000000,0.860000) -- cycle;
\definecolor{color_cbar_930}{rgb}{0.930931,0.0690691,0.0690691};\draw[fill=color_cbar_930,color_cbar_930](0.000000,0.860000) -- (0.100000,0.860000) -- (0.100000,0.862000) -- (0.000000,0.862000) -- cycle;
\definecolor{color_cbar_931}{rgb}{0.931932,0.0680681,0.0680681};\draw[fill=color_cbar_931,color_cbar_931](0.000000,0.862000) -- (0.100000,0.862000) -- (0.100000,0.864000) -- (0.000000,0.864000) -- cycle;
\definecolor{color_cbar_932}{rgb}{0.932933,0.0670671,0.0670671};\draw[fill=color_cbar_932,color_cbar_932](0.000000,0.864000) -- (0.100000,0.864000) -- (0.100000,0.866000) -- (0.000000,0.866000) -- cycle;
\definecolor{color_cbar_933}{rgb}{0.933934,0.0660661,0.0660661};\draw[fill=color_cbar_933,color_cbar_933](0.000000,0.866000) -- (0.100000,0.866000) -- (0.100000,0.868000) -- (0.000000,0.868000) -- cycle;
\definecolor{color_cbar_934}{rgb}{0.934935,0.0650651,0.0650651};\draw[fill=color_cbar_934,color_cbar_934](0.000000,0.868000) -- (0.100000,0.868000) -- (0.100000,0.870000) -- (0.000000,0.870000) -- cycle;
\definecolor{color_cbar_935}{rgb}{0.935936,0.0640641,0.0640641};\draw[fill=color_cbar_935,color_cbar_935](0.000000,0.870000) -- (0.100000,0.870000) -- (0.100000,0.872000) -- (0.000000,0.872000) -- cycle;
\definecolor{color_cbar_936}{rgb}{0.936937,0.0630631,0.0630631};\draw[fill=color_cbar_936,color_cbar_936](0.000000,0.872000) -- (0.100000,0.872000) -- (0.100000,0.874000) -- (0.000000,0.874000) -- cycle;
\definecolor{color_cbar_937}{rgb}{0.937938,0.0620621,0.0620621};\draw[fill=color_cbar_937,color_cbar_937](0.000000,0.874000) -- (0.100000,0.874000) -- (0.100000,0.876000) -- (0.000000,0.876000) -- cycle;
\definecolor{color_cbar_938}{rgb}{0.938939,0.0610611,0.0610611};\draw[fill=color_cbar_938,color_cbar_938](0.000000,0.876000) -- (0.100000,0.876000) -- (0.100000,0.878000) -- (0.000000,0.878000) -- cycle;
\definecolor{color_cbar_939}{rgb}{0.93994,0.0600601,0.0600601};\draw[fill=color_cbar_939,color_cbar_939](0.000000,0.878000) -- (0.100000,0.878000) -- (0.100000,0.880000) -- (0.000000,0.880000) -- cycle;
\definecolor{color_cbar_940}{rgb}{0.940941,0.0590591,0.0590591};\draw[fill=color_cbar_940,color_cbar_940](0.000000,0.880000) -- (0.100000,0.880000) -- (0.100000,0.882000) -- (0.000000,0.882000) -- cycle;
\definecolor{color_cbar_941}{rgb}{0.941942,0.0580581,0.0580581};\draw[fill=color_cbar_941,color_cbar_941](0.000000,0.882000) -- (0.100000,0.882000) -- (0.100000,0.884000) -- (0.000000,0.884000) -- cycle;
\definecolor{color_cbar_942}{rgb}{0.942943,0.0570571,0.0570571};\draw[fill=color_cbar_942,color_cbar_942](0.000000,0.884000) -- (0.100000,0.884000) -- (0.100000,0.886000) -- (0.000000,0.886000) -- cycle;
\definecolor{color_cbar_943}{rgb}{0.943944,0.0560561,0.0560561};\draw[fill=color_cbar_943,color_cbar_943](0.000000,0.886000) -- (0.100000,0.886000) -- (0.100000,0.888000) -- (0.000000,0.888000) -- cycle;
\definecolor{color_cbar_944}{rgb}{0.944945,0.0550551,0.0550551};\draw[fill=color_cbar_944,color_cbar_944](0.000000,0.888000) -- (0.100000,0.888000) -- (0.100000,0.890000) -- (0.000000,0.890000) -- cycle;
\definecolor{color_cbar_945}{rgb}{0.945946,0.0540541,0.0540541};\draw[fill=color_cbar_945,color_cbar_945](0.000000,0.890000) -- (0.100000,0.890000) -- (0.100000,0.892000) -- (0.000000,0.892000) -- cycle;
\definecolor{color_cbar_946}{rgb}{0.946947,0.0530531,0.0530531};\draw[fill=color_cbar_946,color_cbar_946](0.000000,0.892000) -- (0.100000,0.892000) -- (0.100000,0.894000) -- (0.000000,0.894000) -- cycle;
\definecolor{color_cbar_947}{rgb}{0.947948,0.0520521,0.0520521};\draw[fill=color_cbar_947,color_cbar_947](0.000000,0.894000) -- (0.100000,0.894000) -- (0.100000,0.896000) -- (0.000000,0.896000) -- cycle;
\definecolor{color_cbar_948}{rgb}{0.948949,0.0510511,0.0510511};\draw[fill=color_cbar_948,color_cbar_948](0.000000,0.896000) -- (0.100000,0.896000) -- (0.100000,0.898000) -- (0.000000,0.898000) -- cycle;
\definecolor{color_cbar_949}{rgb}{0.94995,0.0500501,0.0500501};\draw[fill=color_cbar_949,color_cbar_949](0.000000,0.898000) -- (0.100000,0.898000) -- (0.100000,0.900000) -- (0.000000,0.900000) -- cycle;
\definecolor{color_cbar_950}{rgb}{0.950951,0.049049,0.049049};\draw[fill=color_cbar_950,color_cbar_950](0.000000,0.900000) -- (0.100000,0.900000) -- (0.100000,0.902000) -- (0.000000,0.902000) -- cycle;
\definecolor{color_cbar_951}{rgb}{0.951952,0.048048,0.048048};\draw[fill=color_cbar_951,color_cbar_951](0.000000,0.902000) -- (0.100000,0.902000) -- (0.100000,0.904000) -- (0.000000,0.904000) -- cycle;
\definecolor{color_cbar_952}{rgb}{0.952953,0.047047,0.047047};\draw[fill=color_cbar_952,color_cbar_952](0.000000,0.904000) -- (0.100000,0.904000) -- (0.100000,0.906000) -- (0.000000,0.906000) -- cycle;
\definecolor{color_cbar_953}{rgb}{0.953954,0.046046,0.046046};\draw[fill=color_cbar_953,color_cbar_953](0.000000,0.906000) -- (0.100000,0.906000) -- (0.100000,0.908000) -- (0.000000,0.908000) -- cycle;
\definecolor{color_cbar_954}{rgb}{0.954955,0.045045,0.045045};\draw[fill=color_cbar_954,color_cbar_954](0.000000,0.908000) -- (0.100000,0.908000) -- (0.100000,0.910000) -- (0.000000,0.910000) -- cycle;
\definecolor{color_cbar_955}{rgb}{0.955956,0.044044,0.044044};\draw[fill=color_cbar_955,color_cbar_955](0.000000,0.910000) -- (0.100000,0.910000) -- (0.100000,0.912000) -- (0.000000,0.912000) -- cycle;
\definecolor{color_cbar_956}{rgb}{0.956957,0.043043,0.043043};\draw[fill=color_cbar_956,color_cbar_956](0.000000,0.912000) -- (0.100000,0.912000) -- (0.100000,0.914000) -- (0.000000,0.914000) -- cycle;
\definecolor{color_cbar_957}{rgb}{0.957958,0.042042,0.042042};\draw[fill=color_cbar_957,color_cbar_957](0.000000,0.914000) -- (0.100000,0.914000) -- (0.100000,0.916000) -- (0.000000,0.916000) -- cycle;
\definecolor{color_cbar_958}{rgb}{0.958959,0.041041,0.041041};\draw[fill=color_cbar_958,color_cbar_958](0.000000,0.916000) -- (0.100000,0.916000) -- (0.100000,0.918000) -- (0.000000,0.918000) -- cycle;
\definecolor{color_cbar_959}{rgb}{0.95996,0.04004,0.04004};\draw[fill=color_cbar_959,color_cbar_959](0.000000,0.918000) -- (0.100000,0.918000) -- (0.100000,0.920000) -- (0.000000,0.920000) -- cycle;
\definecolor{color_cbar_960}{rgb}{0.960961,0.039039,0.039039};\draw[fill=color_cbar_960,color_cbar_960](0.000000,0.920000) -- (0.100000,0.920000) -- (0.100000,0.922000) -- (0.000000,0.922000) -- cycle;
\definecolor{color_cbar_961}{rgb}{0.961962,0.038038,0.038038};\draw[fill=color_cbar_961,color_cbar_961](0.000000,0.922000) -- (0.100000,0.922000) -- (0.100000,0.924000) -- (0.000000,0.924000) -- cycle;
\definecolor{color_cbar_962}{rgb}{0.962963,0.037037,0.037037};\draw[fill=color_cbar_962,color_cbar_962](0.000000,0.924000) -- (0.100000,0.924000) -- (0.100000,0.926000) -- (0.000000,0.926000) -- cycle;
\definecolor{color_cbar_963}{rgb}{0.963964,0.036036,0.036036};\draw[fill=color_cbar_963,color_cbar_963](0.000000,0.926000) -- (0.100000,0.926000) -- (0.100000,0.928000) -- (0.000000,0.928000) -- cycle;
\definecolor{color_cbar_964}{rgb}{0.964965,0.035035,0.035035};\draw[fill=color_cbar_964,color_cbar_964](0.000000,0.928000) -- (0.100000,0.928000) -- (0.100000,0.930000) -- (0.000000,0.930000) -- cycle;
\definecolor{color_cbar_965}{rgb}{0.965966,0.034034,0.034034};\draw[fill=color_cbar_965,color_cbar_965](0.000000,0.930000) -- (0.100000,0.930000) -- (0.100000,0.932000) -- (0.000000,0.932000) -- cycle;
\definecolor{color_cbar_966}{rgb}{0.966967,0.033033,0.033033};\draw[fill=color_cbar_966,color_cbar_966](0.000000,0.932000) -- (0.100000,0.932000) -- (0.100000,0.934000) -- (0.000000,0.934000) -- cycle;
\definecolor{color_cbar_967}{rgb}{0.967968,0.032032,0.032032};\draw[fill=color_cbar_967,color_cbar_967](0.000000,0.934000) -- (0.100000,0.934000) -- (0.100000,0.936000) -- (0.000000,0.936000) -- cycle;
\definecolor{color_cbar_968}{rgb}{0.968969,0.031031,0.031031};\draw[fill=color_cbar_968,color_cbar_968](0.000000,0.936000) -- (0.100000,0.936000) -- (0.100000,0.938000) -- (0.000000,0.938000) -- cycle;
\definecolor{color_cbar_969}{rgb}{0.96997,0.03003,0.03003};\draw[fill=color_cbar_969,color_cbar_969](0.000000,0.938000) -- (0.100000,0.938000) -- (0.100000,0.940000) -- (0.000000,0.940000) -- cycle;
\definecolor{color_cbar_970}{rgb}{0.970971,0.029029,0.029029};\draw[fill=color_cbar_970,color_cbar_970](0.000000,0.940000) -- (0.100000,0.940000) -- (0.100000,0.942000) -- (0.000000,0.942000) -- cycle;
\definecolor{color_cbar_971}{rgb}{0.971972,0.028028,0.028028};\draw[fill=color_cbar_971,color_cbar_971](0.000000,0.942000) -- (0.100000,0.942000) -- (0.100000,0.944000) -- (0.000000,0.944000) -- cycle;
\definecolor{color_cbar_972}{rgb}{0.972973,0.027027,0.027027};\draw[fill=color_cbar_972,color_cbar_972](0.000000,0.944000) -- (0.100000,0.944000) -- (0.100000,0.946000) -- (0.000000,0.946000) -- cycle;
\definecolor{color_cbar_973}{rgb}{0.973974,0.026026,0.026026};\draw[fill=color_cbar_973,color_cbar_973](0.000000,0.946000) -- (0.100000,0.946000) -- (0.100000,0.948000) -- (0.000000,0.948000) -- cycle;
\definecolor{color_cbar_974}{rgb}{0.974975,0.025025,0.025025};\draw[fill=color_cbar_974,color_cbar_974](0.000000,0.948000) -- (0.100000,0.948000) -- (0.100000,0.950000) -- (0.000000,0.950000) -- cycle;
\definecolor{color_cbar_975}{rgb}{0.975976,0.024024,0.024024};\draw[fill=color_cbar_975,color_cbar_975](0.000000,0.950000) -- (0.100000,0.950000) -- (0.100000,0.952000) -- (0.000000,0.952000) -- cycle;
\definecolor{color_cbar_976}{rgb}{0.976977,0.023023,0.023023};\draw[fill=color_cbar_976,color_cbar_976](0.000000,0.952000) -- (0.100000,0.952000) -- (0.100000,0.954000) -- (0.000000,0.954000) -- cycle;
\definecolor{color_cbar_977}{rgb}{0.977978,0.022022,0.022022};\draw[fill=color_cbar_977,color_cbar_977](0.000000,0.954000) -- (0.100000,0.954000) -- (0.100000,0.956000) -- (0.000000,0.956000) -- cycle;
\definecolor{color_cbar_978}{rgb}{0.978979,0.021021,0.021021};\draw[fill=color_cbar_978,color_cbar_978](0.000000,0.956000) -- (0.100000,0.956000) -- (0.100000,0.958000) -- (0.000000,0.958000) -- cycle;
\definecolor{color_cbar_979}{rgb}{0.97998,0.02002,0.02002};\draw[fill=color_cbar_979,color_cbar_979](0.000000,0.958000) -- (0.100000,0.958000) -- (0.100000,0.960000) -- (0.000000,0.960000) -- cycle;
\definecolor{color_cbar_980}{rgb}{0.980981,0.019019,0.019019};\draw[fill=color_cbar_980,color_cbar_980](0.000000,0.960000) -- (0.100000,0.960000) -- (0.100000,0.962000) -- (0.000000,0.962000) -- cycle;
\definecolor{color_cbar_981}{rgb}{0.981982,0.018018,0.018018};\draw[fill=color_cbar_981,color_cbar_981](0.000000,0.962000) -- (0.100000,0.962000) -- (0.100000,0.964000) -- (0.000000,0.964000) -- cycle;
\definecolor{color_cbar_982}{rgb}{0.982983,0.017017,0.017017};\draw[fill=color_cbar_982,color_cbar_982](0.000000,0.964000) -- (0.100000,0.964000) -- (0.100000,0.966000) -- (0.000000,0.966000) -- cycle;
\definecolor{color_cbar_983}{rgb}{0.983984,0.016016,0.016016};\draw[fill=color_cbar_983,color_cbar_983](0.000000,0.966000) -- (0.100000,0.966000) -- (0.100000,0.968000) -- (0.000000,0.968000) -- cycle;
\definecolor{color_cbar_984}{rgb}{0.984985,0.015015,0.015015};\draw[fill=color_cbar_984,color_cbar_984](0.000000,0.968000) -- (0.100000,0.968000) -- (0.100000,0.970000) -- (0.000000,0.970000) -- cycle;
\definecolor{color_cbar_985}{rgb}{0.985986,0.014014,0.014014};\draw[fill=color_cbar_985,color_cbar_985](0.000000,0.970000) -- (0.100000,0.970000) -- (0.100000,0.972000) -- (0.000000,0.972000) -- cycle;
\definecolor{color_cbar_986}{rgb}{0.986987,0.013013,0.013013};\draw[fill=color_cbar_986,color_cbar_986](0.000000,0.972000) -- (0.100000,0.972000) -- (0.100000,0.974000) -- (0.000000,0.974000) -- cycle;
\definecolor{color_cbar_987}{rgb}{0.987988,0.012012,0.012012};\draw[fill=color_cbar_987,color_cbar_987](0.000000,0.974000) -- (0.100000,0.974000) -- (0.100000,0.976000) -- (0.000000,0.976000) -- cycle;
\definecolor{color_cbar_988}{rgb}{0.988989,0.011011,0.011011};\draw[fill=color_cbar_988,color_cbar_988](0.000000,0.976000) -- (0.100000,0.976000) -- (0.100000,0.978000) -- (0.000000,0.978000) -- cycle;
\definecolor{color_cbar_989}{rgb}{0.98999,0.01001,0.01001};\draw[fill=color_cbar_989,color_cbar_989](0.000000,0.978000) -- (0.100000,0.978000) -- (0.100000,0.980000) -- (0.000000,0.980000) -- cycle;
\definecolor{color_cbar_990}{rgb}{0.990991,0.00900901,0.00900901};\draw[fill=color_cbar_990,color_cbar_990](0.000000,0.980000) -- (0.100000,0.980000) -- (0.100000,0.982000) -- (0.000000,0.982000) -- cycle;
\definecolor{color_cbar_991}{rgb}{0.991992,0.00800801,0.00800801};\draw[fill=color_cbar_991,color_cbar_991](0.000000,0.982000) -- (0.100000,0.982000) -- (0.100000,0.984000) -- (0.000000,0.984000) -- cycle;
\definecolor{color_cbar_992}{rgb}{0.992993,0.00700701,0.00700701};\draw[fill=color_cbar_992,color_cbar_992](0.000000,0.984000) -- (0.100000,0.984000) -- (0.100000,0.986000) -- (0.000000,0.986000) -- cycle;
\definecolor{color_cbar_993}{rgb}{0.993994,0.00600601,0.00600601};\draw[fill=color_cbar_993,color_cbar_993](0.000000,0.986000) -- (0.100000,0.986000) -- (0.100000,0.988000) -- (0.000000,0.988000) -- cycle;
\definecolor{color_cbar_994}{rgb}{0.994995,0.00500501,0.00500501};\draw[fill=color_cbar_994,color_cbar_994](0.000000,0.988000) -- (0.100000,0.988000) -- (0.100000,0.990000) -- (0.000000,0.990000) -- cycle;
\definecolor{color_cbar_995}{rgb}{0.995996,0.004004,0.004004};\draw[fill=color_cbar_995,color_cbar_995](0.000000,0.990000) -- (0.100000,0.990000) -- (0.100000,0.992000) -- (0.000000,0.992000) -- cycle;
\definecolor{color_cbar_996}{rgb}{0.996997,0.003003,0.003003};\draw[fill=color_cbar_996,color_cbar_996](0.000000,0.992000) -- (0.100000,0.992000) -- (0.100000,0.994000) -- (0.000000,0.994000) -- cycle;
\definecolor{color_cbar_997}{rgb}{0.997998,0.002002,0.002002};\draw[fill=color_cbar_997,color_cbar_997](0.000000,0.994000) -- (0.100000,0.994000) -- (0.100000,0.996000) -- (0.000000,0.996000) -- cycle;
\definecolor{color_cbar_998}{rgb}{0.998999,0.001001,0.001001};\draw[fill=color_cbar_998,color_cbar_998](0.000000,0.996000) -- (0.100000,0.996000) -- (0.100000,0.998000) -- (0.000000,0.998000) -- cycle;
\definecolor{color_cbar_999}{rgb}{1,0,0};\draw[fill=color_cbar_999,color_cbar_999](0.000000,0.998000) -- (0.100000,0.998000) -- (0.100000,1.000000) -- (0.000000,1.000000) -- cycle;
\draw (0.100000,-1.000000) node[anchor=west]{0.00};\draw (0.100000,0.000000) node[anchor=west]{0.29};\draw (0.100000,1.000000) node[anchor=west]{0.58};\end{tikzpicture}
\end{minipage}


==> figures/data/mesh3.inc <==
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}[scale=3]
\definecolor{color_0}{rgb}{0.0107534,0.989247,0.989247};
\draw[fill=color_0] (-0.501586,0.582085) -- (-0.52009,0.558641) -- (-0.488992,0.559528) -- cycle;
\definecolor{color_1}{rgb}{0.0506092,0.949391,0.949391};
\draw[fill=color_1] (-0.0214094,-0.500969) -- (-0.0101876,-0.479625) -- (-0.0273177,-0.478316) -- cycle;
\definecolor{color_2}{rgb}{0.28934,0.71066,0.71066};
\draw[fill=color_2] (0.303732,0.456095) -- (0.330694,0.330694) -- (0.412372,0.412372) -- cycle;
\definecolor{color_3}{rgb}{0.220052,0.779948,0.779948};
\draw[fill=color_3] (-0.392515,0.184779) -- (-0.365337,0.230674) -- (-0.426038,0.235641) -- cycle;
\definecolor{color_4}{rgb}{0.510937,0.489063,0.489063};
\draw[fill=color_4] (-0.470767,1) -- (-0.540281,1) -- (-0.517422,0.937937) -- cycle;
\definecolor{color_5}{rgb}{0.121715,0.878285,0.878285};
\draw[fill=color_5] (0.317139,-0.949975) -- (0.347476,-0.90841) -- (0.308883,-0.895322) -- cycle;
\definecolor{color_6}{rgb}{0.0483313,0.951669,0.951669};
\draw[fill=color_6] (0.536664,-0.800126) -- (0.493374,-0.783862) -- (0.492941,-0.81811) -- cycle;
\definecolor{color_7}{rgb}{0.182718,0.817282,0.817282};
\draw[fill=color_7] (0.0342431,-0.95006) -- (0.0928178,-0.953048) -- (0.0639983,-0.896472) -- cycle;
\definecolor{color_8}{rgb}{0.465594,0.534406,0.534406};
\draw[fill=color_8] (0.653116,0.498256) -- (0.733212,0.529626) -- (0.662071,0.595304) -- cycle;
\definecolor{color_9}{rgb}{0.13098,0.86902,0.86902};
\draw[fill=color_9] (-0.927517,0.15135) -- (-0.880531,0.162549) -- (-0.912241,0.202787) -- cycle;
\definecolor{color_10}{rgb}{0.364028,0.635972,0.635972};
\draw[fill=color_10] (0.390832,0.552187) -- (0.453933,0.644043) -- (0.367099,0.709011) -- cycle;
\definecolor{color_11}{rgb}{0.14213,0.85787,0.85787};
\draw[fill=color_11] (-0.469363,0.157215) -- (-0.476793,0.205318) -- (-0.516953,0.171708) -- cycle;
\definecolor{color_12}{rgb}{0.0272823,0.972718,0.972718};
\draw[fill=color_12] (-0.284837,0.63836) -- (-0.308952,0.578573) -- (-0.258541,0.590509) -- cycle;
\definecolor{color_13}{rgb}{0.372803,0.627197,0.627197};
\draw[fill=color_13] (0.546871,0.376265) -- (0.455351,0.410702) -- (0.4876,0.306388) -- cycle;
\definecolor{color_14}{rgb}{0.143137,0.856863,0.856863};
\draw[fill=color_14] (0.536664,-0.800126) -- (0.517817,-0.854346) -- (0.567464,-0.832647) -- cycle;
\definecolor{color_15}{rgb}{0.0204975,0.979503,0.979503};
\draw[fill=color_15] (-0.148266,0.575525) -- (-0.207708,0.580128) -- (-0.19662,0.526779) -- cycle;
\definecolor{color_16}{rgb}{0.201965,0.798035,0.798035};
\draw[fill=color_16] (-0.915563,0.285668) -- (-0.94875,0.245635) -- (-0.887705,0.248762) -- cycle;
\definecolor{color_17}{rgb}{0.137726,0.862274,0.862274};
\draw[fill=color_17] (-0.724209,0.355651) -- (-0.696534,0.309712) -- (-0.677416,0.360731) -- cycle;
\definecolor{color_18}{rgb}{0.1672,0.8328,0.8328};
\draw[fill=color_18] (-0.704939,0.622826) -- (-0.654782,0.647834) -- (-0.704136,0.680015) -- cycle;
\definecolor{color_19}{rgb}{0.0340969,0.965903,0.965903};
\draw[fill=color_19] (0.160826,-0.272576) -- (0.186278,-0.23947) -- (0.134314,-0.231372) -- cycle;
\definecolor{color_20}{rgb}{0.294388,0.705612,0.705612};
\draw[fill=color_20] (0.25328,0.695748) -- (0.367099,0.709011) -- (0.290865,0.803152) -- cycle;
\definecolor{color_21}{rgb}{0.0823536,0.917646,0.917646};
\draw[fill=color_21] (-0.769073,0.0860566) -- (-0.801181,0.127862) -- (-0.815329,0.0921831) -- cycle;
\definecolor{color_22}{rgb}{0.186083,0.813917,0.813917};
\draw[fill=color_22] (0.870458,0.462986) -- (0.810029,0.498456) -- (0.834634,0.424467) -- cycle;
\definecolor{color_23}{rgb}{0.476842,0.523158,0.523158};
\draw[fill=color_23] (0.303732,0.456095) -- (0.412372,0.412372) -- (0.390832,0.552187) -- cycle;
\definecolor{color_24}{rgb}{0.00269879,0.997301,0.997301};
\draw[fill=color_24] (-0.352578,0.460801) -- (-0.383497,0.435739) -- (-0.348291,0.417171) -- cycle;
\definecolor{color_25}{rgb}{0.135128,0.864872,0.864872};
\draw[fill=color_25] (-0.779049,0.28305) -- (-0.740627,0.3107) -- (-0.774108,0.340874) -- cycle;
\definecolor{color_26}{rgb}{0.00660444,0.993396,0.993396};
\draw[fill=color_26] (-0.309433,0.380773) -- (-0.312609,0.312609) -- (-0.257189,0.350421) -- cycle;
\definecolor{color_27}{rgb}{0.384855,0.615145,0.615145};
\draw[fill=color_27] (0.390832,0.552187) -- (0.367099,0.709011) -- (0.287035,0.584863) -- cycle;
\definecolor{color_28}{rgb}{0.123109,0.876891,0.876891};
\draw[fill=color_28] (0.0194239,0.810638) -- (0.047615,0.720111) -- (0.105436,0.80128) -- cycle;
\definecolor{color_29}{rgb}{0.133314,0.866686,0.866686};
\draw[fill=color_29] (-0.746322,0.454123) -- (-0.710737,0.406477) -- (-0.695271,0.451186) -- cycle;
\definecolor{color_30}{rgb}{0.224114,0.775886,0.775886};
\draw[fill=color_30] (-0.752667,0.810386) -- (-0.719613,0.778965) -- (-0.698197,0.837681) -- cycle;
\definecolor{color_31}{rgb}{0.438503,0.561497,0.561497};
\draw[fill=color_31] (0.387092,-0.634372) -- (0.401186,-0.690777) -- (0.434003,-0.617752) -- cycle;
\definecolor{color_32}{rgb}{0.0524118,0.947588,0.947588};
\draw[fill=color_32] (-0.445128,-0.567777) -- (-0.405071,-0.603361) -- (-0.399225,-0.56109) -- cycle;
\definecolor{color_33}{rgb}{0.412096,0.587904,0.587904};
\draw[fill=color_33] (0.93491,-0.410233) -- (1,-0.37336) -- (0.912775,-0.338275) -- cycle;
\definecolor{color_34}{rgb}{0.318343,0.681657,0.681657};
\draw[fill=color_34] (-0.934736,-0.412428) -- (-0.951978,-0.480417) -- (-0.898007,-0.496523) -- cycle;
\definecolor{color_35}{rgb}{0.0520401,0.94796,0.94796};
\draw[fill=color_35] (-0.283732,0.705312) -- (-0.284837,0.63836) -- (-0.237299,0.681719) -- cycle;
\definecolor{color_36}{rgb}{0.0982731,0.901727,0.901727};
\draw[fill=color_36] (-0.780345,0.000170198) -- (-0.823108,0.0191247) -- (-0.805476,-0.0340212) -- cycle;
\definecolor{color_37}{rgb}{0.0371276,0.962872,0.962872};
\draw[fill=color_37] (0.919155,0.479675) -- (0.917043,0.4399) -- (0.961476,0.440618) -- cycle;
\definecolor{color_38}{rgb}{0.0488898,0.95111,0.95111};
\draw[fill=color_38] (-0.264191,-0.134359) -- (-0.235909,-0.118676) -- (-0.274376,-0.0907427) -- cycle;
\definecolor{color_39}{rgb}{0.0479688,0.952031,0.952031};
\draw[fill=color_39] (0.225907,-0.0481858) -- (0.201149,-0.0977029) -- (0.252933,-0.0927352) -- cycle;
\definecolor{color_40}{rgb}{0.0742184,0.925782,0.925782};
\draw[fill=color_40] (-0.095671,0.789225) -- (-0.0340296,0.758571) -- (-0.0511564,0.852358) -- cycle;
\definecolor{color_41}{rgb}{0.0869643,0.913036,0.913036};
\draw[fill=color_41] (-0.666533,0.414135) -- (-0.627697,0.420933) -- (-0.645902,0.461463) -- cycle;
\definecolor{color_42}{rgb}{0.0300671,0.969933,0.969933};
\draw[fill=color_42] (-0.509406,0.449542) -- (-0.488971,0.477942) -- (-0.510879,0.480329) -- cycle;
\definecolor{color_43}{rgb}{0.336566,0.663434,0.663434};
\draw[fill=color_43] (-0.789702,-0.630906) -- (-0.824342,-0.582457) -- (-0.851763,-0.649614) -- cycle;
\definecolor{color_44}{rgb}{0.10678,0.89322,0.89322};
\draw[fill=color_44] (-0.151244,-0.554164) -- (-0.180332,-0.597792) -- (-0.132371,-0.6002) -- cycle;
\definecolor{color_45}{rgb}{0.032716,0.967284,0.967284};
\draw[fill=color_45] (-0.572147,0.455049) -- (-0.578166,0.494258) -- (-0.604266,0.472321) -- cycle;
\definecolor{color_46}{rgb}{0.00951499,0.990485,0.990485};
\draw[fill=color_46] (0.0719117,-0.504613) -- (0.0508855,-0.512142) -- (0.0801631,-0.534978) -- cycle;
\definecolor{color_47}{rgb}{0.043278,0.956722,0.956722};
\draw[fill=color_47] (-0.570199,0.0790183) -- (-0.543578,0.103772) -- (-0.581002,0.114385) -- cycle;
\definecolor{color_48}{rgb}{0.628267,0.371733,0.371733};
\draw[fill=color_48] (0.653116,0.498256) -- (0.58118,0.460144) -- (0.641908,0.389786) -- cycle;
\definecolor{color_49}{rgb}{0.0363784,0.963622,0.963622};
\draw[fill=color_49] (0.73658,-0.818415) -- (0.765483,-0.788857) -- (0.716694,-0.78895) -- cycle;
\definecolor{color_50}{rgb}{0.012803,0.987197,0.987197};
\draw[fill=color_50] (-0.467498,0.434996) -- (-0.488298,0.441701) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_51}{rgb}{0.238223,0.761777,0.761777};
\draw[fill=color_51] (0.25328,0.695748) -- (0.185444,0.606448) -- (0.287035,0.584863) -- cycle;
\definecolor{color_52}{rgb}{0.173191,0.826809,0.826809};
\draw[fill=color_52] (0.185444,0.606448) -- (0.25328,0.695748) -- (0.149647,0.70607) -- cycle;
\definecolor{color_53}{rgb}{0.00477874,0.995221,0.995221};
\draw[fill=color_53] (-0.409096,0.509309) -- (-0.44433,0.505711) -- (-0.419012,0.487182) -- cycle;
\definecolor{color_54}{rgb}{0.0900132,0.909987,0.909987};
\draw[fill=color_54] (-0.957887,-0.766335) -- (-1,-0.733861) -- (-1,-0.78722) -- cycle;
\definecolor{color_55}{rgb}{0.313123,0.686877,0.686877};
\draw[fill=color_55] (0.865253,-0.208873) -- (0.926251,-0.176824) -- (0.83894,-0.134315) -- cycle;
\definecolor{color_56}{rgb}{0.633782,0.366218,0.366218};
\draw[fill=color_56] (-1,-0.34602) -- (-0.934736,-0.412428) -- (-0.935369,-0.320808) -- cycle;
\definecolor{color_57}{rgb}{0.85839,0.14161,0.14161};
\draw[fill=color_57] (0.633951,-0.00218352) -- (0.689248,-0.0686152) -- (0.728112,0.00455336) -- cycle;
\definecolor{color_58}{rgb}{0.235501,0.764499,0.764499};
\draw[fill=color_58] (-0.785822,-0.443286) -- (-0.743898,-0.399696) -- (-0.779627,-0.376472) -- cycle;
\definecolor{color_59}{rgb}{0.667281,0.332719,0.332719};
\draw[fill=color_59] (1,-0.37336) -- (1,-0.298273) -- (0.912775,-0.338275) -- cycle;
\definecolor{color_60}{rgb}{0.399214,0.600786,0.600786};
\draw[fill=color_60] (0.847974,-0.27345) -- (0.794223,-0.202541) -- (0.767489,-0.271297) -- cycle;
\definecolor{color_61}{rgb}{0.283538,0.716462,0.716462};
\draw[fill=color_61] (-0.711438,-0.42472) -- (-0.785822,-0.443286) -- (-0.717761,-0.46798) -- cycle;
\definecolor{color_62}{rgb}{0.417483,0.582517,0.582517};
\draw[fill=color_62] (0.489307,0.0564887) -- (0.413814,0.12029) -- (0.416909,0.0287155) -- cycle;
\definecolor{color_63}{rgb}{0.00868936,0.991311,0.991311};
\draw[fill=color_63] (-0.0205714,-0.5574) -- (-0.0107713,-0.528139) -- (-0.0288346,-0.537315) -- cycle;
\definecolor{color_64}{rgb}{0.0830308,0.916969,0.916969};
\draw[fill=color_64] (-0.668814,-0.486219) -- (-0.644616,-0.526664) -- (-0.626174,-0.480438) -- cycle;
\definecolor{color_65}{rgb}{0.436659,0.563341,0.563341};
\draw[fill=color_65] (0.653098,-0.487607) -- (0.725345,-0.450034) -- (0.651485,-0.420695) -- cycle;
\definecolor{color_66}{rgb}{0.481815,0.518185,0.518185};
\draw[fill=color_66] (1,-0.0547138) -- (1,0.0189122) -- (0.921154,-0.0201276) -- cycle;
\definecolor{color_67}{rgb}{0.184524,0.815476,0.815476};
\draw[fill=color_67] (-0.277678,-0.329329) -- (-0.300075,-0.281881) -- (-0.336669,-0.322312) -- cycle;
\definecolor{color_68}{rgb}{0.032746,0.967254,0.967254};
\draw[fill=color_68] (-0.511805,0.359837) -- (-0.479512,0.381326) -- (-0.5099,0.392572) -- cycle;
\definecolor{color_69}{rgb}{0.0700023,0.929998,0.929998};
\draw[fill=color_69] (0.24179,-0.248213) -- (0.213966,-0.196016) -- (0.186278,-0.23947) -- cycle;
\definecolor{color_70}{rgb}{0.760298,0.239702,0.239702};
\draw[fill=color_70] (0.937055,0.928808) -- (0.899769,1) -- (0.858874,0.888828) -- cycle;
\definecolor{color_71}{rgb}{0.061993,0.938007,0.938007};
\draw[fill=color_71] (-0.962779,0.961263) -- (-0.963187,0.912097) -- (-0.928834,0.93052) -- cycle;
\definecolor{color_72}{rgb}{0.236283,0.763717,0.763717};
\draw[fill=color_72] (0.180053,-0.737788) -- (0.180189,-0.678392) -- (0.123361,-0.712078) -- cycle;
\definecolor{color_73}{rgb}{0.0465003,0.9535,0.9535};
\draw[fill=color_73] (-0.644616,-0.526664) -- (-0.604309,-0.552129) -- (-0.598488,-0.516729) -- cycle;
\definecolor{color_74}{rgb}{0.26141,0.73859,0.73859};
\draw[fill=color_74] (0.642644,-0.212928) -- (0.571055,-0.164726) -- (0.589719,-0.227431) -- cycle;
\definecolor{color_75}{rgb}{0.143868,0.856132,0.856132};
\draw[fill=color_75] (-0.553985,-0.256496) -- (-0.605318,-0.246266) -- (-0.587645,-0.297726) -- cycle;
\definecolor{color_76}{rgb}{0.71466,0.28534,0.28534};
\draw[fill=color_76] (0.689248,-0.0686152) -- (0.601583,-0.0810333) -- (0.658885,-0.141884) -- cycle;
\definecolor{color_77}{rgb}{0.751705,0.248295,0.248295};
\draw[fill=color_77] (0.633951,-0.00218352) -- (0.66915,0.071444) -- (0.577079,0.0686616) -- cycle;
\definecolor{color_78}{rgb}{0.0600247,0.939975,0.939975};
\draw[fill=color_78] (-0.721727,-0.0332467) -- (-0.720103,-0.0769421) -- (-0.688,-0.0496492) -- cycle;
\definecolor{color_79}{rgb}{0.68449,0.31551,0.31551};
\draw[fill=color_79] (0.776102,0.29032) -- (0.731865,0.365022) -- (0.68086,0.295552) -- cycle;
\definecolor{color_80}{rgb}{0.161414,0.838586,0.838586};
\draw[fill=color_80] (-0.701649,-0.124151) -- (-0.688916,-0.170267) -- (-0.647581,-0.141596) -- cycle;
\definecolor{color_81}{rgb}{0.138894,0.861106,0.861106};
\draw[fill=color_81] (0.874545,-0.713106) -- (0.926251,-0.681606) -- (0.880851,-0.665367) -- cycle;
\definecolor{color_82}{rgb}{0.0950457,0.904954,0.904954};
\draw[fill=color_82] (0.971551,-0.966635) -- (1,-0.932205) -- (0.936011,-0.946291) -- cycle;
\definecolor{color_83}{rgb}{0.872681,0.127319,0.127319};
\draw[fill=color_83] (-0.922445,-0.920053) -- (-0.918933,-1) -- (-0.857973,-0.930636) -- cycle;
\definecolor{color_84}{rgb}{0.177526,0.822474,0.822474};
\draw[fill=color_84] (-0.592571,-0.155012) -- (-0.53889,-0.167203) -- (-0.558395,-0.115241) -- cycle;
\definecolor{color_85}{rgb}{0.840298,0.159702,0.159702};
\draw[fill=color_85] (0.601583,-0.0810333) -- (0.633951,-0.00218352) -- (0.548493,-0.0133232) -- cycle;
\definecolor{color_86}{rgb}{0.201561,0.798439,0.798439};
\draw[fill=color_86] (-1,0.272621) -- (-1,0.219207) -- (-0.94875,0.245635) -- cycle;
\definecolor{color_87}{rgb}{0.0272991,0.972701,0.972701};
\draw[fill=color_87] (-0.0938674,-0.516103) -- (-0.076546,-0.489331) -- (-0.114979,-0.479927) -- cycle;
\definecolor{color_88}{rgb}{0.132832,0.867168,0.867168};
\draw[fill=color_88] (-0.224455,-1) -- (-0.168274,-1) -- (-0.214911,-0.952552) -- cycle;
\definecolor{color_89}{rgb}{0.127555,0.872445,0.872445};
\draw[fill=color_89] (-0.836124,-0.114298) -- (-0.879626,-0.119232) -- (-0.870394,-0.159057) -- cycle;
\definecolor{color_90}{rgb}{0.0128438,0.987156,0.987156};
\draw[fill=color_90] (0,0) -- (0.0813089,0.0813089) -- (0.0116757,0.100889) -- cycle;
\definecolor{color_91}{rgb}{0.00988851,0.990111,0.990111};
\draw[fill=color_91] (-0.0633426,0.0633426) -- (0,0) -- (0.0116757,0.100889) -- cycle;
\definecolor{color_92}{rgb}{0.00539932,0.994601,0.994601};
\draw[fill=color_92] (-0.267773,0.420731) -- (-0.257189,0.350421) -- (-0.218848,0.414182) -- cycle;
\definecolor{color_93}{rgb}{0.220998,0.779002,0.779002};
\draw[fill=color_93] (0.853998,-0.931027) -- (0.809474,-0.95316) -- (0.847781,-1) -- cycle;
\definecolor{color_94}{rgb}{0.0382354,0.961765,0.961765};
\draw[fill=color_94] (-0.537778,0.586913) -- (-0.501586,0.582085) -- (-0.5025,0.615384) -- cycle;
\definecolor{color_95}{rgb}{0.597864,0.402136,0.402136};
\draw[fill=color_95] (0.820506,0.220285) -- (0.740867,0.220932) -- (0.7847,0.150654) -- cycle;
\definecolor{color_96}{rgb}{0.125507,0.874493,0.874493};
\draw[fill=color_96] (-0.681687,-0.210366) -- (-0.688916,-0.170267) -- (-0.729819,-0.202175) -- cycle;
\definecolor{color_97}{rgb}{0.149007,0.850993,0.850993};
\draw[fill=color_97] (-0.612052,0.717602) -- (-0.635046,0.757287) -- (-0.653375,0.70111) -- cycle;
\definecolor{color_98}{rgb}{0.115145,0.884855,0.884855};
\draw[fill=color_98] (-0.0120172,-0.658001) -- (-0.0418265,-0.703354) -- (0.018234,-0.699367) -- cycle;
\definecolor{color_99}{rgb}{0.120394,0.879606,0.879606};
\draw[fill=color_99] (0.278307,-0.203797) -- (0.213966,-0.196016) -- (0.24179,-0.248213) -- cycle;
\definecolor{color_100}{rgb}{0.043465,0.956535,0.956535};
\draw[fill=color_100] (-0.510879,0.480329) -- (-0.528248,0.501339) -- (-0.529049,0.471655) -- cycle;
\definecolor{color_101}{rgb}{0.817293,0.182707,0.182707};
\draw[fill=color_101] (0.633951,-0.00218352) -- (0.577079,0.0686616) -- (0.548493,-0.0133232) -- cycle;
\definecolor{color_102}{rgb}{0.302384,0.697616,0.697616};
\draw[fill=color_102] (-0.686604,0.898266) -- (-0.698197,0.837681) -- (-0.632385,0.863683) -- cycle;
\definecolor{color_103}{rgb}{0.00896888,0.991031,0.991031};
\draw[fill=color_103] (-0.0821971,-0.426963) -- (-0.073946,-0.406356) -- (-0.101602,-0.416956) -- cycle;
\definecolor{color_104}{rgb}{0.495003,0.504997,0.504997};
\draw[fill=color_104] (-0.470767,1) -- (-0.517422,0.937937) -- (-0.435734,0.938374) -- cycle;
\definecolor{color_105}{rgb}{0.447179,0.552821,0.552821};
\draw[fill=color_105] (-0.403014,0.877048) -- (-0.350028,0.938236) -- (-0.435734,0.938374) -- cycle;
\definecolor{color_106}{rgb}{0.188942,0.811058,0.811058};
\draw[fill=color_106] (0.346361,-0.863269) -- (0.352578,-0.806833) -- (0.299867,-0.840338) -- cycle;
\definecolor{color_107}{rgb}{0.0888602,0.91114,0.91114};
\draw[fill=color_107] (-0.155737,-0.45802) -- (-0.197405,-0.481343) -- (-0.158577,-0.504409) -- cycle;
\definecolor{color_108}{rgb}{0.0142593,0.985741,0.985741};
\draw[fill=color_108] (-0.101602,-0.416956) -- (-0.097847,-0.389124) -- (-0.126347,-0.394155) -- cycle;
\definecolor{color_109}{rgb}{0.243732,0.756268,0.756268};
\draw[fill=color_109] (-0.506854,-0.764485) -- (-0.448712,-0.728042) -- (-0.507342,-0.704247) -- cycle;
\definecolor{color_110}{rgb}{0.125424,0.874576,0.874576};
\draw[fill=color_110] (0.0342431,-0.95006) -- (0.0163974,-1) -- (0.0845836,-1) -- cycle;
\definecolor{color_111}{rgb}{0.15696,0.84304,0.84304};
\draw[fill=color_111] (-0.784322,0.173475) -- (-0.739022,0.180725) -- (-0.76958,0.228964) -- cycle;
\definecolor{color_112}{rgb}{0.164276,0.835724,0.835724};
\draw[fill=color_112] (-0.857631,0.352127) -- (-0.866521,0.297609) -- (-0.819297,0.317014) -- cycle;
\definecolor{color_113}{rgb}{0.0116354,0.988365,0.988365};
\draw[fill=color_113] (-0.255031,0.535973) -- (-0.306976,0.525762) -- (-0.278663,0.480158) -- cycle;
\definecolor{color_114}{rgb}{0.0039668,0.996033,0.996033};
\draw[fill=color_114] (-0.409183,0.536656) -- (-0.431662,0.560157) -- (-0.429628,0.528945) -- cycle;
\definecolor{color_115}{rgb}{0.28432,0.71568,0.71568};
\draw[fill=color_115] (-0.202056,-0.885601) -- (-0.214911,-0.952552) -- (-0.150124,-0.934291) -- cycle;
\definecolor{color_116}{rgb}{0.182969,0.817031,0.817031};
\draw[fill=color_116] (0.908361,-0.736705) -- (0.926251,-0.681606) -- (0.874545,-0.713106) -- cycle;
\definecolor{color_117}{rgb}{0.0994638,0.900536,0.900536};
\draw[fill=color_117] (-0.695746,0.182134) -- (-0.712436,0.22334) -- (-0.739022,0.180725) -- cycle;
\definecolor{color_118}{rgb}{0.455573,0.544427,0.544427};
\draw[fill=color_118] (-0.250835,0.926954) -- (-0.202029,1) -- (-0.3063,1) -- cycle;
\definecolor{color_119}{rgb}{0.0904848,0.909515,0.909515};
\draw[fill=color_119] (-0.237047,0.73825) -- (-0.239996,0.797121) -- (-0.305528,0.770567) -- cycle;
\definecolor{color_120}{rgb}{0.0809461,0.919054,0.919054};
\draw[fill=color_120] (-0.470454,0.749957) -- (-0.431825,0.783049) -- (-0.473114,0.796222) -- cycle;
\definecolor{color_121}{rgb}{0.0746559,0.925344,0.925344};
\draw[fill=color_121] (-0.470454,0.749957) -- (-0.466064,0.699834) -- (-0.434033,0.73538) -- cycle;
\definecolor{color_122}{rgb}{0.0117759,0.988224,0.988224};
\draw[fill=color_122] (-0.230022,0.475328) -- (-0.170694,0.469765) -- (-0.19662,0.526779) -- cycle;
\definecolor{color_123}{rgb}{0.00438338,0.995617,0.995617};
\draw[fill=color_123] (-0.310344,0.437222) -- (-0.348291,0.417171) -- (-0.309433,0.380773) -- cycle;
\definecolor{color_124}{rgb}{0.0991938,0.900806,0.900806};
\draw[fill=color_124] (-0.375842,0.0406657) -- (-0.371036,-0.0105533) -- (-0.338222,0.0226074) -- cycle;
\definecolor{color_125}{rgb}{0.00690671,0.993093,0.993093};
\draw[fill=color_125] (-0.230022,0.475328) -- (-0.267773,0.420731) -- (-0.218848,0.414182) -- cycle;
\definecolor{color_126}{rgb}{0.235767,0.764233,0.764233};
\draw[fill=color_126] (0.518154,-0.496163) -- (0.533946,-0.549129) -- (0.580791,-0.503305) -- cycle;
\definecolor{color_127}{rgb}{0.528658,0.471342,0.471342};
\draw[fill=color_127] (0.396229,-0.571176) -- (0.434003,-0.617752) -- (0.458516,-0.540737) -- cycle;
\definecolor{color_128}{rgb}{0.043919,0.956081,0.956081};
\draw[fill=color_128] (0.209964,-0.292565) -- (0.186278,-0.23947) -- (0.160826,-0.272576) -- cycle;
\definecolor{color_129}{rgb}{0.0625041,0.937496,0.937496};
\draw[fill=color_129] (-0.445128,-0.567777) -- (-0.489339,-0.539708) -- (-0.481005,-0.589384) -- cycle;
\definecolor{color_130}{rgb}{0.0587968,0.941203,0.941203};
\draw[fill=color_130] (0.610325,-0.702199) -- (0.580052,-0.684266) -- (0.58173,-0.731459) -- cycle;
\definecolor{color_131}{rgb}{0.231646,0.768354,0.768354};
\draw[fill=color_131] (-0.523385,-0.863222) -- (-0.532744,-0.818487) -- (-0.59662,-0.854015) -- cycle;
\definecolor{color_132}{rgb}{0.0625555,0.937445,0.937445};
\draw[fill=color_132] (-0.100747,0.72739) -- (-0.174126,0.704107) -- (-0.112698,0.670019) -- cycle;
\definecolor{color_133}{rgb}{0.213256,0.786744,0.786744};
\draw[fill=color_133] (-0.0418265,-0.703354) -- (-0.100988,-0.688814) -- (-0.0815563,-0.748119) -- cycle;
\definecolor{color_134}{rgb}{0.103254,0.896746,0.896746};
\draw[fill=color_134] (-0.654782,0.647834) -- (-0.656,0.601735) -- (-0.606047,0.624082) -- cycle;
\definecolor{color_135}{rgb}{0.0576428,0.942357,0.942357};
\draw[fill=color_135] (-0.327887,-0.141295) -- (-0.303186,-0.116034) -- (-0.345584,-0.104152) -- cycle;
\definecolor{color_136}{rgb}{0.214753,0.785247,0.785247};
\draw[fill=color_136] (-0.610824,0.271941) -- (-0.545594,0.263735) -- (-0.573478,0.299222) -- cycle;
\definecolor{color_137}{rgb}{0.2322,0.7678,0.7678};
\draw[fill=color_137] (0.181007,-0.942163) -- (0.158083,-1) -- (0.229065,-1) -- cycle;
\definecolor{color_138}{rgb}{0.0649579,0.935042,0.935042};
\draw[fill=color_138] (-0.721777,0.494813) -- (-0.679656,0.487412) -- (-0.687887,0.527246) -- cycle;
\definecolor{color_139}{rgb}{0.19662,0.80338,0.80338};
\draw[fill=color_139] (0.222372,-0.634705) -- (0.2843,-0.648909) -- (0.257309,-0.58639) -- cycle;
\definecolor{color_140}{rgb}{0.0796042,0.920396,0.920396};
\draw[fill=color_140] (-0.429411,-0.443961) -- (-0.379515,-0.448558) -- (-0.401639,-0.40755) -- cycle;
\definecolor{color_141}{rgb}{0.162291,0.837709,0.837709};
\draw[fill=color_141] (-0.318845,-0.588533) -- (-0.308629,-0.649701) -- (-0.267666,-0.620176) -- cycle;
\definecolor{color_142}{rgb}{0.122136,0.877864,0.877864};
\draw[fill=color_142] (0.284987,-0.490144) -- (0.339452,-0.489261) -- (0.306525,-0.442748) -- cycle;
\definecolor{color_143}{rgb}{0.014975,0.985025,0.985025};
\draw[fill=color_143] (0.0278436,-0.444313) -- (0.0123916,-0.475217) -- (0.0338087,-0.472967) -- cycle;
\definecolor{color_144}{rgb}{0.136413,0.863587,0.863587};
\draw[fill=color_144] (-0.450157,-0.29234) -- (-0.488046,-0.319356) -- (-0.431336,-0.334692) -- cycle;
\definecolor{color_145}{rgb}{0.0781386,0.921861,0.921861};
\draw[fill=color_145] (-0.695746,0.182134) -- (-0.739022,0.180725) -- (-0.706455,0.142319) -- cycle;
\definecolor{color_146}{rgb}{0.215911,0.784089,0.784089};
\draw[fill=color_146] (-0.277678,-0.329329) -- (-0.24079,-0.285041) -- (-0.300075,-0.281881) -- cycle;
\definecolor{color_147}{rgb}{0.0767978,0.923202,0.923202};
\draw[fill=color_147] (-0.144145,-0.289887) -- (-0.108135,-0.283731) -- (-0.127082,-0.245836) -- cycle;
\definecolor{color_148}{rgb}{0.225864,0.774136,0.774136};
\draw[fill=color_148] (-0.261042,-0.382559) -- (-0.219927,-0.392537) -- (-0.220172,-0.334158) -- cycle;
\definecolor{color_149}{rgb}{0.0836387,0.916361,0.916361};
\draw[fill=color_149] (0.157799,-0.572157) -- (0.130222,-0.609107) -- (0.172827,-0.6232) -- cycle;
\definecolor{color_150}{rgb}{0.91349,0.0865097,0.0865097};
\draw[fill=color_150] (0.520716,-0.0983917) -- (0.446302,-0.111188) -- (0.488321,-0.183297) -- cycle;
\definecolor{color_151}{rgb}{0.224104,0.775896,0.775896};
\draw[fill=color_151] (0.335185,-0.338808) -- (0.365317,-0.284759) -- (0.310119,-0.303375) -- cycle;
\definecolor{color_152}{rgb}{0.0270727,0.972927,0.972927};
\draw[fill=color_152] (-0.148266,0.575525) -- (-0.161815,0.632103) -- (-0.207708,0.580128) -- cycle;
\definecolor{color_153}{rgb}{0.0478022,0.952198,0.952198};
\draw[fill=color_153] (-0.555362,0.619522) -- (-0.537778,0.586913) -- (-0.5025,0.615384) -- cycle;
\definecolor{color_154}{rgb}{0.107559,0.892441,0.892441};
\draw[fill=color_154] (-0.82732,-0.16098) -- (-0.790058,-0.136983) -- (-0.836124,-0.114298) -- cycle;
\definecolor{color_155}{rgb}{0.0583907,0.941609,0.941609};
\draw[fill=color_155] (0.213966,-0.196016) -- (0.177799,-0.144401) -- (0.15517,-0.18966) -- cycle;
\definecolor{color_156}{rgb}{0.0601901,0.93981,0.93981};
\draw[fill=color_156] (-0.480352,0.652982) -- (-0.440674,0.659513) -- (-0.466064,0.699834) -- cycle;
\definecolor{color_157}{rgb}{0.00873208,0.991268,0.991268};
\draw[fill=color_157] (-0.230022,0.475328) -- (-0.278663,0.480158) -- (-0.267773,0.420731) -- cycle;
\definecolor{color_158}{rgb}{0.0857854,0.914215,0.914215};
\draw[fill=color_158] (0.189174,-0.536437) -- (0.157799,-0.572157) -- (0.208717,-0.580342) -- cycle;
\definecolor{color_159}{rgb}{0.503143,0.496857,0.496857};
\draw[fill=color_159] (-0.209327,-0.236511) -- (-0.182927,-0.272191) -- (-0.149855,-0.200289) -- cycle;
\definecolor{color_160}{rgb}{0.062879,0.937121,0.937121};
\draw[fill=color_160] (0.387092,-0.634372) -- (0.341697,-0.618493) -- (0.365208,-0.659107) -- cycle;
\definecolor{color_161}{rgb}{0.214934,0.785066,0.785066};
\draw[fill=color_161] (-0.857631,0.352127) -- (-0.819297,0.317014) -- (-0.811371,0.377728) -- cycle;
\definecolor{color_162}{rgb}{0.0549284,0.945072,0.945072};
\draw[fill=color_162] (-0.604997,0.319475) -- (-0.600156,0.359097) -- (-0.636081,0.345236) -- cycle;
\definecolor{color_163}{rgb}{0.00211362,0.997886,0.997886};
\draw[fill=color_163] (-0.350608,0.350608) -- (-0.312609,0.312609) -- (-0.309433,0.380773) -- cycle;
\definecolor{color_164}{rgb}{0.143582,0.856418,0.856418};
\draw[fill=color_164] (-0.653375,0.70111) -- (-0.704136,0.680015) -- (-0.654782,0.647834) -- cycle;
\definecolor{color_165}{rgb}{0.0533003,0.9467,0.9467};
\draw[fill=color_165] (-0.636081,0.345236) -- (-0.600156,0.359097) -- (-0.638479,0.382168) -- cycle;
\definecolor{color_166}{rgb}{0.0440086,0.955991,0.955991};
\draw[fill=color_166] (-0.638479,0.382168) -- (-0.600156,0.359097) -- (-0.605813,0.393526) -- cycle;
\definecolor{color_167}{rgb}{0.232006,0.767994,0.767994};
\draw[fill=color_167] (0.306525,-0.442748) -- (0.272296,-0.401262) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_168}{rgb}{0.0455919,0.954408,0.954408};
\draw[fill=color_168] (-0.5025,0.615384) -- (-0.453462,0.621761) -- (-0.480352,0.652982) -- cycle;
\definecolor{color_169}{rgb}{0.0223959,0.977604,0.977604};
\draw[fill=color_169] (-0.308952,0.578573) -- (-0.330554,0.622522) -- (-0.365969,0.595933) -- cycle;
\definecolor{color_170}{rgb}{0.0151792,0.984821,0.984821};
\draw[fill=color_170] (-0.308952,0.578573) -- (-0.34724,0.551272) -- (-0.306976,0.525762) -- cycle;
\definecolor{color_171}{rgb}{0.206011,0.793989,0.793989};
\draw[fill=color_171] (-0.182927,-0.272191) -- (-0.144145,-0.289887) -- (-0.127082,-0.245836) -- cycle;
\definecolor{color_172}{rgb}{0.16546,0.83454,0.83454};
\draw[fill=color_172] (-0.228983,-0.577376) -- (-0.193997,-0.539319) -- (-0.237247,-0.512743) -- cycle;
\definecolor{color_173}{rgb}{0.355209,0.644791,0.644791};
\draw[fill=color_173] (0.111848,-0.773405) -- (0.180053,-0.737788) -- (0.123361,-0.712078) -- cycle;
\definecolor{color_174}{rgb}{0.130941,0.869059,0.869059};
\draw[fill=color_174] (0.622233,0.723874) -- (0.56823,0.658108) -- (0.679975,0.68257) -- cycle;
\definecolor{color_175}{rgb}{0.054771,0.945229,0.945229};
\draw[fill=color_175] (-0.0120172,-0.658001) -- (0.0076285,-0.61947) -- (-0.0316353,-0.62147) -- cycle;
\definecolor{color_176}{rgb}{0.0297416,0.970258,0.970258};
\draw[fill=color_176] (0.161336,-0.398127) -- (0.154803,-0.355917) -- (0.128139,-0.383379) -- cycle;
\definecolor{color_177}{rgb}{0.00559758,0.994402,0.994402};
\draw[fill=color_177] (-0.469846,0.50221) -- (-0.460436,0.486757) -- (-0.44433,0.505711) -- cycle;
\definecolor{color_178}{rgb}{0.00506099,0.994939,0.994939};
\draw[fill=color_178] (-0.45094,0.534978) -- (-0.477976,0.537451) -- (-0.464901,0.51973) -- cycle;
\definecolor{color_179}{rgb}{0.234908,0.765092,0.765092};
\draw[fill=color_179] (-0.379612,-0.748753) -- (-0.337223,-0.696446) -- (-0.396413,-0.692638) -- cycle;
\definecolor{color_180}{rgb}{0.0468246,0.953175,0.953175};
\draw[fill=color_180] (-0.126972,-0.521387) -- (-0.151244,-0.554164) -- (-0.111881,-0.558166) -- cycle;
\definecolor{color_181}{rgb}{0.191961,0.808039,0.808039};
\draw[fill=color_181] (-0.237247,-0.512743) -- (-0.197405,-0.481343) -- (-0.241942,-0.445839) -- cycle;
\definecolor{color_182}{rgb}{0.119019,0.880981,0.880981};
\draw[fill=color_182] (0.287508,-0.349318) -- (0.237994,-0.349964) -- (0.272296,-0.401262) -- cycle;
\definecolor{color_183}{rgb}{0.0233335,0.976666,0.976666};
\draw[fill=color_183] (0.138348,-0.478501) -- (0.113158,-0.439491) -- (0.102229,-0.469038) -- cycle;
\definecolor{color_184}{rgb}{0.138955,0.861045,0.861045};
\draw[fill=color_184] (-0.401639,-0.40755) -- (-0.348182,-0.410898) -- (-0.376651,-0.360992) -- cycle;
\definecolor{color_185}{rgb}{0.271297,0.728703,0.728703};
\draw[fill=color_185] (0.197256,0.490962) -- (0.303732,0.456095) -- (0.287035,0.584863) -- cycle;
\definecolor{color_186}{rgb}{0.0596472,0.940353,0.940353};
\draw[fill=color_186] (-0.717618,1) -- (-0.771601,1) -- (-0.753458,0.96909) -- cycle;
\definecolor{color_187}{rgb}{0.0169828,0.983017,0.983017};
\draw[fill=color_187] (-0.463836,0.588198) -- (-0.488992,0.559528) -- (-0.46155,0.558324) -- cycle;
\definecolor{color_188}{rgb}{0.05537,0.94463,0.94463};
\draw[fill=color_188] (-0.543578,0.103772) -- (-0.545477,0.137605) -- (-0.581002,0.114385) -- cycle;
\definecolor{color_189}{rgb}{0.0783722,0.921628,0.921628};
\draw[fill=color_189] (-0.100747,0.72739) -- (-0.17086,0.774375) -- (-0.174126,0.704107) -- cycle;
\definecolor{color_190}{rgb}{0.0752524,0.924748,0.924748};
\draw[fill=color_190] (-0.969183,0.145996) -- (-1,0.112546) -- (-0.956733,0.116081) -- cycle;
\definecolor{color_191}{rgb}{0.39889,0.60111,0.60111};
\draw[fill=color_191] (-0.479286,0.88514) -- (-0.517422,0.937937) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_192}{rgb}{0.0620488,0.937951,0.937951};
\draw[fill=color_192] (0.488727,-0.900203) -- (0.493644,-0.950452) -- (0.534804,-0.951307) -- cycle;
\definecolor{color_193}{rgb}{0.0101694,0.989831,0.989831};
\draw[fill=color_193] (-0.255031,0.535973) -- (-0.278663,0.480158) -- (-0.230022,0.475328) -- cycle;
\definecolor{color_194}{rgb}{0.00652554,0.993474,0.993474};
\draw[fill=color_194] (-0.227919,0.227919) -- (-0.173387,0.173387) -- (-0.16052,0.239102) -- cycle;
\definecolor{color_195}{rgb}{0.107373,0.892627,0.892627};
\draw[fill=color_195] (-0.739022,0.180725) -- (-0.784322,0.173475) -- (-0.75414,0.134216) -- cycle;
\definecolor{color_196}{rgb}{0.115774,0.884226,0.884226};
\draw[fill=color_196] (-0.739022,0.180725) -- (-0.75414,0.134216) -- (-0.706455,0.142319) -- cycle;
\definecolor{color_197}{rgb}{0.059334,0.940666,0.940666};
\draw[fill=color_197] (0.617877,-0.656535) -- (0.610325,-0.702199) -- (0.645387,-0.692702) -- cycle;
\definecolor{color_198}{rgb}{0.451182,0.548818,0.548818};
\draw[fill=color_198] (0.118814,1) -- (0.00247253,1) -- (0.0359653,0.905621) -- cycle;
\definecolor{color_199}{rgb}{0.00666161,0.993338,0.993338};
\draw[fill=color_199] (-0.267773,0.420731) -- (-0.309433,0.380773) -- (-0.257189,0.350421) -- cycle;
\definecolor{color_200}{rgb}{0.122144,0.877856,0.877856};
\draw[fill=color_200] (-0.876263,0.030977) -- (-0.921433,0.0557232) -- (-0.923937,0.0156251) -- cycle;
\definecolor{color_201}{rgb}{0.325507,0.674493,0.674493};
\draw[fill=color_201] (0.653098,-0.487607) -- (0.608988,-0.544055) -- (0.669791,-0.547011) -- cycle;
\definecolor{color_202}{rgb}{0.0273158,0.972684,0.972684};
\draw[fill=color_202] (0.818584,-0.774387) -- (0.802214,-0.732632) -- (0.775455,-0.75156) -- cycle;
\definecolor{color_203}{rgb}{0.00767066,0.992329,0.992329};
\draw[fill=color_203] (-0.34724,0.551272) -- (-0.37873,0.524566) -- (-0.347939,0.505715) -- cycle;
\definecolor{color_204}{rgb}{0.30562,0.69438,0.69438};
\draw[fill=color_204] (0.653098,-0.487607) -- (0.669791,-0.547011) -- (0.73411,-0.509146) -- cycle;
\definecolor{color_205}{rgb}{0.401875,0.598125,0.598125};
\draw[fill=color_205] (0.820429,-0.337759) -- (0.780614,-0.398826) -- (0.859855,-0.404819) -- cycle;
\definecolor{color_206}{rgb}{0.0443741,0.955626,0.955626};
\draw[fill=color_206] (0.197208,-0.425162) -- (0.161336,-0.398127) -- (0.155196,-0.438148) -- cycle;
\definecolor{color_207}{rgb}{0.0602944,0.939706,0.939706};
\draw[fill=color_207] (-0.540364,0.384018) -- (-0.57344,0.384461) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_208}{rgb}{0.293672,0.706328,0.706328};
\draw[fill=color_208] (-0.218254,-0.642094) -- (-0.263041,-0.700605) -- (-0.198989,-0.694648) -- cycle;
\definecolor{color_209}{rgb}{0.402851,0.597149,0.597149};
\draw[fill=color_209] (0.493464,-0.328419) -- (0.473031,-0.262107) -- (0.428823,-0.316735) -- cycle;
\definecolor{color_210}{rgb}{0.16788,0.83212,0.83212};
\draw[fill=color_210] (-0.48517,-0.172908) -- (-0.515178,-0.2188) -- (-0.459721,-0.217093) -- cycle;
\definecolor{color_211}{rgb}{0.00721913,0.992781,0.992781};
\draw[fill=color_211] (-0.170694,0.469765) -- (-0.218848,0.414182) -- (-0.169407,0.411167) -- cycle;
\definecolor{color_212}{rgb}{0.0669915,0.933009,0.933009};
\draw[fill=color_212] (0.109653,-0.566039) -- (0.107135,-0.511366) -- (0.0801631,-0.534978) -- cycle;
\definecolor{color_213}{rgb}{0.188946,0.811054,0.811054};
\draw[fill=color_213] (-0.746322,0.454123) -- (-0.772176,0.519792) -- (-0.798924,0.473464) -- cycle;
\definecolor{color_214}{rgb}{0.112564,0.887436,0.887436};
\draw[fill=color_214] (-0.745051,-0.667981) -- (-0.789702,-0.630906) -- (-0.792974,-0.683618) -- cycle;
\definecolor{color_215}{rgb}{0.0356492,0.964351,0.964351};
\draw[fill=color_215] (-0.600156,0.359097) -- (-0.57344,0.384461) -- (-0.605813,0.393526) -- cycle;
\definecolor{color_216}{rgb}{0.0866882,0.913312,0.913312};
\draw[fill=color_216] (-0.46576,0.33556) -- (-0.479512,0.381326) -- (-0.511805,0.359837) -- cycle;
\definecolor{color_217}{rgb}{0.0860987,0.913901,0.913901};
\draw[fill=color_217] (0.143637,-0.529725) -- (0.109653,-0.566039) -- (0.157799,-0.572157) -- cycle;
\definecolor{color_218}{rgb}{0.0779074,0.922093,0.922093};
\draw[fill=color_218] (-0.132371,-0.6002) -- (-0.092166,-0.592717) -- (-0.111881,-0.558166) -- cycle;
\definecolor{color_219}{rgb}{0.0108488,0.989151,0.989151};
\draw[fill=color_219] (-0.141554,0.303402) -- (-0.212138,0.293169) -- (-0.16052,0.239102) -- cycle;
\definecolor{color_220}{rgb}{0.292482,0.707518,0.707518};
\draw[fill=color_220] (0.0367744,-0.794714) -- (0.111848,-0.773405) -- (0.0596999,-0.737496) -- cycle;
\definecolor{color_221}{rgb}{0.181597,0.818403,0.818403};
\draw[fill=color_221] (-0.379612,-0.748753) -- (-0.448712,-0.728042) -- (-0.4407,-0.777973) -- cycle;
\definecolor{color_222}{rgb}{0.158176,0.841824,0.841824};
\draw[fill=color_222] (0.0764635,-0.680767) -- (0.0864354,-0.624017) -- (0.038647,-0.652394) -- cycle;
\definecolor{color_223}{rgb}{0.0410113,0.958989,0.958989};
\draw[fill=color_223] (0.0864354,-0.624017) -- (0.0690284,-0.588262) -- (0.0460037,-0.613841) -- cycle;
\definecolor{color_224}{rgb}{0.250304,0.749696,0.749696};
\draw[fill=color_224] (-0.0882883,-0.932441) -- (-0.0258852,-0.943859) -- (-0.0514944,-0.877763) -- cycle;
\definecolor{color_225}{rgb}{0.219377,0.780623,0.780623};
\draw[fill=color_225] (-1,0.666747) -- (-1,0.598737) -- (-0.954514,0.619243) -- cycle;
\definecolor{color_226}{rgb}{0.073359,0.926641,0.926641};
\draw[fill=color_226] (-0.648576,0.511204) -- (-0.617735,0.544561) -- (-0.655566,0.55618) -- cycle;
\definecolor{color_227}{rgb}{0.148433,0.851567,0.851567};
\draw[fill=color_227] (-0.197405,-0.481343) -- (-0.237247,-0.512743) -- (-0.193997,-0.539319) -- cycle;
\definecolor{color_228}{rgb}{0.0550703,0.94493,0.94493};
\draw[fill=color_228] (-0.524302,0.65175) -- (-0.555362,0.619522) -- (-0.5025,0.615384) -- cycle;
\definecolor{color_229}{rgb}{0.0594828,0.940517,0.940517};
\draw[fill=color_229] (-0.085189,0.613875) -- (-0.161815,0.632103) -- (-0.148266,0.575525) -- cycle;
\definecolor{color_230}{rgb}{0.0076757,0.992324,0.992324};
\draw[fill=color_230] (-0.0949498,-0.447267) -- (-0.0821971,-0.426963) -- (-0.101602,-0.416956) -- cycle;
\definecolor{color_231}{rgb}{0.124522,0.875478,0.875478};
\draw[fill=color_231] (-0.197405,-0.481343) -- (-0.193856,-0.429133) -- (-0.241942,-0.445839) -- cycle;
\definecolor{color_232}{rgb}{0.314889,0.685111,0.685111};
\draw[fill=color_232] (-0.479286,0.88514) -- (-0.435734,0.938374) -- (-0.517422,0.937937) -- cycle;
\definecolor{color_233}{rgb}{0.0196687,0.980331,0.980331};
\draw[fill=color_233] (0.128974,-0.412604) -- (0.0921686,-0.400104) -- (0.113158,-0.439491) -- cycle;
\definecolor{color_234}{rgb}{0.0104025,0.989598,0.989598};
\draw[fill=color_234] (-0.34724,0.551272) -- (-0.347939,0.505715) -- (-0.306976,0.525762) -- cycle;
\definecolor{color_235}{rgb}{0.106836,0.893164,0.893164};
\draw[fill=color_235] (-0.628256,0.231282) -- (-0.581518,0.229242) -- (-0.610824,0.271941) -- cycle;
\definecolor{color_236}{rgb}{0.0639924,0.936008,0.936008};
\draw[fill=color_236] (-0.581002,0.114385) -- (-0.545477,0.137605) -- (-0.58818,0.147523) -- cycle;
\definecolor{color_237}{rgb}{0.362624,0.637376,0.637376};
\draw[fill=color_237] (-0.250835,0.926954) -- (-0.3063,1) -- (-0.350028,0.938236) -- cycle;
\definecolor{color_238}{rgb}{0.154054,0.845946,0.845946};
\draw[fill=color_238] (-0.94137,0.502511) -- (-0.946449,0.445409) -- (-0.898379,0.462968) -- cycle;
\definecolor{color_239}{rgb}{0.340605,0.659395,0.659395};
\draw[fill=color_239] (0.396229,-0.571176) -- (0.341697,-0.618493) -- (0.387092,-0.634372) -- cycle;
\definecolor{color_240}{rgb}{0.0515093,0.948491,0.948491};
\draw[fill=color_240] (-0.289637,0.825733) -- (-0.239996,0.797121) -- (-0.253675,0.859409) -- cycle;
\definecolor{color_241}{rgb}{0.229482,0.770518,0.770518};
\draw[fill=color_241] (-0.507573,0.83293) -- (-0.479286,0.88514) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_242}{rgb}{0.0269058,0.973094,0.973094};
\draw[fill=color_242] (0.0272655,-0.548156) -- (0.027819,-0.583149) -- (0.0522353,-0.559033) -- cycle;
\definecolor{color_243}{rgb}{0.0673062,0.932694,0.932694};
\draw[fill=color_243] (-0.358975,0.749288) -- (-0.327086,0.718931) -- (-0.305528,0.770567) -- cycle;
\definecolor{color_244}{rgb}{0.146659,0.853341,0.853341};
\draw[fill=color_244] (-0.555177,0.82952) -- (-0.551275,0.790441) -- (-0.507573,0.83293) -- cycle;
\definecolor{color_245}{rgb}{0.0176719,0.982328,0.982328};
\draw[fill=color_245] (0.00414892,-0.56035) -- (-0.0107713,-0.528139) -- (-0.0205714,-0.5574) -- cycle;
\definecolor{color_246}{rgb}{0.0822548,0.917745,0.917745};
\draw[fill=color_246] (-0.512671,-0.612039) -- (-0.476728,-0.646022) -- (-0.481005,-0.589384) -- cycle;
\definecolor{color_247}{rgb}{0.00445548,0.995545,0.995545};
\draw[fill=color_247] (-0.310344,0.437222) -- (-0.309433,0.380773) -- (-0.267773,0.420731) -- cycle;
\definecolor{color_248}{rgb}{0.48131,0.51869,0.51869};
\draw[fill=color_248] (0.403914,-0.491524) -- (0.396229,-0.571176) -- (0.458516,-0.540737) -- cycle;
\definecolor{color_249}{rgb}{0.361832,0.638168,0.638168};
\draw[fill=color_249] (0.220454,-0.911455) -- (0.263874,-0.882932) -- (0.233534,-0.833733) -- cycle;
\definecolor{color_250}{rgb}{0.161668,0.838332,0.838332};
\draw[fill=color_250] (-0.812115,0.571877) -- (-0.794956,0.617442) -- (-0.854988,0.629285) -- cycle;
\definecolor{color_251}{rgb}{0.188162,0.811838,0.811838};
\draw[fill=color_251] (0.018234,-0.699367) -- (-0.0418265,-0.703354) -- (-0.0113359,-0.753294) -- cycle;
\definecolor{color_252}{rgb}{0.0474832,0.952517,0.952517};
\draw[fill=color_252] (-0.480352,0.652982) -- (-0.524302,0.65175) -- (-0.5025,0.615384) -- cycle;
\definecolor{color_253}{rgb}{0.043669,0.956331,0.956331};
\draw[fill=color_253] (-0.334031,-0.0300773) -- (-0.293933,-0.0491784) -- (-0.30907,-0.0105379) -- cycle;
\definecolor{color_254}{rgb}{0.0876003,0.9124,0.9124};
\draw[fill=color_254] (-0.656,0.601735) -- (-0.621969,0.582189) -- (-0.606047,0.624082) -- cycle;
\definecolor{color_255}{rgb}{0.65563,0.34437,0.34437};
\draw[fill=color_255] (0.520716,-0.0983917) -- (0.472719,-0.030249) -- (0.446302,-0.111188) -- cycle;
\definecolor{color_256}{rgb}{0.0990955,0.900905,0.900905};
\draw[fill=color_256] (-0.612142,0.673235) -- (-0.654782,0.647834) -- (-0.606047,0.624082) -- cycle;
\definecolor{color_257}{rgb}{0.423838,0.576162,0.576162};
\draw[fill=color_257] (-0.200599,-0.820546) -- (-0.262316,-0.780079) -- (-0.273539,-0.851116) -- cycle;
\definecolor{color_258}{rgb}{0.103708,0.896292,0.896292};
\draw[fill=color_258] (-0.379515,-0.448558) -- (-0.348182,-0.410898) -- (-0.401639,-0.40755) -- cycle;
\definecolor{color_259}{rgb}{0.0152031,0.984797,0.984797};
\draw[fill=color_259] (0.0508855,-0.512142) -- (0.0267365,-0.499113) -- (0.0352235,-0.523724) -- cycle;
\definecolor{color_260}{rgb}{1,0,0};
\draw[fill=color_260] (0.372844,-0.430386) -- (0.403914,-0.491524) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_261}{rgb}{0.401892,0.598108,0.598108};
\draw[fill=color_261] (0.350996,-0.546549) -- (0.341697,-0.618493) -- (0.396229,-0.571176) -- cycle;
\definecolor{color_262}{rgb}{0.217277,0.782723,0.782723};
\draw[fill=color_262] (0.257309,-0.58639) -- (0.2843,-0.648909) -- (0.30609,-0.58809) -- cycle;
\definecolor{color_263}{rgb}{0.478944,0.521056,0.521056};
\draw[fill=color_263] (0.652328,-0.343714) -- (0.737351,-0.334501) -- (0.689093,-0.275411) -- cycle;
\definecolor{color_264}{rgb}{0.138448,0.861552,0.861552};
\draw[fill=color_264] (0.0764635,-0.680767) -- (0.038647,-0.652394) -- (0.018234,-0.699367) -- cycle;
\definecolor{color_265}{rgb}{0.214737,0.785263,0.785263};
\draw[fill=color_265] (-0.209327,-0.236511) -- (-0.24079,-0.285041) -- (-0.182927,-0.272191) -- cycle;
\definecolor{color_266}{rgb}{0.145229,0.854771,0.854771};
\draw[fill=color_266] (-0.328999,-0.463937) -- (-0.28149,-0.486409) -- (-0.294456,-0.426486) -- cycle;
\definecolor{color_267}{rgb}{0.00639489,0.993605,0.993605};
\draw[fill=color_267] (-0.218848,0.414182) -- (-0.257189,0.350421) -- (-0.194915,0.353767) -- cycle;
\definecolor{color_268}{rgb}{0.377505,0.622495,0.622495};
\draw[fill=color_268] (0.419591,-0.238399) -- (0.415905,-0.174375) -- (0.354552,-0.20886) -- cycle;
\definecolor{color_269}{rgb}{0.544101,0.455899,0.455899};
\draw[fill=color_269] (0.473031,-0.262107) -- (0.53819,-0.25267) -- (0.488321,-0.183297) -- cycle;
\definecolor{color_270}{rgb}{0.14158,0.85842,0.85842};
\draw[fill=color_270] (-0.321753,-0.234198) -- (-0.374374,-0.232503) -- (-0.356478,-0.274508) -- cycle;
\definecolor{color_271}{rgb}{0.00430977,0.99569,0.99569};
\draw[fill=color_271] (-0.37873,0.524566) -- (-0.409183,0.536656) -- (-0.409096,0.509309) -- cycle;
\definecolor{color_272}{rgb}{0.153471,0.846529,0.846529};
\draw[fill=color_272] (-0.376651,-0.360992) -- (-0.431336,-0.334692) -- (-0.43081,-0.375959) -- cycle;
\definecolor{color_273}{rgb}{0.021349,0.978651,0.978651};
\draw[fill=color_273] (-0.365969,0.595933) -- (-0.330554,0.622522) -- (-0.36678,0.645472) -- cycle;
\definecolor{color_274}{rgb}{0.200315,0.799685,0.799685};
\draw[fill=color_274] (-0.28149,-0.486409) -- (-0.241942,-0.445839) -- (-0.294456,-0.426486) -- cycle;
\definecolor{color_275}{rgb}{0.0223138,0.977686,0.977686};
\draw[fill=color_275] (0.0732518,-0.436359) -- (0.0785891,-0.477712) -- (0.102229,-0.469038) -- cycle;
\definecolor{color_276}{rgb}{0.107936,0.892064,0.892064};
\draw[fill=color_276] (-0.46576,0.33556) -- (-0.512656,0.327605) -- (-0.49577,0.292382) -- cycle;
\definecolor{color_277}{rgb}{0.668762,0.331238,0.331238};
\draw[fill=color_277] (-1,0.745991) -- (-1,0.666747) -- (-0.932243,0.720299) -- cycle;
\definecolor{color_278}{rgb}{0.00956191,0.990438,0.990438};
\draw[fill=color_278] (-0.257189,0.350421) -- (-0.212138,0.293169) -- (-0.194915,0.353767) -- cycle;
\definecolor{color_279}{rgb}{0.0779584,0.922042,0.922042};
\draw[fill=color_279] (-0.092166,-0.592717) -- (-0.132371,-0.6002) -- (-0.106192,-0.638756) -- cycle;
\definecolor{color_280}{rgb}{0.115554,0.884446,0.884446};
\draw[fill=color_280] (0.188095,-0.463852) -- (0.210278,-0.495934) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_281}{rgb}{0.298834,0.701166,0.701166};
\draw[fill=color_281] (-0.202688,-0.75335) -- (-0.262316,-0.780079) -- (-0.200599,-0.820546) -- cycle;
\definecolor{color_282}{rgb}{0.207431,0.792569,0.792569};
\draw[fill=color_282] (0.180189,-0.678392) -- (0.128384,-0.65746) -- (0.123361,-0.712078) -- cycle;
\definecolor{color_283}{rgb}{0.0734232,0.926577,0.926577};
\draw[fill=color_283] (-0.258473,-0.171081) -- (-0.285199,-0.202185) -- (-0.238525,-0.202673) -- cycle;
\definecolor{color_284}{rgb}{0.0251689,0.974831,0.974831};
\draw[fill=color_284] (-0.554667,0.516354) -- (-0.583793,0.533119) -- (-0.578166,0.494258) -- cycle;
\definecolor{color_285}{rgb}{0.0110992,0.988901,0.988901};
\draw[fill=color_285] (-0.257189,0.350421) -- (-0.269778,0.269778) -- (-0.212138,0.293169) -- cycle;
\definecolor{color_286}{rgb}{0.217094,0.782906,0.782906};
\draw[fill=color_286] (-0.0815563,-0.748119) -- (-0.134092,-0.789141) -- (-0.0531151,-0.811644) -- cycle;
\definecolor{color_287}{rgb}{0.686976,0.313024,0.313024};
\draw[fill=color_287] (-0.0531151,-0.811644) -- (-0.134092,-0.789141) -- (-0.125813,-0.861622) -- cycle;
\definecolor{color_288}{rgb}{0.227212,0.772788,0.772788};
\draw[fill=color_288] (-0.0815563,-0.748119) -- (-0.145372,-0.723915) -- (-0.134092,-0.789141) -- cycle;
\definecolor{color_289}{rgb}{0.0744982,0.925502,0.925502};
\draw[fill=color_289] (-0.356818,-0.545628) -- (-0.36569,-0.589573) -- (-0.318845,-0.588533) -- cycle;
\definecolor{color_290}{rgb}{0.0171237,0.982876,0.982876};
\draw[fill=color_290] (0.107135,-0.511366) -- (0.0785891,-0.477712) -- (0.0719117,-0.504613) -- cycle;
\definecolor{color_291}{rgb}{0.202457,0.797543,0.797543};
\draw[fill=color_291] (0.189174,-0.536437) -- (0.208717,-0.580342) -- (0.242967,-0.527587) -- cycle;
\definecolor{color_292}{rgb}{0.0026377,0.997362,0.997362};
\draw[fill=color_292] (-0.348291,0.417171) -- (-0.350724,0.385283) -- (-0.309433,0.380773) -- cycle;
\definecolor{color_293}{rgb}{0.389621,0.610379,0.610379};
\draw[fill=color_293] (0.171932,-0.80366) -- (0.180053,-0.737788) -- (0.111848,-0.773405) -- cycle;
\definecolor{color_294}{rgb}{0.257675,0.742325,0.742325};
\draw[fill=color_294] (0.413814,0.12029) -- (0.313151,0.126302) -- (0.352616,0.0627086) -- cycle;
\definecolor{color_295}{rgb}{0.00337369,0.996626,0.996626};
\draw[fill=color_295] (-0.383342,0.482561) -- (-0.383497,0.435739) -- (-0.352578,0.460801) -- cycle;
\definecolor{color_296}{rgb}{0.34868,0.65132,0.65132};
\draw[fill=color_296] (-0.35055,0.883735) -- (-0.350028,0.938236) -- (-0.403014,0.877048) -- cycle;
\definecolor{color_297}{rgb}{0.0193854,0.980615,0.980615};
\draw[fill=color_297] (-0.5099,0.392572) -- (-0.492156,0.417453) -- (-0.524808,0.419209) -- cycle;
\definecolor{color_298}{rgb}{0.209369,0.790631,0.790631};
\draw[fill=color_298] (-0.376651,-0.360992) -- (-0.31577,-0.371653) -- (-0.336669,-0.322312) -- cycle;
\definecolor{color_299}{rgb}{0.0226427,0.977357,0.977357};
\draw[fill=color_299] (0.160826,-0.272576) -- (0.134314,-0.231372) -- (0.117586,-0.264829) -- cycle;
\definecolor{color_300}{rgb}{0.17327,0.82673,0.82673};
\draw[fill=color_300] (-0.317518,0.135036) -- (-0.342963,0.185926) -- (-0.367687,0.134723) -- cycle;
\definecolor{color_301}{rgb}{0.00968573,0.990314,0.990314};
\draw[fill=color_301] (-0.38908,0.562978) -- (-0.37873,0.524566) -- (-0.34724,0.551272) -- cycle;
\definecolor{color_302}{rgb}{0.0904878,0.909512,0.909512};
\draw[fill=color_302] (-0.560576,0.196837) -- (-0.516953,0.171708) -- (-0.52704,0.220952) -- cycle;
\definecolor{color_303}{rgb}{0.0137577,0.986242,0.986242};
\draw[fill=color_303] (0.00920439,-0.540378) -- (0.00585882,-0.526828) -- (-0.0107713,-0.528139) -- cycle;
\definecolor{color_304}{rgb}{0.226937,0.773063,0.773063};
\draw[fill=color_304] (0.222372,-0.634705) -- (0.180189,-0.678392) -- (0.238543,-0.699547) -- cycle;
\definecolor{color_305}{rgb}{0.136896,0.863104,0.863104};
\draw[fill=color_305] (-0.184378,-0.374729) -- (-0.17166,-0.32651) -- (-0.220172,-0.334158) -- cycle;
\definecolor{color_306}{rgb}{0.0723564,0.927644,0.927644};
\draw[fill=color_306] (0.149889,0.388195) -- (0.197256,0.490962) -- (0.0951961,0.450507) -- cycle;
\definecolor{color_307}{rgb}{0.0612112,0.938789,0.938789};
\draw[fill=color_307] (-0.601562,0.0233898) -- (-0.644023,0.0288099) -- (-0.616241,-0.0108758) -- cycle;
\definecolor{color_308}{rgb}{0.0714017,0.928598,0.928598};
\draw[fill=color_308] (-0.601562,0.0233898) -- (-0.604024,0.055025) -- (-0.644023,0.0288099) -- cycle;
\definecolor{color_309}{rgb}{0.110853,0.889147,0.889147};
\draw[fill=color_309] (-0.340745,0.835912) -- (-0.289637,0.825733) -- (-0.302619,0.884908) -- cycle;
\definecolor{color_310}{rgb}{0.131679,0.868321,0.868321};
\draw[fill=color_310] (-0.555177,0.82952) -- (-0.507573,0.83293) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_311}{rgb}{1,0,0};
\draw[fill=color_311] (0.0123916,-0.475217) -- (0,-0.5) -- (0.0267365,-0.499113) -- cycle;
\definecolor{color_312}{rgb}{0.256818,0.743182,0.743182};
\draw[fill=color_312] (-0.602143,0.814437) -- (-0.661612,0.800835) -- (-0.635046,0.757287) -- cycle;
\definecolor{color_313}{rgb}{0.164467,0.835533,0.835533};
\draw[fill=color_313] (-0.367687,0.134723) -- (-0.342963,0.185926) -- (-0.392515,0.184779) -- cycle;
\definecolor{color_314}{rgb}{0.00169977,0.9983,0.9983};
\draw[fill=color_314] (-0.348291,0.417171) -- (-0.388049,0.388049) -- (-0.350724,0.385283) -- cycle;
\definecolor{color_315}{rgb}{0.236782,0.763218,0.763218};
\draw[fill=color_315] (0.0596999,-0.737496) -- (0.123361,-0.712078) -- (0.0764635,-0.680767) -- cycle;
\definecolor{color_316}{rgb}{0.328542,0.671458,0.671458};
\draw[fill=color_316] (-0.324219,-0.902336) -- (-0.262543,-0.921099) -- (-0.273539,-0.851116) -- cycle;
\definecolor{color_317}{rgb}{0.457575,0.542425,0.542425};
\draw[fill=color_317] (0.171932,-0.80366) -- (0.111848,-0.773405) -- (0.0998384,-0.841075) -- cycle;
\definecolor{color_318}{rgb}{0.151572,0.848428,0.848428};
\draw[fill=color_318] (-0.812115,0.571877) -- (-0.75299,0.582708) -- (-0.794956,0.617442) -- cycle;
\definecolor{color_319}{rgb}{0.150499,0.849501,0.849501};
\draw[fill=color_319] (-0.328999,-0.463937) -- (-0.318304,-0.523262) -- (-0.28149,-0.486409) -- cycle;
\definecolor{color_320}{rgb}{0.124979,0.875021,0.875021};
\draw[fill=color_320] (-0.197522,-0.19116) -- (-0.149855,-0.200289) -- (-0.173611,-0.152777) -- cycle;
\definecolor{color_321}{rgb}{0.5059,0.4941,0.4941};
\draw[fill=color_321] (0.38477,-0.361625) -- (0.372844,-0.430386) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_322}{rgb}{0.00580605,0.994194,0.994194};
\draw[fill=color_322] (-0.169407,0.411167) -- (-0.194915,0.353767) -- (-0.142262,0.373478) -- cycle;
\definecolor{color_323}{rgb}{0.0297113,0.970289,0.970289};
\draw[fill=color_323] (-0.598488,-0.516729) -- (-0.604309,-0.552129) -- (-0.563746,-0.550286) -- cycle;
\definecolor{color_324}{rgb}{0.062418,0.937582,0.937582};
\draw[fill=color_324] (-0.600156,0.359097) -- (-0.558512,0.342276) -- (-0.57344,0.384461) -- cycle;
\definecolor{color_325}{rgb}{0.0535687,0.946431,0.946431};
\draw[fill=color_325] (-0.0503227,-0.58226) -- (-0.092166,-0.592717) -- (-0.0683598,-0.619026) -- cycle;
\definecolor{color_326}{rgb}{0.248172,0.751828,0.751828};
\draw[fill=color_326] (-0.365337,0.230674) -- (-0.391384,0.282768) -- (-0.426038,0.235641) -- cycle;
\definecolor{color_327}{rgb}{0.154351,0.845649,0.845649};
\draw[fill=color_327] (-0.774108,0.340874) -- (-0.724209,0.355651) -- (-0.75784,0.3928) -- cycle;
\definecolor{color_328}{rgb}{0.453253,0.546747,0.546747};
\draw[fill=color_328] (0.443452,0.212476) -- (0.401808,0.303615) -- (0.349706,0.199413) -- cycle;
\definecolor{color_329}{rgb}{0.0233585,0.976641,0.976641};
\draw[fill=color_329] (-0.5099,0.392572) -- (-0.479512,0.381326) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_330}{rgb}{0.0552228,0.944777,0.944777};
\draw[fill=color_330] (-0.49577,0.292382) -- (-0.512656,0.327605) -- (-0.537334,0.303943) -- cycle;
\definecolor{color_331}{rgb}{0.0354953,0.964505,0.964505};
\draw[fill=color_331] (-0.796171,0.96918) -- (-0.813466,1) -- (-0.838069,0.96833) -- cycle;
\definecolor{color_332}{rgb}{0.0393424,0.960658,0.960658};
\draw[fill=color_332] (-0.627697,0.420933) -- (-0.608618,0.445788) -- (-0.645902,0.461463) -- cycle;
\definecolor{color_333}{rgb}{0.0184473,0.981553,0.981553};
\draw[fill=color_333] (-0.0334649,-0.43307) -- (-0.0470697,-0.405861) -- (-0.0616153,-0.436281) -- cycle;
\definecolor{color_334}{rgb}{0.231198,0.768802,0.768802};
\draw[fill=color_334] (-0.100988,-0.688814) -- (-0.156693,-0.657432) -- (-0.145372,-0.723915) -- cycle;
\definecolor{color_335}{rgb}{0.187346,0.812654,0.812654};
\draw[fill=color_335] (-0.100988,-0.688814) -- (-0.145372,-0.723915) -- (-0.0815563,-0.748119) -- cycle;
\definecolor{color_336}{rgb}{0.0667813,0.933219,0.933219};
\draw[fill=color_336] (-0.927178,-0.0266752) -- (-0.892297,-0.0081172) -- (-0.923937,0.0156251) -- cycle;
\definecolor{color_337}{rgb}{0.210562,0.789438,0.789438};
\draw[fill=color_337] (-0.28149,-0.486409) -- (-0.275472,-0.553245) -- (-0.237247,-0.512743) -- cycle;
\definecolor{color_338}{rgb}{0.315911,0.684089,0.684089};
\draw[fill=color_338] (0.403914,-0.491524) -- (0.458516,-0.540737) -- (0.46196,-0.473937) -- cycle;
\definecolor{color_339}{rgb}{0.295425,0.704575,0.704575};
\draw[fill=color_339] (0.306525,-0.442748) -- (0.339452,-0.489261) -- (0.372844,-0.430386) -- cycle;
\definecolor{color_340}{rgb}{0.173544,0.826456,0.826456};
\draw[fill=color_340] (0.0690284,-0.588262) -- (0.0864354,-0.624017) -- (0.109653,-0.566039) -- cycle;
\definecolor{color_341}{rgb}{0.0835183,0.916482,0.916482};
\draw[fill=color_341] (-0.635046,0.757287) -- (-0.612052,0.717602) -- (-0.587362,0.758448) -- cycle;
\definecolor{color_342}{rgb}{0.0370182,0.962982,0.962982};
\draw[fill=color_342] (0.398179,-1) -- (0.425888,-0.968246) -- (0.384657,-0.971559) -- cycle;
\definecolor{color_343}{rgb}{0.507389,0.492611,0.492611};
\draw[fill=color_343] (0.679975,0.68257) -- (0.752351,0.636592) -- (0.755578,0.741577) -- cycle;
\definecolor{color_344}{rgb}{0.551344,0.448656,0.448656};
\draw[fill=color_344] (0.367099,0.709011) -- (0.38084,0.873687) -- (0.290865,0.803152) -- cycle;
\definecolor{color_345}{rgb}{0.0768325,0.923167,0.923167};
\draw[fill=color_345] (-0.0377905,-0.519076) -- (-0.0107713,-0.528139) -- (-0.0214094,-0.500969) -- cycle;
\definecolor{color_346}{rgb}{0.425937,0.574063,0.574063};
\draw[fill=color_346] (0.443452,0.212476) -- (0.349706,0.199413) -- (0.413814,0.12029) -- cycle;
\definecolor{color_347}{rgb}{0.431532,0.568468,0.568468};
\draw[fill=color_347] (0.443452,0.212476) -- (0.4876,0.306388) -- (0.401808,0.303615) -- cycle;
\definecolor{color_348}{rgb}{0.278714,0.721286,0.721286};
\draw[fill=color_348] (0.511001,0.892762) -- (0.38084,0.873687) -- (0.456651,0.79886) -- cycle;
\definecolor{color_349}{rgb}{0.473842,0.526158,0.526158};
\draw[fill=color_349] (0.771088,0.435558) -- (0.704193,0.443964) -- (0.731865,0.365022) -- cycle;
\definecolor{color_350}{rgb}{0.444607,0.555393,0.555393};
\draw[fill=color_350] (0.813174,0.354398) -- (0.731865,0.365022) -- (0.776102,0.29032) -- cycle;
\definecolor{color_351}{rgb}{0.36615,0.63385,0.63385};
\draw[fill=color_351] (0.834634,0.424467) -- (0.810029,0.498456) -- (0.771088,0.435558) -- cycle;
\definecolor{color_352}{rgb}{0.385349,0.614651,0.614651};
\draw[fill=color_352] (0.679975,0.68257) -- (0.662071,0.595304) -- (0.752351,0.636592) -- cycle;
\definecolor{color_353}{rgb}{0.344697,0.655303,0.655303};
\draw[fill=color_353] (0.56823,0.658108) -- (0.578947,0.553863) -- (0.662071,0.595304) -- cycle;
\definecolor{color_354}{rgb}{0.612062,0.387938,0.387938};
\draw[fill=color_354] (1,-0.214369) -- (1,-0.13469) -- (0.926251,-0.176824) -- cycle;
\definecolor{color_355}{rgb}{0.657154,0.342846,0.342846};
\draw[fill=color_355] (0.912775,-0.338275) -- (0.928355,-0.255932) -- (0.847974,-0.27345) -- cycle;
\definecolor{color_356}{rgb}{0.899807,0.100193,0.100193};
\draw[fill=color_356] (0.912775,-0.338275) -- (1,-0.298273) -- (0.928355,-0.255932) -- cycle;
\definecolor{color_357}{rgb}{0.39404,0.60596,0.60596};
\draw[fill=color_357] (-0.934736,-0.412428) -- (-0.898007,-0.496523) -- (-0.860926,-0.440894) -- cycle;
\definecolor{color_358}{rgb}{0.114402,0.885598,0.885598};
\draw[fill=color_358] (1,0.38216) -- (1,0.440913) -- (0.961476,0.440618) -- cycle;
\definecolor{color_359}{rgb}{0.236483,0.763517,0.763517};
\draw[fill=color_359] (0.863478,0.276866) -- (0.884826,0.331497) -- (0.813174,0.354398) -- cycle;
\definecolor{color_360}{rgb}{0.0728002,0.9272,0.9272};
\draw[fill=color_360] (-0.559004,-0.678897) -- (-0.550275,-0.627691) -- (-0.583192,-0.63596) -- cycle;
\definecolor{color_361}{rgb}{0.0830238,0.916976,0.916976};
\draw[fill=color_361] (-0.627832,-0.736169) -- (-0.569178,-0.74006) -- (-0.601127,-0.702244) -- cycle;
\definecolor{color_362}{rgb}{0.0897205,0.910279,0.910279};
\draw[fill=color_362] (-0.678277,-0.56009) -- (-0.644616,-0.526664) -- (-0.702824,-0.516558) -- cycle;
\definecolor{color_363}{rgb}{0.35927,0.64073,0.64073};
\draw[fill=color_363] (0.95843,-0.647807) -- (1,-0.695117) -- (1,-0.613877) -- cycle;
\definecolor{color_364}{rgb}{0.56104,0.43896,0.43896};
\draw[fill=color_364] (0.902506,-0.472262) -- (0.951843,-0.518157) -- (1,-0.455379) -- cycle;
\definecolor{color_365}{rgb}{0.243863,0.756137,0.756137};
\draw[fill=color_365] (0.905296,-0.548189) -- (0.907231,-0.616505) -- (0.95377,-0.581273) -- cycle;
\definecolor{color_366}{rgb}{0.00436716,0.995633,0.995633};
\draw[fill=color_366] (-0.383342,0.482561) -- (-0.414832,0.457551) -- (-0.383497,0.435739) -- cycle;
\definecolor{color_367}{rgb}{0.386341,0.613659,0.613659};
\draw[fill=color_367] (0.585949,0.309614) -- (0.546871,0.376265) -- (0.4876,0.306388) -- cycle;
\definecolor{color_368}{rgb}{0.403451,0.596549,0.596549};
\draw[fill=color_368] (-0.710321,-0.80008) -- (-0.781045,-0.796647) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_369}{rgb}{0.143627,0.856373,0.856373};
\draw[fill=color_369] (-0.949622,-0.871) -- (-1,-0.900991) -- (-0.922445,-0.920053) -- cycle;
\definecolor{color_370}{rgb}{0.313193,0.686807,0.686807};
\draw[fill=color_370] (-0.882088,-0.712292) -- (-0.84807,-0.789455) -- (-0.818944,-0.729795) -- cycle;
\definecolor{color_371}{rgb}{0.283045,0.716955,0.716955};
\draw[fill=color_371] (-0.906115,-0.776178) -- (-0.94676,-0.81853) -- (-0.886591,-0.853941) -- cycle;
\definecolor{color_372}{rgb}{0.176594,0.823406,0.823406};
\draw[fill=color_372] (0.926251,-0.681606) -- (0.943728,-0.719068) -- (1,-0.695117) -- cycle;
\definecolor{color_373}{rgb}{0.642217,0.357783,0.357783};
\draw[fill=color_373] (0.924631,-0.0989821) -- (1,-0.0547138) -- (0.921154,-0.0201276) -- cycle;
\definecolor{color_374}{rgb}{0.420649,0.579351,0.579351};
\draw[fill=color_374] (0.857088,-0.0603514) -- (0.921154,-0.0201276) -- (0.828236,0.0131443) -- cycle;
\definecolor{color_375}{rgb}{0.236265,0.763735,0.763735};
\draw[fill=color_375] (-0.888335,-0.376917) -- (-0.860926,-0.440894) -- (-0.831982,-0.386144) -- cycle;
\definecolor{color_376}{rgb}{0.268555,0.731445,0.731445};
\draw[fill=color_376] (-0.935369,-0.320808) -- (-0.888335,-0.376917) -- (-0.867425,-0.324941) -- cycle;
\definecolor{color_377}{rgb}{0.16952,0.83048,0.83048};
\draw[fill=color_377] (-0.867425,-0.324941) -- (-0.888335,-0.376917) -- (-0.831982,-0.386144) -- cycle;
\definecolor{color_378}{rgb}{0.538319,0.461681,0.461681};
\draw[fill=color_378] (0.746805,-0.134151) -- (0.794223,-0.202541) -- (0.83894,-0.134315) -- cycle;
\definecolor{color_379}{rgb}{0.98813,0.01187,0.01187};
\draw[fill=color_379] (0.728112,0.00455336) -- (0.779454,-0.0622791) -- (0.828236,0.0131443) -- cycle;
\definecolor{color_380}{rgb}{0.561323,0.438677,0.438677};
\draw[fill=color_380] (0.779454,-0.0622791) -- (0.746805,-0.134151) -- (0.83894,-0.134315) -- cycle;
\definecolor{color_381}{rgb}{0.0749221,0.925078,0.925078};
\draw[fill=color_381] (-0.728409,-0.356179) -- (-0.712629,-0.318564) -- (-0.759875,-0.32719) -- cycle;
\definecolor{color_382}{rgb}{0.140462,0.859538,0.859538};
\draw[fill=color_382] (-0.779627,-0.376472) -- (-0.728409,-0.356179) -- (-0.759875,-0.32719) -- cycle;
\definecolor{color_383}{rgb}{0.675373,0.324627,0.324627};
\draw[fill=color_383] (0.912775,-0.338275) -- (0.820429,-0.337759) -- (0.859855,-0.404819) -- cycle;
\definecolor{color_384}{rgb}{0.49597,0.50403,0.50403};
\draw[fill=color_384] (0.902506,-0.472262) -- (0.859855,-0.404819) -- (0.809337,-0.464705) -- cycle;
\definecolor{color_385}{rgb}{0.64476,0.35524,0.35524};
\draw[fill=color_385] (0.93491,-0.410233) -- (0.912775,-0.338275) -- (0.859855,-0.404819) -- cycle;
\definecolor{color_386}{rgb}{0.373867,0.626133,0.626133};
\draw[fill=color_386] (-0.824342,-0.582457) -- (-0.881389,-0.573531) -- (-0.851763,-0.649614) -- cycle;
\definecolor{color_387}{rgb}{0.180037,0.819963,0.819963};
\draw[fill=color_387] (-0.622115,-0.34383) -- (-0.672807,-0.337079) -- (-0.661231,-0.388589) -- cycle;
\definecolor{color_388}{rgb}{0.246755,0.753245,0.753245};
\draw[fill=color_388] (0.413814,0.12029) -- (0.349706,0.199413) -- (0.313151,0.126302) -- cycle;
\definecolor{color_389}{rgb}{0.0201331,0.979867,0.979867};
\draw[fill=color_389] (-0.0507513,-0.46377) -- (-0.0334649,-0.43307) -- (-0.0616153,-0.436281) -- cycle;
\definecolor{color_390}{rgb}{0.0454681,0.954532,0.954532};
\draw[fill=color_390] (0.186278,-0.23947) -- (0.15517,-0.18966) -- (0.134314,-0.231372) -- cycle;
\definecolor{color_391}{rgb}{0.0828286,0.917171,0.917171};
\draw[fill=color_391] (-0.702824,-0.516558) -- (-0.644616,-0.526664) -- (-0.668814,-0.486219) -- cycle;
\definecolor{color_392}{rgb}{0.36919,0.63081,0.63081};
\draw[fill=color_392] (0.737351,-0.334501) -- (0.820429,-0.337759) -- (0.767489,-0.271297) -- cycle;
\definecolor{color_393}{rgb}{0.292733,0.707267,0.707267};
\draw[fill=color_393] (0.595405,-0.385202) -- (0.652328,-0.343714) -- (0.568273,-0.326696) -- cycle;
\definecolor{color_394}{rgb}{0.418507,0.581493,0.581493};
\draw[fill=color_394] (-0.946891,-0.243484) -- (-1,-0.279344) -- (-0.935369,-0.320808) -- cycle;
\definecolor{color_395}{rgb}{0.0226975,0.977302,0.977302};
\draw[fill=color_395] (-0.509406,0.449542) -- (-0.540869,0.448444) -- (-0.524808,0.419209) -- cycle;
\definecolor{color_396}{rgb}{0.593699,0.406301,0.406301};
\draw[fill=color_396] (1,0.0935525) -- (1,0.169132) -- (0.924561,0.127632) -- cycle;
\definecolor{color_397}{rgb}{0.718714,0.281286,0.281286};
\draw[fill=color_397] (0.921154,-0.0201276) -- (0.918174,0.052718) -- (0.828236,0.0131443) -- cycle;
\definecolor{color_398}{rgb}{0.180753,0.819247,0.819247};
\draw[fill=color_398] (0.371527,-0.128802) -- (0.303465,-0.11094) -- (0.312974,-0.161228) -- cycle;
\definecolor{color_399}{rgb}{0.135233,0.864767,0.864767};
\draw[fill=color_399] (0.692496,0.922057) -- (0.602298,0.929169) -- (0.633784,0.852884) -- cycle;
\definecolor{color_400}{rgb}{0.258015,0.741985,0.741985};
\draw[fill=color_400] (0.754088,0.842259) -- (0.633784,0.852884) -- (0.674511,0.777089) -- cycle;
\definecolor{color_401}{rgb}{0.590695,0.409305,0.409305};
\draw[fill=color_401] (0.740867,0.220932) -- (0.776102,0.29032) -- (0.68086,0.295552) -- cycle;
\definecolor{color_402}{rgb}{0.765194,0.234806,0.234806};
\draw[fill=color_402] (0.577079,0.0686616) -- (0.617881,0.14355) -- (0.512117,0.141906) -- cycle;
\definecolor{color_403}{rgb}{0.469366,0.530634,0.530634};
\draw[fill=color_403] (0.731865,0.365022) -- (0.704193,0.443964) -- (0.641908,0.389786) -- cycle;
\definecolor{color_404}{rgb}{0.504991,0.495009,0.495009};
\draw[fill=color_404] (0.528377,0.236661) -- (0.585949,0.309614) -- (0.4876,0.306388) -- cycle;
\definecolor{color_405}{rgb}{0.695893,0.304107,0.304107};
\draw[fill=color_405] (0.68086,0.295552) -- (0.731865,0.365022) -- (0.641908,0.389786) -- cycle;
\definecolor{color_406}{rgb}{0.489254,0.510746,0.510746};
\draw[fill=color_406] (1,-0.860804) -- (1,-0.780303) -- (0.938107,-0.823425) -- cycle;
\definecolor{color_407}{rgb}{0.213455,0.786545,0.786545};
\draw[fill=color_407] (0.94581,-0.887268) -- (1,-0.860804) -- (0.938107,-0.823425) -- cycle;
\definecolor{color_408}{rgb}{0.606295,0.393705,0.393705};
\draw[fill=color_408] (-0.834868,-1) -- (-0.748868,-1) -- (-0.783358,-0.932699) -- cycle;
\definecolor{color_409}{rgb}{0.599813,0.400187,0.400187};
\draw[fill=color_409] (-0.857973,-0.930636) -- (-0.834868,-1) -- (-0.783358,-0.932699) -- cycle;
\definecolor{color_410}{rgb}{0.83353,0.16647,0.16647};
\draw[fill=color_410] (0.520716,-0.0983917) -- (0.548493,-0.0133232) -- (0.472719,-0.030249) -- cycle;
\definecolor{color_411}{rgb}{0.924886,0.075114,0.075114};
\draw[fill=color_411] (0.520716,-0.0983917) -- (0.601583,-0.0810333) -- (0.548493,-0.0133232) -- cycle;
\definecolor{color_412}{rgb}{0.627767,0.372233,0.372233};
\draw[fill=color_412] (0.925961,0.841869) -- (1,0.902117) -- (0.937055,0.928808) -- cycle;
\definecolor{color_413}{rgb}{0.502701,0.497299,0.497299};
\draw[fill=color_413] (0.827497,0.70983) -- (0.840114,0.796576) -- (0.755578,0.741577) -- cycle;
\definecolor{color_414}{rgb}{0.536868,0.463132,0.463132};
\draw[fill=color_414] (0.840114,0.796576) -- (0.925961,0.841869) -- (0.858874,0.888828) -- cycle;
\definecolor{color_415}{rgb}{0.290654,0.709346,0.709346};
\draw[fill=color_415] (0.9041,0.198874) -- (0.820506,0.220285) -- (0.85525,0.157275) -- cycle;
\definecolor{color_416}{rgb}{0.067165,0.932835,0.932835};
\draw[fill=color_416] (0.680917,-0.864285) -- (0.704169,-0.897249) -- (0.730749,-0.858771) -- cycle;
\definecolor{color_417}{rgb}{0.101746,0.898254,0.898254};
\draw[fill=color_417] (0.94581,-0.887268) -- (0.881733,-0.868953) -- (0.901411,-0.91525) -- cycle;
\definecolor{color_418}{rgb}{0.0385895,0.96141,0.96141};
\draw[fill=color_418] (0.711435,-0.967775) -- (0.687158,-1) -- (0.73484,-1) -- cycle;
\definecolor{color_419}{rgb}{0.813066,0.186934,0.186934};
\draw[fill=color_419] (0.66915,0.071444) -- (0.633951,-0.00218352) -- (0.728112,0.00455336) -- cycle;
\definecolor{color_420}{rgb}{0.684569,0.315431,0.315431};
\draw[fill=color_420] (0.844421,0.0911438) -- (0.7847,0.150654) -- (0.760338,0.0758735) -- cycle;
\definecolor{color_421}{rgb}{0.58376,0.41624,0.41624};
\draw[fill=color_421] (0.472719,-0.030249) -- (0.489307,0.0564887) -- (0.416909,0.0287155) -- cycle;
\definecolor{color_422}{rgb}{0.332475,0.667525,0.667525};
\draw[fill=color_422] (0.608988,-0.544055) -- (0.653098,-0.487607) -- (0.580791,-0.503305) -- cycle;
\definecolor{color_423}{rgb}{0.0611704,0.93883,0.93883};
\draw[fill=color_423] (0.209964,-0.292565) -- (0.166205,-0.313309) -- (0.195173,-0.337357) -- cycle;
\definecolor{color_424}{rgb}{0.0255832,0.974417,0.974417};
\draw[fill=color_424] (0.742226,-0.696275) -- (0.767459,-0.682795) -- (0.750684,-0.659187) -- cycle;
\definecolor{color_425}{rgb}{0.412786,0.587214,0.587214};
\draw[fill=color_425] (-0.669275,-0.861882) -- (-0.710321,-0.80008) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_426}{rgb}{0.398563,0.601437,0.601437};
\draw[fill=color_426] (-0.669275,-0.861882) -- (-0.635769,-0.795317) -- (-0.710321,-0.80008) -- cycle;
\definecolor{color_427}{rgb}{0.0320456,0.967954,0.967954};
\draw[fill=color_427] (0.154803,-0.355917) -- (0.107709,-0.360365) -- (0.128139,-0.383379) -- cycle;
\definecolor{color_428}{rgb}{0.187703,0.812297,0.812297};
\draw[fill=color_428] (-0.4407,-0.777973) -- (-0.448712,-0.728042) -- (-0.506854,-0.764485) -- cycle;
\definecolor{color_429}{rgb}{0.555872,0.444128,0.444128};
\draw[fill=color_429] (-0.706336,-0.932369) -- (-0.669275,-0.861882) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_430}{rgb}{0.486447,0.513553,0.513553};
\draw[fill=color_430] (-0.632163,-0.92782) -- (-0.56422,-0.907544) -- (-0.59662,-0.854015) -- cycle;
\definecolor{color_431}{rgb}{0.0769546,0.923045,0.923045};
\draw[fill=color_431] (0.488727,-0.900203) -- (0.534804,-0.951307) -- (0.54316,-0.904682) -- cycle;
\definecolor{color_432}{rgb}{0.102381,0.897619,0.897619};
\draw[fill=color_432] (-0.75627,-0.0339042) -- (-0.766951,-0.0683228) -- (-0.720103,-0.0769421) -- cycle;
\definecolor{color_433}{rgb}{0.0112547,0.988745,0.988745};
\draw[fill=color_433] (-0.073946,-0.406356) -- (-0.0610374,-0.377925) -- (-0.0792745,-0.384984) -- cycle;
\definecolor{color_434}{rgb}{0.0475461,0.952454,0.952454};
\draw[fill=color_434] (0.71382,-0.721578) -- (0.711897,-0.680333) -- (0.681172,-0.708027) -- cycle;
\definecolor{color_435}{rgb}{0.0971063,0.902894,0.902894};
\draw[fill=color_435] (0.679969,-0.660843) -- (0.651203,-0.640485) -- (0.645387,-0.692702) -- cycle;
\definecolor{color_436}{rgb}{0.147459,0.852541,0.852541};
\draw[fill=color_436] (0.73411,-0.509146) -- (0.715513,-0.564073) -- (0.760112,-0.561855) -- cycle;
\definecolor{color_437}{rgb}{0.29453,0.70547,0.70547};
\draw[fill=color_437] (0.73411,-0.509146) -- (0.669791,-0.547011) -- (0.715513,-0.564073) -- cycle;
\definecolor{color_438}{rgb}{0.388699,0.611301,0.611301};
\draw[fill=color_438] (0.725345,-0.450034) -- (0.653098,-0.487607) -- (0.73411,-0.509146) -- cycle;
\definecolor{color_439}{rgb}{0.472098,0.527902,0.527902};
\draw[fill=color_439] (0.859855,-0.404819) -- (0.780614,-0.398826) -- (0.809337,-0.464705) -- cycle;
\definecolor{color_440}{rgb}{0.0529397,0.94706,0.94706};
\draw[fill=color_440] (-0.649566,-0.696921) -- (-0.674071,-0.669119) -- (-0.704333,-0.69697) -- cycle;
\definecolor{color_441}{rgb}{0.21015,0.78985,0.78985};
\draw[fill=color_441] (-0.379612,-0.748753) -- (-0.396413,-0.692638) -- (-0.448712,-0.728042) -- cycle;
\definecolor{color_442}{rgb}{0.167332,0.832668,0.832668};
\draw[fill=color_442] (-0.379612,-0.748753) -- (-0.328063,-0.799852) -- (-0.312719,-0.744937) -- cycle;
\definecolor{color_443}{rgb}{0.437772,0.562228,0.562228};
\draw[fill=color_443] (-0.886591,-0.853941) -- (-0.922445,-0.920053) -- (-0.857973,-0.930636) -- cycle;
\definecolor{color_444}{rgb}{0.410467,0.589533,0.589533};
\draw[fill=color_444] (-0.781045,-0.796647) -- (-0.816727,-0.86288) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_445}{rgb}{0.568842,0.431158,0.431158};
\draw[fill=color_445] (-0.816727,-0.86288) -- (-0.886591,-0.853941) -- (-0.857973,-0.930636) -- cycle;
\definecolor{color_446}{rgb}{0.264953,0.735047,0.735047};
\draw[fill=color_446] (-0.324219,-0.902336) -- (-0.273539,-0.851116) -- (-0.351589,-0.853417) -- cycle;
\definecolor{color_447}{rgb}{0.293379,0.706621,0.706621};
\draw[fill=color_447] (0.229065,-1) -- (0.285901,-1) -- (0.267326,-0.942968) -- cycle;
\definecolor{color_448}{rgb}{0.345757,0.654243,0.654243};
\draw[fill=color_448] (0.653098,-0.487607) -- (0.651485,-0.420695) -- (0.578495,-0.445458) -- cycle;
\definecolor{color_449}{rgb}{0.20289,0.79711,0.79711};
\draw[fill=color_449] (-0.459373,-0.93543) -- (-0.416708,-0.958013) -- (-0.396325,-0.904012) -- cycle;
\definecolor{color_450}{rgb}{0.160328,0.839672,0.839672};
\draw[fill=color_450] (-0.523385,-0.863222) -- (-0.458986,-0.876023) -- (-0.482822,-0.819224) -- cycle;
\definecolor{color_451}{rgb}{0.00332847,0.996672,0.996672};
\draw[fill=color_451] (-0.445572,0.445572) -- (-0.41849,0.41849) -- (-0.414832,0.457551) -- cycle;
\definecolor{color_452}{rgb}{0.134911,0.865089,0.865089};
\draw[fill=color_452] (0.453933,0.644043) -- (0.496666,0.581984) -- (0.56823,0.658108) -- cycle;
\definecolor{color_453}{rgb}{0.29105,0.70895,0.70895};
\draw[fill=color_453] (0.559078,0.782494) -- (0.482182,0.718851) -- (0.56823,0.658108) -- cycle;
\definecolor{color_454}{rgb}{0.10593,0.89407,0.89407};
\draw[fill=color_454] (-0.362193,-0.951467) -- (-0.339299,-1) -- (-0.311492,-0.95384) -- cycle;
\definecolor{color_455}{rgb}{0.0735259,0.926474,0.926474};
\draw[fill=color_455] (-0.476728,-0.646022) -- (-0.512671,-0.612039) -- (-0.520023,-0.656686) -- cycle;
\definecolor{color_456}{rgb}{0.303431,0.696569,0.696569};
\draw[fill=color_456] (0.367099,0.709011) -- (0.25328,0.695748) -- (0.287035,0.584863) -- cycle;
\definecolor{color_457}{rgb}{0.348526,0.651474,0.651474};
\draw[fill=color_457] (0.9396,0.297742) -- (0.884826,0.331497) -- (0.863478,0.276866) -- cycle;
\definecolor{color_458}{rgb}{0.879956,0.120044,0.120044};
\draw[fill=color_458] (-0.918933,-1) -- (-0.834868,-1) -- (-0.857973,-0.930636) -- cycle;
\definecolor{color_459}{rgb}{0.786411,0.213589,0.213589};
\draw[fill=color_459] (0.9187,0.753541) -- (1,0.810067) -- (0.925961,0.841869) -- cycle;
\definecolor{color_460}{rgb}{0.14128,0.85872,0.85872};
\draw[fill=color_460] (-0.482822,-0.819224) -- (-0.532744,-0.818487) -- (-0.523385,-0.863222) -- cycle;
\definecolor{color_461}{rgb}{0.215975,0.784025,0.784025};
\draw[fill=color_461] (-0.56422,-0.907544) -- (-0.523385,-0.863222) -- (-0.59662,-0.854015) -- cycle;
\definecolor{color_462}{rgb}{0.532487,0.467513,0.467513};
\draw[fill=color_462] (0.456651,0.79886) -- (0.38084,0.873687) -- (0.367099,0.709011) -- cycle;
\definecolor{color_463}{rgb}{0.421626,0.578374,0.578374};
\draw[fill=color_463] (0.4876,0.306388) -- (0.455351,0.410702) -- (0.401808,0.303615) -- cycle;
\definecolor{color_464}{rgb}{0.360008,0.639992,0.639992};
\draw[fill=color_464] (-0.949622,-0.871) -- (-0.922445,-0.920053) -- (-0.886591,-0.853941) -- cycle;
\definecolor{color_465}{rgb}{0.476124,0.523876,0.523876};
\draw[fill=color_465] (-0.783358,-0.932699) -- (-0.706336,-0.932369) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_466}{rgb}{0.474667,0.525333,0.525333};
\draw[fill=color_466] (-0.816727,-0.86288) -- (-0.783358,-0.932699) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_467}{rgb}{0.592593,0.407407,0.407407};
\draw[fill=color_467] (-0.674595,-1) -- (-0.604022,-1) -- (-0.632163,-0.92782) -- cycle;
\definecolor{color_468}{rgb}{0.393488,0.606512,0.606512};
\draw[fill=color_468] (-0.922445,-0.920053) -- (-0.96178,-0.955454) -- (-0.918933,-1) -- cycle;
\definecolor{color_469}{rgb}{0.555112,0.444888,0.444888};
\draw[fill=color_469] (-0.816727,-0.86288) -- (-0.857973,-0.930636) -- (-0.783358,-0.932699) -- cycle;
\definecolor{color_470}{rgb}{0.287589,0.712411,0.712411};
\draw[fill=color_470] (-0.781045,-0.796647) -- (-0.818944,-0.729795) -- (-0.84807,-0.789455) -- cycle;
\definecolor{color_471}{rgb}{0.152716,0.847284,0.847284};
\draw[fill=color_471] (0.123361,-0.712078) -- (0.128384,-0.65746) -- (0.0764635,-0.680767) -- cycle;
\definecolor{color_472}{rgb}{0.398645,0.601355,0.601355};
\draw[fill=color_472] (-0.606338,1) -- (-0.665456,0.957147) -- (-0.599281,0.932804) -- cycle;
\definecolor{color_473}{rgb}{0.148193,0.851807,0.851807};
\draw[fill=color_473] (0.246352,0.246352) -- (0.330694,0.330694) -- (0.23098,0.361533) -- cycle;
\definecolor{color_474}{rgb}{0.176113,0.823887,0.823887};
\draw[fill=color_474] (0.23098,0.361533) -- (0.330694,0.330694) -- (0.303732,0.456095) -- cycle;
\definecolor{color_475}{rgb}{0.241627,0.758373,0.758373};
\draw[fill=color_475] (0.197256,0.490962) -- (0.23098,0.361533) -- (0.303732,0.456095) -- cycle;
\definecolor{color_476}{rgb}{0.180775,0.819225,0.819225};
\draw[fill=color_476] (-0.436591,0.18301) -- (-0.426038,0.235641) -- (-0.476793,0.205318) -- cycle;
\definecolor{color_477}{rgb}{0.195731,0.804269,0.804269};
\draw[fill=color_477] (-0.426038,0.235641) -- (-0.391384,0.282768) -- (-0.445163,0.28598) -- cycle;
\definecolor{color_478}{rgb}{0.0925182,0.907482,0.907482};
\draw[fill=color_478] (-0.17086,0.774375) -- (-0.095671,0.789225) -- (-0.132157,0.83303) -- cycle;
\definecolor{color_479}{rgb}{0.0194817,0.980518,0.980518};
\draw[fill=color_479] (0.0338087,-0.472967) -- (0.0267365,-0.499113) -- (0.0526519,-0.487192) -- cycle;
\definecolor{color_480}{rgb}{0.076205,0.923795,0.923795};
\draw[fill=color_480] (0.44693,-0.795) -- (0.413591,-0.825775) -- (0.463896,-0.847115) -- cycle;
\definecolor{color_481}{rgb}{0.103538,0.896462,0.896462};
\draw[fill=color_481] (0.352578,-0.806833) -- (0.346361,-0.863269) -- (0.376964,-0.838917) -- cycle;
\definecolor{color_482}{rgb}{0.315625,0.684375,0.684375};
\draw[fill=color_482] (0.126925,-0.914525) -- (0.0998384,-0.841075) -- (0.0639983,-0.896472) -- cycle;
\definecolor{color_483}{rgb}{0.101225,0.898775,0.898775};
\draw[fill=color_483] (-0.908778,-0.0950089) -- (-0.928576,-0.0662595) -- (-0.955608,-0.109892) -- cycle;
\definecolor{color_484}{rgb}{0.31508,0.68492,0.68492};
\draw[fill=color_484] (0.733212,0.529626) -- (0.810029,0.498456) -- (0.791718,0.570841) -- cycle;
\definecolor{color_485}{rgb}{0.434462,0.565538,0.565538};
\draw[fill=color_485] (0.810029,0.498456) -- (0.733212,0.529626) -- (0.771088,0.435558) -- cycle;
\definecolor{color_486}{rgb}{0.125932,0.874068,0.874068};
\draw[fill=color_486] (-0.912241,0.202787) -- (-0.958867,0.192082) -- (-0.927517,0.15135) -- cycle;
\definecolor{color_487}{rgb}{0.396116,0.603884,0.603884};
\draw[fill=color_487] (0.5,0.5) -- (0.496666,0.581984) -- (0.390832,0.552187) -- cycle;
\definecolor{color_488}{rgb}{0.322375,0.677625,0.677625};
\draw[fill=color_488] (0.287035,0.584863) -- (0.303732,0.456095) -- (0.390832,0.552187) -- cycle;
\definecolor{color_489}{rgb}{0.320199,0.679801,0.679801};
\draw[fill=color_489] (-0.125813,-0.861622) -- (-0.200599,-0.820546) -- (-0.202056,-0.885601) -- cycle;
\definecolor{color_490}{rgb}{0.369227,0.630773,0.630773};
\draw[fill=color_490] (-0.202056,-0.885601) -- (-0.200599,-0.820546) -- (-0.273539,-0.851116) -- cycle;
\definecolor{color_491}{rgb}{0.0502627,0.949737,0.949737};
\draw[fill=color_491] (0.155196,-0.438148) -- (0.113158,-0.439491) -- (0.138348,-0.478501) -- cycle;
\definecolor{color_492}{rgb}{0.0815292,0.918471,0.918471};
\draw[fill=color_492] (0.517883,0.434213) -- (0.455351,0.410702) -- (0.546871,0.376265) -- cycle;
\definecolor{color_493}{rgb}{0.266282,0.733718,0.733718};
\draw[fill=color_493] (0.58118,0.460144) -- (0.517883,0.434213) -- (0.546871,0.376265) -- cycle;
\definecolor{color_494}{rgb}{0.107251,0.892749,0.892749};
\draw[fill=color_494] (0.252933,-0.0927352) -- (0.24756,-0.146568) -- (0.303465,-0.11094) -- cycle;
\definecolor{color_495}{rgb}{0.409606,0.590394,0.590394};
\draw[fill=color_495] (-0.350028,0.938236) -- (-0.391921,1) -- (-0.435734,0.938374) -- cycle;
\definecolor{color_496}{rgb}{0.0707836,0.929216,0.929216};
\draw[fill=color_496] (0.589288,-0.882418) -- (0.619379,-0.910339) -- (0.634982,-0.868906) -- cycle;
\definecolor{color_497}{rgb}{0.0204148,0.979585,0.979585};
\draw[fill=color_497] (-0.258541,0.590509) -- (-0.227398,0.627208) -- (-0.284837,0.63836) -- cycle;
\definecolor{color_498}{rgb}{0.0375043,0.962496,0.962496};
\draw[fill=color_498] (-0.207708,0.580128) -- (-0.161815,0.632103) -- (-0.227398,0.627208) -- cycle;
\definecolor{color_499}{rgb}{0.091494,0.908506,0.908506};
\draw[fill=color_499] (-0.511805,0.359837) -- (-0.540364,0.384018) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_500}{rgb}{0.196916,0.803084,0.803084};
\draw[fill=color_500] (-0.861171,0.758861) -- (-0.806578,0.719536) -- (-0.785642,0.76627) -- cycle;
\definecolor{color_501}{rgb}{0.124864,0.875136,0.875136};
\draw[fill=color_501] (0.199265,0.773729) -- (0.290865,0.803152) -- (0.199122,0.850587) -- cycle;
\definecolor{color_502}{rgb}{0.0629876,0.937012,0.937012};
\draw[fill=color_502] (0.870458,0.462986) -- (0.917043,0.4399) -- (0.919155,0.479675) -- cycle;
\definecolor{color_503}{rgb}{0.002986,0.997014,0.997014};
\draw[fill=color_503] (-0.383497,0.435739) -- (-0.388049,0.388049) -- (-0.348291,0.417171) -- cycle;
\definecolor{color_504}{rgb}{0.00277678,0.997223,0.997223};
\draw[fill=color_504] (-0.414832,0.457551) -- (-0.41849,0.41849) -- (-0.383497,0.435739) -- cycle;
\definecolor{color_505}{rgb}{0.486545,0.513455,0.513455};
\draw[fill=color_505] (0.5,0.5) -- (0.58118,0.460144) -- (0.578947,0.553863) -- cycle;
\definecolor{color_506}{rgb}{0.0773009,0.922699,0.922699};
\draw[fill=color_506] (-0.327887,-0.141295) -- (-0.345584,-0.104152) -- (-0.366653,-0.146812) -- cycle;
\definecolor{color_507}{rgb}{0.077002,0.922998,0.922998};
\draw[fill=color_507] (-0.324953,-0.182236) -- (-0.366653,-0.146812) -- (-0.355079,-0.197174) -- cycle;
\definecolor{color_508}{rgb}{0.307772,0.692228,0.692228};
\draw[fill=color_508] (-0.506854,-0.764485) -- (-0.507342,-0.704247) -- (-0.569178,-0.74006) -- cycle;
\definecolor{color_509}{rgb}{0.134029,0.865971,0.865971};
\draw[fill=color_509] (-0.724209,0.355651) -- (-0.677416,0.360731) -- (-0.710737,0.406477) -- cycle;
\definecolor{color_510}{rgb}{0.0528914,0.947109,0.947109};
\draw[fill=color_510] (0.0473592,-0.405282) -- (0.0278436,-0.444313) -- (0.0732518,-0.436359) -- cycle;
\definecolor{color_511}{rgb}{0.115933,0.884067,0.884067};
\draw[fill=color_511] (0.365208,-0.659107) -- (0.401186,-0.690777) -- (0.387092,-0.634372) -- cycle;
\definecolor{color_512}{rgb}{0.0669534,0.933047,0.933047};
\draw[fill=color_512] (0.546763,-0.666584) -- (0.499109,-0.680287) -- (0.539903,-0.711666) -- cycle;
\definecolor{color_513}{rgb}{0.63013,0.36987,0.36987};
\draw[fill=color_513] (1,-0.298273) -- (1,-0.214369) -- (0.928355,-0.255932) -- cycle;
\definecolor{color_514}{rgb}{0.352943,0.647057,0.647057};
\draw[fill=color_514] (-1,-0.42454) -- (-0.951978,-0.480417) -- (-0.934736,-0.412428) -- cycle;
\definecolor{color_515}{rgb}{0.312522,0.687478,0.687478};
\draw[fill=color_515] (0.016792,-0.84917) -- (0.0367744,-0.794714) -- (-0.0531151,-0.811644) -- cycle;
\definecolor{color_516}{rgb}{0.0818871,0.918113,0.918113};
\draw[fill=color_516] (-0.68957,0.0247854) -- (-0.735757,0.00843301) -- (-0.697553,-0.0113355) -- cycle;
\definecolor{color_517}{rgb}{0.260277,0.739723,0.739723};
\draw[fill=color_517] (1,0.318143) -- (1,0.38216) -- (0.93958,0.356916) -- cycle;
\definecolor{color_518}{rgb}{0.0342355,0.965765,0.965765};
\draw[fill=color_518] (0.0278436,-0.444313) -- (0.0544676,-0.460898) -- (0.0732518,-0.436359) -- cycle;
\definecolor{color_519}{rgb}{0.025753,0.974247,0.974247};
\draw[fill=color_519] (-0.227398,0.627208) -- (-0.161815,0.632103) -- (-0.199421,0.661537) -- cycle;
\definecolor{color_520}{rgb}{0.284848,0.715152,0.715152};
\draw[fill=color_520] (-0.806578,0.719536) -- (-0.861171,0.758861) -- (-0.865767,0.694414) -- cycle;
\definecolor{color_521}{rgb}{0.0442848,0.955715,0.955715};
\draw[fill=color_521] (-0.227398,0.627208) -- (-0.237299,0.681719) -- (-0.284837,0.63836) -- cycle;
\definecolor{color_522}{rgb}{0.0566663,0.943334,0.943334};
\draw[fill=color_522] (-0.191969,-0.116062) -- (-0.209727,-0.0805455) -- (-0.234066,-0.0866475) -- cycle;
\definecolor{color_523}{rgb}{0.0876154,0.912385,0.912385};
\draw[fill=color_523] (-0.173611,-0.152777) -- (-0.220394,-0.155833) -- (-0.197522,-0.19116) -- cycle;
\definecolor{color_524}{rgb}{0.0832343,0.916766,0.916766};
\draw[fill=color_524] (-0.0340296,0.758571) -- (0.047615,0.720111) -- (0.0194239,0.810638) -- cycle;
\definecolor{color_525}{rgb}{0.309856,0.690144,0.690144};
\draw[fill=color_525] (0.237222,-0.76546) -- (0.290623,-0.724292) -- (0.238543,-0.699547) -- cycle;
\definecolor{color_526}{rgb}{0.145629,0.854371,0.854371};
\draw[fill=color_526] (-0.749524,-0.73723) -- (-0.792974,-0.683618) -- (-0.818944,-0.729795) -- cycle;
\definecolor{color_527}{rgb}{0.152448,0.847552,0.847552};
\draw[fill=color_527] (-0.337223,-0.696446) -- (-0.308629,-0.649701) -- (-0.362219,-0.641421) -- cycle;
\definecolor{color_528}{rgb}{0.262654,0.737346,0.737346};
\draw[fill=color_528] (-0.263041,-0.700605) -- (-0.337223,-0.696446) -- (-0.312719,-0.744937) -- cycle;
\definecolor{color_529}{rgb}{0.0877226,0.912277,0.912277};
\draw[fill=color_529] (-0.569489,0.660385) -- (-0.606047,0.624082) -- (-0.555362,0.619522) -- cycle;
\definecolor{color_530}{rgb}{0.0207849,0.979215,0.979215};
\draw[fill=color_530] (0.0526519,-0.487192) -- (0.0267365,-0.499113) -- (0.0508855,-0.512142) -- cycle;
\definecolor{color_531}{rgb}{0.332194,0.667806,0.667806};
\draw[fill=color_531] (0.855407,-0.514275) -- (0.905296,-0.548189) -- (0.902506,-0.472262) -- cycle;
\definecolor{color_532}{rgb}{0.287991,0.712009,0.712009};
\draw[fill=color_532] (0.902506,-0.472262) -- (0.905296,-0.548189) -- (0.951843,-0.518157) -- cycle;
\definecolor{color_533}{rgb}{0.130045,0.869955,0.869955};
\draw[fill=color_533] (-0.520309,-0.359643) -- (-0.568146,-0.343307) -- (-0.561638,-0.394506) -- cycle;
\definecolor{color_534}{rgb}{0.137913,0.862087,0.862087};
\draw[fill=color_534] (-0.553985,-0.256496) -- (-0.587645,-0.297726) -- (-0.537469,-0.308108) -- cycle;
\definecolor{color_535}{rgb}{0.614243,0.385757,0.385757};
\draw[fill=color_535] (0.585949,0.309614) -- (0.641908,0.389786) -- (0.546871,0.376265) -- cycle;
\definecolor{color_536}{rgb}{0.0557732,0.944227,0.944227};
\draw[fill=color_536] (0.818584,-0.774387) -- (0.775455,-0.75156) -- (0.765483,-0.788857) -- cycle;
\definecolor{color_537}{rgb}{0.168885,0.831115,0.831115};
\draw[fill=color_537] (0.197256,0.490962) -- (0.185444,0.606448) -- (0.0970859,0.549321) -- cycle;
\definecolor{color_538}{rgb}{0.0806511,0.919349,0.919349};
\draw[fill=color_538] (0.105074,0.641629) -- (0.039153,0.630616) -- (0.0970859,0.549321) -- cycle;
\definecolor{color_539}{rgb}{0.277763,0.722237,0.722237};
\draw[fill=color_539] (-0.941958,-0.71239) -- (-0.906115,-0.776178) -- (-0.882088,-0.712292) -- cycle;
\definecolor{color_540}{rgb}{0.0523747,0.947625,0.947625};
\draw[fill=color_540] (0.821404,-0.640827) -- (0.839427,-0.665129) -- (0.860088,-0.625639) -- cycle;
\definecolor{color_541}{rgb}{0.276823,0.723177,0.723177};
\draw[fill=color_541] (0.794223,-0.202541) -- (0.847974,-0.27345) -- (0.865253,-0.208873) -- cycle;
\definecolor{color_542}{rgb}{0.634669,0.365331,0.365331};
\draw[fill=color_542] (0.746805,-0.134151) -- (0.689248,-0.0686152) -- (0.658885,-0.141884) -- cycle;
\definecolor{color_543}{rgb}{0.49553,0.50447,0.50447};
\draw[fill=color_543] (1,-0.455379) -- (0.93491,-0.410233) -- (0.902506,-0.472262) -- cycle;
\definecolor{color_544}{rgb}{0.342034,0.657966,0.657966};
\draw[fill=color_544] (0.902506,-0.472262) -- (0.93491,-0.410233) -- (0.859855,-0.404819) -- cycle;
\definecolor{color_545}{rgb}{0.586099,0.413901,0.413901};
\draw[fill=color_545] (-0.832151,-0.508007) -- (-0.881389,-0.573531) -- (-0.824342,-0.582457) -- cycle;
\definecolor{color_546}{rgb}{0.624132,0.375868,0.375868};
\draw[fill=color_546] (-0.898007,-0.496523) -- (-0.881389,-0.573531) -- (-0.832151,-0.508007) -- cycle;
\definecolor{color_547}{rgb}{0.380836,0.619164,0.619164};
\draw[fill=color_547] (0.794223,-0.202541) -- (0.717043,-0.204822) -- (0.767489,-0.271297) -- cycle;
\definecolor{color_548}{rgb}{0.527912,0.472088,0.472088};
\draw[fill=color_548] (0.83894,-0.134315) -- (0.794223,-0.202541) -- (0.865253,-0.208873) -- cycle;
\definecolor{color_549}{rgb}{0.664232,0.335768,0.335768};
\draw[fill=color_549] (0.577079,0.0686616) -- (0.512117,0.141906) -- (0.489307,0.0564887) -- cycle;
\definecolor{color_550}{rgb}{0.0927619,0.907238,0.907238};
\draw[fill=color_550] (-0.313039,0.0562444) -- (-0.296221,0.0924416) -- (-0.344971,0.0843375) -- cycle;
\definecolor{color_551}{rgb}{0.178112,0.821888,0.821888};
\draw[fill=color_551] (-0.661231,-0.388589) -- (-0.617668,-0.399751) -- (-0.622115,-0.34383) -- cycle;
\definecolor{color_552}{rgb}{0.0055734,0.994427,0.994427};
\draw[fill=color_552] (-0.45094,0.534978) -- (-0.464901,0.51973) -- (-0.44433,0.505711) -- cycle;
\definecolor{color_553}{rgb}{0.234529,0.765471,0.765471};
\draw[fill=color_553] (0.725345,-0.450034) -- (0.708939,-0.388827) -- (0.651485,-0.420695) -- cycle;
\definecolor{color_554}{rgb}{0.266145,0.733855,0.733855};
\draw[fill=color_554] (-1,-0.21191) -- (-0.946891,-0.243484) -- (-0.956115,-0.175844) -- cycle;
\definecolor{color_555}{rgb}{0.545775,0.454225,0.454225};
\draw[fill=color_555] (1,0.0189122) -- (0.918174,0.052718) -- (0.921154,-0.0201276) -- cycle;
\definecolor{color_556}{rgb}{0.0673204,0.93268,0.93268};
\draw[fill=color_556] (-0.285199,-0.202185) -- (-0.294053,-0.158712) -- (-0.324953,-0.182236) -- cycle;
\definecolor{color_557}{rgb}{0.0587633,0.941237,0.941237};
\draw[fill=color_557] (-0.258473,-0.171081) -- (-0.294053,-0.158712) -- (-0.285199,-0.202185) -- cycle;
\definecolor{color_558}{rgb}{0.0493478,0.950652,0.950652};
\draw[fill=color_558] (-0.928834,0.93052) -- (-0.963187,0.912097) -- (-0.924149,0.884625) -- cycle;
\definecolor{color_559}{rgb}{0.210469,0.789531,0.789531};
\draw[fill=color_559] (-0.963817,0.863737) -- (-1,0.813659) -- (-0.930594,0.831282) -- cycle;
\definecolor{color_560}{rgb}{0.174315,0.825685,0.825685};
\draw[fill=color_560] (0.226937,1) -- (0.118814,1) -- (0.184388,0.929731) -- cycle;
\definecolor{color_561}{rgb}{1,0,0};
\draw[fill=color_561] (0.520716,-0.0983917) -- (0.488321,-0.183297) -- (0.571055,-0.164726) -- cycle;
\definecolor{color_562}{rgb}{0.958032,0.0419676,0.0419676};
\draw[fill=color_562] (0.601583,-0.0810333) -- (0.520716,-0.0983917) -- (0.571055,-0.164726) -- cycle;
\definecolor{color_563}{rgb}{0.138302,0.861698,0.861698};
\draw[fill=color_563] (-0.450157,-0.29234) -- (-0.504707,-0.273566) -- (-0.488046,-0.319356) -- cycle;
\definecolor{color_564}{rgb}{0.86593,0.13407,0.13407};
\draw[fill=color_564] (0.633951,-0.00218352) -- (0.601583,-0.0810333) -- (0.689248,-0.0686152) -- cycle;
\definecolor{color_565}{rgb}{0.772315,0.227685,0.227685};
\draw[fill=color_565] (0.66915,0.071444) -- (0.617881,0.14355) -- (0.577079,0.0686616) -- cycle;
\definecolor{color_566}{rgb}{0.726484,0.273516,0.273516};
\draw[fill=color_566] (0.706662,0.141971) -- (0.66915,0.071444) -- (0.760338,0.0758735) -- cycle;
\definecolor{color_567}{rgb}{0.0562101,0.94379,0.94379};
\draw[fill=color_567] (-0.569489,0.660385) -- (-0.555362,0.619522) -- (-0.524302,0.65175) -- cycle;
\definecolor{color_568}{rgb}{0.804288,0.195712,0.195712};
\draw[fill=color_568] (0.672059,0.2081) -- (0.68086,0.295552) -- (0.612014,0.236736) -- cycle;
\definecolor{color_569}{rgb}{0.596133,0.403867,0.403867};
\draw[fill=color_569] (0.612014,0.236736) -- (0.68086,0.295552) -- (0.585949,0.309614) -- cycle;
\definecolor{color_570}{rgb}{0.042477,0.957523,0.957523};
\draw[fill=color_570] (0.139365,0.272139) -- (0.0439829,0.255941) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_571}{rgb}{0.0332612,0.966739,0.966739};
\draw[fill=color_571] (0.158935,0.158935) -- (0.139365,0.272139) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_572}{rgb}{0.252312,0.747688,0.747688};
\draw[fill=color_572] (1,-0.932205) -- (1,-0.860804) -- (0.94581,-0.887268) -- cycle;
\definecolor{color_573}{rgb}{0.20819,0.79181,0.79181};
\draw[fill=color_573] (-0.553985,-0.256496) -- (-0.515178,-0.2188) -- (-0.573036,-0.205926) -- cycle;
\definecolor{color_574}{rgb}{0.255864,0.744136,0.744136};
\draw[fill=color_574] (0.950609,0.685546) -- (1,0.723422) -- (0.9187,0.753541) -- cycle;
\definecolor{color_575}{rgb}{0.125171,0.874829,0.874829};
\draw[fill=color_575] (0.888935,0.611199) -- (0.950699,0.587401) -- (0.936709,0.639409) -- cycle;
\definecolor{color_576}{rgb}{0.0306786,0.969321,0.969321};
\draw[fill=color_576] (-0.114979,-0.479927) -- (-0.076546,-0.489331) -- (-0.0795747,-0.464034) -- cycle;
\definecolor{color_577}{rgb}{0.323909,0.676091,0.676091};
\draw[fill=color_577] (-0.112914,-1) -- (-0.0529945,-1) -- (-0.0882883,-0.932441) -- cycle;
\definecolor{color_578}{rgb}{0.228293,0.771707,0.771707};
\draw[fill=color_578] (0.941069,0.236669) -- (0.863478,0.276866) -- (0.9041,0.198874) -- cycle;
\definecolor{color_579}{rgb}{0.598313,0.401687,0.401687};
\draw[fill=color_579] (0.924561,0.127632) -- (1,0.169132) -- (0.9041,0.198874) -- cycle;
\definecolor{color_580}{rgb}{0.0261797,0.97382,0.97382};
\draw[fill=color_580] (0.0813089,0.0813089) -- (0.158935,0.158935) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_581}{rgb}{0.0209529,0.979047,0.979047};
\draw[fill=color_581] (-0.0325954,0.171845) -- (0.0116757,0.100889) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_582}{rgb}{0.0218073,0.978193,0.978193};
\draw[fill=color_582] (0.0116757,0.100889) -- (0.0813089,0.0813089) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_583}{rgb}{0.0979301,0.90207,0.90207};
\draw[fill=color_583] (0.901411,-0.91525) -- (0.853998,-0.931027) -- (0.886538,-0.95963) -- cycle;
\definecolor{color_584}{rgb}{0.0122881,0.987712,0.987712};
\draw[fill=color_584] (-0.230022,0.475328) -- (-0.218848,0.414182) -- (-0.170694,0.469765) -- cycle;
\definecolor{color_585}{rgb}{0.565863,0.434137,0.434137};
\draw[fill=color_585] (0.820506,0.220285) -- (0.7847,0.150654) -- (0.85525,0.157275) -- cycle;
\definecolor{color_586}{rgb}{0.0238266,0.976173,0.976173};
\draw[fill=color_586] (0.155196,-0.438148) -- (0.128974,-0.412604) -- (0.113158,-0.439491) -- cycle;
\definecolor{color_587}{rgb}{0.137149,0.862851,0.862851};
\draw[fill=color_587] (-0.228983,-0.577376) -- (-0.180332,-0.597792) -- (-0.193997,-0.539319) -- cycle;
\definecolor{color_588}{rgb}{0.167205,0.832795,0.832795};
\draw[fill=color_588] (-0.156693,-0.657432) -- (-0.218254,-0.642094) -- (-0.198989,-0.694648) -- cycle;
\definecolor{color_589}{rgb}{0.297344,0.702656,0.702656};
\draw[fill=color_589] (-0.861171,0.758861) -- (-0.87067,0.816271) -- (-0.933865,0.77915) -- cycle;
\definecolor{color_590}{rgb}{0.00601249,0.993988,0.993988};
\draw[fill=color_590] (-0.347939,0.505715) -- (-0.37873,0.524566) -- (-0.383342,0.482561) -- cycle;
\definecolor{color_591}{rgb}{0.0671927,0.932807,0.932807};
\draw[fill=color_591] (-0.466064,0.699834) -- (-0.470454,0.749957) -- (-0.504264,0.725108) -- cycle;
\definecolor{color_592}{rgb}{1,0,0};
\draw[fill=color_592] (-0.488971,0.477942) -- (-0.5,0.5) -- (-0.510879,0.480329) -- cycle;
\definecolor{color_593}{rgb}{0.507015,0.492985,0.492985};
\draw[fill=color_593] (-0.599281,0.932804) -- (-0.632385,0.863683) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_594}{rgb}{0.475406,0.524594,0.524594};
\draw[fill=color_594] (-0.632385,0.863683) -- (-0.602143,0.814437) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_595}{rgb}{0.0237941,0.976206,0.976206};
\draw[fill=color_595] (-0.0325954,0.171845) -- (-0.0633426,0.0633426) -- (0.0116757,0.100889) -- cycle;
\definecolor{color_596}{rgb}{0.0330204,0.96698,0.96698};
\draw[fill=color_596] (-0.0325954,0.171845) -- (-0.113544,0.113544) -- (-0.0633426,0.0633426) -- cycle;
\definecolor{color_597}{rgb}{0.0172629,0.982737,0.982737};
\draw[fill=color_597] (-0.0911147,0.242232) -- (-0.111762,0.185302) -- (-0.0325954,0.171845) -- cycle;
\definecolor{color_598}{rgb}{0.0724607,0.927539,0.927539};
\draw[fill=color_598] (0.139365,0.272139) -- (0.23098,0.361533) -- (0.149889,0.388195) -- cycle;
\definecolor{color_599}{rgb}{0.169781,0.830219,0.830219};
\draw[fill=color_599] (0.23098,0.361533) -- (0.197256,0.490962) -- (0.149889,0.388195) -- cycle;
\definecolor{color_600}{rgb}{0.0424557,0.957544,0.957544};
\draw[fill=color_600] (0.018328,0.407689) -- (-0.000503035,0.325958) -- (0.0779867,0.347743) -- cycle;
\definecolor{color_601}{rgb}{0.0596246,0.940375,0.940375};
\draw[fill=color_601] (0.0439829,0.255941) -- (0.139365,0.272139) -- (0.0779867,0.347743) -- cycle;
\definecolor{color_602}{rgb}{0.428392,0.571608,0.571608};
\draw[fill=color_602] (-0.517422,0.937937) -- (-0.599281,0.932804) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_603}{rgb}{0.342292,0.657708,0.657708};
\draw[fill=color_603] (-0.143718,0.920405) -- (-0.0982676,1) -- (-0.202029,1) -- cycle;
\definecolor{color_604}{rgb}{0.108463,0.891537,0.891537};
\draw[fill=color_604] (-0.193856,-0.429133) -- (-0.197405,-0.481343) -- (-0.155737,-0.45802) -- cycle;
\definecolor{color_605}{rgb}{0.306785,0.693215,0.693215};
\draw[fill=color_605] (0.126925,-0.914525) -- (0.181007,-0.942163) -- (0.170461,-0.869764) -- cycle;
\definecolor{color_606}{rgb}{0.12883,0.87117,0.87117};
\draw[fill=color_606] (0.126925,-0.914525) -- (0.0639983,-0.896472) -- (0.0928178,-0.953048) -- cycle;
\definecolor{color_607}{rgb}{0.00201609,0.997984,0.997984};
\draw[fill=color_607] (-0.409183,0.536656) -- (-0.429628,0.528945) -- (-0.409096,0.509309) -- cycle;
\definecolor{color_608}{rgb}{0.0308625,0.969137,0.969137};
\draw[fill=color_608] (-0.453462,0.621761) -- (-0.406379,0.629369) -- (-0.440674,0.659513) -- cycle;
\definecolor{color_609}{rgb}{0.0682361,0.931764,0.931764};
\draw[fill=color_609] (-0.358975,0.749288) -- (-0.305528,0.770567) -- (-0.37998,0.806557) -- cycle;
\definecolor{color_610}{rgb}{0.071412,0.928588,0.928588};
\draw[fill=color_610] (-0.340745,0.835912) -- (-0.305528,0.770567) -- (-0.289637,0.825733) -- cycle;
\definecolor{color_611}{rgb}{0.0945061,0.905494,0.905494};
\draw[fill=color_611] (-0.431825,0.783049) -- (-0.442642,0.835326) -- (-0.473114,0.796222) -- cycle;
\definecolor{color_612}{rgb}{0.0850521,0.914948,0.914948};
\draw[fill=color_612] (-0.431825,0.783049) -- (-0.398792,0.760406) -- (-0.37998,0.806557) -- cycle;
\definecolor{color_613}{rgb}{0.0516335,0.948367,0.948367};
\draw[fill=color_613] (-0.466064,0.699834) -- (-0.428421,0.696687) -- (-0.434033,0.73538) -- cycle;
\definecolor{color_614}{rgb}{0.3092,0.6908,0.6908};
\draw[fill=color_614] (-0.632385,0.863683) -- (-0.661612,0.800835) -- (-0.602143,0.814437) -- cycle;
\definecolor{color_615}{rgb}{0.121545,0.878455,0.878455};
\draw[fill=color_615] (-0.833265,0.16422) -- (-0.880531,0.162549) -- (-0.851258,0.117581) -- cycle;
\definecolor{color_616}{rgb}{0.0163678,0.983632,0.983632};
\draw[fill=color_616] (-0.207708,0.580128) -- (-0.227398,0.627208) -- (-0.258541,0.590509) -- cycle;
\definecolor{color_617}{rgb}{0.0313212,0.968679,0.968679};
\draw[fill=color_617] (-0.284837,0.63836) -- (-0.330554,0.622522) -- (-0.308952,0.578573) -- cycle;
\definecolor{color_618}{rgb}{0.0473392,0.952661,0.952661};
\draw[fill=color_618] (-0.50119,0.684654) -- (-0.537564,0.694578) -- (-0.524302,0.65175) -- cycle;
\definecolor{color_619}{rgb}{0.0532312,0.946769,0.946769};
\draw[fill=color_619] (-0.477023,-0.0616428) -- (-0.444037,-0.0474672) -- (-0.472615,-0.0185367) -- cycle;
\definecolor{color_620}{rgb}{0.153983,0.846017,0.846017};
\draw[fill=color_620] (0.184388,0.929731) -- (0.118814,1) -- (0.121898,0.896196) -- cycle;
\definecolor{color_621}{rgb}{0.176462,0.823538,0.823538};
\draw[fill=color_621] (-0.819297,0.317014) -- (-0.779049,0.28305) -- (-0.774108,0.340874) -- cycle;
\definecolor{color_622}{rgb}{0.180749,0.819251,0.819251};
\draw[fill=color_622] (-0.727795,0.267165) -- (-0.671007,0.26083) -- (-0.696534,0.309712) -- cycle;
\definecolor{color_623}{rgb}{0.13681,0.86319,0.86319};
\draw[fill=color_623] (0.157799,-0.572157) -- (0.172827,-0.6232) -- (0.208717,-0.580342) -- cycle;
\definecolor{color_624}{rgb}{0.268131,0.731869,0.731869};
\draw[fill=color_624] (-0.772176,0.519792) -- (-0.75299,0.582708) -- (-0.812115,0.571877) -- cycle;
\definecolor{color_625}{rgb}{0.0718168,0.928183,0.928183};
\draw[fill=color_625] (-0.655566,0.55618) -- (-0.698807,0.574098) -- (-0.687887,0.527246) -- cycle;
\definecolor{color_626}{rgb}{0.17265,0.82735,0.82735};
\draw[fill=color_626] (0.047615,0.720111) -- (0.149647,0.70607) -- (0.105436,0.80128) -- cycle;
\definecolor{color_627}{rgb}{0.105519,0.894481,0.894481};
\draw[fill=color_627] (-0.0055732,0.575995) -- (0.0970859,0.549321) -- (0.039153,0.630616) -- cycle;
\definecolor{color_628}{rgb}{0.0862934,0.913707,0.913707};
\draw[fill=color_628] (-0.0306146,0.672048) -- (-0.085189,0.613875) -- (-0.0055732,0.575995) -- cycle;
\definecolor{color_629}{rgb}{0.232897,0.767103,0.767103};
\draw[fill=color_629] (0.533946,-0.549129) -- (0.608988,-0.544055) -- (0.580791,-0.503305) -- cycle;
\definecolor{color_630}{rgb}{0.162796,0.837204,0.837204};
\draw[fill=color_630] (0.484173,-0.58498) -- (0.524372,-0.599708) -- (0.533946,-0.549129) -- cycle;
\definecolor{color_631}{rgb}{0.0729478,0.927052,0.927052};
\draw[fill=color_631] (0.143637,-0.529725) -- (0.138348,-0.478501) -- (0.107135,-0.511366) -- cycle;
\definecolor{color_632}{rgb}{0.0622986,0.937701,0.937701};
\draw[fill=color_632] (0.138348,-0.478501) -- (0.143637,-0.529725) -- (0.17237,-0.500876) -- cycle;
\definecolor{color_633}{rgb}{0.187882,0.812118,0.812118};
\draw[fill=color_633] (0.434003,-0.617752) -- (0.482382,-0.63153) -- (0.484173,-0.58498) -- cycle;
\definecolor{color_634}{rgb}{0.0745833,0.925417,0.925417};
\draw[fill=color_634] (0.451435,-0.665955) -- (0.499109,-0.680287) -- (0.482382,-0.63153) -- cycle;
\definecolor{color_635}{rgb}{0.0290324,0.970968,0.970968};
\draw[fill=color_635] (-0.458576,-0.527583) -- (-0.489339,-0.539708) -- (-0.445128,-0.567777) -- cycle;
\definecolor{color_636}{rgb}{0.0989901,0.90101,0.90101};
\draw[fill=color_636] (-0.481005,-0.589384) -- (-0.476728,-0.646022) -- (-0.446107,-0.611737) -- cycle;
\definecolor{color_637}{rgb}{0.11707,0.88293,0.88293};
\draw[fill=color_637] (0.645387,-0.692702) -- (0.619032,-0.742198) -- (0.653937,-0.737694) -- cycle;
\definecolor{color_638}{rgb}{0.104811,0.895189,0.895189};
\draw[fill=color_638] (0.638536,-0.783718) -- (0.611002,-0.829614) -- (0.654588,-0.828752) -- cycle;
\definecolor{color_639}{rgb}{0.334484,0.665516,0.665516};
\draw[fill=color_639] (-0.0113359,-0.753294) -- (-0.0815563,-0.748119) -- (-0.0531151,-0.811644) -- cycle;
\definecolor{color_640}{rgb}{0.194729,0.805271,0.805271};
\draw[fill=color_640] (-0.0418265,-0.703354) -- (-0.0815563,-0.748119) -- (-0.0113359,-0.753294) -- cycle;
\definecolor{color_641}{rgb}{0.009181,0.990819,0.990819};
\draw[fill=color_641] (0.0785891,-0.477712) -- (0.0526519,-0.487192) -- (0.0719117,-0.504613) -- cycle;
\definecolor{color_642}{rgb}{0.0176562,0.982344,0.982344};
\draw[fill=color_642] (-0.0616153,-0.436281) -- (-0.0470697,-0.405861) -- (-0.073946,-0.406356) -- cycle;
\definecolor{color_643}{rgb}{0.0151075,0.984892,0.984892};
\draw[fill=color_643] (-0.0470697,-0.405861) -- (-0.0610374,-0.377925) -- (-0.073946,-0.406356) -- cycle;
\definecolor{color_644}{rgb}{0.147619,0.852381,0.852381};
\draw[fill=color_644] (-0.545594,0.263735) -- (-0.49577,0.292382) -- (-0.537334,0.303943) -- cycle;
\definecolor{color_645}{rgb}{0.154222,0.845778,0.845778};
\draw[fill=color_645] (-0.476793,0.205318) -- (-0.484992,0.250791) -- (-0.52704,0.220952) -- cycle;
\definecolor{color_646}{rgb}{0.224733,0.775267,0.775267};
\draw[fill=color_646] (0.208717,-0.580342) -- (0.257309,-0.58639) -- (0.242967,-0.527587) -- cycle;
\definecolor{color_647}{rgb}{0.0728675,0.927133,0.927133};
\draw[fill=color_647] (0.391889,-0.863196) -- (0.387703,-0.901605) -- (0.432901,-0.873263) -- cycle;
\definecolor{color_648}{rgb}{0.0188119,0.981188,0.981188};
\draw[fill=color_648] (-0.0377905,-0.519076) -- (-0.0457673,-0.492867) -- (-0.0630767,-0.517679) -- cycle;
\definecolor{color_649}{rgb}{0.0924222,0.907578,0.907578};
\draw[fill=color_649] (-0.576592,0.707673) -- (-0.612142,0.673235) -- (-0.569489,0.660385) -- cycle;
\definecolor{color_650}{rgb}{0.00664922,0.993351,0.993351};
\draw[fill=color_650] (-0.488992,0.559528) -- (-0.477976,0.537451) -- (-0.46155,0.558324) -- cycle;
\definecolor{color_651}{rgb}{0.183061,0.816939,0.816939};
\draw[fill=color_651] (0.365208,-0.659107) -- (0.341697,-0.618493) -- (0.334851,-0.685592) -- cycle;
\definecolor{color_652}{rgb}{0.0587355,0.941264,0.941264};
\draw[fill=color_652] (0.018328,0.407689) -- (0.0951961,0.450507) -- (0.0248633,0.492698) -- cycle;
\definecolor{color_653}{rgb}{0.114675,0.885325,0.885325};
\draw[fill=color_653] (0.82095,-0.608618) -- (0.860088,-0.625639) -- (0.855799,-0.571233) -- cycle;
\definecolor{color_654}{rgb}{0.164767,0.835233,0.835233};
\draw[fill=color_654] (0.244259,-0.456452) -- (0.284987,-0.490144) -- (0.306525,-0.442748) -- cycle;
\definecolor{color_655}{rgb}{0.308295,0.691705,0.691705};
\draw[fill=color_655] (-1,-0.21191) -- (-1,-0.279344) -- (-0.946891,-0.243484) -- cycle;
\definecolor{color_656}{rgb}{0.201825,0.798175,0.798175};
\draw[fill=color_656] (-0.24079,-0.285041) -- (-0.209327,-0.236511) -- (-0.265987,-0.243074) -- cycle;
\definecolor{color_657}{rgb}{0.248658,0.751342,0.751342};
\draw[fill=color_657] (-0.261042,-0.382559) -- (-0.220172,-0.334158) -- (-0.277678,-0.329329) -- cycle;
\definecolor{color_658}{rgb}{0.152026,0.847974,0.847974};
\draw[fill=color_658] (-0.241942,-0.445839) -- (-0.193856,-0.429133) -- (-0.219927,-0.392537) -- cycle;
\definecolor{color_659}{rgb}{0.0338213,0.966179,0.966179};
\draw[fill=color_659] (-0.362668,0.695329) -- (-0.36678,0.645472) -- (-0.324293,0.669976) -- cycle;
\definecolor{color_660}{rgb}{0.13506,0.86494,0.86494};
\draw[fill=color_660] (0.262941,-0.298745) -- (0.237994,-0.349964) -- (0.287508,-0.349318) -- cycle;
\definecolor{color_661}{rgb}{0.135199,0.864801,0.864801};
\draw[fill=color_661] (0.262941,-0.298745) -- (0.209964,-0.292565) -- (0.237994,-0.349964) -- cycle;
\definecolor{color_662}{rgb}{0.541111,0.458889,0.458889};
\draw[fill=color_662] (0.446302,-0.111188) -- (0.405207,-0.0533276) -- (0.371527,-0.128802) -- cycle;
\definecolor{color_663}{rgb}{0.101142,0.898858,0.898858};
\draw[fill=color_663] (-0.742519,0.729482) -- (-0.806578,0.719536) -- (-0.761046,0.687277) -- cycle;
\definecolor{color_664}{rgb}{0.482012,0.517988,0.517988};
\draw[fill=color_664] (0.419591,-0.238399) -- (0.365317,-0.284759) -- (0.428823,-0.316735) -- cycle;
\definecolor{color_665}{rgb}{0.0176344,0.982366,0.982366};
\draw[fill=color_665] (-0.485059,0.500356) -- (-0.484061,0.484061) -- (-0.469846,0.50221) -- cycle;
\definecolor{color_666}{rgb}{0.0618942,0.938106,0.938106};
\draw[fill=color_666] (-0.0306146,0.672048) -- (-0.100747,0.72739) -- (-0.112698,0.670019) -- cycle;
\definecolor{color_667}{rgb}{0.283114,0.716886,0.716886};
\draw[fill=color_667] (0.238543,-0.699547) -- (0.180189,-0.678392) -- (0.180053,-0.737788) -- cycle;
\definecolor{color_668}{rgb}{0.25482,0.74518,0.74518};
\draw[fill=color_668] (-0.854988,0.629285) -- (-0.865767,0.694414) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_669}{rgb}{0.00617949,0.993821,0.993821};
\draw[fill=color_669] (-0.218848,0.414182) -- (-0.194915,0.353767) -- (-0.169407,0.411167) -- cycle;
\definecolor{color_670}{rgb}{0.00544445,0.994556,0.994556};
\draw[fill=color_670] (-0.278663,0.480158) -- (-0.310344,0.437222) -- (-0.267773,0.420731) -- cycle;
\definecolor{color_671}{rgb}{0.0755962,0.924404,0.924404};
\draw[fill=color_671] (0.143637,-0.529725) -- (0.157799,-0.572157) -- (0.189174,-0.536437) -- cycle;
\definecolor{color_672}{rgb}{0.0413966,0.958603,0.958603};
\draw[fill=color_672] (0.188095,-0.463852) -- (0.17237,-0.500876) -- (0.210278,-0.495934) -- cycle;
\definecolor{color_673}{rgb}{0.071468,0.928532,0.928532};
\draw[fill=color_673] (-0.537334,0.303943) -- (-0.512656,0.327605) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_674}{rgb}{0.273474,0.726526,0.726526};
\draw[fill=color_674] (0.30609,-0.58809) -- (0.2843,-0.648909) -- (0.341697,-0.618493) -- cycle;
\definecolor{color_675}{rgb}{0.144803,0.855197,0.855197};
\draw[fill=color_675] (0.128384,-0.65746) -- (0.180189,-0.678392) -- (0.172827,-0.6232) -- cycle;
\definecolor{color_676}{rgb}{0.0845882,0.915412,0.915412};
\draw[fill=color_676] (-0.573478,0.299222) -- (-0.604997,0.319475) -- (-0.610824,0.271941) -- cycle;
\definecolor{color_677}{rgb}{0.349774,0.650226,0.650226};
\draw[fill=color_677] (0.689093,-0.275411) -- (0.642644,-0.212928) -- (0.615753,-0.278882) -- cycle;
\definecolor{color_678}{rgb}{0.0634074,0.936593,0.936593};
\draw[fill=color_678] (-0.561638,-0.394506) -- (-0.568146,-0.343307) -- (-0.592763,-0.370574) -- cycle;
\definecolor{color_679}{rgb}{0.0701908,0.929809,0.929809};
\draw[fill=color_679] (-0.636081,0.345236) -- (-0.638479,0.382168) -- (-0.677416,0.360731) -- cycle;
\definecolor{color_680}{rgb}{0.049333,0.950667,0.950667};
\draw[fill=color_680] (-0.666533,0.414135) -- (-0.638479,0.382168) -- (-0.627697,0.420933) -- cycle;
\definecolor{color_681}{rgb}{0.0538969,0.946103,0.946103};
\draw[fill=color_681] (0.413591,-0.825775) -- (0.391889,-0.863196) -- (0.432901,-0.873263) -- cycle;
\definecolor{color_682}{rgb}{0.354923,0.645077,0.645077};
\draw[fill=color_682] (0.016792,-0.84917) -- (-0.0531151,-0.811644) -- (-0.0514944,-0.877763) -- cycle;
\definecolor{color_683}{rgb}{0.245081,0.754919,0.754919};
\draw[fill=color_683] (0.00627276,-0.901906) -- (0.016792,-0.84917) -- (-0.0514944,-0.877763) -- cycle;
\definecolor{color_684}{rgb}{0.0221566,0.977843,0.977843};
\draw[fill=color_684] (-0.308952,0.578573) -- (-0.365969,0.595933) -- (-0.34724,0.551272) -- cycle;
\definecolor{color_685}{rgb}{0.0136202,0.98638,0.98638};
\draw[fill=color_685] (-0.365969,0.595933) -- (-0.38908,0.562978) -- (-0.34724,0.551272) -- cycle;
\definecolor{color_686}{rgb}{0.193145,0.806855,0.806855};
\draw[fill=color_686] (-0.180332,-0.597792) -- (-0.218254,-0.642094) -- (-0.156693,-0.657432) -- cycle;
\definecolor{color_687}{rgb}{0.0150052,0.984995,0.984995};
\draw[fill=color_687] (-0.0273177,-0.478316) -- (-0.0214751,-0.45705) -- (-0.0507513,-0.46377) -- cycle;
\definecolor{color_688}{rgb}{0.0341448,0.965855,0.965855};
\draw[fill=color_688] (0.0645587,-0.370883) -- (0.0473592,-0.405282) -- (0.0921686,-0.400104) -- cycle;
\definecolor{color_689}{rgb}{0.0319249,0.968075,0.968075};
\draw[fill=color_689] (-0.000503035,0.325958) -- (0.0439829,0.255941) -- (0.0779867,0.347743) -- cycle;
\definecolor{color_690}{rgb}{0.0427,0.9573,0.9573};
\draw[fill=color_690] (0.195173,-0.337357) -- (0.154803,-0.355917) -- (0.196902,-0.377732) -- cycle;
\definecolor{color_691}{rgb}{0.104287,0.895713,0.895713};
\draw[fill=color_691] (0.237994,-0.349964) -- (0.196902,-0.377732) -- (0.231682,-0.402815) -- cycle;
\definecolor{color_692}{rgb}{0.0521842,0.947816,0.947816};
\draw[fill=color_692] (-0.114979,-0.479927) -- (-0.126481,-0.436735) -- (-0.155737,-0.45802) -- cycle;
\definecolor{color_693}{rgb}{0.0741806,0.925819,0.925819};
\draw[fill=color_693] (-0.537564,0.694578) -- (-0.504264,0.725108) -- (-0.545037,0.742245) -- cycle;
\definecolor{color_694}{rgb}{0.0216581,0.978342,0.978342};
\draw[fill=color_694] (-0.406379,0.629369) -- (-0.417046,0.594067) -- (-0.365969,0.595933) -- cycle;
\definecolor{color_695}{rgb}{0.026686,0.973314,0.973314};
\draw[fill=color_695] (-0.076546,-0.489331) -- (-0.0507513,-0.46377) -- (-0.0795747,-0.464034) -- cycle;
\definecolor{color_696}{rgb}{0.222876,0.777124,0.777124};
\draw[fill=color_696] (-0.476793,0.205318) -- (-0.426038,0.235641) -- (-0.484992,0.250791) -- cycle;
\definecolor{color_697}{rgb}{0.186286,0.813714,0.813714};
\draw[fill=color_697] (0.180189,-0.678392) -- (0.222372,-0.634705) -- (0.172827,-0.6232) -- cycle;
\definecolor{color_698}{rgb}{0.187332,0.812668,0.812668};
\draw[fill=color_698] (-0.337223,-0.696446) -- (-0.362219,-0.641421) -- (-0.396413,-0.692638) -- cycle;
\definecolor{color_699}{rgb}{0.0218176,0.978182,0.978182};
\draw[fill=color_699] (0.751059,-0.627523) -- (0.776591,-0.603027) -- (0.731546,-0.600043) -- cycle;
\definecolor{color_700}{rgb}{0.0514369,0.948563,0.948563};
\draw[fill=color_700] (-0.111881,-0.558166) -- (-0.092166,-0.592717) -- (-0.0758106,-0.552329) -- cycle;
\definecolor{color_701}{rgb}{0.0434611,0.956539,0.956539};
\draw[fill=color_701] (-0.0770007,-0.345999) -- (-0.0916461,-0.316708) -- (-0.110013,-0.354508) -- cycle;
\definecolor{color_702}{rgb}{0.0334724,0.966528,0.966528};
\draw[fill=color_702] (0.425888,-0.968246) -- (0.433992,-1) -- (0.467833,-0.973973) -- cycle;
\definecolor{color_703}{rgb}{0.0179748,0.982025,0.982025};
\draw[fill=color_703] (-0.0406101,0.512102) -- (-0.100238,0.4896) -- (-0.0440688,0.445658) -- cycle;
\definecolor{color_704}{rgb}{0.0513803,0.94862,0.94862};
\draw[fill=color_704] (-0.174126,0.704107) -- (-0.237047,0.73825) -- (-0.237299,0.681719) -- cycle;
\definecolor{color_705}{rgb}{0.0839999,0.916,0.916};
\draw[fill=color_705] (1,0.537597) -- (1,0.580183) -- (0.971366,0.538161) -- cycle;
\definecolor{color_706}{rgb}{0.180966,0.819034,0.819034};
\draw[fill=color_706] (0.272296,-0.401262) -- (0.231682,-0.402815) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_707}{rgb}{0.0032471,0.996753,0.996753};
\draw[fill=color_707] (-0.465678,0.465678) -- (-0.445572,0.445572) -- (-0.440623,0.474) -- cycle;
\definecolor{color_708}{rgb}{0.0563493,0.943651,0.943651};
\draw[fill=color_708] (0.231682,-0.402815) -- (0.196902,-0.377732) -- (0.197208,-0.425162) -- cycle;
\definecolor{color_709}{rgb}{0.106945,0.893055,0.893055};
\draw[fill=color_709] (-0.928576,-0.0662595) -- (-0.964417,-0.0550653) -- (-0.955608,-0.109892) -- cycle;
\definecolor{color_710}{rgb}{0.170462,0.829538,0.829538};
\draw[fill=color_710] (-0.850644,0.469646) -- (-0.898379,0.462968) -- (-0.863199,0.412431) -- cycle;
\definecolor{color_711}{rgb}{0.119926,0.880074,0.880074};
\draw[fill=color_711] (-0.239996,0.797121) -- (-0.17086,0.774375) -- (-0.1959,0.855694) -- cycle;
\definecolor{color_712}{rgb}{0.0189839,0.981016,0.981016};
\draw[fill=color_712] (-0.19662,0.526779) -- (-0.255031,0.535973) -- (-0.230022,0.475328) -- cycle;
\definecolor{color_713}{rgb}{0.0257335,0.974266,0.974266};
\draw[fill=color_713] (-0.19662,0.526779) -- (-0.207708,0.580128) -- (-0.255031,0.535973) -- cycle;
\definecolor{color_714}{rgb}{0.0492536,0.950746,0.950746};
\draw[fill=color_714] (-0.111881,-0.558166) -- (-0.0758106,-0.552329) -- (-0.0938674,-0.516103) -- cycle;
\definecolor{color_715}{rgb}{0.155011,0.844989,0.844989};
\draw[fill=color_715] (0.589288,-0.882418) -- (0.587338,-0.946013) -- (0.619379,-0.910339) -- cycle;
\definecolor{color_716}{rgb}{0.201948,0.798052,0.798052};
\draw[fill=color_716] (0.00247253,1) -- (-0.052724,0.933465) -- (0.0359653,0.905621) -- cycle;
\definecolor{color_717}{rgb}{0.135323,0.864677,0.864677};
\draw[fill=color_717] (-0.391384,0.282768) -- (-0.410763,0.321526) -- (-0.445163,0.28598) -- cycle;
\definecolor{color_718}{rgb}{0.205952,0.794048,0.794048};
\draw[fill=color_718] (0.00247253,1) -- (-0.0982676,1) -- (-0.052724,0.933465) -- cycle;
\definecolor{color_719}{rgb}{0.275725,0.724275,0.724275};
\draw[fill=color_719] (-0.250835,0.926954) -- (-0.1959,0.855694) -- (-0.143718,0.920405) -- cycle;
\definecolor{color_720}{rgb}{0.0193581,0.980642,0.980642};
\draw[fill=color_720] (-0.0630767,-0.517679) -- (-0.0457673,-0.492867) -- (-0.076546,-0.489331) -- cycle;
\definecolor{color_721}{rgb}{0.19299,0.80701,0.80701};
\draw[fill=color_721] (0.0596999,-0.737496) -- (0.0764635,-0.680767) -- (0.018234,-0.699367) -- cycle;
\definecolor{color_722}{rgb}{0.263137,0.736863,0.736863};
\draw[fill=color_722] (-0.396325,-0.904012) -- (-0.351589,-0.853417) -- (-0.406882,-0.854651) -- cycle;
\definecolor{color_723}{rgb}{0.0230746,0.976925,0.976925};
\draw[fill=color_723] (0.0690284,-0.588262) -- (0.027819,-0.583149) -- (0.0460037,-0.613841) -- cycle;
\definecolor{color_724}{rgb}{0.416285,0.583715,0.583715};
\draw[fill=color_724] (0.912775,-0.338275) -- (0.847974,-0.27345) -- (0.820429,-0.337759) -- cycle;
\definecolor{color_725}{rgb}{0.0442343,0.955766,0.955766};
\draw[fill=color_725] (0.17237,-0.500876) -- (0.143637,-0.529725) -- (0.189174,-0.536437) -- cycle;
\definecolor{color_726}{rgb}{0.429516,0.570484,0.570484};
\draw[fill=color_726] (-0.267666,-0.620176) -- (-0.263041,-0.700605) -- (-0.218254,-0.642094) -- cycle;
\definecolor{color_727}{rgb}{0.0959571,0.904043,0.904043};
\draw[fill=color_727] (0.0248633,0.492698) -- (0.0970859,0.549321) -- (-0.0055732,0.575995) -- cycle;
\definecolor{color_728}{rgb}{0.0114448,0.988555,0.988555};
\draw[fill=color_728] (-0.431662,0.560157) -- (-0.463836,0.588198) -- (-0.46155,0.558324) -- cycle;
\definecolor{color_729}{rgb}{0.165502,0.834498,0.834498};
\draw[fill=color_729] (-0.772176,0.519792) -- (-0.831647,0.520347) -- (-0.798924,0.473464) -- cycle;
\definecolor{color_730}{rgb}{0.112359,0.887641,0.887641};
\draw[fill=color_730] (-0.772176,0.519792) -- (-0.721777,0.494813) -- (-0.729198,0.540429) -- cycle;
\definecolor{color_731}{rgb}{0.0242673,0.975733,0.975733};
\draw[fill=color_731] (-0.453462,0.621761) -- (-0.417046,0.594067) -- (-0.406379,0.629369) -- cycle;
\definecolor{color_732}{rgb}{0.080268,0.919732,0.919732};
\draw[fill=color_732] (-0.517388,-0.0851579) -- (-0.510423,-0.0402928) -- (-0.549075,-0.062921) -- cycle;
\definecolor{color_733}{rgb}{0.13575,0.86425,0.86425};
\draw[fill=color_733] (-0.197405,-0.481343) -- (-0.193997,-0.539319) -- (-0.158577,-0.504409) -- cycle;
\definecolor{color_734}{rgb}{0.10566,0.89434,0.89434};
\draw[fill=color_734] (-0.193997,-0.539319) -- (-0.151244,-0.554164) -- (-0.158577,-0.504409) -- cycle;
\definecolor{color_735}{rgb}{0.104095,0.895905,0.895905};
\draw[fill=color_735] (0.107135,-0.511366) -- (0.109653,-0.566039) -- (0.143637,-0.529725) -- cycle;
\definecolor{color_736}{rgb}{0.0692991,0.930701,0.930701};
\draw[fill=color_736] (-0.698807,0.574098) -- (-0.729198,0.540429) -- (-0.687887,0.527246) -- cycle;
\definecolor{color_737}{rgb}{0.140058,0.859942,0.859942};
\draw[fill=color_737] (-0.0514944,-0.877763) -- (-0.0258852,-0.943859) -- (0.00627276,-0.901906) -- cycle;
\definecolor{color_738}{rgb}{0.0100224,0.989978,0.989978};
\draw[fill=color_738] (-0.212138,0.293169) -- (-0.227919,0.227919) -- (-0.16052,0.239102) -- cycle;
\definecolor{color_739}{rgb}{0.0528672,0.947133,0.947133};
\draw[fill=color_739] (-0.791984,-0.244663) -- (-0.747456,-0.250174) -- (-0.765076,-0.220211) -- cycle;
\definecolor{color_740}{rgb}{0.00512981,0.99487,0.99487};
\draw[fill=color_740] (-0.347939,0.505715) -- (-0.383342,0.482561) -- (-0.352578,0.460801) -- cycle;
\definecolor{color_741}{rgb}{0.221697,0.778303,0.778303};
\draw[fill=color_741] (0.0596999,-0.737496) -- (0.018234,-0.699367) -- (-0.0113359,-0.753294) -- cycle;
\definecolor{color_742}{rgb}{0.147563,0.852437,0.852437};
\draw[fill=color_742] (-0.43893,-0.826012) -- (-0.458986,-0.876023) -- (-0.406882,-0.854651) -- cycle;
\definecolor{color_743}{rgb}{0.0937813,0.906219,0.906219};
\draw[fill=color_743] (-0.695271,0.451186) -- (-0.710737,0.406477) -- (-0.666533,0.414135) -- cycle;
\definecolor{color_744}{rgb}{0.122281,0.877719,0.877719};
\draw[fill=color_744] (-0.0258852,-0.943859) -- (0.0163974,-1) -- (0.0342431,-0.95006) -- cycle;
\definecolor{color_745}{rgb}{0.240719,0.759281,0.759281};
\draw[fill=color_745] (-0.0882883,-0.932441) -- (-0.0529945,-1) -- (-0.0258852,-0.943859) -- cycle;
\definecolor{color_746}{rgb}{0.294323,0.705677,0.705677};
\draw[fill=color_746] (-1,0.598737) -- (-1,0.532283) -- (-0.939206,0.559181) -- cycle;
\definecolor{color_747}{rgb}{0.162394,0.837606,0.837606};
\draw[fill=color_747] (-0.906025,0.606278) -- (-0.854988,0.629285) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_748}{rgb}{0.246206,0.753794,0.753794};
\draw[fill=color_748] (-0.812115,0.571877) -- (-0.854988,0.629285) -- (-0.871774,0.566468) -- cycle;
\definecolor{color_749}{rgb}{0.172404,0.827596,0.827596};
\draw[fill=color_749] (-0.75299,0.582708) -- (-0.698807,0.574098) -- (-0.704939,0.622826) -- cycle;
\definecolor{color_750}{rgb}{0.0894939,0.910506,0.910506};
\draw[fill=color_750] (-0.17086,0.774375) -- (-0.237047,0.73825) -- (-0.174126,0.704107) -- cycle;
\definecolor{color_751}{rgb}{0.0161425,0.983857,0.983857};
\draw[fill=color_751] (0.0503435,-0.535869) -- (0.0522353,-0.559033) -- (0.0801631,-0.534978) -- cycle;
\definecolor{color_752}{rgb}{0.189261,0.810739,0.810739};
\draw[fill=color_752] (-0.507573,0.83293) -- (-0.442642,0.835326) -- (-0.479286,0.88514) -- cycle;
\definecolor{color_753}{rgb}{0.445461,0.554539,0.554539};
\draw[fill=color_753] (-0.84807,-0.789455) -- (-0.886591,-0.853941) -- (-0.816727,-0.86288) -- cycle;
\definecolor{color_754}{rgb}{0.454648,0.545352,0.545352};
\draw[fill=color_754] (-0.906115,-0.776178) -- (-0.886591,-0.853941) -- (-0.84807,-0.789455) -- cycle;
\definecolor{color_755}{rgb}{0.0404973,0.959503,0.959503};
\draw[fill=color_755] (0.0921686,-0.400104) -- (0.0473592,-0.405282) -- (0.0732518,-0.436359) -- cycle;
\definecolor{color_756}{rgb}{0.0195358,0.980464,0.980464};
\draw[fill=color_756] (-0.554015,0.553314) -- (-0.554667,0.516354) -- (-0.532574,0.532318) -- cycle;
\definecolor{color_757}{rgb}{0.0951626,0.904837,0.904837};
\draw[fill=color_757] (-0.504782,-0.90706) -- (-0.458986,-0.876023) -- (-0.523385,-0.863222) -- cycle;
\definecolor{color_758}{rgb}{0.201077,0.798923,0.798923};
\draw[fill=color_758] (-0.628256,0.231282) -- (-0.610824,0.271941) -- (-0.671007,0.26083) -- cycle;
\definecolor{color_759}{rgb}{0.233877,0.766123,0.766123};
\draw[fill=color_759] (-0.581518,0.229242) -- (-0.545594,0.263735) -- (-0.610824,0.271941) -- cycle;
\definecolor{color_760}{rgb}{0.144389,0.855611,0.855611};
\draw[fill=color_760] (-1,0.430133) -- (-0.966468,0.399939) -- (-0.946449,0.445409) -- cycle;
\definecolor{color_761}{rgb}{0.0371865,0.962814,0.962814};
\draw[fill=color_761] (-0.485059,0.500356) -- (-0.469846,0.50221) -- (-0.488688,0.517954) -- cycle;
\definecolor{color_762}{rgb}{0.050744,0.949256,0.949256};
\draw[fill=color_762] (-0.395194,0.718551) -- (-0.362668,0.695329) -- (-0.358975,0.749288) -- cycle;
\definecolor{color_763}{rgb}{0.0551674,0.944833,0.944833};
\draw[fill=color_763] (-0.431825,0.783049) -- (-0.434033,0.73538) -- (-0.398792,0.760406) -- cycle;
\definecolor{color_764}{rgb}{0.0243434,0.975657,0.975657};
\draw[fill=color_764] (-0.406379,0.629369) -- (-0.365969,0.595933) -- (-0.36678,0.645472) -- cycle;
\definecolor{color_765}{rgb}{0.204045,0.795955,0.795955};
\draw[fill=color_765] (-0.551275,0.790441) -- (-0.509887,0.775185) -- (-0.507573,0.83293) -- cycle;
\definecolor{color_766}{rgb}{0.0927661,0.907234,0.907234};
\draw[fill=color_766] (-0.551275,0.790441) -- (-0.545037,0.742245) -- (-0.509887,0.775185) -- cycle;
\definecolor{color_767}{rgb}{0.330316,0.669684,0.669684};
\draw[fill=color_767] (0.444788,-0.401532) -- (0.46196,-0.473937) -- (0.506812,-0.43899) -- cycle;
\definecolor{color_768}{rgb}{0.383252,0.616748,0.616748};
\draw[fill=color_768] (0.458516,-0.540737) -- (0.518154,-0.496163) -- (0.46196,-0.473937) -- cycle;
\definecolor{color_769}{rgb}{0.565554,0.434446,0.434446};
\draw[fill=color_769] (0.350996,-0.546549) -- (0.396229,-0.571176) -- (0.403914,-0.491524) -- cycle;
\definecolor{color_770}{rgb}{0.323902,0.676098,0.676098};
\draw[fill=color_770] (0.339452,-0.489261) -- (0.403914,-0.491524) -- (0.372844,-0.430386) -- cycle;
\definecolor{color_771}{rgb}{0.108176,0.891824,0.891824};
\draw[fill=color_771] (-0.68957,0.0247854) -- (-0.728087,0.0538736) -- (-0.735757,0.00843301) -- cycle;
\definecolor{color_772}{rgb}{0.0777452,0.922255,0.922255};
\draw[fill=color_772] (-0.836124,-0.114298) -- (-0.839823,-0.0622859) -- (-0.869465,-0.0861713) -- cycle;
\definecolor{color_773}{rgb}{0.0115848,0.988415,0.988415};
\draw[fill=color_773] (-0.194915,0.353767) -- (-0.212138,0.293169) -- (-0.141554,0.303402) -- cycle;
\definecolor{color_774}{rgb}{0.254979,0.745021,0.745021};
\draw[fill=color_774] (0.0596999,-0.737496) -- (-0.0113359,-0.753294) -- (0.0367744,-0.794714) -- cycle;
\definecolor{color_775}{rgb}{0.119423,0.880577,0.880577};
\draw[fill=color_775] (-0.653375,0.70111) -- (-0.654782,0.647834) -- (-0.612142,0.673235) -- cycle;
\definecolor{color_776}{rgb}{0.0876164,0.912384,0.912384};
\draw[fill=color_776] (-0.617735,0.544561) -- (-0.583793,0.533119) -- (-0.582815,0.58059) -- cycle;
\definecolor{color_777}{rgb}{0.0739903,0.92601,0.92601};
\draw[fill=color_777] (-0.836124,-0.114298) -- (-0.869465,-0.0861713) -- (-0.879626,-0.119232) -- cycle;
\definecolor{color_778}{rgb}{0.0369173,0.963083,0.963083};
\draw[fill=color_778] (-0.532574,0.532318) -- (-0.528248,0.501339) -- (-0.512087,0.518257) -- cycle;
\definecolor{color_779}{rgb}{0.789732,0.210268,0.210268};
\draw[fill=color_779] (-0.528248,0.501339) -- (-0.5,0.5) -- (-0.512087,0.518257) -- cycle;
\definecolor{color_780}{rgb}{0.242516,0.757484,0.757484};
\draw[fill=color_780] (0.339452,-0.489261) -- (0.29713,-0.537534) -- (0.350996,-0.546549) -- cycle;
\definecolor{color_781}{rgb}{0.392919,0.607081,0.607081};
\draw[fill=color_781] (0.339452,-0.489261) -- (0.350996,-0.546549) -- (0.403914,-0.491524) -- cycle;
\definecolor{color_782}{rgb}{0.208623,0.791377,0.791377};
\draw[fill=color_782] (0.284987,-0.490144) -- (0.29713,-0.537534) -- (0.339452,-0.489261) -- cycle;
\definecolor{color_783}{rgb}{0.181432,0.818568,0.818568};
\draw[fill=color_783] (0.350996,-0.546549) -- (0.29713,-0.537534) -- (0.30609,-0.58809) -- cycle;
\definecolor{color_784}{rgb}{0.12891,0.87109,0.87109};
\draw[fill=color_784] (-0.710737,0.406477) -- (-0.677416,0.360731) -- (-0.666533,0.414135) -- cycle;
\definecolor{color_785}{rgb}{0.121542,0.878458,0.878458};
\draw[fill=color_785] (-0.504782,-0.90706) -- (-0.514147,-0.953345) -- (-0.459373,-0.93543) -- cycle;
\definecolor{color_786}{rgb}{0.0825831,0.917417,0.917417};
\draw[fill=color_786] (-0.56422,-0.907544) -- (-0.570796,-0.956798) -- (-0.514147,-0.953345) -- cycle;
\definecolor{color_787}{rgb}{0.360121,0.639879,0.639879};
\draw[fill=color_787] (-0.24079,-0.285041) -- (-0.220172,-0.334158) -- (-0.182927,-0.272191) -- cycle;
\definecolor{color_788}{rgb}{0.216455,0.783545,0.783545};
\draw[fill=color_788] (-0.220172,-0.334158) -- (-0.24079,-0.285041) -- (-0.277678,-0.329329) -- cycle;
\definecolor{color_789}{rgb}{0.0321587,0.967841,0.967841};
\draw[fill=color_789] (-0.395194,0.718551) -- (-0.398946,0.672933) -- (-0.362668,0.695329) -- cycle;
\definecolor{color_790}{rgb}{0.224445,0.775555,0.775555};
\draw[fill=color_790] (-0.28149,-0.486409) -- (-0.237247,-0.512743) -- (-0.241942,-0.445839) -- cycle;
\definecolor{color_791}{rgb}{0.451561,0.548439,0.548439};
\draw[fill=color_791] (0.428823,-0.316735) -- (0.38477,-0.361625) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_792}{rgb}{0.443553,0.556447,0.556447};
\draw[fill=color_792] (0.419591,-0.238399) -- (0.354552,-0.20886) -- (0.365317,-0.284759) -- cycle;
\definecolor{color_793}{rgb}{0.904619,0.0953815,0.0953815};
\draw[fill=color_793] (0.473031,-0.262107) -- (0.488321,-0.183297) -- (0.419591,-0.238399) -- cycle;
\definecolor{color_794}{rgb}{0.749275,0.250725,0.250725};
\draw[fill=color_794] (0.488321,-0.183297) -- (0.415905,-0.174375) -- (0.419591,-0.238399) -- cycle;
\definecolor{color_795}{rgb}{0.180666,0.819334,0.819334};
\draw[fill=color_795] (-0.374374,-0.232503) -- (-0.415297,-0.259848) -- (-0.356478,-0.274508) -- cycle;
\definecolor{color_796}{rgb}{0.0640463,0.935954,0.935954};
\draw[fill=color_796] (-0.374374,-0.232503) -- (-0.391247,-0.189045) -- (-0.4157,-0.218004) -- cycle;
\definecolor{color_797}{rgb}{0.0401992,0.959801,0.959801};
\draw[fill=color_797] (-0.112698,0.670019) -- (-0.174126,0.704107) -- (-0.161815,0.632103) -- cycle;
\definecolor{color_798}{rgb}{0.0187925,0.981208,0.981208};
\draw[fill=color_798] (-0.0630767,-0.517679) -- (-0.076546,-0.489331) -- (-0.0938674,-0.516103) -- cycle;
\definecolor{color_799}{rgb}{0.069115,0.930885,0.930885};
\draw[fill=color_799] (-0.095671,0.789225) -- (-0.17086,0.774375) -- (-0.100747,0.72739) -- cycle;
\definecolor{color_800}{rgb}{0.0520537,0.947946,0.947946};
\draw[fill=color_800] (-0.0340296,0.758571) -- (-0.095671,0.789225) -- (-0.100747,0.72739) -- cycle;
\definecolor{color_801}{rgb}{0.407376,0.592624,0.592624};
\draw[fill=color_801] (-0.861171,0.758861) -- (-0.932243,0.720299) -- (-0.865767,0.694414) -- cycle;
\definecolor{color_802}{rgb}{0.0969784,0.903022,0.903022};
\draw[fill=color_802] (0.24179,-0.248213) -- (0.186278,-0.23947) -- (0.209964,-0.292565) -- cycle;
\definecolor{color_803}{rgb}{0.305089,0.694911,0.694911};
\draw[fill=color_803] (0.2843,-0.648909) -- (0.222372,-0.634705) -- (0.238543,-0.699547) -- cycle;
\definecolor{color_804}{rgb}{0.424799,0.575201,0.575201};
\draw[fill=color_804] (-0.263041,-0.700605) -- (-0.262316,-0.780079) -- (-0.202688,-0.75335) -- cycle;
\definecolor{color_805}{rgb}{0.151266,0.848734,0.848734};
\draw[fill=color_805] (-0.198989,-0.694648) -- (-0.263041,-0.700605) -- (-0.202688,-0.75335) -- cycle;
\definecolor{color_806}{rgb}{0.161565,0.838435,0.838435};
\draw[fill=color_806] (0.128384,-0.65746) -- (0.0864354,-0.624017) -- (0.0764635,-0.680767) -- cycle;
\definecolor{color_807}{rgb}{0.0392651,0.960735,0.960735};
\draw[fill=color_807] (-0.362668,0.695329) -- (-0.327086,0.718931) -- (-0.358975,0.749288) -- cycle;
\definecolor{color_808}{rgb}{0.114922,0.885078,0.885078};
\draw[fill=color_808] (0.278307,-0.203797) -- (0.24756,-0.146568) -- (0.213966,-0.196016) -- cycle;
\definecolor{color_809}{rgb}{0.111113,0.888887,0.888887};
\draw[fill=color_809] (-0.581518,0.229242) -- (-0.560576,0.196837) -- (-0.52704,0.220952) -- cycle;
\definecolor{color_810}{rgb}{0.010127,0.989873,0.989873};
\draw[fill=color_810] (-0.312609,0.312609) -- (-0.269778,0.269778) -- (-0.257189,0.350421) -- cycle;
\definecolor{color_811}{rgb}{0.105766,0.894234,0.894234};
\draw[fill=color_811] (-0.958867,0.192082) -- (-1,0.163042) -- (-0.969183,0.145996) -- cycle;
\definecolor{color_812}{rgb}{0.112711,0.887289,0.887289};
\draw[fill=color_812] (-0.695271,0.451186) -- (-0.666533,0.414135) -- (-0.645902,0.461463) -- cycle;
\definecolor{color_813}{rgb}{0.412323,0.587677,0.587677};
\draw[fill=color_813] (-0.134092,-0.789141) -- (-0.200599,-0.820546) -- (-0.125813,-0.861622) -- cycle;
\definecolor{color_814}{rgb}{0.371908,0.628092,0.628092};
\draw[fill=color_814] (-0.134092,-0.789141) -- (-0.202688,-0.75335) -- (-0.200599,-0.820546) -- cycle;
\definecolor{color_815}{rgb}{0.63842,0.36158,0.36158};
\draw[fill=color_815] (-0.0531151,-0.811644) -- (-0.125813,-0.861622) -- (-0.0514944,-0.877763) -- cycle;
\definecolor{color_816}{rgb}{0.518393,0.481607,0.481607};
\draw[fill=color_816] (-0.125813,-0.861622) -- (-0.202056,-0.885601) -- (-0.150124,-0.934291) -- cycle;
\definecolor{color_817}{rgb}{0.19349,0.80651,0.80651};
\draw[fill=color_817] (-0.134092,-0.789141) -- (-0.145372,-0.723915) -- (-0.202688,-0.75335) -- cycle;
\definecolor{color_818}{rgb}{0.158984,0.841016,0.841016};
\draw[fill=color_818] (-0.356818,-0.545628) -- (-0.318845,-0.588533) -- (-0.318304,-0.523262) -- cycle;
\definecolor{color_819}{rgb}{0.109289,0.890711,0.890711};
\draw[fill=color_819] (-0.361672,-0.496084) -- (-0.318304,-0.523262) -- (-0.328999,-0.463937) -- cycle;
\definecolor{color_820}{rgb}{0.395627,0.604373,0.604373};
\draw[fill=color_820] (0.237222,-0.76546) -- (0.180053,-0.737788) -- (0.171932,-0.80366) -- cycle;
\definecolor{color_821}{rgb}{0.0352791,0.964721,0.964721};
\draw[fill=color_821] (-0.550275,-0.627691) -- (-0.585732,-0.591693) -- (-0.583192,-0.63596) -- cycle;
\definecolor{color_822}{rgb}{0.0442549,0.955745,0.955745};
\draw[fill=color_822] (0.942561,0.5112) -- (0.971366,0.538161) -- (0.937009,0.545467) -- cycle;
\definecolor{color_823}{rgb}{0.00434235,0.995658,0.995658};
\draw[fill=color_823] (-0.352578,0.460801) -- (-0.348291,0.417171) -- (-0.310344,0.437222) -- cycle;
\definecolor{color_824}{rgb}{0.00467856,0.995321,0.995321};
\draw[fill=color_824] (-0.352578,0.460801) -- (-0.310344,0.437222) -- (-0.317992,0.48153) -- cycle;
\definecolor{color_825}{rgb}{0.0421967,0.957803,0.957803};
\draw[fill=color_825] (-0.126481,-0.436735) -- (-0.126347,-0.394155) -- (-0.157236,-0.410042) -- cycle;
\definecolor{color_826}{rgb}{0.111836,0.888164,0.888164};
\draw[fill=color_826] (-0.193856,-0.429133) -- (-0.157236,-0.410042) -- (-0.184378,-0.374729) -- cycle;
\definecolor{color_827}{rgb}{0.111952,0.888048,0.888048};
\draw[fill=color_827] (-0.219927,-0.392537) -- (-0.193856,-0.429133) -- (-0.184378,-0.374729) -- cycle;
\definecolor{color_828}{rgb}{0.105073,0.894927,0.894927};
\draw[fill=color_828] (0.262941,-0.298745) -- (0.24179,-0.248213) -- (0.209964,-0.292565) -- cycle;
\definecolor{color_829}{rgb}{0.0128163,0.987184,0.987184};
\draw[fill=color_829] (0.125881,-0.328172) -- (0.134659,-0.295539) -- (0.101748,-0.296504) -- cycle;
\definecolor{color_830}{rgb}{0.134098,0.865902,0.865902};
\draw[fill=color_830] (-0.461493,0.114404) -- (-0.419619,0.134066) -- (-0.469363,0.157215) -- cycle;
\definecolor{color_831}{rgb}{0.0203609,0.979639,0.979639};
\draw[fill=color_831] (-0.365969,0.595933) -- (-0.417046,0.594067) -- (-0.38908,0.562978) -- cycle;
\definecolor{color_832}{rgb}{0.327778,0.672222,0.672222};
\draw[fill=color_832] (-0.17166,-0.32651) -- (-0.182927,-0.272191) -- (-0.220172,-0.334158) -- cycle;
\definecolor{color_833}{rgb}{0.0154121,0.984588,0.984588};
\draw[fill=color_833] (-0.0442257,0.37306) -- (-0.000503035,0.325958) -- (0.018328,0.407689) -- cycle;
\definecolor{color_834}{rgb}{0.0532922,0.946708,0.946708};
\draw[fill=color_834] (-0.570199,0.0790183) -- (-0.608139,0.092018) -- (-0.604024,0.055025) -- cycle;
\definecolor{color_835}{rgb}{0.039838,0.960162,0.960162};
\draw[fill=color_835] (-0.582815,0.58059) -- (-0.554015,0.553314) -- (-0.537778,0.586913) -- cycle;
\definecolor{color_836}{rgb}{0.186245,0.813755,0.813755};
\draw[fill=color_836] (-0.442642,0.835326) -- (-0.37998,0.806557) -- (-0.403014,0.877048) -- cycle;
\definecolor{color_837}{rgb}{0.0940845,0.905916,0.905916};
\draw[fill=color_837] (-0.431825,0.783049) -- (-0.37998,0.806557) -- (-0.442642,0.835326) -- cycle;
\definecolor{color_838}{rgb}{0.269228,0.730772,0.730772};
\draw[fill=color_838] (0.111848,-0.773405) -- (0.123361,-0.712078) -- (0.0596999,-0.737496) -- cycle;
\definecolor{color_839}{rgb}{0.319163,0.680837,0.680837};
\draw[fill=color_839] (-0.262543,-0.921099) -- (-0.202056,-0.885601) -- (-0.273539,-0.851116) -- cycle;
\definecolor{color_840}{rgb}{0.199215,0.800785,0.800785};
\draw[fill=color_840] (-0.324219,-0.902336) -- (-0.311492,-0.95384) -- (-0.262543,-0.921099) -- cycle;
\definecolor{color_841}{rgb}{0.27737,0.72263,0.72263};
\draw[fill=color_841] (0.534841,1) -- (0.431437,1) -- (0.511001,0.892762) -- cycle;
\definecolor{color_842}{rgb}{0.160012,0.839988,0.839988};
\draw[fill=color_842] (0.602298,0.929169) -- (0.511001,0.892762) -- (0.633784,0.852884) -- cycle;
\definecolor{color_843}{rgb}{0.0628653,0.937135,0.937135};
\draw[fill=color_843] (0.00798021,-0.513179) -- (-0.0107713,-0.528139) -- (0.00585882,-0.526828) -- cycle;
\definecolor{color_844}{rgb}{0.0816741,0.918326,0.918326};
\draw[fill=color_844] (0.109653,-0.566039) -- (0.130222,-0.609107) -- (0.157799,-0.572157) -- cycle;
\definecolor{color_845}{rgb}{0.158151,0.841849,0.841849};
\draw[fill=color_845] (-0.482822,-0.819224) -- (-0.43893,-0.826012) -- (-0.4407,-0.777973) -- cycle;
\definecolor{color_846}{rgb}{0.0828141,0.917186,0.917186};
\draw[fill=color_846] (-0.82524,0.854488) -- (-0.790278,0.880343) -- (-0.808565,0.902636) -- cycle;
\definecolor{color_847}{rgb}{0.252556,0.747444,0.747444};
\draw[fill=color_847] (0.0998384,-0.841075) -- (0.0367744,-0.794714) -- (0.016792,-0.84917) -- cycle;
\definecolor{color_848}{rgb}{0.37203,0.62797,0.62797};
\draw[fill=color_848] (0.0998384,-0.841075) -- (0.111848,-0.773405) -- (0.0367744,-0.794714) -- cycle;
\definecolor{color_849}{rgb}{0.0864056,0.913594,0.913594};
\draw[fill=color_849] (-0.82524,0.854488) -- (-0.808565,0.902636) -- (-0.848902,0.898088) -- cycle;
\definecolor{color_850}{rgb}{1,0,0};
\draw[fill=color_850] (-0.0107713,-0.528139) -- (0.00798021,-0.513179) -- (0,-0.5) -- cycle;
\definecolor{color_851}{rgb}{0.00576309,0.994237,0.994237};
\draw[fill=color_851] (-0.269778,0.269778) -- (-0.227919,0.227919) -- (-0.212138,0.293169) -- cycle;
\definecolor{color_852}{rgb}{0.193196,0.806804,0.806804};
\draw[fill=color_852] (-0.275472,-0.553245) -- (-0.228983,-0.577376) -- (-0.237247,-0.512743) -- cycle;
\definecolor{color_853}{rgb}{0.220748,0.779252,0.779252};
\draw[fill=color_853] (-0.267666,-0.620176) -- (-0.218254,-0.642094) -- (-0.228983,-0.577376) -- cycle;
\definecolor{color_854}{rgb}{0.355339,0.644661,0.644661};
\draw[fill=color_854] (-0.262316,-0.780079) -- (-0.328063,-0.799852) -- (-0.273539,-0.851116) -- cycle;
\definecolor{color_855}{rgb}{0.208192,0.791808,0.791808};
\draw[fill=color_855] (-0.273539,-0.851116) -- (-0.328063,-0.799852) -- (-0.351589,-0.853417) -- cycle;
\definecolor{color_856}{rgb}{0.234189,0.765811,0.765811};
\draw[fill=color_856] (-0.275472,-0.553245) -- (-0.267666,-0.620176) -- (-0.228983,-0.577376) -- cycle;
\definecolor{color_857}{rgb}{0.12772,0.87228,0.87228};
\draw[fill=color_857] (-0.427315,0.354629) -- (-0.442892,0.385784) -- (-0.46576,0.33556) -- cycle;
\definecolor{color_858}{rgb}{0.13159,0.86841,0.86841};
\draw[fill=color_858] (-0.392176,0.0899291) -- (-0.367687,0.134723) -- (-0.419619,0.134066) -- cycle;
\definecolor{color_859}{rgb}{0.0202634,0.979737,0.979737};
\draw[fill=color_859] (-0.140494,0.522611) -- (-0.100238,0.4896) -- (-0.0824173,0.552709) -- cycle;
\definecolor{color_860}{rgb}{0.0177415,0.982259,0.982259};
\draw[fill=color_860] (-0.141554,0.303402) -- (-0.0911147,0.242232) -- (-0.0705331,0.307266) -- cycle;
\definecolor{color_861}{rgb}{0.0198737,0.980126,0.980126};
\draw[fill=color_861] (-0.0286422,0.256143) -- (0.0439829,0.255941) -- (-0.000503035,0.325958) -- cycle;
\definecolor{color_862}{rgb}{0.193668,0.806332,0.806332};
\draw[fill=color_862] (-0.688916,-0.170267) -- (-0.681687,-0.210366) -- (-0.631662,-0.194788) -- cycle;
\definecolor{color_863}{rgb}{0.291815,0.708185,0.708185};
\draw[fill=color_863] (0.810029,0.498456) -- (0.870335,0.511137) -- (0.846466,0.561862) -- cycle;
\definecolor{color_864}{rgb}{0.662921,0.337079,0.337079};
\draw[fill=color_864] (0.752351,0.636592) -- (0.733212,0.529626) -- (0.791718,0.570841) -- cycle;
\definecolor{color_865}{rgb}{0.720256,0.279744,0.279744};
\draw[fill=color_865] (0.752351,0.636592) -- (0.827497,0.70983) -- (0.755578,0.741577) -- cycle;
\definecolor{color_866}{rgb}{0.276128,0.723872,0.723872};
\draw[fill=color_866] (0.752351,0.636592) -- (0.791718,0.570841) -- (0.830488,0.630601) -- cycle;
\definecolor{color_867}{rgb}{0.0504517,0.949548,0.949548};
\draw[fill=color_867] (-0.881066,0.862601) -- (-0.891061,0.906492) -- (-0.924149,0.884625) -- cycle;
\definecolor{color_868}{rgb}{0.363173,0.636827,0.636827};
\draw[fill=color_868] (0.871634,0.376171) -- (0.834634,0.424467) -- (0.813174,0.354398) -- cycle;
\definecolor{color_869}{rgb}{0.515443,0.484557,0.484557};
\draw[fill=color_869] (0.771088,0.435558) -- (0.733212,0.529626) -- (0.704193,0.443964) -- cycle;
\definecolor{color_870}{rgb}{0.0167895,0.98321,0.98321};
\draw[fill=color_870] (0.767459,-0.682795) -- (0.796228,-0.66985) -- (0.750684,-0.659187) -- cycle;
\definecolor{color_871}{rgb}{0.181571,0.818429,0.818429};
\draw[fill=color_871] (-0.627832,-0.736169) -- (-0.649566,-0.696921) -- (-0.682705,-0.748127) -- cycle;
\definecolor{color_872}{rgb}{0.302251,0.697749,0.697749};
\draw[fill=color_872] (0.56823,0.658108) -- (0.662071,0.595304) -- (0.679975,0.68257) -- cycle;
\definecolor{color_873}{rgb}{0.628501,0.371499,0.371499};
\draw[fill=color_873] (1,-0.13469) -- (1,-0.0547138) -- (0.924631,-0.0989821) -- cycle;
\definecolor{color_874}{rgb}{0.384527,0.615473,0.615473};
\draw[fill=color_874] (0.928355,-0.255932) -- (0.865253,-0.208873) -- (0.847974,-0.27345) -- cycle;
\definecolor{color_875}{rgb}{0.618888,0.381112,0.381112};
\draw[fill=color_875] (0.928355,-0.255932) -- (1,-0.214369) -- (0.926251,-0.176824) -- cycle;
\definecolor{color_876}{rgb}{0.582674,0.417326,0.417326};
\draw[fill=color_876] (-1,-0.610815) -- (-0.928306,-0.640235) -- (-0.94582,-0.556048) -- cycle;
\definecolor{color_877}{rgb}{0.185535,0.814465,0.814465};
\draw[fill=color_877] (-0.241942,-0.445839) -- (-0.261042,-0.382559) -- (-0.294456,-0.426486) -- cycle;
\definecolor{color_878}{rgb}{0.478575,0.521425,0.521425};
\draw[fill=color_878] (0.776102,0.29032) -- (0.863478,0.276866) -- (0.813174,0.354398) -- cycle;
\definecolor{color_879}{rgb}{0.0904738,0.909526,0.909526};
\draw[fill=color_879] (-0.520023,-0.656686) -- (-0.550275,-0.627691) -- (-0.559004,-0.678897) -- cycle;
\definecolor{color_880}{rgb}{0.062724,0.937276,0.937276};
\draw[fill=color_880] (-0.158577,-0.504409) -- (-0.151244,-0.554164) -- (-0.126972,-0.521387) -- cycle;
\definecolor{color_881}{rgb}{0.0992429,0.900757,0.900757};
\draw[fill=color_881] (0.291607,-0.046262) -- (0.252933,-0.0927352) -- (0.303465,-0.11094) -- cycle;
\definecolor{color_882}{rgb}{0.204824,0.795176,0.795176};
\draw[fill=color_882] (-0.785822,-0.443286) -- (-0.762897,-0.501454) -- (-0.717761,-0.46798) -- cycle;
\definecolor{color_883}{rgb}{0.145955,0.854045,0.854045};
\draw[fill=color_883] (-0.7398,-0.614646) -- (-0.734074,-0.556073) -- (-0.774817,-0.585892) -- cycle;
\definecolor{color_884}{rgb}{0.230755,0.769245,0.769245};
\draw[fill=color_884] (0.907231,-0.616505) -- (0.95843,-0.647807) -- (0.95377,-0.581273) -- cycle;
\definecolor{color_885}{rgb}{0.520866,0.479134,0.479134};
\draw[fill=color_885] (0.93491,-0.410233) -- (1,-0.455379) -- (1,-0.37336) -- cycle;
\definecolor{color_886}{rgb}{0.428549,0.571451,0.571451};
\draw[fill=color_886] (0.641908,0.389786) -- (0.58118,0.460144) -- (0.546871,0.376265) -- cycle;
\definecolor{color_887}{rgb}{0.341878,0.658122,0.658122};
\draw[fill=color_887] (-0.632385,0.863683) -- (-0.698197,0.837681) -- (-0.661612,0.800835) -- cycle;
\definecolor{color_888}{rgb}{1,0,0};
\draw[fill=color_888] (0,-0.5) -- (-0.0101876,-0.479625) -- (-0.0214094,-0.500969) -- cycle;
\definecolor{color_889}{rgb}{0.0301271,0.969873,0.969873};
\draw[fill=color_889] (0.733053,-0.756882) -- (0.686714,-0.756434) -- (0.716694,-0.78895) -- cycle;
\definecolor{color_890}{rgb}{0.144213,0.855787,0.855787};
\draw[fill=color_890] (-1,-0.900991) -- (-0.96178,-0.955454) -- (-0.922445,-0.920053) -- cycle;
\definecolor{color_891}{rgb}{0.993943,0.00605696,0.00605696};
\draw[fill=color_891] (-0.5,0.5) -- (-0.485059,0.500356) -- (-0.488688,0.517954) -- cycle;
\definecolor{color_892}{rgb}{0.0240301,0.97597,0.97597};
\draw[fill=color_892] (0.107135,-0.511366) -- (0.102229,-0.469038) -- (0.0785891,-0.477712) -- cycle;
\definecolor{color_893}{rgb}{0.612362,0.387638,0.387638};
\draw[fill=color_893] (0.83894,-0.134315) -- (0.926251,-0.176824) -- (0.924631,-0.0989821) -- cycle;
\definecolor{color_894}{rgb}{0.499637,0.500363,0.500363};
\draw[fill=color_894] (0.924631,-0.0989821) -- (0.921154,-0.0201276) -- (0.857088,-0.0603514) -- cycle;
\definecolor{color_895}{rgb}{0.425099,0.574901,0.574901};
\draw[fill=color_895] (0.779454,-0.0622791) -- (0.83894,-0.134315) -- (0.857088,-0.0603514) -- cycle;
\definecolor{color_896}{rgb}{0.58873,0.41127,0.41127};
\draw[fill=color_896] (0.83894,-0.134315) -- (0.924631,-0.0989821) -- (0.857088,-0.0603514) -- cycle;
\definecolor{color_897}{rgb}{0.617665,0.382335,0.382335};
\draw[fill=color_897] (0.689248,-0.0686152) -- (0.746805,-0.134151) -- (0.779454,-0.0622791) -- cycle;
\definecolor{color_898}{rgb}{0.806017,0.193983,0.193983};
\draw[fill=color_898] (0.828236,0.0131443) -- (0.779454,-0.0622791) -- (0.857088,-0.0603514) -- cycle;
\definecolor{color_899}{rgb}{0.0971829,0.902817,0.902817};
\draw[fill=color_899] (-0.655566,0.55618) -- (-0.656,0.601735) -- (-0.698807,0.574098) -- cycle;
\definecolor{color_900}{rgb}{0.182359,0.817641,0.817641};
\draw[fill=color_900] (-0.831982,-0.386144) -- (-0.811241,-0.331935) -- (-0.867425,-0.324941) -- cycle;
\definecolor{color_901}{rgb}{0.122828,0.877172,0.877172};
\draw[fill=color_901] (0.303465,-0.11094) -- (0.24756,-0.146568) -- (0.312974,-0.161228) -- cycle;
\definecolor{color_902}{rgb}{0.248539,0.751461,0.751461};
\draw[fill=color_902] (0.902506,-0.472262) -- (0.809337,-0.464705) -- (0.855407,-0.514275) -- cycle;
\definecolor{color_903}{rgb}{0.476782,0.523218,0.523218};
\draw[fill=color_903] (0.809337,-0.464705) -- (0.73411,-0.509146) -- (0.801615,-0.527134) -- cycle;
\definecolor{color_904}{rgb}{0.0102047,0.989795,0.989795};
\draw[fill=color_904] (-0.38908,0.562978) -- (-0.431662,0.560157) -- (-0.409183,0.536656) -- cycle;
\definecolor{color_905}{rgb}{0.521219,0.478781,0.478781};
\draw[fill=color_905] (0.717043,-0.204822) -- (0.746805,-0.134151) -- (0.658885,-0.141884) -- cycle;
\definecolor{color_906}{rgb}{0.448364,0.551636,0.551636};
\draw[fill=color_906] (0.794223,-0.202541) -- (0.746805,-0.134151) -- (0.717043,-0.204822) -- cycle;
\definecolor{color_907}{rgb}{0.354763,0.645237,0.645237};
\draw[fill=color_907] (0.820429,-0.337759) -- (0.847974,-0.27345) -- (0.767489,-0.271297) -- cycle;
\definecolor{color_908}{rgb}{0.0575595,0.94244,0.94244};
\draw[fill=color_908] (-0.0055732,0.575995) -- (-0.085189,0.613875) -- (-0.0824173,0.552709) -- cycle;
\definecolor{color_909}{rgb}{0.129235,0.870765,0.870765};
\draw[fill=color_909] (-0.806578,0.719536) -- (-0.809413,0.665605) -- (-0.761046,0.687277) -- cycle;
\definecolor{color_910}{rgb}{0.407966,0.592034,0.592034};
\draw[fill=color_910] (0.737351,-0.334501) -- (0.780614,-0.398826) -- (0.820429,-0.337759) -- cycle;
\definecolor{color_911}{rgb}{0.426644,0.573356,0.573356};
\draw[fill=color_911] (-1,-0.34602) -- (-1,-0.42454) -- (-0.934736,-0.412428) -- cycle;
\definecolor{color_912}{rgb}{0.537022,0.462978,0.462978};
\draw[fill=color_912] (-0.946891,-0.243484) -- (-0.935369,-0.320808) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_913}{rgb}{0.360766,0.639234,0.639234};
\draw[fill=color_913] (-0.935369,-0.320808) -- (-1,-0.279344) -- (-1,-0.34602) -- cycle;
\definecolor{color_914}{rgb}{0.906484,0.0935165,0.0935165};
\draw[fill=color_914] (0.918174,0.052718) -- (0.844421,0.0911438) -- (0.828236,0.0131443) -- cycle;
\definecolor{color_915}{rgb}{0.69472,0.30528,0.30528};
\draw[fill=color_915] (0.918174,0.052718) -- (1,0.0935525) -- (0.924561,0.127632) -- cycle;
\definecolor{color_916}{rgb}{0.560643,0.439357,0.439357};
\draw[fill=color_916] (1,0.0189122) -- (1,0.0935525) -- (0.918174,0.052718) -- cycle;
\definecolor{color_917}{rgb}{0.123747,0.876253,0.876253};
\draw[fill=color_917] (0.692496,0.922057) -- (0.629964,1) -- (0.602298,0.929169) -- cycle;
\definecolor{color_918}{rgb}{0.255,0.745,0.745};
\draw[fill=color_918] (0.692496,0.922057) -- (0.633784,0.852884) -- (0.754088,0.842259) -- cycle;
\definecolor{color_919}{rgb}{0.294017,0.705983,0.705983};
\draw[fill=color_919] (0.708939,-0.388827) -- (0.737351,-0.334501) -- (0.652328,-0.343714) -- cycle;
\definecolor{color_920}{rgb}{0.372384,0.627616,0.627616};
\draw[fill=color_920] (0.794568,0.936354) -- (0.692496,0.922057) -- (0.754088,0.842259) -- cycle;
\definecolor{color_921}{rgb}{0.387263,0.612737,0.612737};
\draw[fill=color_921] (0.658885,-0.141884) -- (0.642644,-0.212928) -- (0.717043,-0.204822) -- cycle;
\definecolor{color_922}{rgb}{0.0866438,0.913356,0.913356};
\draw[fill=color_922] (-0.645902,0.461463) -- (-0.604266,0.472321) -- (-0.614925,0.502385) -- cycle;
\definecolor{color_923}{rgb}{1,0,0};
\draw[fill=color_923] (0.658885,-0.141884) -- (0.601583,-0.0810333) -- (0.571055,-0.164726) -- cycle;
\definecolor{color_924}{rgb}{0.470217,0.529783,0.529783};
\draw[fill=color_924] (0.617881,0.14355) -- (0.612014,0.236736) -- (0.567381,0.187889) -- cycle;
\definecolor{color_925}{rgb}{0.736854,0.263146,0.263146};
\draw[fill=color_925] (0.617881,0.14355) -- (0.672059,0.2081) -- (0.612014,0.236736) -- cycle;
\definecolor{color_926}{rgb}{0.673534,0.326466,0.326466};
\draw[fill=color_926] (0.66915,0.071444) -- (0.706662,0.141971) -- (0.617881,0.14355) -- cycle;
\definecolor{color_927}{rgb}{0.787432,0.212568,0.212568};
\draw[fill=color_927] (0.68086,0.295552) -- (0.641908,0.389786) -- (0.585949,0.309614) -- cycle;
\definecolor{color_928}{rgb}{0.234687,0.765313,0.765313};
\draw[fill=color_928] (0.612014,0.236736) -- (0.528377,0.236661) -- (0.567381,0.187889) -- cycle;
\definecolor{color_929}{rgb}{0.00615728,0.993843,0.993843};
\draw[fill=color_929] (-0.38908,0.562978) -- (-0.409183,0.536656) -- (-0.37873,0.524566) -- cycle;
\definecolor{color_930}{rgb}{0.55053,0.44947,0.44947};
\draw[fill=color_930] (1,-0.780303) -- (1,-0.695117) -- (0.954822,-0.757913) -- cycle;
\definecolor{color_931}{rgb}{0.0281493,0.971851,0.971851};
\draw[fill=color_931] (-0.0457673,-0.492867) -- (-0.0507513,-0.46377) -- (-0.076546,-0.489331) -- cycle;
\definecolor{color_932}{rgb}{0.454946,0.545054,0.545054};
\draw[fill=color_932] (0.925961,0.841869) -- (0.937055,0.928808) -- (0.858874,0.888828) -- cycle;
\definecolor{color_933}{rgb}{0.392403,0.607597,0.607597};
\draw[fill=color_933] (0.755578,0.741577) -- (0.754088,0.842259) -- (0.674511,0.777089) -- cycle;
\definecolor{color_934}{rgb}{0.541856,0.458144,0.458144};
\draw[fill=color_934] (0.840114,0.796576) -- (0.858874,0.888828) -- (0.754088,0.842259) -- cycle;
\definecolor{color_935}{rgb}{0.277099,0.722901,0.722901};
\draw[fill=color_935] (-0.0514944,-0.877763) -- (-0.125813,-0.861622) -- (-0.0882883,-0.932441) -- cycle;
\definecolor{color_936}{rgb}{0.0725409,0.927459,0.927459};
\draw[fill=color_936] (-0.679656,0.487412) -- (-0.645902,0.461463) -- (-0.648576,0.511204) -- cycle;
\definecolor{color_937}{rgb}{0.470818,0.529182,0.529182};
\draw[fill=color_937] (0.863478,0.276866) -- (0.820506,0.220285) -- (0.9041,0.198874) -- cycle;
\definecolor{color_938}{rgb}{0.698004,0.301996,0.301996};
\draw[fill=color_938] (0.918174,0.052718) -- (0.924561,0.127632) -- (0.844421,0.0911438) -- cycle;
\definecolor{color_939}{rgb}{0.14246,0.85754,0.85754};
\draw[fill=color_939] (0.776759,-0.920305) -- (0.809474,-0.95316) -- (0.824108,-0.89831) -- cycle;
\definecolor{color_940}{rgb}{0.113668,0.886332,0.886332};
\draw[fill=color_940] (0.847781,-1) -- (0.809474,-0.95316) -- (0.78864,-1) -- cycle;
\definecolor{color_941}{rgb}{0.247224,0.752776,0.752776};
\draw[fill=color_941] (0.881733,-0.868953) -- (0.853998,-0.931027) -- (0.901411,-0.91525) -- cycle;
\definecolor{color_942}{rgb}{0.0874181,0.912582,0.912582};
\draw[fill=color_942] (0.781099,-0.875243) -- (0.776759,-0.920305) -- (0.824108,-0.89831) -- cycle;
\definecolor{color_943}{rgb}{0.0566486,0.943351,0.943351};
\draw[fill=color_943] (0.680917,-0.864285) -- (0.659887,-0.903924) -- (0.704169,-0.897249) -- cycle;
\definecolor{color_944}{rgb}{0.680672,0.319328,0.319328};
\draw[fill=color_944] (0.844421,0.0911438) -- (0.760338,0.0758735) -- (0.828236,0.0131443) -- cycle;
\definecolor{color_945}{rgb}{0.812856,0.187144,0.187144};
\draw[fill=color_945] (0.828236,0.0131443) -- (0.760338,0.0758735) -- (0.728112,0.00455336) -- cycle;
\definecolor{color_946}{rgb}{0.722173,0.277827,0.277827};
\draw[fill=color_946] (0.760338,0.0758735) -- (0.66915,0.071444) -- (0.728112,0.00455336) -- cycle;
\definecolor{color_947}{rgb}{0.768546,0.231454,0.231454};
\draw[fill=color_947] (0.548493,-0.0133232) -- (0.577079,0.0686616) -- (0.489307,0.0564887) -- cycle;
\definecolor{color_948}{rgb}{0.328893,0.671107,0.671107};
\draw[fill=color_948] (-0.262543,-0.921099) -- (-0.214911,-0.952552) -- (-0.202056,-0.885601) -- cycle;
\definecolor{color_949}{rgb}{0.384779,0.615221,0.615221};
\draw[fill=color_949] (0.518154,-0.496163) -- (0.578495,-0.445458) -- (0.506812,-0.43899) -- cycle;
\definecolor{color_950}{rgb}{0.221696,0.778304,0.778304};
\draw[fill=color_950] (0.578495,-0.445458) -- (0.595405,-0.385202) -- (0.527887,-0.385829) -- cycle;
\definecolor{color_951}{rgb}{0.277191,0.722809,0.722809};
\draw[fill=color_951] (-0.59662,-0.854015) -- (-0.57161,-0.794037) -- (-0.635769,-0.795317) -- cycle;
\definecolor{color_952}{rgb}{0.403308,0.596692,0.596692};
\draw[fill=color_952] (-0.59662,-0.854015) -- (-0.635769,-0.795317) -- (-0.669275,-0.861882) -- cycle;
\definecolor{color_953}{rgb}{0.510306,0.489694,0.489694};
\draw[fill=color_953] (-0.632163,-0.92782) -- (-0.59662,-0.854015) -- (-0.669275,-0.861882) -- cycle;
\definecolor{color_954}{rgb}{0.0275275,0.972473,0.972473};
\draw[fill=color_954] (-0.537778,0.586913) -- (-0.554015,0.553314) -- (-0.52009,0.558641) -- cycle;
\definecolor{color_955}{rgb}{0.187941,0.812059,0.812059};
\draw[fill=color_955] (0.262941,-0.298745) -- (0.305969,-0.253662) -- (0.24179,-0.248213) -- cycle;
\definecolor{color_956}{rgb}{0.596152,0.403848,0.403848};
\draw[fill=color_956] (-0.674595,-1) -- (-0.632163,-0.92782) -- (-0.706336,-0.932369) -- cycle;
\definecolor{color_957}{rgb}{0.529682,0.470318,0.470318};
\draw[fill=color_957] (-0.748868,-1) -- (-0.674595,-1) -- (-0.706336,-0.932369) -- cycle;
\definecolor{color_958}{rgb}{0.141541,0.858459,0.858459};
\draw[fill=color_958] (-0.342963,0.185926) -- (-0.365337,0.230674) -- (-0.392515,0.184779) -- cycle;
\definecolor{color_959}{rgb}{0.126205,0.873795,0.873795};
\draw[fill=color_959] (-0.458986,-0.876023) -- (-0.43893,-0.826012) -- (-0.482822,-0.819224) -- cycle;
\definecolor{color_960}{rgb}{0.00603646,0.993964,0.993964};
\draw[fill=color_960] (-0.142262,0.373478) -- (-0.141554,0.303402) -- (-0.0995295,0.348663) -- cycle;
\definecolor{color_961}{rgb}{0.464138,0.535862,0.535862};
\draw[fill=color_961] (0.809337,-0.464705) -- (0.725345,-0.450034) -- (0.73411,-0.509146) -- cycle;
\definecolor{color_962}{rgb}{0.0255571,0.974443,0.974443};
\draw[fill=color_962] (-0.0758106,-0.552329) -- (-0.0630767,-0.517679) -- (-0.0938674,-0.516103) -- cycle;
\definecolor{color_963}{rgb}{0.0473948,0.952605,0.952605};
\draw[fill=color_963] (-0.126972,-0.521387) -- (-0.111881,-0.558166) -- (-0.0938674,-0.516103) -- cycle;
\definecolor{color_964}{rgb}{0.31852,0.68148,0.68148};
\draw[fill=color_964] (0.527887,-0.385829) -- (0.595405,-0.385202) -- (0.568273,-0.326696) -- cycle;
\definecolor{color_965}{rgb}{1,0,0};
\draw[fill=color_965] (0.571055,-0.164726) -- (0.488321,-0.183297) -- (0.53819,-0.25267) -- cycle;
\definecolor{color_966}{rgb}{0.234469,0.765531,0.765531};
\draw[fill=color_966] (-0.46993,-1) -- (-0.406439,-1) -- (-0.416708,-0.958013) -- cycle;
\definecolor{color_967}{rgb}{0.0293601,0.97064,0.97064};
\draw[fill=color_967] (-0.583793,0.533119) -- (-0.554667,0.516354) -- (-0.554015,0.553314) -- cycle;
\definecolor{color_968}{rgb}{0.177872,0.822128,0.822128};
\draw[fill=color_968] (-0.56422,-0.907544) -- (-0.504782,-0.90706) -- (-0.523385,-0.863222) -- cycle;
\definecolor{color_969}{rgb}{0.00237192,0.997628,0.997628};
\draw[fill=color_969] (-0.41849,0.41849) -- (-0.388049,0.388049) -- (-0.383497,0.435739) -- cycle;
\definecolor{color_970}{rgb}{0.0812308,0.918769,0.918769};
\draw[fill=color_970] (-0.0683598,-0.619026) -- (-0.092166,-0.592717) -- (-0.106192,-0.638756) -- cycle;
\definecolor{color_971}{rgb}{0.0763419,0.923658,0.923658};
\draw[fill=color_971] (0.184388,0.929731) -- (0.121898,0.896196) -- (0.199122,0.850587) -- cycle;
\definecolor{color_972}{rgb}{0.0482517,0.951748,0.951748};
\draw[fill=color_972] (-0.0683598,-0.619026) -- (-0.106192,-0.638756) -- (-0.0609031,-0.659221) -- cycle;
\definecolor{color_973}{rgb}{0.532945,0.467055,0.467055};
\draw[fill=color_973] (-0.783358,-0.932699) -- (-0.748868,-1) -- (-0.706336,-0.932369) -- cycle;
\definecolor{color_974}{rgb}{0.561382,0.438618,0.438618};
\draw[fill=color_974] (-0.706336,-0.932369) -- (-0.632163,-0.92782) -- (-0.669275,-0.861882) -- cycle;
\definecolor{color_975}{rgb}{0.416387,0.583613,0.583613};
\draw[fill=color_975] (-0.781045,-0.796647) -- (-0.84807,-0.789455) -- (-0.816727,-0.86288) -- cycle;
\definecolor{color_976}{rgb}{0.649448,0.350552,0.350552};
\draw[fill=color_976] (-0.599281,0.932804) -- (-0.686604,0.898266) -- (-0.632385,0.863683) -- cycle;
\definecolor{color_977}{rgb}{0.299729,0.700271,0.700271};
\draw[fill=color_977] (0.126925,-0.914525) -- (0.170461,-0.869764) -- (0.0998384,-0.841075) -- cycle;
\definecolor{color_978}{rgb}{0.478256,0.521744,0.521744};
\draw[fill=color_978] (0.170461,-0.869764) -- (0.220454,-0.911455) -- (0.233534,-0.833733) -- cycle;
\definecolor{color_979}{rgb}{0.722344,0.277656,0.277656};
\draw[fill=color_979] (0.733212,0.529626) -- (0.752351,0.636592) -- (0.662071,0.595304) -- cycle;
\definecolor{color_980}{rgb}{0.195627,0.804373,0.804373};
\draw[fill=color_980] (-0.806578,0.719536) -- (-0.865767,0.694414) -- (-0.809413,0.665605) -- cycle;
\definecolor{color_981}{rgb}{0.287578,0.712422,0.712422};
\draw[fill=color_981] (0.341697,-0.618493) -- (0.2843,-0.648909) -- (0.334851,-0.685592) -- cycle;
\definecolor{color_982}{rgb}{0.747067,0.252933,0.252933};
\draw[fill=color_982] (0.412372,0.412372) -- (0.5,0.5) -- (0.390832,0.552187) -- cycle;
\definecolor{color_983}{rgb}{0.429437,0.570563,0.570563};
\draw[fill=color_983] (-0.391921,1) -- (-0.470767,1) -- (-0.435734,0.938374) -- cycle;
\definecolor{color_984}{rgb}{0.0237414,0.976259,0.976259};
\draw[fill=color_984] (-0.207708,0.580128) -- (-0.258541,0.590509) -- (-0.255031,0.535973) -- cycle;
\definecolor{color_985}{rgb}{0.233699,0.766301,0.766301};
\draw[fill=color_985] (-1,-0.146934) -- (-1,-0.21191) -- (-0.956115,-0.175844) -- cycle;
\definecolor{color_986}{rgb}{0.305303,0.694697,0.694697};
\draw[fill=color_986] (-0.861171,0.758861) -- (-0.785642,0.76627) -- (-0.810749,0.809811) -- cycle;
\definecolor{color_987}{rgb}{0.254991,0.745009,0.745009};
\draw[fill=color_987] (0.791718,0.570841) -- (0.846466,0.561862) -- (0.830488,0.630601) -- cycle;
\definecolor{color_988}{rgb}{0.113348,0.886652,0.886652};
\draw[fill=color_988] (0.937009,0.545467) -- (0.950699,0.587401) -- (0.897452,0.561259) -- cycle;
\definecolor{color_989}{rgb}{0.00549362,0.994506,0.994506};
\draw[fill=color_989] (0.00920439,-0.540378) -- (0.0197222,-0.524827) -- (0.00585882,-0.526828) -- cycle;
\definecolor{color_990}{rgb}{0.316561,0.683439,0.683439};
\draw[fill=color_990] (-0.860926,-0.440894) -- (-0.898007,-0.496523) -- (-0.832151,-0.508007) -- cycle;
\definecolor{color_991}{rgb}{0.0220419,0.977958,0.977958};
\draw[fill=color_991] (-0.161815,0.632103) -- (-0.174126,0.704107) -- (-0.199421,0.661537) -- cycle;
\definecolor{color_992}{rgb}{0.0276934,0.972307,0.972307};
\draw[fill=color_992] (-0.0115474,-0.589969) -- (-0.0316353,-0.62147) -- (0.0076285,-0.61947) -- cycle;
\definecolor{color_993}{rgb}{0.29841,0.70159,0.70159};
\draw[fill=color_993] (0.290623,-0.724292) -- (0.334851,-0.685592) -- (0.2843,-0.648909) -- cycle;
\definecolor{color_994}{rgb}{0.310991,0.689009,0.689009};
\draw[fill=color_994] (-0.882088,-0.712292) -- (-0.906115,-0.776178) -- (-0.84807,-0.789455) -- cycle;
\definecolor{color_995}{rgb}{0.429481,0.570519,0.570519};
\draw[fill=color_995] (0.928355,-0.255932) -- (0.926251,-0.176824) -- (0.865253,-0.208873) -- cycle;
\definecolor{color_996}{rgb}{0.788245,0.211755,0.211755};
\draw[fill=color_996] (0.728112,0.00455336) -- (0.689248,-0.0686152) -- (0.779454,-0.0622791) -- cycle;
\definecolor{color_997}{rgb}{0.0741172,0.925883,0.925883};
\draw[fill=color_997] (-0.477023,-0.0616428) -- (-0.472615,-0.0185367) -- (-0.510423,-0.0402928) -- cycle;
\definecolor{color_998}{rgb}{0.41788,0.58212,0.58212};
\draw[fill=color_998] (0.809337,-0.464705) -- (0.780614,-0.398826) -- (0.725345,-0.450034) -- cycle;
\definecolor{color_999}{rgb}{0.0425307,0.957469,0.957469};
\draw[fill=color_999] (-0.0938674,-0.516103) -- (-0.114979,-0.479927) -- (-0.126972,-0.521387) -- cycle;
\definecolor{color_1000}{rgb}{0.419728,0.580272,0.580272};
\draw[fill=color_1000] (0.0367744,-0.794714) -- (-0.0113359,-0.753294) -- (-0.0531151,-0.811644) -- cycle;
\definecolor{color_1001}{rgb}{0.0387752,0.961225,0.961225};
\draw[fill=color_1001] (-0.114979,-0.479927) -- (-0.0949498,-0.447267) -- (-0.126481,-0.436735) -- cycle;
\definecolor{color_1002}{rgb}{0.00774207,0.992258,0.992258};
\draw[fill=color_1002] (0.0544676,-0.460898) -- (0.0338087,-0.472967) -- (0.0526519,-0.487192) -- cycle;
\definecolor{color_1003}{rgb}{0.202016,0.797984,0.797984};
\draw[fill=color_1003] (1,0.169132) -- (0.941069,0.236669) -- (0.9041,0.198874) -- cycle;
\definecolor{color_1004}{rgb}{0.188581,0.811419,0.811419};
\draw[fill=color_1004] (0.936011,-0.946291) -- (1,-0.932205) -- (0.94581,-0.887268) -- cycle;
\definecolor{color_1005}{rgb}{0.220609,0.779391,0.779391};
\draw[fill=color_1005] (0.936011,-0.946291) -- (0.898998,-1) -- (0.944909,-1) -- cycle;
\definecolor{color_1006}{rgb}{0.145164,0.854836,0.854836};
\draw[fill=color_1006] (0.172827,-0.6232) -- (0.222372,-0.634705) -- (0.208717,-0.580342) -- cycle;
\definecolor{color_1007}{rgb}{0.0990892,0.900911,0.900911};
\draw[fill=color_1007] (-0.780367,-0.288239) -- (-0.731401,-0.285928) -- (-0.747456,-0.250174) -- cycle;
\definecolor{color_1008}{rgb}{0.0169605,0.98304,0.98304};
\draw[fill=color_1008] (-0.417046,0.594067) -- (-0.431662,0.560157) -- (-0.38908,0.562978) -- cycle;
\definecolor{color_1009}{rgb}{0.0468421,0.953158,0.953158};
\draw[fill=color_1009] (-0.085189,0.613875) -- (-0.148266,0.575525) -- (-0.0824173,0.552709) -- cycle;
\definecolor{color_1010}{rgb}{0.217847,0.782153,0.782153};
\draw[fill=color_1010] (0.794568,0.936354) -- (0.719761,1) -- (0.692496,0.922057) -- cycle;
\definecolor{color_1011}{rgb}{0.0973029,0.902697,0.902697};
\draw[fill=color_1011] (-0.740627,0.3107) -- (-0.696534,0.309712) -- (-0.724209,0.355651) -- cycle;
\definecolor{color_1012}{rgb}{0.121657,0.878343,0.878343};
\draw[fill=color_1012] (-0.774108,0.340874) -- (-0.740627,0.3107) -- (-0.724209,0.355651) -- cycle;
\definecolor{color_1013}{rgb}{0.0356513,0.964349,0.964349};
\draw[fill=color_1013] (-0.922155,0.968983) -- (-0.953412,1) -- (-0.962779,0.961263) -- cycle;
\definecolor{color_1014}{rgb}{0.171544,0.828456,0.828456};
\draw[fill=color_1014] (-0.957887,-0.766335) -- (-0.94676,-0.81853) -- (-0.906115,-0.776178) -- cycle;
\definecolor{color_1015}{rgb}{0.182836,0.817164,0.817164};
\draw[fill=color_1015] (0.329194,-0.390079) -- (0.272296,-0.401262) -- (0.306525,-0.442748) -- cycle;
\definecolor{color_1016}{rgb}{0.00805496,0.991945,0.991945};
\draw[fill=color_1016] (-0.431662,0.560157) -- (-0.46155,0.558324) -- (-0.45094,0.534978) -- cycle;
\definecolor{color_1017}{rgb}{0.0054931,0.994507,0.994507};
\draw[fill=color_1017] (-0.45094,0.534978) -- (-0.44433,0.505711) -- (-0.429628,0.528945) -- cycle;
\definecolor{color_1018}{rgb}{0.205936,0.794064,0.794064};
\draw[fill=color_1018] (-0.686876,0.740742) -- (-0.742519,0.729482) -- (-0.704136,0.680015) -- cycle;
\definecolor{color_1019}{rgb}{0.336726,0.663274,0.663274};
\draw[fill=color_1019] (0.365317,-0.284759) -- (0.354552,-0.20886) -- (0.305969,-0.253662) -- cycle;
\definecolor{color_1020}{rgb}{0.151196,0.848804,0.848804};
\draw[fill=color_1020] (-0.156693,-0.657432) -- (-0.106192,-0.638756) -- (-0.132371,-0.6002) -- cycle;
\definecolor{color_1021}{rgb}{0.0638705,0.93613,0.93613};
\draw[fill=color_1021] (0.213966,-0.196016) -- (0.15517,-0.18966) -- (0.186278,-0.23947) -- cycle;
\definecolor{color_1022}{rgb}{0.207415,0.792585,0.792585};
\draw[fill=color_1022] (-0.686876,0.740742) -- (-0.704136,0.680015) -- (-0.653375,0.70111) -- cycle;
\definecolor{color_1023}{rgb}{0.184536,0.815464,0.815464};
\draw[fill=color_1023] (-0.649566,-0.696921) -- (-0.704333,-0.69697) -- (-0.682705,-0.748127) -- cycle;
\definecolor{color_1024}{rgb}{0.138445,0.861555,0.861555};
\draw[fill=color_1024] (-0.445163,0.28598) -- (-0.46576,0.33556) -- (-0.49577,0.292382) -- cycle;
\definecolor{color_1025}{rgb}{0.162368,0.837632,0.837632};
\draw[fill=color_1025] (-0.445163,0.28598) -- (-0.410763,0.321526) -- (-0.46576,0.33556) -- cycle;
\definecolor{color_1026}{rgb}{0.0161193,0.983881,0.983881};
\draw[fill=color_1026] (-0.141554,0.303402) -- (-0.16052,0.239102) -- (-0.0911147,0.242232) -- cycle;
\definecolor{color_1027}{rgb}{0.0103094,0.989691,0.989691};
\draw[fill=color_1027] (-0.16052,0.239102) -- (-0.111762,0.185302) -- (-0.0911147,0.242232) -- cycle;
\definecolor{color_1028}{rgb}{0.0805755,0.919425,0.919425};
\draw[fill=color_1028] (0.0970859,0.549321) -- (0.185444,0.606448) -- (0.105074,0.641629) -- cycle;
\definecolor{color_1029}{rgb}{0.185609,0.814391,0.814391};
\draw[fill=color_1029] (0.185444,0.606448) -- (0.197256,0.490962) -- (0.287035,0.584863) -- cycle;
\definecolor{color_1030}{rgb}{0.194594,0.805406,0.805406};
\draw[fill=color_1030] (-1,0.598737) -- (-0.939206,0.559181) -- (-0.954514,0.619243) -- cycle;
\definecolor{color_1031}{rgb}{0.0119536,0.988046,0.988046};
\draw[fill=color_1031] (-0.529049,0.471655) -- (-0.551985,0.481328) -- (-0.540869,0.448444) -- cycle;
\definecolor{color_1032}{rgb}{0.0491465,0.950853,0.950853};
\draw[fill=color_1032] (0.0248633,0.492698) -- (-0.0055732,0.575995) -- (-0.0406101,0.512102) -- cycle;
\definecolor{color_1033}{rgb}{0.0250518,0.974948,0.974948};
\draw[fill=color_1033] (-0.0480598,-0.546389) -- (-0.0503227,-0.58226) -- (-0.0205714,-0.5574) -- cycle;
\definecolor{color_1034}{rgb}{0.134545,0.865455,0.865455};
\draw[fill=color_1034] (-0.785419,0.425439) -- (-0.746322,0.454123) -- (-0.798924,0.473464) -- cycle;
\definecolor{color_1035}{rgb}{0.138865,0.861135,0.861135};
\draw[fill=color_1035] (-0.724209,0.355651) -- (-0.710737,0.406477) -- (-0.75784,0.3928) -- cycle;
\definecolor{color_1036}{rgb}{0.413474,0.586526,0.586526};
\draw[fill=color_1036] (0.170461,-0.869764) -- (0.171932,-0.80366) -- (0.0998384,-0.841075) -- cycle;
\definecolor{color_1037}{rgb}{0.0480131,0.951987,0.951987};
\draw[fill=color_1037] (-0.777495,0.935791) -- (-0.796171,0.96918) -- (-0.822736,0.934927) -- cycle;
\definecolor{color_1038}{rgb}{0.172469,0.827531,0.827531};
\draw[fill=color_1038] (-0.632163,-0.92782) -- (-0.570796,-0.956798) -- (-0.56422,-0.907544) -- cycle;
\definecolor{color_1039}{rgb}{0.542523,0.457477,0.457477};
\draw[fill=color_1039] (-0.785822,-0.443286) -- (-0.860926,-0.440894) -- (-0.832151,-0.508007) -- cycle;
\definecolor{color_1040}{rgb}{0.176046,0.823954,0.823954};
\draw[fill=color_1040] (0.208717,-0.580342) -- (0.222372,-0.634705) -- (0.257309,-0.58639) -- cycle;
\definecolor{color_1041}{rgb}{0.449431,0.550569,0.550569};
\draw[fill=color_1041] (-0.283332,-1) -- (-0.224455,-1) -- (-0.214911,-0.952552) -- cycle;
\definecolor{color_1042}{rgb}{0.423591,0.576409,0.576409};
\draw[fill=color_1042] (0.431437,1) -- (0.321887,1) -- (0.38084,0.873687) -- cycle;
\definecolor{color_1043}{rgb}{0.30738,0.69262,0.69262};
\draw[fill=color_1043] (0.679975,0.68257) -- (0.755578,0.741577) -- (0.674511,0.777089) -- cycle;
\definecolor{color_1044}{rgb}{0.476872,0.523128,0.523128};
\draw[fill=color_1044] (0.755578,0.741577) -- (0.840114,0.796576) -- (0.754088,0.842259) -- cycle;
\definecolor{color_1045}{rgb}{0.315318,0.684682,0.684682};
\draw[fill=color_1045] (0.237222,-0.76546) -- (0.238543,-0.699547) -- (0.180053,-0.737788) -- cycle;
\definecolor{color_1046}{rgb}{0.535653,0.464347,0.464347};
\draw[fill=color_1046] (0.813174,0.354398) -- (0.771088,0.435558) -- (0.731865,0.365022) -- cycle;
\definecolor{color_1047}{rgb}{0.112837,0.887163,0.887163};
\draw[fill=color_1047] (-0.677416,0.360731) -- (-0.638479,0.382168) -- (-0.666533,0.414135) -- cycle;
\definecolor{color_1048}{rgb}{0.625865,0.374135,0.374135};
\draw[fill=color_1048] (1,-0.13469) -- (0.924631,-0.0989821) -- (0.926251,-0.176824) -- cycle;
\definecolor{color_1049}{rgb}{0.0100293,0.989971,0.989971};
\draw[fill=color_1049] (-0.194915,0.353767) -- (-0.141554,0.303402) -- (-0.142262,0.373478) -- cycle;
\definecolor{color_1050}{rgb}{0.13193,0.86807,0.86807};
\draw[fill=color_1050] (-0.785642,0.76627) -- (-0.806578,0.719536) -- (-0.742519,0.729482) -- cycle;
\definecolor{color_1051}{rgb}{0.055777,0.944223,0.944223};
\draw[fill=color_1051] (-0.582815,0.58059) -- (-0.583793,0.533119) -- (-0.554015,0.553314) -- cycle;
\definecolor{color_1052}{rgb}{0.435255,0.564745,0.564745};
\draw[fill=color_1052] (0.938107,-0.823425) -- (1,-0.780303) -- (0.954822,-0.757913) -- cycle;
\definecolor{color_1053}{rgb}{0.0359549,0.964045,0.964045};
\draw[fill=color_1053] (0.0921686,-0.400104) -- (0.0732518,-0.436359) -- (0.113158,-0.439491) -- cycle;
\definecolor{color_1054}{rgb}{0.362685,0.637315,0.637315};
\draw[fill=color_1054] (0.85525,0.157275) -- (0.7847,0.150654) -- (0.844421,0.0911438) -- cycle;
\definecolor{color_1055}{rgb}{0.0432414,0.956759,0.956759};
\draw[fill=color_1055] (-0.283732,0.705312) -- (-0.324293,0.669976) -- (-0.284837,0.63836) -- cycle;
\definecolor{color_1056}{rgb}{0.412167,0.587833,0.587833};
\draw[fill=color_1056] (0.511001,0.892762) -- (0.431437,1) -- (0.38084,0.873687) -- cycle;
\definecolor{color_1057}{rgb}{0.121149,0.878851,0.878851};
\draw[fill=color_1057] (-0.419619,0.134066) -- (-0.436591,0.18301) -- (-0.469363,0.157215) -- cycle;
\definecolor{color_1058}{rgb}{0.35045,0.64955,0.64955};
\draw[fill=color_1058] (0.737351,-0.334501) -- (0.767489,-0.271297) -- (0.689093,-0.275411) -- cycle;
\definecolor{color_1059}{rgb}{0.424573,0.575427,0.575427};
\draw[fill=color_1059] (0.767489,-0.271297) -- (0.717043,-0.204822) -- (0.689093,-0.275411) -- cycle;
\definecolor{color_1060}{rgb}{0.202889,0.797111,0.797111};
\draw[fill=color_1060] (0.317139,-0.949975) -- (0.308883,-0.895322) -- (0.267326,-0.942968) -- cycle;
\definecolor{color_1061}{rgb}{0.0620323,0.937968,0.937968};
\draw[fill=color_1061] (0.492941,-0.81811) -- (0.44693,-0.795) -- (0.463896,-0.847115) -- cycle;
\definecolor{color_1062}{rgb}{0.122395,0.877605,0.877605};
\draw[fill=color_1062] (0.517817,-0.854346) -- (0.463896,-0.847115) -- (0.488727,-0.900203) -- cycle;
\definecolor{color_1063}{rgb}{0.0449663,0.955034,0.955034};
\draw[fill=color_1063] (0.517817,-0.854346) -- (0.492941,-0.81811) -- (0.463896,-0.847115) -- cycle;
\definecolor{color_1064}{rgb}{0.122409,0.877591,0.877591};
\draw[fill=color_1064] (-0.880531,0.162549) -- (-0.833265,0.16422) -- (-0.860243,0.208799) -- cycle;
\definecolor{color_1065}{rgb}{0.150828,0.849172,0.849172};
\draw[fill=color_1065] (-0.912241,0.202787) -- (-0.860243,0.208799) -- (-0.887705,0.248762) -- cycle;
\definecolor{color_1066}{rgb}{0.147545,0.852455,0.852455};
\draw[fill=color_1066] (-0.912241,0.202787) -- (-0.880531,0.162549) -- (-0.860243,0.208799) -- cycle;
\definecolor{color_1067}{rgb}{0.128442,0.871558,0.871558};
\draw[fill=color_1067] (-0.469363,0.157215) -- (-0.516953,0.171708) -- (-0.504315,0.120572) -- cycle;
\definecolor{color_1068}{rgb}{0.120818,0.879182,0.879182};
\draw[fill=color_1068] (0.517817,-0.854346) -- (0.488727,-0.900203) -- (0.54316,-0.904682) -- cycle;
\definecolor{color_1069}{rgb}{0.0460778,0.953922,0.953922};
\draw[fill=color_1069] (0.567464,-0.832647) -- (0.55418,-0.868356) -- (0.589288,-0.882418) -- cycle;
\definecolor{color_1070}{rgb}{0.0679348,0.932065,0.932065};
\draw[fill=color_1070] (0.567464,-0.832647) -- (0.517817,-0.854346) -- (0.55418,-0.868356) -- cycle;
\definecolor{color_1071}{rgb}{0.130801,0.869199,0.869199};
\draw[fill=color_1071] (-0.801181,0.127862) -- (-0.833265,0.16422) -- (-0.851258,0.117581) -- cycle;
\definecolor{color_1072}{rgb}{0.0591594,0.940841,0.940841};
\draw[fill=color_1072] (-0.804939,0.0584499) -- (-0.815329,0.0921831) -- (-0.84541,0.0650566) -- cycle;
\definecolor{color_1073}{rgb}{0.104759,0.895241,0.895241};
\draw[fill=color_1073] (-0.815329,0.0921831) -- (-0.801181,0.127862) -- (-0.851258,0.117581) -- cycle;
\definecolor{color_1074}{rgb}{0.179166,0.820834,0.820834};
\draw[fill=color_1074] (-0.739022,0.180725) -- (-0.712436,0.22334) -- (-0.76958,0.228964) -- cycle;
\definecolor{color_1075}{rgb}{0.0998783,0.900122,0.900122};
\draw[fill=color_1075] (-0.799604,-0.0882302) -- (-0.839823,-0.0622859) -- (-0.836124,-0.114298) -- cycle;
\definecolor{color_1076}{rgb}{0.111504,0.888496,0.888496};
\draw[fill=color_1076] (-0.805476,-0.0340212) -- (-0.823108,0.0191247) -- (-0.85169,-0.0162991) -- cycle;
\definecolor{color_1077}{rgb}{0.0490759,0.950924,0.950924};
\draw[fill=color_1077] (0.58173,-0.731459) -- (0.539903,-0.711666) -- (0.553483,-0.757545) -- cycle;
\definecolor{color_1078}{rgb}{0.078816,0.921184,0.921184};
\draw[fill=color_1078] (0.580052,-0.684266) -- (0.546763,-0.666584) -- (0.539903,-0.711666) -- cycle;
\definecolor{color_1079}{rgb}{0.305908,0.694092,0.694092};
\draw[fill=color_1079] (0.334851,-0.685592) -- (0.353881,-0.743631) -- (0.401186,-0.690777) -- cycle;
\definecolor{color_1080}{rgb}{0.0461302,0.95387,0.95387};
\draw[fill=color_1080] (-0.294053,-0.158712) -- (-0.303186,-0.116034) -- (-0.327887,-0.141295) -- cycle;
\definecolor{color_1081}{rgb}{0.0557937,0.944206,0.944206};
\draw[fill=color_1081] (-0.303186,-0.116034) -- (-0.264191,-0.134359) -- (-0.274376,-0.0907427) -- cycle;
\definecolor{color_1082}{rgb}{0.0942031,0.905797,0.905797};
\draw[fill=color_1082] (-0.7398,-0.614646) -- (-0.774817,-0.585892) -- (-0.789702,-0.630906) -- cycle;
\definecolor{color_1083}{rgb}{0.0298862,0.970114,0.970114};
\draw[fill=color_1083] (0.796228,-0.66985) -- (0.821404,-0.640827) -- (0.786925,-0.636258) -- cycle;
\definecolor{color_1084}{rgb}{0.0628301,0.93717,0.93717};
\draw[fill=color_1084] (-0.643333,0.0963791) -- (-0.62336,0.134268) -- (-0.666135,0.120751) -- cycle;
\definecolor{color_1085}{rgb}{0.0604339,0.939566,0.939566};
\draw[fill=color_1085] (-0.608139,0.092018) -- (-0.581002,0.114385) -- (-0.62336,0.134268) -- cycle;
\definecolor{color_1086}{rgb}{0.0296716,0.970328,0.970328};
\draw[fill=color_1086] (0.765483,-0.788857) -- (0.733053,-0.756882) -- (0.716694,-0.78895) -- cycle;
\definecolor{color_1087}{rgb}{0.0397436,0.960256,0.960256};
\draw[fill=color_1087] (0.730749,-0.858771) -- (0.73658,-0.818415) -- (0.698863,-0.827861) -- cycle;
\definecolor{color_1088}{rgb}{0.0437674,0.956233,0.956233};
\draw[fill=color_1088] (0.698863,-0.827861) -- (0.73658,-0.818415) -- (0.716694,-0.78895) -- cycle;
\definecolor{color_1089}{rgb}{0.183252,0.816748,0.816748};
\draw[fill=color_1089] (-0.682705,-0.748127) -- (-0.749524,-0.73723) -- (-0.710321,-0.80008) -- cycle;
\definecolor{color_1090}{rgb}{0.183172,0.816828,0.816828};
\draw[fill=color_1090] (-0.682705,-0.748127) -- (-0.704333,-0.69697) -- (-0.749524,-0.73723) -- cycle;
\definecolor{color_1091}{rgb}{0.0923043,0.907696,0.907696};
\draw[fill=color_1091] (0.867481,-0.76259) -- (0.908361,-0.736705) -- (0.874545,-0.713106) -- cycle;
\definecolor{color_1092}{rgb}{0.00284842,0.997152,0.997152};
\draw[fill=color_1092] (-0.440623,0.474) -- (-0.445572,0.445572) -- (-0.414832,0.457551) -- cycle;
\definecolor{color_1093}{rgb}{0.0794467,0.920553,0.920553};
\draw[fill=color_1093] (-0.657795,-0.439942) -- (-0.668814,-0.486219) -- (-0.626174,-0.480438) -- cycle;
\definecolor{color_1094}{rgb}{0.158712,0.841288,0.841288};
\draw[fill=color_1094] (-1,1) -- (-1,0.934249) -- (-0.962779,0.961263) -- cycle;
\definecolor{color_1095}{rgb}{0.0358205,0.96418,0.96418};
\draw[fill=color_1095] (-0.587065,-0.481403) -- (-0.558555,-0.508606) -- (-0.553617,-0.469008) -- cycle;
\definecolor{color_1096}{rgb}{0.0823956,0.917604,0.917604};
\draw[fill=color_1096] (-0.626174,-0.480438) -- (-0.587065,-0.481403) -- (-0.59726,-0.439295) -- cycle;
\definecolor{color_1097}{rgb}{0.0323139,0.967686,0.967686};
\draw[fill=color_1097] (-0.626174,-0.480438) -- (-0.598488,-0.516729) -- (-0.587065,-0.481403) -- cycle;
\definecolor{color_1098}{rgb}{0.151449,0.848551,0.848551};
\draw[fill=color_1098] (-0.587645,-0.297726) -- (-0.605318,-0.246266) -- (-0.636198,-0.293375) -- cycle;
\definecolor{color_1099}{rgb}{0.00673795,0.993262,0.993262};
\draw[fill=color_1099] (-0.0792745,-0.384984) -- (-0.0610374,-0.377925) -- (-0.0862495,-0.368472) -- cycle;
\definecolor{color_1100}{rgb}{0.0965495,0.903451,0.903451};
\draw[fill=color_1100] (-0.65788,-0.0535801) -- (-0.664532,-0.0927481) -- (-0.624263,-0.0578529) -- cycle;
\definecolor{color_1101}{rgb}{0.0958847,0.904115,0.904115};
\draw[fill=color_1101] (-0.946449,0.445409) -- (-0.905936,0.421678) -- (-0.898379,0.462968) -- cycle;
\definecolor{color_1102}{rgb}{0.18997,0.81003,0.81003};
\draw[fill=color_1102] (-0.647581,-0.141596) -- (-0.631662,-0.194788) -- (-0.592571,-0.155012) -- cycle;
\definecolor{color_1103}{rgb}{0.198032,0.801968,0.801968};
\draw[fill=color_1103] (-0.647581,-0.141596) -- (-0.688916,-0.170267) -- (-0.631662,-0.194788) -- cycle;
\definecolor{color_1104}{rgb}{0.0583486,0.941651,0.941651};
\draw[fill=color_1104] (-0.511702,-0.130152) -- (-0.470866,-0.127667) -- (-0.481732,-0.0978919) -- cycle;
\definecolor{color_1105}{rgb}{0.169207,0.830793,0.830793};
\draw[fill=color_1105] (-0.870394,-0.159057) -- (-0.916353,-0.145987) -- (-0.906492,-0.20266) -- cycle;
\definecolor{color_1106}{rgb}{0.0905003,0.9095,0.9095};
\draw[fill=color_1106] (-0.870394,-0.159057) -- (-0.879626,-0.119232) -- (-0.916353,-0.145987) -- cycle;
\definecolor{color_1107}{rgb}{0.172088,0.827912,0.827912};
\draw[fill=color_1107] (-0.688916,-0.170267) -- (-0.701649,-0.124151) -- (-0.742831,-0.157045) -- cycle;
\definecolor{color_1108}{rgb}{0.162961,0.837039,0.837039};
\draw[fill=color_1108] (-0.729819,-0.202175) -- (-0.688916,-0.170267) -- (-0.742831,-0.157045) -- cycle;
\definecolor{color_1109}{rgb}{0.136992,0.863008,0.863008};
\draw[fill=color_1109] (-0.585551,-0.0774801) -- (-0.613418,-0.10849) -- (-0.558395,-0.115241) -- cycle;
\definecolor{color_1110}{rgb}{0.117626,0.882374,0.882374};
\draw[fill=color_1110] (-0.549075,-0.062921) -- (-0.558395,-0.115241) -- (-0.517388,-0.0851579) -- cycle;
\definecolor{color_1111}{rgb}{0.0953932,0.904607,0.904607};
\draw[fill=color_1111] (-0.549075,-0.062921) -- (-0.585551,-0.0774801) -- (-0.558395,-0.115241) -- cycle;
\definecolor{color_1112}{rgb}{0.323722,0.676278,0.676278};
\draw[fill=color_1112] (0.352578,-0.806833) -- (0.353881,-0.743631) -- (0.293865,-0.785062) -- cycle;
\definecolor{color_1113}{rgb}{0.198166,0.801834,0.801834};
\draw[fill=color_1113] (0.299867,-0.840338) -- (0.352578,-0.806833) -- (0.293865,-0.785062) -- cycle;
\definecolor{color_1114}{rgb}{0.0420097,0.95799,0.95799};
\draw[fill=color_1114] (0.45523,-0.937405) -- (0.425888,-0.968246) -- (0.467833,-0.973973) -- cycle;
\definecolor{color_1115}{rgb}{0.153724,0.846276,0.846276};
\draw[fill=color_1115] (-0.860243,0.208799) -- (-0.814412,0.208308) -- (-0.827746,0.257591) -- cycle;
\definecolor{color_1116}{rgb}{0.194504,0.805496,0.805496};
\draw[fill=color_1116] (-0.866521,0.297609) -- (-0.827746,0.257591) -- (-0.819297,0.317014) -- cycle;
\definecolor{color_1117}{rgb}{0.0931911,0.906809,0.906809};
\draw[fill=color_1117] (-0.860243,0.208799) -- (-0.833265,0.16422) -- (-0.814412,0.208308) -- cycle;
\definecolor{color_1118}{rgb}{0.138676,0.861324,0.861324};
\draw[fill=color_1118] (-0.915563,0.285668) -- (-0.887705,0.248762) -- (-0.866521,0.297609) -- cycle;
\definecolor{color_1119}{rgb}{0.0604319,0.939568,0.939568};
\draw[fill=color_1119] (-0.313039,0.0562444) -- (-0.338222,0.0226074) -- (-0.296457,0.0215739) -- cycle;
\definecolor{color_1120}{rgb}{0.0570014,0.942999,0.942999};
\draw[fill=color_1120] (-0.338222,0.0226074) -- (-0.334031,-0.0300773) -- (-0.30907,-0.0105379) -- cycle;
\definecolor{color_1121}{rgb}{0.0380959,0.961904,0.961904};
\draw[fill=color_1121] (-0.426311,-0.53689) -- (-0.399225,-0.56109) -- (-0.394776,-0.520188) -- cycle;
\definecolor{color_1122}{rgb}{0.0295848,0.970415,0.970415};
\draw[fill=color_1122] (-0.48019,-0.49198) -- (-0.458576,-0.527583) -- (-0.43555,-0.504107) -- cycle;
\definecolor{color_1123}{rgb}{0.0477782,0.952222,0.952222};
\draw[fill=color_1123] (-0.51872,-0.56856) -- (-0.512671,-0.612039) -- (-0.481005,-0.589384) -- cycle;
\definecolor{color_1124}{rgb}{0.0705383,0.929462,0.929462};
\draw[fill=color_1124] (0.58173,-0.731459) -- (0.553483,-0.757545) -- (0.588148,-0.784517) -- cycle;
\definecolor{color_1125}{rgb}{0.10012,0.89988,0.89988};
\draw[fill=color_1125] (0.619032,-0.742198) -- (0.588148,-0.784517) -- (0.638536,-0.783718) -- cycle;
\definecolor{color_1126}{rgb}{0.112079,0.887921,0.887921};
\draw[fill=color_1126] (0.619032,-0.742198) -- (0.58173,-0.731459) -- (0.588148,-0.784517) -- cycle;
\definecolor{color_1127}{rgb}{0.0294803,0.97052,0.97052};
\draw[fill=color_1127] (-0.234066,-0.0866475) -- (-0.209727,-0.0805455) -- (-0.224973,-0.0500532) -- cycle;
\definecolor{color_1128}{rgb}{0.0704996,0.9295,0.9295};
\draw[fill=color_1128] (-0.345584,-0.104152) -- (-0.318956,-0.074969) -- (-0.361008,-0.0589651) -- cycle;
\definecolor{color_1129}{rgb}{0.077891,0.922109,0.922109};
\draw[fill=color_1129] (-0.470607,-0.353846) -- (-0.520309,-0.359643) -- (-0.479326,-0.383872) -- cycle;
\definecolor{color_1130}{rgb}{0.0774327,0.922567,0.922567};
\draw[fill=color_1130] (-0.431336,-0.334692) -- (-0.470607,-0.353846) -- (-0.43081,-0.375959) -- cycle;
\definecolor{color_1131}{rgb}{0.0682378,0.931762,0.931762};
\draw[fill=color_1131] (-0.43081,-0.375959) -- (-0.470607,-0.353846) -- (-0.479326,-0.383872) -- cycle;
\definecolor{color_1132}{rgb}{0.108332,0.891668,0.891668};
\draw[fill=color_1132] (-0.658714,0.16273) -- (-0.706455,0.142319) -- (-0.666135,0.120751) -- cycle;
\definecolor{color_1133}{rgb}{0.0792069,0.920793,0.920793};
\draw[fill=color_1133] (-0.667062,1) -- (-0.717618,1) -- (-0.665456,0.957147) -- cycle;
\definecolor{color_1134}{rgb}{0.0713944,0.928606,0.928606};
\draw[fill=color_1134] (0.468373,-0.752251) -- (0.44693,-0.795) -- (0.493374,-0.783862) -- cycle;
\definecolor{color_1135}{rgb}{0.0414756,0.958524,0.958524};
\draw[fill=color_1135] (0.516084,-0.754598) -- (0.493374,-0.783862) -- (0.536664,-0.800126) -- cycle;
\definecolor{color_1136}{rgb}{0.0308285,0.969171,0.969171};
\draw[fill=color_1136] (0.516084,-0.754598) -- (0.468373,-0.752251) -- (0.493374,-0.783862) -- cycle;
\definecolor{color_1137}{rgb}{0.13803,0.86197,0.86197};
\draw[fill=color_1137] (-0.798924,0.473464) -- (-0.831647,0.520347) -- (-0.850644,0.469646) -- cycle;
\definecolor{color_1138}{rgb}{0.0886955,0.911304,0.911304};
\draw[fill=color_1138] (-1,0.163042) -- (-1,0.112546) -- (-0.969183,0.145996) -- cycle;
\definecolor{color_1139}{rgb}{0.0381677,0.961832,0.961832};
\draw[fill=color_1139] (0.493644,-0.950452) -- (0.467833,-0.973973) -- (0.519276,-1) -- cycle;
\definecolor{color_1140}{rgb}{0.092572,0.907428,0.907428};
\draw[fill=color_1140] (0.534804,-0.951307) -- (0.519276,-1) -- (0.572682,-1) -- cycle;
\definecolor{color_1141}{rgb}{0.0834986,0.916501,0.916501};
\draw[fill=color_1141] (0.534804,-0.951307) -- (0.493644,-0.950452) -- (0.519276,-1) -- cycle;
\definecolor{color_1142}{rgb}{0.109675,0.890325,0.890325};
\draw[fill=color_1142] (-0.784322,0.173475) -- (-0.833265,0.16422) -- (-0.801181,0.127862) -- cycle;
\definecolor{color_1143}{rgb}{0.11263,0.88737,0.88737};
\draw[fill=color_1143] (-0.75414,0.134216) -- (-0.801181,0.127862) -- (-0.769073,0.0860566) -- cycle;
\definecolor{color_1144}{rgb}{0.100015,0.899985,0.899985};
\draw[fill=color_1144] (-0.75414,0.134216) -- (-0.784322,0.173475) -- (-0.801181,0.127862) -- cycle;
\definecolor{color_1145}{rgb}{0.10184,0.89816,0.89816};
\draw[fill=color_1145] (-0.75414,0.134216) -- (-0.769073,0.0860566) -- (-0.725003,0.0974803) -- cycle;
\definecolor{color_1146}{rgb}{0.0713942,0.928606,0.928606};
\draw[fill=color_1146] (-0.706455,0.142319) -- (-0.725003,0.0974803) -- (-0.694217,0.106633) -- cycle;
\definecolor{color_1147}{rgb}{0.111001,0.888999,0.888999};
\draw[fill=color_1147] (-0.706455,0.142319) -- (-0.75414,0.134216) -- (-0.725003,0.0974803) -- cycle;
\definecolor{color_1148}{rgb}{0.207153,0.792847,0.792847};
\draw[fill=color_1148] (-0.792974,-0.683618) -- (-0.851763,-0.649614) -- (-0.818944,-0.729795) -- cycle;
\definecolor{color_1149}{rgb}{0.0750569,0.924943,0.924943};
\draw[fill=color_1149] (-0.961936,0.0360058) -- (-1,0.0659418) -- (-1,0.0218104) -- cycle;
\definecolor{color_1150}{rgb}{0.096696,0.903304,0.903304};
\draw[fill=color_1150] (-0.963402,-0.00665624) -- (-1,0.0218104) -- (-1,-0.0316377) -- cycle;
\definecolor{color_1151}{rgb}{0.0748957,0.925104,0.925104};
\draw[fill=color_1151] (0.867481,-0.76259) -- (0.874545,-0.713106) -- (0.838053,-0.733135) -- cycle;
\definecolor{color_1152}{rgb}{0.17487,0.82513,0.82513};
\draw[fill=color_1152] (-0.515178,-0.2188) -- (-0.553985,-0.256496) -- (-0.504707,-0.273566) -- cycle;
\definecolor{color_1153}{rgb}{0.122771,0.877229,0.877229};
\draw[fill=color_1153] (-0.469387,-0.252093) -- (-0.504707,-0.273566) -- (-0.450157,-0.29234) -- cycle;
\definecolor{color_1154}{rgb}{0.121809,0.878191,0.878191};
\draw[fill=color_1154] (-0.469387,-0.252093) -- (-0.515178,-0.2188) -- (-0.504707,-0.273566) -- cycle;
\definecolor{color_1155}{rgb}{0.113735,0.886265,0.886265};
\draw[fill=color_1155] (0.346007,-1) -- (0.384657,-0.971559) -- (0.361982,-0.946731) -- cycle;
\definecolor{color_1156}{rgb}{0.0562525,0.943747,0.943747};
\draw[fill=color_1156] (0.346007,-1) -- (0.398179,-1) -- (0.384657,-0.971559) -- cycle;
\definecolor{color_1157}{rgb}{0.134154,0.865846,0.865846};
\draw[fill=color_1157] (-0.560576,0.196837) -- (-0.581518,0.229242) -- (-0.612502,0.186124) -- cycle;
\definecolor{color_1158}{rgb}{0.0810576,0.918942,0.918942};
\draw[fill=color_1158] (-0.62336,0.134268) -- (-0.658714,0.16273) -- (-0.666135,0.120751) -- cycle;
\definecolor{color_1159}{rgb}{0.0717546,0.928245,0.928245};
\draw[fill=color_1159] (-1,0.532283) -- (-1,0.479034) -- (-0.974525,0.478687) -- cycle;
\definecolor{color_1160}{rgb}{0.156191,0.843809,0.843809};
\draw[fill=color_1160] (-0.974525,0.478687) -- (-1,0.430133) -- (-0.946449,0.445409) -- cycle;
\definecolor{color_1161}{rgb}{0.249873,0.750127,0.750127};
\draw[fill=color_1161] (-1,0.532283) -- (-0.94137,0.502511) -- (-0.939206,0.559181) -- cycle;
\definecolor{color_1162}{rgb}{0.020511,0.979489,0.979489};
\draw[fill=color_1162] (-0.0862495,-0.368472) -- (-0.0770007,-0.345999) -- (-0.110013,-0.354508) -- cycle;
\definecolor{color_1163}{rgb}{0.0717812,0.928219,0.928219};
\draw[fill=color_1163] (-0.476728,-0.646022) -- (-0.419505,-0.648127) -- (-0.446107,-0.611737) -- cycle;
\definecolor{color_1164}{rgb}{0.0365108,0.963489,0.963489};
\draw[fill=color_1164] (-0.25827,-0.0530768) -- (-0.234066,-0.0866475) -- (-0.224973,-0.0500532) -- cycle;
\definecolor{color_1165}{rgb}{0.0392316,0.960768,0.960768};
\draw[fill=color_1165] (-0.276052,-0.0147591) -- (-0.242008,-0.0159834) -- (-0.26045,0.0209005) -- cycle;
\definecolor{color_1166}{rgb}{0.0428307,0.957169,0.957169};
\draw[fill=color_1166] (-0.276052,-0.0147591) -- (-0.25827,-0.0530768) -- (-0.242008,-0.0159834) -- cycle;
\definecolor{color_1167}{rgb}{0.0495339,0.950466,0.950466};
\draw[fill=color_1167] (0.865497,-0.81499) -- (0.818584,-0.774387) -- (0.810617,-0.811839) -- cycle;
\definecolor{color_1168}{rgb}{0.201271,0.798729,0.798729};
\draw[fill=color_1168] (-0.376651,-0.360992) -- (-0.336669,-0.322312) -- (-0.392747,-0.308026) -- cycle;
\definecolor{color_1169}{rgb}{0.258639,0.741361,0.741361};
\draw[fill=color_1169] (-0.36569,-0.589573) -- (-0.362219,-0.641421) -- (-0.318845,-0.588533) -- cycle;
\definecolor{color_1170}{rgb}{0.153203,0.846797,0.846797};
\draw[fill=color_1170] (-0.516953,0.171708) -- (-0.476793,0.205318) -- (-0.52704,0.220952) -- cycle;
\definecolor{color_1171}{rgb}{0.103069,0.896931,0.896931};
\draw[fill=color_1171] (-0.644023,0.0288099) -- (-0.68957,0.0247854) -- (-0.657614,-0.0150246) -- cycle;
\definecolor{color_1172}{rgb}{0.0940285,0.905971,0.905971};
\draw[fill=color_1172] (-0.616241,-0.0108758) -- (-0.657614,-0.0150246) -- (-0.624263,-0.0578529) -- cycle;
\definecolor{color_1173}{rgb}{0.0855333,0.914467,0.914467};
\draw[fill=color_1173] (-0.616241,-0.0108758) -- (-0.644023,0.0288099) -- (-0.657614,-0.0150246) -- cycle;
\definecolor{color_1174}{rgb}{0.0674421,0.932558,0.932558};
\draw[fill=color_1174] (-0.637592,0.0660597) -- (-0.643333,0.0963791) -- (-0.680705,0.0695889) -- cycle;
\definecolor{color_1175}{rgb}{0.109805,0.890195,0.890195};
\draw[fill=color_1175] (-0.644023,0.0288099) -- (-0.680705,0.0695889) -- (-0.68957,0.0247854) -- cycle;
\definecolor{color_1176}{rgb}{0.0793968,0.920603,0.920603};
\draw[fill=color_1176] (-0.644023,0.0288099) -- (-0.637592,0.0660597) -- (-0.680705,0.0695889) -- cycle;
\definecolor{color_1177}{rgb}{0.0283971,0.971603,0.971603};
\draw[fill=color_1177] (-0.585732,-0.591693) -- (-0.550275,-0.627691) -- (-0.547156,-0.589515) -- cycle;
\definecolor{color_1178}{rgb}{0.0430435,0.956957,0.956957};
\draw[fill=color_1178] (-0.598488,-0.516729) -- (-0.563746,-0.550286) -- (-0.558555,-0.508606) -- cycle;
\definecolor{color_1179}{rgb}{0.0296045,0.970396,0.970396};
\draw[fill=color_1179] (-0.897547,0.942952) -- (-0.922155,0.968983) -- (-0.928834,0.93052) -- cycle;
\definecolor{color_1180}{rgb}{0.0228925,0.977107,0.977107};
\draw[fill=color_1180] (-0.880232,0.970998) -- (-0.86264,1) -- (-0.906593,1) -- cycle;
\definecolor{color_1181}{rgb}{0.0948636,0.905136,0.905136};
\draw[fill=color_1181] (-0.892297,-0.0081172) -- (-0.876263,0.030977) -- (-0.923937,0.0156251) -- cycle;
\definecolor{color_1182}{rgb}{0.0857135,0.914287,0.914287};
\draw[fill=color_1182] (-0.964417,-0.0550653) -- (-0.963402,-0.00665624) -- (-1,-0.0316377) -- cycle;
\definecolor{color_1183}{rgb}{0.0827175,0.917282,0.917282};
\draw[fill=color_1183] (-0.963402,-0.00665624) -- (-0.927178,-0.0266752) -- (-0.923937,0.0156251) -- cycle;
\definecolor{color_1184}{rgb}{0.0891839,0.910816,0.910816};
\draw[fill=color_1184] (0.361982,-0.946731) -- (0.347476,-0.90841) -- (0.317139,-0.949975) -- cycle;
\definecolor{color_1185}{rgb}{0.115273,0.884727,0.884727};
\draw[fill=color_1185] (0.346007,-1) -- (0.361982,-0.946731) -- (0.317139,-0.949975) -- cycle;
\definecolor{color_1186}{rgb}{0.124838,0.875162,0.875162};
\draw[fill=color_1186] (0.894956,0.409606) -- (0.870458,0.462986) -- (0.834634,0.424467) -- cycle;
\definecolor{color_1187}{rgb}{0.0756564,0.924344,0.924344};
\draw[fill=color_1187] (0.93958,0.356916) -- (0.945619,0.402354) -- (0.894956,0.409606) -- cycle;
\definecolor{color_1188}{rgb}{0.182601,0.817399,0.817399};
\draw[fill=color_1188] (-0.569178,-0.74006) -- (-0.559004,-0.678897) -- (-0.601127,-0.702244) -- cycle;
\definecolor{color_1189}{rgb}{0.47308,0.52692,0.52692};
\draw[fill=color_1189] (-0.635769,-0.795317) -- (-0.569178,-0.74006) -- (-0.627832,-0.736169) -- cycle;
\definecolor{color_1190}{rgb}{0.119936,0.880064,0.880064};
\draw[fill=color_1190] (-0.7398,-0.614646) -- (-0.703264,-0.594578) -- (-0.734074,-0.556073) -- cycle;
\definecolor{color_1191}{rgb}{0.203622,0.796378,0.796378};
\draw[fill=color_1191] (0.855799,-0.571233) -- (0.907231,-0.616505) -- (0.905296,-0.548189) -- cycle;
\definecolor{color_1192}{rgb}{0.102123,0.897877,0.897877};
\draw[fill=color_1192] (-0.759875,-0.32719) -- (-0.731401,-0.285928) -- (-0.780367,-0.288239) -- cycle;
\definecolor{color_1193}{rgb}{0.09143,0.90857,0.90857};
\draw[fill=color_1193] (-0.759875,-0.32719) -- (-0.712629,-0.318564) -- (-0.731401,-0.285928) -- cycle;
\definecolor{color_1194}{rgb}{0.157407,0.842593,0.842593};
\draw[fill=color_1194] (-0.831982,-0.386144) -- (-0.779627,-0.376472) -- (-0.811241,-0.331935) -- cycle;
\definecolor{color_1195}{rgb}{0.115479,0.884521,0.884521};
\draw[fill=color_1195] (-0.712629,-0.318564) -- (-0.728409,-0.356179) -- (-0.672807,-0.337079) -- cycle;
\definecolor{color_1196}{rgb}{0.134077,0.865923,0.865923};
\draw[fill=color_1196] (-0.701464,-0.380493) -- (-0.672807,-0.337079) -- (-0.728409,-0.356179) -- cycle;
\definecolor{color_1197}{rgb}{0.136695,0.863305,0.863305};
\draw[fill=color_1197] (-0.762897,-0.501454) -- (-0.702824,-0.516558) -- (-0.717761,-0.46798) -- cycle;
\definecolor{color_1198}{rgb}{0.198793,0.801207,0.801207};
\draw[fill=color_1198] (0.602298,0.929169) -- (0.534841,1) -- (0.511001,0.892762) -- cycle;
\definecolor{color_1199}{rgb}{0.0440917,0.955908,0.955908};
\draw[fill=color_1199] (0.432901,-0.873263) -- (0.435279,-0.908434) -- (0.488727,-0.900203) -- cycle;
\definecolor{color_1200}{rgb}{0.188599,0.811401,0.811401};
\draw[fill=color_1200] (-0.742831,-0.157045) -- (-0.790058,-0.136983) -- (-0.791763,-0.191279) -- cycle;
\definecolor{color_1201}{rgb}{0.11657,0.88343,0.88343};
\draw[fill=color_1201] (-0.742831,-0.157045) -- (-0.752151,-0.110483) -- (-0.790058,-0.136983) -- cycle;
\definecolor{color_1202}{rgb}{0.0608366,0.939163,0.939163};
\draw[fill=color_1202] (0.744906,-0.896074) -- (0.776759,-0.920305) -- (0.781099,-0.875243) -- cycle;
\definecolor{color_1203}{rgb}{0.0650974,0.934903,0.934903};
\draw[fill=color_1203] (0.730749,-0.858771) -- (0.781099,-0.875243) -- (0.775372,-0.834936) -- cycle;
\definecolor{color_1204}{rgb}{0.0398831,0.960117,0.960117};
\draw[fill=color_1204] (0.730749,-0.858771) -- (0.744906,-0.896074) -- (0.781099,-0.875243) -- cycle;
\definecolor{color_1205}{rgb}{0.063631,0.936369,0.936369};
\draw[fill=color_1205] (0.761545,-0.963381) -- (0.73484,-1) -- (0.78864,-1) -- cycle;
\definecolor{color_1206}{rgb}{0.0604185,0.939582,0.939582};
\draw[fill=color_1206] (0.761545,-0.963381) -- (0.711435,-0.967775) -- (0.73484,-1) -- cycle;
\definecolor{color_1207}{rgb}{0.209188,0.790812,0.790812};
\draw[fill=color_1207] (-0.635769,-0.795317) -- (-0.682705,-0.748127) -- (-0.710321,-0.80008) -- cycle;
\definecolor{color_1208}{rgb}{0.216165,0.783835,0.783835};
\draw[fill=color_1208] (-0.635769,-0.795317) -- (-0.627832,-0.736169) -- (-0.682705,-0.748127) -- cycle;
\definecolor{color_1209}{rgb}{0.120331,0.879669,0.879669};
\draw[fill=color_1209] (0.534804,-0.951307) -- (0.572682,-1) -- (0.587338,-0.946013) -- cycle;
\definecolor{color_1210}{rgb}{0.160775,0.839225,0.839225};
\draw[fill=color_1210] (0.54316,-0.904682) -- (0.587338,-0.946013) -- (0.589288,-0.882418) -- cycle;
\definecolor{color_1211}{rgb}{0.0753358,0.924664,0.924664};
\draw[fill=color_1211] (0.54316,-0.904682) -- (0.534804,-0.951307) -- (0.587338,-0.946013) -- cycle;
\definecolor{color_1212}{rgb}{0.105608,0.894392,0.894392};
\draw[fill=color_1212] (-0.720103,-0.0769421) -- (-0.766951,-0.0683228) -- (-0.752151,-0.110483) -- cycle;
\definecolor{color_1213}{rgb}{0.213821,0.786179,0.786179};
\draw[fill=color_1213] (0.669791,-0.547011) -- (0.608988,-0.544055) -- (0.62918,-0.596137) -- cycle;
\definecolor{color_1214}{rgb}{0.215311,0.784689,0.784689};
\draw[fill=color_1214] (0.681657,-0.602845) -- (0.669791,-0.547011) -- (0.62918,-0.596137) -- cycle;
\definecolor{color_1215}{rgb}{0.052211,0.947789,0.947789};
\draw[fill=color_1215] (0.711897,-0.680333) -- (0.750684,-0.659187) -- (0.713878,-0.637659) -- cycle;
\definecolor{color_1216}{rgb}{0.0603574,0.939643,0.939643};
\draw[fill=color_1216] (0.681172,-0.708027) -- (0.711897,-0.680333) -- (0.679969,-0.660843) -- cycle;
\definecolor{color_1217}{rgb}{0.45405,0.54595,0.54595};
\draw[fill=color_1217] (-0.635769,-0.795317) -- (-0.57161,-0.794037) -- (-0.569178,-0.74006) -- cycle;
\definecolor{color_1218}{rgb}{0.0215573,0.978443,0.978443};
\draw[fill=color_1218] (0.713878,-0.637659) -- (0.750684,-0.659187) -- (0.751059,-0.627523) -- cycle;
\definecolor{color_1219}{rgb}{0.191463,0.808537,0.808537};
\draw[fill=color_1219] (0.290623,-0.724292) -- (0.353881,-0.743631) -- (0.334851,-0.685592) -- cycle;
\definecolor{color_1220}{rgb}{0.0512475,0.948752,0.948752};
\draw[fill=color_1220] (0.681657,-0.602845) -- (0.713878,-0.637659) -- (0.731546,-0.600043) -- cycle;
\definecolor{color_1221}{rgb}{0.131648,0.868352,0.868352};
\draw[fill=color_1221] (0.73411,-0.509146) -- (0.760112,-0.561855) -- (0.801615,-0.527134) -- cycle;
\definecolor{color_1222}{rgb}{0.278454,0.721546,0.721546};
\draw[fill=color_1222] (-0.704333,-0.69697) -- (-0.745051,-0.667981) -- (-0.749524,-0.73723) -- cycle;
\definecolor{color_1223}{rgb}{0.0895022,0.910498,0.910498};
\draw[fill=color_1223] (-0.419505,-0.648127) -- (-0.476728,-0.646022) -- (-0.451425,-0.684663) -- cycle;
\definecolor{color_1224}{rgb}{0.112711,0.887289,0.887289};
\draw[fill=color_1224] (-0.536813,-1) -- (-0.46993,-1) -- (-0.514147,-0.953345) -- cycle;
\definecolor{color_1225}{rgb}{0.0493889,0.950611,0.950611};
\draw[fill=color_1225] (0.463896,-0.847115) -- (0.413591,-0.825775) -- (0.432901,-0.873263) -- cycle;
\definecolor{color_1226}{rgb}{0.17533,0.82467,0.82467};
\draw[fill=color_1226] (0.353881,-0.743631) -- (0.352578,-0.806833) -- (0.395044,-0.781931) -- cycle;
\definecolor{color_1227}{rgb}{0.0660237,0.933976,0.933976};
\draw[fill=color_1227] (0.44693,-0.795) -- (0.395044,-0.781931) -- (0.413591,-0.825775) -- cycle;
\definecolor{color_1228}{rgb}{0.143926,0.856074,0.856074};
\draw[fill=color_1228] (-0.912241,0.202787) -- (-0.94875,0.245635) -- (-0.958867,0.192082) -- cycle;
\definecolor{color_1229}{rgb}{0.221625,0.778375,0.778375};
\draw[fill=color_1229] (-0.912241,0.202787) -- (-0.887705,0.248762) -- (-0.94875,0.245635) -- cycle;
\definecolor{color_1230}{rgb}{0.125798,0.874202,0.874202};
\draw[fill=color_1230] (0.567464,-0.832647) -- (0.589288,-0.882418) -- (0.611002,-0.829614) -- cycle;
\definecolor{color_1231}{rgb}{0.111782,0.888218,0.888218};
\draw[fill=color_1231] (0.588148,-0.784517) -- (0.611002,-0.829614) -- (0.638536,-0.783718) -- cycle;
\definecolor{color_1232}{rgb}{0.096024,0.903976,0.903976};
\draw[fill=color_1232] (0.588148,-0.784517) -- (0.567464,-0.832647) -- (0.611002,-0.829614) -- cycle;
\definecolor{color_1233}{rgb}{0.0459148,0.954085,0.954085};
\draw[fill=color_1233] (0.637126,-0.946574) -- (0.667965,-0.970599) -- (0.684598,-0.935444) -- cycle;
\definecolor{color_1234}{rgb}{0.0579097,0.94209,0.94209};
\draw[fill=color_1234] (0.634982,-0.868906) -- (0.659887,-0.903924) -- (0.680917,-0.864285) -- cycle;
\definecolor{color_1235}{rgb}{0.0766384,0.923362,0.923362};
\draw[fill=color_1235] (0.659887,-0.903924) -- (0.637126,-0.946574) -- (0.684598,-0.935444) -- cycle;
\definecolor{color_1236}{rgb}{0.226839,0.773161,0.773161};
\draw[fill=color_1236] (-0.863199,0.412431) -- (-0.857631,0.352127) -- (-0.811371,0.377728) -- cycle;
\definecolor{color_1237}{rgb}{0.0726279,0.927372,0.927372};
\draw[fill=color_1237] (-0.345584,-0.104152) -- (-0.361008,-0.0589651) -- (-0.386723,-0.0930917) -- cycle;
\definecolor{color_1238}{rgb}{0.0525393,0.947461,0.947461};
\draw[fill=color_1238] (-0.407117,-0.157034) -- (-0.406962,-0.123412) -- (-0.442356,-0.142185) -- cycle;
\definecolor{color_1239}{rgb}{0.0584596,0.94154,0.94154};
\draw[fill=color_1239] (-0.407117,-0.157034) -- (-0.442356,-0.142185) -- (-0.437055,-0.18283) -- cycle;
\definecolor{color_1240}{rgb}{0.0497538,0.950246,0.950246};
\draw[fill=color_1240] (-0.355079,-0.197174) -- (-0.391247,-0.189045) -- (-0.374374,-0.232503) -- cycle;
\definecolor{color_1241}{rgb}{0.0844693,0.915531,0.915531};
\draw[fill=color_1241] (-0.355079,-0.197174) -- (-0.366653,-0.146812) -- (-0.391247,-0.189045) -- cycle;
\definecolor{color_1242}{rgb}{0.20205,0.79795,0.79795};
\draw[fill=color_1242] (-0.0511564,0.852358) -- (0.0194239,0.810638) -- (0.0359653,0.905621) -- cycle;
\definecolor{color_1243}{rgb}{0.077497,0.922503,0.922503};
\draw[fill=color_1243] (0.539903,-0.711666) -- (0.516084,-0.754598) -- (0.553483,-0.757545) -- cycle;
\definecolor{color_1244}{rgb}{0.0740633,0.925937,0.925937};
\draw[fill=color_1244] (0.539903,-0.711666) -- (0.496574,-0.720995) -- (0.516084,-0.754598) -- cycle;
\definecolor{color_1245}{rgb}{0.12532,0.87468,0.87468};
\draw[fill=color_1245] (-0.772094,0.0383669) -- (-0.823108,0.0191247) -- (-0.780345,0.000170198) -- cycle;
\definecolor{color_1246}{rgb}{0.0335788,0.966421,0.966421};
\draw[fill=color_1246] (-0.697553,-0.0113355) -- (-0.721727,-0.0332467) -- (-0.688,-0.0496492) -- cycle;
\definecolor{color_1247}{rgb}{0.05739,0.94261,0.94261};
\draw[fill=color_1247] (-0.657614,-0.0150246) -- (-0.65788,-0.0535801) -- (-0.624263,-0.0578529) -- cycle;
\definecolor{color_1248}{rgb}{0.0483556,0.951644,0.951644};
\draw[fill=color_1248] (-0.697553,-0.0113355) -- (-0.735757,0.00843301) -- (-0.721727,-0.0332467) -- cycle;
\definecolor{color_1249}{rgb}{0.0988809,0.901119,0.901119};
\draw[fill=color_1249] (-0.173611,-0.152777) -- (-0.191969,-0.116062) -- (-0.220394,-0.155833) -- cycle;
\definecolor{color_1250}{rgb}{0.0877925,0.912208,0.912208};
\draw[fill=color_1250] (-0.592763,-0.370574) -- (-0.622115,-0.34383) -- (-0.617668,-0.399751) -- cycle;
\definecolor{color_1251}{rgb}{0.153834,0.846166,0.846166};
\draw[fill=color_1251] (-0.561638,-0.394506) -- (-0.617668,-0.399751) -- (-0.59726,-0.439295) -- cycle;
\definecolor{color_1252}{rgb}{0.0870607,0.912939,0.912939};
\draw[fill=color_1252] (-0.561638,-0.394506) -- (-0.592763,-0.370574) -- (-0.617668,-0.399751) -- cycle;
\definecolor{color_1253}{rgb}{0.163172,0.836828,0.836828};
\draw[fill=color_1253] (-0.587645,-0.297726) -- (-0.622115,-0.34383) -- (-0.568146,-0.343307) -- cycle;
\definecolor{color_1254}{rgb}{0.101508,0.898492,0.898492};
\draw[fill=color_1254] (-0.537469,-0.308108) -- (-0.568146,-0.343307) -- (-0.520309,-0.359643) -- cycle;
\definecolor{color_1255}{rgb}{0.0983477,0.901652,0.901652};
\draw[fill=color_1255] (-0.537469,-0.308108) -- (-0.587645,-0.297726) -- (-0.568146,-0.343307) -- cycle;
\definecolor{color_1256}{rgb}{0.0817724,0.918228,0.918228};
\draw[fill=color_1256] (-0.542143,-0.0183005) -- (-0.502013,0.00351952) -- (-0.535268,0.0247221) -- cycle;
\definecolor{color_1257}{rgb}{0.0903321,0.909668,0.909668};
\draw[fill=color_1257] (0.855799,-0.571233) -- (0.860088,-0.625639) -- (0.907231,-0.616505) -- cycle;
\definecolor{color_1258}{rgb}{0.0548719,0.945128,0.945128};
\draw[fill=color_1258] (0.860088,-0.625639) -- (0.839427,-0.665129) -- (0.880851,-0.665367) -- cycle;
\definecolor{color_1259}{rgb}{0.172965,0.827035,0.827035};
\draw[fill=color_1259] (-0.344971,0.0843375) -- (-0.317518,0.135036) -- (-0.367687,0.134723) -- cycle;
\definecolor{color_1260}{rgb}{0.161704,0.838296,0.838296};
\draw[fill=color_1260] (-0.344971,0.0843375) -- (-0.296221,0.0924416) -- (-0.317518,0.135036) -- cycle;
\definecolor{color_1261}{rgb}{0.158646,0.841354,0.841354};
\draw[fill=color_1261] (-0.657795,-0.439942) -- (-0.59726,-0.439295) -- (-0.617668,-0.399751) -- cycle;
\definecolor{color_1262}{rgb}{0.0469466,0.953053,0.953053};
\draw[fill=color_1262] (-0.553617,-0.469008) -- (-0.519022,-0.498942) -- (-0.513542,-0.457973) -- cycle;
\definecolor{color_1263}{rgb}{0.042679,0.957321,0.957321};
\draw[fill=color_1263] (-0.548626,-0.432816) -- (-0.553617,-0.469008) -- (-0.513542,-0.457973) -- cycle;
\definecolor{color_1264}{rgb}{0.110171,0.889829,0.889829};
\draw[fill=color_1264] (-0.321753,-0.234198) -- (-0.355079,-0.197174) -- (-0.374374,-0.232503) -- cycle;
\definecolor{color_1265}{rgb}{0.0547226,0.945277,0.945277};
\draw[fill=color_1265] (-0.294053,-0.158712) -- (-0.327887,-0.141295) -- (-0.324953,-0.182236) -- cycle;
\definecolor{color_1266}{rgb}{0.0134144,0.986586,0.986586};
\draw[fill=color_1266] (-0.101602,-0.416956) -- (-0.073946,-0.406356) -- (-0.097847,-0.389124) -- cycle;
\definecolor{color_1267}{rgb}{0.152208,0.847792,0.847792};
\draw[fill=color_1267] (-0.881066,0.862601) -- (-0.924149,0.884625) -- (-0.930594,0.831282) -- cycle;
\definecolor{color_1268}{rgb}{0.0757314,0.924269,0.924269};
\draw[fill=color_1268] (-0.881066,0.862601) -- (-0.848902,0.898088) -- (-0.891061,0.906492) -- cycle;
\definecolor{color_1269}{rgb}{0.102323,0.897677,0.897677};
\draw[fill=color_1269] (-0.924149,0.884625) -- (-0.963817,0.863737) -- (-0.930594,0.831282) -- cycle;
\definecolor{color_1270}{rgb}{0.129067,0.870933,0.870933};
\draw[fill=color_1270] (-0.504707,-0.273566) -- (-0.553985,-0.256496) -- (-0.537469,-0.308108) -- cycle;
\definecolor{color_1271}{rgb}{0.133416,0.866584,0.866584};
\draw[fill=color_1271] (-0.488046,-0.319356) -- (-0.537469,-0.308108) -- (-0.520309,-0.359643) -- cycle;
\definecolor{color_1272}{rgb}{0.11404,0.88596,0.88596};
\draw[fill=color_1272] (-0.488046,-0.319356) -- (-0.504707,-0.273566) -- (-0.537469,-0.308108) -- cycle;
\definecolor{color_1273}{rgb}{0.172927,0.827073,0.827073};
\draw[fill=color_1273] (-0.515178,-0.2188) -- (-0.48517,-0.172908) -- (-0.53889,-0.167203) -- cycle;
\definecolor{color_1274}{rgb}{0.17712,0.82288,0.82288};
\draw[fill=color_1274] (-0.573036,-0.205926) -- (-0.53889,-0.167203) -- (-0.592571,-0.155012) -- cycle;
\definecolor{color_1275}{rgb}{0.200971,0.799029,0.799029};
\draw[fill=color_1275] (-0.573036,-0.205926) -- (-0.515178,-0.2188) -- (-0.53889,-0.167203) -- cycle;
\definecolor{color_1276}{rgb}{0.153974,0.846026,0.846026};
\draw[fill=color_1276] (-0.664532,-0.0927481) -- (-0.701649,-0.124151) -- (-0.647581,-0.141596) -- cycle;
\definecolor{color_1277}{rgb}{0.15629,0.84371,0.84371};
\draw[fill=color_1277] (-0.613418,-0.10849) -- (-0.647581,-0.141596) -- (-0.592571,-0.155012) -- cycle;
\definecolor{color_1278}{rgb}{0.135374,0.864626,0.864626};
\draw[fill=color_1278] (0.936709,0.639409) -- (1,0.64378) -- (0.950609,0.685546) -- cycle;
\definecolor{color_1279}{rgb}{0.141201,0.858799,0.858799};
\draw[fill=color_1279] (0.308883,-0.895322) -- (0.299867,-0.840338) -- (0.263874,-0.882932) -- cycle;
\definecolor{color_1280}{rgb}{0.109209,0.890791,0.890791};
\draw[fill=color_1280] (-0.851258,0.117581) -- (-0.88429,0.0799624) -- (-0.84541,0.0650566) -- cycle;
\definecolor{color_1281}{rgb}{0.0910147,0.908985,0.908985};
\draw[fill=color_1281] (-0.851258,0.117581) -- (-0.893315,0.122668) -- (-0.88429,0.0799624) -- cycle;
\definecolor{color_1282}{rgb}{0.0493527,0.950647,0.950647};
\draw[fill=color_1282] (-0.436896,-0.012612) -- (-0.444037,-0.0474672) -- (-0.404134,-0.045692) -- cycle;
\definecolor{color_1283}{rgb}{0.0818354,0.918165,0.918165};
\draw[fill=color_1283] (-0.436896,-0.012612) -- (-0.45696,0.0302743) -- (-0.472615,-0.0185367) -- cycle;
\definecolor{color_1284}{rgb}{0.400727,0.599273,0.599273};
\draw[fill=color_1284] (-0.698197,0.837681) -- (-0.686604,0.898266) -- (-0.754525,0.855521) -- cycle;
\definecolor{color_1285}{rgb}{0.111074,0.888926,0.888926};
\draw[fill=color_1285] (0.524372,-0.599708) -- (0.575294,-0.586451) -- (0.533946,-0.549129) -- cycle;
\definecolor{color_1286}{rgb}{0.316619,0.683381,0.683381};
\draw[fill=color_1286] (0.458516,-0.540737) -- (0.533946,-0.549129) -- (0.518154,-0.496163) -- cycle;
\definecolor{color_1287}{rgb}{0.178825,0.821175,0.821175};
\draw[fill=color_1287] (0.458516,-0.540737) -- (0.484173,-0.58498) -- (0.533946,-0.549129) -- cycle;
\definecolor{color_1288}{rgb}{0.464126,0.535874,0.535874};
\draw[fill=color_1288] (0.434003,-0.617752) -- (0.484173,-0.58498) -- (0.458516,-0.540737) -- cycle;
\definecolor{color_1289}{rgb}{0.120939,0.879061,0.879061};
\draw[fill=color_1289] (0.451435,-0.665955) -- (0.482382,-0.63153) -- (0.434003,-0.617752) -- cycle;
\definecolor{color_1290}{rgb}{0.0336129,0.966387,0.966387};
\draw[fill=color_1290] (-0.519022,-0.498942) -- (-0.558555,-0.508606) -- (-0.529444,-0.533486) -- cycle;
\definecolor{color_1291}{rgb}{0.10368,0.89632,0.89632};
\draw[fill=color_1291] (0.653937,-0.737694) -- (0.638536,-0.783718) -- (0.686714,-0.756434) -- cycle;
\definecolor{color_1292}{rgb}{0.0663202,0.93368,0.93368};
\draw[fill=color_1292] (0.681172,-0.708027) -- (0.686714,-0.756434) -- (0.71382,-0.721578) -- cycle;
\definecolor{color_1293}{rgb}{0.0589806,0.941019,0.941019};
\draw[fill=color_1293] (0.681172,-0.708027) -- (0.653937,-0.737694) -- (0.686714,-0.756434) -- cycle;
\definecolor{color_1294}{rgb}{0.127201,0.872799,0.872799};
\draw[fill=color_1294] (0.611002,-0.829614) -- (0.589288,-0.882418) -- (0.634982,-0.868906) -- cycle;
\definecolor{color_1295}{rgb}{0.0564662,0.943534,0.943534};
\draw[fill=color_1295] (0.654588,-0.828752) -- (0.634982,-0.868906) -- (0.680917,-0.864285) -- cycle;
\definecolor{color_1296}{rgb}{0.057019,0.942981,0.942981};
\draw[fill=color_1296] (0.654588,-0.828752) -- (0.611002,-0.829614) -- (0.634982,-0.868906) -- cycle;
\definecolor{color_1297}{rgb}{1,0,0};
\draw[fill=color_1297] (-0.0107713,-0.528139) -- (0,-0.5) -- (-0.0214094,-0.500969) -- cycle;
\definecolor{color_1298}{rgb}{0.0865493,0.913451,0.913451};
\draw[fill=color_1298] (-0.454297,-0.41212) -- (-0.509719,-0.410691) -- (-0.475339,-0.446122) -- cycle;
\definecolor{color_1299}{rgb}{0.11238,0.88762,0.88762};
\draw[fill=color_1299] (-0.72168,0.941806) -- (-0.748918,0.902433) -- (-0.686604,0.898266) -- cycle;
\definecolor{color_1300}{rgb}{0.0603305,0.939669,0.939669};
\draw[fill=color_1300] (-0.748918,0.902433) -- (-0.777495,0.935791) -- (-0.808565,0.902636) -- cycle;
\definecolor{color_1301}{rgb}{0.0903543,0.909646,0.909646};
\draw[fill=color_1301] (-0.436242,-0.0907254) -- (-0.442356,-0.142185) -- (-0.406962,-0.123412) -- cycle;
\definecolor{color_1302}{rgb}{0.115232,0.884768,0.884768};
\draw[fill=color_1302] (-0.444037,-0.0474672) -- (-0.436242,-0.0907254) -- (-0.404134,-0.045692) -- cycle;
\definecolor{color_1303}{rgb}{0.116253,0.883747,0.883747};
\draw[fill=color_1303] (-0.436242,-0.0907254) -- (-0.470866,-0.127667) -- (-0.442356,-0.142185) -- cycle;
\definecolor{color_1304}{rgb}{0.0150532,0.984947,0.984947};
\draw[fill=color_1304] (-0.097847,-0.389124) -- (-0.0862495,-0.368472) -- (-0.110013,-0.354508) -- cycle;
\definecolor{color_1305}{rgb}{0.108238,0.891762,0.891762};
\draw[fill=color_1305] (-0.964417,-0.0550653) -- (-1,-0.0316377) -- (-1,-0.0862001) -- cycle;
\definecolor{color_1306}{rgb}{0.0818969,0.918103,0.918103};
\draw[fill=color_1306] (0.452818,-0.708541) -- (0.416461,-0.743449) -- (0.468373,-0.752251) -- cycle;
\definecolor{color_1307}{rgb}{0.108305,0.891695,0.891695};
\draw[fill=color_1307] (-0.798924,0.473464) -- (-0.850644,0.469646) -- (-0.823428,0.43076) -- cycle;
\definecolor{color_1308}{rgb}{0.160531,0.839469,0.839469};
\draw[fill=color_1308] (-0.811371,0.377728) -- (-0.823428,0.43076) -- (-0.863199,0.412431) -- cycle;
\definecolor{color_1309}{rgb}{0.133753,0.866247,0.866247};
\draw[fill=color_1309] (0.587338,-0.946013) -- (0.572682,-1) -- (0.636978,-1) -- cycle;
\definecolor{color_1310}{rgb}{0.075096,0.924904,0.924904};
\draw[fill=color_1310] (0.637126,-0.946574) -- (0.636978,-1) -- (0.667965,-0.970599) -- cycle;
\definecolor{color_1311}{rgb}{0.0783429,0.921657,0.921657};
\draw[fill=color_1311] (0.637126,-0.946574) -- (0.587338,-0.946013) -- (0.636978,-1) -- cycle;
\definecolor{color_1312}{rgb}{0.0380099,0.96199,0.96199};
\draw[fill=color_1312] (0.802214,-0.732632) -- (0.77919,-0.707871) -- (0.775455,-0.75156) -- cycle;
\definecolor{color_1313}{rgb}{0.0408852,0.959115,0.959115};
\draw[fill=color_1313] (0.816543,-0.700321) -- (0.796228,-0.66985) -- (0.77919,-0.707871) -- cycle;
\definecolor{color_1314}{rgb}{0.0746507,0.925349,0.925349};
\draw[fill=color_1314] (-0.582816,-0.0371529) -- (-0.573413,0.00312962) -- (-0.616241,-0.0108758) -- cycle;
\definecolor{color_1315}{rgb}{0.0573259,0.942674,0.942674};
\draw[fill=color_1315] (-0.549075,-0.062921) -- (-0.582816,-0.0371529) -- (-0.585551,-0.0774801) -- cycle;
\definecolor{color_1316}{rgb}{0.0168878,0.983112,0.983112};
\draw[fill=color_1316] (-0.0205714,-0.5574) -- (-0.0115474,-0.589969) -- (0.00414892,-0.56035) -- cycle;
\definecolor{color_1317}{rgb}{0.108773,0.891227,0.891227};
\draw[fill=color_1317] (-0.88429,0.0799624) -- (-0.921433,0.0557232) -- (-0.876263,0.030977) -- cycle;
\definecolor{color_1318}{rgb}{0.235912,0.764088,0.764088};
\draw[fill=color_1318] (-0.939206,0.559181) -- (-0.889653,0.515879) -- (-0.871774,0.566468) -- cycle;
\definecolor{color_1319}{rgb}{0.191168,0.808832,0.808832};
\draw[fill=color_1319] (-0.939206,0.559181) -- (-0.94137,0.502511) -- (-0.889653,0.515879) -- cycle;
\definecolor{color_1320}{rgb}{0.108028,0.891972,0.891972};
\draw[fill=color_1320] (-0.338222,0.0226074) -- (-0.313039,0.0562444) -- (-0.344971,0.0843375) -- cycle;
\definecolor{color_1321}{rgb}{0.0550289,0.944971,0.944971};
\draw[fill=color_1321] (-0.946449,0.445409) -- (-0.93224,0.40107) -- (-0.905936,0.421678) -- cycle;
\definecolor{color_1322}{rgb}{0.098253,0.901747,0.901747};
\draw[fill=color_1322] (-0.93224,0.40107) -- (-0.945811,0.359185) -- (-0.898742,0.377279) -- cycle;
\definecolor{color_1323}{rgb}{0.107584,0.892416,0.892416};
\draw[fill=color_1323] (-0.728087,0.0538736) -- (-0.769073,0.0860566) -- (-0.772094,0.0383669) -- cycle;
\definecolor{color_1324}{rgb}{0.0878731,0.912127,0.912127};
\draw[fill=color_1324] (-0.735757,0.00843301) -- (-0.772094,0.0383669) -- (-0.780345,0.000170198) -- cycle;
\definecolor{color_1325}{rgb}{0.0950469,0.904953,0.904953};
\draw[fill=color_1325] (-0.735757,0.00843301) -- (-0.728087,0.0538736) -- (-0.772094,0.0383669) -- cycle;
\definecolor{color_1326}{rgb}{0.039013,0.960987,0.960987};
\draw[fill=color_1326] (0.919155,0.479675) -- (0.942561,0.5112) -- (0.910345,0.520389) -- cycle;
\definecolor{color_1327}{rgb}{0.0978576,0.902142,0.902142};
\draw[fill=color_1327] (-0.908778,-0.0950089) -- (-0.886803,-0.0503341) -- (-0.928576,-0.0662595) -- cycle;
\definecolor{color_1328}{rgb}{0.0840553,0.915945,0.915945};
\draw[fill=color_1328] (-0.869465,-0.0861713) -- (-0.839823,-0.0622859) -- (-0.886803,-0.0503341) -- cycle;
\definecolor{color_1329}{rgb}{0.0943704,0.90563,0.90563};
\draw[fill=color_1329] (-0.879626,-0.119232) -- (-0.908778,-0.0950089) -- (-0.916353,-0.145987) -- cycle;
\definecolor{color_1330}{rgb}{0.0541075,0.945892,0.945892};
\draw[fill=color_1330] (-0.879626,-0.119232) -- (-0.869465,-0.0861713) -- (-0.908778,-0.0950089) -- cycle;
\definecolor{color_1331}{rgb}{0.162849,0.837151,0.837151};
\draw[fill=color_1331] (-0.415297,-0.259848) -- (-0.450157,-0.29234) -- (-0.392747,-0.308026) -- cycle;
\definecolor{color_1332}{rgb}{0.0974518,0.902548,0.902548};
\draw[fill=color_1332] (-0.437055,-0.18283) -- (-0.48517,-0.172908) -- (-0.459721,-0.217093) -- cycle;
\definecolor{color_1333}{rgb}{0.12484,0.87516,0.87516};
\draw[fill=color_1333] (-0.415297,-0.259848) -- (-0.469387,-0.252093) -- (-0.450157,-0.29234) -- cycle;
\definecolor{color_1334}{rgb}{0.0752639,0.924736,0.924736};
\draw[fill=color_1334] (-0.4157,-0.218004) -- (-0.437055,-0.18283) -- (-0.459721,-0.217093) -- cycle;
\definecolor{color_1335}{rgb}{0.0564791,0.943521,0.943521};
\draw[fill=color_1335] (-0.609728,-0.664516) -- (-0.619485,-0.618433) -- (-0.64974,-0.64795) -- cycle;
\definecolor{color_1336}{rgb}{0.0393948,0.960605,0.960605};
\draw[fill=color_1336] (-0.790278,0.880343) -- (-0.748918,0.902433) -- (-0.808565,0.902636) -- cycle;
\definecolor{color_1337}{rgb}{0.0703693,0.929631,0.929631};
\draw[fill=color_1337] (-0.703264,-0.594578) -- (-0.7398,-0.614646) -- (-0.700365,-0.642001) -- cycle;
\definecolor{color_1338}{rgb}{0.0519775,0.948022,0.948022};
\draw[fill=color_1338] (-0.619485,-0.618433) -- (-0.664105,-0.60677) -- (-0.64974,-0.64795) -- cycle;
\definecolor{color_1339}{rgb}{0.0610709,0.938929,0.938929};
\draw[fill=color_1339] (-0.634039,-0.575654) -- (-0.678277,-0.56009) -- (-0.664105,-0.60677) -- cycle;
\definecolor{color_1340}{rgb}{0.14355,0.85645,0.85645};
\draw[fill=color_1340] (-0.419619,0.134066) -- (-0.392515,0.184779) -- (-0.436591,0.18301) -- cycle;
\definecolor{color_1341}{rgb}{0.104176,0.895824,0.895824};
\draw[fill=color_1341] (-0.643333,0.0963791) -- (-0.666135,0.120751) -- (-0.680705,0.0695889) -- cycle;
\definecolor{color_1342}{rgb}{0.0490099,0.95099,0.95099};
\draw[fill=color_1342] (-0.565875,0.0436877) -- (-0.604024,0.055025) -- (-0.601562,0.0233898) -- cycle;
\definecolor{color_1343}{rgb}{0.0529636,0.947036,0.947036};
\draw[fill=color_1343] (-0.565875,0.0436877) -- (-0.570199,0.0790183) -- (-0.604024,0.055025) -- cycle;
\definecolor{color_1344}{rgb}{0.0465683,0.953432,0.953432};
\draw[fill=color_1344] (-0.822736,0.934927) -- (-0.796171,0.96918) -- (-0.838069,0.96833) -- cycle;
\definecolor{color_1345}{rgb}{0.0925309,0.907469,0.907469};
\draw[fill=color_1345] (0.942561,0.5112) -- (0.967476,0.483071) -- (0.971366,0.538161) -- cycle;
\definecolor{color_1346}{rgb}{0.0517411,0.948259,0.948259};
\draw[fill=color_1346] (-0.808565,0.902636) -- (-0.777495,0.935791) -- (-0.822736,0.934927) -- cycle;
\definecolor{color_1347}{rgb}{0.0761221,0.923878,0.923878};
\draw[fill=color_1347] (-0.680705,0.0695889) -- (-0.694217,0.106633) -- (-0.725003,0.0974803) -- cycle;
\definecolor{color_1348}{rgb}{0.0980399,0.90196,0.90196};
\draw[fill=color_1348] (-0.728087,0.0538736) -- (-0.725003,0.0974803) -- (-0.769073,0.0860566) -- cycle;
\definecolor{color_1349}{rgb}{0.0703649,0.929635,0.929635};
\draw[fill=color_1349] (-0.511702,-0.130152) -- (-0.481732,-0.0978919) -- (-0.517388,-0.0851579) -- cycle;
\definecolor{color_1350}{rgb}{0.362703,0.637297,0.637297};
\draw[fill=color_1350] (0.834634,0.424467) -- (0.771088,0.435558) -- (0.813174,0.354398) -- cycle;
\definecolor{color_1351}{rgb}{0.323123,0.676877,0.676877};
\draw[fill=color_1351] (-0.507342,-0.704247) -- (-0.559004,-0.678897) -- (-0.569178,-0.74006) -- cycle;
\definecolor{color_1352}{rgb}{0.0847778,0.915222,0.915222};
\draw[fill=color_1352] (-0.507342,-0.704247) -- (-0.520023,-0.656686) -- (-0.559004,-0.678897) -- cycle;
\definecolor{color_1353}{rgb}{0.0478918,0.952108,0.952108};
\draw[fill=color_1353] (0.677892,-0.796174) -- (0.638536,-0.783718) -- (0.654588,-0.828752) -- cycle;
\definecolor{color_1354}{rgb}{0.0435079,0.956492,0.956492};
\draw[fill=color_1354] (0.716694,-0.78895) -- (0.677892,-0.796174) -- (0.698863,-0.827861) -- cycle;
\definecolor{color_1355}{rgb}{0.0356926,0.964307,0.964307};
\draw[fill=color_1355] (0.698863,-0.827861) -- (0.677892,-0.796174) -- (0.654588,-0.828752) -- cycle;
\definecolor{color_1356}{rgb}{0.125143,0.874857,0.874857};
\draw[fill=color_1356] (0.908361,-0.736705) -- (0.943728,-0.719068) -- (0.926251,-0.681606) -- cycle;
\definecolor{color_1357}{rgb}{0.159963,0.840037,0.840037};
\draw[fill=color_1357] (0.880851,-0.665367) -- (0.926251,-0.681606) -- (0.907231,-0.616505) -- cycle;
\definecolor{color_1358}{rgb}{0.123352,0.876648,0.876648};
\draw[fill=color_1358] (0.907231,-0.616505) -- (0.926251,-0.681606) -- (0.95843,-0.647807) -- cycle;
\definecolor{color_1359}{rgb}{0.147961,0.852039,0.852039};
\draw[fill=color_1359] (0.719761,1) -- (0.629964,1) -- (0.692496,0.922057) -- cycle;
\definecolor{color_1360}{rgb}{0.0843863,0.915614,0.915614};
\draw[fill=color_1360] (-0.375842,0.0406657) -- (-0.392176,0.0899291) -- (-0.414981,0.0495341) -- cycle;
\definecolor{color_1361}{rgb}{0.158538,0.841462,0.841462};
\draw[fill=color_1361] (-0.854885,-0.204793) -- (-0.870394,-0.159057) -- (-0.906492,-0.20266) -- cycle;
\definecolor{color_1362}{rgb}{0.291817,0.708183,0.708183};
\draw[fill=color_1362] (0.824108,-0.89831) -- (0.853998,-0.931027) -- (0.881733,-0.868953) -- cycle;
\definecolor{color_1363}{rgb}{0.150101,0.849899,0.849899};
\draw[fill=color_1363] (0.824108,-0.89831) -- (0.809474,-0.95316) -- (0.853998,-0.931027) -- cycle;
\definecolor{color_1364}{rgb}{0.096113,0.903887,0.903887};
\draw[fill=color_1364] (0.809474,-0.95316) -- (0.761545,-0.963381) -- (0.78864,-1) -- cycle;
\definecolor{color_1365}{rgb}{0.162256,0.837744,0.837744};
\draw[fill=color_1365] (0.827387,-0.85191) -- (0.824108,-0.89831) -- (0.881733,-0.868953) -- cycle;
\definecolor{color_1366}{rgb}{0.0359621,0.964038,0.964038};
\draw[fill=color_1366] (0.684598,-0.935444) -- (0.667965,-0.970599) -- (0.711435,-0.967775) -- cycle;
\definecolor{color_1367}{rgb}{0.0413349,0.958665,0.958665};
\draw[fill=color_1367] (0.744906,-0.896074) -- (0.73084,-0.931526) -- (0.776759,-0.920305) -- cycle;
\definecolor{color_1368}{rgb}{0.049119,0.950881,0.950881};
\draw[fill=color_1368] (0.704169,-0.897249) -- (0.684598,-0.935444) -- (0.73084,-0.931526) -- cycle;
\definecolor{color_1369}{rgb}{0.0695945,0.930406,0.930406};
\draw[fill=color_1369] (0.552229,-0.624768) -- (0.575294,-0.586451) -- (0.524372,-0.599708) -- cycle;
\definecolor{color_1370}{rgb}{0.101809,0.898191,0.898191};
\draw[fill=color_1370] (0.804831,-0.571752) -- (0.801615,-0.527134) -- (0.760112,-0.561855) -- cycle;
\definecolor{color_1371}{rgb}{0.0665596,0.93344,0.93344};
\draw[fill=color_1371] (0.776591,-0.603027) -- (0.760112,-0.561855) -- (0.731546,-0.600043) -- cycle;
\definecolor{color_1372}{rgb}{0.113025,0.886975,0.886975};
\draw[fill=color_1372] (-0.406882,-0.854651) -- (-0.387959,-0.805783) -- (-0.43893,-0.826012) -- cycle;
\definecolor{color_1373}{rgb}{0.0523874,0.947613,0.947613};
\draw[fill=color_1373] (0.804831,-0.571752) -- (0.855799,-0.571233) -- (0.801615,-0.527134) -- cycle;
\definecolor{color_1374}{rgb}{0.126158,0.873842,0.873842};
\draw[fill=color_1374] (-1,0.430133) -- (-1,0.372999) -- (-0.966468,0.399939) -- cycle;
\definecolor{color_1375}{rgb}{0.323773,0.676227,0.676227};
\draw[fill=color_1375] (-0.861171,0.758861) -- (-0.810749,0.809811) -- (-0.87067,0.816271) -- cycle;
\definecolor{color_1376}{rgb}{0.0352893,0.964711,0.964711};
\draw[fill=color_1376] (1,0.496835) -- (1,0.537597) -- (0.971366,0.538161) -- cycle;
\definecolor{color_1377}{rgb}{0.0987863,0.901214,0.901214};
\draw[fill=color_1377] (-0.502013,0.00351952) -- (-0.45696,0.0302743) -- (-0.499036,0.0418714) -- cycle;
\definecolor{color_1378}{rgb}{0.0603909,0.939609,0.939609};
\draw[fill=color_1378] (-0.502013,0.00351952) -- (-0.499036,0.0418714) -- (-0.535268,0.0247221) -- cycle;
\definecolor{color_1379}{rgb}{0.118377,0.881623,0.881623};
\draw[fill=color_1379] (-0.502013,0.00351952) -- (-0.472615,-0.0185367) -- (-0.45696,0.0302743) -- cycle;
\definecolor{color_1380}{rgb}{0.142986,0.857014,0.857014};
\draw[fill=color_1380] (-0.605318,-0.246266) -- (-0.553985,-0.256496) -- (-0.573036,-0.205926) -- cycle;
\definecolor{color_1381}{rgb}{0.208185,0.791815,0.791815};
\draw[fill=color_1381] (-0.631662,-0.194788) -- (-0.573036,-0.205926) -- (-0.592571,-0.155012) -- cycle;
\definecolor{color_1382}{rgb}{0.188791,0.811209,0.811209};
\draw[fill=color_1382] (-0.631662,-0.194788) -- (-0.605318,-0.246266) -- (-0.573036,-0.205926) -- cycle;
\definecolor{color_1383}{rgb}{0.0946584,0.905342,0.905342};
\draw[fill=color_1383] (-0.703796,-0.246402) -- (-0.681687,-0.210366) -- (-0.729819,-0.202175) -- cycle;
\definecolor{color_1384}{rgb}{0.0979357,0.902064,0.902064};
\draw[fill=color_1384] (-0.747456,-0.250174) -- (-0.703796,-0.246402) -- (-0.729819,-0.202175) -- cycle;
\definecolor{color_1385}{rgb}{0.0346588,0.965341,0.965341};
\draw[fill=color_1385] (-0.922155,0.968983) -- (-0.962779,0.961263) -- (-0.928834,0.93052) -- cycle;
\definecolor{color_1386}{rgb}{0.061332,0.938668,0.938668};
\draw[fill=color_1386] (-0.489339,-0.539708) -- (-0.51872,-0.56856) -- (-0.481005,-0.589384) -- cycle;
\definecolor{color_1387}{rgb}{0.0388885,0.961112,0.961112};
\draw[fill=color_1387] (0.425888,-0.968246) -- (0.407822,-0.937482) -- (0.384657,-0.971559) -- cycle;
\definecolor{color_1388}{rgb}{0.0268753,0.973125,0.973125};
\draw[fill=color_1388] (0.45523,-0.937405) -- (0.467833,-0.973973) -- (0.493644,-0.950452) -- cycle;
\definecolor{color_1389}{rgb}{0.0436819,0.956318,0.956318};
\draw[fill=color_1389] (-0.313039,0.0562444) -- (-0.296457,0.0215739) -- (-0.279801,0.0596029) -- cycle;
\definecolor{color_1390}{rgb}{0.0577214,0.942279,0.942279};
\draw[fill=color_1390] (-0.48019,-0.49198) -- (-0.489339,-0.539708) -- (-0.458576,-0.527583) -- cycle;
\definecolor{color_1391}{rgb}{0.0167889,0.983211,0.983211};
\draw[fill=color_1391] (-0.537778,0.586913) -- (-0.52009,0.558641) -- (-0.501586,0.582085) -- cycle;
\definecolor{color_1392}{rgb}{0.148211,0.851789,0.851789};
\draw[fill=color_1392] (0.139365,0.272139) -- (0.246352,0.246352) -- (0.23098,0.361533) -- cycle;
\definecolor{color_1393}{rgb}{0.0971211,0.902879,0.902879};
\draw[fill=color_1393] (0.158935,0.158935) -- (0.246352,0.246352) -- (0.139365,0.272139) -- cycle;
\definecolor{color_1394}{rgb}{0.0758108,0.924189,0.924189};
\draw[fill=color_1394] (-0.106192,-0.638756) -- (-0.100988,-0.688814) -- (-0.0609031,-0.659221) -- cycle;
\definecolor{color_1395}{rgb}{0.102214,0.897786,0.897786};
\draw[fill=color_1395] (-0.0120172,-0.658001) -- (-0.0609031,-0.659221) -- (-0.0418265,-0.703354) -- cycle;
\definecolor{color_1396}{rgb}{0.0812228,0.918777,0.918777};
\draw[fill=color_1396] (-0.1959,0.855694) -- (-0.250835,0.926954) -- (-0.253675,0.859409) -- cycle;
\definecolor{color_1397}{rgb}{0.180675,0.819325,0.819325};
\draw[fill=color_1397] (-0.302619,0.884908) -- (-0.250835,0.926954) -- (-0.350028,0.938236) -- cycle;
\definecolor{color_1398}{rgb}{0.0836982,0.916302,0.916302};
\draw[fill=color_1398] (0.347476,-0.90841) -- (0.346361,-0.863269) -- (0.308883,-0.895322) -- cycle;
\definecolor{color_1399}{rgb}{0.0460887,0.953911,0.953911};
\draw[fill=color_1399] (0.387703,-0.901605) -- (0.346361,-0.863269) -- (0.347476,-0.90841) -- cycle;
\definecolor{color_1400}{rgb}{0.0805666,0.919433,0.919433};
\draw[fill=color_1400] (0.197208,-0.425162) -- (0.188095,-0.463852) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_1401}{rgb}{0.134866,0.865134,0.865134};
\draw[fill=color_1401] (0.00627276,-0.901906) -- (0.0639983,-0.896472) -- (0.016792,-0.84917) -- cycle;
\definecolor{color_1402}{rgb}{0.289943,0.710057,0.710057};
\draw[fill=color_1402] (0.0639983,-0.896472) -- (0.0998384,-0.841075) -- (0.016792,-0.84917) -- cycle;
\definecolor{color_1403}{rgb}{0.10844,0.89156,0.89156};
\draw[fill=color_1403] (-0.748918,0.902433) -- (-0.790278,0.880343) -- (-0.754525,0.855521) -- cycle;
\definecolor{color_1404}{rgb}{0.184036,0.815964,0.815964};
\draw[fill=color_1404] (0.633784,0.852884) -- (0.559078,0.782494) -- (0.674511,0.777089) -- cycle;
\definecolor{color_1405}{rgb}{0.115135,0.884865,0.884865};
\draw[fill=color_1405] (0.559078,0.782494) -- (0.622233,0.723874) -- (0.674511,0.777089) -- cycle;
\definecolor{color_1406}{rgb}{0.127062,0.872938,0.872938};
\draw[fill=color_1406] (-0.906786,0.33011) -- (-0.915563,0.285668) -- (-0.866521,0.297609) -- cycle;
\definecolor{color_1407}{rgb}{0.0714457,0.928554,0.928554};
\draw[fill=color_1407] (-0.43081,-0.375959) -- (-0.479326,-0.383872) -- (-0.454297,-0.41212) -- cycle;
\definecolor{color_1408}{rgb}{0.0136205,0.98638,0.98638};
\draw[fill=color_1408] (0.134659,-0.295539) -- (0.160826,-0.272576) -- (0.117586,-0.264829) -- cycle;
\definecolor{color_1409}{rgb}{0.116234,0.883766,0.883766};
\draw[fill=color_1409] (0.870335,0.511137) -- (0.810029,0.498456) -- (0.870458,0.462986) -- cycle;
\definecolor{color_1410}{rgb}{0.0490336,0.950966,0.950966};
\draw[fill=color_1410] (0.894956,0.409606) -- (0.917043,0.4399) -- (0.870458,0.462986) -- cycle;
\definecolor{color_1411}{rgb}{0.191406,0.808594,0.808594};
\draw[fill=color_1411] (-0.76958,0.228964) -- (-0.727795,0.267165) -- (-0.779049,0.28305) -- cycle;
\definecolor{color_1412}{rgb}{0.253323,0.746677,0.746677};
\draw[fill=color_1412] (-0.827746,0.257591) -- (-0.76958,0.228964) -- (-0.779049,0.28305) -- cycle;
\definecolor{color_1413}{rgb}{0.24138,0.75862,0.75862};
\draw[fill=color_1413] (0.0359653,0.905621) -- (0.105436,0.80128) -- (0.121898,0.896196) -- cycle;
\definecolor{color_1414}{rgb}{0.145078,0.854922,0.854922};
\draw[fill=color_1414] (0.105436,0.80128) -- (0.199265,0.773729) -- (0.199122,0.850587) -- cycle;
\definecolor{color_1415}{rgb}{0.256857,0.743143,0.743143};
\draw[fill=color_1415] (-0.719613,0.778965) -- (-0.686876,0.740742) -- (-0.661612,0.800835) -- cycle;
\definecolor{color_1416}{rgb}{0.142322,0.857678,0.857678};
\draw[fill=color_1416] (-0.686876,0.740742) -- (-0.719613,0.778965) -- (-0.742519,0.729482) -- cycle;
\definecolor{color_1417}{rgb}{0.440421,0.559579,0.559579};
\draw[fill=color_1417] (0.401186,-0.690777) -- (0.451435,-0.665955) -- (0.434003,-0.617752) -- cycle;
\definecolor{color_1418}{rgb}{0.11959,0.88041,0.88041};
\draw[fill=color_1418] (0.401186,-0.690777) -- (0.416461,-0.743449) -- (0.452818,-0.708541) -- cycle;
\definecolor{color_1419}{rgb}{0.0516479,0.948352,0.948352};
\draw[fill=color_1419] (-0.405071,-0.603361) -- (-0.36569,-0.589573) -- (-0.399225,-0.56109) -- cycle;
\definecolor{color_1420}{rgb}{0.0568795,0.94312,0.94312};
\draw[fill=color_1420] (-0.481005,-0.589384) -- (-0.446107,-0.611737) -- (-0.445128,-0.567777) -- cycle;
\definecolor{color_1421}{rgb}{0.250501,0.749499,0.749499};
\draw[fill=color_1421] (-0.951978,-0.480417) -- (-1,-0.493978) -- (-0.94582,-0.556048) -- cycle;
\definecolor{color_1422}{rgb}{0.211183,0.788817,0.788817};
\draw[fill=color_1422] (-1,-0.42454) -- (-1,-0.493978) -- (-0.951978,-0.480417) -- cycle;
\definecolor{color_1423}{rgb}{0.254947,0.745053,0.745053};
\draw[fill=color_1423] (0.290865,0.803152) -- (0.38084,0.873687) -- (0.275848,0.906997) -- cycle;
\definecolor{color_1424}{rgb}{0.195068,0.804932,0.804932};
\draw[fill=color_1424] (0.290865,0.803152) -- (0.275848,0.906997) -- (0.199122,0.850587) -- cycle;
\definecolor{color_1425}{rgb}{0.110085,0.889915,0.889915};
\draw[fill=color_1425] (-0.75627,-0.0339042) -- (-0.805476,-0.0340212) -- (-0.766951,-0.0683228) -- cycle;
\definecolor{color_1426}{rgb}{0.274826,0.725174,0.725174};
\draw[fill=color_1426] (1,0.249861) -- (1,0.318143) -- (0.9396,0.297742) -- cycle;
\definecolor{color_1427}{rgb}{0.0759706,0.924029,0.924029};
\draw[fill=color_1427] (0.58173,-0.731459) -- (0.580052,-0.684266) -- (0.539903,-0.711666) -- cycle;
\definecolor{color_1428}{rgb}{0.0453263,0.954674,0.954674};
\draw[fill=color_1428] (-0.294053,-0.158712) -- (-0.258473,-0.171081) -- (-0.264191,-0.134359) -- cycle;
\definecolor{color_1429}{rgb}{0.092756,0.907244,0.907244};
\draw[fill=color_1429] (-0.43893,-0.826012) -- (-0.387959,-0.805783) -- (-0.4407,-0.777973) -- cycle;
\definecolor{color_1430}{rgb}{0.286478,0.713522,0.713522};
\draw[fill=color_1430] (-0.396325,-0.904012) -- (-0.324219,-0.902336) -- (-0.351589,-0.853417) -- cycle;
\definecolor{color_1431}{rgb}{0.00328296,0.996717,0.996717};
\draw[fill=color_1431] (-0.0885068,0.398964) -- (-0.142262,0.373478) -- (-0.0995295,0.348663) -- cycle;
\definecolor{color_1432}{rgb}{0.270533,0.729467,0.729467};
\draw[fill=color_1432] (0.237222,-0.76546) -- (0.293865,-0.785062) -- (0.290623,-0.724292) -- cycle;
\definecolor{color_1433}{rgb}{0.0200742,0.979926,0.979926};
\draw[fill=color_1433] (0.00414892,-0.56035) -- (0.027819,-0.583149) -- (0.0272655,-0.548156) -- cycle;
\definecolor{color_1434}{rgb}{0.0236006,0.976399,0.976399};
\draw[fill=color_1434] (-0.540869,0.448444) -- (-0.551985,0.481328) -- (-0.572147,0.455049) -- cycle;
\definecolor{color_1435}{rgb}{0.0273291,0.972671,0.972671};
\draw[fill=color_1435] (-0.556777,0.418033) -- (-0.540869,0.448444) -- (-0.572147,0.455049) -- cycle;
\definecolor{color_1436}{rgb}{0.0164216,0.983578,0.983578};
\draw[fill=color_1436] (0.0801631,-0.534978) -- (0.0522353,-0.559033) -- (0.078571,-0.560498) -- cycle;
\definecolor{color_1437}{rgb}{0.0602039,0.939796,0.939796};
\draw[fill=color_1437] (-0.526256,0.0711468) -- (-0.543578,0.103772) -- (-0.570199,0.0790183) -- cycle;
\definecolor{color_1438}{rgb}{0.0866223,0.913378,0.913378};
\draw[fill=color_1438] (-0.526256,0.0711468) -- (-0.570199,0.0790183) -- (-0.565875,0.0436877) -- cycle;
\definecolor{color_1439}{rgb}{0.0499436,0.950056,0.950056};
\draw[fill=color_1439] (0.775372,-0.834936) -- (0.765483,-0.788857) -- (0.73658,-0.818415) -- cycle;
\definecolor{color_1440}{rgb}{0.0665374,0.933463,0.933463};
\draw[fill=color_1440] (0.730749,-0.858771) -- (0.775372,-0.834936) -- (0.73658,-0.818415) -- cycle;
\definecolor{color_1441}{rgb}{0.171822,0.828178,0.828178};
\draw[fill=color_1441] (-1,-0.675308) -- (-1,-0.733861) -- (-0.941958,-0.71239) -- cycle;
\definecolor{color_1442}{rgb}{0.475307,0.524693,0.524693};
\draw[fill=color_1442] (-1,-0.675308) -- (-0.941958,-0.71239) -- (-0.928306,-0.640235) -- cycle;
\definecolor{color_1443}{rgb}{0.113656,0.886344,0.886344};
\draw[fill=color_1443] (0.905701,-0.782959) -- (0.954822,-0.757913) -- (0.908361,-0.736705) -- cycle;
\definecolor{color_1444}{rgb}{0.260138,0.739862,0.739862};
\draw[fill=color_1444] (0.938107,-0.823425) -- (0.954822,-0.757913) -- (0.905701,-0.782959) -- cycle;
\definecolor{color_1445}{rgb}{0.116237,0.883763,0.883763};
\draw[fill=color_1445] (-0.743898,-0.399696) -- (-0.728409,-0.356179) -- (-0.779627,-0.376472) -- cycle;
\definecolor{color_1446}{rgb}{0.0839038,0.916096,0.916096};
\draw[fill=color_1446] (-0.728409,-0.356179) -- (-0.743898,-0.399696) -- (-0.701464,-0.380493) -- cycle;
\definecolor{color_1447}{rgb}{0.279898,0.720102,0.720102};
\draw[fill=color_1447] (-0.743898,-0.399696) -- (-0.785822,-0.443286) -- (-0.711438,-0.42472) -- cycle;
\definecolor{color_1448}{rgb}{0.0949364,0.905064,0.905064};
\draw[fill=color_1448] (-0.701464,-0.380493) -- (-0.743898,-0.399696) -- (-0.711438,-0.42472) -- cycle;
\definecolor{color_1449}{rgb}{0.0126278,0.987372,0.987372};
\draw[fill=color_1449] (0.742226,-0.696275) -- (0.77919,-0.707871) -- (0.767459,-0.682795) -- cycle;
\definecolor{color_1450}{rgb}{0.164081,0.835919,0.835919};
\draw[fill=color_1450] (-0.916353,-0.145987) -- (-0.956115,-0.175844) -- (-0.906492,-0.20266) -- cycle;
\definecolor{color_1451}{rgb}{0.250614,0.749386,0.749386};
\draw[fill=color_1451] (-0.956115,-0.175844) -- (-0.946891,-0.243484) -- (-0.906492,-0.20266) -- cycle;
\definecolor{color_1452}{rgb}{0.188891,0.811109,0.811109};
\draw[fill=color_1452] (-0.300075,-0.281881) -- (-0.24079,-0.285041) -- (-0.265987,-0.243074) -- cycle;
\definecolor{color_1453}{rgb}{0.0994864,0.900514,0.900514};
\draw[fill=color_1453] (-0.512656,0.327605) -- (-0.511805,0.359837) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_1454}{rgb}{0.516849,0.483151,0.483151};
\draw[fill=color_1454] (1,1) -- (0.899769,1) -- (0.937055,0.928808) -- cycle;
\definecolor{color_1455}{rgb}{0.592094,0.407906,0.407906};
\draw[fill=color_1455] (1,0.902117) -- (1,1) -- (0.937055,0.928808) -- cycle;
\definecolor{color_1456}{rgb}{0.115259,0.884741,0.884741};
\draw[fill=color_1456] (0.275848,0.906997) -- (0.184388,0.929731) -- (0.199122,0.850587) -- cycle;
\definecolor{color_1457}{rgb}{0.0867525,0.913247,0.913247};
\draw[fill=color_1457] (-0.644616,-0.526664) -- (-0.598488,-0.516729) -- (-0.626174,-0.480438) -- cycle;
\definecolor{color_1458}{rgb}{0.0530091,0.946991,0.946991};
\draw[fill=color_1458] (0.018328,0.407689) -- (0.0779867,0.347743) -- (0.0951961,0.450507) -- cycle;
\definecolor{color_1459}{rgb}{0.071829,0.928171,0.928171};
\draw[fill=color_1459] (-0.75627,-0.0339042) -- (-0.720103,-0.0769421) -- (-0.721727,-0.0332467) -- cycle;
\definecolor{color_1460}{rgb}{0.0700427,0.929957,0.929957};
\draw[fill=color_1460] (-0.735757,0.00843301) -- (-0.75627,-0.0339042) -- (-0.721727,-0.0332467) -- cycle;
\definecolor{color_1461}{rgb}{0.0529509,0.947049,0.947049};
\draw[fill=color_1461] (-0.655566,0.55618) -- (-0.617735,0.544561) -- (-0.621969,0.582189) -- cycle;
\definecolor{color_1462}{rgb}{0.0620663,0.937934,0.937934};
\draw[fill=color_1462] (0.730749,-0.858771) -- (0.704169,-0.897249) -- (0.744906,-0.896074) -- cycle;
\definecolor{color_1463}{rgb}{0.15389,0.84611,0.84611};
\draw[fill=color_1463] (1,-1) -- (1,-0.932205) -- (0.971551,-0.966635) -- cycle;
\definecolor{color_1464}{rgb}{0.0925424,0.907458,0.907458};
\draw[fill=color_1464] (0.971551,-0.966635) -- (0.936011,-0.946291) -- (0.944909,-1) -- cycle;
\definecolor{color_1465}{rgb}{0.61443,0.38557,0.38557};
\draw[fill=color_1465] (0.889257,0.675618) -- (0.9187,0.753541) -- (0.827497,0.70983) -- cycle;
\definecolor{color_1466}{rgb}{0.582735,0.417265,0.417265};
\draw[fill=color_1466] (0.9187,0.753541) -- (0.840114,0.796576) -- (0.827497,0.70983) -- cycle;
\definecolor{color_1467}{rgb}{0.0401175,0.959883,0.959883};
\draw[fill=color_1467] (-0.891061,0.906492) -- (-0.861896,0.935892) -- (-0.897547,0.942952) -- cycle;
\definecolor{color_1468}{rgb}{0.0338381,0.966162,0.966162};
\draw[fill=color_1468] (-0.0406101,0.512102) -- (-0.0440688,0.445658) -- (0.0248633,0.492698) -- cycle;
\definecolor{color_1469}{rgb}{0.222819,0.777181,0.777181};
\draw[fill=color_1469] (-0.168274,-1) -- (-0.112914,-1) -- (-0.150124,-0.934291) -- cycle;
\definecolor{color_1470}{rgb}{0.166878,0.833122,0.833122};
\draw[fill=color_1470] (0.901411,-0.91525) -- (0.936011,-0.946291) -- (0.94581,-0.887268) -- cycle;
\definecolor{color_1471}{rgb}{0.100842,0.899158,0.899158};
\draw[fill=color_1471] (0.936011,-0.946291) -- (0.901411,-0.91525) -- (0.886538,-0.95963) -- cycle;
\definecolor{color_1472}{rgb}{0.359334,0.640666,0.640666};
\draw[fill=color_1472] (0.118814,1) -- (0.0359653,0.905621) -- (0.121898,0.896196) -- cycle;
\definecolor{color_1473}{rgb}{0.177731,0.822269,0.822269};
\draw[fill=color_1473] (0.275848,0.906997) -- (0.226937,1) -- (0.184388,0.929731) -- cycle;
\definecolor{color_1474}{rgb}{0.232414,0.767586,0.767586};
\draw[fill=color_1474] (0.853998,-0.931027) -- (0.847781,-1) -- (0.886538,-0.95963) -- cycle;
\definecolor{color_1475}{rgb}{0.0307024,0.969298,0.969298};
\draw[fill=color_1475] (-0.0440688,0.445658) -- (0.018328,0.407689) -- (0.0248633,0.492698) -- cycle;
\definecolor{color_1476}{rgb}{0.033415,0.966585,0.966585};
\draw[fill=color_1476] (0.838053,-0.733135) -- (0.850352,-0.695181) -- (0.816543,-0.700321) -- cycle;
\definecolor{color_1477}{rgb}{0.0567963,0.943204,0.943204};
\draw[fill=color_1477] (-0.619485,-0.618433) -- (-0.583192,-0.63596) -- (-0.585732,-0.591693) -- cycle;
\definecolor{color_1478}{rgb}{0.0948827,0.905117,0.905117};
\draw[fill=color_1478] (-0.703796,-0.246402) -- (-0.653847,-0.245618) -- (-0.681687,-0.210366) -- cycle;
\definecolor{color_1479}{rgb}{0.177268,0.822732,0.822732};
\draw[fill=color_1479] (-0.635046,0.757287) -- (-0.686876,0.740742) -- (-0.653375,0.70111) -- cycle;
\definecolor{color_1480}{rgb}{0.232944,0.767056,0.767056};
\draw[fill=color_1480] (-0.661612,0.800835) -- (-0.686876,0.740742) -- (-0.635046,0.757287) -- cycle;
\definecolor{color_1481}{rgb}{0.232352,0.767648,0.767648};
\draw[fill=color_1481] (-0.865767,0.694414) -- (-0.932243,0.720299) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_1482}{rgb}{0.577927,0.422073,0.422073};
\draw[fill=color_1482] (-0.932243,0.720299) -- (-1,0.666747) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_1483}{rgb}{0.0911019,0.908898,0.908898};
\draw[fill=color_1483] (-0.624263,-0.0578529) -- (-0.613418,-0.10849) -- (-0.585551,-0.0774801) -- cycle;
\definecolor{color_1484}{rgb}{0.0867365,0.913263,0.913263};
\draw[fill=color_1484] (-0.585551,-0.0774801) -- (-0.582816,-0.0371529) -- (-0.624263,-0.0578529) -- cycle;
\definecolor{color_1485}{rgb}{0.0544077,0.945592,0.945592};
\draw[fill=color_1485] (-0.679656,0.487412) -- (-0.721777,0.494813) -- (-0.695271,0.451186) -- cycle;
\definecolor{color_1486}{rgb}{0.0705236,0.929476,0.929476};
\draw[fill=color_1486] (0.201149,-0.0977029) -- (0.177799,-0.144401) -- (0.24756,-0.146568) -- cycle;
\definecolor{color_1487}{rgb}{0.0394426,0.960557,0.960557};
\draw[fill=color_1487] (0.387703,-0.901605) -- (0.407822,-0.937482) -- (0.435279,-0.908434) -- cycle;
\definecolor{color_1488}{rgb}{0.0792315,0.920768,0.920768};
\draw[fill=color_1488] (0.0342431,-0.95006) -- (0.0845836,-1) -- (0.0928178,-0.953048) -- cycle;
\definecolor{color_1489}{rgb}{0.170059,0.829941,0.829941};
\draw[fill=color_1489] (-0.906786,0.33011) -- (-0.866521,0.297609) -- (-0.857631,0.352127) -- cycle;
\definecolor{color_1490}{rgb}{0.139221,0.860779,0.860779};
\draw[fill=color_1490] (-0.898742,0.377279) -- (-0.906786,0.33011) -- (-0.857631,0.352127) -- cycle;
\definecolor{color_1491}{rgb}{0.21578,0.78422,0.78422};
\draw[fill=color_1491] (-0.887705,0.248762) -- (-0.860243,0.208799) -- (-0.827746,0.257591) -- cycle;
\definecolor{color_1492}{rgb}{0.212712,0.787288,0.787288};
\draw[fill=color_1492] (-0.866521,0.297609) -- (-0.887705,0.248762) -- (-0.827746,0.257591) -- cycle;
\definecolor{color_1493}{rgb}{0.701732,0.298268,0.298268};
\draw[fill=color_1493] (-0.262543,-0.921099) -- (-0.283332,-1) -- (-0.214911,-0.952552) -- cycle;
\definecolor{color_1494}{rgb}{0.174127,0.825873,0.825873};
\draw[fill=color_1494] (-0.671007,0.26083) -- (-0.727795,0.267165) -- (-0.712436,0.22334) -- cycle;
\definecolor{color_1495}{rgb}{0.0942865,0.905714,0.905714};
\draw[fill=color_1495] (-0.473114,0.796222) -- (-0.442642,0.835326) -- (-0.507573,0.83293) -- cycle;
\definecolor{color_1496}{rgb}{0.079351,0.920649,0.920649};
\draw[fill=color_1496] (-0.470454,0.749957) -- (-0.434033,0.73538) -- (-0.431825,0.783049) -- cycle;
\definecolor{color_1497}{rgb}{0.0480464,0.951954,0.951954};
\draw[fill=color_1497] (-0.296457,0.0215739) -- (-0.338222,0.0226074) -- (-0.30907,-0.0105379) -- cycle;
\definecolor{color_1498}{rgb}{0.158054,0.841946,0.841946};
\draw[fill=color_1498] (-0.746322,0.454123) -- (-0.721777,0.494813) -- (-0.772176,0.519792) -- cycle;
\definecolor{color_1499}{rgb}{0.114112,0.885888,0.885888};
\draw[fill=color_1499] (-0.695271,0.451186) -- (-0.721777,0.494813) -- (-0.746322,0.454123) -- cycle;
\definecolor{color_1500}{rgb}{0.170584,0.829416,0.829416};
\draw[fill=color_1500] (0.149647,0.70607) -- (0.25328,0.695748) -- (0.199265,0.773729) -- cycle;
\definecolor{color_1501}{rgb}{0.135677,0.864323,0.864323};
\draw[fill=color_1501] (0.105436,0.80128) -- (0.149647,0.70607) -- (0.199265,0.773729) -- cycle;
\definecolor{color_1502}{rgb}{0.393682,0.606318,0.606318};
\draw[fill=color_1502] (0.518154,-0.496163) -- (0.580791,-0.503305) -- (0.578495,-0.445458) -- cycle;
\definecolor{color_1503}{rgb}{0.236155,0.763845,0.763845};
\draw[fill=color_1503] (0.580791,-0.503305) -- (0.653098,-0.487607) -- (0.578495,-0.445458) -- cycle;
\definecolor{color_1504}{rgb}{0.0426663,0.957334,0.957334};
\draw[fill=color_1504] (-0.519022,-0.498942) -- (-0.48019,-0.49198) -- (-0.513542,-0.457973) -- cycle;
\definecolor{color_1505}{rgb}{0.0333415,0.966658,0.966658};
\draw[fill=color_1505] (-0.446827,-0.472802) -- (-0.48019,-0.49198) -- (-0.43555,-0.504107) -- cycle;
\definecolor{color_1506}{rgb}{0.0518019,0.948198,0.948198};
\draw[fill=color_1506] (0.610325,-0.702199) -- (0.58173,-0.731459) -- (0.619032,-0.742198) -- cycle;
\definecolor{color_1507}{rgb}{0.332627,0.667373,0.667373};
\draw[fill=color_1507] (-0.532744,-0.818487) -- (-0.57161,-0.794037) -- (-0.59662,-0.854015) -- cycle;
\definecolor{color_1508}{rgb}{0.0655078,0.934492,0.934492};
\draw[fill=color_1508] (-0.555362,0.619522) -- (-0.582815,0.58059) -- (-0.537778,0.586913) -- cycle;
\definecolor{color_1509}{rgb}{0.0795907,0.920409,0.920409};
\draw[fill=color_1509] (-0.606047,0.624082) -- (-0.582815,0.58059) -- (-0.555362,0.619522) -- cycle;
\definecolor{color_1510}{rgb}{0.067348,0.932652,0.932652};
\draw[fill=color_1510] (-0.303186,-0.116034) -- (-0.318956,-0.074969) -- (-0.345584,-0.104152) -- cycle;
\definecolor{color_1511}{rgb}{0.0572403,0.94276,0.94276};
\draw[fill=color_1511] (-0.294053,-0.158712) -- (-0.264191,-0.134359) -- (-0.303186,-0.116034) -- cycle;
\definecolor{color_1512}{rgb}{0.0590773,0.940923,0.940923};
\draw[fill=color_1512] (0.971366,0.538161) -- (0.950699,0.587401) -- (0.937009,0.545467) -- cycle;
\definecolor{color_1513}{rgb}{0.0747949,0.925205,0.925205};
\draw[fill=color_1513] (-0.126972,-0.521387) -- (-0.114979,-0.479927) -- (-0.158577,-0.504409) -- cycle;
\definecolor{color_1514}{rgb}{0.27644,0.72356,0.72356};
\draw[fill=color_1514] (0.126925,-0.914525) -- (0.158083,-1) -- (0.181007,-0.942163) -- cycle;
\definecolor{color_1515}{rgb}{0.0608982,0.939102,0.939102};
\draw[fill=color_1515] (-0.404958,-0.48021) -- (-0.379515,-0.448558) -- (-0.429411,-0.443961) -- cycle;
\definecolor{color_1516}{rgb}{0.0319898,0.96801,0.96801};
\draw[fill=color_1516] (-0.446827,-0.472802) -- (-0.404958,-0.48021) -- (-0.429411,-0.443961) -- cycle;
\definecolor{color_1517}{rgb}{0.286141,0.713859,0.713859};
\draw[fill=color_1517] (-0.308629,-0.649701) -- (-0.263041,-0.700605) -- (-0.267666,-0.620176) -- cycle;
\definecolor{color_1518}{rgb}{0.193197,0.806803,0.806803};
\draw[fill=color_1518] (-0.337223,-0.696446) -- (-0.263041,-0.700605) -- (-0.308629,-0.649701) -- cycle;
\definecolor{color_1519}{rgb}{0.0241485,0.975851,0.975851};
\draw[fill=color_1519] (0.0732518,-0.436359) -- (0.0544676,-0.460898) -- (0.0785891,-0.477712) -- cycle;
\definecolor{color_1520}{rgb}{0.00914489,0.990855,0.990855};
\draw[fill=color_1520] (0.0785891,-0.477712) -- (0.0544676,-0.460898) -- (0.0526519,-0.487192) -- cycle;
\definecolor{color_1521}{rgb}{0.206537,0.793463,0.793463};
\draw[fill=color_1521] (-0.459373,-0.93543) -- (-0.396325,-0.904012) -- (-0.458986,-0.876023) -- cycle;
\definecolor{color_1522}{rgb}{0.11896,0.88104,0.88104};
\draw[fill=color_1522] (-0.458986,-0.876023) -- (-0.396325,-0.904012) -- (-0.406882,-0.854651) -- cycle;
\definecolor{color_1523}{rgb}{0.0638731,0.936127,0.936127};
\draw[fill=color_1523] (-0.147651,-0.36368) -- (-0.130129,-0.323292) -- (-0.17166,-0.32651) -- cycle;
\definecolor{color_1524}{rgb}{0.0791766,0.920823,0.920823};
\draw[fill=color_1524] (-0.147651,-0.36368) -- (-0.17166,-0.32651) -- (-0.184378,-0.374729) -- cycle;
\definecolor{color_1525}{rgb}{0.18358,0.81642,0.81642};
\draw[fill=color_1525] (0.305969,-0.253662) -- (0.262941,-0.298745) -- (0.310119,-0.303375) -- cycle;
\definecolor{color_1526}{rgb}{0.1418,0.8582,0.8582};
\draw[fill=color_1526] (0.310119,-0.303375) -- (0.365317,-0.284759) -- (0.305969,-0.253662) -- cycle;
\definecolor{color_1527}{rgb}{0.0306667,0.969333,0.969333};
\draw[fill=color_1527] (0.0801631,-0.534978) -- (0.078571,-0.560498) -- (0.109653,-0.566039) -- cycle;
\definecolor{color_1528}{rgb}{0.029723,0.970277,0.970277};
\draw[fill=color_1528] (-0.440674,0.659513) -- (-0.428421,0.696687) -- (-0.466064,0.699834) -- cycle;
\definecolor{color_1529}{rgb}{0.0288479,0.971152,0.971152};
\draw[fill=color_1529] (-0.440674,0.659513) -- (-0.398946,0.672933) -- (-0.428421,0.696687) -- cycle;
\definecolor{color_1530}{rgb}{0.196507,0.803493,0.803493};
\draw[fill=color_1530] (-0.704939,0.622826) -- (-0.704136,0.680015) -- (-0.751791,0.641368) -- cycle;
\definecolor{color_1531}{rgb}{0.206548,0.793452,0.793452};
\draw[fill=color_1531] (-0.75299,0.582708) -- (-0.704939,0.622826) -- (-0.751791,0.641368) -- cycle;
\definecolor{color_1532}{rgb}{0.02787,0.97213,0.97213};
\draw[fill=color_1532] (0.910345,0.520389) -- (0.942561,0.5112) -- (0.937009,0.545467) -- cycle;
\definecolor{color_1533}{rgb}{0.0327505,0.96725,0.96725};
\draw[fill=color_1533] (-0.540364,0.384018) -- (-0.524808,0.419209) -- (-0.556777,0.418033) -- cycle;
\definecolor{color_1534}{rgb}{0.194962,0.805038,0.805038};
\draw[fill=color_1534] (-0.819297,0.317014) -- (-0.774108,0.340874) -- (-0.811371,0.377728) -- cycle;
\definecolor{color_1535}{rgb}{0.227014,0.772986,0.772986};
\draw[fill=color_1535] (-0.819297,0.317014) -- (-0.827746,0.257591) -- (-0.779049,0.28305) -- cycle;
\definecolor{color_1536}{rgb}{0.0915575,0.908443,0.908443};
\draw[fill=color_1536] (-0.158577,-0.504409) -- (-0.114979,-0.479927) -- (-0.155737,-0.45802) -- cycle;
\definecolor{color_1537}{rgb}{0.0125194,0.987481,0.987481};
\draw[fill=color_1537] (0.00414892,-0.56035) -- (0.00920439,-0.540378) -- (-0.0107713,-0.528139) -- cycle;
\definecolor{color_1538}{rgb}{0.0158752,0.984125,0.984125};
\draw[fill=color_1538] (0.00798021,-0.513179) -- (0.00585882,-0.526828) -- (0.0197222,-0.524827) -- cycle;
\definecolor{color_1539}{rgb}{0.0412588,0.958741,0.958741};
\draw[fill=color_1539] (-0.237047,0.73825) -- (-0.283732,0.705312) -- (-0.237299,0.681719) -- cycle;
\definecolor{color_1540}{rgb}{0.123786,0.876214,0.876214};
\draw[fill=color_1540] (-0.610824,0.271941) -- (-0.604997,0.319475) -- (-0.651092,0.307829) -- cycle;
\definecolor{color_1541}{rgb}{0.038445,0.961555,0.961555};
\draw[fill=color_1541] (-0.638479,0.382168) -- (-0.605813,0.393526) -- (-0.627697,0.420933) -- cycle;
\definecolor{color_1542}{rgb}{0.0368409,0.963159,0.963159};
\draw[fill=color_1542] (0.038647,-0.652394) -- (0.0460037,-0.613841) -- (0.0076285,-0.61947) -- cycle;
\definecolor{color_1543}{rgb}{0.0354754,0.964525,0.964525};
\draw[fill=color_1543] (0.0460037,-0.613841) -- (0.027819,-0.583149) -- (0.0076285,-0.61947) -- cycle;
\definecolor{color_1544}{rgb}{0.477559,0.522441,0.522441};
\draw[fill=color_1544] (-0.182927,-0.272191) -- (-0.127082,-0.245836) -- (-0.149855,-0.200289) -- cycle;
\definecolor{color_1545}{rgb}{0.165956,0.834044,0.834044};
\draw[fill=color_1545] (-0.831647,0.520347) -- (-0.812115,0.571877) -- (-0.871774,0.566468) -- cycle;
\definecolor{color_1546}{rgb}{0.192714,0.807286,0.807286};
\draw[fill=color_1546] (-0.772176,0.519792) -- (-0.812115,0.571877) -- (-0.831647,0.520347) -- cycle;
\definecolor{color_1547}{rgb}{0.0298092,0.970191,0.970191};
\draw[fill=color_1547] (0.0822859,-0.335428) -- (0.0645587,-0.370883) -- (0.107709,-0.360365) -- cycle;
\definecolor{color_1548}{rgb}{0.0260038,0.973996,0.973996};
\draw[fill=color_1548] (0.125881,-0.328172) -- (0.0822859,-0.335428) -- (0.107709,-0.360365) -- cycle;
\definecolor{color_1549}{rgb}{0.0557547,0.944245,0.944245};
\draw[fill=color_1549] (0.078571,-0.560498) -- (0.0690284,-0.588262) -- (0.109653,-0.566039) -- cycle;
\definecolor{color_1550}{rgb}{0.0619399,0.93806,0.93806};
\draw[fill=color_1550] (0.038647,-0.652394) -- (0.0076285,-0.61947) -- (-0.0120172,-0.658001) -- cycle;
\definecolor{color_1551}{rgb}{0.105653,0.894347,0.894347};
\draw[fill=color_1551] (0.038647,-0.652394) -- (-0.0120172,-0.658001) -- (0.018234,-0.699367) -- cycle;
\definecolor{color_1552}{rgb}{0.0389217,0.961078,0.961078};
\draw[fill=color_1552] (0.196902,-0.377732) -- (0.154803,-0.355917) -- (0.161336,-0.398127) -- cycle;
\definecolor{color_1553}{rgb}{0.0513736,0.948626,0.948626};
\draw[fill=color_1553] (0.196902,-0.377732) -- (0.161336,-0.398127) -- (0.197208,-0.425162) -- cycle;
\definecolor{color_1554}{rgb}{0.0865828,0.913417,0.913417};
\draw[fill=color_1554] (-0.612052,0.717602) -- (-0.612142,0.673235) -- (-0.576592,0.707673) -- cycle;
\definecolor{color_1555}{rgb}{0.0698342,0.930166,0.930166};
\draw[fill=color_1555] (-0.612052,0.717602) -- (-0.653375,0.70111) -- (-0.612142,0.673235) -- cycle;
\definecolor{color_1556}{rgb}{0.0868103,0.91319,0.91319};
\draw[fill=color_1556] (-0.106192,-0.638756) -- (-0.156693,-0.657432) -- (-0.100988,-0.688814) -- cycle;
\definecolor{color_1557}{rgb}{0.0805224,0.919478,0.919478};
\draw[fill=color_1557] (-0.151244,-0.554164) -- (-0.132371,-0.6002) -- (-0.111881,-0.558166) -- cycle;
\definecolor{color_1558}{rgb}{0.132424,0.867576,0.867576};
\draw[fill=color_1558] (-0.193997,-0.539319) -- (-0.180332,-0.597792) -- (-0.151244,-0.554164) -- cycle;
\definecolor{color_1559}{rgb}{0.121832,0.878168,0.878168};
\draw[fill=color_1559] (-0.37998,0.806557) -- (-0.340745,0.835912) -- (-0.403014,0.877048) -- cycle;
\definecolor{color_1560}{rgb}{0.0809185,0.919081,0.919081};
\draw[fill=color_1560] (-0.340745,0.835912) -- (-0.35055,0.883735) -- (-0.403014,0.877048) -- cycle;
\definecolor{color_1561}{rgb}{0.0322648,0.967735,0.967735};
\draw[fill=color_1561] (-0.540364,0.384018) -- (-0.556777,0.418033) -- (-0.57344,0.384461) -- cycle;
\definecolor{color_1562}{rgb}{0.0231754,0.976825,0.976825};
\draw[fill=color_1562] (-0.0115474,-0.589969) -- (0.027819,-0.583149) -- (0.00414892,-0.56035) -- cycle;
\definecolor{color_1563}{rgb}{0.148888,0.851112,0.851112};
\draw[fill=color_1563] (0.329194,-0.390079) -- (0.287508,-0.349318) -- (0.272296,-0.401262) -- cycle;
\definecolor{color_1564}{rgb}{0.0212998,0.9787,0.9787};
\draw[fill=color_1564] (-0.0911147,0.242232) -- (-0.0325954,0.171845) -- (-0.0286422,0.256143) -- cycle;
\definecolor{color_1565}{rgb}{0.00843787,0.991562,0.991562};
\draw[fill=color_1565] (-0.0911147,0.242232) -- (-0.0286422,0.256143) -- (-0.0705331,0.307266) -- cycle;
\definecolor{color_1566}{rgb}{0.12513,0.87487,0.87487};
\draw[fill=color_1566] (-0.717618,1) -- (-0.753458,0.96909) -- (-0.72168,0.941806) -- cycle;
\definecolor{color_1567}{rgb}{0.0548445,0.945155,0.945155};
\draw[fill=color_1567] (-0.753458,0.96909) -- (-0.777495,0.935791) -- (-0.72168,0.941806) -- cycle;
\definecolor{color_1568}{rgb}{0.0862793,0.913721,0.913721};
\draw[fill=color_1568] (-1,0.112546) -- (-0.961782,0.0792706) -- (-0.956733,0.116081) -- cycle;
\definecolor{color_1569}{rgb}{0.22074,0.77926,0.77926};
\draw[fill=color_1569] (-0.959707,0.310059) -- (-1,0.272621) -- (-0.94875,0.245635) -- cycle;
\definecolor{color_1570}{rgb}{0.129625,0.870375,0.870375};
\draw[fill=color_1570] (-0.959707,0.310059) -- (-1,0.320048) -- (-1,0.272621) -- cycle;
\definecolor{color_1571}{rgb}{0.217825,0.782175,0.782175};
\draw[fill=color_1571] (-0.610824,0.271941) -- (-0.651092,0.307829) -- (-0.671007,0.26083) -- cycle;
\definecolor{color_1572}{rgb}{0.113573,0.886427,0.886427};
\draw[fill=color_1572] (-0.662875,0.209304) -- (-0.628256,0.231282) -- (-0.671007,0.26083) -- cycle;
\definecolor{color_1573}{rgb}{0.295333,0.704667,0.704667};
\draw[fill=color_1573] (-0.0982676,1) -- (-0.143718,0.920405) -- (-0.052724,0.933465) -- cycle;
\definecolor{color_1574}{rgb}{0.164579,0.835421,0.835421};
\draw[fill=color_1574] (-0.143718,0.920405) -- (-0.0511564,0.852358) -- (-0.052724,0.933465) -- cycle;
\definecolor{color_1575}{rgb}{0.147676,0.852324,0.852324};
\draw[fill=color_1575] (-0.87067,0.816271) -- (-0.82524,0.854488) -- (-0.881066,0.862601) -- cycle;
\definecolor{color_1576}{rgb}{0.153053,0.846947,0.846947};
\draw[fill=color_1576] (-0.87067,0.816271) -- (-0.810749,0.809811) -- (-0.82524,0.854488) -- cycle;
\definecolor{color_1577}{rgb}{0.181217,0.818783,0.818783};
\draw[fill=color_1577] (-0.941958,-0.71239) -- (-1,-0.733861) -- (-0.957887,-0.766335) -- cycle;
\definecolor{color_1578}{rgb}{0.0371245,0.962876,0.962876};
\draw[fill=color_1578] (0.765483,-0.788857) -- (0.775455,-0.75156) -- (0.733053,-0.756882) -- cycle;
\definecolor{color_1579}{rgb}{0.024028,0.975972,0.975972};
\draw[fill=color_1579] (0.775455,-0.75156) -- (0.748538,-0.726154) -- (0.733053,-0.756882) -- cycle;
\definecolor{color_1580}{rgb}{0.0169811,0.983019,0.983019};
\draw[fill=color_1580] (0.161336,-0.398127) -- (0.128139,-0.383379) -- (0.128974,-0.412604) -- cycle;
\definecolor{color_1581}{rgb}{0.132886,0.867114,0.867114};
\draw[fill=color_1581] (-0.484992,0.250791) -- (-0.445163,0.28598) -- (-0.49577,0.292382) -- cycle;
\definecolor{color_1582}{rgb}{0.200731,0.799269,0.799269};
\draw[fill=color_1582] (-0.484992,0.250791) -- (-0.426038,0.235641) -- (-0.445163,0.28598) -- cycle;
\definecolor{color_1583}{rgb}{0.218373,0.781627,0.781627};
\draw[fill=color_1583] (-0.156693,-0.657432) -- (-0.198989,-0.694648) -- (-0.145372,-0.723915) -- cycle;
\definecolor{color_1584}{rgb}{0.178036,0.821964,0.821964};
\draw[fill=color_1584] (-0.145372,-0.723915) -- (-0.198989,-0.694648) -- (-0.202688,-0.75335) -- cycle;
\definecolor{color_1585}{rgb}{0.739754,0.260246,0.260246};
\draw[fill=color_1585] (0.527887,-0.385829) -- (0.493464,-0.328419) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_1586}{rgb}{0.823898,0.176102,0.176102};
\draw[fill=color_1586] (0.493464,-0.328419) -- (0.428823,-0.316735) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_1587}{rgb}{0.34616,0.65384,0.65384};
\draw[fill=color_1587] (0.428823,-0.316735) -- (0.365317,-0.284759) -- (0.38477,-0.361625) -- cycle;
\definecolor{color_1588}{rgb}{0.11416,0.88584,0.88584};
\draw[fill=color_1588] (-0.7398,-0.614646) -- (-0.789702,-0.630906) -- (-0.745051,-0.667981) -- cycle;
\definecolor{color_1589}{rgb}{0.124554,0.875446,0.875446};
\draw[fill=color_1589] (-0.700365,-0.642001) -- (-0.7398,-0.614646) -- (-0.745051,-0.667981) -- cycle;
\definecolor{color_1590}{rgb}{0.0872768,0.912723,0.912723};
\draw[fill=color_1590] (0.039153,0.630616) -- (0.047615,0.720111) -- (-0.0306146,0.672048) -- cycle;
\definecolor{color_1591}{rgb}{0.0633817,0.936618,0.936618};
\draw[fill=color_1591] (0.105074,0.641629) -- (0.047615,0.720111) -- (0.039153,0.630616) -- cycle;
\definecolor{color_1592}{rgb}{0.0932485,0.906751,0.906751};
\draw[fill=color_1592] (-0.46576,0.33556) -- (-0.511805,0.359837) -- (-0.512656,0.327605) -- cycle;
\definecolor{color_1593}{rgb}{0.223652,0.776348,0.776348};
\draw[fill=color_1593] (-0.379612,-0.748753) -- (-0.4407,-0.777973) -- (-0.387959,-0.805783) -- cycle;
\definecolor{color_1594}{rgb}{0.00385257,0.996147,0.996147};
\draw[fill=color_1594] (-0.306976,0.525762) -- (-0.317992,0.48153) -- (-0.278663,0.480158) -- cycle;
\definecolor{color_1595}{rgb}{0.0876541,0.912346,0.912346};
\draw[fill=color_1595] (0.0864354,-0.624017) -- (0.0460037,-0.613841) -- (0.038647,-0.652394) -- cycle;
\definecolor{color_1596}{rgb}{0.325348,0.674652,0.674652};
\draw[fill=color_1596] (-0.150124,-0.934291) -- (-0.112914,-1) -- (-0.0882883,-0.932441) -- cycle;
\definecolor{color_1597}{rgb}{0.437039,0.562961,0.562961};
\draw[fill=color_1597] (-0.0882883,-0.932441) -- (-0.125813,-0.861622) -- (-0.150124,-0.934291) -- cycle;
\definecolor{color_1598}{rgb}{0.124433,0.875567,0.875567};
\draw[fill=color_1598] (-0.704939,0.622826) -- (-0.656,0.601735) -- (-0.654782,0.647834) -- cycle;
\definecolor{color_1599}{rgb}{0.110002,0.889998,0.889998};
\draw[fill=color_1599] (-0.698807,0.574098) -- (-0.656,0.601735) -- (-0.704939,0.622826) -- cycle;
\definecolor{color_1600}{rgb}{0.0647027,0.935297,0.935297};
\draw[fill=color_1600] (0.0951961,0.450507) -- (0.0970859,0.549321) -- (0.0248633,0.492698) -- cycle;
\definecolor{color_1601}{rgb}{0.147122,0.852878,0.852878};
\draw[fill=color_1601] (0.0951961,0.450507) -- (0.197256,0.490962) -- (0.0970859,0.549321) -- cycle;
\definecolor{color_1602}{rgb}{0.0215513,0.978449,0.978449};
\draw[fill=color_1602] (0.128139,-0.383379) -- (0.0921686,-0.400104) -- (0.128974,-0.412604) -- cycle;
\definecolor{color_1603}{rgb}{0.0300198,0.96998,0.96998};
\draw[fill=color_1603] (0.155196,-0.438148) -- (0.161336,-0.398127) -- (0.128974,-0.412604) -- cycle;
\definecolor{color_1604}{rgb}{0.213903,0.786097,0.786097};
\draw[fill=color_1604] (-0.406439,-1) -- (-0.339299,-1) -- (-0.362193,-0.951467) -- cycle;
\definecolor{color_1605}{rgb}{0.014805,0.985195,0.985195};
\draw[fill=color_1605] (-0.148266,0.575525) -- (-0.19662,0.526779) -- (-0.140494,0.522611) -- cycle;
\definecolor{color_1606}{rgb}{0.13011,0.86989,0.86989};
\draw[fill=color_1606] (-0.612502,0.186124) -- (-0.581518,0.229242) -- (-0.628256,0.231282) -- cycle;
\definecolor{color_1607}{rgb}{0.120584,0.879416,0.879416};
\draw[fill=color_1607] (-0.612502,0.186124) -- (-0.628256,0.231282) -- (-0.662875,0.209304) -- cycle;
\definecolor{color_1608}{rgb}{0.0300501,0.96995,0.96995};
\draw[fill=color_1608] (-0.627697,0.420933) -- (-0.589463,0.4201) -- (-0.608618,0.445788) -- cycle;
\definecolor{color_1609}{rgb}{0.0625414,0.937459,0.937459};
\draw[fill=color_1609] (0.908361,-0.736705) -- (0.954822,-0.757913) -- (0.943728,-0.719068) -- cycle;
\definecolor{color_1610}{rgb}{0.114679,0.885321,0.885321};
\draw[fill=color_1610] (-0.239996,0.797121) -- (-0.1959,0.855694) -- (-0.253675,0.859409) -- cycle;
\definecolor{color_1611}{rgb}{0.106704,0.893296,0.893296};
\draw[fill=color_1611] (-0.305528,0.770567) -- (-0.239996,0.797121) -- (-0.289637,0.825733) -- cycle;
\definecolor{color_1612}{rgb}{0.0253574,0.974643,0.974643};
\draw[fill=color_1612] (-0.362668,0.695329) -- (-0.324293,0.669976) -- (-0.327086,0.718931) -- cycle;
\definecolor{color_1613}{rgb}{0.112751,0.887249,0.887249};
\draw[fill=color_1613] (-0.602143,0.814437) -- (-0.551275,0.790441) -- (-0.555177,0.82952) -- cycle;
\definecolor{color_1614}{rgb}{0.398932,0.601068,0.601068};
\draw[fill=color_1614] (-0.602143,0.814437) -- (-0.555177,0.82952) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_1615}{rgb}{0.0224446,0.977555,0.977555};
\draw[fill=color_1615] (-0.417046,0.594067) -- (-0.463836,0.588198) -- (-0.431662,0.560157) -- cycle;
\definecolor{color_1616}{rgb}{0.0249766,0.975023,0.975023};
\draw[fill=color_1616] (-0.463836,0.588198) -- (-0.417046,0.594067) -- (-0.453462,0.621761) -- cycle;
\definecolor{color_1617}{rgb}{0.0264188,0.973581,0.973581};
\draw[fill=color_1617] (-0.170694,0.469765) -- (-0.117629,0.435591) -- (-0.100238,0.4896) -- cycle;
\definecolor{color_1618}{rgb}{0.03746,0.96254,0.96254};
\draw[fill=color_1618] (-0.547156,-0.589515) -- (-0.550275,-0.627691) -- (-0.512671,-0.612039) -- cycle;
\definecolor{color_1619}{rgb}{0.066266,0.933734,0.933734};
\draw[fill=color_1619] (-0.17166,-0.32651) -- (-0.130129,-0.323292) -- (-0.144145,-0.289887) -- cycle;
\definecolor{color_1620}{rgb}{0.178435,0.821565,0.821565};
\draw[fill=color_1620] (-0.811371,0.377728) -- (-0.774108,0.340874) -- (-0.75784,0.3928) -- cycle;
\definecolor{color_1621}{rgb}{0.108311,0.891689,0.891689};
\draw[fill=color_1621] (-0.794956,0.617442) -- (-0.751791,0.641368) -- (-0.809413,0.665605) -- cycle;
\definecolor{color_1622}{rgb}{0.144489,0.855511,0.855511};
\draw[fill=color_1622] (-0.794956,0.617442) -- (-0.75299,0.582708) -- (-0.751791,0.641368) -- cycle;
\definecolor{color_1623}{rgb}{0.0690135,0.930986,0.930986};
\draw[fill=color_1623] (-0.371036,-0.0105533) -- (-0.361008,-0.0589651) -- (-0.334031,-0.0300773) -- cycle;
\definecolor{color_1624}{rgb}{0.0651506,0.934849,0.934849};
\draw[fill=color_1624] (-0.621969,0.582189) -- (-0.582815,0.58059) -- (-0.606047,0.624082) -- cycle;
\definecolor{color_1625}{rgb}{0.0720891,0.927911,0.927911};
\draw[fill=color_1625] (-0.617735,0.544561) -- (-0.582815,0.58059) -- (-0.621969,0.582189) -- cycle;
\definecolor{color_1626}{rgb}{0.581275,0.418725,0.418725};
\draw[fill=color_1626] (0.472719,-0.030249) -- (0.405207,-0.0533276) -- (0.446302,-0.111188) -- cycle;
\definecolor{color_1627}{rgb}{0.642256,0.357744,0.357744};
\draw[fill=color_1627] (0.472719,-0.030249) -- (0.548493,-0.0133232) -- (0.489307,0.0564887) -- cycle;
\definecolor{color_1628}{rgb}{0.0909853,0.909015,0.909015};
\draw[fill=color_1628] (0.0267365,-0.499113) -- (0.00798021,-0.513179) -- (0.0197222,-0.524827) -- cycle;
\definecolor{color_1629}{rgb}{0.0158681,0.984132,0.984132};
\draw[fill=color_1629] (-0.0758106,-0.552329) -- (-0.0503227,-0.58226) -- (-0.0480598,-0.546389) -- cycle;
\definecolor{color_1630}{rgb}{0.193787,0.806213,0.806213};
\draw[fill=color_1630] (0.257309,-0.58639) -- (0.30609,-0.58809) -- (0.29713,-0.537534) -- cycle;
\definecolor{color_1631}{rgb}{0.0687311,0.931269,0.931269};
\draw[fill=color_1631] (-0.648576,0.511204) -- (-0.614925,0.502385) -- (-0.617735,0.544561) -- cycle;
\definecolor{color_1632}{rgb}{0.0584197,0.94158,0.94158};
\draw[fill=color_1632] (-0.614925,0.502385) -- (-0.583793,0.533119) -- (-0.617735,0.544561) -- cycle;
\definecolor{color_1633}{rgb}{0.119045,0.880955,0.880955};
\draw[fill=color_1633] (-0.442892,0.385784) -- (-0.479512,0.381326) -- (-0.46576,0.33556) -- cycle;
\definecolor{color_1634}{rgb}{0.0479519,0.952048,0.952048};
\draw[fill=color_1634] (0.874545,-0.713106) -- (0.850352,-0.695181) -- (0.838053,-0.733135) -- cycle;
\definecolor{color_1635}{rgb}{0.516024,0.483976,0.483976};
\draw[fill=color_1635] (0.415905,-0.174375) -- (0.371527,-0.128802) -- (0.354552,-0.20886) -- cycle;
\definecolor{color_1636}{rgb}{0.417099,0.582901,0.582901};
\draw[fill=color_1636] (0.446302,-0.111188) -- (0.371527,-0.128802) -- (0.415905,-0.174375) -- cycle;
\definecolor{color_1637}{rgb}{0.759143,0.240857,0.240857};
\draw[fill=color_1637] (0.493464,-0.328419) -- (0.53819,-0.25267) -- (0.473031,-0.262107) -- cycle;
\definecolor{color_1638}{rgb}{0.455648,0.544352,0.544352};
\draw[fill=color_1638] (0.428823,-0.316735) -- (0.473031,-0.262107) -- (0.419591,-0.238399) -- cycle;
\definecolor{color_1639}{rgb}{0.0776257,0.922374,0.922374};
\draw[fill=color_1639] (0.850352,-0.695181) -- (0.874545,-0.713106) -- (0.880851,-0.665367) -- cycle;
\definecolor{color_1640}{rgb}{0.13791,0.86209,0.86209};
\draw[fill=color_1640] (-0.376651,-0.360992) -- (-0.43081,-0.375959) -- (-0.401639,-0.40755) -- cycle;
\definecolor{color_1641}{rgb}{0.0860339,0.913966,0.913966};
\draw[fill=color_1641] (-0.43081,-0.375959) -- (-0.454297,-0.41212) -- (-0.401639,-0.40755) -- cycle;
\definecolor{color_1642}{rgb}{0.0276152,0.972385,0.972385};
\draw[fill=color_1642] (-0.406379,0.629369) -- (-0.36678,0.645472) -- (-0.398946,0.672933) -- cycle;
\definecolor{color_1643}{rgb}{0.0311071,0.968893,0.968893};
\draw[fill=color_1643] (-0.440674,0.659513) -- (-0.406379,0.629369) -- (-0.398946,0.672933) -- cycle;
\definecolor{color_1644}{rgb}{0.141567,0.858433,0.858433};
\draw[fill=color_1644] (-0.328999,-0.463937) -- (-0.294456,-0.426486) -- (-0.348182,-0.410898) -- cycle;
\definecolor{color_1645}{rgb}{0.148324,0.851676,0.851676};
\draw[fill=color_1645] (-0.294456,-0.426486) -- (-0.31577,-0.371653) -- (-0.348182,-0.410898) -- cycle;
\definecolor{color_1646}{rgb}{0.0223688,0.977631,0.977631};
\draw[fill=color_1646] (0.0732518,-0.436359) -- (0.102229,-0.469038) -- (0.113158,-0.439491) -- cycle;
\definecolor{color_1647}{rgb}{0.0571988,0.942801,0.942801};
\draw[fill=color_1647] (0.107135,-0.511366) -- (0.138348,-0.478501) -- (0.102229,-0.469038) -- cycle;
\definecolor{color_1648}{rgb}{0.0974048,0.902595,0.902595};
\draw[fill=color_1648] (0.210278,-0.495934) -- (0.189174,-0.536437) -- (0.242967,-0.527587) -- cycle;
\definecolor{color_1649}{rgb}{0.153986,0.846014,0.846014};
\draw[fill=color_1649] (-0.238525,-0.202673) -- (-0.265987,-0.243074) -- (-0.209327,-0.236511) -- cycle;
\definecolor{color_1650}{rgb}{0.0632202,0.93678,0.93678};
\draw[fill=color_1650] (-0.399225,-0.56109) -- (-0.36569,-0.589573) -- (-0.356818,-0.545628) -- cycle;
\definecolor{color_1651}{rgb}{0.0658431,0.934157,0.934157};
\draw[fill=color_1651] (-0.394776,-0.520188) -- (-0.356818,-0.545628) -- (-0.361672,-0.496084) -- cycle;
\definecolor{color_1652}{rgb}{0.0235703,0.97643,0.97643};
\draw[fill=color_1652] (0.107135,-0.511366) -- (0.0719117,-0.504613) -- (0.0801631,-0.534978) -- cycle;
\definecolor{color_1653}{rgb}{0.00715973,0.99284,0.99284};
\draw[fill=color_1653] (0.0719117,-0.504613) -- (0.0526519,-0.487192) -- (0.0508855,-0.512142) -- cycle;
\definecolor{color_1654}{rgb}{0.0244044,0.975596,0.975596};
\draw[fill=color_1654] (-0.524808,0.419209) -- (-0.540869,0.448444) -- (-0.556777,0.418033) -- cycle;
\definecolor{color_1655}{rgb}{0.199572,0.800428,0.800428};
\draw[fill=color_1655] (-0.31577,-0.371653) -- (-0.277678,-0.329329) -- (-0.336669,-0.322312) -- cycle;
\definecolor{color_1656}{rgb}{0.181329,0.818671,0.818671};
\draw[fill=color_1656] (-0.31577,-0.371653) -- (-0.261042,-0.382559) -- (-0.277678,-0.329329) -- cycle;
\definecolor{color_1657}{rgb}{0.0636283,0.936372,0.936372};
\draw[fill=color_1657] (-0.543578,0.103772) -- (-0.504315,0.120572) -- (-0.545477,0.137605) -- cycle;
\definecolor{color_1658}{rgb}{0.0833996,0.9166,0.9166};
\draw[fill=color_1658] (-0.504315,0.120572) -- (-0.516953,0.171708) -- (-0.545477,0.137605) -- cycle;
\definecolor{color_1659}{rgb}{0.0870654,0.912935,0.912935};
\draw[fill=color_1659] (-0.564564,0.168197) -- (-0.516953,0.171708) -- (-0.560576,0.196837) -- cycle;
\definecolor{color_1660}{rgb}{0.0701317,0.929868,0.929868};
\draw[fill=color_1660] (-0.0340296,0.758571) -- (-0.100747,0.72739) -- (-0.0306146,0.672048) -- cycle;
\definecolor{color_1661}{rgb}{0.101791,0.898209,0.898209};
\draw[fill=color_1661] (0.047615,0.720111) -- (-0.0340296,0.758571) -- (-0.0306146,0.672048) -- cycle;
\definecolor{color_1662}{rgb}{0.150458,0.849542,0.849542};
\draw[fill=color_1662] (0.456651,0.79886) -- (0.482182,0.718851) -- (0.559078,0.782494) -- cycle;
\definecolor{color_1663}{rgb}{0.185004,0.814996,0.814996};
\draw[fill=color_1663] (0.453933,0.644043) -- (0.482182,0.718851) -- (0.367099,0.709011) -- cycle;
\definecolor{color_1664}{rgb}{0.184728,0.815272,0.815272};
\draw[fill=color_1664] (-0.318304,-0.523262) -- (-0.275472,-0.553245) -- (-0.28149,-0.486409) -- cycle;
\definecolor{color_1665}{rgb}{0.21943,0.78057,0.78057};
\draw[fill=color_1665] (-0.318845,-0.588533) -- (-0.275472,-0.553245) -- (-0.318304,-0.523262) -- cycle;
\definecolor{color_1666}{rgb}{0.262534,0.737466,0.737466};
\draw[fill=color_1666] (-0.209327,-0.236511) -- (-0.149855,-0.200289) -- (-0.197522,-0.19116) -- cycle;
\definecolor{color_1667}{rgb}{0.0871393,0.912861,0.912861};
\draw[fill=color_1667] (-0.197522,-0.19116) -- (-0.220394,-0.155833) -- (-0.238525,-0.202673) -- cycle;
\definecolor{color_1668}{rgb}{0.281909,0.718091,0.718091};
\draw[fill=color_1668] (0.365317,-0.284759) -- (0.335185,-0.338808) -- (0.38477,-0.361625) -- cycle;
\definecolor{color_1669}{rgb}{0.0693937,0.930606,0.930606};
\draw[fill=color_1669] (-0.573478,0.299222) -- (-0.537334,0.303943) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_1670}{rgb}{0.0326201,0.96738,0.96738};
\draw[fill=color_1670] (-0.771601,1) -- (-0.813466,1) -- (-0.796171,0.96918) -- cycle;
\definecolor{color_1671}{rgb}{0.033031,0.966969,0.966969};
\draw[fill=color_1671] (-0.753458,0.96909) -- (-0.771601,1) -- (-0.796171,0.96918) -- cycle;
\definecolor{color_1672}{rgb}{0.0525815,0.947418,0.947418};
\draw[fill=color_1672] (-0.608618,0.445788) -- (-0.604266,0.472321) -- (-0.645902,0.461463) -- cycle;
\definecolor{color_1673}{rgb}{0.0321129,0.967887,0.967887};
\draw[fill=color_1673] (-0.608618,0.445788) -- (-0.572147,0.455049) -- (-0.604266,0.472321) -- cycle;
\definecolor{color_1674}{rgb}{0.0826193,0.917381,0.917381};
\draw[fill=color_1674] (0.82095,-0.608618) -- (0.855799,-0.571233) -- (0.804831,-0.571752) -- cycle;
\definecolor{color_1675}{rgb}{0.0164254,0.983575,0.983575};
\draw[fill=color_1675] (-0.0949498,-0.447267) -- (-0.0616153,-0.436281) -- (-0.0821971,-0.426963) -- cycle;
\definecolor{color_1676}{rgb}{0.0927307,0.907269,0.907269};
\draw[fill=color_1676] (-0.928576,-0.0662595) -- (-0.886803,-0.0503341) -- (-0.927178,-0.0266752) -- cycle;
\definecolor{color_1677}{rgb}{0.0743378,0.925662,0.925662};
\draw[fill=color_1677] (-0.964417,-0.0550653) -- (-0.928576,-0.0662595) -- (-0.927178,-0.0266752) -- cycle;
\definecolor{color_1678}{rgb}{0.198386,0.801614,0.801614};
\draw[fill=color_1678] (-0.312719,-0.744937) -- (-0.328063,-0.799852) -- (-0.262316,-0.780079) -- cycle;
\definecolor{color_1679}{rgb}{0.980128,0.0198721,0.0198721};
\draw[fill=color_1679] (0.403914,-0.491524) -- (0.46196,-0.473937) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_1680}{rgb}{0.183515,0.816485,0.816485};
\draw[fill=color_1680] (0.46196,-0.473937) -- (0.518154,-0.496163) -- (0.506812,-0.43899) -- cycle;
\definecolor{color_1681}{rgb}{0.0248078,0.975192,0.975192};
\draw[fill=color_1681] (-0.891061,0.906492) -- (-0.897547,0.942952) -- (-0.928834,0.93052) -- cycle;
\definecolor{color_1682}{rgb}{0.0233263,0.976674,0.976674};
\draw[fill=color_1682] (-0.0440688,0.445658) -- (-0.0442257,0.37306) -- (0.018328,0.407689) -- cycle;
\definecolor{color_1683}{rgb}{0.130647,0.869353,0.869353};
\draw[fill=color_1683] (-0.602143,0.814437) -- (-0.587362,0.758448) -- (-0.551275,0.790441) -- cycle;
\definecolor{color_1684}{rgb}{0.0934587,0.906541,0.906541};
\draw[fill=color_1684] (-0.545037,0.742245) -- (-0.587362,0.758448) -- (-0.576592,0.707673) -- cycle;
\definecolor{color_1685}{rgb}{0.350747,0.649253,0.649253};
\draw[fill=color_1685] (0.830488,0.630601) -- (0.889257,0.675618) -- (0.827497,0.70983) -- cycle;
\definecolor{color_1686}{rgb}{0.268598,0.731402,0.731402};
\draw[fill=color_1686] (0.830488,0.630601) -- (0.888935,0.611199) -- (0.889257,0.675618) -- cycle;
\definecolor{color_1687}{rgb}{0.168189,0.831811,0.831811};
\draw[fill=color_1687] (-0.794956,0.617442) -- (-0.809413,0.665605) -- (-0.854988,0.629285) -- cycle;
\definecolor{color_1688}{rgb}{0.222894,0.777106,0.777106};
\draw[fill=color_1688] (-0.809413,0.665605) -- (-0.865767,0.694414) -- (-0.854988,0.629285) -- cycle;
\definecolor{color_1689}{rgb}{0.0142364,0.985764,0.985764};
\draw[fill=color_1689] (-0.0288346,-0.537315) -- (-0.0107713,-0.528139) -- (-0.0377905,-0.519076) -- cycle;
\definecolor{color_1690}{rgb}{0.0153135,0.984686,0.984686};
\draw[fill=color_1690] (-0.0480598,-0.546389) -- (-0.0377905,-0.519076) -- (-0.0630767,-0.517679) -- cycle;
\definecolor{color_1691}{rgb}{0.0785805,0.921419,0.921419};
\draw[fill=color_1691] (0.252847,0.00569367) -- (0.291607,-0.046262) -- (0.30792,0.0137728) -- cycle;
\definecolor{color_1692}{rgb}{0.508627,0.491373,0.491373};
\draw[fill=color_1692] (0.704193,0.443964) -- (0.733212,0.529626) -- (0.653116,0.498256) -- cycle;
\definecolor{color_1693}{rgb}{0.390565,0.609435,0.609435};
\draw[fill=color_1693] (0.578947,0.553863) -- (0.653116,0.498256) -- (0.662071,0.595304) -- cycle;
\definecolor{color_1694}{rgb}{0.329279,0.670721,0.670721};
\draw[fill=color_1694] (0.58118,0.460144) -- (0.653116,0.498256) -- (0.578947,0.553863) -- cycle;
\definecolor{color_1695}{rgb}{0.524469,0.475531,0.475531};
\draw[fill=color_1695] (-0.898007,-0.496523) -- (-0.94582,-0.556048) -- (-0.881389,-0.573531) -- cycle;
\definecolor{color_1696}{rgb}{0.658376,0.341624,0.341624};
\draw[fill=color_1696] (-0.94582,-0.556048) -- (-0.928306,-0.640235) -- (-0.881389,-0.573531) -- cycle;
\definecolor{color_1697}{rgb}{0.0460781,0.953922,0.953922};
\draw[fill=color_1697] (1,0.440913) -- (0.967476,0.483071) -- (0.961476,0.440618) -- cycle;
\definecolor{color_1698}{rgb}{0.154259,0.845741,0.845741};
\draw[fill=color_1698] (0.813174,0.354398) -- (0.884826,0.331497) -- (0.871634,0.376171) -- cycle;
\definecolor{color_1699}{rgb}{0.0478624,0.952138,0.952138};
\draw[fill=color_1699] (-0.559004,-0.678897) -- (-0.583192,-0.63596) -- (-0.609728,-0.664516) -- cycle;
\definecolor{color_1700}{rgb}{0.0537556,0.946244,0.946244};
\draw[fill=color_1700] (-0.627832,-0.736169) -- (-0.601127,-0.702244) -- (-0.649566,-0.696921) -- cycle;
\definecolor{color_1701}{rgb}{0.0973273,0.902673,0.902673};
\draw[fill=color_1701] (-0.649566,-0.696921) -- (-0.609728,-0.664516) -- (-0.64974,-0.64795) -- cycle;
\definecolor{color_1702}{rgb}{0.14567,0.85433,0.85433};
\draw[fill=color_1702] (0.30792,0.0137728) -- (0.291607,-0.046262) -- (0.357116,-0.00934509) -- cycle;
\definecolor{color_1703}{rgb}{0.180686,0.819314,0.819314};
\draw[fill=color_1703] (0.357116,-0.00934509) -- (0.291607,-0.046262) -- (0.3468,-0.0701871) -- cycle;
\definecolor{color_1704}{rgb}{0.465783,0.534217,0.534217};
\draw[fill=color_1704] (0.951843,-0.518157) -- (1,-0.531796) -- (1,-0.455379) -- cycle;
\definecolor{color_1705}{rgb}{0.0442633,0.955737,0.955737};
\draw[fill=color_1705] (-0.848902,0.898088) -- (-0.861896,0.935892) -- (-0.891061,0.906492) -- cycle;
\definecolor{color_1706}{rgb}{0.200964,0.799036,0.799036};
\draw[fill=color_1706] (0.905296,-0.548189) -- (0.95377,-0.581273) -- (0.951843,-0.518157) -- cycle;
\definecolor{color_1707}{rgb}{0.0376935,0.962307,0.962307};
\draw[fill=color_1707] (-0.813466,1) -- (-0.86264,1) -- (-0.838069,0.96833) -- cycle;
\definecolor{color_1708}{rgb}{0.293788,0.706212,0.706212};
\draw[fill=color_1708] (-0.749524,-0.73723) -- (-0.818944,-0.729795) -- (-0.781045,-0.796647) -- cycle;
\definecolor{color_1709}{rgb}{0.291463,0.708537,0.708537};
\draw[fill=color_1709] (-0.710321,-0.80008) -- (-0.749524,-0.73723) -- (-0.781045,-0.796647) -- cycle;
\definecolor{color_1710}{rgb}{0.532104,0.467896,0.467896};
\draw[fill=color_1710] (0.4876,0.306388) -- (0.443452,0.212476) -- (0.528377,0.236661) -- cycle;
\definecolor{color_1711}{rgb}{0.170534,0.829466,0.829466};
\draw[fill=color_1711] (-0.945811,0.359185) -- (-0.959707,0.310059) -- (-0.906786,0.33011) -- cycle;
\definecolor{color_1712}{rgb}{0.17104,0.82896,0.82896};
\draw[fill=color_1712] (-1,-0.840175) -- (-1,-0.900991) -- (-0.949622,-0.871) -- cycle;
\definecolor{color_1713}{rgb}{0.0220777,0.977922,0.977922};
\draw[fill=color_1713] (-0.0758106,-0.552329) -- (-0.0480598,-0.546389) -- (-0.0630767,-0.517679) -- cycle;
\definecolor{color_1714}{rgb}{0.0547375,0.945263,0.945263};
\draw[fill=color_1714] (-0.399225,-0.56109) -- (-0.356818,-0.545628) -- (-0.394776,-0.520188) -- cycle;
\definecolor{color_1715}{rgb}{0.0369127,0.963087,0.963087};
\draw[fill=color_1715] (0.398179,-1) -- (0.433992,-1) -- (0.425888,-0.968246) -- cycle;
\definecolor{color_1716}{rgb}{0.125495,0.874505,0.874505};
\draw[fill=color_1716] (0.926251,-0.681606) -- (1,-0.695117) -- (0.95843,-0.647807) -- cycle;
\definecolor{color_1717}{rgb}{0.3692,0.6308,0.6308};
\draw[fill=color_1717] (0.954822,-0.757913) -- (1,-0.695117) -- (0.943728,-0.719068) -- cycle;
\definecolor{color_1718}{rgb}{0.0485263,0.951474,0.951474};
\draw[fill=color_1718] (-0.545477,0.137605) -- (-0.564564,0.168197) -- (-0.58818,0.147523) -- cycle;
\definecolor{color_1719}{rgb}{0.279421,0.720579,0.720579};
\draw[fill=color_1719] (-0.934736,-0.412428) -- (-0.860926,-0.440894) -- (-0.888335,-0.376917) -- cycle;
\definecolor{color_1720}{rgb}{0.53199,0.46801,0.46801};
\draw[fill=color_1720] (-0.935369,-0.320808) -- (-0.934736,-0.412428) -- (-0.888335,-0.376917) -- cycle;
\definecolor{color_1721}{rgb}{0.460354,0.539646,0.539646};
\draw[fill=color_1721] (-0.935369,-0.320808) -- (-0.867425,-0.324941) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_1722}{rgb}{0.194218,0.805782,0.805782};
\draw[fill=color_1722] (-0.867425,-0.324941) -- (-0.832175,-0.283399) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_1723}{rgb}{0.0710472,0.928953,0.928953};
\draw[fill=color_1723] (-0.712629,-0.318564) -- (-0.682518,-0.287022) -- (-0.731401,-0.285928) -- cycle;
\definecolor{color_1724}{rgb}{0.0788978,0.921102,0.921102};
\draw[fill=color_1724] (0.651203,-0.640485) -- (0.617877,-0.656535) -- (0.645387,-0.692702) -- cycle;
\definecolor{color_1725}{rgb}{0.0517652,0.948235,0.948235};
\draw[fill=color_1725] (-0.085189,0.613875) -- (-0.112698,0.670019) -- (-0.161815,0.632103) -- cycle;
\definecolor{color_1726}{rgb}{0.315883,0.684117,0.684117};
\draw[fill=color_1726] (-0.928306,-0.640235) -- (-0.941958,-0.71239) -- (-0.882088,-0.712292) -- cycle;
\definecolor{color_1727}{rgb}{0.0452447,0.954755,0.954755};
\draw[fill=color_1727] (-0.274376,-0.0907427) -- (-0.25827,-0.0530768) -- (-0.293933,-0.0491784) -- cycle;
\definecolor{color_1728}{rgb}{0.0401606,0.959839,0.959839};
\draw[fill=color_1728] (0.839427,-0.665129) -- (0.850352,-0.695181) -- (0.880851,-0.665367) -- cycle;
\definecolor{color_1729}{rgb}{0.113841,0.886159,0.886159};
\draw[fill=color_1729] (-0.653847,-0.245618) -- (-0.682518,-0.287022) -- (-0.636198,-0.293375) -- cycle;
\definecolor{color_1730}{rgb}{0.115024,0.884976,0.884976};
\draw[fill=color_1730] (-0.682518,-0.287022) -- (-0.653847,-0.245618) -- (-0.703796,-0.246402) -- cycle;
\definecolor{color_1731}{rgb}{0.388217,0.611783,0.611783};
\draw[fill=color_1731] (0.413814,0.12029) -- (0.352616,0.0627086) -- (0.416909,0.0287155) -- cycle;
\definecolor{color_1732}{rgb}{0.211714,0.788286,0.788286};
\draw[fill=color_1732] (0.352616,0.0627086) -- (0.357116,-0.00934509) -- (0.416909,0.0287155) -- cycle;
\definecolor{color_1733}{rgb}{0.0211857,0.978814,0.978814};
\draw[fill=color_1733] (-0.0214751,-0.45705) -- (-0.0334649,-0.43307) -- (-0.0507513,-0.46377) -- cycle;
\definecolor{color_1734}{rgb}{0.00801764,0.991982,0.991982};
\draw[fill=color_1734] (0.0197222,-0.524827) -- (0.00920439,-0.540378) -- (0.0272655,-0.548156) -- cycle;
\definecolor{color_1735}{rgb}{0.42493,0.57507,0.57507};
\draw[fill=color_1735] (0.651485,-0.420695) -- (0.652328,-0.343714) -- (0.595405,-0.385202) -- cycle;
\definecolor{color_1736}{rgb}{0.312301,0.687699,0.687699};
\draw[fill=color_1736] (0.578495,-0.445458) -- (0.651485,-0.420695) -- (0.595405,-0.385202) -- cycle;
\definecolor{color_1737}{rgb}{0.224742,0.775258,0.775258};
\draw[fill=color_1737] (0.708939,-0.388827) -- (0.780614,-0.398826) -- (0.737351,-0.334501) -- cycle;
\definecolor{color_1738}{rgb}{0.388266,0.611734,0.611734};
\draw[fill=color_1738] (0.725345,-0.450034) -- (0.780614,-0.398826) -- (0.708939,-0.388827) -- cycle;
\definecolor{color_1739}{rgb}{0.245107,0.754893,0.754893};
\draw[fill=color_1739] (-0.906492,-0.20266) -- (-0.946891,-0.243484) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_1740}{rgb}{0.260305,0.739695,0.739695};
\draw[fill=color_1740] (-0.854885,-0.204793) -- (-0.906492,-0.20266) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_1741}{rgb}{0.0254975,0.974502,0.974502};
\draw[fill=color_1741] (-0.509406,0.449542) -- (-0.524808,0.419209) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_1742}{rgb}{0.441796,0.558204,0.558204};
\draw[fill=color_1742] (0.371527,-0.128802) -- (0.312974,-0.161228) -- (0.354552,-0.20886) -- cycle;
\definecolor{color_1743}{rgb}{0.154429,0.845571,0.845571};
\draw[fill=color_1743] (0.354552,-0.20886) -- (0.312974,-0.161228) -- (0.278307,-0.203797) -- cycle;
\definecolor{color_1744}{rgb}{0.249068,0.750932,0.750932};
\draw[fill=color_1744] (0.305969,-0.253662) -- (0.354552,-0.20886) -- (0.278307,-0.203797) -- cycle;
\definecolor{color_1745}{rgb}{0.135607,0.864393,0.864393};
\draw[fill=color_1745] (0.305969,-0.253662) -- (0.278307,-0.203797) -- (0.24179,-0.248213) -- cycle;
\definecolor{color_1746}{rgb}{0.0154804,0.98452,0.98452};
\draw[fill=color_1746] (-0.509406,0.449542) -- (-0.529049,0.471655) -- (-0.540869,0.448444) -- cycle;
\definecolor{color_1747}{rgb}{0.623801,0.376199,0.376199};
\draw[fill=color_1747] (0.658885,-0.141884) -- (0.571055,-0.164726) -- (0.642644,-0.212928) -- cycle;
\definecolor{color_1748}{rgb}{0.737449,0.262551,0.262551};
\draw[fill=color_1748] (0.704193,0.443964) -- (0.653116,0.498256) -- (0.641908,0.389786) -- cycle;
\definecolor{color_1749}{rgb}{0.553507,0.446493,0.446493};
\draw[fill=color_1749] (0.612014,0.236736) -- (0.585949,0.309614) -- (0.528377,0.236661) -- cycle;
\definecolor{color_1750}{rgb}{0.126488,0.873512,0.873512};
\draw[fill=color_1750] (-0.945811,0.359185) -- (-0.906786,0.33011) -- (-0.898742,0.377279) -- cycle;
\definecolor{color_1751}{rgb}{0.113028,0.886972,0.886972};
\draw[fill=color_1751] (0.938107,-0.823425) -- (0.905701,-0.782959) -- (0.865497,-0.81499) -- cycle;
\definecolor{color_1752}{rgb}{0.686763,0.313237,0.313237};
\draw[fill=color_1752] (1,0.810067) -- (1,0.902117) -- (0.925961,0.841869) -- cycle;
\definecolor{color_1753}{rgb}{0.597184,0.402816,0.402816};
\draw[fill=color_1753] (0.840114,0.796576) -- (0.9187,0.753541) -- (0.925961,0.841869) -- cycle;
\definecolor{color_1754}{rgb}{0.0377872,0.962213,0.962213};
\draw[fill=color_1754] (-0.442892,0.385784) -- (-0.455393,0.410786) -- (-0.479512,0.381326) -- cycle;
\definecolor{color_1755}{rgb}{0.45298,0.54702,0.54702};
\draw[fill=color_1755] (0.863478,0.276866) -- (0.776102,0.29032) -- (0.820506,0.220285) -- cycle;
\definecolor{color_1756}{rgb}{0.332926,0.667074,0.667074};
\draw[fill=color_1756] (0.924561,0.127632) -- (0.9041,0.198874) -- (0.85525,0.157275) -- cycle;
\definecolor{color_1757}{rgb}{0.631375,0.368625,0.368625};
\draw[fill=color_1757] (0.924561,0.127632) -- (0.85525,0.157275) -- (0.844421,0.0911438) -- cycle;
\definecolor{color_1758}{rgb}{0.158569,0.841431,0.841431};
\draw[fill=color_1758] (-0.701649,-0.124151) -- (-0.752151,-0.110483) -- (-0.742831,-0.157045) -- cycle;
\definecolor{color_1759}{rgb}{0.131691,0.868309,0.868309};
\draw[fill=color_1759] (-0.720103,-0.0769421) -- (-0.752151,-0.110483) -- (-0.701649,-0.124151) -- cycle;
\definecolor{color_1760}{rgb}{0.337292,0.662708,0.662708};
\draw[fill=color_1760] (0.938107,-0.823425) -- (0.881733,-0.868953) -- (0.94581,-0.887268) -- cycle;
\definecolor{color_1761}{rgb}{0.620443,0.379557,0.379557};
\draw[fill=color_1761] (0.7847,0.150654) -- (0.706662,0.141971) -- (0.760338,0.0758735) -- cycle;
\definecolor{color_1762}{rgb}{0.791994,0.208006,0.208006};
\draw[fill=color_1762] (0.740867,0.220932) -- (0.706662,0.141971) -- (0.7847,0.150654) -- cycle;
\definecolor{color_1763}{rgb}{0.0648961,0.935104,0.935104};
\draw[fill=color_1763] (0.209964,-0.292565) -- (0.195173,-0.337357) -- (0.237994,-0.349964) -- cycle;
\definecolor{color_1764}{rgb}{0.0728221,0.927178,0.927178};
\draw[fill=color_1764] (0.237994,-0.349964) -- (0.195173,-0.337357) -- (0.196902,-0.377732) -- cycle;
\definecolor{color_1765}{rgb}{0.0128839,0.987116,0.987116};
\draw[fill=color_1765] (-0.488298,0.441701) -- (-0.479356,0.458712) -- (-0.509406,0.449542) -- cycle;
\definecolor{color_1766}{rgb}{0.0693853,0.930615,0.930615};
\draw[fill=color_1766] (-0.537564,0.694578) -- (-0.569489,0.660385) -- (-0.524302,0.65175) -- cycle;
\definecolor{color_1767}{rgb}{0.0811889,0.918811,0.918811};
\draw[fill=color_1767] (-0.537564,0.694578) -- (-0.576592,0.707673) -- (-0.569489,0.660385) -- cycle;
\definecolor{color_1768}{rgb}{0.0245618,0.975438,0.975438};
\draw[fill=color_1768] (-0.605813,0.393526) -- (-0.57344,0.384461) -- (-0.589463,0.4201) -- cycle;
\definecolor{color_1769}{rgb}{0.0220979,0.977902,0.977902};
\draw[fill=color_1769] (0.733053,-0.756882) -- (0.748538,-0.726154) -- (0.71382,-0.721578) -- cycle;
\definecolor{color_1770}{rgb}{0.0513155,0.948684,0.948684};
\draw[fill=color_1770] (0.71382,-0.721578) -- (0.686714,-0.756434) -- (0.733053,-0.756882) -- cycle;
\definecolor{color_1771}{rgb}{0.021019,0.978981,0.978981};
\draw[fill=color_1771] (0.748538,-0.726154) -- (0.77919,-0.707871) -- (0.742226,-0.696275) -- cycle;
\definecolor{color_1772}{rgb}{0.0395547,0.960445,0.960445};
\draw[fill=color_1772] (0.775455,-0.75156) -- (0.77919,-0.707871) -- (0.748538,-0.726154) -- cycle;
\definecolor{color_1773}{rgb}{0.118031,0.881969,0.881969};
\draw[fill=color_1773] (0.681657,-0.602845) -- (0.651203,-0.640485) -- (0.679969,-0.660843) -- cycle;
\definecolor{color_1774}{rgb}{0.0808123,0.919188,0.919188};
\draw[fill=color_1774] (0.681172,-0.708027) -- (0.679969,-0.660843) -- (0.645387,-0.692702) -- cycle;
\definecolor{color_1775}{rgb}{0.0649372,0.935063,0.935063};
\draw[fill=color_1775] (0.715513,-0.564073) -- (0.731546,-0.600043) -- (0.760112,-0.561855) -- cycle;
\definecolor{color_1776}{rgb}{0.0838533,0.916147,0.916147};
\draw[fill=color_1776] (0.715513,-0.564073) -- (0.681657,-0.602845) -- (0.731546,-0.600043) -- cycle;
\definecolor{color_1777}{rgb}{0.0902377,0.909762,0.909762};
\draw[fill=color_1777] (-0.396413,-0.692638) -- (-0.419505,-0.648127) -- (-0.451425,-0.684663) -- cycle;
\definecolor{color_1778}{rgb}{0.0425527,0.957447,0.957447};
\draw[fill=color_1778] (0.496574,-0.720995) -- (0.468373,-0.752251) -- (0.516084,-0.754598) -- cycle;
\definecolor{color_1779}{rgb}{0.171542,0.828458,0.828458};
\draw[fill=color_1779] (0.267326,-0.942968) -- (0.285901,-1) -- (0.317139,-0.949975) -- cycle;
\definecolor{color_1780}{rgb}{0.164167,0.835833,0.835833};
\draw[fill=color_1780] (0.285901,-1) -- (0.346007,-1) -- (0.317139,-0.949975) -- cycle;
\definecolor{color_1781}{rgb}{0.0671096,0.93289,0.93289};
\draw[fill=color_1781] (-0.655566,0.55618) -- (-0.621969,0.582189) -- (-0.656,0.601735) -- cycle;
\definecolor{color_1782}{rgb}{0.0329049,0.967095,0.967095};
\draw[fill=color_1782] (0.704169,-0.897249) -- (0.73084,-0.931526) -- (0.744906,-0.896074) -- cycle;
\definecolor{color_1783}{rgb}{0.140345,0.859655,0.859655};
\draw[fill=color_1783] (-0.416708,-0.958013) -- (-0.362193,-0.951467) -- (-0.396325,-0.904012) -- cycle;
\definecolor{color_1784}{rgb}{0.195986,0.804014,0.804014};
\draw[fill=color_1784] (-0.416708,-0.958013) -- (-0.406439,-1) -- (-0.362193,-0.951467) -- cycle;
\definecolor{color_1785}{rgb}{0.259146,0.740854,0.740854};
\draw[fill=color_1785] (0.496666,0.581984) -- (0.578947,0.553863) -- (0.56823,0.658108) -- cycle;
\definecolor{color_1786}{rgb}{0.285868,0.714132,0.714132};
\draw[fill=color_1786] (0.496666,0.581984) -- (0.5,0.5) -- (0.578947,0.553863) -- cycle;
\definecolor{color_1787}{rgb}{0.290318,0.709682,0.709682};
\draw[fill=color_1787] (0.559078,0.782494) -- (0.56823,0.658108) -- (0.622233,0.723874) -- cycle;
\definecolor{color_1788}{rgb}{0.154228,0.845772,0.845772};
\draw[fill=color_1788] (0.482182,0.718851) -- (0.453933,0.644043) -- (0.56823,0.658108) -- cycle;
\definecolor{color_1789}{rgb}{0.170335,0.829665,0.829665};
\draw[fill=color_1789] (0.456651,0.79886) -- (0.367099,0.709011) -- (0.482182,0.718851) -- cycle;
\definecolor{color_1790}{rgb}{0.209938,0.790062,0.790062};
\draw[fill=color_1790] (-0.362193,-0.951467) -- (-0.311492,-0.95384) -- (-0.324219,-0.902336) -- cycle;
\definecolor{color_1791}{rgb}{0.0562424,0.943758,0.943758};
\draw[fill=color_1791] (-0.512671,-0.612039) -- (-0.550275,-0.627691) -- (-0.520023,-0.656686) -- cycle;
\definecolor{color_1792}{rgb}{0.00933813,0.990662,0.990662};
\draw[fill=color_1792] (-0.141554,0.303402) -- (-0.0705331,0.307266) -- (-0.0995295,0.348663) -- cycle;
\definecolor{color_1793}{rgb}{0.112821,0.887179,0.887179};
\draw[fill=color_1793] (-0.448712,-0.728042) -- (-0.451425,-0.684663) -- (-0.507342,-0.704247) -- cycle;
\definecolor{color_1794}{rgb}{0.787718,0.212282,0.212282};
\draw[fill=color_1794] (1,0.723422) -- (1,0.810067) -- (0.9187,0.753541) -- cycle;
\definecolor{color_1795}{rgb}{0.972434,0.0275661,0.0275661};
\draw[fill=color_1795] (-0.5,0.5) -- (-0.484061,0.484061) -- (-0.485059,0.500356) -- cycle;
\definecolor{color_1796}{rgb}{0.17992,0.82008,0.82008};
\draw[fill=color_1796] (-0.143718,0.920405) -- (-0.1959,0.855694) -- (-0.132157,0.83303) -- cycle;
\definecolor{color_1797}{rgb}{0.140214,0.859786,0.859786};
\draw[fill=color_1797] (0.871634,0.376171) -- (0.884826,0.331497) -- (0.93958,0.356916) -- cycle;
\definecolor{color_1798}{rgb}{0.585715,0.414285,0.414285};
\draw[fill=color_1798] (0.443452,0.212476) -- (0.413814,0.12029) -- (0.512117,0.141906) -- cycle;
\definecolor{color_1799}{rgb}{0.664801,0.335199,0.335199};
\draw[fill=color_1799] (0.512117,0.141906) -- (0.413814,0.12029) -- (0.489307,0.0564887) -- cycle;
\definecolor{color_1800}{rgb}{0.231691,0.768309,0.768309};
\draw[fill=color_1800] (-0.96178,-0.955454) -- (-1,-1) -- (-0.918933,-1) -- cycle;
\definecolor{color_1801}{rgb}{0.0572855,0.942714,0.942714};
\draw[fill=color_1801] (-1,-0.900991) -- (-1,-0.951039) -- (-0.96178,-0.955454) -- cycle;
\definecolor{color_1802}{rgb}{0.482267,0.517733,0.517733};
\draw[fill=color_1802] (-0.665456,0.957147) -- (-0.686604,0.898266) -- (-0.599281,0.932804) -- cycle;
\definecolor{color_1803}{rgb}{0.248907,0.751093,0.751093};
\draw[fill=color_1803] (-0.665456,0.957147) -- (-0.72168,0.941806) -- (-0.686604,0.898266) -- cycle;
\definecolor{color_1804}{rgb}{0.122483,0.877517,0.877517};
\draw[fill=color_1804] (-0.392515,0.184779) -- (-0.426038,0.235641) -- (-0.436591,0.18301) -- cycle;
\definecolor{color_1805}{rgb}{0.0937201,0.90628,0.90628};
\draw[fill=color_1805] (-0.469363,0.157215) -- (-0.436591,0.18301) -- (-0.476793,0.205318) -- cycle;
\definecolor{color_1806}{rgb}{0.254246,0.745754,0.745754};
\draw[fill=color_1806] (-0.606338,1) -- (-0.667062,1) -- (-0.665456,0.957147) -- cycle;
\definecolor{color_1807}{rgb}{0.181416,0.818584,0.818584};
\draw[fill=color_1807] (0.267326,-0.942968) -- (0.263874,-0.882932) -- (0.220454,-0.911455) -- cycle;
\definecolor{color_1808}{rgb}{0.223149,0.776851,0.776851};
\draw[fill=color_1808] (0.267326,-0.942968) -- (0.308883,-0.895322) -- (0.263874,-0.882932) -- cycle;
\definecolor{color_1809}{rgb}{0.00422353,0.995776,0.995776};
\draw[fill=color_1809] (-0.347939,0.505715) -- (-0.352578,0.460801) -- (-0.317992,0.48153) -- cycle;
\definecolor{color_1810}{rgb}{0.00432945,0.995671,0.995671};
\draw[fill=color_1810] (-0.467498,0.434996) -- (-0.479356,0.458712) -- (-0.488298,0.441701) -- cycle;
\definecolor{color_1811}{rgb}{0.010205,0.989795,0.989795};
\draw[fill=color_1811] (0.0352235,-0.523724) -- (0.0197222,-0.524827) -- (0.0272655,-0.548156) -- cycle;
\definecolor{color_1812}{rgb}{0.147586,0.852414,0.852414};
\draw[fill=color_1812] (0.496666,0.581984) -- (0.453933,0.644043) -- (0.390832,0.552187) -- cycle;
\definecolor{color_1813}{rgb}{0.0744191,0.925581,0.925581};
\draw[fill=color_1813] (0.188095,-0.463852) -- (0.155196,-0.438148) -- (0.138348,-0.478501) -- cycle;
\definecolor{color_1814}{rgb}{0.0507025,0.949298,0.949298};
\draw[fill=color_1814] (0.188095,-0.463852) -- (0.197208,-0.425162) -- (0.155196,-0.438148) -- cycle;
\definecolor{color_1815}{rgb}{0.392982,0.607018,0.607018};
\draw[fill=color_1815] (0.5,0.5) -- (0.455351,0.410702) -- (0.517883,0.434213) -- cycle;
\definecolor{color_1816}{rgb}{0.393492,0.606508,0.606508};
\draw[fill=color_1816] (0.58118,0.460144) -- (0.5,0.5) -- (0.517883,0.434213) -- cycle;
\definecolor{color_1817}{rgb}{0.0785183,0.921482,0.921482};
\draw[fill=color_1817] (-0.946449,0.445409) -- (-0.966468,0.399939) -- (-0.93224,0.40107) -- cycle;
\definecolor{color_1818}{rgb}{0.0792489,0.920751,0.920751};
\draw[fill=color_1818] (0.291607,-0.046262) -- (0.225907,-0.0481858) -- (0.252933,-0.0927352) -- cycle;
\definecolor{color_1819}{rgb}{0.11018,0.88982,0.88982};
\draw[fill=color_1819] (0.536664,-0.800126) -- (0.567464,-0.832647) -- (0.588148,-0.784517) -- cycle;
\definecolor{color_1820}{rgb}{0.0587601,0.94124,0.94124};
\draw[fill=color_1820] (0.499109,-0.680287) -- (0.519034,-0.641506) -- (0.482382,-0.63153) -- cycle;
\definecolor{color_1821}{rgb}{0.0749659,0.925034,0.925034};
\draw[fill=color_1821] (0.619379,-0.910339) -- (0.587338,-0.946013) -- (0.637126,-0.946574) -- cycle;
\definecolor{color_1822}{rgb}{0.0451534,0.954847,0.954847};
\draw[fill=color_1822] (-0.905936,0.421678) -- (-0.93224,0.40107) -- (-0.898742,0.377279) -- cycle;
\definecolor{color_1823}{rgb}{0.172989,0.827011,0.827011};
\draw[fill=color_1823] (-1,-0.493978) -- (-1,-0.558056) -- (-0.94582,-0.556048) -- cycle;
\definecolor{color_1824}{rgb}{0.161624,0.838376,0.838376};
\draw[fill=color_1824] (0.121898,0.896196) -- (0.105436,0.80128) -- (0.199122,0.850587) -- cycle;
\definecolor{color_1825}{rgb}{0.0300445,0.969956,0.969956};
\draw[fill=color_1825] (-0.5099,0.392572) -- (-0.524808,0.419209) -- (-0.540364,0.384018) -- cycle;
\definecolor{color_1826}{rgb}{0.0122485,0.987752,0.987752};
\draw[fill=color_1826] (-0.0824173,0.552709) -- (-0.100238,0.4896) -- (-0.0406101,0.512102) -- cycle;
\definecolor{color_1827}{rgb}{0.14197,0.85803,0.85803};
\draw[fill=color_1827] (-0.752667,0.810386) -- (-0.785642,0.76627) -- (-0.719613,0.778965) -- cycle;
\definecolor{color_1828}{rgb}{0.16512,0.83488,0.83488};
\draw[fill=color_1828] (0.25328,0.695748) -- (0.290865,0.803152) -- (0.199265,0.773729) -- cycle;
\definecolor{color_1829}{rgb}{0.0829725,0.917027,0.917027};
\draw[fill=color_1829] (1,0.38216) -- (0.961476,0.440618) -- (0.945619,0.402354) -- cycle;
\definecolor{color_1830}{rgb}{0.163863,0.836137,0.836137};
\draw[fill=color_1830] (-0.180332,-0.597792) -- (-0.156693,-0.657432) -- (-0.132371,-0.6002) -- cycle;
\definecolor{color_1831}{rgb}{0.0619922,0.938008,0.938008};
\draw[fill=color_1831] (-0.407117,-0.157034) -- (-0.366653,-0.146812) -- (-0.406962,-0.123412) -- cycle;
\definecolor{color_1832}{rgb}{0.0764417,0.923558,0.923558};
\draw[fill=color_1832] (-0.366653,-0.146812) -- (-0.407117,-0.157034) -- (-0.391247,-0.189045) -- cycle;
\definecolor{color_1833}{rgb}{0.359295,0.640705,0.640705};
\draw[fill=color_1833] (0.53819,-0.25267) -- (0.568273,-0.326696) -- (0.615753,-0.278882) -- cycle;
\definecolor{color_1834}{rgb}{0.0178202,0.98218,0.98218};
\draw[fill=color_1834] (0.166205,-0.313309) -- (0.160826,-0.272576) -- (0.134659,-0.295539) -- cycle;
\definecolor{color_1835}{rgb}{0.129689,0.870311,0.870311};
\draw[fill=color_1835] (-0.94676,-0.81853) -- (-1,-0.840175) -- (-0.949622,-0.871) -- cycle;
\definecolor{color_1836}{rgb}{0.047238,0.952762,0.952762};
\draw[fill=color_1836] (0.552229,-0.624768) -- (0.519034,-0.641506) -- (0.546763,-0.666584) -- cycle;
\definecolor{color_1837}{rgb}{0.0471873,0.952813,0.952813};
\draw[fill=color_1837] (0.552229,-0.624768) -- (0.524372,-0.599708) -- (0.519034,-0.641506) -- cycle;
\definecolor{color_1838}{rgb}{0.08628,0.91372,0.91372};
\draw[fill=color_1838] (-0.769073,0.0860566) -- (-0.804939,0.0584499) -- (-0.772094,0.0383669) -- cycle;
\definecolor{color_1839}{rgb}{0.112553,0.887447,0.887447};
\draw[fill=color_1839] (-0.772094,0.0383669) -- (-0.804939,0.0584499) -- (-0.823108,0.0191247) -- cycle;
\definecolor{color_1840}{rgb}{0.0610446,0.938955,0.938955};
\draw[fill=color_1840] (-0.68957,0.0247854) -- (-0.697553,-0.0113355) -- (-0.657614,-0.0150246) -- cycle;
\definecolor{color_1841}{rgb}{0.0665984,0.933402,0.933402};
\draw[fill=color_1841] (-0.657614,-0.0150246) -- (-0.697553,-0.0113355) -- (-0.688,-0.0496492) -- cycle;
\definecolor{color_1842}{rgb}{0.227765,0.772235,0.772235};
\draw[fill=color_1842] (1,0.318143) -- (0.93958,0.356916) -- (0.9396,0.297742) -- cycle;
\definecolor{color_1843}{rgb}{0.0133456,0.986654,0.986654};
\draw[fill=color_1843] (-0.227398,0.627208) -- (-0.199421,0.661537) -- (-0.237299,0.681719) -- cycle;
\definecolor{color_1844}{rgb}{0.0396659,0.960334,0.960334};
\draw[fill=color_1844] (-0.199421,0.661537) -- (-0.174126,0.704107) -- (-0.237299,0.681719) -- cycle;
\definecolor{color_1845}{rgb}{0.179391,0.820609,0.820609};
\draw[fill=color_1845] (-0.482822,-0.819224) -- (-0.506854,-0.764485) -- (-0.532744,-0.818487) -- cycle;
\definecolor{color_1846}{rgb}{0.0837972,0.916203,0.916203};
\draw[fill=color_1846] (-0.191969,-0.116062) -- (-0.234066,-0.0866475) -- (-0.235909,-0.118676) -- cycle;
\definecolor{color_1847}{rgb}{0.0578278,0.942172,0.942172};
\draw[fill=color_1847] (-0.235909,-0.118676) -- (-0.234066,-0.0866475) -- (-0.274376,-0.0907427) -- cycle;
\definecolor{color_1848}{rgb}{0.0798255,0.920174,0.920174};
\draw[fill=color_1848] (-0.220394,-0.155833) -- (-0.258473,-0.171081) -- (-0.238525,-0.202673) -- cycle;
\definecolor{color_1849}{rgb}{0.0694952,0.930505,0.930505};
\draw[fill=color_1849] (-0.220394,-0.155833) -- (-0.264191,-0.134359) -- (-0.258473,-0.171081) -- cycle;
\definecolor{color_1850}{rgb}{0.0351633,0.964837,0.964837};
\draw[fill=color_1850] (0.750684,-0.659187) -- (0.796228,-0.66985) -- (0.786925,-0.636258) -- cycle;
\definecolor{color_1851}{rgb}{0.214876,0.785124,0.785124};
\draw[fill=color_1851] (0.0359653,0.905621) -- (0.0194239,0.810638) -- (0.105436,0.80128) -- cycle;
\definecolor{color_1852}{rgb}{0.0960396,0.90396,0.90396};
\draw[fill=color_1852] (-0.551275,0.790441) -- (-0.587362,0.758448) -- (-0.545037,0.742245) -- cycle;
\definecolor{color_1853}{rgb}{0.355382,0.644618,0.644618};
\draw[fill=color_1853] (-0.851763,-0.649614) -- (-0.882088,-0.712292) -- (-0.818944,-0.729795) -- cycle;
\definecolor{color_1854}{rgb}{0.362045,0.637955,0.637955};
\draw[fill=color_1854] (-0.851763,-0.649614) -- (-0.928306,-0.640235) -- (-0.882088,-0.712292) -- cycle;
\definecolor{color_1855}{rgb}{0.139278,0.860722,0.860722};
\draw[fill=color_1855] (0.352616,0.0627086) -- (0.30792,0.0137728) -- (0.357116,-0.00934509) -- cycle;
\definecolor{color_1856}{rgb}{0.444466,0.555534,0.555534};
\draw[fill=color_1856] (-0.263041,-0.700605) -- (-0.312719,-0.744937) -- (-0.262316,-0.780079) -- cycle;
\definecolor{color_1857}{rgb}{0.902236,0.0977638,0.0977638};
\draw[fill=color_1857] (-0.512087,0.518257) -- (-0.5,0.5) -- (-0.488688,0.517954) -- cycle;
\definecolor{color_1858}{rgb}{0.00878789,0.991212,0.991212};
\draw[fill=color_1858] (0.00920439,-0.540378) -- (0.00414892,-0.56035) -- (0.0272655,-0.548156) -- cycle;
\definecolor{color_1859}{rgb}{0.10571,0.89429,0.89429};
\draw[fill=color_1859] (-0.612142,0.673235) -- (-0.606047,0.624082) -- (-0.569489,0.660385) -- cycle;
\definecolor{color_1860}{rgb}{0.0190717,0.980928,0.980928};
\draw[fill=color_1860] (-0.0795747,-0.464034) -- (-0.0507513,-0.46377) -- (-0.0616153,-0.436281) -- cycle;
\definecolor{color_1861}{rgb}{0.0572286,0.942771,0.942771};
\draw[fill=color_1861] (-0.289637,0.825733) -- (-0.253675,0.859409) -- (-0.302619,0.884908) -- cycle;
\definecolor{color_1862}{rgb}{0.207521,0.792479,0.792479};
\draw[fill=color_1862] (0.855407,-0.514275) -- (0.809337,-0.464705) -- (0.801615,-0.527134) -- cycle;
\definecolor{color_1863}{rgb}{0.0842524,0.915748,0.915748};
\draw[fill=color_1863] (-0.510423,-0.0402928) -- (-0.502013,0.00351952) -- (-0.542143,-0.0183005) -- cycle;
\definecolor{color_1864}{rgb}{0.0769328,0.923067,0.923067};
\draw[fill=color_1864] (-0.510423,-0.0402928) -- (-0.472615,-0.0185367) -- (-0.502013,0.00351952) -- cycle;
\definecolor{color_1865}{rgb}{0.133142,0.866858,0.866858};
\draw[fill=color_1865] (0.827387,-0.85191) -- (0.881733,-0.868953) -- (0.865497,-0.81499) -- cycle;
\definecolor{color_1866}{rgb}{0.0506536,0.949346,0.949346};
\draw[fill=color_1866] (0.810617,-0.811839) -- (0.765483,-0.788857) -- (0.775372,-0.834936) -- cycle;
\definecolor{color_1867}{rgb}{0.0767475,0.923252,0.923252};
\draw[fill=color_1867] (-0.545477,0.137605) -- (-0.516953,0.171708) -- (-0.564564,0.168197) -- cycle;
\definecolor{color_1868}{rgb}{0.00953248,0.990468,0.990468};
\draw[fill=color_1868] (-0.488298,0.441701) -- (-0.509406,0.449542) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_1869}{rgb}{0.117908,0.882092,0.882092};
\draw[fill=color_1869] (0.149647,0.70607) -- (0.047615,0.720111) -- (0.105074,0.641629) -- cycle;
\definecolor{color_1870}{rgb}{0.106626,0.893374,0.893374};
\draw[fill=color_1870] (0.105074,0.641629) -- (0.185444,0.606448) -- (0.149647,0.70607) -- cycle;
\definecolor{color_1871}{rgb}{0.0311535,0.968846,0.968846};
\draw[fill=color_1871] (0.821404,-0.640827) -- (0.860088,-0.625639) -- (0.82095,-0.608618) -- cycle;
\definecolor{color_1872}{rgb}{0.0965034,0.903497,0.903497};
\draw[fill=color_1872] (-0.791984,-0.244663) -- (-0.765076,-0.220211) -- (-0.791763,-0.191279) -- cycle;
\definecolor{color_1873}{rgb}{0.00471769,0.995282,0.995282};
\draw[fill=color_1873] (-0.419012,0.487182) -- (-0.414832,0.457551) -- (-0.383342,0.482561) -- cycle;
\definecolor{color_1874}{rgb}{0.00895445,0.991046,0.991046};
\draw[fill=color_1874] (-0.52009,0.558641) -- (-0.504388,0.538333) -- (-0.488992,0.559528) -- cycle;
\definecolor{color_1875}{rgb}{0.0403953,0.959605,0.959605};
\draw[fill=color_1875] (-0.279801,0.0596029) -- (-0.296221,0.0924416) -- (-0.313039,0.0562444) -- cycle;
\definecolor{color_1876}{rgb}{0.133893,0.866107,0.866107};
\draw[fill=color_1876] (-0.59726,-0.439295) -- (-0.548626,-0.432816) -- (-0.561638,-0.394506) -- cycle;
\definecolor{color_1877}{rgb}{0.0795773,0.920423,0.920423};
\draw[fill=color_1877] (-0.561638,-0.394506) -- (-0.548626,-0.432816) -- (-0.509719,-0.410691) -- cycle;
\definecolor{color_1878}{rgb}{0.0713655,0.928635,0.928635};
\draw[fill=color_1878] (-0.321753,-0.234198) -- (-0.324953,-0.182236) -- (-0.355079,-0.197174) -- cycle;
\definecolor{color_1879}{rgb}{0.0824006,0.917599,0.917599};
\draw[fill=color_1879] (-0.324953,-0.182236) -- (-0.327887,-0.141295) -- (-0.366653,-0.146812) -- cycle;
\definecolor{color_1880}{rgb}{0.182821,0.817179,0.817179};
\draw[fill=color_1880] (-1,0.872506) -- (-1,0.813659) -- (-0.963817,0.863737) -- cycle;
\definecolor{color_1881}{rgb}{0.124379,0.875621,0.875621};
\draw[fill=color_1881] (-0.963187,0.912097) -- (-1,0.872506) -- (-0.963817,0.863737) -- cycle;
\definecolor{color_1882}{rgb}{0.030906,0.969094,0.969094};
\draw[fill=color_1882] (-0.605813,0.393526) -- (-0.589463,0.4201) -- (-0.627697,0.420933) -- cycle;
\definecolor{color_1883}{rgb}{0.0493575,0.950642,0.950642};
\draw[fill=color_1883] (0.452818,-0.708541) -- (0.468373,-0.752251) -- (0.496574,-0.720995) -- cycle;
\definecolor{color_1884}{rgb}{0.56748,0.43252,0.43252};
\draw[fill=color_1884] (0.740867,0.220932) -- (0.68086,0.295552) -- (0.672059,0.2081) -- cycle;
\definecolor{color_1885}{rgb}{0.720581,0.279419,0.279419};
\draw[fill=color_1885] (0.706662,0.141971) -- (0.740867,0.220932) -- (0.672059,0.2081) -- cycle;
\definecolor{color_1886}{rgb}{0.162709,0.837291,0.837291};
\draw[fill=color_1886] (-0.624263,-0.0578529) -- (-0.664532,-0.0927481) -- (-0.613418,-0.10849) -- cycle;
\definecolor{color_1887}{rgb}{0.135987,0.864013,0.864013};
\draw[fill=color_1887] (-0.613418,-0.10849) -- (-0.664532,-0.0927481) -- (-0.647581,-0.141596) -- cycle;
\definecolor{color_1888}{rgb}{0.410341,0.589659,0.589659};
\draw[fill=color_1888] (0.950609,0.685546) -- (0.9187,0.753541) -- (0.889257,0.675618) -- cycle;
\definecolor{color_1889}{rgb}{0.00604872,0.993951,0.993951};
\draw[fill=color_1889] (-0.409096,0.509309) -- (-0.429628,0.528945) -- (-0.44433,0.505711) -- cycle;
\definecolor{color_1890}{rgb}{0.120213,0.879787,0.879787};
\draw[fill=color_1890] (0.897452,0.561259) -- (0.950699,0.587401) -- (0.888935,0.611199) -- cycle;
\definecolor{color_1891}{rgb}{0.0156997,0.9843,0.9843};
\draw[fill=color_1891] (-0.258541,0.590509) -- (-0.308952,0.578573) -- (-0.255031,0.535973) -- cycle;
\definecolor{color_1892}{rgb}{0.0351328,0.964867,0.964867};
\draw[fill=color_1892] (-0.114979,-0.479927) -- (-0.0795747,-0.464034) -- (-0.0949498,-0.447267) -- cycle;
\definecolor{color_1893}{rgb}{0.022894,0.977106,0.977106};
\draw[fill=color_1893] (-0.0795747,-0.464034) -- (-0.0616153,-0.436281) -- (-0.0949498,-0.447267) -- cycle;
\definecolor{color_1894}{rgb}{0.343944,0.656056,0.656056};
\draw[fill=color_1894] (0.9396,0.297742) -- (0.863478,0.276866) -- (0.941069,0.236669) -- cycle;
\definecolor{color_1895}{rgb}{0.387699,0.612301,0.612301};
\draw[fill=color_1895] (1,0.169132) -- (1,0.249861) -- (0.941069,0.236669) -- cycle;
\definecolor{color_1896}{rgb}{0.206749,0.793251,0.793251};
\draw[fill=color_1896] (0.936011,-0.946291) -- (0.886538,-0.95963) -- (0.898998,-1) -- cycle;
\definecolor{color_1897}{rgb}{0.136862,0.863138,0.863138};
\draw[fill=color_1897] (0.886538,-0.95963) -- (0.847781,-1) -- (0.898998,-1) -- cycle;
\definecolor{color_1898}{rgb}{0.660096,0.339904,0.339904};
\draw[fill=color_1898] (0.617881,0.14355) -- (0.706662,0.141971) -- (0.672059,0.2081) -- cycle;
\definecolor{color_1899}{rgb}{0.0260379,0.973962,0.973962};
\draw[fill=color_1899] (-0.455393,0.410786) -- (-0.467498,0.434996) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_1900}{rgb}{0.204544,0.795456,0.795456};
\draw[fill=color_1900] (-0.791984,-0.244663) -- (-0.791763,-0.191279) -- (-0.833313,-0.237245) -- cycle;
\definecolor{color_1901}{rgb}{0.26345,0.73655,0.73655};
\draw[fill=color_1901] (-0.87067,0.816271) -- (-0.930594,0.831282) -- (-0.933865,0.77915) -- cycle;
\definecolor{color_1902}{rgb}{0.133713,0.866287,0.866287};
\draw[fill=color_1902] (-0.87067,0.816271) -- (-0.881066,0.862601) -- (-0.930594,0.831282) -- cycle;
\definecolor{color_1903}{rgb}{0.0246866,0.975313,0.975313};
\draw[fill=color_1903] (-0.111762,0.185302) -- (-0.113544,0.113544) -- (-0.0325954,0.171845) -- cycle;
\definecolor{color_1904}{rgb}{0.0135235,0.986476,0.986476};
\draw[fill=color_1904] (-0.173387,0.173387) -- (-0.113544,0.113544) -- (-0.111762,0.185302) -- cycle;
\definecolor{color_1905}{rgb}{0.0349781,0.965022,0.965022};
\draw[fill=color_1905] (0.0951961,0.450507) -- (0.0779867,0.347743) -- (0.149889,0.388195) -- cycle;
\definecolor{color_1906}{rgb}{0.0574146,0.942585,0.942585};
\draw[fill=color_1906] (0.0779867,0.347743) -- (0.139365,0.272139) -- (0.149889,0.388195) -- cycle;
\definecolor{color_1907}{rgb}{0.460494,0.539506,0.539506};
\draw[fill=color_1907] (0.233534,-0.833733) -- (0.293865,-0.785062) -- (0.237222,-0.76546) -- cycle;
\definecolor{color_1908}{rgb}{0.163672,0.836328,0.836328};
\draw[fill=color_1908] (0.263874,-0.882932) -- (0.299867,-0.840338) -- (0.233534,-0.833733) -- cycle;
\definecolor{color_1909}{rgb}{0.243414,0.756586,0.756586};
\draw[fill=color_1909] (0.181007,-0.942163) -- (0.220454,-0.911455) -- (0.170461,-0.869764) -- cycle;
\definecolor{color_1910}{rgb}{0.243342,0.756658,0.756658};
\draw[fill=color_1910] (0.126925,-0.914525) -- (0.0928178,-0.953048) -- (0.158083,-1) -- cycle;
\definecolor{color_1911}{rgb}{0.105156,0.894844,0.894844};
\draw[fill=color_1911] (0.0928178,-0.953048) -- (0.0845836,-1) -- (0.158083,-1) -- cycle;
\definecolor{color_1912}{rgb}{0.0755466,0.924453,0.924453};
\draw[fill=color_1912] (-0.37998,0.806557) -- (-0.305528,0.770567) -- (-0.340745,0.835912) -- cycle;
\definecolor{color_1913}{rgb}{0.0621631,0.937837,0.937837};
\draw[fill=color_1913] (-0.398792,0.760406) -- (-0.358975,0.749288) -- (-0.37998,0.806557) -- cycle;
\definecolor{color_1914}{rgb}{0.0411737,0.958826,0.958826};
\draw[fill=color_1914] (-0.398792,0.760406) -- (-0.395194,0.718551) -- (-0.358975,0.749288) -- cycle;
\definecolor{color_1915}{rgb}{0.0223056,0.977694,0.977694};
\draw[fill=color_1915] (-0.324293,0.669976) -- (-0.330554,0.622522) -- (-0.284837,0.63836) -- cycle;
\definecolor{color_1916}{rgb}{0.0271382,0.972862,0.972862};
\draw[fill=color_1916] (-0.330554,0.622522) -- (-0.324293,0.669976) -- (-0.36678,0.645472) -- cycle;
\definecolor{color_1917}{rgb}{0.0370002,0.963,0.963};
\draw[fill=color_1917] (-0.466064,0.699834) -- (-0.504264,0.725108) -- (-0.50119,0.684654) -- cycle;
\definecolor{color_1918}{rgb}{0.0598539,0.940146,0.940146};
\draw[fill=color_1918] (-0.480352,0.652982) -- (-0.466064,0.699834) -- (-0.50119,0.684654) -- cycle;
\definecolor{color_1919}{rgb}{0.0916495,0.908351,0.908351};
\draw[fill=color_1919] (-0.674071,-0.669119) -- (-0.700365,-0.642001) -- (-0.704333,-0.69697) -- cycle;
\definecolor{color_1920}{rgb}{0.142255,0.857745,0.857745};
\draw[fill=color_1920] (-0.688,-0.0496492) -- (-0.720103,-0.0769421) -- (-0.664532,-0.0927481) -- cycle;
\definecolor{color_1921}{rgb}{0.0817095,0.918291,0.918291};
\draw[fill=color_1921] (-0.375842,0.0406657) -- (-0.414981,0.0495341) -- (-0.409034,0.00814884) -- cycle;
\definecolor{color_1922}{rgb}{0.0986359,0.901364,0.901364};
\draw[fill=color_1922] (-0.409034,0.00814884) -- (-0.371036,-0.0105533) -- (-0.375842,0.0406657) -- cycle;
\definecolor{color_1923}{rgb}{0.128277,0.871723,0.871723};
\draw[fill=color_1923] (-0.671007,0.26083) -- (-0.651092,0.307829) -- (-0.696534,0.309712) -- cycle;
\definecolor{color_1924}{rgb}{0.0806812,0.919319,0.919319};
\draw[fill=color_1924] (-0.58818,0.147523) -- (-0.564564,0.168197) -- (-0.612502,0.186124) -- cycle;
\definecolor{color_1925}{rgb}{0.0696318,0.930368,0.930368};
\draw[fill=color_1925] (-0.0055732,0.575995) -- (0.039153,0.630616) -- (-0.0306146,0.672048) -- cycle;
\definecolor{color_1926}{rgb}{0.265776,0.734224,0.734224};
\draw[fill=color_1926] (-0.810749,0.809811) -- (-0.754525,0.855521) -- (-0.82524,0.854488) -- cycle;
\definecolor{color_1927}{rgb}{0.0685436,0.931456,0.931456};
\draw[fill=color_1927] (-0.790278,0.880343) -- (-0.82524,0.854488) -- (-0.754525,0.855521) -- cycle;
\definecolor{color_1928}{rgb}{0.0787032,0.921297,0.921297};
\draw[fill=color_1928] (0.617877,-0.656535) -- (0.580052,-0.684266) -- (0.610325,-0.702199) -- cycle;
\definecolor{color_1929}{rgb}{0.256528,0.743472,0.743472};
\draw[fill=color_1929] (-0.752667,0.810386) -- (-0.754525,0.855521) -- (-0.810749,0.809811) -- cycle;
\definecolor{color_1930}{rgb}{0.068298,0.931702,0.931702};
\draw[fill=color_1930] (0.138348,-0.478501) -- (0.17237,-0.500876) -- (0.188095,-0.463852) -- cycle;
\definecolor{color_1931}{rgb}{0.0587755,0.941225,0.941225};
\draw[fill=color_1931] (0.210278,-0.495934) -- (0.17237,-0.500876) -- (0.189174,-0.536437) -- cycle;
\definecolor{color_1932}{rgb}{0.105581,0.894419,0.894419};
\draw[fill=color_1932] (0.482382,-0.63153) -- (0.524372,-0.599708) -- (0.484173,-0.58498) -- cycle;
\definecolor{color_1933}{rgb}{0.0884479,0.911552,0.911552};
\draw[fill=color_1933] (0.519034,-0.641506) -- (0.524372,-0.599708) -- (0.482382,-0.63153) -- cycle;
\definecolor{color_1934}{rgb}{0.0810624,0.918938,0.918938};
\draw[fill=color_1934] (0.452818,-0.708541) -- (0.496574,-0.720995) -- (0.499109,-0.680287) -- cycle;
\definecolor{color_1935}{rgb}{0.152911,0.847089,0.847089};
\draw[fill=color_1935] (0.401186,-0.690777) -- (0.452818,-0.708541) -- (0.451435,-0.665955) -- cycle;
\definecolor{color_1936}{rgb}{0.0453045,0.954695,0.954695};
\draw[fill=color_1936] (0.195173,-0.337357) -- (0.166205,-0.313309) -- (0.154803,-0.355917) -- cycle;
\definecolor{color_1937}{rgb}{0.0444254,0.955575,0.955575};
\draw[fill=color_1937] (0.209964,-0.292565) -- (0.160826,-0.272576) -- (0.166205,-0.313309) -- cycle;
\definecolor{color_1938}{rgb}{0.0374923,0.962508,0.962508};
\draw[fill=color_1938] (0.154803,-0.355917) -- (0.166205,-0.313309) -- (0.125881,-0.328172) -- cycle;
\definecolor{color_1939}{rgb}{0.0301779,0.969822,0.969822};
\draw[fill=color_1939] (0.154803,-0.355917) -- (0.125881,-0.328172) -- (0.107709,-0.360365) -- cycle;
\definecolor{color_1940}{rgb}{0.0388863,0.961114,0.961114};
\draw[fill=color_1940] (-0.426311,-0.53689) -- (-0.445128,-0.567777) -- (-0.399225,-0.56109) -- cycle;
\definecolor{color_1941}{rgb}{0.044926,0.955074,0.955074};
\draw[fill=color_1941] (-0.445128,-0.567777) -- (-0.446107,-0.611737) -- (-0.405071,-0.603361) -- cycle;
\definecolor{color_1942}{rgb}{0.0632948,0.936705,0.936705};
\draw[fill=color_1942] (-0.446107,-0.611737) -- (-0.419505,-0.648127) -- (-0.405071,-0.603361) -- cycle;
\definecolor{color_1943}{rgb}{0.112925,0.887075,0.887075};
\draw[fill=color_1943] (0.610325,-0.702199) -- (0.619032,-0.742198) -- (0.645387,-0.692702) -- cycle;
\definecolor{color_1944}{rgb}{0.00696896,0.993031,0.993031};
\draw[fill=color_1944] (-0.073946,-0.406356) -- (-0.0792745,-0.384984) -- (-0.097847,-0.389124) -- cycle;
\definecolor{color_1945}{rgb}{0.0733327,0.926667,0.926667};
\draw[fill=color_1945] (-0.545594,0.263735) -- (-0.537334,0.303943) -- (-0.573478,0.299222) -- cycle;
\definecolor{color_1946}{rgb}{0.220711,0.779289,0.779289};
\draw[fill=color_1946] (-0.484992,0.250791) -- (-0.49577,0.292382) -- (-0.545594,0.263735) -- cycle;
\definecolor{color_1947}{rgb}{0.153786,0.846214,0.846214};
\draw[fill=color_1947] (0.3468,-0.0701871) -- (0.303465,-0.11094) -- (0.371527,-0.128802) -- cycle;
\definecolor{color_1948}{rgb}{0.12462,0.87538,0.87538};
\draw[fill=color_1948] (0.3468,-0.0701871) -- (0.291607,-0.046262) -- (0.303465,-0.11094) -- cycle;
\definecolor{color_1949}{rgb}{0.148115,0.851885,0.851885};
\draw[fill=color_1949] (-0.850644,0.469646) -- (-0.889653,0.515879) -- (-0.898379,0.462968) -- cycle;
\definecolor{color_1950}{rgb}{0.105502,0.894498,0.894498};
\draw[fill=color_1950] (0.24756,-0.146568) -- (0.177799,-0.144401) -- (0.213966,-0.196016) -- cycle;
\definecolor{color_1951}{rgb}{0.0026171,0.997383,0.997383};
\draw[fill=color_1951] (-0.350724,0.385283) -- (-0.388049,0.388049) -- (-0.350608,0.350608) -- cycle;
\definecolor{color_1952}{rgb}{0.00761033,0.99239,0.99239};
\draw[fill=color_1952] (-0.488992,0.559528) -- (-0.504388,0.538333) -- (-0.477976,0.537451) -- cycle;
\definecolor{color_1953}{rgb}{0.216766,0.783234,0.783234};
\draw[fill=color_1953] (0.329194,-0.390079) -- (0.306525,-0.442748) -- (0.372844,-0.430386) -- cycle;
\definecolor{color_1954}{rgb}{0.194099,0.805901,0.805901};
\draw[fill=color_1954] (0.335185,-0.338808) -- (0.329194,-0.390079) -- (0.38477,-0.361625) -- cycle;
\definecolor{color_1955}{rgb}{0.0764834,0.923517,0.923517};
\draw[fill=color_1955] (-0.520309,-0.359643) -- (-0.509719,-0.410691) -- (-0.479326,-0.383872) -- cycle;
\definecolor{color_1956}{rgb}{0.133548,0.866452,0.866452};
\draw[fill=color_1956] (-0.561638,-0.394506) -- (-0.509719,-0.410691) -- (-0.520309,-0.359643) -- cycle;
\definecolor{color_1957}{rgb}{0.170782,0.829218,0.829218};
\draw[fill=color_1957] (-0.300075,-0.281881) -- (-0.265987,-0.243074) -- (-0.321753,-0.234198) -- cycle;
\definecolor{color_1958}{rgb}{0.152079,0.847921,0.847921};
\draw[fill=color_1958] (-0.285199,-0.202185) -- (-0.321753,-0.234198) -- (-0.265987,-0.243074) -- cycle;
\definecolor{color_1959}{rgb}{0.162718,0.837282,0.837282};
\draw[fill=color_1959] (-0.241942,-0.445839) -- (-0.219927,-0.392537) -- (-0.261042,-0.382559) -- cycle;
\definecolor{color_1960}{rgb}{0.130626,0.869374,0.869374};
\draw[fill=color_1960] (-0.220172,-0.334158) -- (-0.219927,-0.392537) -- (-0.184378,-0.374729) -- cycle;
\definecolor{color_1961}{rgb}{0.0363372,0.963663,0.963663};
\draw[fill=color_1961] (-0.327086,0.718931) -- (-0.324293,0.669976) -- (-0.283732,0.705312) -- cycle;
\definecolor{color_1962}{rgb}{0.105714,0.894286,0.894286};
\draw[fill=color_1962] (0.310119,-0.303375) -- (0.287508,-0.349318) -- (0.335185,-0.338808) -- cycle;
\definecolor{color_1963}{rgb}{0.404577,0.595423,0.595423};
\draw[fill=color_1963] (0.488321,-0.183297) -- (0.446302,-0.111188) -- (0.415905,-0.174375) -- cycle;
\definecolor{color_1964}{rgb}{0.161849,0.838151,0.838151};
\draw[fill=color_1964] (0.405207,-0.0533276) -- (0.357116,-0.00934509) -- (0.3468,-0.0701871) -- cycle;
\definecolor{color_1965}{rgb}{0.362062,0.637938,0.637938};
\draw[fill=color_1965] (0.405207,-0.0533276) -- (0.416909,0.0287155) -- (0.357116,-0.00934509) -- cycle;
\definecolor{color_1966}{rgb}{0.0112071,0.988793,0.988793};
\draw[fill=color_1966] (-0.484061,0.484061) -- (-0.460436,0.486757) -- (-0.469846,0.50221) -- cycle;
\definecolor{color_1967}{rgb}{0.0636709,0.936329,0.936329};
\draw[fill=color_1967] (-0.0306146,0.672048) -- (-0.112698,0.670019) -- (-0.085189,0.613875) -- cycle;
\definecolor{color_1968}{rgb}{0.0432353,0.956765,0.956765};
\draw[fill=color_1968] (-0.529444,-0.533486) -- (-0.51872,-0.56856) -- (-0.489339,-0.539708) -- cycle;
\definecolor{color_1969}{rgb}{0.0556618,0.944338,0.944338};
\draw[fill=color_1969] (-0.619485,-0.618433) -- (-0.634039,-0.575654) -- (-0.664105,-0.60677) -- cycle;
\definecolor{color_1970}{rgb}{0.0752601,0.92474,0.92474};
\draw[fill=color_1970] (-0.604997,0.319475) -- (-0.636081,0.345236) -- (-0.651092,0.307829) -- cycle;
\definecolor{color_1971}{rgb}{0.0304174,0.969583,0.969583};
\draw[fill=color_1971] (-0.519022,-0.498942) -- (-0.529444,-0.533486) -- (-0.489339,-0.539708) -- cycle;
\definecolor{color_1972}{rgb}{0.0852316,0.914768,0.914768};
\draw[fill=color_1972] (-0.568146,-0.343307) -- (-0.622115,-0.34383) -- (-0.592763,-0.370574) -- cycle;
\definecolor{color_1973}{rgb}{0.0402707,0.959729,0.959729};
\draw[fill=color_1973] (-0.777495,0.935791) -- (-0.753458,0.96909) -- (-0.796171,0.96918) -- cycle;
\definecolor{color_1974}{rgb}{0.0443653,0.955635,0.955635};
\draw[fill=color_1974] (-0.504388,0.538333) -- (-0.512087,0.518257) -- (-0.488688,0.517954) -- cycle;
\definecolor{color_1975}{rgb}{0.0719986,0.928001,0.928001};
\draw[fill=color_1975] (-0.517388,-0.0851579) -- (-0.481732,-0.0978919) -- (-0.477023,-0.0616428) -- cycle;
\definecolor{color_1976}{rgb}{0.179132,0.820868,0.820868};
\draw[fill=color_1976] (0.0342431,-0.95006) -- (0.0639983,-0.896472) -- (0.00627276,-0.901906) -- cycle;
\definecolor{color_1977}{rgb}{0.107502,0.892498,0.892498};
\draw[fill=color_1977] (0.00627276,-0.901906) -- (-0.0258852,-0.943859) -- (0.0342431,-0.95006) -- cycle;
\definecolor{color_1978}{rgb}{0.213818,0.786182,0.786182};
\draw[fill=color_1978] (-0.228983,-0.577376) -- (-0.218254,-0.642094) -- (-0.180332,-0.597792) -- cycle;
\definecolor{color_1979}{rgb}{0.035665,0.964335,0.964335};
\draw[fill=color_1979] (0.107709,-0.360365) -- (0.0645587,-0.370883) -- (0.0921686,-0.400104) -- cycle;
\definecolor{color_1980}{rgb}{0.00976355,0.990236,0.990236};
\draw[fill=color_1980] (0.0508855,-0.512142) -- (0.0503435,-0.535869) -- (0.0801631,-0.534978) -- cycle;
\definecolor{color_1981}{rgb}{0.135499,0.864501,0.864501};
\draw[fill=color_1981] (-0.696534,0.309712) -- (-0.651092,0.307829) -- (-0.677416,0.360731) -- cycle;
\definecolor{color_1982}{rgb}{0.0751162,0.924884,0.924884};
\draw[fill=color_1982] (-0.677416,0.360731) -- (-0.651092,0.307829) -- (-0.636081,0.345236) -- cycle;
\definecolor{color_1983}{rgb}{0.0835724,0.916428,0.916428};
\draw[fill=color_1983] (0.237994,-0.349964) -- (0.231682,-0.402815) -- (0.272296,-0.401262) -- cycle;
\definecolor{color_1984}{rgb}{0.175048,0.824952,0.824952};
\draw[fill=color_1984] (0.622233,0.723874) -- (0.679975,0.68257) -- (0.674511,0.777089) -- cycle;
\definecolor{color_1985}{rgb}{0.0295924,0.970408,0.970408};
\draw[fill=color_1985] (0.433992,-1) -- (0.468992,-1) -- (0.467833,-0.973973) -- cycle;
\definecolor{color_1986}{rgb}{0.0496652,0.950335,0.950335};
\draw[fill=color_1986] (-0.679656,0.487412) -- (-0.648576,0.511204) -- (-0.687887,0.527246) -- cycle;
\definecolor{color_1987}{rgb}{0.0542895,0.945711,0.945711};
\draw[fill=color_1987] (-0.110013,-0.354508) -- (-0.130129,-0.323292) -- (-0.147651,-0.36368) -- cycle;
\definecolor{color_1988}{rgb}{0.0392898,0.96071,0.96071};
\draw[fill=color_1988] (-0.126347,-0.394155) -- (-0.097847,-0.389124) -- (-0.110013,-0.354508) -- cycle;
\definecolor{color_1989}{rgb}{0.0571569,0.942843,0.942843};
\draw[fill=color_1989] (-0.126347,-0.394155) -- (-0.147651,-0.36368) -- (-0.157236,-0.410042) -- cycle;
\definecolor{color_1990}{rgb}{0.0505254,0.949475,0.949475};
\draw[fill=color_1990] (-0.891061,0.906492) -- (-0.928834,0.93052) -- (-0.924149,0.884625) -- cycle;
\definecolor{color_1991}{rgb}{0.0167912,0.983209,0.983209};
\draw[fill=color_1991] (-0.117629,0.435591) -- (-0.0440688,0.445658) -- (-0.100238,0.4896) -- cycle;
\definecolor{color_1992}{rgb}{0.161312,0.838688,0.838688};
\draw[fill=color_1992] (-0.720103,-0.0769421) -- (-0.701649,-0.124151) -- (-0.664532,-0.0927481) -- cycle;
\definecolor{color_1993}{rgb}{0.0915013,0.908499,0.908499};
\draw[fill=color_1993] (-0.17086,0.774375) -- (-0.239996,0.797121) -- (-0.237047,0.73825) -- cycle;
\definecolor{color_1994}{rgb}{0.0235495,0.976451,0.976451};
\draw[fill=color_1994] (-0.479356,0.458712) -- (-0.488971,0.477942) -- (-0.509406,0.449542) -- cycle;
\definecolor{color_1995}{rgb}{0.00509317,0.994907,0.994907};
\draw[fill=color_1995] (-0.37873,0.524566) -- (-0.409096,0.509309) -- (-0.383342,0.482561) -- cycle;
\definecolor{color_1996}{rgb}{0.084285,0.915715,0.915715};
\draw[fill=color_1996] (0.231682,-0.402815) -- (0.197208,-0.425162) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_1997}{rgb}{0.136474,0.863526,0.863526};
\draw[fill=color_1997] (0.855799,-0.571233) -- (0.905296,-0.548189) -- (0.855407,-0.514275) -- cycle;
\definecolor{color_1998}{rgb}{0.160099,0.839901,0.839901};
\draw[fill=color_1998] (-0.387959,-0.805783) -- (-0.328063,-0.799852) -- (-0.379612,-0.748753) -- cycle;
\definecolor{color_1999}{rgb}{0.0794218,0.920578,0.920578};
\draw[fill=color_1999] (0.468373,-0.752251) -- (0.416461,-0.743449) -- (0.44693,-0.795) -- cycle;
\definecolor{color_2000}{rgb}{0.0663909,0.933609,0.933609};
\draw[fill=color_2000] (0.416461,-0.743449) -- (0.395044,-0.781931) -- (0.44693,-0.795) -- cycle;
\definecolor{color_2001}{rgb}{0.0372312,0.962769,0.962769};
\draw[fill=color_2001] (-0.589463,0.4201) -- (-0.556777,0.418033) -- (-0.572147,0.455049) -- cycle;
\definecolor{color_2002}{rgb}{0.0319163,0.968084,0.968084};
\draw[fill=color_2002] (-0.57344,0.384461) -- (-0.556777,0.418033) -- (-0.589463,0.4201) -- cycle;
\definecolor{color_2003}{rgb}{0.11116,0.88884,0.88884};
\draw[fill=color_2003] (-0.095671,0.789225) -- (-0.0511564,0.852358) -- (-0.132157,0.83303) -- cycle;
\definecolor{color_2004}{rgb}{0.140293,0.859707,0.859707};
\draw[fill=color_2004] (-0.143718,0.920405) -- (-0.132157,0.83303) -- (-0.0511564,0.852358) -- cycle;
\definecolor{color_2005}{rgb}{0.122807,0.877193,0.877193};
\draw[fill=color_2005] (0.860088,-0.625639) -- (0.880851,-0.665367) -- (0.907231,-0.616505) -- cycle;
\definecolor{color_2006}{rgb}{0.0524864,0.947514,0.947514};
\draw[fill=color_2006] (0.919155,0.479675) -- (0.961476,0.440618) -- (0.967476,0.483071) -- cycle;
\definecolor{color_2007}{rgb}{0.191991,0.808009,0.808009};
\draw[fill=color_2007] (0.275848,0.906997) -- (0.321887,1) -- (0.226937,1) -- cycle;
\definecolor{color_2008}{rgb}{0.0256249,0.974375,0.974375};
\draw[fill=color_2008] (0.802214,-0.732632) -- (0.816543,-0.700321) -- (0.77919,-0.707871) -- cycle;
\definecolor{color_2009}{rgb}{0.105618,0.894382,0.894382};
\draw[fill=color_2009] (-0.351589,-0.853417) -- (-0.387959,-0.805783) -- (-0.406882,-0.854651) -- cycle;
\definecolor{color_2010}{rgb}{0.16716,0.83284,0.83284};
\draw[fill=color_2010] (-0.351589,-0.853417) -- (-0.328063,-0.799852) -- (-0.387959,-0.805783) -- cycle;
\definecolor{color_2011}{rgb}{0.014,0.986,0.986};
\draw[fill=color_2011] (0.0522353,-0.559033) -- (0.0690284,-0.588262) -- (0.078571,-0.560498) -- cycle;
\definecolor{color_2012}{rgb}{0.224198,0.775802,0.775802};
\draw[fill=color_2012] (-0.052724,0.933465) -- (-0.0511564,0.852358) -- (0.0359653,0.905621) -- cycle;
\definecolor{color_2013}{rgb}{0.100537,0.899463,0.899463};
\draw[fill=color_2013] (0.681657,-0.602845) -- (0.679969,-0.660843) -- (0.713878,-0.637659) -- cycle;
\definecolor{color_2014}{rgb}{0.212624,0.787376,0.787376};
\draw[fill=color_2014] (-0.772176,0.519792) -- (-0.729198,0.540429) -- (-0.75299,0.582708) -- cycle;
\definecolor{color_2015}{rgb}{0.0847993,0.915201,0.915201};
\draw[fill=color_2015] (-0.698807,0.574098) -- (-0.75299,0.582708) -- (-0.729198,0.540429) -- cycle;
\definecolor{color_2016}{rgb}{0.086356,0.913644,0.913644};
\draw[fill=color_2016] (-0.477023,-0.0616428) -- (-0.510423,-0.0402928) -- (-0.517388,-0.0851579) -- cycle;
\definecolor{color_2017}{rgb}{0.0558766,0.944123,0.944123};
\draw[fill=color_2017] (0.711897,-0.680333) -- (0.713878,-0.637659) -- (0.679969,-0.660843) -- cycle;
\definecolor{color_2018}{rgb}{0.0572077,0.942792,0.942792};
\draw[fill=color_2018] (-0.893315,0.122668) -- (-0.92353,0.100283) -- (-0.88429,0.0799624) -- cycle;
\definecolor{color_2019}{rgb}{0.0797119,0.920288,0.920288};
\draw[fill=color_2019] (-0.88429,0.0799624) -- (-0.92353,0.100283) -- (-0.921433,0.0557232) -- cycle;
\definecolor{color_2020}{rgb}{0.22329,0.77671,0.77671};
\draw[fill=color_2020] (-0.0529945,-1) -- (0.0163974,-1) -- (-0.0258852,-0.943859) -- cycle;
\definecolor{color_2021}{rgb}{0.215662,0.784338,0.784338};
\draw[fill=color_2021] (-0.871774,0.566468) -- (-0.854988,0.629285) -- (-0.906025,0.606278) -- cycle;
\definecolor{color_2022}{rgb}{0.210437,0.789563,0.789563};
\draw[fill=color_2022] (-0.939206,0.559181) -- (-0.871774,0.566468) -- (-0.906025,0.606278) -- cycle;
\definecolor{color_2023}{rgb}{0.118042,0.881958,0.881958};
\draw[fill=color_2023] (-0.752151,-0.110483) -- (-0.799604,-0.0882302) -- (-0.790058,-0.136983) -- cycle;
\definecolor{color_2024}{rgb}{0.0542853,0.945715,0.945715};
\draw[fill=color_2024] (0.802214,-0.732632) -- (0.818584,-0.774387) -- (0.838053,-0.733135) -- cycle;
\definecolor{color_2025}{rgb}{0.185811,0.814189,0.814189};
\draw[fill=color_2025] (-0.954514,0.619243) -- (-0.939206,0.559181) -- (-0.906025,0.606278) -- cycle;
\definecolor{color_2026}{rgb}{0.0254581,0.974542,0.974542};
\draw[fill=color_2026] (-0.551985,0.481328) -- (-0.578166,0.494258) -- (-0.572147,0.455049) -- cycle;
\definecolor{color_2027}{rgb}{0.0183325,0.981667,0.981667};
\draw[fill=color_2027] (-0.554667,0.516354) -- (-0.578166,0.494258) -- (-0.551985,0.481328) -- cycle;
\definecolor{color_2028}{rgb}{0.017262,0.982738,0.982738};
\draw[fill=color_2028] (-0.554015,0.553314) -- (-0.532574,0.532318) -- (-0.52009,0.558641) -- cycle;
\definecolor{color_2029}{rgb}{0.014992,0.985008,0.985008};
\draw[fill=color_2029] (-0.532574,0.532318) -- (-0.504388,0.538333) -- (-0.52009,0.558641) -- cycle;
\definecolor{color_2030}{rgb}{0.16103,0.83897,0.83897};
\draw[fill=color_2030] (-0.459373,-0.93543) -- (-0.458986,-0.876023) -- (-0.504782,-0.90706) -- cycle;
\definecolor{color_2031}{rgb}{0.0886857,0.911314,0.911314};
\draw[fill=color_2031] (-0.56422,-0.907544) -- (-0.514147,-0.953345) -- (-0.504782,-0.90706) -- cycle;
\definecolor{color_2032}{rgb}{0.15686,0.84314,0.84314};
\draw[fill=color_2032] (-0.719613,0.778965) -- (-0.785642,0.76627) -- (-0.742519,0.729482) -- cycle;
\definecolor{color_2033}{rgb}{0.0397652,0.960235,0.960235};
\draw[fill=color_2033] (-0.608618,0.445788) -- (-0.589463,0.4201) -- (-0.572147,0.455049) -- cycle;
\definecolor{color_2034}{rgb}{0.0320197,0.96798,0.96798};
\draw[fill=color_2034] (-0.428421,0.696687) -- (-0.398946,0.672933) -- (-0.395194,0.718551) -- cycle;
\definecolor{color_2035}{rgb}{0.0363976,0.963602,0.963602};
\draw[fill=color_2035] (-0.398792,0.760406) -- (-0.434033,0.73538) -- (-0.395194,0.718551) -- cycle;
\definecolor{color_2036}{rgb}{0.0272365,0.972764,0.972764};
\draw[fill=color_2036] (-0.434033,0.73538) -- (-0.428421,0.696687) -- (-0.395194,0.718551) -- cycle;
\definecolor{color_2037}{rgb}{0.126804,0.873196,0.873196};
\draw[fill=color_2037] (-0.509887,0.775185) -- (-0.473114,0.796222) -- (-0.507573,0.83293) -- cycle;
\definecolor{color_2038}{rgb}{0.0558382,0.944162,0.944162};
\draw[fill=color_2038] (-0.504264,0.725108) -- (-0.537564,0.694578) -- (-0.50119,0.684654) -- cycle;
\definecolor{color_2039}{rgb}{0.303604,0.696396,0.696396};
\draw[fill=color_2039] (0.444788,-0.401532) -- (0.506812,-0.43899) -- (0.527887,-0.385829) -- cycle;
\definecolor{color_2040}{rgb}{0.186337,0.813663,0.813663};
\draw[fill=color_2040] (0.506812,-0.43899) -- (0.578495,-0.445458) -- (0.527887,-0.385829) -- cycle;
\definecolor{color_2041}{rgb}{0.159296,0.840704,0.840704};
\draw[fill=color_2041] (-0.75784,0.3928) -- (-0.785419,0.425439) -- (-0.811371,0.377728) -- cycle;
\definecolor{color_2042}{rgb}{0.125071,0.874929,0.874929};
\draw[fill=color_2042] (-0.785419,0.425439) -- (-0.823428,0.43076) -- (-0.811371,0.377728) -- cycle;
\definecolor{color_2043}{rgb}{0.111759,0.888241,0.888241};
\draw[fill=color_2043] (-0.839823,-0.0622859) -- (-0.85169,-0.0162991) -- (-0.886803,-0.0503341) -- cycle;
\definecolor{color_2044}{rgb}{0.0956074,0.904393,0.904393};
\draw[fill=color_2044] (-0.805476,-0.0340212) -- (-0.85169,-0.0162991) -- (-0.839823,-0.0622859) -- cycle;
\definecolor{color_2045}{rgb}{0.0309721,0.969028,0.969028};
\draw[fill=color_2045] (-0.563746,-0.550286) -- (-0.51872,-0.56856) -- (-0.529444,-0.533486) -- cycle;
\definecolor{color_2046}{rgb}{0.101806,0.898194,0.898194};
\draw[fill=color_2046] (-1,0.479034) -- (-1,0.430133) -- (-0.974525,0.478687) -- cycle;
\definecolor{color_2047}{rgb}{0.432455,0.567545,0.567545};
\draw[fill=color_2047] (0.652328,-0.343714) -- (0.689093,-0.275411) -- (0.615753,-0.278882) -- cycle;
\definecolor{color_2048}{rgb}{0.307774,0.692226,0.692226};
\draw[fill=color_2048] (0.652328,-0.343714) -- (0.615753,-0.278882) -- (0.568273,-0.326696) -- cycle;
\definecolor{color_2049}{rgb}{0.314765,0.685235,0.685235};
\draw[fill=color_2049] (0.350996,-0.546549) -- (0.30609,-0.58809) -- (0.341697,-0.618493) -- cycle;
\definecolor{color_2050}{rgb}{0.245434,0.754566,0.754566};
\draw[fill=color_2050] (-0.514147,-0.953345) -- (-0.46993,-1) -- (-0.459373,-0.93543) -- cycle;
\definecolor{color_2051}{rgb}{0.175631,0.824369,0.824369};
\draw[fill=color_2051] (-0.294456,-0.426486) -- (-0.261042,-0.382559) -- (-0.31577,-0.371653) -- cycle;
\definecolor{color_2052}{rgb}{0.0319156,0.968084,0.968084};
\draw[fill=color_2052] (-0.398946,0.672933) -- (-0.36678,0.645472) -- (-0.362668,0.695329) -- cycle;
\definecolor{color_2053}{rgb}{0.11384,0.88616,0.88616};
\draw[fill=color_2053] (0.312974,-0.161228) -- (0.24756,-0.146568) -- (0.278307,-0.203797) -- cycle;
\definecolor{color_2054}{rgb}{0.112468,0.887532,0.887532};
\draw[fill=color_2054] (-0.374374,-0.232503) -- (-0.4157,-0.218004) -- (-0.415297,-0.259848) -- cycle;
\definecolor{color_2055}{rgb}{0.121641,0.878359,0.878359};
\draw[fill=color_2055] (-0.415297,-0.259848) -- (-0.4157,-0.218004) -- (-0.459721,-0.217093) -- cycle;
\definecolor{color_2056}{rgb}{0.0155298,0.98447,0.98447};
\draw[fill=color_2056] (-0.170694,0.469765) -- (-0.169407,0.411167) -- (-0.117629,0.435591) -- cycle;
\definecolor{color_2057}{rgb}{0.319126,0.680874,0.680874};
\draw[fill=color_2057] (-1,0.745991) -- (-0.932243,0.720299) -- (-0.933865,0.77915) -- cycle;
\definecolor{color_2058}{rgb}{0.20598,0.79402,0.79402};
\draw[fill=color_2058] (-0.930594,0.831282) -- (-1,0.813659) -- (-0.933865,0.77915) -- cycle;
\definecolor{color_2059}{rgb}{0.144377,0.855623,0.855623};
\draw[fill=color_2059] (-0.581518,0.229242) -- (-0.52704,0.220952) -- (-0.545594,0.263735) -- cycle;
\definecolor{color_2060}{rgb}{0.0178813,0.982119,0.982119};
\draw[fill=color_2060] (-0.501586,0.582085) -- (-0.488992,0.559528) -- (-0.463836,0.588198) -- cycle;
\definecolor{color_2061}{rgb}{0.158029,0.841971,0.841971};
\draw[fill=color_2061] (-0.662875,0.209304) -- (-0.671007,0.26083) -- (-0.712436,0.22334) -- cycle;
\definecolor{color_2062}{rgb}{0.00880185,0.991198,0.991198};
\draw[fill=color_2062] (-0.16052,0.239102) -- (-0.173387,0.173387) -- (-0.111762,0.185302) -- cycle;
\definecolor{color_2063}{rgb}{0.081555,0.918445,0.918445};
\draw[fill=color_2063] (-0.958867,0.192082) -- (-0.969183,0.145996) -- (-0.927517,0.15135) -- cycle;
\definecolor{color_2064}{rgb}{0.0642021,0.935798,0.935798};
\draw[fill=color_2064] (-0.969183,0.145996) -- (-0.956733,0.116081) -- (-0.927517,0.15135) -- cycle;
\definecolor{color_2065}{rgb}{0.311348,0.688652,0.688652};
\draw[fill=color_2065] (-0.831982,-0.386144) -- (-0.860926,-0.440894) -- (-0.785822,-0.443286) -- cycle;
\definecolor{color_2066}{rgb}{0.215273,0.784727,0.784727};
\draw[fill=color_2066] (-0.785822,-0.443286) -- (-0.779627,-0.376472) -- (-0.831982,-0.386144) -- cycle;
\definecolor{color_2067}{rgb}{0.0810585,0.918942,0.918942};
\draw[fill=color_2067] (-0.644616,-0.526664) -- (-0.678277,-0.56009) -- (-0.634039,-0.575654) -- cycle;
\definecolor{color_2068}{rgb}{0.05378,0.94622,0.94622};
\draw[fill=color_2068] (-0.604309,-0.552129) -- (-0.644616,-0.526664) -- (-0.634039,-0.575654) -- cycle;
\definecolor{color_2069}{rgb}{0.0829346,0.917065,0.917065};
\draw[fill=color_2069] (-0.155737,-0.45802) -- (-0.157236,-0.410042) -- (-0.193856,-0.429133) -- cycle;
\definecolor{color_2070}{rgb}{0.00512493,0.994875,0.994875};
\draw[fill=color_2070] (-0.0995295,0.348663) -- (-0.0705331,0.307266) -- (-0.0442257,0.37306) -- cycle;
\definecolor{color_2071}{rgb}{0.0692504,0.93075,0.93075};
\draw[fill=color_2071] (-0.157236,-0.410042) -- (-0.147651,-0.36368) -- (-0.184378,-0.374729) -- cycle;
\definecolor{color_2072}{rgb}{0.0700377,0.929962,0.929962};
\draw[fill=color_2072] (-0.687887,0.527246) -- (-0.648576,0.511204) -- (-0.655566,0.55618) -- cycle;
\definecolor{color_2073}{rgb}{0.012197,0.987803,0.987803};
\draw[fill=color_2073] (0.134659,-0.295539) -- (0.117586,-0.264829) -- (0.101748,-0.296504) -- cycle;
\definecolor{color_2074}{rgb}{0.13221,0.86779,0.86779};
\draw[fill=color_2074] (-0.437287,0.0824546) -- (-0.419619,0.134066) -- (-0.461493,0.114404) -- cycle;
\definecolor{color_2075}{rgb}{0.0689716,0.931028,0.931028};
\draw[fill=color_2075] (-0.48072,0.0768704) -- (-0.437287,0.0824546) -- (-0.461493,0.114404) -- cycle;
\definecolor{color_2076}{rgb}{0.00682394,0.993176,0.993176};
\draw[fill=color_2076] (-0.0885068,0.398964) -- (-0.0995295,0.348663) -- (-0.0442257,0.37306) -- cycle;
\definecolor{color_2077}{rgb}{0.00356338,0.996437,0.996437};
\draw[fill=color_2077] (-0.419012,0.487182) -- (-0.44433,0.505711) -- (-0.440623,0.474) -- cycle;
\definecolor{color_2078}{rgb}{0.00458068,0.995419,0.995419};
\draw[fill=color_2078] (-0.460436,0.486757) -- (-0.440623,0.474) -- (-0.44433,0.505711) -- cycle;
\definecolor{color_2079}{rgb}{0.04189,0.95811,0.95811};
\draw[fill=color_2079] (0.352578,-0.806833) -- (0.376964,-0.838917) -- (0.413591,-0.825775) -- cycle;
\definecolor{color_2080}{rgb}{0.0451898,0.95481,0.95481};
\draw[fill=color_2080] (0.413591,-0.825775) -- (0.376964,-0.838917) -- (0.391889,-0.863196) -- cycle;
\definecolor{color_2081}{rgb}{0.0118428,0.988157,0.988157};
\draw[fill=color_2081] (-0.0101876,-0.479625) -- (-0.0214751,-0.45705) -- (-0.0273177,-0.478316) -- cycle;
\definecolor{color_2082}{rgb}{0.0927898,0.90721,0.90721};
\draw[fill=color_2082] (-0.766951,-0.0683228) -- (-0.805476,-0.0340212) -- (-0.799604,-0.0882302) -- cycle;
\definecolor{color_2083}{rgb}{0.369689,0.630311,0.630311};
\draw[fill=color_2083] (0.299867,-0.840338) -- (0.293865,-0.785062) -- (0.233534,-0.833733) -- cycle;
\definecolor{color_2084}{rgb}{0.08315,0.91685,0.91685};
\draw[fill=color_2084] (-0.815329,0.0921831) -- (-0.851258,0.117581) -- (-0.84541,0.0650566) -- cycle;
\definecolor{color_2085}{rgb}{0.0156954,0.984305,0.984305};
\draw[fill=color_2085] (-0.488688,0.517954) -- (-0.469846,0.50221) -- (-0.464901,0.51973) -- cycle;
\definecolor{color_2086}{rgb}{1,0,0};
\draw[fill=color_2086] (0.0267365,-0.499113) -- (0,-0.5) -- (0.00798021,-0.513179) -- cycle;
\definecolor{color_2087}{rgb}{0.122492,0.877508,0.877508};
\draw[fill=color_2087] (-0.68957,0.0247854) -- (-0.680705,0.0695889) -- (-0.728087,0.0538736) -- cycle;
\definecolor{color_2088}{rgb}{0.127583,0.872417,0.872417};
\draw[fill=color_2088] (-0.728087,0.0538736) -- (-0.680705,0.0695889) -- (-0.725003,0.0974803) -- cycle;
\definecolor{color_2089}{rgb}{0.02481,0.97519,0.97519};
\draw[fill=color_2089] (-0.0377905,-0.519076) -- (-0.0214094,-0.500969) -- (-0.0457673,-0.492867) -- cycle;
\definecolor{color_2090}{rgb}{0.00655762,0.993442,0.993442};
\draw[fill=color_2090] (-0.0205714,-0.5574) -- (-0.0288346,-0.537315) -- (-0.0480598,-0.546389) -- cycle;
\definecolor{color_2091}{rgb}{0.0736762,0.926324,0.926324};
\draw[fill=color_2091] (-0.0511564,0.852358) -- (-0.0340296,0.758571) -- (0.0194239,0.810638) -- cycle;
\definecolor{color_2092}{rgb}{0.0785033,0.921497,0.921497};
\draw[fill=color_2092] (-0.0316353,-0.62147) -- (-0.0683598,-0.619026) -- (-0.0609031,-0.659221) -- cycle;
\definecolor{color_2093}{rgb}{0.218498,0.781502,0.781502};
\draw[fill=color_2093] (-0.318845,-0.588533) -- (-0.267666,-0.620176) -- (-0.275472,-0.553245) -- cycle;
\definecolor{color_2094}{rgb}{0.289775,0.710225,0.710225};
\draw[fill=color_2094] (-0.318845,-0.588533) -- (-0.362219,-0.641421) -- (-0.308629,-0.649701) -- cycle;
\definecolor{color_2095}{rgb}{0.169625,0.830375,0.830375};
\draw[fill=color_2095] (-0.367687,0.134723) -- (-0.392515,0.184779) -- (-0.419619,0.134066) -- cycle;
\definecolor{color_2096}{rgb}{0.00692935,0.993071,0.993071};
\draw[fill=color_2096] (-0.0442257,0.37306) -- (-0.0705331,0.307266) -- (-0.000503035,0.325958) -- cycle;
\definecolor{color_2097}{rgb}{0.00855049,0.99145,0.99145};
\draw[fill=color_2097] (-0.0705331,0.307266) -- (-0.0286422,0.256143) -- (-0.000503035,0.325958) -- cycle;
\definecolor{color_2098}{rgb}{0.536557,0.463443,0.463443};
\draw[fill=color_2098] (-0.311492,-0.95384) -- (-0.283332,-1) -- (-0.262543,-0.921099) -- cycle;
\definecolor{color_2099}{rgb}{0.197697,0.802303,0.802303};
\draw[fill=color_2099] (-0.339299,-1) -- (-0.283332,-1) -- (-0.311492,-0.95384) -- cycle;
\definecolor{color_2100}{rgb}{0.0933745,0.906625,0.906625};
\draw[fill=color_2100] (-0.587362,0.758448) -- (-0.612052,0.717602) -- (-0.576592,0.707673) -- cycle;
\definecolor{color_2101}{rgb}{0.0480938,0.951906,0.951906};
\draw[fill=color_2101] (-0.0316353,-0.62147) -- (-0.0503227,-0.58226) -- (-0.0683598,-0.619026) -- cycle;
\definecolor{color_2102}{rgb}{0.654514,0.345486,0.345486};
\draw[fill=color_2102] (0.752351,0.636592) -- (0.830488,0.630601) -- (0.827497,0.70983) -- cycle;
\definecolor{color_2103}{rgb}{0.00481889,0.995181,0.995181};
\draw[fill=color_2103] (-0.0792745,-0.384984) -- (-0.0862495,-0.368472) -- (-0.097847,-0.389124) -- cycle;
\definecolor{color_2104}{rgb}{0.0106216,0.989378,0.989378};
\draw[fill=color_2104] (-0.0610374,-0.377925) -- (-0.0770007,-0.345999) -- (-0.0862495,-0.368472) -- cycle;
\definecolor{color_2105}{rgb}{0.0678788,0.932121,0.932121};
\draw[fill=color_2105] (0.894956,0.409606) -- (0.834634,0.424467) -- (0.871634,0.376171) -- cycle;
\definecolor{color_2106}{rgb}{0.0693462,0.930654,0.930654};
\draw[fill=color_2106] (0.871634,0.376171) -- (0.93958,0.356916) -- (0.894956,0.409606) -- cycle;
\definecolor{color_2107}{rgb}{0.507946,0.492054,0.492054};
\draw[fill=color_2107] (-0.951978,-0.480417) -- (-0.94582,-0.556048) -- (-0.898007,-0.496523) -- cycle;
\definecolor{color_2108}{rgb}{0.486186,0.513814,0.513814};
\draw[fill=color_2108] (-0.762897,-0.501454) -- (-0.785822,-0.443286) -- (-0.832151,-0.508007) -- cycle;
\definecolor{color_2109}{rgb}{0.270557,0.729443,0.729443};
\draw[fill=color_2109] (-0.787887,-0.543631) -- (-0.832151,-0.508007) -- (-0.824342,-0.582457) -- cycle;
\definecolor{color_2110}{rgb}{0.177125,0.822875,0.822875};
\draw[fill=color_2110] (-0.711438,-0.42472) -- (-0.717761,-0.46798) -- (-0.657795,-0.439942) -- cycle;
\definecolor{color_2111}{rgb}{0.166072,0.833928,0.833928};
\draw[fill=color_2111] (-0.717761,-0.46798) -- (-0.668814,-0.486219) -- (-0.657795,-0.439942) -- cycle;
\definecolor{color_2112}{rgb}{0.115994,0.884006,0.884006};
\draw[fill=color_2112] (-0.774817,-0.585892) -- (-0.787887,-0.543631) -- (-0.824342,-0.582457) -- cycle;
\definecolor{color_2113}{rgb}{0.11739,0.88261,0.88261};
\draw[fill=color_2113] (-0.734074,-0.556073) -- (-0.702824,-0.516558) -- (-0.762897,-0.501454) -- cycle;
\definecolor{color_2114}{rgb}{0.235057,0.764943,0.764943};
\draw[fill=color_2114] (0.95843,-0.647807) -- (1,-0.613877) -- (0.95377,-0.581273) -- cycle;
\definecolor{color_2115}{rgb}{0.100602,0.899398,0.899398};
\draw[fill=color_2115] (-0.863199,0.412431) -- (-0.905936,0.421678) -- (-0.898742,0.377279) -- cycle;
\definecolor{color_2116}{rgb}{0.0313824,0.968618,0.968618};
\draw[fill=color_2116] (0.125881,-0.328172) -- (0.101748,-0.296504) -- (0.0822859,-0.335428) -- cycle;
\definecolor{color_2117}{rgb}{0.0696106,0.930389,0.930389};
\draw[fill=color_2117] (0.282005,0.0640103) -- (0.252847,0.00569367) -- (0.30792,0.0137728) -- cycle;
\definecolor{color_2118}{rgb}{0.371016,0.628984,0.628984};
\draw[fill=color_2118] (-1,-0.558056) -- (-1,-0.610815) -- (-0.94582,-0.556048) -- cycle;
\definecolor{color_2119}{rgb}{0.245942,0.754058,0.754058};
\draw[fill=color_2119] (0.511001,0.892762) -- (0.456651,0.79886) -- (0.559078,0.782494) -- cycle;
\definecolor{color_2120}{rgb}{0.0928083,0.907192,0.907192};
\draw[fill=color_2120] (-0.570796,-0.956798) -- (-0.536813,-1) -- (-0.514147,-0.953345) -- cycle;
\definecolor{color_2121}{rgb}{0.0890569,0.910943,0.910943};
\draw[fill=color_2121] (0.865497,-0.81499) -- (0.867481,-0.76259) -- (0.818584,-0.774387) -- cycle;
\definecolor{color_2122}{rgb}{0.0726094,0.927391,0.927391};
\draw[fill=color_2122] (-0.509887,0.775185) -- (-0.504264,0.725108) -- (-0.470454,0.749957) -- cycle;
\definecolor{color_2123}{rgb}{0.14119,0.85881,0.85881};
\draw[fill=color_2123] (-0.780367,-0.288239) -- (-0.791984,-0.244663) -- (-0.832175,-0.283399) -- cycle;
\definecolor{color_2124}{rgb}{0.0100795,0.98992,0.98992};
\draw[fill=color_2124] (-0.19662,0.526779) -- (-0.170694,0.469765) -- (-0.140494,0.522611) -- cycle;
\definecolor{color_2125}{rgb}{0.14948,0.85052,0.85052};
\draw[fill=color_2125] (-0.811241,-0.331935) -- (-0.832175,-0.283399) -- (-0.867425,-0.324941) -- cycle;
\definecolor{color_2126}{rgb}{0.125817,0.874183,0.874183};
\draw[fill=color_2126] (-0.811241,-0.331935) -- (-0.759875,-0.32719) -- (-0.780367,-0.288239) -- cycle;
\definecolor{color_2127}{rgb}{0.610052,0.389948,0.389948};
\draw[fill=color_2127] (-0.851763,-0.649614) -- (-0.881389,-0.573531) -- (-0.928306,-0.640235) -- cycle;
\definecolor{color_2128}{rgb}{0.0302326,0.969767,0.969767};
\draw[fill=color_2128] (-0.64974,-0.64795) -- (-0.700365,-0.642001) -- (-0.674071,-0.669119) -- cycle;
\definecolor{color_2129}{rgb}{0.0353733,0.964627,0.964627};
\draw[fill=color_2129] (-0.0824173,0.552709) -- (-0.148266,0.575525) -- (-0.140494,0.522611) -- cycle;
\definecolor{color_2130}{rgb}{0.0997271,0.900273,0.900273};
\draw[fill=color_2130] (-0.809413,0.665605) -- (-0.751791,0.641368) -- (-0.761046,0.687277) -- cycle;
\definecolor{color_2131}{rgb}{0.120569,0.879431,0.879431};
\draw[fill=color_2131] (0.629964,1) -- (0.534841,1) -- (0.602298,0.929169) -- cycle;
\definecolor{color_2132}{rgb}{0.809674,0.190326,0.190326};
\draw[fill=color_2132] (0.858874,0.888828) -- (0.899769,1) -- (0.794568,0.936354) -- cycle;
\definecolor{color_2133}{rgb}{0.478392,0.521608,0.521608};
\draw[fill=color_2133] (0.858874,0.888828) -- (0.794568,0.936354) -- (0.754088,0.842259) -- cycle;
\definecolor{color_2134}{rgb}{0.107253,0.892747,0.892747};
\draw[fill=color_2134] (-0.645902,0.461463) -- (-0.614925,0.502385) -- (-0.648576,0.511204) -- cycle;
\definecolor{color_2135}{rgb}{0.367985,0.632015,0.632015};
\draw[fill=color_2135] (0.617881,0.14355) -- (0.567381,0.187889) -- (0.512117,0.141906) -- cycle;
\definecolor{color_2136}{rgb}{0.551525,0.448475,0.448475};
\draw[fill=color_2136] (0.567381,0.187889) -- (0.528377,0.236661) -- (0.512117,0.141906) -- cycle;
\definecolor{color_2137}{rgb}{0.0912194,0.908781,0.908781};
\draw[fill=color_2137] (-0.414981,0.0495341) -- (-0.392176,0.0899291) -- (-0.437287,0.0824546) -- cycle;
\definecolor{color_2138}{rgb}{0.131992,0.868008,0.868008};
\draw[fill=color_2138] (-0.392176,0.0899291) -- (-0.419619,0.134066) -- (-0.437287,0.0824546) -- cycle;
\definecolor{color_2139}{rgb}{0.136694,0.863306,0.863306};
\draw[fill=color_2139] (-0.82732,-0.16098) -- (-0.836124,-0.114298) -- (-0.870394,-0.159057) -- cycle;
\definecolor{color_2140}{rgb}{0.172301,0.827699,0.827699};
\draw[fill=color_2140] (-0.75784,0.3928) -- (-0.746322,0.454123) -- (-0.785419,0.425439) -- cycle;
\definecolor{color_2141}{rgb}{0.0500936,0.949906,0.949906};
\draw[fill=color_2141] (0.659887,-0.903924) -- (0.684598,-0.935444) -- (0.704169,-0.897249) -- cycle;
\definecolor{color_2142}{rgb}{0.00747372,0.992526,0.992526};
\draw[fill=color_2142] (-0.347939,0.505715) -- (-0.317992,0.48153) -- (-0.306976,0.525762) -- cycle;
\definecolor{color_2143}{rgb}{0.0227294,0.977271,0.977271};
\draw[fill=color_2143] (0.027819,-0.583149) -- (0.0690284,-0.588262) -- (0.0522353,-0.559033) -- cycle;
\definecolor{color_2144}{rgb}{0.162055,0.837945,0.837945};
\draw[fill=color_2144] (-0.94676,-0.81853) -- (-0.949622,-0.871) -- (-0.886591,-0.853941) -- cycle;
\definecolor{color_2145}{rgb}{0.132719,0.867281,0.867281};
\draw[fill=color_2145] (-0.966468,0.399939) -- (-1,0.372999) -- (-0.945811,0.359185) -- cycle;
\definecolor{color_2146}{rgb}{0.0942935,0.905707,0.905707};
\draw[fill=color_2146] (-0.504264,0.725108) -- (-0.509887,0.775185) -- (-0.545037,0.742245) -- cycle;
\definecolor{color_2147}{rgb}{0.0992926,0.900707,0.900707};
\draw[fill=color_2147] (0.617877,-0.656535) -- (0.587028,-0.633369) -- (0.580052,-0.684266) -- cycle;
\definecolor{color_2148}{rgb}{0.0425735,0.957426,0.957426};
\draw[fill=color_2148] (0.82095,-0.608618) -- (0.804831,-0.571752) -- (0.776591,-0.603027) -- cycle;
\definecolor{color_2149}{rgb}{0.0474912,0.952509,0.952509};
\draw[fill=color_2149] (0.776591,-0.603027) -- (0.804831,-0.571752) -- (0.760112,-0.561855) -- cycle;
\definecolor{color_2150}{rgb}{0.0821746,0.917825,0.917825};
\draw[fill=color_2150] (-0.927517,0.15135) -- (-0.956733,0.116081) -- (-0.92353,0.100283) -- cycle;
\definecolor{color_2151}{rgb}{0.775586,0.224414,0.224414};
\draw[fill=color_2151] (0.493464,-0.328419) -- (0.568273,-0.326696) -- (0.53819,-0.25267) -- cycle;
\definecolor{color_2152}{rgb}{0.350137,0.649863,0.649863};
\draw[fill=color_2152] (0.493464,-0.328419) -- (0.527887,-0.385829) -- (0.568273,-0.326696) -- cycle;
\definecolor{color_2153}{rgb}{0.325396,0.674604,0.674604};
\draw[fill=color_2153] (-0.46993,-1) -- (-0.416708,-0.958013) -- (-0.459373,-0.93543) -- cycle;
\definecolor{color_2154}{rgb}{0.0819055,0.918095,0.918095};
\draw[fill=color_2154] (-0.0316353,-0.62147) -- (-0.0609031,-0.659221) -- (-0.0120172,-0.658001) -- cycle;
\definecolor{color_2155}{rgb}{0.0628064,0.937194,0.937194};
\draw[fill=color_2155] (-0.0609031,-0.659221) -- (-0.100988,-0.688814) -- (-0.0418265,-0.703354) -- cycle;
\definecolor{color_2156}{rgb}{0.0251891,0.974811,0.974811};
\draw[fill=color_2156] (-0.528248,0.501339) -- (-0.554667,0.516354) -- (-0.551985,0.481328) -- cycle;
\definecolor{color_2157}{rgb}{0.0392311,0.960769,0.960769};
\draw[fill=color_2157] (0.850352,-0.695181) -- (0.839427,-0.665129) -- (0.816543,-0.700321) -- cycle;
\definecolor{color_2158}{rgb}{0.363005,0.636995,0.636995};
\draw[fill=color_2158] (0.170461,-0.869764) -- (0.233534,-0.833733) -- (0.171932,-0.80366) -- cycle;
\definecolor{color_2159}{rgb}{0.416542,0.583458,0.583458};
\draw[fill=color_2159] (0.233534,-0.833733) -- (0.237222,-0.76546) -- (0.171932,-0.80366) -- cycle;
\definecolor{color_2160}{rgb}{0.259381,0.740619,0.740619};
\draw[fill=color_2160] (-1,-0.146934) -- (-0.956115,-0.175844) -- (-0.955608,-0.109892) -- cycle;
\definecolor{color_2161}{rgb}{0.037811,0.962189,0.962189};
\draw[fill=color_2161] (0.910345,0.520389) -- (0.870335,0.511137) -- (0.919155,0.479675) -- cycle;
\definecolor{color_2162}{rgb}{0.169031,0.830969,0.830969};
\draw[fill=color_2162] (-0.906786,0.33011) -- (-0.959707,0.310059) -- (-0.915563,0.285668) -- cycle;
\definecolor{color_2163}{rgb}{0.131371,0.868629,0.868629};
\draw[fill=color_2163] (-0.785642,0.76627) -- (-0.752667,0.810386) -- (-0.810749,0.809811) -- cycle;
\definecolor{color_2164}{rgb}{0.0320391,0.967961,0.967961};
\draw[fill=color_2164] (-0.0406101,0.512102) -- (-0.0055732,0.575995) -- (-0.0824173,0.552709) -- cycle;
\definecolor{color_2165}{rgb}{0.229044,0.770956,0.770956};
\draw[fill=color_2165] (0.846466,0.561862) -- (0.888935,0.611199) -- (0.830488,0.630601) -- cycle;
\definecolor{color_2166}{rgb}{0.138714,0.861286,0.861286};
\draw[fill=color_2166] (0.870335,0.511137) -- (0.897452,0.561259) -- (0.846466,0.561862) -- cycle;
\definecolor{color_2167}{rgb}{0.378243,0.621757,0.621757};
\draw[fill=color_2167] (0.290623,-0.724292) -- (0.2843,-0.648909) -- (0.238543,-0.699547) -- cycle;
\definecolor{color_2168}{rgb}{0.00517714,0.994823,0.994823};
\draw[fill=color_2168] (0.0508855,-0.512142) -- (0.0352235,-0.523724) -- (0.0503435,-0.535869) -- cycle;
\definecolor{color_2169}{rgb}{0.42314,0.57686,0.57686};
\draw[fill=color_2169] (0.472719,-0.030249) -- (0.416909,0.0287155) -- (0.405207,-0.0533276) -- cycle;
\definecolor{color_2170}{rgb}{0.108415,0.891585,0.891585};
\draw[fill=color_2170] (0.936709,0.639409) -- (0.950609,0.685546) -- (0.889257,0.675618) -- cycle;
\definecolor{color_2171}{rgb}{0.00798231,0.992018,0.992018};
\draw[fill=color_2171] (-0.0616153,-0.436281) -- (-0.073946,-0.406356) -- (-0.0821971,-0.426963) -- cycle;
\definecolor{color_2172}{rgb}{0.14798,0.85202,0.85202};
\draw[fill=color_2172] (-0.653847,-0.245618) -- (-0.605318,-0.246266) -- (-0.631662,-0.194788) -- cycle;
\definecolor{color_2173}{rgb}{0.159583,0.840417,0.840417};
\draw[fill=color_2173] (-0.681687,-0.210366) -- (-0.653847,-0.245618) -- (-0.631662,-0.194788) -- cycle;
\definecolor{color_2174}{rgb}{0.101538,0.898462,0.898462};
\draw[fill=color_2174] (-0.780367,-0.288239) -- (-0.747456,-0.250174) -- (-0.791984,-0.244663) -- cycle;
\definecolor{color_2175}{rgb}{0.0769169,0.923083,0.923083};
\draw[fill=color_2175] (-0.765076,-0.220211) -- (-0.747456,-0.250174) -- (-0.729819,-0.202175) -- cycle;
\definecolor{color_2176}{rgb}{0.0196429,0.980357,0.980357};
\draw[fill=color_2176] (-0.0949498,-0.447267) -- (-0.101602,-0.416956) -- (-0.126481,-0.436735) -- cycle;
\definecolor{color_2177}{rgb}{0.0113206,0.988679,0.988679};
\draw[fill=color_2177] (-0.0440688,0.445658) -- (-0.0885068,0.398964) -- (-0.0442257,0.37306) -- cycle;
\definecolor{color_2178}{rgb}{0.0366416,0.963358,0.963358};
\draw[fill=color_2178] (-0.480352,0.652982) -- (-0.50119,0.684654) -- (-0.524302,0.65175) -- cycle;
\definecolor{color_2179}{rgb}{0.414773,0.585227,0.585227};
\draw[fill=color_2179] (0.899769,1) -- (0.804923,1) -- (0.794568,0.936354) -- cycle;
\definecolor{color_2180}{rgb}{0.114733,0.885267,0.885267};
\draw[fill=color_2180] (-0.727795,0.267165) -- (-0.696534,0.309712) -- (-0.740627,0.3107) -- cycle;
\definecolor{color_2181}{rgb}{0.126877,0.873123,0.873123};
\draw[fill=color_2181] (-0.779049,0.28305) -- (-0.727795,0.267165) -- (-0.740627,0.3107) -- cycle;
\definecolor{color_2182}{rgb}{0.222928,0.777072,0.777072};
\draw[fill=color_2182] (0.242967,-0.527587) -- (0.257309,-0.58639) -- (0.29713,-0.537534) -- cycle;
\definecolor{color_2183}{rgb}{0.153917,0.846083,0.846083};
\draw[fill=color_2183] (0.284987,-0.490144) -- (0.242967,-0.527587) -- (0.29713,-0.537534) -- cycle;
\definecolor{color_2184}{rgb}{0.0413124,0.958688,0.958688};
\draw[fill=color_2184] (-0.953412,1) -- (-1,1) -- (-0.962779,0.961263) -- cycle;
\definecolor{color_2185}{rgb}{0.0106685,0.989332,0.989332};
\draw[fill=color_2185] (-0.488688,0.517954) -- (-0.464901,0.51973) -- (-0.477976,0.537451) -- cycle;
\definecolor{color_2186}{rgb}{0.0168901,0.98311,0.98311};
\draw[fill=color_2186] (-0.504388,0.538333) -- (-0.488688,0.517954) -- (-0.477976,0.537451) -- cycle;
\definecolor{color_2187}{rgb}{0.165797,0.834203,0.834203};
\draw[fill=color_2187] (0.888935,0.611199) -- (0.936709,0.639409) -- (0.889257,0.675618) -- cycle;
\definecolor{color_2188}{rgb}{0.373239,0.626761,0.626761};
\draw[fill=color_2188] (-1,-0.610815) -- (-1,-0.675308) -- (-0.928306,-0.640235) -- cycle;
\definecolor{color_2189}{rgb}{0.0851471,0.914853,0.914853};
\draw[fill=color_2189] (-0.82524,0.854488) -- (-0.848902,0.898088) -- (-0.881066,0.862601) -- cycle;
\definecolor{color_2190}{rgb}{0.047383,0.952617,0.952617};
\draw[fill=color_2190] (-0.587065,-0.481403) -- (-0.553617,-0.469008) -- (-0.59726,-0.439295) -- cycle;
\definecolor{color_2191}{rgb}{0.00307698,0.996923,0.996923};
\draw[fill=color_2191] (-0.409096,0.509309) -- (-0.419012,0.487182) -- (-0.383342,0.482561) -- cycle;
\definecolor{color_2192}{rgb}{0.0861217,0.913878,0.913878};
\draw[fill=color_2192] (-0.537564,0.694578) -- (-0.545037,0.742245) -- (-0.576592,0.707673) -- cycle;
\definecolor{color_2193}{rgb}{0.121167,0.878833,0.878833};
\draw[fill=color_2193] (-0.526256,0.0711468) -- (-0.48072,0.0768704) -- (-0.504315,0.120572) -- cycle;
\definecolor{color_2194}{rgb}{0.104828,0.895172,0.895172};
\draw[fill=color_2194] (-0.526256,0.0711468) -- (-0.504315,0.120572) -- (-0.543578,0.103772) -- cycle;
\definecolor{color_2195}{rgb}{0.0312566,0.968743,0.968743};
\draw[fill=color_2195] (0.128139,-0.383379) -- (0.107709,-0.360365) -- (0.0921686,-0.400104) -- cycle;
\definecolor{color_2196}{rgb}{0.0221508,0.977849,0.977849};
\draw[fill=color_2196] (0.751059,-0.627523) -- (0.786925,-0.636258) -- (0.776591,-0.603027) -- cycle;
\definecolor{color_2197}{rgb}{0.038686,0.961314,0.961314};
\draw[fill=color_2197] (0.493374,-0.783862) -- (0.44693,-0.795) -- (0.492941,-0.81811) -- cycle;
\definecolor{color_2198}{rgb}{0.129266,0.870734,0.870734};
\draw[fill=color_2198] (0.517817,-0.854346) -- (0.536664,-0.800126) -- (0.492941,-0.81811) -- cycle;
\definecolor{color_2199}{rgb}{0.0691581,0.930842,0.930842};
\draw[fill=color_2199] (0.55418,-0.868356) -- (0.54316,-0.904682) -- (0.589288,-0.882418) -- cycle;
\definecolor{color_2200}{rgb}{0.0411987,0.958801,0.958801};
\draw[fill=color_2200] (0.55418,-0.868356) -- (0.517817,-0.854346) -- (0.54316,-0.904682) -- cycle;
\definecolor{color_2201}{rgb}{0.0318545,0.968145,0.968145};
\draw[fill=color_2201] (-0.578166,0.494258) -- (-0.614925,0.502385) -- (-0.604266,0.472321) -- cycle;
\definecolor{color_2202}{rgb}{0.0817152,0.918285,0.918285};
\draw[fill=color_2202] (0.919155,0.479675) -- (0.870335,0.511137) -- (0.870458,0.462986) -- cycle;
\definecolor{color_2203}{rgb}{0.185842,0.814158,0.814158};
\draw[fill=color_2203] (-0.712436,0.22334) -- (-0.727795,0.267165) -- (-0.76958,0.228964) -- cycle;
\definecolor{color_2204}{rgb}{0.154214,0.845786,0.845786};
\draw[fill=color_2204] (-0.761046,0.687277) -- (-0.751791,0.641368) -- (-0.704136,0.680015) -- cycle;
\definecolor{color_2205}{rgb}{0.0902512,0.909749,0.909749};
\draw[fill=color_2205] (-0.419505,-0.648127) -- (-0.362219,-0.641421) -- (-0.405071,-0.603361) -- cycle;
\definecolor{color_2206}{rgb}{0.0917526,0.908247,0.908247};
\draw[fill=color_2206] (-0.405071,-0.603361) -- (-0.362219,-0.641421) -- (-0.36569,-0.589573) -- cycle;
\definecolor{color_2207}{rgb}{0.13519,0.86481,0.86481};
\draw[fill=color_2207] (-0.823108,0.0191247) -- (-0.876263,0.030977) -- (-0.85169,-0.0162991) -- cycle;
\definecolor{color_2208}{rgb}{0.070836,0.929164,0.929164};
\draw[fill=color_2208] (-0.85169,-0.0162991) -- (-0.876263,0.030977) -- (-0.892297,-0.0081172) -- cycle;
\definecolor{color_2209}{rgb}{0.114752,0.885248,0.885248};
\draw[fill=color_2209] (0.580052,-0.684266) -- (0.587028,-0.633369) -- (0.546763,-0.666584) -- cycle;
\definecolor{color_2210}{rgb}{0.223251,0.776749,0.776749};
\draw[fill=color_2210] (0.210278,-0.495934) -- (0.242967,-0.527587) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_2211}{rgb}{0.0604365,0.939564,0.939564};
\draw[fill=color_2211] (0.553483,-0.757545) -- (0.516084,-0.754598) -- (0.536664,-0.800126) -- cycle;
\definecolor{color_2212}{rgb}{0.0541092,0.945891,0.945891};
\draw[fill=color_2212] (-0.274376,-0.0907427) -- (-0.234066,-0.0866475) -- (-0.25827,-0.0530768) -- cycle;
\definecolor{color_2213}{rgb}{0.0817993,0.918201,0.918201};
\draw[fill=color_2213] (-0.774817,-0.585892) -- (-0.824342,-0.582457) -- (-0.789702,-0.630906) -- cycle;
\definecolor{color_2214}{rgb}{0.0949428,0.905057,0.905057};
\draw[fill=color_2214] (-0.774817,-0.585892) -- (-0.734074,-0.556073) -- (-0.787887,-0.543631) -- cycle;
\definecolor{color_2215}{rgb}{0.089884,0.910116,0.910116};
\draw[fill=color_2215] (-0.898379,0.462968) -- (-0.905936,0.421678) -- (-0.863199,0.412431) -- cycle;
\definecolor{color_2216}{rgb}{0.0430987,0.956901,0.956901};
\draw[fill=color_2216] (-0.608139,0.092018) -- (-0.570199,0.0790183) -- (-0.581002,0.114385) -- cycle;
\definecolor{color_2217}{rgb}{0.0520763,0.947924,0.947924};
\draw[fill=color_2217] (-0.608139,0.092018) -- (-0.62336,0.134268) -- (-0.643333,0.0963791) -- cycle;
\definecolor{color_2218}{rgb}{0.0354997,0.9645,0.9645};
\draw[fill=color_2218] (-0.608139,0.092018) -- (-0.643333,0.0963791) -- (-0.637592,0.0660597) -- cycle;
\definecolor{color_2219}{rgb}{0.0484535,0.951547,0.951547};
\draw[fill=color_2219] (0.730749,-0.858771) -- (0.698863,-0.827861) -- (0.680917,-0.864285) -- cycle;
\definecolor{color_2220}{rgb}{0.0407767,0.959223,0.959223};
\draw[fill=color_2220] (0.698863,-0.827861) -- (0.654588,-0.828752) -- (0.680917,-0.864285) -- cycle;
\definecolor{color_2221}{rgb}{0.113805,0.886195,0.886195};
\draw[fill=color_2221] (0.865497,-0.81499) -- (0.905701,-0.782959) -- (0.867481,-0.76259) -- cycle;
\definecolor{color_2222}{rgb}{0.133235,0.866765,0.866765};
\draw[fill=color_2222] (-0.375842,0.0406657) -- (-0.344971,0.0843375) -- (-0.392176,0.0899291) -- cycle;
\definecolor{color_2223}{rgb}{0.0291611,0.970839,0.970839};
\draw[fill=color_2223] (-0.5025,0.615384) -- (-0.463836,0.588198) -- (-0.453462,0.621761) -- cycle;
\definecolor{color_2224}{rgb}{0.128554,0.871446,0.871446};
\draw[fill=color_2224] (-0.59726,-0.439295) -- (-0.657795,-0.439942) -- (-0.626174,-0.480438) -- cycle;
\definecolor{color_2225}{rgb}{0.0978244,0.902176,0.902176};
\draw[fill=color_2225] (-1,0.934249) -- (-0.963187,0.912097) -- (-0.962779,0.961263) -- cycle;
\definecolor{color_2226}{rgb}{0.155118,0.844882,0.844882};
\draw[fill=color_2226] (-1,0.934249) -- (-1,0.872506) -- (-0.963187,0.912097) -- cycle;
\definecolor{color_2227}{rgb}{0.0406106,0.959389,0.959389};
\draw[fill=color_2227] (-0.558555,-0.508606) -- (-0.519022,-0.498942) -- (-0.553617,-0.469008) -- cycle;
\definecolor{color_2228}{rgb}{0.0711174,0.928883,0.928883};
\draw[fill=color_2228] (-0.59726,-0.439295) -- (-0.553617,-0.469008) -- (-0.548626,-0.432816) -- cycle;
\definecolor{color_2229}{rgb}{0.00540476,0.994595,0.994595};
\draw[fill=color_2229] (-0.464901,0.51973) -- (-0.469846,0.50221) -- (-0.44433,0.505711) -- cycle;
\definecolor{color_2230}{rgb}{0.0339269,0.966073,0.966073};
\draw[fill=color_2230] (-0.587065,-0.481403) -- (-0.598488,-0.516729) -- (-0.558555,-0.508606) -- cycle;
\definecolor{color_2231}{rgb}{0.148781,0.851219,0.851219};
\draw[fill=color_2231] (-0.605318,-0.246266) -- (-0.653847,-0.245618) -- (-0.636198,-0.293375) -- cycle;
\definecolor{color_2232}{rgb}{0.164437,0.835563,0.835563};
\draw[fill=color_2232] (-0.587645,-0.297726) -- (-0.636198,-0.293375) -- (-0.622115,-0.34383) -- cycle;
\definecolor{color_2233}{rgb}{0.165414,0.834586,0.834586};
\draw[fill=color_2233] (-0.636198,-0.293375) -- (-0.672807,-0.337079) -- (-0.622115,-0.34383) -- cycle;
\definecolor{color_2234}{rgb}{0.00326509,0.996735,0.996735};
\draw[fill=color_2234] (-0.465678,0.465678) -- (-0.440623,0.474) -- (-0.460436,0.486757) -- cycle;
\definecolor{color_2235}{rgb}{0.0565421,0.943458,0.943458};
\draw[fill=color_2235] (-0.092166,-0.592717) -- (-0.0503227,-0.58226) -- (-0.0758106,-0.552329) -- cycle;
\definecolor{color_2236}{rgb}{0.0459411,0.954059,0.954059};
\draw[fill=color_2236] (-0.688,-0.0496492) -- (-0.664532,-0.0927481) -- (-0.65788,-0.0535801) -- cycle;
\definecolor{color_2237}{rgb}{0.0597311,0.940269,0.940269};
\draw[fill=color_2237] (-0.657614,-0.0150246) -- (-0.688,-0.0496492) -- (-0.65788,-0.0535801) -- cycle;
\definecolor{color_2238}{rgb}{0.12819,0.87181,0.87181};
\draw[fill=color_2238] (-0.53889,-0.167203) -- (-0.48517,-0.172908) -- (-0.511702,-0.130152) -- cycle;
\definecolor{color_2239}{rgb}{0.11003,0.88997,0.88997};
\draw[fill=color_2239] (-0.558395,-0.115241) -- (-0.53889,-0.167203) -- (-0.511702,-0.130152) -- cycle;
\definecolor{color_2240}{rgb}{0.115191,0.884809,0.884809};
\draw[fill=color_2240] (-0.558395,-0.115241) -- (-0.511702,-0.130152) -- (-0.517388,-0.0851579) -- cycle;
\definecolor{color_2241}{rgb}{0.00905866,0.990941,0.990941};
\draw[fill=color_2241] (-0.484061,0.484061) -- (-0.465678,0.465678) -- (-0.460436,0.486757) -- cycle;
\definecolor{color_2242}{rgb}{0.227643,0.772357,0.772357};
\draw[fill=color_2242] (-0.729819,-0.202175) -- (-0.742831,-0.157045) -- (-0.791763,-0.191279) -- cycle;
\definecolor{color_2243}{rgb}{0.151459,0.848541,0.848541};
\draw[fill=color_2243] (-0.765076,-0.220211) -- (-0.729819,-0.202175) -- (-0.791763,-0.191279) -- cycle;
\definecolor{color_2244}{rgb}{0.176313,0.823687,0.823687};
\draw[fill=color_2244] (-0.613418,-0.10849) -- (-0.592571,-0.155012) -- (-0.558395,-0.115241) -- cycle;
\definecolor{color_2245}{rgb}{0.106386,0.893614,0.893614};
\draw[fill=color_2245] (-0.790058,-0.136983) -- (-0.799604,-0.0882302) -- (-0.836124,-0.114298) -- cycle;
\definecolor{color_2246}{rgb}{0.041713,0.958287,0.958287};
\draw[fill=color_2246] (0.407822,-0.937482) -- (0.425888,-0.968246) -- (0.45523,-0.937405) -- cycle;
\definecolor{color_2247}{rgb}{0.119246,0.880754,0.880754};
\draw[fill=color_2247] (-0.564564,0.168197) -- (-0.560576,0.196837) -- (-0.612502,0.186124) -- cycle;
\definecolor{color_2248}{rgb}{0.0764943,0.923506,0.923506};
\draw[fill=color_2248] (0.435279,-0.908434) -- (0.45523,-0.937405) -- (0.488727,-0.900203) -- cycle;
\definecolor{color_2249}{rgb}{0.0952274,0.904773,0.904773};
\draw[fill=color_2249] (0.488727,-0.900203) -- (0.45523,-0.937405) -- (0.493644,-0.950452) -- cycle;
\definecolor{color_2250}{rgb}{0.0349722,0.965028,0.965028};
\draw[fill=color_2250] (0.435279,-0.908434) -- (0.407822,-0.937482) -- (0.45523,-0.937405) -- cycle;
\definecolor{color_2251}{rgb}{0.208101,0.791899,0.791899};
\draw[fill=color_2251] (-0.814412,0.208308) -- (-0.76958,0.228964) -- (-0.827746,0.257591) -- cycle;
\definecolor{color_2252}{rgb}{0.161165,0.838835,0.838835};
\draw[fill=color_2252] (-0.814412,0.208308) -- (-0.784322,0.173475) -- (-0.76958,0.228964) -- cycle;
\definecolor{color_2253}{rgb}{0.100816,0.899184,0.899184};
\draw[fill=color_2253] (-0.814412,0.208308) -- (-0.833265,0.16422) -- (-0.784322,0.173475) -- cycle;
\definecolor{color_2254}{rgb}{0.0990464,0.900954,0.900954};
\draw[fill=color_2254] (-0.338222,0.0226074) -- (-0.371036,-0.0105533) -- (-0.334031,-0.0300773) -- cycle;
\definecolor{color_2255}{rgb}{0.0189866,0.981013,0.981013};
\draw[fill=color_2255] (-0.458576,-0.527583) -- (-0.426311,-0.53689) -- (-0.43555,-0.504107) -- cycle;
\definecolor{color_2256}{rgb}{0.0523786,0.947621,0.947621};
\draw[fill=color_2256] (-0.394776,-0.520188) -- (-0.361672,-0.496084) -- (-0.404958,-0.48021) -- cycle;
\definecolor{color_2257}{rgb}{0.0727402,0.92726,0.92726};
\draw[fill=color_2257] (-0.687887,0.527246) -- (-0.729198,0.540429) -- (-0.721777,0.494813) -- cycle;
\definecolor{color_2258}{rgb}{0.0535789,0.946421,0.946421};
\draw[fill=color_2258] (-0.454297,-0.41212) -- (-0.475339,-0.446122) -- (-0.429411,-0.443961) -- cycle;
\definecolor{color_2259}{rgb}{0.0360874,0.963913,0.963913};
\draw[fill=color_2259] (-0.446827,-0.472802) -- (-0.43555,-0.504107) -- (-0.404958,-0.48021) -- cycle;
\definecolor{color_2260}{rgb}{0.0405569,0.959443,0.959443};
\draw[fill=color_2260] (-0.43555,-0.504107) -- (-0.394776,-0.520188) -- (-0.404958,-0.48021) -- cycle;
\definecolor{color_2261}{rgb}{0.083988,0.916012,0.916012};
\draw[fill=color_2261] (0.553483,-0.757545) -- (0.536664,-0.800126) -- (0.588148,-0.784517) -- cycle;
\definecolor{color_2262}{rgb}{0.257423,0.742577,0.742577};
\draw[fill=color_2262] (0.244259,-0.456452) -- (0.242967,-0.527587) -- (0.284987,-0.490144) -- cycle;
\definecolor{color_2263}{rgb}{0.108558,0.891442,0.891442};
\draw[fill=color_2263] (0.308883,-0.895322) -- (0.346361,-0.863269) -- (0.299867,-0.840338) -- cycle;
\definecolor{color_2264}{rgb}{0.0209667,0.979033,0.979033};
\draw[fill=color_2264] (-0.897547,0.942952) -- (-0.880232,0.970998) -- (-0.922155,0.968983) -- cycle;
\definecolor{color_2265}{rgb}{0.0591974,0.940803,0.940803};
\draw[fill=color_2265] (0.0123916,-0.475217) -- (0.0267365,-0.499113) -- (0.0338087,-0.472967) -- cycle;
\definecolor{color_2266}{rgb}{0.0702509,0.929749,0.929749};
\draw[fill=color_2266] (-0.318956,-0.074969) -- (-0.334031,-0.0300773) -- (-0.361008,-0.0589651) -- cycle;
\definecolor{color_2267}{rgb}{0.0635737,0.936426,0.936426};
\draw[fill=color_2267] (-0.318956,-0.074969) -- (-0.274376,-0.0907427) -- (-0.293933,-0.0491784) -- cycle;
\definecolor{color_2268}{rgb}{0.0681889,0.931811,0.931811};
\draw[fill=color_2268] (-0.303186,-0.116034) -- (-0.274376,-0.0907427) -- (-0.318956,-0.074969) -- cycle;
\definecolor{color_2269}{rgb}{0.734139,0.265861,0.265861};
\draw[fill=color_2269] (-0.540281,1) -- (-0.606338,1) -- (-0.599281,0.932804) -- cycle;
\definecolor{color_2270}{rgb}{0.0842555,0.915745,0.915745};
\draw[fill=color_2270] (-0.361672,-0.496084) -- (-0.356818,-0.545628) -- (-0.318304,-0.523262) -- cycle;
\definecolor{color_2271}{rgb}{0.0857437,0.914256,0.914256};
\draw[fill=color_2271] (-0.361672,-0.496084) -- (-0.328999,-0.463937) -- (-0.379515,-0.448558) -- cycle;
\definecolor{color_2272}{rgb}{0.111063,0.888937,0.888937};
\draw[fill=color_2272] (-0.488046,-0.319356) -- (-0.520309,-0.359643) -- (-0.470607,-0.353846) -- cycle;
\definecolor{color_2273}{rgb}{0.1178,0.8822,0.8822};
\draw[fill=color_2273] (-0.431336,-0.334692) -- (-0.488046,-0.319356) -- (-0.470607,-0.353846) -- cycle;
\definecolor{color_2274}{rgb}{0.0990304,0.90097,0.90097};
\draw[fill=color_2274] (-0.695746,0.182134) -- (-0.706455,0.142319) -- (-0.658714,0.16273) -- cycle;
\definecolor{color_2275}{rgb}{0.150966,0.849034,0.849034};
\draw[fill=color_2275] (-0.612502,0.186124) -- (-0.662875,0.209304) -- (-0.658714,0.16273) -- cycle;
\definecolor{color_2276}{rgb}{0.18561,0.81439,0.81439};
\draw[fill=color_2276] (-0.376651,-0.360992) -- (-0.348182,-0.410898) -- (-0.31577,-0.371653) -- cycle;
\definecolor{color_2277}{rgb}{0.147008,0.852992,0.852992};
\draw[fill=color_2277] (-0.665456,0.957147) -- (-0.717618,1) -- (-0.72168,0.941806) -- cycle;
\definecolor{color_2278}{rgb}{0.166639,0.833361,0.833361};
\draw[fill=color_2278] (-0.831647,0.520347) -- (-0.871774,0.566468) -- (-0.889653,0.515879) -- cycle;
\definecolor{color_2279}{rgb}{0.170983,0.829017,0.829017};
\draw[fill=color_2279] (-0.850644,0.469646) -- (-0.831647,0.520347) -- (-0.889653,0.515879) -- cycle;
\definecolor{color_2280}{rgb}{0.0185996,0.9814,0.9814};
\draw[fill=color_2280] (0.467833,-0.973973) -- (0.468992,-1) -- (0.519276,-1) -- cycle;
\definecolor{color_2281}{rgb}{0.0397477,0.960252,0.960252};
\draw[fill=color_2281] (0.786925,-0.636258) -- (0.82095,-0.608618) -- (0.776591,-0.603027) -- cycle;
\definecolor{color_2282}{rgb}{0.360686,0.639314,0.639314};
\draw[fill=color_2282] (0.950699,0.587401) -- (1,0.64378) -- (0.936709,0.639409) -- cycle;
\definecolor{color_2283}{rgb}{0.0854771,0.914523,0.914523};
\draw[fill=color_2283] (-0.680705,0.0695889) -- (-0.666135,0.120751) -- (-0.694217,0.106633) -- cycle;
\definecolor{color_2284}{rgb}{0.173447,0.826553,0.826553};
\draw[fill=color_2284] (-0.789702,-0.630906) -- (-0.851763,-0.649614) -- (-0.792974,-0.683618) -- cycle;
\definecolor{color_2285}{rgb}{0.0811123,0.918888,0.918888};
\draw[fill=color_2285] (-0.961782,0.0792706) -- (-1,0.0659418) -- (-0.961936,0.0360058) -- cycle;
\definecolor{color_2286}{rgb}{0.0865434,0.913457,0.913457};
\draw[fill=color_2286] (-0.923937,0.0156251) -- (-0.921433,0.0557232) -- (-0.961936,0.0360058) -- cycle;
\definecolor{color_2287}{rgb}{0.0714325,0.928568,0.928568};
\draw[fill=color_2287] (-0.961936,0.0360058) -- (-1,0.0218104) -- (-0.963402,-0.00665624) -- cycle;
\definecolor{color_2288}{rgb}{0.0946655,0.905334,0.905334};
\draw[fill=color_2288] (-0.964417,-0.0550653) -- (-0.927178,-0.0266752) -- (-0.963402,-0.00665624) -- cycle;
\definecolor{color_2289}{rgb}{0.0852456,0.914754,0.914754};
\draw[fill=color_2289] (-0.923937,0.0156251) -- (-0.961936,0.0360058) -- (-0.963402,-0.00665624) -- cycle;
\definecolor{color_2290}{rgb}{0.265569,0.734431,0.734431};
\draw[fill=color_2290] (-0.506854,-0.764485) -- (-0.569178,-0.74006) -- (-0.57161,-0.794037) -- cycle;
\definecolor{color_2291}{rgb}{0.0671989,0.932801,0.932801};
\draw[fill=color_2291] (0.818584,-0.774387) -- (0.867481,-0.76259) -- (0.838053,-0.733135) -- cycle;
\definecolor{color_2292}{rgb}{0.0383526,0.961647,0.961647};
\draw[fill=color_2292] (0.894956,0.409606) -- (0.945619,0.402354) -- (0.917043,0.4399) -- cycle;
\definecolor{color_2293}{rgb}{0.149165,0.850835,0.850835};
\draw[fill=color_2293] (-0.415297,-0.259848) -- (-0.459721,-0.217093) -- (-0.469387,-0.252093) -- cycle;
\definecolor{color_2294}{rgb}{0.148312,0.851688,0.851688};
\draw[fill=color_2294] (-0.459721,-0.217093) -- (-0.515178,-0.2188) -- (-0.469387,-0.252093) -- cycle;
\definecolor{color_2295}{rgb}{0.021999,0.978001,0.978001};
\draw[fill=color_2295] (0.166205,-0.313309) -- (0.134659,-0.295539) -- (0.125881,-0.328172) -- cycle;
\definecolor{color_2296}{rgb}{0.141321,0.858679,0.858679};
\draw[fill=color_2296] (-0.62336,0.134268) -- (-0.612502,0.186124) -- (-0.658714,0.16273) -- cycle;
\definecolor{color_2297}{rgb}{0.142267,0.857733,0.857733};
\draw[fill=color_2297] (-1,0.532283) -- (-0.974525,0.478687) -- (-0.94137,0.502511) -- cycle;
\definecolor{color_2298}{rgb}{0.104588,0.895412,0.895412};
\draw[fill=color_2298] (-0.94137,0.502511) -- (-0.974525,0.478687) -- (-0.946449,0.445409) -- cycle;
\definecolor{color_2299}{rgb}{0.0411939,0.958806,0.958806};
\draw[fill=color_2299] (-0.25827,-0.0530768) -- (-0.224973,-0.0500532) -- (-0.242008,-0.0159834) -- cycle;
\definecolor{color_2300}{rgb}{0.0501815,0.949818,0.949818};
\draw[fill=color_2300] (-0.296457,0.0215739) -- (-0.26045,0.0209005) -- (-0.279801,0.0596029) -- cycle;
\definecolor{color_2301}{rgb}{0.0356062,0.964394,0.964394};
\draw[fill=color_2301] (-0.30907,-0.0105379) -- (-0.293933,-0.0491784) -- (-0.276052,-0.0147591) -- cycle;
\definecolor{color_2302}{rgb}{0.0281168,0.971883,0.971883};
\draw[fill=color_2302] (-0.30907,-0.0105379) -- (-0.276052,-0.0147591) -- (-0.296457,0.0215739) -- cycle;
\definecolor{color_2303}{rgb}{0.108655,0.891345,0.891345};
\draw[fill=color_2303] (-0.379515,-0.448558) -- (-0.328999,-0.463937) -- (-0.348182,-0.410898) -- cycle;
\definecolor{color_2304}{rgb}{0.143559,0.856441,0.856441};
\draw[fill=color_2304] (-0.392747,-0.308026) -- (-0.450157,-0.29234) -- (-0.431336,-0.334692) -- cycle;
\definecolor{color_2305}{rgb}{0.148449,0.851551,0.851551};
\draw[fill=color_2305] (-0.376651,-0.360992) -- (-0.392747,-0.308026) -- (-0.431336,-0.334692) -- cycle;
\definecolor{color_2306}{rgb}{0.0628708,0.937129,0.937129};
\draw[fill=color_2306] (-0.585732,-0.591693) -- (-0.547156,-0.589515) -- (-0.563746,-0.550286) -- cycle;
\definecolor{color_2307}{rgb}{0.0348606,0.965139,0.965139};
\draw[fill=color_2307] (-0.51872,-0.56856) -- (-0.547156,-0.589515) -- (-0.512671,-0.612039) -- cycle;
\definecolor{color_2308}{rgb}{0.0918914,0.908109,0.908109};
\draw[fill=color_2308] (0.282005,0.0640103) -- (0.30792,0.0137728) -- (0.352616,0.0627086) -- cycle;
\definecolor{color_2309}{rgb}{0.0316227,0.968377,0.968377};
\draw[fill=color_2309] (-0.563746,-0.550286) -- (-0.547156,-0.589515) -- (-0.51872,-0.56856) -- cycle;
\definecolor{color_2310}{rgb}{0.0250984,0.974902,0.974902};
\draw[fill=color_2310] (-0.880232,0.970998) -- (-0.906593,1) -- (-0.922155,0.968983) -- cycle;
\definecolor{color_2311}{rgb}{0.037352,0.962648,0.962648};
\draw[fill=color_2311] (-0.822736,0.934927) -- (-0.838069,0.96833) -- (-0.861896,0.935892) -- cycle;
\definecolor{color_2312}{rgb}{0.0234338,0.976566,0.976566};
\draw[fill=color_2312] (-0.838069,0.96833) -- (-0.86264,1) -- (-0.880232,0.970998) -- cycle;
\definecolor{color_2313}{rgb}{0.0377849,0.962215,0.962215};
\draw[fill=color_2313] (-0.838069,0.96833) -- (-0.880232,0.970998) -- (-0.861896,0.935892) -- cycle;
\definecolor{color_2314}{rgb}{0.0899705,0.91003,0.91003};
\draw[fill=color_2314] (0.387703,-0.901605) -- (0.347476,-0.90841) -- (0.361982,-0.946731) -- cycle;
\definecolor{color_2315}{rgb}{0.0480698,0.95193,0.95193};
\draw[fill=color_2315] (0.384657,-0.971559) -- (0.407822,-0.937482) -- (0.361982,-0.946731) -- cycle;
\definecolor{color_2316}{rgb}{0.367293,0.632707,0.632707};
\draw[fill=color_2316] (0.181007,-0.942163) -- (0.229065,-1) -- (0.220454,-0.911455) -- cycle;
\definecolor{color_2317}{rgb}{0.00638173,0.993618,0.993618};
\draw[fill=color_2317] (-0.46155,0.558324) -- (-0.477976,0.537451) -- (-0.45094,0.534978) -- cycle;
\definecolor{color_2318}{rgb}{0.0677652,0.932235,0.932235};
\draw[fill=color_2318] (-0.601127,-0.702244) -- (-0.559004,-0.678897) -- (-0.609728,-0.664516) -- cycle;
\definecolor{color_2319}{rgb}{0.066683,0.933317,0.933317};
\draw[fill=color_2319] (-0.703264,-0.594578) -- (-0.678277,-0.56009) -- (-0.734074,-0.556073) -- cycle;
\definecolor{color_2320}{rgb}{0.350446,0.649554,0.649554};
\draw[fill=color_2320] (0.275848,0.906997) -- (0.38084,0.873687) -- (0.321887,1) -- cycle;
\definecolor{color_2321}{rgb}{0.0986323,0.901368,0.901368};
\draw[fill=color_2321] (-0.734074,-0.556073) -- (-0.678277,-0.56009) -- (-0.702824,-0.516558) -- cycle;
\definecolor{color_2322}{rgb}{0.0789011,0.921099,0.921099};
\draw[fill=color_2322] (-0.731401,-0.285928) -- (-0.703796,-0.246402) -- (-0.747456,-0.250174) -- cycle;
\definecolor{color_2323}{rgb}{0.0961335,0.903867,0.903867};
\draw[fill=color_2323] (-0.731401,-0.285928) -- (-0.682518,-0.287022) -- (-0.703796,-0.246402) -- cycle;
\definecolor{color_2324}{rgb}{0.134098,0.865902,0.865902};
\draw[fill=color_2324] (-0.811241,-0.331935) -- (-0.779627,-0.376472) -- (-0.759875,-0.32719) -- cycle;
\definecolor{color_2325}{rgb}{0.0898378,0.910162,0.910162};
\draw[fill=color_2325] (0.681657,-0.602845) -- (0.62918,-0.596137) -- (0.651203,-0.640485) -- cycle;
\definecolor{color_2326}{rgb}{0.15523,0.84477,0.84477};
\draw[fill=color_2326] (-0.661231,-0.388589) -- (-0.701464,-0.380493) -- (-0.711438,-0.42472) -- cycle;
\definecolor{color_2327}{rgb}{0.188053,0.811947,0.811947};
\draw[fill=color_2327] (-0.661231,-0.388589) -- (-0.711438,-0.42472) -- (-0.657795,-0.439942) -- cycle;
\definecolor{color_2328}{rgb}{0.114777,0.885223,0.885223};
\draw[fill=color_2328] (-0.661231,-0.388589) -- (-0.672807,-0.337079) -- (-0.701464,-0.380493) -- cycle;
\definecolor{color_2329}{rgb}{0.086091,0.913909,0.913909};
\draw[fill=color_2329] (-0.717761,-0.46798) -- (-0.702824,-0.516558) -- (-0.668814,-0.486219) -- cycle;
\definecolor{color_2330}{rgb}{0.119379,0.880621,0.880621};
\draw[fill=color_2330] (-0.790058,-0.136983) -- (-0.82732,-0.16098) -- (-0.791763,-0.191279) -- cycle;
\definecolor{color_2331}{rgb}{0.182561,0.817439,0.817439};
\draw[fill=color_2331] (0.617877,-0.656535) -- (0.62918,-0.596137) -- (0.587028,-0.633369) -- cycle;
\definecolor{color_2332}{rgb}{0.0693671,0.930633,0.930633};
\draw[fill=color_2332] (0.809474,-0.95316) -- (0.776759,-0.920305) -- (0.761545,-0.963381) -- cycle;
\definecolor{color_2333}{rgb}{0.416051,0.583949,0.583949};
\draw[fill=color_2333] (0.689093,-0.275411) -- (0.717043,-0.204822) -- (0.642644,-0.212928) -- cycle;
\definecolor{color_2334}{rgb}{0.13187,0.86813,0.86813};
\draw[fill=color_2334] (0.651203,-0.640485) -- (0.62918,-0.596137) -- (0.617877,-0.656535) -- cycle;
\definecolor{color_2335}{rgb}{0.0973809,0.902619,0.902619};
\draw[fill=color_2335] (-0.766951,-0.0683228) -- (-0.799604,-0.0882302) -- (-0.752151,-0.110483) -- cycle;
\definecolor{color_2336}{rgb}{0.191992,0.808008,0.808008};
\draw[fill=color_2336] (-0.75784,0.3928) -- (-0.710737,0.406477) -- (-0.746322,0.454123) -- cycle;
\definecolor{color_2337}{rgb}{0.0444807,0.955519,0.955519};
\draw[fill=color_2337] (0.742226,-0.696275) -- (0.750684,-0.659187) -- (0.711897,-0.680333) -- cycle;
\definecolor{color_2338}{rgb}{0.374274,0.625726,0.625726};
\draw[fill=color_2338] (0.651485,-0.420695) -- (0.708939,-0.388827) -- (0.652328,-0.343714) -- cycle;
\definecolor{color_2339}{rgb}{0.0391905,0.960809,0.960809};
\draw[fill=color_2339] (0.786925,-0.636258) -- (0.821404,-0.640827) -- (0.82095,-0.608618) -- cycle;
\definecolor{color_2340}{rgb}{0.0308775,0.969123,0.969123};
\draw[fill=color_2340] (0.839427,-0.665129) -- (0.821404,-0.640827) -- (0.796228,-0.66985) -- cycle;
\definecolor{color_2341}{rgb}{0.0404347,0.959565,0.959565};
\draw[fill=color_2341] (0.713878,-0.637659) -- (0.751059,-0.627523) -- (0.731546,-0.600043) -- cycle;
\definecolor{color_2342}{rgb}{0.574235,0.425765,0.425765};
\draw[fill=color_2342] (0.528377,0.236661) -- (0.443452,0.212476) -- (0.512117,0.141906) -- cycle;
\definecolor{color_2343}{rgb}{0.0394846,0.960515,0.960515};
\draw[fill=color_2343] (0.0439829,0.255941) -- (-0.0325954,0.171845) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_2344}{rgb}{0.125644,0.874356,0.874356};
\draw[fill=color_2344] (0.715513,-0.564073) -- (0.669791,-0.547011) -- (0.681657,-0.602845) -- cycle;
\definecolor{color_2345}{rgb}{0.0366069,0.963393,0.963393};
\draw[fill=color_2345] (-0.0286422,0.256143) -- (-0.0325954,0.171845) -- (0.0439829,0.255941) -- cycle;
\definecolor{color_2346}{rgb}{0.125963,0.874037,0.874037};
\draw[fill=color_2346] (-0.704333,-0.69697) -- (-0.700365,-0.642001) -- (-0.745051,-0.667981) -- cycle;
\definecolor{color_2347}{rgb}{0.219581,0.780419,0.780419};
\draw[fill=color_2347] (-0.507342,-0.704247) -- (-0.476728,-0.646022) -- (-0.520023,-0.656686) -- cycle;
\definecolor{color_2348}{rgb}{0.24766,0.75234,0.75234};
\draw[fill=color_2348] (-0.451425,-0.684663) -- (-0.476728,-0.646022) -- (-0.507342,-0.704247) -- cycle;
\definecolor{color_2349}{rgb}{0.433145,0.566855,0.566855};
\draw[fill=color_2349] (0.95377,-0.581273) -- (1,-0.613877) -- (1,-0.531796) -- cycle;
\definecolor{color_2350}{rgb}{0.0758544,0.924146,0.924146};
\draw[fill=color_2350] (0.252847,0.00569367) -- (0.225907,-0.0481858) -- (0.291607,-0.046262) -- cycle;
\definecolor{color_2351}{rgb}{0.0769733,0.923027,0.923027};
\draw[fill=color_2351] (0.395044,-0.781931) -- (0.352578,-0.806833) -- (0.413591,-0.825775) -- cycle;
\definecolor{color_2352}{rgb}{0.079109,0.920891,0.920891};
\draw[fill=color_2352] (0.416461,-0.743449) -- (0.353881,-0.743631) -- (0.395044,-0.781931) -- cycle;
\definecolor{color_2353}{rgb}{0.180837,0.819163,0.819163};
\draw[fill=color_2353] (-0.94875,0.245635) -- (-1,0.219207) -- (-0.958867,0.192082) -- cycle;
\definecolor{color_2354}{rgb}{0.0719003,0.9281,0.9281};
\draw[fill=color_2354] (-0.695271,0.451186) -- (-0.645902,0.461463) -- (-0.679656,0.487412) -- cycle;
\definecolor{color_2355}{rgb}{0.0436874,0.956313,0.956313};
\draw[fill=color_2355] (0.667965,-0.970599) -- (0.636978,-1) -- (0.687158,-1) -- cycle;
\definecolor{color_2356}{rgb}{0.0706146,0.929385,0.929385};
\draw[fill=color_2356] (0.619379,-0.910339) -- (0.637126,-0.946574) -- (0.659887,-0.903924) -- cycle;
\definecolor{color_2357}{rgb}{0.178059,0.821941,0.821941};
\draw[fill=color_2357] (-0.482822,-0.819224) -- (-0.4407,-0.777973) -- (-0.506854,-0.764485) -- cycle;
\definecolor{color_2358}{rgb}{0.154473,0.845527,0.845527};
\draw[fill=color_2358] (-0.863199,0.412431) -- (-0.898742,0.377279) -- (-0.857631,0.352127) -- cycle;
\definecolor{color_2359}{rgb}{0.0915693,0.908431,0.908431};
\draw[fill=color_2359] (0.967476,0.483071) -- (1,0.496835) -- (0.971366,0.538161) -- cycle;
\definecolor{color_2360}{rgb}{0.0864318,0.913568,0.913568};
\draw[fill=color_2360] (1,0.440913) -- (1,0.496835) -- (0.967476,0.483071) -- cycle;
\definecolor{color_2361}{rgb}{0.039891,0.960109,0.960109};
\draw[fill=color_2361] (0.910345,0.520389) -- (0.937009,0.545467) -- (0.897452,0.561259) -- cycle;
\definecolor{color_2362}{rgb}{0.0445276,0.955472,0.955472};
\draw[fill=color_2362] (0.919155,0.479675) -- (0.967476,0.483071) -- (0.942561,0.5112) -- cycle;
\definecolor{color_2363}{rgb}{0.0926273,0.907373,0.907373};
\draw[fill=color_2363] (-0.345584,-0.104152) -- (-0.386723,-0.0930917) -- (-0.366653,-0.146812) -- cycle;
\definecolor{color_2364}{rgb}{0.082302,0.917698,0.917698};
\draw[fill=color_2364] (-0.436242,-0.0907254) -- (-0.406962,-0.123412) -- (-0.386723,-0.0930917) -- cycle;
\definecolor{color_2365}{rgb}{0.064782,0.935218,0.935218};
\draw[fill=color_2365] (-0.604309,-0.552129) -- (-0.585732,-0.591693) -- (-0.563746,-0.550286) -- cycle;
\definecolor{color_2366}{rgb}{0.0218387,0.978161,0.978161};
\draw[fill=color_2366] (0.0352235,-0.523724) -- (0.0267365,-0.499113) -- (0.0197222,-0.524827) -- cycle;
\definecolor{color_2367}{rgb}{0.065232,0.934768,0.934768};
\draw[fill=color_2367] (-0.366653,-0.146812) -- (-0.386723,-0.0930917) -- (-0.406962,-0.123412) -- cycle;
\definecolor{color_2368}{rgb}{0.122172,0.877828,0.877828};
\draw[fill=color_2368] (-0.442356,-0.142185) -- (-0.48517,-0.172908) -- (-0.437055,-0.18283) -- cycle;
\definecolor{color_2369}{rgb}{0.0419372,0.958063,0.958063};
\draw[fill=color_2369] (-0.585732,-0.591693) -- (-0.604309,-0.552129) -- (-0.634039,-0.575654) -- cycle;
\definecolor{color_2370}{rgb}{0.0716018,0.928398,0.928398};
\draw[fill=color_2370] (-0.391247,-0.189045) -- (-0.437055,-0.18283) -- (-0.4157,-0.218004) -- cycle;
\definecolor{color_2371}{rgb}{0.0695666,0.930433,0.930433};
\draw[fill=color_2371] (-0.391247,-0.189045) -- (-0.407117,-0.157034) -- (-0.437055,-0.18283) -- cycle;
\definecolor{color_2372}{rgb}{0.0367471,0.963253,0.963253};
\draw[fill=color_2372] (0.77919,-0.707871) -- (0.796228,-0.66985) -- (0.767459,-0.682795) -- cycle;
\definecolor{color_2373}{rgb}{0.0460132,0.953987,0.953987};
\draw[fill=color_2373] (0.539903,-0.711666) -- (0.499109,-0.680287) -- (0.496574,-0.720995) -- cycle;
\definecolor{color_2374}{rgb}{0.0755131,0.924487,0.924487};
\draw[fill=color_2374] (-0.804939,0.0584499) -- (-0.84541,0.0650566) -- (-0.823108,0.0191247) -- cycle;
\definecolor{color_2375}{rgb}{0.0914653,0.908535,0.908535};
\draw[fill=color_2375] (-0.735757,0.00843301) -- (-0.780345,0.000170198) -- (-0.75627,-0.0339042) -- cycle;
\definecolor{color_2376}{rgb}{0.0985457,0.901454,0.901454};
\draw[fill=color_2376] (-0.75627,-0.0339042) -- (-0.780345,0.000170198) -- (-0.805476,-0.0340212) -- cycle;
\definecolor{color_2377}{rgb}{0.0896079,0.910392,0.910392};
\draw[fill=color_2377] (-0.220394,-0.155833) -- (-0.191969,-0.116062) -- (-0.235909,-0.118676) -- cycle;
\definecolor{color_2378}{rgb}{0.0947181,0.905282,0.905282};
\draw[fill=color_2378] (-0.535268,0.0247221) -- (-0.526256,0.0711468) -- (-0.565875,0.0436877) -- cycle;
\definecolor{color_2379}{rgb}{0.0735134,0.926487,0.926487};
\draw[fill=color_2379] (-0.535268,0.0247221) -- (-0.499036,0.0418714) -- (-0.526256,0.0711468) -- cycle;
\definecolor{color_2380}{rgb}{0.0538895,0.946111,0.946111};
\draw[fill=color_2380] (-0.573413,0.00312962) -- (-0.565875,0.0436877) -- (-0.601562,0.0233898) -- cycle;
\definecolor{color_2381}{rgb}{0.0714038,0.928596,0.928596};
\draw[fill=color_2381] (-0.573413,0.00312962) -- (-0.542143,-0.0183005) -- (-0.535268,0.0247221) -- cycle;
\definecolor{color_2382}{rgb}{0.0566759,0.943324,0.943324};
\draw[fill=color_2382] (0.810617,-0.811839) -- (0.818584,-0.774387) -- (0.765483,-0.788857) -- cycle;
\definecolor{color_2383}{rgb}{0.054683,0.945317,0.945317};
\draw[fill=color_2383] (-0.848902,0.898088) -- (-0.808565,0.902636) -- (-0.822736,0.934927) -- cycle;
\definecolor{color_2384}{rgb}{0.152279,0.847721,0.847721};
\draw[fill=color_2384] (-0.661231,-0.388589) -- (-0.657795,-0.439942) -- (-0.617668,-0.399751) -- cycle;
\definecolor{color_2385}{rgb}{0.0728094,0.927191,0.927191};
\draw[fill=color_2385] (-0.548626,-0.432816) -- (-0.513542,-0.457973) -- (-0.509719,-0.410691) -- cycle;
\definecolor{color_2386}{rgb}{0.0633586,0.936641,0.936641};
\draw[fill=color_2386] (-0.509719,-0.410691) -- (-0.513542,-0.457973) -- (-0.475339,-0.446122) -- cycle;
\definecolor{color_2387}{rgb}{0.30594,0.69406,0.69406};
\draw[fill=color_2387] (-0.403014,0.877048) -- (-0.435734,0.938374) -- (-0.479286,0.88514) -- cycle;
\definecolor{color_2388}{rgb}{0.0354154,0.964585,0.964585};
\draw[fill=color_2388] (0.027819,-0.583149) -- (-0.0115474,-0.589969) -- (0.0076285,-0.61947) -- cycle;
\definecolor{color_2389}{rgb}{0.0763626,0.923637,0.923637};
\draw[fill=color_2389] (-0.924149,0.884625) -- (-0.963187,0.912097) -- (-0.963817,0.863737) -- cycle;
\definecolor{color_2390}{rgb}{0.00784631,0.992154,0.992154};
\draw[fill=color_2390] (0.0503435,-0.535869) -- (0.0272655,-0.548156) -- (0.0522353,-0.559033) -- cycle;
\definecolor{color_2391}{rgb}{0.0881057,0.911894,0.911894};
\draw[fill=color_2391] (-0.880531,0.162549) -- (-0.927517,0.15135) -- (-0.893315,0.122668) -- cycle;
\definecolor{color_2392}{rgb}{0.0742188,0.925781,0.925781};
\draw[fill=color_2392] (-0.851258,0.117581) -- (-0.880531,0.162549) -- (-0.893315,0.122668) -- cycle;
\definecolor{color_2393}{rgb}{0.107306,0.892694,0.892694};
\draw[fill=color_2393] (-0.404134,-0.045692) -- (-0.361008,-0.0589651) -- (-0.371036,-0.0105533) -- cycle;
\definecolor{color_2394}{rgb}{0.0814822,0.918518,0.918518};
\draw[fill=color_2394] (-0.404134,-0.045692) -- (-0.386723,-0.0930917) -- (-0.361008,-0.0589651) -- cycle;
\definecolor{color_2395}{rgb}{0.0701518,0.929848,0.929848};
\draw[fill=color_2395] (-0.409034,0.00814884) -- (-0.436896,-0.012612) -- (-0.404134,-0.045692) -- cycle;
\definecolor{color_2396}{rgb}{0.130114,0.869886,0.869886};
\draw[fill=color_2396] (-0.414981,0.0495341) -- (-0.437287,0.0824546) -- (-0.45696,0.0302743) -- cycle;
\definecolor{color_2397}{rgb}{0.0834539,0.916546,0.916546};
\draw[fill=color_2397] (-0.436896,-0.012612) -- (-0.409034,0.00814884) -- (-0.45696,0.0302743) -- cycle;
\definecolor{color_2398}{rgb}{0.0361313,0.963869,0.963869};
\draw[fill=color_2398] (-0.472615,-0.0185367) -- (-0.444037,-0.0474672) -- (-0.436896,-0.012612) -- cycle;
\definecolor{color_2399}{rgb}{0.144727,0.855273,0.855273};
\draw[fill=color_2399] (-0.698197,0.837681) -- (-0.754525,0.855521) -- (-0.752667,0.810386) -- cycle;
\definecolor{color_2400}{rgb}{0.109135,0.890865,0.890865};
\draw[fill=color_2400] (-0.340745,0.835912) -- (-0.302619,0.884908) -- (-0.35055,0.883735) -- cycle;
\definecolor{color_2401}{rgb}{0.131351,0.868649,0.868649};
\draw[fill=color_2401] (0.62918,-0.596137) -- (0.608988,-0.544055) -- (0.575294,-0.586451) -- cycle;
\definecolor{color_2402}{rgb}{0.0420541,0.957946,0.957946};
\draw[fill=color_2402] (-0.558555,-0.508606) -- (-0.563746,-0.550286) -- (-0.529444,-0.533486) -- cycle;
\definecolor{color_2403}{rgb}{0.0138247,0.986175,0.986175};
\draw[fill=color_2403] (0.0544676,-0.460898) -- (0.0278436,-0.444313) -- (0.0338087,-0.472967) -- cycle;
\definecolor{color_2404}{rgb}{0.0699287,0.930071,0.930071};
\draw[fill=color_2404] (0.619032,-0.742198) -- (0.638536,-0.783718) -- (0.653937,-0.737694) -- cycle;
\definecolor{color_2405}{rgb}{0.0605455,0.939455,0.939455};
\draw[fill=color_2405] (0.681172,-0.708027) -- (0.645387,-0.692702) -- (0.653937,-0.737694) -- cycle;
\definecolor{color_2406}{rgb}{0.0547902,0.94521,0.94521};
\draw[fill=color_2406] (-0.513542,-0.457973) -- (-0.48019,-0.49198) -- (-0.475339,-0.446122) -- cycle;
\definecolor{color_2407}{rgb}{0.0805534,0.919447,0.919447};
\draw[fill=color_2407] (-0.479326,-0.383872) -- (-0.509719,-0.410691) -- (-0.454297,-0.41212) -- cycle;
\definecolor{color_2408}{rgb}{0.08587,0.91413,0.91413};
\draw[fill=color_2408] (-0.401639,-0.40755) -- (-0.454297,-0.41212) -- (-0.429411,-0.443961) -- cycle;
\definecolor{color_2409}{rgb}{0.0790315,0.920969,0.920969};
\draw[fill=color_2409] (-0.72168,0.941806) -- (-0.777495,0.935791) -- (-0.748918,0.902433) -- cycle;
\definecolor{color_2410}{rgb}{0.314415,0.685585,0.685585};
\draw[fill=color_2410] (-0.686604,0.898266) -- (-0.748918,0.902433) -- (-0.754525,0.855521) -- cycle;
\definecolor{color_2411}{rgb}{0.0924371,0.907563,0.907563};
\draw[fill=color_2411] (-0.436242,-0.0907254) -- (-0.481732,-0.0978919) -- (-0.470866,-0.127667) -- cycle;
\definecolor{color_2412}{rgb}{0.0750744,0.924926,0.924926};
\draw[fill=color_2412] (-0.444037,-0.0474672) -- (-0.477023,-0.0616428) -- (-0.436242,-0.0907254) -- cycle;
\definecolor{color_2413}{rgb}{0.144088,0.855912,0.855912};
\draw[fill=color_2413] (-0.404134,-0.045692) -- (-0.436242,-0.0907254) -- (-0.386723,-0.0930917) -- cycle;
\definecolor{color_2414}{rgb}{0.0498838,0.950116,0.950116};
\draw[fill=color_2414] (-0.126347,-0.394155) -- (-0.110013,-0.354508) -- (-0.147651,-0.36368) -- cycle;
\definecolor{color_2415}{rgb}{0.0544696,0.94553,0.94553};
\draw[fill=color_2415] (-0.110013,-0.354508) -- (-0.0916461,-0.316708) -- (-0.130129,-0.323292) -- cycle;
\definecolor{color_2416}{rgb}{0.127185,0.872815,0.872815};
\draw[fill=color_2416] (-0.964417,-0.0550653) -- (-1,-0.0862001) -- (-0.955608,-0.109892) -- cycle;
\definecolor{color_2417}{rgb}{0.0162096,0.98379,0.98379};
\draw[fill=color_2417] (-0.509406,0.449542) -- (-0.510879,0.480329) -- (-0.529049,0.471655) -- cycle;
\definecolor{color_2418}{rgb}{0.287195,0.712805,0.712805};
\draw[fill=color_2418] (0.401186,-0.690777) -- (0.353881,-0.743631) -- (0.416461,-0.743449) -- cycle;
\definecolor{color_2419}{rgb}{0.147634,0.852366,0.852366};
\draw[fill=color_2419] (-0.823428,0.43076) -- (-0.850644,0.469646) -- (-0.863199,0.412431) -- cycle;
\definecolor{color_2420}{rgb}{0.0842112,0.915789,0.915789};
\draw[fill=color_2420] (-0.785419,0.425439) -- (-0.798924,0.473464) -- (-0.823428,0.43076) -- cycle;
\definecolor{color_2421}{rgb}{0.0440432,0.955957,0.955957};
\draw[fill=color_2421] (0.816543,-0.700321) -- (0.839427,-0.665129) -- (0.796228,-0.66985) -- cycle;
\definecolor{color_2422}{rgb}{0.0667902,0.93321,0.93321};
\draw[fill=color_2422] (-0.542143,-0.0183005) -- (-0.573413,0.00312962) -- (-0.582816,-0.0371529) -- cycle;
\definecolor{color_2423}{rgb}{0.0783705,0.92163,0.92163};
\draw[fill=color_2423] (-0.549075,-0.062921) -- (-0.542143,-0.0183005) -- (-0.582816,-0.0371529) -- cycle;
\definecolor{color_2424}{rgb}{0.0947466,0.905253,0.905253};
\draw[fill=color_2424] (-0.582816,-0.0371529) -- (-0.616241,-0.0108758) -- (-0.624263,-0.0578529) -- cycle;
\definecolor{color_2425}{rgb}{0.0647383,0.935262,0.935262};
\draw[fill=color_2425] (-0.956733,0.116081) -- (-0.961782,0.0792706) -- (-0.92353,0.100283) -- cycle;
\definecolor{color_2426}{rgb}{0.0937044,0.906296,0.906296};
\draw[fill=color_2426] (-0.921433,0.0557232) -- (-0.961782,0.0792706) -- (-0.961936,0.0360058) -- cycle;
\definecolor{color_2427}{rgb}{0.0855941,0.914406,0.914406};
\draw[fill=color_2427] (-0.88429,0.0799624) -- (-0.876263,0.030977) -- (-0.84541,0.0650566) -- cycle;
\definecolor{color_2428}{rgb}{0.0883829,0.911617,0.911617};
\draw[fill=color_2428] (-0.92353,0.100283) -- (-0.961782,0.0792706) -- (-0.921433,0.0557232) -- cycle;
\definecolor{color_2429}{rgb}{0.2169,0.7831,0.7831};
\draw[fill=color_2429] (-0.745051,-0.667981) -- (-0.792974,-0.683618) -- (-0.749524,-0.73723) -- cycle;
\definecolor{color_2430}{rgb}{0.0570813,0.942919,0.942919};
\draw[fill=color_2430] (-0.966468,0.399939) -- (-0.945811,0.359185) -- (-0.93224,0.40107) -- cycle;
\definecolor{color_2431}{rgb}{0.0490623,0.950938,0.950938};
\draw[fill=color_2431] (0.945619,0.402354) -- (0.961476,0.440618) -- (0.917043,0.4399) -- cycle;
\definecolor{color_2432}{rgb}{0.0779322,0.922068,0.922068};
\draw[fill=color_2432] (-0.886803,-0.0503341) -- (-0.892297,-0.0081172) -- (-0.927178,-0.0266752) -- cycle;
\definecolor{color_2433}{rgb}{0.0887123,0.911288,0.911288};
\draw[fill=color_2433] (-0.886803,-0.0503341) -- (-0.85169,-0.0162991) -- (-0.892297,-0.0081172) -- cycle;
\definecolor{color_2434}{rgb}{0.0042641,0.995736,0.995736};
\draw[fill=color_2434] (-0.117629,0.435591) -- (-0.142262,0.373478) -- (-0.0885068,0.398964) -- cycle;
\definecolor{color_2435}{rgb}{0.0904336,0.909566,0.909566};
\draw[fill=color_2435] (-0.908778,-0.0950089) -- (-0.869465,-0.0861713) -- (-0.886803,-0.0503341) -- cycle;
\definecolor{color_2436}{rgb}{0.193993,0.806007,0.806007};
\draw[fill=color_2436] (-0.415297,-0.259848) -- (-0.392747,-0.308026) -- (-0.356478,-0.274508) -- cycle;
\definecolor{color_2437}{rgb}{0.140957,0.859043,0.859043};
\draw[fill=color_2437] (-1,0.219207) -- (-1,0.163042) -- (-0.958867,0.192082) -- cycle;
\definecolor{color_2438}{rgb}{0.0545791,0.945421,0.945421};
\draw[fill=color_2438] (-0.619485,-0.618433) -- (-0.585732,-0.591693) -- (-0.634039,-0.575654) -- cycle;
\definecolor{color_2439}{rgb}{0.0294743,0.970526,0.970526};
\draw[fill=color_2439] (-0.511805,0.359837) -- (-0.5099,0.392572) -- (-0.540364,0.384018) -- cycle;
\definecolor{color_2440}{rgb}{0.052037,0.947963,0.947963};
\draw[fill=color_2440] (-0.64974,-0.64795) -- (-0.674071,-0.669119) -- (-0.649566,-0.696921) -- cycle;
\definecolor{color_2441}{rgb}{0.0827691,0.917231,0.917231};
\draw[fill=color_2441] (-0.664105,-0.60677) -- (-0.700365,-0.642001) -- (-0.64974,-0.64795) -- cycle;
\definecolor{color_2442}{rgb}{0.0929281,0.907072,0.907072};
\draw[fill=color_2442] (-0.664105,-0.60677) -- (-0.703264,-0.594578) -- (-0.700365,-0.642001) -- cycle;
\definecolor{color_2443}{rgb}{0.0686452,0.931355,0.931355};
\draw[fill=color_2443] (-0.604024,0.055025) -- (-0.637592,0.0660597) -- (-0.644023,0.0288099) -- cycle;
\definecolor{color_2444}{rgb}{0.0425551,0.957445,0.957445};
\draw[fill=color_2444] (-0.604024,0.055025) -- (-0.608139,0.092018) -- (-0.637592,0.0660597) -- cycle;
\definecolor{color_2445}{rgb}{0.0317118,0.968288,0.968288};
\draw[fill=color_2445] (-0.126481,-0.436735) -- (-0.101602,-0.416956) -- (-0.126347,-0.394155) -- cycle;
\definecolor{color_2446}{rgb}{0.0828913,0.917109,0.917109};
\draw[fill=color_2446] (0.686714,-0.756434) -- (0.638536,-0.783718) -- (0.677892,-0.796174) -- cycle;
\definecolor{color_2447}{rgb}{0.0416255,0.958374,0.958374};
\draw[fill=color_2447] (0.716694,-0.78895) -- (0.686714,-0.756434) -- (0.677892,-0.796174) -- cycle;
\definecolor{color_2448}{rgb}{0.182401,0.817599,0.817599};
\draw[fill=color_2448] (-0.832175,-0.283399) -- (-0.833313,-0.237245) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_2449}{rgb}{0.134709,0.865291,0.865291};
\draw[fill=color_2449] (-0.832175,-0.283399) -- (-0.791984,-0.244663) -- (-0.833313,-0.237245) -- cycle;
\definecolor{color_2450}{rgb}{0.0193718,0.980628,0.980628};
\draw[fill=color_2450] (-0.0214094,-0.500969) -- (-0.0273177,-0.478316) -- (-0.0457673,-0.492867) -- cycle;
\definecolor{color_2451}{rgb}{0.118357,0.881643,0.881643};
\draw[fill=color_2451] (-0.392176,0.0899291) -- (-0.344971,0.0843375) -- (-0.367687,0.134723) -- cycle;
\definecolor{color_2452}{rgb}{0.218474,0.781526,0.781526};
\draw[fill=color_2452] (-0.791763,-0.191279) -- (-0.82732,-0.16098) -- (-0.854885,-0.204793) -- cycle;
\definecolor{color_2453}{rgb}{0.233839,0.766161,0.766161};
\draw[fill=color_2453] (-0.791763,-0.191279) -- (-0.854885,-0.204793) -- (-0.833313,-0.237245) -- cycle;
\definecolor{color_2454}{rgb}{0.117328,0.882672,0.882672};
\draw[fill=color_2454] (-0.854885,-0.204793) -- (-0.82732,-0.16098) -- (-0.870394,-0.159057) -- cycle;
\definecolor{color_2455}{rgb}{0.0948718,0.905128,0.905128};
\draw[fill=color_2455] (0.781099,-0.875243) -- (0.824108,-0.89831) -- (0.827387,-0.85191) -- cycle;
\definecolor{color_2456}{rgb}{0.0446433,0.955357,0.955357};
\draw[fill=color_2456] (0.775372,-0.834936) -- (0.827387,-0.85191) -- (0.810617,-0.811839) -- cycle;
\definecolor{color_2457}{rgb}{0.0691073,0.930893,0.930893};
\draw[fill=color_2457] (0.775372,-0.834936) -- (0.781099,-0.875243) -- (0.827387,-0.85191) -- cycle;
\definecolor{color_2458}{rgb}{0.0360573,0.963943,0.963943};
\draw[fill=color_2458] (0.667965,-0.970599) -- (0.687158,-1) -- (0.711435,-0.967775) -- cycle;
\definecolor{color_2459}{rgb}{0.180962,0.819038,0.819038};
\draw[fill=color_2459] (0.109653,-0.566039) -- (0.0864354,-0.624017) -- (0.130222,-0.609107) -- cycle;
\definecolor{color_2460}{rgb}{0.0642393,0.935761,0.935761};
\draw[fill=color_2460] (0.73084,-0.931526) -- (0.761545,-0.963381) -- (0.776759,-0.920305) -- cycle;
\definecolor{color_2461}{rgb}{0.0436293,0.956371,0.956371};
\draw[fill=color_2461] (0.73084,-0.931526) -- (0.684598,-0.935444) -- (0.711435,-0.967775) -- cycle;
\definecolor{color_2462}{rgb}{0.124466,0.875534,0.875534};
\draw[fill=color_2462] (0.587028,-0.633369) -- (0.62918,-0.596137) -- (0.575294,-0.586451) -- cycle;
\definecolor{color_2463}{rgb}{0.0638041,0.936196,0.936196};
\draw[fill=color_2463] (0.587028,-0.633369) -- (0.575294,-0.586451) -- (0.552229,-0.624768) -- cycle;
\definecolor{color_2464}{rgb}{0.0877995,0.912201,0.912201};
\draw[fill=color_2464] (0.587028,-0.633369) -- (0.552229,-0.624768) -- (0.546763,-0.666584) -- cycle;
\definecolor{color_2465}{rgb}{0.11748,0.88252,0.88252};
\draw[fill=color_2465] (0.855799,-0.571233) -- (0.855407,-0.514275) -- (0.801615,-0.527134) -- cycle;
\definecolor{color_2466}{rgb}{0.145864,0.854136,0.854136};
\draw[fill=color_2466] (-0.253675,0.859409) -- (-0.250835,0.926954) -- (-0.302619,0.884908) -- cycle;
\definecolor{color_2467}{rgb}{0.120787,0.879213,0.879213};
\draw[fill=color_2467] (-1,0.372999) -- (-1,0.320048) -- (-0.959707,0.310059) -- cycle;
\definecolor{color_2468}{rgb}{0.375051,0.624949,0.624949};
\draw[fill=color_2468] (1,0.580183) -- (1,0.64378) -- (0.950699,0.587401) -- cycle;
\definecolor{color_2469}{rgb}{0.111699,0.888301,0.888301};
\draw[fill=color_2469] (0.971366,0.538161) -- (1,0.580183) -- (0.950699,0.587401) -- cycle;
\definecolor{color_2470}{rgb}{0.128747,0.871253,0.871253};
\draw[fill=color_2470] (-0.45696,0.0302743) -- (-0.437287,0.0824546) -- (-0.48072,0.0768704) -- cycle;
\definecolor{color_2471}{rgb}{0.065539,0.934461,0.934461};
\draw[fill=color_2471] (-0.499036,0.0418714) -- (-0.48072,0.0768704) -- (-0.526256,0.0711468) -- cycle;
\definecolor{color_2472}{rgb}{0.356863,0.643137,0.643137};
\draw[fill=color_2472] (-0.3063,1) -- (-0.391921,1) -- (-0.350028,0.938236) -- cycle;
\definecolor{color_2473}{rgb}{0.026373,0.973627,0.973627};
\draw[fill=color_2473] (-0.906593,1) -- (-0.953412,1) -- (-0.922155,0.968983) -- cycle;
\definecolor{color_2474}{rgb}{0.0215716,0.978428,0.978428};
\draw[fill=color_2474] (-0.861896,0.935892) -- (-0.880232,0.970998) -- (-0.897547,0.942952) -- cycle;
\definecolor{color_2475}{rgb}{0.102208,0.897792,0.897792};
\draw[fill=color_2475] (-0.504315,0.120572) -- (-0.461493,0.114404) -- (-0.469363,0.157215) -- cycle;
\definecolor{color_2476}{rgb}{0.0689384,0.931062,0.931062};
\draw[fill=color_2476] (-0.504315,0.120572) -- (-0.48072,0.0768704) -- (-0.461493,0.114404) -- cycle;
\definecolor{color_2477}{rgb}{0.0420833,0.957917,0.957917};
\draw[fill=color_2477] (-0.296457,0.0215739) -- (-0.276052,-0.0147591) -- (-0.26045,0.0209005) -- cycle;
\definecolor{color_2478}{rgb}{0.0641805,0.935819,0.935819};
\draw[fill=color_2478] (-0.519022,-0.498942) -- (-0.489339,-0.539708) -- (-0.48019,-0.49198) -- cycle;
\definecolor{color_2479}{rgb}{0.185074,0.814926,0.814926};
\draw[fill=color_2479] (-0.915563,0.285668) -- (-0.959707,0.310059) -- (-0.94875,0.245635) -- cycle;
\definecolor{color_2480}{rgb}{0.0790594,0.920941,0.920941};
\draw[fill=color_2480] (-0.769073,0.0860566) -- (-0.815329,0.0921831) -- (-0.804939,0.0584499) -- cycle;
\definecolor{color_2481}{rgb}{0.098162,0.901838,0.901838};
\draw[fill=color_2481] (-0.799604,-0.0882302) -- (-0.805476,-0.0340212) -- (-0.839823,-0.0622859) -- cycle;
\definecolor{color_2482}{rgb}{0.221228,0.778772,0.778772};
\draw[fill=color_2482] (1,0.249861) -- (0.9396,0.297742) -- (0.941069,0.236669) -- cycle;
\definecolor{color_2483}{rgb}{0.0588176,0.941182,0.941182};
\draw[fill=color_2483] (-0.220394,-0.155833) -- (-0.235909,-0.118676) -- (-0.264191,-0.134359) -- cycle;
\definecolor{color_2484}{rgb}{0.0660142,0.933986,0.933986};
\draw[fill=color_2484] (-0.581002,0.114385) -- (-0.58818,0.147523) -- (-0.62336,0.134268) -- cycle;
\definecolor{color_2485}{rgb}{0.314485,0.685515,0.685515};
\draw[fill=color_2485] (0.353881,-0.743631) -- (0.290623,-0.724292) -- (0.293865,-0.785062) -- cycle;
\definecolor{color_2486}{rgb}{0.0812599,0.91874,0.91874};
\draw[fill=color_2486] (-0.957887,-0.766335) -- (-1,-0.78722) -- (-0.94676,-0.81853) -- cycle;
\definecolor{color_2487}{rgb}{0.174076,0.825924,0.825924};
\draw[fill=color_2487] (-0.300075,-0.281881) -- (-0.356478,-0.274508) -- (-0.336669,-0.322312) -- cycle;
\definecolor{color_2488}{rgb}{0.235846,0.764154,0.764154};
\draw[fill=color_2488] (-0.362193,-0.951467) -- (-0.324219,-0.902336) -- (-0.396325,-0.904012) -- cycle;
\definecolor{color_2489}{rgb}{0.052384,0.947616,0.947616};
\draw[fill=color_2489] (0.971551,-0.966635) -- (0.944909,-1) -- (1,-1) -- cycle;
\definecolor{color_2490}{rgb}{0.068843,0.931157,0.931157};
\draw[fill=color_2490] (0.387703,-0.901605) -- (0.435279,-0.908434) -- (0.432901,-0.873263) -- cycle;
\definecolor{color_2491}{rgb}{0.109753,0.890247,0.890247};
\draw[fill=color_2491] (0.313151,0.126302) -- (0.282005,0.0640103) -- (0.352616,0.0627086) -- cycle;
\definecolor{color_2492}{rgb}{0.0933075,0.906692,0.906692};
\draw[fill=color_2492] (0.407822,-0.937482) -- (0.387703,-0.901605) -- (0.361982,-0.946731) -- cycle;
\definecolor{color_2493}{rgb}{0.0552377,0.944762,0.944762};
\draw[fill=color_2493] (-0.283732,0.705312) -- (-0.237047,0.73825) -- (-0.305528,0.770567) -- cycle;
\definecolor{color_2494}{rgb}{0.0482196,0.95178,0.95178};
\draw[fill=color_2494] (-0.327086,0.718931) -- (-0.283732,0.705312) -- (-0.305528,0.770567) -- cycle;
\definecolor{color_2495}{rgb}{0.25758,0.74242,0.74242};
\draw[fill=color_2495] (-0.214911,-0.952552) -- (-0.168274,-1) -- (-0.150124,-0.934291) -- cycle;
\definecolor{color_2496}{rgb}{0.0939116,0.906088,0.906088};
\draw[fill=color_2496] (-0.662875,0.209304) -- (-0.712436,0.22334) -- (-0.695746,0.182134) -- cycle;
\definecolor{color_2497}{rgb}{0.0980325,0.901967,0.901967};
\draw[fill=color_2497] (-0.742519,0.729482) -- (-0.761046,0.687277) -- (-0.704136,0.680015) -- cycle;
\definecolor{color_2498}{rgb}{0.0726934,0.927307,0.927307};
\draw[fill=color_2498] (-0.662875,0.209304) -- (-0.695746,0.182134) -- (-0.658714,0.16273) -- cycle;
\definecolor{color_2499}{rgb}{0.0632507,0.936749,0.936749};
\draw[fill=color_2499] (-0.509887,0.775185) -- (-0.470454,0.749957) -- (-0.473114,0.796222) -- cycle;
\definecolor{color_2500}{rgb}{0.00236056,0.997639,0.997639};
\draw[fill=color_2500] (-0.419012,0.487182) -- (-0.440623,0.474) -- (-0.414832,0.457551) -- cycle;
\definecolor{color_2501}{rgb}{0.0533566,0.946643,0.946643};
\draw[fill=color_2501] (-0.475339,-0.446122) -- (-0.48019,-0.49198) -- (-0.446827,-0.472802) -- cycle;
\definecolor{color_2502}{rgb}{0.0407125,0.959288,0.959288};
\draw[fill=color_2502] (-0.475339,-0.446122) -- (-0.446827,-0.472802) -- (-0.429411,-0.443961) -- cycle;
\definecolor{color_2503}{rgb}{0.0957217,0.904278,0.904278};
\draw[fill=color_2503] (0.401186,-0.690777) -- (0.365208,-0.659107) -- (0.334851,-0.685592) -- cycle;
\definecolor{color_2504}{rgb}{0.0602783,0.939722,0.939722};
\draw[fill=color_2504] (-0.130129,-0.323292) -- (-0.108135,-0.283731) -- (-0.144145,-0.289887) -- cycle;
\definecolor{color_2505}{rgb}{0.0644009,0.935599,0.935599};
\draw[fill=color_2505] (-0.0916461,-0.316708) -- (-0.108135,-0.283731) -- (-0.130129,-0.323292) -- cycle;
\definecolor{color_2506}{rgb}{0.128415,0.871585,0.871585};
\draw[fill=color_2506] (-0.182927,-0.272191) -- (-0.17166,-0.32651) -- (-0.144145,-0.289887) -- cycle;
\definecolor{color_2507}{rgb}{0.170902,0.829098,0.829098};
\draw[fill=color_2507] (-0.396413,-0.692638) -- (-0.362219,-0.641421) -- (-0.419505,-0.648127) -- cycle;
\definecolor{color_2508}{rgb}{0.104736,0.895264,0.895264};
\draw[fill=color_2508] (0.335185,-0.338808) -- (0.287508,-0.349318) -- (0.329194,-0.390079) -- cycle;
\definecolor{color_2509}{rgb}{0.337044,0.662956,0.662956};
\draw[fill=color_2509] (0.38477,-0.361625) -- (0.329194,-0.390079) -- (0.372844,-0.430386) -- cycle;
\definecolor{color_2510}{rgb}{0.0107459,0.989254,0.989254};
\draw[fill=color_2510] (-0.0457673,-0.492867) -- (-0.0273177,-0.478316) -- (-0.0507513,-0.46377) -- cycle;
\definecolor{color_2511}{rgb}{0.137773,0.862227,0.862227};
\draw[fill=color_2511] (-0.954514,0.619243) -- (-0.906025,0.606278) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_2512}{rgb}{0.0542009,0.945799,0.945799};
\draw[fill=color_2512] (-0.318956,-0.074969) -- (-0.293933,-0.0491784) -- (-0.334031,-0.0300773) -- cycle;
\definecolor{color_2513}{rgb}{0.168421,0.831579,0.831579};
\draw[fill=color_2513] (-0.321753,-0.234198) -- (-0.356478,-0.274508) -- (-0.300075,-0.281881) -- cycle;
\definecolor{color_2514}{rgb}{0.0302633,0.969737,0.969737};
\draw[fill=color_2514] (0.376964,-0.838917) -- (0.346361,-0.863269) -- (0.391889,-0.863196) -- cycle;
\definecolor{color_2515}{rgb}{0.167336,0.832664,0.832664};
\draw[fill=color_2515] (-0.356478,-0.274508) -- (-0.392747,-0.308026) -- (-0.336669,-0.322312) -- cycle;
\definecolor{color_2516}{rgb}{0.0183661,0.981634,0.981634};
\draw[fill=color_2516] (-0.532574,0.532318) -- (-0.554667,0.516354) -- (-0.528248,0.501339) -- cycle;
\definecolor{color_2517}{rgb}{0.115124,0.884876,0.884876};
\draw[fill=color_2517] (-0.321753,-0.234198) -- (-0.285199,-0.202185) -- (-0.324953,-0.182236) -- cycle;
\definecolor{color_2518}{rgb}{0.250736,0.749264,0.749264};
\draw[fill=color_2518] (-0.602143,0.814437) -- (-0.635046,0.757287) -- (-0.587362,0.758448) -- cycle;
\definecolor{color_2519}{rgb}{0.0950072,0.904993,0.904993};
\draw[fill=color_2519] (-0.197522,-0.19116) -- (-0.238525,-0.202673) -- (-0.209327,-0.236511) -- cycle;
\definecolor{color_2520}{rgb}{0.107055,0.892945,0.892945};
\draw[fill=color_2520] (-0.238525,-0.202673) -- (-0.285199,-0.202185) -- (-0.265987,-0.243074) -- cycle;
\definecolor{color_2521}{rgb}{0.047756,0.952244,0.952244};
\draw[fill=color_2521] (-0.609728,-0.664516) -- (-0.583192,-0.63596) -- (-0.619485,-0.618433) -- cycle;
\definecolor{color_2522}{rgb}{0.0792944,0.920706,0.920706};
\draw[fill=color_2522] (-0.601127,-0.702244) -- (-0.609728,-0.664516) -- (-0.649566,-0.696921) -- cycle;
\definecolor{color_2523}{rgb}{0.286036,0.713964,0.713964};
\draw[fill=color_2523] (-1,0.666747) -- (-0.954514,0.619243) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_2524}{rgb}{0.00774864,0.992251,0.992251};
\draw[fill=color_2524] (0.0503435,-0.535869) -- (0.0352235,-0.523724) -- (0.0272655,-0.548156) -- cycle;
\definecolor{color_2525}{rgb}{0.329814,0.670186,0.670186};
\draw[fill=color_2525] (0.951843,-0.518157) -- (0.95377,-0.581273) -- (1,-0.531796) -- cycle;
\definecolor{color_2526}{rgb}{0.151856,0.848144,0.848144};
\draw[fill=color_2526] (-0.375842,0.0406657) -- (-0.338222,0.0226074) -- (-0.344971,0.0843375) -- cycle;
\definecolor{color_2527}{rgb}{0.114479,0.885521,0.885521};
\draw[fill=color_2527] (-1,-0.78722) -- (-1,-0.840175) -- (-0.94676,-0.81853) -- cycle;
\definecolor{color_2528}{rgb}{0.0857802,0.91422,0.91422};
\draw[fill=color_2528] (-0.682518,-0.287022) -- (-0.712629,-0.318564) -- (-0.672807,-0.337079) -- cycle;
\definecolor{color_2529}{rgb}{0.153693,0.846307,0.846307};
\draw[fill=color_2529] (-0.636198,-0.293375) -- (-0.682518,-0.287022) -- (-0.672807,-0.337079) -- cycle;
\definecolor{color_2530}{rgb}{0.299469,0.700531,0.700531};
\draw[fill=color_2530] (0.881733,-0.868953) -- (0.938107,-0.823425) -- (0.865497,-0.81499) -- cycle;
\definecolor{color_2531}{rgb}{0.0972303,0.90277,0.90277};
\draw[fill=color_2531] (0.810617,-0.811839) -- (0.827387,-0.85191) -- (0.865497,-0.81499) -- cycle;
\definecolor{color_2532}{rgb}{0.413028,0.586972,0.586972};
\draw[fill=color_2532] (-0.250835,0.926954) -- (-0.143718,0.920405) -- (-0.202029,1) -- cycle;
\definecolor{color_2533}{rgb}{0.0253801,0.97462,0.97462};
\draw[fill=color_2533] (0.748538,-0.726154) -- (0.742226,-0.696275) -- (0.71382,-0.721578) -- cycle;
\definecolor{color_2534}{rgb}{0.21511,0.78489,0.78489};
\draw[fill=color_2534] (0.387092,-0.634372) -- (0.434003,-0.617752) -- (0.396229,-0.571176) -- cycle;
\definecolor{color_2535}{rgb}{0.30807,0.69193,0.69193};
\draw[fill=color_2535] (0.633784,0.852884) -- (0.511001,0.892762) -- (0.559078,0.782494) -- cycle;
\definecolor{color_2536}{rgb}{0.177877,0.822123,0.822123};
\draw[fill=color_2536] (-0.396413,-0.692638) -- (-0.451425,-0.684663) -- (-0.448712,-0.728042) -- cycle;
\definecolor{color_2537}{rgb}{0.138262,0.861738,0.861738};
\draw[fill=color_2537] (-0.410763,0.321526) -- (-0.427315,0.354629) -- (-0.46576,0.33556) -- cycle;
\definecolor{color_2538}{rgb}{0.0858303,0.91417,0.91417};
\draw[fill=color_2538] (-0.17086,0.774375) -- (-0.132157,0.83303) -- (-0.1959,0.855694) -- cycle;
\definecolor{color_2539}{rgb}{0.196184,0.803816,0.803816};
\draw[fill=color_2539] (0.945619,0.402354) -- (0.93958,0.356916) -- (1,0.38216) -- cycle;
\definecolor{color_2540}{rgb}{0.123671,0.876329,0.876329};
\draw[fill=color_2540] (-1,-0.951039) -- (-1,-1) -- (-0.96178,-0.955454) -- cycle;
\definecolor{color_2541}{rgb}{0.228971,0.771029,0.771029};
\draw[fill=color_2541] (0.589719,-0.227431) -- (0.53819,-0.25267) -- (0.615753,-0.278882) -- cycle;
\definecolor{color_2542}{rgb}{0.0230341,0.976966,0.976966};
\draw[fill=color_2542] (-0.0205714,-0.5574) -- (-0.0503227,-0.58226) -- (-0.0115474,-0.589969) -- cycle;
\definecolor{color_2543}{rgb}{0.00426353,0.995736,0.995736};
\draw[fill=color_2543] (-0.317992,0.48153) -- (-0.310344,0.437222) -- (-0.278663,0.480158) -- cycle;
\definecolor{color_2544}{rgb}{0.200084,0.799916,0.799916};
\draw[fill=color_2544] (-0.955608,-0.109892) -- (-0.956115,-0.175844) -- (-0.916353,-0.145987) -- cycle;
\definecolor{color_2545}{rgb}{0.0877171,0.912283,0.912283};
\draw[fill=color_2545] (0.452818,-0.708541) -- (0.499109,-0.680287) -- (0.451435,-0.665955) -- cycle;
\definecolor{color_2546}{rgb}{0.227458,0.772542,0.772542};
\draw[fill=color_2546] (-0.955608,-0.109892) -- (-1,-0.0862001) -- (-1,-0.146934) -- cycle;
\definecolor{color_2547}{rgb}{0.0523275,0.947672,0.947672};
\draw[fill=color_2547] (0.252933,-0.0927352) -- (0.201149,-0.0977029) -- (0.24756,-0.146568) -- cycle;
\definecolor{color_2548}{rgb}{0.0588188,0.941181,0.941181};
\draw[fill=color_2548] (0.519034,-0.641506) -- (0.499109,-0.680287) -- (0.546763,-0.666584) -- cycle;
\definecolor{color_2549}{rgb}{0.0535601,0.94644,0.94644};
\draw[fill=color_2549] (0.634982,-0.868906) -- (0.619379,-0.910339) -- (0.659887,-0.903924) -- cycle;
\definecolor{color_2550}{rgb}{0.00738996,0.99261,0.99261};
\draw[fill=color_2550] (-0.431662,0.560157) -- (-0.45094,0.534978) -- (-0.429628,0.528945) -- cycle;
\definecolor{color_2551}{rgb}{0.451294,0.548706,0.548706};
\draw[fill=color_2551] (0.229065,-1) -- (0.267326,-0.942968) -- (0.220454,-0.911455) -- cycle;
\definecolor{color_2552}{rgb}{0.0375806,0.962419,0.962419};
\draw[fill=color_2552] (0.346361,-0.863269) -- (0.387703,-0.901605) -- (0.391889,-0.863196) -- cycle;
\definecolor{color_2553}{rgb}{0.149193,0.850807,0.850807};
\draw[fill=color_2553] (-0.479286,0.88514) -- (-0.442642,0.835326) -- (-0.403014,0.877048) -- cycle;
\definecolor{color_2554}{rgb}{0.334987,0.665013,0.665013};
\draw[fill=color_2554] (-1,0.813659) -- (-1,0.745991) -- (-0.933865,0.77915) -- cycle;
\definecolor{color_2555}{rgb}{0.0138828,0.986117,0.986117};
\draw[fill=color_2555] (-0.255031,0.535973) -- (-0.308952,0.578573) -- (-0.306976,0.525762) -- cycle;
\definecolor{color_2556}{rgb}{0.188209,0.811791,0.811791};
\draw[fill=color_2556] (0.846466,0.561862) -- (0.897452,0.561259) -- (0.888935,0.611199) -- cycle;
\definecolor{color_2557}{rgb}{0.310386,0.689614,0.689614};
\draw[fill=color_2557] (0.642644,-0.212928) -- (0.589719,-0.227431) -- (0.615753,-0.278882) -- cycle;
\definecolor{color_2558}{rgb}{0.25179,0.74821,0.74821};
\draw[fill=color_2558] (-0.833313,-0.237245) -- (-0.854885,-0.204793) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_2559}{rgb}{0.365735,0.634265,0.634265};
\draw[fill=color_2559] (-0.861171,0.758861) -- (-0.933865,0.77915) -- (-0.932243,0.720299) -- cycle;
\definecolor{color_2560}{rgb}{0.166113,0.833887,0.833887};
\draw[fill=color_2560] (-0.94137,0.502511) -- (-0.898379,0.462968) -- (-0.889653,0.515879) -- cycle;
\definecolor{color_2561}{rgb}{0.0981503,0.90185,0.90185};
\draw[fill=color_2561] (-0.436242,-0.0907254) -- (-0.477023,-0.0616428) -- (-0.481732,-0.0978919) -- cycle;
\definecolor{color_2562}{rgb}{0.113725,0.886275,0.886275};
\draw[fill=color_2562] (-0.302619,0.884908) -- (-0.350028,0.938236) -- (-0.35055,0.883735) -- cycle;
\definecolor{color_2563}{rgb}{0.160787,0.839213,0.839213};
\draw[fill=color_2563] (0.575294,-0.586451) -- (0.608988,-0.544055) -- (0.533946,-0.549129) -- cycle;
\definecolor{color_2564}{rgb}{0.0283997,0.9716,0.9716};
\draw[fill=color_2564] (-0.458576,-0.527583) -- (-0.445128,-0.567777) -- (-0.426311,-0.53689) -- cycle;
\definecolor{color_2565}{rgb}{0.0269342,0.973066,0.973066};
\draw[fill=color_2565] (-0.43555,-0.504107) -- (-0.426311,-0.53689) -- (-0.394776,-0.520188) -- cycle;
\definecolor{color_2566}{rgb}{0.102188,0.897812,0.897812};
\draw[fill=color_2566] (0.262941,-0.298745) -- (0.287508,-0.349318) -- (0.310119,-0.303375) -- cycle;
\definecolor{color_2567}{rgb}{0.421743,0.578257,0.578257};
\draw[fill=color_2567] (0.405207,-0.0533276) -- (0.3468,-0.0701871) -- (0.371527,-0.128802) -- cycle;
\definecolor{color_2568}{rgb}{0.0856266,0.914373,0.914373};
\draw[fill=color_2568] (-1,0.112546) -- (-1,0.0659418) -- (-0.961782,0.0792706) -- cycle;
\definecolor{color_2569}{rgb}{0.0592801,0.94072,0.94072};
\draw[fill=color_2569] (-0.155737,-0.45802) -- (-0.126481,-0.436735) -- (-0.157236,-0.410042) -- cycle;
\definecolor{color_2570}{rgb}{0.011919,0.988081,0.988081};
\draw[fill=color_2570] (-0.117629,0.435591) -- (-0.0885068,0.398964) -- (-0.0440688,0.445658) -- cycle;
\definecolor{color_2571}{rgb}{0.00588696,0.994113,0.994113};
\draw[fill=color_2571] (-0.117629,0.435591) -- (-0.169407,0.411167) -- (-0.142262,0.373478) -- cycle;
\definecolor{color_2572}{rgb}{0.0784381,0.921562,0.921562};
\draw[fill=color_2572] (-0.510423,-0.0402928) -- (-0.542143,-0.0183005) -- (-0.549075,-0.062921) -- cycle;
\definecolor{color_2573}{rgb}{0.0682689,0.931731,0.931731};
\draw[fill=color_2573] (-0.927517,0.15135) -- (-0.92353,0.100283) -- (-0.893315,0.122668) -- cycle;
\definecolor{color_2574}{rgb}{0.057193,0.942807,0.942807};
\draw[fill=color_2574] (0.463896,-0.847115) -- (0.432901,-0.873263) -- (0.488727,-0.900203) -- cycle;
\definecolor{color_2575}{rgb}{0.206135,0.793865,0.793865};
\draw[fill=color_2575] (-0.52704,0.220952) -- (-0.484992,0.250791) -- (-0.545594,0.263735) -- cycle;
\definecolor{color_2576}{rgb}{0.209356,0.790644,0.790644};
\draw[fill=color_2576] (0.9396,0.297742) -- (0.93958,0.356916) -- (0.884826,0.331497) -- cycle;
\definecolor{color_2577}{rgb}{0.0561497,0.94385,0.94385};
\draw[fill=color_2577] (-0.848902,0.898088) -- (-0.822736,0.934927) -- (-0.861896,0.935892) -- cycle;
\definecolor{color_2578}{rgb}{0.139745,0.860255,0.860255};
\draw[fill=color_2578] (-0.604022,-1) -- (-0.536813,-1) -- (-0.570796,-0.956798) -- cycle;
\definecolor{color_2579}{rgb}{0.305776,0.694224,0.694224};
\draw[fill=color_2579] (0.791718,0.570841) -- (0.810029,0.498456) -- (0.846466,0.561862) -- cycle;
\definecolor{color_2580}{rgb}{0.119096,0.880904,0.880904};
\draw[fill=color_2580] (0.897452,0.561259) -- (0.870335,0.511137) -- (0.910345,0.520389) -- cycle;
\definecolor{color_2581}{rgb}{0.107305,0.892695,0.892695};
\draw[fill=color_2581] (-0.604997,0.319475) -- (-0.573478,0.299222) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_2582}{rgb}{0.107002,0.892998,0.892998};
\draw[fill=color_2582] (-0.604997,0.319475) -- (-0.558512,0.342276) -- (-0.600156,0.359097) -- cycle;
\definecolor{color_2583}{rgb}{0.174473,0.825527,0.825527};
\draw[fill=color_2583] (-0.762897,-0.501454) -- (-0.832151,-0.508007) -- (-0.787887,-0.543631) -- cycle;
\definecolor{color_2584}{rgb}{0.0999821,0.900018,0.900018};
\draw[fill=color_2584] (-0.734074,-0.556073) -- (-0.762897,-0.501454) -- (-0.787887,-0.543631) -- cycle;
\definecolor{color_2585}{rgb}{0.0888119,0.911188,0.911188};
\draw[fill=color_2585] (0.0864354,-0.624017) -- (0.128384,-0.65746) -- (0.130222,-0.609107) -- cycle;
\definecolor{color_2586}{rgb}{0.125419,0.874581,0.874581};
\draw[fill=color_2586] (0.130222,-0.609107) -- (0.128384,-0.65746) -- (0.172827,-0.6232) -- cycle;
\definecolor{color_2587}{rgb}{0.0101631,0.989837,0.989837};
\draw[fill=color_2587] (-0.0480598,-0.546389) -- (-0.0288346,-0.537315) -- (-0.0377905,-0.519076) -- cycle;
\definecolor{color_2588}{rgb}{0.232682,0.767318,0.767318};
\draw[fill=color_2588] (-0.698197,0.837681) -- (-0.719613,0.778965) -- (-0.661612,0.800835) -- cycle;
\definecolor{color_2589}{rgb}{0.0239215,0.976079,0.976079};
\draw[fill=color_2589] (-0.170694,0.469765) -- (-0.100238,0.4896) -- (-0.140494,0.522611) -- cycle;
\definecolor{color_2590}{rgb}{0.137918,0.862082,0.862082};
\draw[fill=color_2590] (-0.811241,-0.331935) -- (-0.780367,-0.288239) -- (-0.832175,-0.283399) -- cycle;
\definecolor{color_2591}{rgb}{0.181281,0.818719,0.818719};
\draw[fill=color_2591] (0.804923,1) -- (0.719761,1) -- (0.794568,0.936354) -- cycle;
\definecolor{color_2592}{rgb}{0.0320796,0.96792,0.96792};
\draw[fill=color_2592] (-0.0115474,-0.589969) -- (-0.0503227,-0.58226) -- (-0.0316353,-0.62147) -- cycle;
\definecolor{color_2593}{rgb}{0.134474,0.865526,0.865526};
\draw[fill=color_2593] (-0.823108,0.0191247) -- (-0.84541,0.0650566) -- (-0.876263,0.030977) -- cycle;
\definecolor{color_2594}{rgb}{0.0516257,0.948374,0.948374};
\draw[fill=color_2594] (-0.578166,0.494258) -- (-0.583793,0.533119) -- (-0.614925,0.502385) -- cycle;
\definecolor{color_2595}{rgb}{0.144239,0.855761,0.855761};
\draw[fill=color_2595] (-0.941958,-0.71239) -- (-0.957887,-0.766335) -- (-0.906115,-0.776178) -- cycle;
\definecolor{color_2596}{rgb}{0.0833227,0.916677,0.916677};
\draw[fill=color_2596] (0.905701,-0.782959) -- (0.908361,-0.736705) -- (0.867481,-0.76259) -- cycle;
\definecolor{color_2597}{rgb}{0.0232671,0.976733,0.976733};
\draw[fill=color_2597] (-0.501586,0.582085) -- (-0.463836,0.588198) -- (-0.5025,0.615384) -- cycle;
\definecolor{color_2598}{rgb}{0.0301457,0.969854,0.969854};
\draw[fill=color_2598] (-0.480352,0.652982) -- (-0.453462,0.621761) -- (-0.440674,0.659513) -- cycle;
\definecolor{color_2599}{rgb}{0.215939,0.784061,0.784061};
\draw[fill=color_2599] (-0.604022,-1) -- (-0.570796,-0.956798) -- (-0.632163,-0.92782) -- cycle;
\definecolor{color_2600}{rgb}{0.0400379,0.959962,0.959962};
\draw[fill=color_2600] (-0.276052,-0.0147591) -- (-0.293933,-0.0491784) -- (-0.25827,-0.0530768) -- cycle;
\definecolor{color_2601}{rgb}{0.0567323,0.943268,0.943268};
\draw[fill=color_2601] (-0.404958,-0.48021) -- (-0.361672,-0.496084) -- (-0.379515,-0.448558) -- cycle;
\definecolor{color_2602}{rgb}{0.0211051,0.978895,0.978895};
\draw[fill=color_2602] (-0.532574,0.532318) -- (-0.512087,0.518257) -- (-0.504388,0.538333) -- cycle;
\definecolor{color_2603}{rgb}{0.345072,0.654928,0.654928};
\draw[fill=color_2603] (1,0.64378) -- (1,0.723422) -- (0.950609,0.685546) -- cycle;
\definecolor{color_2604}{rgb}{0.0565537,0.943446,0.943446};
\draw[fill=color_2604] (-0.666135,0.120751) -- (-0.706455,0.142319) -- (-0.694217,0.106633) -- cycle;
\definecolor{color_2605}{rgb}{0.254034,0.745966,0.745966};
\draw[fill=color_2605] (-0.532744,-0.818487) -- (-0.506854,-0.764485) -- (-0.57161,-0.794037) -- cycle;
\definecolor{color_2606}{rgb}{0.0228598,0.97714,0.97714};
\draw[fill=color_2606] (0.802214,-0.732632) -- (0.838053,-0.733135) -- (0.816543,-0.700321) -- cycle;
\definecolor{color_2607}{rgb}{0.0215771,0.978423,0.978423};
\draw[fill=color_2607] (-0.528248,0.501339) -- (-0.551985,0.481328) -- (-0.529049,0.471655) -- cycle;
\definecolor{color_2608}{rgb}{0.041273,0.958727,0.958727};
\draw[fill=color_2608] (-0.479512,0.381326) -- (-0.455393,0.410786) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_2609}{rgb}{0.223962,0.776038,0.776038};
\draw[fill=color_2609] (-0.379612,-0.748753) -- (-0.312719,-0.744937) -- (-0.337223,-0.696446) -- cycle;
\definecolor{color_2610}{rgb}{0.0561574,0.943843,0.943843};
\draw[fill=color_2610] (-0.664105,-0.60677) -- (-0.678277,-0.56009) -- (-0.703264,-0.594578) -- cycle;
\definecolor{color_2611}{rgb}{0.0475597,0.95244,0.95244};
\draw[fill=color_2611] (0.73084,-0.931526) -- (0.711435,-0.967775) -- (0.761545,-0.963381) -- cycle;
\definecolor{color_2612}{rgb}{0.0378178,0.962182,0.962182};
\draw[fill=color_2612] (0.71382,-0.721578) -- (0.742226,-0.696275) -- (0.711897,-0.680333) -- cycle;
\definecolor{color_2613}{rgb}{0.0334281,0.966572,0.966572};
\draw[fill=color_2613] (0.750684,-0.659187) -- (0.786925,-0.636258) -- (0.751059,-0.627523) -- cycle;
\definecolor{color_2614}{rgb}{0.109797,0.890203,0.890203};
\draw[fill=color_2614] (-0.470866,-0.127667) -- (-0.48517,-0.172908) -- (-0.442356,-0.142185) -- cycle;
\definecolor{color_2615}{rgb}{0.0847786,0.915221,0.915221};
\draw[fill=color_2615] (-0.511702,-0.130152) -- (-0.48517,-0.172908) -- (-0.470866,-0.127667) -- cycle;
\definecolor{color_2616}{rgb}{0.0648659,0.935134,0.935134};
\draw[fill=color_2616] (-0.573413,0.00312962) -- (-0.535268,0.0247221) -- (-0.565875,0.0436877) -- cycle;
\definecolor{color_2617}{rgb}{0.112757,0.887243,0.887243};
\draw[fill=color_2617] (-0.409034,0.00814884) -- (-0.404134,-0.045692) -- (-0.371036,-0.0105533) -- cycle;
\definecolor{color_2618}{rgb}{0.112878,0.887122,0.887122};
\draw[fill=color_2618] (-0.409034,0.00814884) -- (-0.414981,0.0495341) -- (-0.45696,0.0302743) -- cycle;
\definecolor{color_2619}{rgb}{0.564183,0.435817,0.435817};
\draw[fill=color_2619] (0.776102,0.29032) -- (0.740867,0.220932) -- (0.820506,0.220285) -- cycle;
\definecolor{color_2620}{rgb}{0.0566798,0.94332,0.94332};
\draw[fill=color_2620] (-0.573413,0.00312962) -- (-0.601562,0.0233898) -- (-0.616241,-0.0108758) -- cycle;
\definecolor{color_2621}{rgb}{0.00148805,0.998512,0.998512};
\draw[fill=color_2621] (-0.350724,0.385283) -- (-0.350608,0.350608) -- (-0.309433,0.380773) -- cycle;
\definecolor{color_2622}{rgb}{0.125304,0.874696,0.874696};
\draw[fill=color_2622] (-0.916353,-0.145987) -- (-0.908778,-0.0950089) -- (-0.955608,-0.109892) -- cycle;
\definecolor{color_2623}{rgb}{0.852571,0.147429,0.147429};
\draw[fill=color_2623] (0.571055,-0.164726) -- (0.53819,-0.25267) -- (0.589719,-0.227431) -- cycle;
\definecolor{color_2624}{rgb}{0.185634,0.814366,0.814366};
\draw[fill=color_2624] (-1,0.372999) -- (-0.959707,0.310059) -- (-0.945811,0.359185) -- cycle;
\definecolor{color_2625}{rgb}{0.0981025,0.901898,0.901898};
\draw[fill=color_2625] (-0.58818,0.147523) -- (-0.612502,0.186124) -- (-0.62336,0.134268) -- cycle;
\definecolor{color_2626}{rgb}{0.0650582,0.934942,0.934942};
\draw[fill=color_2626] (-0.499036,0.0418714) -- (-0.45696,0.0302743) -- (-0.48072,0.0768704) -- cycle;
\definecolor{color_2627}{rgb}{1,0,0};
\draw[fill=color_2627] (-0.510879,0.480329) -- (-0.5,0.5) -- (-0.528248,0.501339) -- cycle;
\definecolor{color_2628}{rgb}{0.736534,0.263466,0.263466};
\draw[fill=color_2628] (-0.540281,1) -- (-0.599281,0.932804) -- (-0.517422,0.937937) -- cycle;
\end{tikzpicture}

\end{minipage}
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}[scale=3]
\definecolor{color_2629}{rgb}{0.0770391,0.922961,0.922961};
\draw[fill=color_2629] (-0.501586,0.582085) -- (-0.52009,0.558641) -- (-0.488992,0.559528) -- cycle;
\definecolor{color_2630}{rgb}{0.0768941,0.923106,0.923106};
\draw[fill=color_2630] (-0.0214094,-0.500969) -- (-0.0101876,-0.479625) -- (-0.0273177,-0.478316) -- cycle;
\definecolor{color_2631}{rgb}{0.489497,0.510503,0.510503};
\draw[fill=color_2631] (0.303732,0.456095) -- (0.330694,0.330694) -- (0.412372,0.412372) -- cycle;
\definecolor{color_2632}{rgb}{0.249142,0.750858,0.750858};
\draw[fill=color_2632] (-0.392515,0.184779) -- (-0.365337,0.230674) -- (-0.426038,0.235641) -- cycle;
\definecolor{color_2633}{rgb}{0.580853,0.419147,0.419147};
\draw[fill=color_2633] (-0.470767,1) -- (-0.540281,1) -- (-0.517422,0.937937) -- cycle;
\definecolor{color_2634}{rgb}{0.133762,0.866238,0.866238};
\draw[fill=color_2634] (0.317139,-0.949975) -- (0.347476,-0.90841) -- (0.308883,-0.895322) -- cycle;
\definecolor{color_2635}{rgb}{0.0853158,0.914684,0.914684};
\draw[fill=color_2635] (0.536664,-0.800126) -- (0.493374,-0.783862) -- (0.492941,-0.81811) -- cycle;
\definecolor{color_2636}{rgb}{0.193108,0.806892,0.806892};
\draw[fill=color_2636] (0.0342431,-0.95006) -- (0.0928178,-0.953048) -- (0.0639983,-0.896472) -- cycle;
\definecolor{color_2637}{rgb}{0.698516,0.301484,0.301484};
\draw[fill=color_2637] (0.653116,0.498256) -- (0.733212,0.529626) -- (0.662071,0.595304) -- cycle;
\definecolor{color_2638}{rgb}{0.159688,0.840312,0.840312};
\draw[fill=color_2638] (-0.927517,0.15135) -- (-0.880531,0.162549) -- (-0.912241,0.202787) -- cycle;
\definecolor{color_2639}{rgb}{0.643623,0.356377,0.356377};
\draw[fill=color_2639] (0.390832,0.552187) -- (0.453933,0.644043) -- (0.367099,0.709011) -- cycle;
\definecolor{color_2640}{rgb}{0.161345,0.838655,0.838655};
\draw[fill=color_2640] (-0.469363,0.157215) -- (-0.476793,0.205318) -- (-0.516953,0.171708) -- cycle;
\definecolor{color_2641}{rgb}{0.147381,0.852619,0.852619};
\draw[fill=color_2641] (-0.284837,0.63836) -- (-0.308952,0.578573) -- (-0.258541,0.590509) -- cycle;
\definecolor{color_2642}{rgb}{0.489029,0.510971,0.510971};
\draw[fill=color_2642] (0.546871,0.376265) -- (0.455351,0.410702) -- (0.4876,0.306388) -- cycle;
\definecolor{color_2643}{rgb}{0.164305,0.835695,0.835695};
\draw[fill=color_2643] (0.536664,-0.800126) -- (0.517817,-0.854346) -- (0.567464,-0.832647) -- cycle;
\definecolor{color_2644}{rgb}{0.0727756,0.927224,0.927224};
\draw[fill=color_2644] (-0.148266,0.575525) -- (-0.207708,0.580128) -- (-0.19662,0.526779) -- cycle;
\definecolor{color_2645}{rgb}{0.220544,0.779456,0.779456};
\draw[fill=color_2645] (-0.915563,0.285668) -- (-0.94875,0.245635) -- (-0.887705,0.248762) -- cycle;
\definecolor{color_2646}{rgb}{0.147424,0.852576,0.852576};
\draw[fill=color_2646] (-0.724209,0.355651) -- (-0.696534,0.309712) -- (-0.677416,0.360731) -- cycle;
\definecolor{color_2647}{rgb}{0.223722,0.776278,0.776278};
\draw[fill=color_2647] (-0.704939,0.622826) -- (-0.654782,0.647834) -- (-0.704136,0.680015) -- cycle;
\definecolor{color_2648}{rgb}{0.0371564,0.962844,0.962844};
\draw[fill=color_2648] (0.160826,-0.272576) -- (0.186278,-0.23947) -- (0.134314,-0.231372) -- cycle;
\definecolor{color_2649}{rgb}{0.496061,0.503939,0.503939};
\draw[fill=color_2649] (0.25328,0.695748) -- (0.367099,0.709011) -- (0.290865,0.803152) -- cycle;
\definecolor{color_2650}{rgb}{0.106552,0.893448,0.893448};
\draw[fill=color_2650] (-0.769073,0.0860566) -- (-0.801181,0.127862) -- (-0.815329,0.0921831) -- cycle;
\definecolor{color_2651}{rgb}{0.457165,0.542835,0.542835};
\draw[fill=color_2651] (0.870458,0.462986) -- (0.810029,0.498456) -- (0.834634,0.424467) -- cycle;
\definecolor{color_2652}{rgb}{0.767295,0.232705,0.232705};
\draw[fill=color_2652] (0.303732,0.456095) -- (0.412372,0.412372) -- (0.390832,0.552187) -- cycle;
\definecolor{color_2653}{rgb}{0.0467396,0.95326,0.95326};
\draw[fill=color_2653] (-0.352578,0.460801) -- (-0.383497,0.435739) -- (-0.348291,0.417171) -- cycle;
\definecolor{color_2654}{rgb}{0.150841,0.849159,0.849159};
\draw[fill=color_2654] (-0.779049,0.28305) -- (-0.740627,0.3107) -- (-0.774108,0.340874) -- cycle;
\definecolor{color_2655}{rgb}{0.0758419,0.924158,0.924158};
\draw[fill=color_2655] (-0.309433,0.380773) -- (-0.312609,0.312609) -- (-0.257189,0.350421) -- cycle;
\definecolor{color_2656}{rgb}{0.643617,0.356383,0.356383};
\draw[fill=color_2656] (0.390832,0.552187) -- (0.367099,0.709011) -- (0.287035,0.584863) -- cycle;
\definecolor{color_2657}{rgb}{0.211338,0.788662,0.788662};
\draw[fill=color_2657] (0.0194239,0.810638) -- (0.047615,0.720111) -- (0.105436,0.80128) -- cycle;
\definecolor{color_2658}{rgb}{0.153065,0.846935,0.846935};
\draw[fill=color_2658] (-0.746322,0.454123) -- (-0.710737,0.406477) -- (-0.695271,0.451186) -- cycle;
\definecolor{color_2659}{rgb}{0.251212,0.748788,0.748788};
\draw[fill=color_2659] (-0.752667,0.810386) -- (-0.719613,0.778965) -- (-0.698197,0.837681) -- cycle;
\definecolor{color_2660}{rgb}{0.466588,0.533412,0.533412};
\draw[fill=color_2660] (0.387092,-0.634372) -- (0.401186,-0.690777) -- (0.434003,-0.617752) -- cycle;
\definecolor{color_2661}{rgb}{0.0782054,0.921795,0.921795};
\draw[fill=color_2661] (-0.445128,-0.567777) -- (-0.405071,-0.603361) -- (-0.399225,-0.56109) -- cycle;
\definecolor{color_2662}{rgb}{0.451749,0.548251,0.548251};
\draw[fill=color_2662] (0.93491,-0.410233) -- (1,-0.37336) -- (0.912775,-0.338275) -- cycle;
\definecolor{color_2663}{rgb}{0.34189,0.65811,0.65811};
\draw[fill=color_2663] (-0.934736,-0.412428) -- (-0.951978,-0.480417) -- (-0.898007,-0.496523) -- cycle;
\definecolor{color_2664}{rgb}{0.183448,0.816552,0.816552};
\draw[fill=color_2664] (-0.283732,0.705312) -- (-0.284837,0.63836) -- (-0.237299,0.681719) -- cycle;
\definecolor{color_2665}{rgb}{0.118823,0.881177,0.881177};
\draw[fill=color_2665] (-0.780345,0.000170198) -- (-0.823108,0.0191247) -- (-0.805476,-0.0340212) -- cycle;
\definecolor{color_2666}{rgb}{0.297194,0.702806,0.702806};
\draw[fill=color_2666] (0.919155,0.479675) -- (0.917043,0.4399) -- (0.961476,0.440618) -- cycle;
\definecolor{color_2667}{rgb}{0.0872938,0.912706,0.912706};
\draw[fill=color_2667] (-0.264191,-0.134359) -- (-0.235909,-0.118676) -- (-0.274376,-0.0907427) -- cycle;
\definecolor{color_2668}{rgb}{0.0515481,0.948452,0.948452};
\draw[fill=color_2668] (0.225907,-0.0481858) -- (0.201149,-0.0977029) -- (0.252933,-0.0927352) -- cycle;
\definecolor{color_2669}{rgb}{0.228434,0.771566,0.771566};
\draw[fill=color_2669] (-0.095671,0.789225) -- (-0.0340296,0.758571) -- (-0.0511564,0.852358) -- cycle;
\definecolor{color_2670}{rgb}{0.113082,0.886918,0.886918};
\draw[fill=color_2670] (-0.666533,0.414135) -- (-0.627697,0.420933) -- (-0.645902,0.461463) -- cycle;
\definecolor{color_2671}{rgb}{0.0640003,0.936,0.936};
\draw[fill=color_2671] (-0.509406,0.449542) -- (-0.488971,0.477942) -- (-0.510879,0.480329) -- cycle;
\definecolor{color_2672}{rgb}{0.362815,0.637185,0.637185};
\draw[fill=color_2672] (-0.789702,-0.630906) -- (-0.824342,-0.582457) -- (-0.851763,-0.649614) -- cycle;
\definecolor{color_2673}{rgb}{0.135047,0.864953,0.864953};
\draw[fill=color_2673] (-0.151244,-0.554164) -- (-0.180332,-0.597792) -- (-0.132371,-0.6002) -- cycle;
\definecolor{color_2674}{rgb}{0.0735057,0.926494,0.926494};
\draw[fill=color_2674] (-0.572147,0.455049) -- (-0.578166,0.494258) -- (-0.604266,0.472321) -- cycle;
\definecolor{color_2675}{rgb}{0.0713519,0.928648,0.928648};
\draw[fill=color_2675] (0.0719117,-0.504613) -- (0.0508855,-0.512142) -- (0.0801631,-0.534978) -- cycle;
\definecolor{color_2676}{rgb}{0.0711664,0.928834,0.928834};
\draw[fill=color_2676] (-0.570199,0.0790183) -- (-0.543578,0.103772) -- (-0.581002,0.114385) -- cycle;
\definecolor{color_2677}{rgb}{0.843976,0.156024,0.156024};
\draw[fill=color_2677] (0.653116,0.498256) -- (0.58118,0.460144) -- (0.641908,0.389786) -- cycle;
\definecolor{color_2678}{rgb}{0.0547791,0.945221,0.945221};
\draw[fill=color_2678] (0.73658,-0.818415) -- (0.765483,-0.788857) -- (0.716694,-0.78895) -- cycle;
\definecolor{color_2679}{rgb}{0.0287156,0.971284,0.971284};
\draw[fill=color_2679] (-0.467498,0.434996) -- (-0.488298,0.441701) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_2680}{rgb}{0.445823,0.554177,0.554177};
\draw[fill=color_2680] (0.25328,0.695748) -- (0.185444,0.606448) -- (0.287035,0.584863) -- cycle;
\definecolor{color_2681}{rgb}{0.395607,0.604393,0.604393};
\draw[fill=color_2681] (0.185444,0.606448) -- (0.25328,0.695748) -- (0.149647,0.70607) -- cycle;
\definecolor{color_2682}{rgb}{0.0372455,0.962755,0.962755};
\draw[fill=color_2682] (-0.409096,0.509309) -- (-0.44433,0.505711) -- (-0.419012,0.487182) -- cycle;
\definecolor{color_2683}{rgb}{0.0977099,0.90229,0.90229};
\draw[fill=color_2683] (-0.957887,-0.766335) -- (-1,-0.733861) -- (-1,-0.78722) -- cycle;
\definecolor{color_2684}{rgb}{0.357973,0.642027,0.642027};
\draw[fill=color_2684] (0.865253,-0.208873) -- (0.926251,-0.176824) -- (0.83894,-0.134315) -- cycle;
\definecolor{color_2685}{rgb}{0.684019,0.315981,0.315981};
\draw[fill=color_2685] (-1,-0.34602) -- (-0.934736,-0.412428) -- (-0.935369,-0.320808) -- cycle;
\definecolor{color_2686}{rgb}{1,0,0};
\draw[fill=color_2686] (0.633951,-0.00218352) -- (0.689248,-0.0686152) -- (0.728112,0.00455336) -- cycle;
\definecolor{color_2687}{rgb}{0.266926,0.733074,0.733074};
\draw[fill=color_2687] (-0.785822,-0.443286) -- (-0.743898,-0.399696) -- (-0.779627,-0.376472) -- cycle;
\definecolor{color_2688}{rgb}{0.753045,0.246955,0.246955};
\draw[fill=color_2688] (1,-0.37336) -- (1,-0.298273) -- (0.912775,-0.338275) -- cycle;
\definecolor{color_2689}{rgb}{0.437554,0.562446,0.562446};
\draw[fill=color_2689] (0.847974,-0.27345) -- (0.794223,-0.202541) -- (0.767489,-0.271297) -- cycle;
\definecolor{color_2690}{rgb}{0.315993,0.684007,0.684007};
\draw[fill=color_2690] (-0.711438,-0.42472) -- (-0.785822,-0.443286) -- (-0.717761,-0.46798) -- cycle;
\definecolor{color_2691}{rgb}{0.502259,0.497741,0.497741};
\draw[fill=color_2691] (0.489307,0.0564887) -- (0.413814,0.12029) -- (0.416909,0.0287155) -- cycle;
\definecolor{color_2692}{rgb}{0.0836575,0.916342,0.916342};
\draw[fill=color_2692] (-0.0205714,-0.5574) -- (-0.0107713,-0.528139) -- (-0.0288346,-0.537315) -- cycle;
\definecolor{color_2693}{rgb}{0.10313,0.89687,0.89687};
\draw[fill=color_2693] (-0.668814,-0.486219) -- (-0.644616,-0.526664) -- (-0.626174,-0.480438) -- cycle;
\definecolor{color_2694}{rgb}{0.474026,0.525974,0.525974};
\draw[fill=color_2694] (0.653098,-0.487607) -- (0.725345,-0.450034) -- (0.651485,-0.420695) -- cycle;
\definecolor{color_2695}{rgb}{0.550103,0.449897,0.449897};
\draw[fill=color_2695] (1,-0.0547138) -- (1,0.0189122) -- (0.921154,-0.0201276) -- cycle;
\definecolor{color_2696}{rgb}{0.209225,0.790775,0.790775};
\draw[fill=color_2696] (-0.277678,-0.329329) -- (-0.300075,-0.281881) -- (-0.336669,-0.322312) -- cycle;
\definecolor{color_2697}{rgb}{0.0671802,0.93282,0.93282};
\draw[fill=color_2697] (-0.511805,0.359837) -- (-0.479512,0.381326) -- (-0.5099,0.392572) -- cycle;
\definecolor{color_2698}{rgb}{0.076466,0.923534,0.923534};
\draw[fill=color_2698] (0.24179,-0.248213) -- (0.213966,-0.196016) -- (0.186278,-0.23947) -- cycle;
\definecolor{color_2699}{rgb}{1,0,0};
\draw[fill=color_2699] (0.937055,0.928808) -- (0.899769,1) -- (0.858874,0.888828) -- cycle;
\definecolor{color_2700}{rgb}{0.118182,0.881818,0.881818};
\draw[fill=color_2700] (-0.962779,0.961263) -- (-0.963187,0.912097) -- (-0.928834,0.93052) -- cycle;
\definecolor{color_2701}{rgb}{0.266786,0.733214,0.733214};
\draw[fill=color_2701] (0.180053,-0.737788) -- (0.180189,-0.678392) -- (0.123361,-0.712078) -- cycle;
\definecolor{color_2702}{rgb}{0.0685302,0.93147,0.93147};
\draw[fill=color_2702] (-0.644616,-0.526664) -- (-0.604309,-0.552129) -- (-0.598488,-0.516729) -- cycle;
\definecolor{color_2703}{rgb}{0.346036,0.653964,0.653964};
\draw[fill=color_2703] (0.642644,-0.212928) -- (0.571055,-0.164726) -- (0.589719,-0.227431) -- cycle;
\definecolor{color_2704}{rgb}{0.181528,0.818472,0.818472};
\draw[fill=color_2704] (-0.553985,-0.256496) -- (-0.605318,-0.246266) -- (-0.587645,-0.297726) -- cycle;
\definecolor{color_2705}{rgb}{0.830762,0.169238,0.169238};
\draw[fill=color_2705] (0.689248,-0.0686152) -- (0.601583,-0.0810333) -- (0.658885,-0.141884) -- cycle;
\definecolor{color_2706}{rgb}{0.902352,0.097648,0.097648};
\draw[fill=color_2706] (0.633951,-0.00218352) -- (0.66915,0.071444) -- (0.577079,0.0686616) -- cycle;
\definecolor{color_2707}{rgb}{0.0901811,0.909819,0.909819};
\draw[fill=color_2707] (-0.721727,-0.0332467) -- (-0.720103,-0.0769421) -- (-0.688,-0.0496492) -- cycle;
\definecolor{color_2708}{rgb}{0.924714,0.0752864,0.0752864};
\draw[fill=color_2708] (0.776102,0.29032) -- (0.731865,0.365022) -- (0.68086,0.295552) -- cycle;
\definecolor{color_2709}{rgb}{0.187694,0.812306,0.812306};
\draw[fill=color_2709] (-0.701649,-0.124151) -- (-0.688916,-0.170267) -- (-0.647581,-0.141596) -- cycle;
\definecolor{color_2710}{rgb}{0.165508,0.834492,0.834492};
\draw[fill=color_2710] (0.874545,-0.713106) -- (0.926251,-0.681606) -- (0.880851,-0.665367) -- cycle;
\definecolor{color_2711}{rgb}{0.10045,0.89955,0.89955};
\draw[fill=color_2711] (0.971551,-0.966635) -- (1,-0.932205) -- (0.936011,-0.946291) -- cycle;
\definecolor{color_2712}{rgb}{0.962141,0.0378594,0.0378594};
\draw[fill=color_2712] (-0.922445,-0.920053) -- (-0.918933,-1) -- (-0.857973,-0.930636) -- cycle;
\definecolor{color_2713}{rgb}{0.19774,0.80226,0.80226};
\draw[fill=color_2713] (-0.592571,-0.155012) -- (-0.53889,-0.167203) -- (-0.558395,-0.115241) -- cycle;
\definecolor{color_2714}{rgb}{0.992568,0.0074317,0.0074317};
\draw[fill=color_2714] (0.601583,-0.0810333) -- (0.633951,-0.00218352) -- (0.548493,-0.0133232) -- cycle;
\definecolor{color_2715}{rgb}{0.227163,0.772837,0.772837};
\draw[fill=color_2715] (-1,0.272621) -- (-1,0.219207) -- (-0.94875,0.245635) -- cycle;
\definecolor{color_2716}{rgb}{0.0681897,0.93181,0.93181};
\draw[fill=color_2716] (-0.0938674,-0.516103) -- (-0.076546,-0.489331) -- (-0.114979,-0.479927) -- cycle;
\definecolor{color_2717}{rgb}{0.191482,0.808518,0.808518};
\draw[fill=color_2717] (-0.224455,-1) -- (-0.168274,-1) -- (-0.214911,-0.952552) -- cycle;
\definecolor{color_2718}{rgb}{0.14322,0.85678,0.85678};
\draw[fill=color_2718] (-0.836124,-0.114298) -- (-0.879626,-0.119232) -- (-0.870394,-0.159057) -- cycle;
\definecolor{color_2719}{rgb}{0.0436763,0.956324,0.956324};
\draw[fill=color_2719] (0,0) -- (0.0813089,0.0813089) -- (0.0116757,0.100889) -- cycle;
\definecolor{color_2720}{rgb}{0.0601449,0.939855,0.939855};
\draw[fill=color_2720] (-0.0633426,0.0633426) -- (0,0) -- (0.0116757,0.100889) -- cycle;
\definecolor{color_2721}{rgb}{0.072773,0.927227,0.927227};
\draw[fill=color_2721] (-0.267773,0.420731) -- (-0.257189,0.350421) -- (-0.218848,0.414182) -- cycle;
\definecolor{color_2722}{rgb}{0.241408,0.758592,0.758592};
\draw[fill=color_2722] (0.853998,-0.931027) -- (0.809474,-0.95316) -- (0.847781,-1) -- cycle;
\definecolor{color_2723}{rgb}{0.106876,0.893124,0.893124};
\draw[fill=color_2723] (-0.537778,0.586913) -- (-0.501586,0.582085) -- (-0.5025,0.615384) -- cycle;
\definecolor{color_2724}{rgb}{0.800289,0.199711,0.199711};
\draw[fill=color_2724] (0.820506,0.220285) -- (0.740867,0.220932) -- (0.7847,0.150654) -- cycle;
\definecolor{color_2725}{rgb}{0.145205,0.854795,0.854795};
\draw[fill=color_2725] (-0.681687,-0.210366) -- (-0.688916,-0.170267) -- (-0.729819,-0.202175) -- cycle;
\definecolor{color_2726}{rgb}{0.187983,0.812017,0.812017};
\draw[fill=color_2726] (-0.612052,0.717602) -- (-0.635046,0.757287) -- (-0.653375,0.70111) -- cycle;
\definecolor{color_2727}{rgb}{0.170223,0.829777,0.829777};
\draw[fill=color_2727] (-0.0120172,-0.658001) -- (-0.0418265,-0.703354) -- (0.018234,-0.699367) -- cycle;
\definecolor{color_2728}{rgb}{0.13257,0.86743,0.86743};
\draw[fill=color_2728] (0.278307,-0.203797) -- (0.213966,-0.196016) -- (0.24179,-0.248213) -- cycle;
\definecolor{color_2729}{rgb}{0.0734754,0.926525,0.926525};
\draw[fill=color_2729] (-0.510879,0.480329) -- (-0.528248,0.501339) -- (-0.529049,0.471655) -- cycle;
\definecolor{color_2730}{rgb}{1,0,0};
\draw[fill=color_2730] (0.633951,-0.00218352) -- (0.577079,0.0686616) -- (0.548493,-0.0133232) -- cycle;
\definecolor{color_2731}{rgb}{0.337521,0.662479,0.662479};
\draw[fill=color_2731] (-0.686604,0.898266) -- (-0.698197,0.837681) -- (-0.632385,0.863683) -- cycle;
\definecolor{color_2732}{rgb}{0.0346273,0.965373,0.965373};
\draw[fill=color_2732] (-0.0821971,-0.426963) -- (-0.073946,-0.406356) -- (-0.101602,-0.416956) -- cycle;
\definecolor{color_2733}{rgb}{0.546207,0.453793,0.453793};
\draw[fill=color_2733] (-0.470767,1) -- (-0.517422,0.937937) -- (-0.435734,0.938374) -- cycle;
\definecolor{color_2734}{rgb}{0.529528,0.470472,0.470472};
\draw[fill=color_2734] (-0.403014,0.877048) -- (-0.350028,0.938236) -- (-0.435734,0.938374) -- cycle;
\definecolor{color_2735}{rgb}{0.197515,0.802485,0.802485};
\draw[fill=color_2735] (0.346361,-0.863269) -- (0.352578,-0.806833) -- (0.299867,-0.840338) -- cycle;
\definecolor{color_2736}{rgb}{0.113265,0.886735,0.886735};
\draw[fill=color_2736] (-0.155737,-0.45802) -- (-0.197405,-0.481343) -- (-0.158577,-0.504409) -- cycle;
\definecolor{color_2737}{rgb}{0.0489243,0.951076,0.951076};
\draw[fill=color_2737] (-0.101602,-0.416956) -- (-0.097847,-0.389124) -- (-0.126347,-0.394155) -- cycle;
\definecolor{color_2738}{rgb}{0.269889,0.730111,0.730111};
\draw[fill=color_2738] (-0.506854,-0.764485) -- (-0.448712,-0.728042) -- (-0.507342,-0.704247) -- cycle;
\definecolor{color_2739}{rgb}{0.134988,0.865012,0.865012};
\draw[fill=color_2739] (0.0342431,-0.95006) -- (0.0163974,-1) -- (0.0845836,-1) -- cycle;
\definecolor{color_2740}{rgb}{0.181746,0.818254,0.818254};
\draw[fill=color_2740] (-0.784322,0.173475) -- (-0.739022,0.180725) -- (-0.76958,0.228964) -- cycle;
\definecolor{color_2741}{rgb}{0.178597,0.821403,0.821403};
\draw[fill=color_2741] (-0.857631,0.352127) -- (-0.866521,0.297609) -- (-0.819297,0.317014) -- cycle;
\definecolor{color_2742}{rgb}{0.0610789,0.938921,0.938921};
\draw[fill=color_2742] (-0.255031,0.535973) -- (-0.306976,0.525762) -- (-0.278663,0.480158) -- cycle;
\definecolor{color_2743}{rgb}{0.0423656,0.957634,0.957634};
\draw[fill=color_2743] (-0.409183,0.536656) -- (-0.431662,0.560157) -- (-0.429628,0.528945) -- cycle;
\definecolor{color_2744}{rgb}{0.320906,0.679094,0.679094};
\draw[fill=color_2744] (-0.202056,-0.885601) -- (-0.214911,-0.952552) -- (-0.150124,-0.934291) -- cycle;
\definecolor{color_2745}{rgb}{0.203657,0.796343,0.796343};
\draw[fill=color_2745] (0.908361,-0.736705) -- (0.926251,-0.681606) -- (0.874545,-0.713106) -- cycle;
\definecolor{color_2746}{rgb}{0.127395,0.872605,0.872605};
\draw[fill=color_2746] (-0.695746,0.182134) -- (-0.712436,0.22334) -- (-0.739022,0.180725) -- cycle;
\definecolor{color_2747}{rgb}{0.557492,0.442508,0.442508};
\draw[fill=color_2747] (-0.250835,0.926954) -- (-0.202029,1) -- (-0.3063,1) -- cycle;
\definecolor{color_2748}{rgb}{0.172033,0.827967,0.827967};
\draw[fill=color_2748] (-0.237047,0.73825) -- (-0.239996,0.797121) -- (-0.305528,0.770567) -- cycle;
\definecolor{color_2749}{rgb}{0.142145,0.857855,0.857855};
\draw[fill=color_2749] (-0.470454,0.749957) -- (-0.431825,0.783049) -- (-0.473114,0.796222) -- cycle;
\definecolor{color_2750}{rgb}{0.140953,0.859047,0.859047};
\draw[fill=color_2750] (-0.470454,0.749957) -- (-0.466064,0.699834) -- (-0.434033,0.73538) -- cycle;
\definecolor{color_2751}{rgb}{0.0744958,0.925504,0.925504};
\draw[fill=color_2751] (-0.230022,0.475328) -- (-0.170694,0.469765) -- (-0.19662,0.526779) -- cycle;
\definecolor{color_2752}{rgb}{0.0637735,0.936226,0.936226};
\draw[fill=color_2752] (-0.310344,0.437222) -- (-0.348291,0.417171) -- (-0.309433,0.380773) -- cycle;
\definecolor{color_2753}{rgb}{0.125284,0.874716,0.874716};
\draw[fill=color_2753] (-0.375842,0.0406657) -- (-0.371036,-0.0105533) -- (-0.338222,0.0226074) -- cycle;
\definecolor{color_2754}{rgb}{0.0773051,0.922695,0.922695};
\draw[fill=color_2754] (-0.230022,0.475328) -- (-0.267773,0.420731) -- (-0.218848,0.414182) -- cycle;
\definecolor{color_2755}{rgb}{0.25878,0.74122,0.74122};
\draw[fill=color_2755] (0.518154,-0.496163) -- (0.533946,-0.549129) -- (0.580791,-0.503305) -- cycle;
\definecolor{color_2756}{rgb}{0.568609,0.431391,0.431391};
\draw[fill=color_2756] (0.396229,-0.571176) -- (0.434003,-0.617752) -- (0.458516,-0.540737) -- cycle;
\definecolor{color_2757}{rgb}{0.0517584,0.948242,0.948242};
\draw[fill=color_2757] (0.209964,-0.292565) -- (0.186278,-0.23947) -- (0.160826,-0.272576) -- cycle;
\definecolor{color_2758}{rgb}{0.0895306,0.910469,0.910469};
\draw[fill=color_2758] (-0.445128,-0.567777) -- (-0.489339,-0.539708) -- (-0.481005,-0.589384) -- cycle;
\definecolor{color_2759}{rgb}{0.0782174,0.921783,0.921783};
\draw[fill=color_2759] (0.610325,-0.702199) -- (0.580052,-0.684266) -- (0.58173,-0.731459) -- cycle;
\definecolor{color_2760}{rgb}{0.25356,0.74644,0.74644};
\draw[fill=color_2760] (-0.523385,-0.863222) -- (-0.532744,-0.818487) -- (-0.59662,-0.854015) -- cycle;
\definecolor{color_2761}{rgb}{0.243673,0.756327,0.756327};
\draw[fill=color_2761] (-0.100747,0.72739) -- (-0.174126,0.704107) -- (-0.112698,0.670019) -- cycle;
\definecolor{color_2762}{rgb}{0.261407,0.738593,0.738593};
\draw[fill=color_2762] (-0.0418265,-0.703354) -- (-0.100988,-0.688814) -- (-0.0815563,-0.748119) -- cycle;
\definecolor{color_2763}{rgb}{0.168175,0.831825,0.831825};
\draw[fill=color_2763] (-0.654782,0.647834) -- (-0.656,0.601735) -- (-0.606047,0.624082) -- cycle;
\definecolor{color_2764}{rgb}{0.0793359,0.920664,0.920664};
\draw[fill=color_2764] (-0.327887,-0.141295) -- (-0.303186,-0.116034) -- (-0.345584,-0.104152) -- cycle;
\definecolor{color_2765}{rgb}{0.240025,0.759975,0.759975};
\draw[fill=color_2765] (-0.610824,0.271941) -- (-0.545594,0.263735) -- (-0.573478,0.299222) -- cycle;
\definecolor{color_2766}{rgb}{0.27702,0.72298,0.72298};
\draw[fill=color_2766] (0.181007,-0.942163) -- (0.158083,-1) -- (0.229065,-1) -- cycle;
\definecolor{color_2767}{rgb}{0.0954567,0.904543,0.904543};
\draw[fill=color_2767] (-0.721777,0.494813) -- (-0.679656,0.487412) -- (-0.687887,0.527246) -- cycle;
\definecolor{color_2768}{rgb}{0.224928,0.775072,0.775072};
\draw[fill=color_2768] (0.222372,-0.634705) -- (0.2843,-0.648909) -- (0.257309,-0.58639) -- cycle;
\definecolor{color_2769}{rgb}{0.103511,0.896489,0.896489};
\draw[fill=color_2769] (-0.429411,-0.443961) -- (-0.379515,-0.448558) -- (-0.401639,-0.40755) -- cycle;
\definecolor{color_2770}{rgb}{0.189152,0.810848,0.810848};
\draw[fill=color_2770] (-0.318845,-0.588533) -- (-0.308629,-0.649701) -- (-0.267666,-0.620176) -- cycle;
\definecolor{color_2771}{rgb}{0.163067,0.836933,0.836933};
\draw[fill=color_2771] (0.284987,-0.490144) -- (0.339452,-0.489261) -- (0.306525,-0.442748) -- cycle;
\definecolor{color_2772}{rgb}{0.0329492,0.967051,0.967051};
\draw[fill=color_2772] (0.0278436,-0.444313) -- (0.0123916,-0.475217) -- (0.0338087,-0.472967) -- cycle;
\definecolor{color_2773}{rgb}{0.158821,0.841179,0.841179};
\draw[fill=color_2773] (-0.450157,-0.29234) -- (-0.488046,-0.319356) -- (-0.431336,-0.334692) -- cycle;
\definecolor{color_2774}{rgb}{0.10368,0.89632,0.89632};
\draw[fill=color_2774] (-0.695746,0.182134) -- (-0.739022,0.180725) -- (-0.706455,0.142319) -- cycle;
\definecolor{color_2775}{rgb}{0.237728,0.762272,0.762272};
\draw[fill=color_2775] (-0.277678,-0.329329) -- (-0.24079,-0.285041) -- (-0.300075,-0.281881) -- cycle;
\definecolor{color_2776}{rgb}{0.107261,0.892739,0.892739};
\draw[fill=color_2776] (-0.144145,-0.289887) -- (-0.108135,-0.283731) -- (-0.127082,-0.245836) -- cycle;
\definecolor{color_2777}{rgb}{0.250474,0.749526,0.749526};
\draw[fill=color_2777] (-0.261042,-0.382559) -- (-0.219927,-0.392537) -- (-0.220172,-0.334158) -- cycle;
\definecolor{color_2778}{rgb}{0.125465,0.874535,0.874535};
\draw[fill=color_2778] (0.157799,-0.572157) -- (0.130222,-0.609107) -- (0.172827,-0.6232) -- cycle;
\definecolor{color_2779}{rgb}{1,0,0};
\draw[fill=color_2779] (0.520716,-0.0983917) -- (0.446302,-0.111188) -- (0.488321,-0.183297) -- cycle;
\definecolor{color_2780}{rgb}{0.2636,0.7364,0.7364};
\draw[fill=color_2780] (0.335185,-0.338808) -- (0.365317,-0.284759) -- (0.310119,-0.303375) -- cycle;
\definecolor{color_2781}{rgb}{0.143346,0.856654,0.856654};
\draw[fill=color_2781] (-0.148266,0.575525) -- (-0.161815,0.632103) -- (-0.207708,0.580128) -- cycle;
\definecolor{color_2782}{rgb}{0.131404,0.868596,0.868596};
\draw[fill=color_2782] (-0.555362,0.619522) -- (-0.537778,0.586913) -- (-0.5025,0.615384) -- cycle;
\definecolor{color_2783}{rgb}{0.13082,0.86918,0.86918};
\draw[fill=color_2783] (-0.82732,-0.16098) -- (-0.790058,-0.136983) -- (-0.836124,-0.114298) -- cycle;
\definecolor{color_2784}{rgb}{0.0605415,0.939458,0.939458};
\draw[fill=color_2784] (0.213966,-0.196016) -- (0.177799,-0.144401) -- (0.15517,-0.18966) -- cycle;
\definecolor{color_2785}{rgb}{0.108175,0.891825,0.891825};
\draw[fill=color_2785] (-0.480352,0.652982) -- (-0.440674,0.659513) -- (-0.466064,0.699834) -- cycle;
\definecolor{color_2786}{rgb}{0.0673912,0.932609,0.932609};
\draw[fill=color_2786] (-0.230022,0.475328) -- (-0.278663,0.480158) -- (-0.267773,0.420731) -- cycle;
\definecolor{color_2787}{rgb}{0.126303,0.873697,0.873697};
\draw[fill=color_2787] (0.189174,-0.536437) -- (0.157799,-0.572157) -- (0.208717,-0.580342) -- cycle;
\definecolor{color_2788}{rgb}{0.538472,0.461528,0.461528};
\draw[fill=color_2788] (-0.209327,-0.236511) -- (-0.182927,-0.272191) -- (-0.149855,-0.200289) -- cycle;
\definecolor{color_2789}{rgb}{0.0980618,0.901938,0.901938};
\draw[fill=color_2789] (0.387092,-0.634372) -- (0.341697,-0.618493) -- (0.365208,-0.659107) -- cycle;
\definecolor{color_2790}{rgb}{0.228115,0.771885,0.771885};
\draw[fill=color_2790] (-0.857631,0.352127) -- (-0.819297,0.317014) -- (-0.811371,0.377728) -- cycle;
\definecolor{color_2791}{rgb}{0.0793328,0.920667,0.920667};
\draw[fill=color_2791] (-0.604997,0.319475) -- (-0.600156,0.359097) -- (-0.636081,0.345236) -- cycle;
\definecolor{color_2792}{rgb}{0.0658466,0.934153,0.934153};
\draw[fill=color_2792] (-0.350608,0.350608) -- (-0.312609,0.312609) -- (-0.309433,0.380773) -- cycle;
\definecolor{color_2793}{rgb}{0.203156,0.796844,0.796844};
\draw[fill=color_2793] (-0.653375,0.70111) -- (-0.704136,0.680015) -- (-0.654782,0.647834) -- cycle;
\definecolor{color_2794}{rgb}{0.0752219,0.924778,0.924778};
\draw[fill=color_2794] (-0.636081,0.345236) -- (-0.600156,0.359097) -- (-0.638479,0.382168) -- cycle;
\definecolor{color_2795}{rgb}{0.06023,0.93977,0.93977};
\draw[fill=color_2795] (-0.638479,0.382168) -- (-0.600156,0.359097) -- (-0.605813,0.393526) -- cycle;
\definecolor{color_2796}{rgb}{0.278453,0.721547,0.721547};
\draw[fill=color_2796] (0.306525,-0.442748) -- (0.272296,-0.401262) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_2797}{rgb}{0.0851941,0.914806,0.914806};
\draw[fill=color_2797] (-0.5025,0.615384) -- (-0.453462,0.621761) -- (-0.480352,0.652982) -- cycle;
\definecolor{color_2798}{rgb}{0.0994347,0.900565,0.900565};
\draw[fill=color_2798] (-0.308952,0.578573) -- (-0.330554,0.622522) -- (-0.365969,0.595933) -- cycle;
\definecolor{color_2799}{rgb}{0.0702004,0.9298,0.9298};
\draw[fill=color_2799] (-0.308952,0.578573) -- (-0.34724,0.551272) -- (-0.306976,0.525762) -- cycle;
\definecolor{color_2800}{rgb}{0.221819,0.778181,0.778181};
\draw[fill=color_2800] (-0.182927,-0.272191) -- (-0.144145,-0.289887) -- (-0.127082,-0.245836) -- cycle;
\definecolor{color_2801}{rgb}{0.190045,0.809955,0.809955};
\draw[fill=color_2801] (-0.228983,-0.577376) -- (-0.193997,-0.539319) -- (-0.237247,-0.512743) -- cycle;
\definecolor{color_2802}{rgb}{0.388837,0.611163,0.611163};
\draw[fill=color_2802] (0.111848,-0.773405) -- (0.180053,-0.737788) -- (0.123361,-0.712078) -- cycle;
\definecolor{color_2803}{rgb}{0.339919,0.660081,0.660081};
\draw[fill=color_2803] (0.622233,0.723874) -- (0.56823,0.658108) -- (0.679975,0.68257) -- cycle;
\definecolor{color_2804}{rgb}{0.12026,0.87974,0.87974};
\draw[fill=color_2804] (-0.0120172,-0.658001) -- (0.0076285,-0.61947) -- (-0.0316353,-0.62147) -- cycle;
\definecolor{color_2805}{rgb}{0.0485274,0.951473,0.951473};
\draw[fill=color_2805] (0.161336,-0.398127) -- (0.154803,-0.355917) -- (0.128139,-0.383379) -- cycle;
\definecolor{color_2806}{rgb}{0.0355417,0.964458,0.964458};
\draw[fill=color_2806] (-0.469846,0.50221) -- (-0.460436,0.486757) -- (-0.44433,0.505711) -- cycle;
\definecolor{color_2807}{rgb}{0.0450182,0.954982,0.954982};
\draw[fill=color_2807] (-0.45094,0.534978) -- (-0.477976,0.537451) -- (-0.464901,0.51973) -- cycle;
\definecolor{color_2808}{rgb}{0.255872,0.744128,0.744128};
\draw[fill=color_2808] (-0.379612,-0.748753) -- (-0.337223,-0.696446) -- (-0.396413,-0.692638) -- cycle;
\definecolor{color_2809}{rgb}{0.0847467,0.915253,0.915253};
\draw[fill=color_2809] (-0.126972,-0.521387) -- (-0.151244,-0.554164) -- (-0.111881,-0.558166) -- cycle;
\definecolor{color_2810}{rgb}{0.218891,0.781109,0.781109};
\draw[fill=color_2810] (-0.237247,-0.512743) -- (-0.197405,-0.481343) -- (-0.241942,-0.445839) -- cycle;
\definecolor{color_2811}{rgb}{0.160133,0.839867,0.839867};
\draw[fill=color_2811] (0.287508,-0.349318) -- (0.237994,-0.349964) -- (0.272296,-0.401262) -- cycle;
\definecolor{color_2812}{rgb}{0.0687132,0.931287,0.931287};
\draw[fill=color_2812] (0.138348,-0.478501) -- (0.113158,-0.439491) -- (0.102229,-0.469038) -- cycle;
\definecolor{color_2813}{rgb}{0.170949,0.829051,0.829051};
\draw[fill=color_2813] (-0.401639,-0.40755) -- (-0.348182,-0.410898) -- (-0.376651,-0.360992) -- cycle;
\definecolor{color_2814}{rgb}{0.454002,0.545998,0.545998};
\draw[fill=color_2814] (0.197256,0.490962) -- (0.303732,0.456095) -- (0.287035,0.584863) -- cycle;
\definecolor{color_2815}{rgb}{0.0939454,0.906055,0.906055};
\draw[fill=color_2815] (-0.717618,1) -- (-0.771601,1) -- (-0.753458,0.96909) -- cycle;
\definecolor{color_2816}{rgb}{0.0647527,0.935247,0.935247};
\draw[fill=color_2816] (-0.463836,0.588198) -- (-0.488992,0.559528) -- (-0.46155,0.558324) -- cycle;
\definecolor{color_2817}{rgb}{0.0810348,0.918965,0.918965};
\draw[fill=color_2817] (-0.543578,0.103772) -- (-0.545477,0.137605) -- (-0.581002,0.114385) -- cycle;
\definecolor{color_2818}{rgb}{0.262154,0.737846,0.737846};
\draw[fill=color_2818] (-0.100747,0.72739) -- (-0.17086,0.774375) -- (-0.174126,0.704107) -- cycle;
\definecolor{color_2819}{rgb}{0.102479,0.897521,0.897521};
\draw[fill=color_2819] (-0.969183,0.145996) -- (-1,0.112546) -- (-0.956733,0.116081) -- cycle;
\definecolor{color_2820}{rgb}{0.501457,0.498543,0.498543};
\draw[fill=color_2820] (-0.479286,0.88514) -- (-0.517422,0.937937) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_2821}{rgb}{0.111199,0.888801,0.888801};
\draw[fill=color_2821] (0.488727,-0.900203) -- (0.493644,-0.950452) -- (0.534804,-0.951307) -- cycle;
\definecolor{color_2822}{rgb}{0.0697009,0.930299,0.930299};
\draw[fill=color_2822] (-0.255031,0.535973) -- (-0.278663,0.480158) -- (-0.230022,0.475328) -- cycle;
\definecolor{color_2823}{rgb}{0.122901,0.877099,0.877099};
\draw[fill=color_2823] (-0.227919,0.227919) -- (-0.173387,0.173387) -- (-0.16052,0.239102) -- cycle;
\definecolor{color_2824}{rgb}{0.125316,0.874684,0.874684};
\draw[fill=color_2824] (-0.739022,0.180725) -- (-0.784322,0.173475) -- (-0.75414,0.134216) -- cycle;
\definecolor{color_2825}{rgb}{0.134544,0.865456,0.865456};
\draw[fill=color_2825] (-0.739022,0.180725) -- (-0.75414,0.134216) -- (-0.706455,0.142319) -- cycle;
\definecolor{color_2826}{rgb}{0.0791468,0.920853,0.920853};
\draw[fill=color_2826] (0.617877,-0.656535) -- (0.610325,-0.702199) -- (0.645387,-0.692702) -- cycle;
\definecolor{color_2827}{rgb}{0.549145,0.450855,0.450855};
\draw[fill=color_2827] (0.118814,1) -- (0.00247253,1) -- (0.0359653,0.905621) -- cycle;
\definecolor{color_2828}{rgb}{0.0757212,0.924279,0.924279};
\draw[fill=color_2828] (-0.267773,0.420731) -- (-0.309433,0.380773) -- (-0.257189,0.350421) -- cycle;
\definecolor{color_2829}{rgb}{0.137435,0.862565,0.862565};
\draw[fill=color_2829] (-0.876263,0.030977) -- (-0.921433,0.0557232) -- (-0.923937,0.0156251) -- cycle;
\definecolor{color_2830}{rgb}{0.35148,0.64852,0.64852};
\draw[fill=color_2830] (0.653098,-0.487607) -- (0.608988,-0.544055) -- (0.669791,-0.547011) -- cycle;
\definecolor{color_2831}{rgb}{0.0424184,0.957582,0.957582};
\draw[fill=color_2831] (0.818584,-0.774387) -- (0.802214,-0.732632) -- (0.775455,-0.75156) -- cycle;
\definecolor{color_2832}{rgb}{0.0582453,0.941755,0.941755};
\draw[fill=color_2832] (-0.34724,0.551272) -- (-0.37873,0.524566) -- (-0.347939,0.505715) -- cycle;
\definecolor{color_2833}{rgb}{0.332374,0.667626,0.667626};
\draw[fill=color_2833] (0.653098,-0.487607) -- (0.669791,-0.547011) -- (0.73411,-0.509146) -- cycle;
\definecolor{color_2834}{rgb}{0.442837,0.557163,0.557163};
\draw[fill=color_2834] (0.820429,-0.337759) -- (0.780614,-0.398826) -- (0.859855,-0.404819) -- cycle;
\definecolor{color_2835}{rgb}{0.0786503,0.92135,0.92135};
\draw[fill=color_2835] (0.197208,-0.425162) -- (0.161336,-0.398127) -- (0.155196,-0.438148) -- cycle;
\definecolor{color_2836}{rgb}{0.0763786,0.923621,0.923621};
\draw[fill=color_2836] (-0.540364,0.384018) -- (-0.57344,0.384461) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_2837}{rgb}{0.321134,0.678866,0.678866};
\draw[fill=color_2837] (-0.218254,-0.642094) -- (-0.263041,-0.700605) -- (-0.198989,-0.694648) -- cycle;
\definecolor{color_2838}{rgb}{0.468518,0.531482,0.531482};
\draw[fill=color_2838] (0.493464,-0.328419) -- (0.473031,-0.262107) -- (0.428823,-0.316735) -- cycle;
\definecolor{color_2839}{rgb}{0.203229,0.796771,0.796771};
\draw[fill=color_2839] (-0.48517,-0.172908) -- (-0.515178,-0.2188) -- (-0.459721,-0.217093) -- cycle;
\definecolor{color_2840}{rgb}{0.0897678,0.910232,0.910232};
\draw[fill=color_2840] (-0.170694,0.469765) -- (-0.218848,0.414182) -- (-0.169407,0.411167) -- cycle;
\definecolor{color_2841}{rgb}{0.118454,0.881546,0.881546};
\draw[fill=color_2841] (0.109653,-0.566039) -- (0.107135,-0.511366) -- (0.0801631,-0.534978) -- cycle;
\definecolor{color_2842}{rgb}{0.206306,0.793694,0.793694};
\draw[fill=color_2842] (-0.746322,0.454123) -- (-0.772176,0.519792) -- (-0.798924,0.473464) -- cycle;
\definecolor{color_2843}{rgb}{0.129168,0.870832,0.870832};
\draw[fill=color_2843] (-0.745051,-0.667981) -- (-0.789702,-0.630906) -- (-0.792974,-0.683618) -- cycle;
\definecolor{color_2844}{rgb}{0.0493144,0.950686,0.950686};
\draw[fill=color_2844] (-0.600156,0.359097) -- (-0.57344,0.384461) -- (-0.605813,0.393526) -- cycle;
\definecolor{color_2845}{rgb}{0.120072,0.879928,0.879928};
\draw[fill=color_2845] (-0.46576,0.33556) -- (-0.479512,0.381326) -- (-0.511805,0.359837) -- cycle;
\definecolor{color_2846}{rgb}{0.134484,0.865516,0.865516};
\draw[fill=color_2846] (0.143637,-0.529725) -- (0.109653,-0.566039) -- (0.157799,-0.572157) -- cycle;
\definecolor{color_2847}{rgb}{0.114574,0.885426,0.885426};
\draw[fill=color_2847] (-0.132371,-0.6002) -- (-0.092166,-0.592717) -- (-0.111881,-0.558166) -- cycle;
\definecolor{color_2848}{rgb}{0.118917,0.881083,0.881083};
\draw[fill=color_2848] (-0.141554,0.303402) -- (-0.212138,0.293169) -- (-0.16052,0.239102) -- cycle;
\definecolor{color_2849}{rgb}{0.317582,0.682418,0.682418};
\draw[fill=color_2849] (0.0367744,-0.794714) -- (0.111848,-0.773405) -- (0.0596999,-0.737496) -- cycle;
\definecolor{color_2850}{rgb}{0.197442,0.802558,0.802558};
\draw[fill=color_2850] (-0.379612,-0.748753) -- (-0.448712,-0.728042) -- (-0.4407,-0.777973) -- cycle;
\definecolor{color_2851}{rgb}{0.18827,0.81173,0.81173};
\draw[fill=color_2851] (0.0764635,-0.680767) -- (0.0864354,-0.624017) -- (0.038647,-0.652394) -- cycle;
\definecolor{color_2852}{rgb}{0.0677077,0.932292,0.932292};
\draw[fill=color_2852] (0.0864354,-0.624017) -- (0.0690284,-0.588262) -- (0.0460037,-0.613841) -- cycle;
\definecolor{color_2853}{rgb}{0.280387,0.719613,0.719613};
\draw[fill=color_2853] (-0.0882883,-0.932441) -- (-0.0258852,-0.943859) -- (-0.0514944,-0.877763) -- cycle;
\definecolor{color_2854}{rgb}{0.300189,0.699811,0.699811};
\draw[fill=color_2854] (-1,0.666747) -- (-1,0.598737) -- (-0.954514,0.619243) -- cycle;
\definecolor{color_2855}{rgb}{0.0938965,0.906104,0.906104};
\draw[fill=color_2855] (-0.648576,0.511204) -- (-0.617735,0.544561) -- (-0.655566,0.55618) -- cycle;
\definecolor{color_2856}{rgb}{0.171683,0.828317,0.828317};
\draw[fill=color_2856] (-0.197405,-0.481343) -- (-0.237247,-0.512743) -- (-0.193997,-0.539319) -- cycle;
\definecolor{color_2857}{rgb}{0.130034,0.869966,0.869966};
\draw[fill=color_2857] (-0.524302,0.65175) -- (-0.555362,0.619522) -- (-0.5025,0.615384) -- cycle;
\definecolor{color_2858}{rgb}{0.222588,0.777412,0.777412};
\draw[fill=color_2858] (-0.085189,0.613875) -- (-0.161815,0.632103) -- (-0.148266,0.575525) -- cycle;
\definecolor{color_2859}{rgb}{0.0374923,0.962508,0.962508};
\draw[fill=color_2859] (-0.0949498,-0.447267) -- (-0.0821971,-0.426963) -- (-0.101602,-0.416956) -- cycle;
\definecolor{color_2860}{rgb}{0.156029,0.843971,0.843971};
\draw[fill=color_2860] (-0.197405,-0.481343) -- (-0.193856,-0.429133) -- (-0.241942,-0.445839) -- cycle;
\definecolor{color_2861}{rgb}{0.381539,0.618461,0.618461};
\draw[fill=color_2861] (-0.479286,0.88514) -- (-0.435734,0.938374) -- (-0.517422,0.937937) -- cycle;
\definecolor{color_2862}{rgb}{0.0408215,0.959179,0.959179};
\draw[fill=color_2862] (0.128974,-0.412604) -- (0.0921686,-0.400104) -- (0.113158,-0.439491) -- cycle;
\definecolor{color_2863}{rgb}{0.0583473,0.941653,0.941653};
\draw[fill=color_2863] (-0.34724,0.551272) -- (-0.347939,0.505715) -- (-0.306976,0.525762) -- cycle;
\definecolor{color_2864}{rgb}{0.134692,0.865308,0.865308};
\draw[fill=color_2864] (-0.628256,0.231282) -- (-0.581518,0.229242) -- (-0.610824,0.271941) -- cycle;
\definecolor{color_2865}{rgb}{0.0879913,0.912009,0.912009};
\draw[fill=color_2865] (-0.581002,0.114385) -- (-0.545477,0.137605) -- (-0.58818,0.147523) -- cycle;
\definecolor{color_2866}{rgb}{0.435086,0.564914,0.564914};
\draw[fill=color_2866] (-0.250835,0.926954) -- (-0.3063,1) -- (-0.350028,0.938236) -- cycle;
\definecolor{color_2867}{rgb}{0.175292,0.824708,0.824708};
\draw[fill=color_2867] (-0.94137,0.502511) -- (-0.946449,0.445409) -- (-0.898379,0.462968) -- cycle;
\definecolor{color_2868}{rgb}{0.372602,0.627398,0.627398};
\draw[fill=color_2868] (0.396229,-0.571176) -- (0.341697,-0.618493) -- (0.387092,-0.634372) -- cycle;
\definecolor{color_2869}{rgb}{0.133027,0.866973,0.866973};
\draw[fill=color_2869] (-0.289637,0.825733) -- (-0.239996,0.797121) -- (-0.253675,0.859409) -- cycle;
\definecolor{color_2870}{rgb}{0.334748,0.665252,0.665252};
\draw[fill=color_2870] (-0.507573,0.83293) -- (-0.479286,0.88514) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_2871}{rgb}{0.0914367,0.908563,0.908563};
\draw[fill=color_2871] (0.0272655,-0.548156) -- (0.027819,-0.583149) -- (0.0522353,-0.559033) -- cycle;
\definecolor{color_2872}{rgb}{0.144377,0.855623,0.855623};
\draw[fill=color_2872] (-0.358975,0.749288) -- (-0.327086,0.718931) -- (-0.305528,0.770567) -- cycle;
\definecolor{color_2873}{rgb}{0.188006,0.811994,0.811994};
\draw[fill=color_2873] (-0.555177,0.82952) -- (-0.551275,0.790441) -- (-0.507573,0.83293) -- cycle;
\definecolor{color_2874}{rgb}{0.108322,0.891678,0.891678};
\draw[fill=color_2874] (0.00414892,-0.56035) -- (-0.0107713,-0.528139) -- (-0.0205714,-0.5574) -- cycle;
\definecolor{color_2875}{rgb}{0.110382,0.889618,0.889618};
\draw[fill=color_2875] (-0.512671,-0.612039) -- (-0.476728,-0.646022) -- (-0.481005,-0.589384) -- cycle;
\definecolor{color_2876}{rgb}{0.0645315,0.935469,0.935469};
\draw[fill=color_2876] (-0.310344,0.437222) -- (-0.309433,0.380773) -- (-0.267773,0.420731) -- cycle;
\definecolor{color_2877}{rgb}{0.53598,0.46402,0.46402};
\draw[fill=color_2877] (0.403914,-0.491524) -- (0.396229,-0.571176) -- (0.458516,-0.540737) -- cycle;
\definecolor{color_2878}{rgb}{0.408634,0.591366,0.591366};
\draw[fill=color_2878] (0.220454,-0.911455) -- (0.263874,-0.882932) -- (0.233534,-0.833733) -- cycle;
\definecolor{color_2879}{rgb}{0.183619,0.816381,0.816381};
\draw[fill=color_2879] (-0.812115,0.571877) -- (-0.794956,0.617442) -- (-0.854988,0.629285) -- cycle;
\definecolor{color_2880}{rgb}{0.231414,0.768586,0.768586};
\draw[fill=color_2880] (0.018234,-0.699367) -- (-0.0418265,-0.703354) -- (-0.0113359,-0.753294) -- cycle;
\definecolor{color_2881}{rgb}{0.0950627,0.904937,0.904937};
\draw[fill=color_2881] (-0.480352,0.652982) -- (-0.524302,0.65175) -- (-0.5025,0.615384) -- cycle;
\definecolor{color_2882}{rgb}{0.0784175,0.921582,0.921582};
\draw[fill=color_2882] (-0.334031,-0.0300773) -- (-0.293933,-0.0491784) -- (-0.30907,-0.0105379) -- cycle;
\definecolor{color_2883}{rgb}{0.133469,0.866531,0.866531};
\draw[fill=color_2883] (-0.656,0.601735) -- (-0.621969,0.582189) -- (-0.606047,0.624082) -- cycle;
\definecolor{color_2884}{rgb}{0.76272,0.23728,0.23728};
\draw[fill=color_2884] (0.520716,-0.0983917) -- (0.472719,-0.030249) -- (0.446302,-0.111188) -- cycle;
\definecolor{color_2885}{rgb}{0.180399,0.819601,0.819601};
\draw[fill=color_2885] (-0.612142,0.673235) -- (-0.654782,0.647834) -- (-0.606047,0.624082) -- cycle;
\definecolor{color_2886}{rgb}{0.476482,0.523518,0.523518};
\draw[fill=color_2886] (-0.200599,-0.820546) -- (-0.262316,-0.780079) -- (-0.273539,-0.851116) -- cycle;
\definecolor{color_2887}{rgb}{0.133604,0.866396,0.866396};
\draw[fill=color_2887] (-0.379515,-0.448558) -- (-0.348182,-0.410898) -- (-0.401639,-0.40755) -- cycle;
\definecolor{color_2888}{rgb}{0.0788327,0.921167,0.921167};
\draw[fill=color_2888] (0.0508855,-0.512142) -- (0.0267365,-0.499113) -- (0.0352235,-0.523724) -- cycle;
\definecolor{color_2889}{rgb}{1,0,0};
\draw[fill=color_2889] (0.372844,-0.430386) -- (0.403914,-0.491524) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_2890}{rgb}{0.448676,0.551324,0.551324};
\draw[fill=color_2890] (0.350996,-0.546549) -- (0.341697,-0.618493) -- (0.396229,-0.571176) -- cycle;
\definecolor{color_2891}{rgb}{0.245202,0.754798,0.754798};
\draw[fill=color_2891] (0.257309,-0.58639) -- (0.2843,-0.648909) -- (0.30609,-0.58809) -- cycle;
\definecolor{color_2892}{rgb}{0.522478,0.477522,0.477522};
\draw[fill=color_2892] (0.652328,-0.343714) -- (0.737351,-0.334501) -- (0.689093,-0.275411) -- cycle;
\definecolor{color_2893}{rgb}{0.171567,0.828433,0.828433};
\draw[fill=color_2893] (0.0764635,-0.680767) -- (0.038647,-0.652394) -- (0.018234,-0.699367) -- cycle;
\definecolor{color_2894}{rgb}{0.239198,0.760802,0.760802};
\draw[fill=color_2894] (-0.209327,-0.236511) -- (-0.24079,-0.285041) -- (-0.182927,-0.272191) -- cycle;
\definecolor{color_2895}{rgb}{0.168168,0.831832,0.831832};
\draw[fill=color_2895] (-0.328999,-0.463937) -- (-0.28149,-0.486409) -- (-0.294456,-0.426486) -- cycle;
\definecolor{color_2896}{rgb}{0.0751375,0.924862,0.924862};
\draw[fill=color_2896] (-0.218848,0.414182) -- (-0.257189,0.350421) -- (-0.194915,0.353767) -- cycle;
\definecolor{color_2897}{rgb}{0.431696,0.568304,0.568304};
\draw[fill=color_2897] (0.419591,-0.238399) -- (0.415905,-0.174375) -- (0.354552,-0.20886) -- cycle;
\definecolor{color_2898}{rgb}{0.656339,0.343661,0.343661};
\draw[fill=color_2898] (0.473031,-0.262107) -- (0.53819,-0.25267) -- (0.488321,-0.183297) -- cycle;
\definecolor{color_2899}{rgb}{0.166363,0.833637,0.833637};
\draw[fill=color_2899] (-0.321753,-0.234198) -- (-0.374374,-0.232503) -- (-0.356478,-0.274508) -- cycle;
\definecolor{color_2900}{rgb}{0.0448023,0.955198,0.955198};
\draw[fill=color_2900] (-0.37873,0.524566) -- (-0.409183,0.536656) -- (-0.409096,0.509309) -- cycle;
\definecolor{color_2901}{rgb}{0.176881,0.823119,0.823119};
\draw[fill=color_2901] (-0.376651,-0.360992) -- (-0.431336,-0.334692) -- (-0.43081,-0.375959) -- cycle;
\definecolor{color_2902}{rgb}{0.099414,0.900586,0.900586};
\draw[fill=color_2902] (-0.365969,0.595933) -- (-0.330554,0.622522) -- (-0.36678,0.645472) -- cycle;
\definecolor{color_2903}{rgb}{0.228967,0.771033,0.771033};
\draw[fill=color_2903] (-0.28149,-0.486409) -- (-0.241942,-0.445839) -- (-0.294456,-0.426486) -- cycle;
\definecolor{color_2904}{rgb}{0.0575392,0.942461,0.942461};
\draw[fill=color_2904] (0.0732518,-0.436359) -- (0.0785891,-0.477712) -- (0.102229,-0.469038) -- cycle;
\definecolor{color_2905}{rgb}{0.140546,0.859454,0.859454};
\draw[fill=color_2905] (-0.46576,0.33556) -- (-0.512656,0.327605) -- (-0.49577,0.292382) -- cycle;
\definecolor{color_2906}{rgb}{0.758129,0.241871,0.241871};
\draw[fill=color_2906] (-1,0.745991) -- (-1,0.666747) -- (-0.932243,0.720299) -- cycle;
\definecolor{color_2907}{rgb}{0.0735837,0.926416,0.926416};
\draw[fill=color_2907] (-0.257189,0.350421) -- (-0.212138,0.293169) -- (-0.194915,0.353767) -- cycle;
\definecolor{color_2908}{rgb}{0.118848,0.881152,0.881152};
\draw[fill=color_2908] (-0.092166,-0.592717) -- (-0.132371,-0.6002) -- (-0.106192,-0.638756) -- cycle;
\definecolor{color_2909}{rgb}{0.162906,0.837094,0.837094};
\draw[fill=color_2909] (0.188095,-0.463852) -- (0.210278,-0.495934) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_2910}{rgb}{0.336204,0.663796,0.663796};
\draw[fill=color_2910] (-0.202688,-0.75335) -- (-0.262316,-0.780079) -- (-0.200599,-0.820546) -- cycle;
\definecolor{color_2911}{rgb}{0.245027,0.754973,0.754973};
\draw[fill=color_2911] (0.180189,-0.678392) -- (0.128384,-0.65746) -- (0.123361,-0.712078) -- cycle;
\definecolor{color_2912}{rgb}{0.0972408,0.902759,0.902759};
\draw[fill=color_2912] (-0.258473,-0.171081) -- (-0.285199,-0.202185) -- (-0.238525,-0.202673) -- cycle;
\definecolor{color_2913}{rgb}{0.0843034,0.915697,0.915697};
\draw[fill=color_2913] (-0.554667,0.516354) -- (-0.583793,0.533119) -- (-0.578166,0.494258) -- cycle;
\definecolor{color_2914}{rgb}{0.0810309,0.918969,0.918969};
\draw[fill=color_2914] (-0.257189,0.350421) -- (-0.269778,0.269778) -- (-0.212138,0.293169) -- cycle;
\definecolor{color_2915}{rgb}{0.265414,0.734586,0.734586};
\draw[fill=color_2915] (-0.0815563,-0.748119) -- (-0.134092,-0.789141) -- (-0.0531151,-0.811644) -- cycle;
\definecolor{color_2916}{rgb}{0.759181,0.240819,0.240819};
\draw[fill=color_2916] (-0.0531151,-0.811644) -- (-0.134092,-0.789141) -- (-0.125813,-0.861622) -- cycle;
\definecolor{color_2917}{rgb}{0.277296,0.722704,0.722704};
\draw[fill=color_2917] (-0.0815563,-0.748119) -- (-0.145372,-0.723915) -- (-0.134092,-0.789141) -- cycle;
\definecolor{color_2918}{rgb}{0.0947588,0.905241,0.905241};
\draw[fill=color_2918] (-0.356818,-0.545628) -- (-0.36569,-0.589573) -- (-0.318845,-0.588533) -- cycle;
\definecolor{color_2919}{rgb}{0.0744687,0.925531,0.925531};
\draw[fill=color_2919] (0.107135,-0.511366) -- (0.0785891,-0.477712) -- (0.0719117,-0.504613) -- cycle;
\definecolor{color_2920}{rgb}{0.22495,0.77505,0.77505};
\draw[fill=color_2920] (0.189174,-0.536437) -- (0.208717,-0.580342) -- (0.242967,-0.527587) -- cycle;
\definecolor{color_2921}{rgb}{0.0497153,0.950285,0.950285};
\draw[fill=color_2921] (-0.348291,0.417171) -- (-0.350724,0.385283) -- (-0.309433,0.380773) -- cycle;
\definecolor{color_2922}{rgb}{0.436021,0.563979,0.563979};
\draw[fill=color_2922] (0.171932,-0.80366) -- (0.180053,-0.737788) -- (0.111848,-0.773405) -- cycle;
\definecolor{color_2923}{rgb}{0.315408,0.684592,0.684592};
\draw[fill=color_2923] (0.413814,0.12029) -- (0.313151,0.126302) -- (0.352616,0.0627086) -- cycle;
\definecolor{color_2924}{rgb}{0.0459408,0.954059,0.954059};
\draw[fill=color_2924] (-0.383342,0.482561) -- (-0.383497,0.435739) -- (-0.352578,0.460801) -- cycle;
\definecolor{color_2925}{rgb}{0.426203,0.573797,0.573797};
\draw[fill=color_2925] (-0.35055,0.883735) -- (-0.350028,0.938236) -- (-0.403014,0.877048) -- cycle;
\definecolor{color_2926}{rgb}{0.0495419,0.950458,0.950458};
\draw[fill=color_2926] (-0.5099,0.392572) -- (-0.492156,0.417453) -- (-0.524808,0.419209) -- cycle;
\definecolor{color_2927}{rgb}{0.228141,0.771859,0.771859};
\draw[fill=color_2927] (-0.376651,-0.360992) -- (-0.31577,-0.371653) -- (-0.336669,-0.322312) -- cycle;
\definecolor{color_2928}{rgb}{0.0252781,0.974722,0.974722};
\draw[fill=color_2928] (0.160826,-0.272576) -- (0.134314,-0.231372) -- (0.117586,-0.264829) -- cycle;
\definecolor{color_2929}{rgb}{0.199155,0.800845,0.800845};
\draw[fill=color_2929] (-0.317518,0.135036) -- (-0.342963,0.185926) -- (-0.367687,0.134723) -- cycle;
\definecolor{color_2930}{rgb}{0.0690696,0.93093,0.93093};
\draw[fill=color_2930] (-0.38908,0.562978) -- (-0.37873,0.524566) -- (-0.34724,0.551272) -- cycle;
\definecolor{color_2931}{rgb}{0.120192,0.879808,0.879808};
\draw[fill=color_2931] (-0.560576,0.196837) -- (-0.516953,0.171708) -- (-0.52704,0.220952) -- cycle;
\definecolor{color_2932}{rgb}{0.0713921,0.928608,0.928608};
\draw[fill=color_2932] (0.00920439,-0.540378) -- (0.00585882,-0.526828) -- (-0.0107713,-0.528139) -- cycle;
\definecolor{color_2933}{rgb}{0.27345,0.72655,0.72655};
\draw[fill=color_2933] (0.222372,-0.634705) -- (0.180189,-0.678392) -- (0.238543,-0.699547) -- cycle;
\definecolor{color_2934}{rgb}{0.158993,0.841007,0.841007};
\draw[fill=color_2934] (-0.184378,-0.374729) -- (-0.17166,-0.32651) -- (-0.220172,-0.334158) -- cycle;
\definecolor{color_2935}{rgb}{0.245287,0.754713,0.754713};
\draw[fill=color_2935] (0.149889,0.388195) -- (0.197256,0.490962) -- (0.0951961,0.450507) -- cycle;
\definecolor{color_2936}{rgb}{0.0915656,0.908434,0.908434};
\draw[fill=color_2936] (-0.601562,0.0233898) -- (-0.644023,0.0288099) -- (-0.616241,-0.0108758) -- cycle;
\definecolor{color_2937}{rgb}{0.0982035,0.901797,0.901797};
\draw[fill=color_2937] (-0.601562,0.0233898) -- (-0.604024,0.055025) -- (-0.644023,0.0288099) -- cycle;
\definecolor{color_2938}{rgb}{0.196274,0.803726,0.803726};
\draw[fill=color_2938] (-0.340745,0.835912) -- (-0.289637,0.825733) -- (-0.302619,0.884908) -- cycle;
\definecolor{color_2939}{rgb}{0.204795,0.795205,0.795205};
\draw[fill=color_2939] (-0.555177,0.82952) -- (-0.507573,0.83293) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_2940}{rgb}{1,0,0};
\draw[fill=color_2940] (0.0123916,-0.475217) -- (0,-0.5) -- (0.0267365,-0.499113) -- cycle;
\definecolor{color_2941}{rgb}{0.278182,0.721818,0.721818};
\draw[fill=color_2941] (-0.602143,0.814437) -- (-0.661612,0.800835) -- (-0.635046,0.757287) -- cycle;
\definecolor{color_2942}{rgb}{0.195556,0.804444,0.804444};
\draw[fill=color_2942] (-0.367687,0.134723) -- (-0.342963,0.185926) -- (-0.392515,0.184779) -- cycle;
\definecolor{color_2943}{rgb}{0.0426596,0.95734,0.95734};
\draw[fill=color_2943] (-0.348291,0.417171) -- (-0.388049,0.388049) -- (-0.350724,0.385283) -- cycle;
\definecolor{color_2944}{rgb}{0.256868,0.743132,0.743132};
\draw[fill=color_2944] (0.0596999,-0.737496) -- (0.123361,-0.712078) -- (0.0764635,-0.680767) -- cycle;
\definecolor{color_2945}{rgb}{0.355338,0.644662,0.644662};
\draw[fill=color_2945] (-0.324219,-0.902336) -- (-0.262543,-0.921099) -- (-0.273539,-0.851116) -- cycle;
\definecolor{color_2946}{rgb}{0.500322,0.499678,0.499678};
\draw[fill=color_2946] (0.171932,-0.80366) -- (0.111848,-0.773405) -- (0.0998384,-0.841075) -- cycle;
\definecolor{color_2947}{rgb}{0.176211,0.823789,0.823789};
\draw[fill=color_2947] (-0.812115,0.571877) -- (-0.75299,0.582708) -- (-0.794956,0.617442) -- cycle;
\definecolor{color_2948}{rgb}{0.178261,0.821739,0.821739};
\draw[fill=color_2948] (-0.328999,-0.463937) -- (-0.318304,-0.523262) -- (-0.28149,-0.486409) -- cycle;
\definecolor{color_2949}{rgb}{0.142392,0.857608,0.857608};
\draw[fill=color_2949] (-0.197522,-0.19116) -- (-0.149855,-0.200289) -- (-0.173611,-0.152777) -- cycle;
\definecolor{color_2950}{rgb}{0.580531,0.419469,0.419469};
\draw[fill=color_2950] (0.38477,-0.361625) -- (0.372844,-0.430386) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_2951}{rgb}{0.0787395,0.92126,0.92126};
\draw[fill=color_2951] (-0.169407,0.411167) -- (-0.194915,0.353767) -- (-0.142262,0.373478) -- cycle;
\definecolor{color_2952}{rgb}{0.0614201,0.93858,0.93858};
\draw[fill=color_2952] (-0.598488,-0.516729) -- (-0.604309,-0.552129) -- (-0.563746,-0.550286) -- cycle;
\definecolor{color_2953}{rgb}{0.0777818,0.922218,0.922218};
\draw[fill=color_2953] (-0.600156,0.359097) -- (-0.558512,0.342276) -- (-0.57344,0.384461) -- cycle;
\definecolor{color_2954}{rgb}{0.105718,0.894282,0.894282};
\draw[fill=color_2954] (-0.0503227,-0.58226) -- (-0.092166,-0.592717) -- (-0.0683598,-0.619026) -- cycle;
\definecolor{color_2955}{rgb}{0.277595,0.722405,0.722405};
\draw[fill=color_2955] (-0.365337,0.230674) -- (-0.391384,0.282768) -- (-0.426038,0.235641) -- cycle;
\definecolor{color_2956}{rgb}{0.168499,0.831501,0.831501};
\draw[fill=color_2956] (-0.774108,0.340874) -- (-0.724209,0.355651) -- (-0.75784,0.3928) -- cycle;
\definecolor{color_2957}{rgb}{0.519519,0.480481,0.480481};
\draw[fill=color_2957] (0.443452,0.212476) -- (0.401808,0.303615) -- (0.349706,0.199413) -- cycle;
\definecolor{color_2958}{rgb}{0.0546939,0.945306,0.945306};
\draw[fill=color_2958] (-0.5099,0.392572) -- (-0.479512,0.381326) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_2959}{rgb}{0.0851702,0.91483,0.91483};
\draw[fill=color_2959] (-0.49577,0.292382) -- (-0.512656,0.327605) -- (-0.537334,0.303943) -- cycle;
\definecolor{color_2960}{rgb}{0.0541223,0.945878,0.945878};
\draw[fill=color_2960] (-0.796171,0.96918) -- (-0.813466,1) -- (-0.838069,0.96833) -- cycle;
\definecolor{color_2961}{rgb}{0.0665335,0.933467,0.933467};
\draw[fill=color_2961] (-0.627697,0.420933) -- (-0.608618,0.445788) -- (-0.645902,0.461463) -- cycle;
\definecolor{color_2962}{rgb}{0.0380657,0.961934,0.961934};
\draw[fill=color_2962] (-0.0334649,-0.43307) -- (-0.0470697,-0.405861) -- (-0.0616153,-0.436281) -- cycle;
\definecolor{color_2963}{rgb}{0.268969,0.731031,0.731031};
\draw[fill=color_2963] (-0.100988,-0.688814) -- (-0.156693,-0.657432) -- (-0.145372,-0.723915) -- cycle;
\definecolor{color_2964}{rgb}{0.238035,0.761965,0.761965};
\draw[fill=color_2964] (-0.100988,-0.688814) -- (-0.145372,-0.723915) -- (-0.0815563,-0.748119) -- cycle;
\definecolor{color_2965}{rgb}{0.0827794,0.917221,0.917221};
\draw[fill=color_2965] (-0.927178,-0.0266752) -- (-0.892297,-0.0081172) -- (-0.923937,0.0156251) -- cycle;
\definecolor{color_2966}{rgb}{0.236598,0.763402,0.763402};
\draw[fill=color_2966] (-0.28149,-0.486409) -- (-0.275472,-0.553245) -- (-0.237247,-0.512743) -- cycle;
\definecolor{color_2967}{rgb}{0.352628,0.647372,0.647372};
\draw[fill=color_2967] (0.403914,-0.491524) -- (0.458516,-0.540737) -- (0.46196,-0.473937) -- cycle;
\definecolor{color_2968}{rgb}{0.325799,0.674201,0.674201};
\draw[fill=color_2968] (0.306525,-0.442748) -- (0.339452,-0.489261) -- (0.372844,-0.430386) -- cycle;
\definecolor{color_2969}{rgb}{0.187734,0.812266,0.812266};
\draw[fill=color_2969] (0.0690284,-0.588262) -- (0.0864354,-0.624017) -- (0.109653,-0.566039) -- cycle;
\definecolor{color_2970}{rgb}{0.12627,0.87373,0.87373};
\draw[fill=color_2970] (-0.635046,0.757287) -- (-0.612052,0.717602) -- (-0.587362,0.758448) -- cycle;
\definecolor{color_2971}{rgb}{0.0450446,0.954955,0.954955};
\draw[fill=color_2971] (0.398179,-1) -- (0.425888,-0.968246) -- (0.384657,-0.971559) -- cycle;
\definecolor{color_2972}{rgb}{0.791912,0.208088,0.208088};
\draw[fill=color_2972] (0.679975,0.68257) -- (0.752351,0.636592) -- (0.755578,0.741577) -- cycle;
\definecolor{color_2973}{rgb}{0.892267,0.107733,0.107733};
\draw[fill=color_2973] (0.367099,0.709011) -- (0.38084,0.873687) -- (0.290865,0.803152) -- cycle;
\definecolor{color_2974}{rgb}{0.135687,0.864313,0.864313};
\draw[fill=color_2974] (-0.0377905,-0.519076) -- (-0.0107713,-0.528139) -- (-0.0214094,-0.500969) -- cycle;
\definecolor{color_2975}{rgb}{0.513837,0.486163,0.486163};
\draw[fill=color_2975] (0.443452,0.212476) -- (0.349706,0.199413) -- (0.413814,0.12029) -- cycle;
\definecolor{color_2976}{rgb}{0.515553,0.484447,0.484447};
\draw[fill=color_2976] (0.443452,0.212476) -- (0.4876,0.306388) -- (0.401808,0.303615) -- cycle;
\definecolor{color_2977}{rgb}{0.570254,0.429746,0.429746};
\draw[fill=color_2977] (0.511001,0.892762) -- (0.38084,0.873687) -- (0.456651,0.79886) -- cycle;
\definecolor{color_2978}{rgb}{0.73925,0.26075,0.26075};
\draw[fill=color_2978] (0.771088,0.435558) -- (0.704193,0.443964) -- (0.731865,0.365022) -- cycle;
\definecolor{color_2979}{rgb}{0.688674,0.311326,0.311326};
\draw[fill=color_2979] (0.813174,0.354398) -- (0.731865,0.365022) -- (0.776102,0.29032) -- cycle;
\definecolor{color_2980}{rgb}{0.59009,0.40991,0.40991};
\draw[fill=color_2980] (0.834634,0.424467) -- (0.810029,0.498456) -- (0.771088,0.435558) -- cycle;
\definecolor{color_2981}{rgb}{0.673619,0.326381,0.326381};
\draw[fill=color_2981] (0.679975,0.68257) -- (0.662071,0.595304) -- (0.752351,0.636592) -- cycle;
\definecolor{color_2982}{rgb}{0.573278,0.426722,0.426722};
\draw[fill=color_2982] (0.56823,0.658108) -- (0.578947,0.553863) -- (0.662071,0.595304) -- cycle;
\definecolor{color_2983}{rgb}{0.715214,0.284786,0.284786};
\draw[fill=color_2983] (1,-0.214369) -- (1,-0.13469) -- (0.926251,-0.176824) -- cycle;
\definecolor{color_2984}{rgb}{0.756116,0.243884,0.243884};
\draw[fill=color_2984] (0.912775,-0.338275) -- (0.928355,-0.255932) -- (0.847974,-0.27345) -- cycle;
\definecolor{color_2985}{rgb}{1,0,0};
\draw[fill=color_2985] (0.912775,-0.338275) -- (1,-0.298273) -- (0.928355,-0.255932) -- cycle;
\definecolor{color_2986}{rgb}{0.435626,0.564374,0.564374};
\draw[fill=color_2986] (-0.934736,-0.412428) -- (-0.898007,-0.496523) -- (-0.860926,-0.440894) -- cycle;
\definecolor{color_2987}{rgb}{0.304855,0.695145,0.695145};
\draw[fill=color_2987] (1,0.38216) -- (1,0.440913) -- (0.961476,0.440618) -- cycle;
\definecolor{color_2988}{rgb}{0.556152,0.443848,0.443848};
\draw[fill=color_2988] (0.863478,0.276866) -- (0.884826,0.331497) -- (0.813174,0.354398) -- cycle;
\definecolor{color_2989}{rgb}{0.0940699,0.90593,0.90593};
\draw[fill=color_2989] (-0.559004,-0.678897) -- (-0.550275,-0.627691) -- (-0.583192,-0.63596) -- cycle;
\definecolor{color_2990}{rgb}{0.105228,0.894772,0.894772};
\draw[fill=color_2990] (-0.627832,-0.736169) -- (-0.569178,-0.74006) -- (-0.601127,-0.702244) -- cycle;
\definecolor{color_2991}{rgb}{0.117534,0.882466,0.882466};
\draw[fill=color_2991] (-0.678277,-0.56009) -- (-0.644616,-0.526664) -- (-0.702824,-0.516558) -- cycle;
\definecolor{color_2992}{rgb}{0.397064,0.602936,0.602936};
\draw[fill=color_2992] (0.95843,-0.647807) -- (1,-0.695117) -- (1,-0.613877) -- cycle;
\definecolor{color_2993}{rgb}{0.623222,0.376778,0.376778};
\draw[fill=color_2993] (0.902506,-0.472262) -- (0.951843,-0.518157) -- (1,-0.455379) -- cycle;
\definecolor{color_2994}{rgb}{0.2654,0.7346,0.7346};
\draw[fill=color_2994] (0.905296,-0.548189) -- (0.907231,-0.616505) -- (0.95377,-0.581273) -- cycle;
\definecolor{color_2995}{rgb}{0.0443491,0.955651,0.955651};
\draw[fill=color_2995] (-0.383342,0.482561) -- (-0.414832,0.457551) -- (-0.383497,0.435739) -- cycle;
\definecolor{color_2996}{rgb}{0.493554,0.506446,0.506446};
\draw[fill=color_2996] (0.585949,0.309614) -- (0.546871,0.376265) -- (0.4876,0.306388) -- cycle;
\definecolor{color_2997}{rgb}{0.435017,0.564983,0.564983};
\draw[fill=color_2997] (-0.710321,-0.80008) -- (-0.781045,-0.796647) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_2998}{rgb}{0.158723,0.841277,0.841277};
\draw[fill=color_2998] (-0.949622,-0.871) -- (-1,-0.900991) -- (-0.922445,-0.920053) -- cycle;
\definecolor{color_2999}{rgb}{0.340664,0.659336,0.659336};
\draw[fill=color_2999] (-0.882088,-0.712292) -- (-0.84807,-0.789455) -- (-0.818944,-0.729795) -- cycle;
\definecolor{color_3000}{rgb}{0.301999,0.698001,0.698001};
\draw[fill=color_3000] (-0.906115,-0.776178) -- (-0.94676,-0.81853) -- (-0.886591,-0.853941) -- cycle;
\definecolor{color_3001}{rgb}{0.194977,0.805023,0.805023};
\draw[fill=color_3001] (0.926251,-0.681606) -- (0.943728,-0.719068) -- (1,-0.695117) -- cycle;
\definecolor{color_3002}{rgb}{0.710402,0.289598,0.289598};
\draw[fill=color_3002] (0.924631,-0.0989821) -- (1,-0.0547138) -- (0.921154,-0.0201276) -- cycle;
\definecolor{color_3003}{rgb}{0.519248,0.480752,0.480752};
\draw[fill=color_3003] (0.857088,-0.0603514) -- (0.921154,-0.0201276) -- (0.828236,0.0131443) -- cycle;
\definecolor{color_3004}{rgb}{0.260223,0.739777,0.739777};
\draw[fill=color_3004] (-0.888335,-0.376917) -- (-0.860926,-0.440894) -- (-0.831982,-0.386144) -- cycle;
\definecolor{color_3005}{rgb}{0.287474,0.712526,0.712526};
\draw[fill=color_3005] (-0.935369,-0.320808) -- (-0.888335,-0.376917) -- (-0.867425,-0.324941) -- cycle;
\definecolor{color_3006}{rgb}{0.189105,0.810895,0.810895};
\draw[fill=color_3006] (-0.867425,-0.324941) -- (-0.888335,-0.376917) -- (-0.831982,-0.386144) -- cycle;
\definecolor{color_3007}{rgb}{0.590141,0.409859,0.409859};
\draw[fill=color_3007] (0.746805,-0.134151) -- (0.794223,-0.202541) -- (0.83894,-0.134315) -- cycle;
\definecolor{color_3008}{rgb}{1,0,0};
\draw[fill=color_3008] (0.728112,0.00455336) -- (0.779454,-0.0622791) -- (0.828236,0.0131443) -- cycle;
\definecolor{color_3009}{rgb}{0.640007,0.359993,0.359993};
\draw[fill=color_3009] (0.779454,-0.0622791) -- (0.746805,-0.134151) -- (0.83894,-0.134315) -- cycle;
\definecolor{color_3010}{rgb}{0.0990505,0.90095,0.90095};
\draw[fill=color_3010] (-0.728409,-0.356179) -- (-0.712629,-0.318564) -- (-0.759875,-0.32719) -- cycle;
\definecolor{color_3011}{rgb}{0.163595,0.836405,0.836405};
\draw[fill=color_3011] (-0.779627,-0.376472) -- (-0.728409,-0.356179) -- (-0.759875,-0.32719) -- cycle;
\definecolor{color_3012}{rgb}{0.745542,0.254458,0.254458};
\draw[fill=color_3012] (0.912775,-0.338275) -- (0.820429,-0.337759) -- (0.859855,-0.404819) -- cycle;
\definecolor{color_3013}{rgb}{0.549734,0.450266,0.450266};
\draw[fill=color_3013] (0.902506,-0.472262) -- (0.859855,-0.404819) -- (0.809337,-0.464705) -- cycle;
\definecolor{color_3014}{rgb}{0.711637,0.288363,0.288363};
\draw[fill=color_3014] (0.93491,-0.410233) -- (0.912775,-0.338275) -- (0.859855,-0.404819) -- cycle;
\definecolor{color_3015}{rgb}{0.405438,0.594562,0.594562};
\draw[fill=color_3015] (-0.824342,-0.582457) -- (-0.881389,-0.573531) -- (-0.851763,-0.649614) -- cycle;
\definecolor{color_3016}{rgb}{0.213681,0.786319,0.786319};
\draw[fill=color_3016] (-0.622115,-0.34383) -- (-0.672807,-0.337079) -- (-0.661231,-0.388589) -- cycle;
\definecolor{color_3017}{rgb}{0.291908,0.708092,0.708092};
\draw[fill=color_3017] (0.413814,0.12029) -- (0.349706,0.199413) -- (0.313151,0.126302) -- cycle;
\definecolor{color_3018}{rgb}{0.0448752,0.955125,0.955125};
\draw[fill=color_3018] (-0.0507513,-0.46377) -- (-0.0334649,-0.43307) -- (-0.0616153,-0.436281) -- cycle;
\definecolor{color_3019}{rgb}{0.0474405,0.952559,0.952559};
\draw[fill=color_3019] (0.186278,-0.23947) -- (0.15517,-0.18966) -- (0.134314,-0.231372) -- cycle;
\definecolor{color_3020}{rgb}{0.106622,0.893378,0.893378};
\draw[fill=color_3020] (-0.702824,-0.516558) -- (-0.644616,-0.526664) -- (-0.668814,-0.486219) -- cycle;
\definecolor{color_3021}{rgb}{0.405113,0.594887,0.594887};
\draw[fill=color_3021] (0.737351,-0.334501) -- (0.820429,-0.337759) -- (0.767489,-0.271297) -- cycle;
\definecolor{color_3022}{rgb}{0.323228,0.676772,0.676772};
\draw[fill=color_3022] (0.595405,-0.385202) -- (0.652328,-0.343714) -- (0.568273,-0.326696) -- cycle;
\definecolor{color_3023}{rgb}{0.457086,0.542914,0.542914};
\draw[fill=color_3023] (-0.946891,-0.243484) -- (-1,-0.279344) -- (-0.935369,-0.320808) -- cycle;
\definecolor{color_3024}{rgb}{0.0566454,0.943355,0.943355};
\draw[fill=color_3024] (-0.509406,0.449542) -- (-0.540869,0.448444) -- (-0.524808,0.419209) -- cycle;
\definecolor{color_3025}{rgb}{0.724537,0.275463,0.275463};
\draw[fill=color_3025] (1,0.0935525) -- (1,0.169132) -- (0.924561,0.127632) -- cycle;
\definecolor{color_3026}{rgb}{0.843031,0.156969,0.156969};
\draw[fill=color_3026] (0.921154,-0.0201276) -- (0.918174,0.052718) -- (0.828236,0.0131443) -- cycle;
\definecolor{color_3027}{rgb}{0.214169,0.785831,0.785831};
\draw[fill=color_3027] (0.371527,-0.128802) -- (0.303465,-0.11094) -- (0.312974,-0.161228) -- cycle;
\definecolor{color_3028}{rgb}{0.302872,0.697128,0.697128};
\draw[fill=color_3028] (0.692496,0.922057) -- (0.602298,0.929169) -- (0.633784,0.852884) -- cycle;
\definecolor{color_3029}{rgb}{0.626917,0.373083,0.373083};
\draw[fill=color_3029] (0.754088,0.842259) -- (0.633784,0.852884) -- (0.674511,0.777089) -- cycle;
\definecolor{color_3030}{rgb}{0.810746,0.189254,0.189254};
\draw[fill=color_3030] (0.740867,0.220932) -- (0.776102,0.29032) -- (0.68086,0.295552) -- cycle;
\definecolor{color_3031}{rgb}{0.924207,0.0757927,0.0757927};
\draw[fill=color_3031] (0.577079,0.0686616) -- (0.617881,0.14355) -- (0.512117,0.141906) -- cycle;
\definecolor{color_3032}{rgb}{0.696484,0.303516,0.303516};
\draw[fill=color_3032] (0.731865,0.365022) -- (0.704193,0.443964) -- (0.641908,0.389786) -- cycle;
\definecolor{color_3033}{rgb}{0.598863,0.401137,0.401137};
\draw[fill=color_3033] (0.528377,0.236661) -- (0.585949,0.309614) -- (0.4876,0.306388) -- cycle;
\definecolor{color_3034}{rgb}{0.917308,0.0826923,0.0826923};
\draw[fill=color_3034] (0.68086,0.295552) -- (0.731865,0.365022) -- (0.641908,0.389786) -- cycle;
\definecolor{color_3035}{rgb}{0.548357,0.451643,0.451643};
\draw[fill=color_3035] (1,-0.860804) -- (1,-0.780303) -- (0.938107,-0.823425) -- cycle;
\definecolor{color_3036}{rgb}{0.229182,0.770818,0.770818};
\draw[fill=color_3036] (0.94581,-0.887268) -- (1,-0.860804) -- (0.938107,-0.823425) -- cycle;
\definecolor{color_3037}{rgb}{0.651165,0.348835,0.348835};
\draw[fill=color_3037] (-0.834868,-1) -- (-0.748868,-1) -- (-0.783358,-0.932699) -- cycle;
\definecolor{color_3038}{rgb}{0.65067,0.34933,0.34933};
\draw[fill=color_3038] (-0.857973,-0.930636) -- (-0.834868,-1) -- (-0.783358,-0.932699) -- cycle;
\definecolor{color_3039}{rgb}{0.942103,0.0578965,0.0578965};
\draw[fill=color_3039] (0.520716,-0.0983917) -- (0.548493,-0.0133232) -- (0.472719,-0.030249) -- cycle;
\definecolor{color_3040}{rgb}{1,0,0};
\draw[fill=color_3040] (0.520716,-0.0983917) -- (0.601583,-0.0810333) -- (0.548493,-0.0133232) -- cycle;
\definecolor{color_3041}{rgb}{0.913871,0.0861291,0.0861291};
\draw[fill=color_3041] (0.925961,0.841869) -- (1,0.902117) -- (0.937055,0.928808) -- cycle;
\definecolor{color_3042}{rgb}{0.675418,0.324582,0.324582};
\draw[fill=color_3042] (0.827497,0.70983) -- (0.840114,0.796576) -- (0.755578,0.741577) -- cycle;
\definecolor{color_3043}{rgb}{0.922332,0.0776676,0.0776676};
\draw[fill=color_3043] (0.840114,0.796576) -- (0.925961,0.841869) -- (0.858874,0.888828) -- cycle;
\definecolor{color_3044}{rgb}{0.570775,0.429225,0.429225};
\draw[fill=color_3044] (0.9041,0.198874) -- (0.820506,0.220285) -- (0.85525,0.157275) -- cycle;
\definecolor{color_3045}{rgb}{0.0739713,0.926029,0.926029};
\draw[fill=color_3045] (0.680917,-0.864285) -- (0.704169,-0.897249) -- (0.730749,-0.858771) -- cycle;
\definecolor{color_3046}{rgb}{0.108373,0.891627,0.891627};
\draw[fill=color_3046] (0.94581,-0.887268) -- (0.881733,-0.868953) -- (0.901411,-0.91525) -- cycle;
\definecolor{color_3047}{rgb}{0.0557156,0.944284,0.944284};
\draw[fill=color_3047] (0.711435,-0.967775) -- (0.687158,-1) -- (0.73484,-1) -- cycle;
\definecolor{color_3048}{rgb}{1,0,0};
\draw[fill=color_3048] (0.66915,0.071444) -- (0.633951,-0.00218352) -- (0.728112,0.00455336) -- cycle;
\definecolor{color_3049}{rgb}{0.883069,0.116931,0.116931};
\draw[fill=color_3049] (0.844421,0.0911438) -- (0.7847,0.150654) -- (0.760338,0.0758735) -- cycle;
\definecolor{color_3050}{rgb}{0.658633,0.341367,0.341367};
\draw[fill=color_3050] (0.472719,-0.030249) -- (0.489307,0.0564887) -- (0.416909,0.0287155) -- cycle;
\definecolor{color_3051}{rgb}{0.354063,0.645937,0.645937};
\draw[fill=color_3051] (0.608988,-0.544055) -- (0.653098,-0.487607) -- (0.580791,-0.503305) -- cycle;
\definecolor{color_3052}{rgb}{0.071728,0.928272,0.928272};
\draw[fill=color_3052] (0.209964,-0.292565) -- (0.166205,-0.313309) -- (0.195173,-0.337357) -- cycle;
\definecolor{color_3053}{rgb}{0.0324554,0.967545,0.967545};
\draw[fill=color_3053] (0.742226,-0.696275) -- (0.767459,-0.682795) -- (0.750684,-0.659187) -- cycle;
\definecolor{color_3054}{rgb}{0.44847,0.55153,0.55153};
\draw[fill=color_3054] (-0.669275,-0.861882) -- (-0.710321,-0.80008) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_3055}{rgb}{0.433285,0.566715,0.566715};
\draw[fill=color_3055] (-0.669275,-0.861882) -- (-0.635769,-0.795317) -- (-0.710321,-0.80008) -- cycle;
\definecolor{color_3056}{rgb}{0.0430117,0.956988,0.956988};
\draw[fill=color_3056] (0.154803,-0.355917) -- (0.107709,-0.360365) -- (0.128139,-0.383379) -- cycle;
\definecolor{color_3057}{rgb}{0.201056,0.798944,0.798944};
\draw[fill=color_3057] (-0.4407,-0.777973) -- (-0.448712,-0.728042) -- (-0.506854,-0.764485) -- cycle;
\definecolor{color_3058}{rgb}{0.599935,0.400065,0.400065};
\draw[fill=color_3058] (-0.706336,-0.932369) -- (-0.669275,-0.861882) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_3059}{rgb}{0.524461,0.475539,0.475539};
\draw[fill=color_3059] (-0.632163,-0.92782) -- (-0.56422,-0.907544) -- (-0.59662,-0.854015) -- cycle;
\definecolor{color_3060}{rgb}{0.125453,0.874547,0.874547};
\draw[fill=color_3060] (0.488727,-0.900203) -- (0.534804,-0.951307) -- (0.54316,-0.904682) -- cycle;
\definecolor{color_3061}{rgb}{0.118955,0.881045,0.881045};
\draw[fill=color_3061] (-0.75627,-0.0339042) -- (-0.766951,-0.0683228) -- (-0.720103,-0.0769421) -- cycle;
\definecolor{color_3062}{rgb}{0.0298028,0.970197,0.970197};
\draw[fill=color_3062] (-0.073946,-0.406356) -- (-0.0610374,-0.377925) -- (-0.0792745,-0.384984) -- cycle;
\definecolor{color_3063}{rgb}{0.0563975,0.943602,0.943602};
\draw[fill=color_3063] (0.71382,-0.721578) -- (0.711897,-0.680333) -- (0.681172,-0.708027) -- cycle;
\definecolor{color_3064}{rgb}{0.103029,0.896971,0.896971};
\draw[fill=color_3064] (0.679969,-0.660843) -- (0.651203,-0.640485) -- (0.645387,-0.692702) -- cycle;
\definecolor{color_3065}{rgb}{0.163959,0.836041,0.836041};
\draw[fill=color_3065] (0.73411,-0.509146) -- (0.715513,-0.564073) -- (0.760112,-0.561855) -- cycle;
\definecolor{color_3066}{rgb}{0.307001,0.692999,0.692999};
\draw[fill=color_3066] (0.73411,-0.509146) -- (0.669791,-0.547011) -- (0.715513,-0.564073) -- cycle;
\definecolor{color_3067}{rgb}{0.423024,0.576976,0.576976};
\draw[fill=color_3067] (0.725345,-0.450034) -- (0.653098,-0.487607) -- (0.73411,-0.509146) -- cycle;
\definecolor{color_3068}{rgb}{0.515182,0.484818,0.484818};
\draw[fill=color_3068] (0.859855,-0.404819) -- (0.780614,-0.398826) -- (0.809337,-0.464705) -- cycle;
\definecolor{color_3069}{rgb}{0.0730562,0.926944,0.926944};
\draw[fill=color_3069] (-0.649566,-0.696921) -- (-0.674071,-0.669119) -- (-0.704333,-0.69697) -- cycle;
\definecolor{color_3070}{rgb}{0.227439,0.772561,0.772561};
\draw[fill=color_3070] (-0.379612,-0.748753) -- (-0.396413,-0.692638) -- (-0.448712,-0.728042) -- cycle;
\definecolor{color_3071}{rgb}{0.186639,0.813361,0.813361};
\draw[fill=color_3071] (-0.379612,-0.748753) -- (-0.328063,-0.799852) -- (-0.312719,-0.744937) -- cycle;
\definecolor{color_3072}{rgb}{0.464769,0.535231,0.535231};
\draw[fill=color_3072] (-0.886591,-0.853941) -- (-0.922445,-0.920053) -- (-0.857973,-0.930636) -- cycle;
\definecolor{color_3073}{rgb}{0.439116,0.560884,0.560884};
\draw[fill=color_3073] (-0.781045,-0.796647) -- (-0.816727,-0.86288) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_3074}{rgb}{0.615651,0.384349,0.384349};
\draw[fill=color_3074] (-0.816727,-0.86288) -- (-0.886591,-0.853941) -- (-0.857973,-0.930636) -- cycle;
\definecolor{color_3075}{rgb}{0.294356,0.705644,0.705644};
\draw[fill=color_3075] (-0.324219,-0.902336) -- (-0.273539,-0.851116) -- (-0.351589,-0.853417) -- cycle;
\definecolor{color_3076}{rgb}{0.3296,0.6704,0.6704};
\draw[fill=color_3076] (0.229065,-1) -- (0.285901,-1) -- (0.267326,-0.942968) -- cycle;
\definecolor{color_3077}{rgb}{0.389268,0.610732,0.610732};
\draw[fill=color_3077] (0.653098,-0.487607) -- (0.651485,-0.420695) -- (0.578495,-0.445458) -- cycle;
\definecolor{color_3078}{rgb}{0.218513,0.781487,0.781487};
\draw[fill=color_3078] (-0.459373,-0.93543) -- (-0.416708,-0.958013) -- (-0.396325,-0.904012) -- cycle;
\definecolor{color_3079}{rgb}{0.172411,0.827589,0.827589};
\draw[fill=color_3079] (-0.523385,-0.863222) -- (-0.458986,-0.876023) -- (-0.482822,-0.819224) -- cycle;
\definecolor{color_3080}{rgb}{0.0378412,0.962159,0.962159};
\draw[fill=color_3080] (-0.445572,0.445572) -- (-0.41849,0.41849) -- (-0.414832,0.457551) -- cycle;
\definecolor{color_3081}{rgb}{0.337119,0.662881,0.662881};
\draw[fill=color_3081] (0.453933,0.644043) -- (0.496666,0.581984) -- (0.56823,0.658108) -- cycle;
\definecolor{color_3082}{rgb}{0.390335,0.609665,0.609665};
\draw[fill=color_3082] (0.559078,0.782494) -- (0.482182,0.718851) -- (0.56823,0.658108) -- cycle;
\definecolor{color_3083}{rgb}{0.136356,0.863644,0.863644};
\draw[fill=color_3083] (-0.362193,-0.951467) -- (-0.339299,-1) -- (-0.311492,-0.95384) -- cycle;
\definecolor{color_3084}{rgb}{0.102209,0.897791,0.897791};
\draw[fill=color_3084] (-0.476728,-0.646022) -- (-0.512671,-0.612039) -- (-0.520023,-0.656686) -- cycle;
\definecolor{color_3085}{rgb}{0.483958,0.516042,0.516042};
\draw[fill=color_3085] (0.367099,0.709011) -- (0.25328,0.695748) -- (0.287035,0.584863) -- cycle;
\definecolor{color_3086}{rgb}{0.623309,0.376691,0.376691};
\draw[fill=color_3086] (0.9396,0.297742) -- (0.884826,0.331497) -- (0.863478,0.276866) -- cycle;
\definecolor{color_3087}{rgb}{0.976046,0.0239544,0.0239544};
\draw[fill=color_3087] (-0.918933,-1) -- (-0.834868,-1) -- (-0.857973,-0.930636) -- cycle;
\definecolor{color_3088}{rgb}{1,0,0};
\draw[fill=color_3088] (0.9187,0.753541) -- (1,0.810067) -- (0.925961,0.841869) -- cycle;
\definecolor{color_3089}{rgb}{0.153455,0.846545,0.846545};
\draw[fill=color_3089] (-0.482822,-0.819224) -- (-0.532744,-0.818487) -- (-0.523385,-0.863222) -- cycle;
\definecolor{color_3090}{rgb}{0.22803,0.77197,0.77197};
\draw[fill=color_3090] (-0.56422,-0.907544) -- (-0.523385,-0.863222) -- (-0.59662,-0.854015) -- cycle;
\definecolor{color_3091}{rgb}{0.888084,0.111916,0.111916};
\draw[fill=color_3091] (0.456651,0.79886) -- (0.38084,0.873687) -- (0.367099,0.709011) -- cycle;
\definecolor{color_3092}{rgb}{0.494613,0.505387,0.505387};
\draw[fill=color_3092] (0.4876,0.306388) -- (0.455351,0.410702) -- (0.401808,0.303615) -- cycle;
\definecolor{color_3093}{rgb}{0.389156,0.610844,0.610844};
\draw[fill=color_3093] (-0.949622,-0.871) -- (-0.922445,-0.920053) -- (-0.886591,-0.853941) -- cycle;
\definecolor{color_3094}{rgb}{0.511023,0.488977,0.488977};
\draw[fill=color_3094] (-0.783358,-0.932699) -- (-0.706336,-0.932369) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_3095}{rgb}{0.516544,0.483456,0.483456};
\draw[fill=color_3095] (-0.816727,-0.86288) -- (-0.783358,-0.932699) -- (-0.743341,-0.865159) -- cycle;
\definecolor{color_3096}{rgb}{0.640764,0.359236,0.359236};
\draw[fill=color_3096] (-0.674595,-1) -- (-0.604022,-1) -- (-0.632163,-0.92782) -- cycle;
\definecolor{color_3097}{rgb}{0.423565,0.576435,0.576435};
\draw[fill=color_3097] (-0.922445,-0.920053) -- (-0.96178,-0.955454) -- (-0.918933,-1) -- cycle;
\definecolor{color_3098}{rgb}{0.604269,0.395731,0.395731};
\draw[fill=color_3098] (-0.816727,-0.86288) -- (-0.857973,-0.930636) -- (-0.783358,-0.932699) -- cycle;
\definecolor{color_3099}{rgb}{0.31053,0.68947,0.68947};
\draw[fill=color_3099] (-0.781045,-0.796647) -- (-0.818944,-0.729795) -- (-0.84807,-0.789455) -- cycle;
\definecolor{color_3100}{rgb}{0.176528,0.823472,0.823472};
\draw[fill=color_3100] (0.123361,-0.712078) -- (0.128384,-0.65746) -- (0.0764635,-0.680767) -- cycle;
\definecolor{color_3101}{rgb}{0.446232,0.553768,0.553768};
\draw[fill=color_3101] (-0.606338,1) -- (-0.665456,0.957147) -- (-0.599281,0.932804) -- cycle;
\definecolor{color_3102}{rgb}{0.2093,0.7907,0.7907};
\draw[fill=color_3102] (0.246352,0.246352) -- (0.330694,0.330694) -- (0.23098,0.361533) -- cycle;
\definecolor{color_3103}{rgb}{0.334702,0.665298,0.665298};
\draw[fill=color_3103] (0.23098,0.361533) -- (0.330694,0.330694) -- (0.303732,0.456095) -- cycle;
\definecolor{color_3104}{rgb}{0.487691,0.512309,0.512309};
\draw[fill=color_3104] (0.197256,0.490962) -- (0.23098,0.361533) -- (0.303732,0.456095) -- cycle;
\definecolor{color_3105}{rgb}{0.211314,0.788686,0.788686};
\draw[fill=color_3105] (-0.436591,0.18301) -- (-0.426038,0.235641) -- (-0.476793,0.205318) -- cycle;
\definecolor{color_3106}{rgb}{0.226511,0.773489,0.773489};
\draw[fill=color_3106] (-0.426038,0.235641) -- (-0.391384,0.282768) -- (-0.445163,0.28598) -- cycle;
\definecolor{color_3107}{rgb}{0.188156,0.811844,0.811844};
\draw[fill=color_3107] (-0.17086,0.774375) -- (-0.095671,0.789225) -- (-0.132157,0.83303) -- cycle;
\definecolor{color_3108}{rgb}{0.0650817,0.934918,0.934918};
\draw[fill=color_3108] (0.0338087,-0.472967) -- (0.0267365,-0.499113) -- (0.0526519,-0.487192) -- cycle;
\definecolor{color_3109}{rgb}{0.108268,0.891732,0.891732};
\draw[fill=color_3109] (0.44693,-0.795) -- (0.413591,-0.825775) -- (0.463896,-0.847115) -- cycle;
\definecolor{color_3110}{rgb}{0.111765,0.888235,0.888235};
\draw[fill=color_3110] (0.352578,-0.806833) -- (0.346361,-0.863269) -- (0.376964,-0.838917) -- cycle;
\definecolor{color_3111}{rgb}{0.337422,0.662578,0.662578};
\draw[fill=color_3111] (0.126925,-0.914525) -- (0.0998384,-0.841075) -- (0.0639983,-0.896472) -- cycle;
\definecolor{color_3112}{rgb}{0.12412,0.87588,0.87588};
\draw[fill=color_3112] (-0.908778,-0.0950089) -- (-0.928576,-0.0662595) -- (-0.955608,-0.109892) -- cycle;
\definecolor{color_3113}{rgb}{0.475822,0.524178,0.524178};
\draw[fill=color_3113] (0.733212,0.529626) -- (0.810029,0.498456) -- (0.791718,0.570841) -- cycle;
\definecolor{color_3114}{rgb}{0.714898,0.285102,0.285102};
\draw[fill=color_3114] (0.810029,0.498456) -- (0.733212,0.529626) -- (0.771088,0.435558) -- cycle;
\definecolor{color_3115}{rgb}{0.151022,0.848978,0.848978};
\draw[fill=color_3115] (-0.912241,0.202787) -- (-0.958867,0.192082) -- (-0.927517,0.15135) -- cycle;
\definecolor{color_3116}{rgb}{0.492772,0.507228,0.507228};
\draw[fill=color_3116] (0.5,0.5) -- (0.496666,0.581984) -- (0.390832,0.552187) -- cycle;
\definecolor{color_3117}{rgb}{0.523759,0.476241,0.476241};
\draw[fill=color_3117] (0.287035,0.584863) -- (0.303732,0.456095) -- (0.390832,0.552187) -- cycle;
\definecolor{color_3118}{rgb}{0.378014,0.621986,0.621986};
\draw[fill=color_3118] (-0.125813,-0.861622) -- (-0.200599,-0.820546) -- (-0.202056,-0.885601) -- cycle;
\definecolor{color_3119}{rgb}{0.41638,0.58362,0.58362};
\draw[fill=color_3119] (-0.202056,-0.885601) -- (-0.200599,-0.820546) -- (-0.273539,-0.851116) -- cycle;
\definecolor{color_3120}{rgb}{0.0884434,0.911557,0.911557};
\draw[fill=color_3120] (0.155196,-0.438148) -- (0.113158,-0.439491) -- (0.138348,-0.478501) -- cycle;
\definecolor{color_3121}{rgb}{0.168156,0.831844,0.831844};
\draw[fill=color_3121] (0.517883,0.434213) -- (0.455351,0.410702) -- (0.546871,0.376265) -- cycle;
\definecolor{color_3122}{rgb}{0.366113,0.633887,0.633887};
\draw[fill=color_3122] (0.58118,0.460144) -- (0.517883,0.434213) -- (0.546871,0.376265) -- cycle;
\definecolor{color_3123}{rgb}{0.116724,0.883276,0.883276};
\draw[fill=color_3123] (0.252933,-0.0927352) -- (0.24756,-0.146568) -- (0.303465,-0.11094) -- cycle;
\definecolor{color_3124}{rgb}{0.495487,0.504513,0.504513};
\draw[fill=color_3124] (-0.350028,0.938236) -- (-0.391921,1) -- (-0.435734,0.938374) -- cycle;
\definecolor{color_3125}{rgb}{0.0769059,0.923094,0.923094};
\draw[fill=color_3125] (0.589288,-0.882418) -- (0.619379,-0.910339) -- (0.634982,-0.868906) -- cycle;
\definecolor{color_3126}{rgb}{0.151723,0.848277,0.848277};
\draw[fill=color_3126] (-0.258541,0.590509) -- (-0.227398,0.627208) -- (-0.284837,0.63836) -- cycle;
\definecolor{color_3127}{rgb}{0.155214,0.844786,0.844786};
\draw[fill=color_3127] (-0.207708,0.580128) -- (-0.161815,0.632103) -- (-0.227398,0.627208) -- cycle;
\definecolor{color_3128}{rgb}{0.115714,0.884286,0.884286};
\draw[fill=color_3128] (-0.511805,0.359837) -- (-0.540364,0.384018) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_3129}{rgb}{0.231518,0.768482,0.768482};
\draw[fill=color_3129] (-0.861171,0.758861) -- (-0.806578,0.719536) -- (-0.785642,0.76627) -- cycle;
\definecolor{color_3130}{rgb}{0.249049,0.750951,0.750951};
\draw[fill=color_3130] (0.199265,0.773729) -- (0.290865,0.803152) -- (0.199122,0.850587) -- cycle;
\definecolor{color_3131}{rgb}{0.342681,0.657319,0.657319};
\draw[fill=color_3131] (0.870458,0.462986) -- (0.917043,0.4399) -- (0.919155,0.479675) -- cycle;
\definecolor{color_3132}{rgb}{0.0494264,0.950574,0.950574};
\draw[fill=color_3132] (-0.383497,0.435739) -- (-0.388049,0.388049) -- (-0.348291,0.417171) -- cycle;
\definecolor{color_3133}{rgb}{0.0397826,0.960217,0.960217};
\draw[fill=color_3133] (-0.414832,0.457551) -- (-0.41849,0.41849) -- (-0.383497,0.435739) -- cycle;
\definecolor{color_3134}{rgb}{0.645262,0.354738,0.354738};
\draw[fill=color_3134] (0.5,0.5) -- (0.58118,0.460144) -- (0.578947,0.553863) -- cycle;
\definecolor{color_3135}{rgb}{0.10244,0.89756,0.89756};
\draw[fill=color_3135] (-0.327887,-0.141295) -- (-0.345584,-0.104152) -- (-0.366653,-0.146812) -- cycle;
\definecolor{color_3136}{rgb}{0.107221,0.892779,0.892779};
\draw[fill=color_3136] (-0.324953,-0.182236) -- (-0.366653,-0.146812) -- (-0.355079,-0.197174) -- cycle;
\definecolor{color_3137}{rgb}{0.336507,0.663493,0.663493};
\draw[fill=color_3137] (-0.506854,-0.764485) -- (-0.507342,-0.704247) -- (-0.569178,-0.74006) -- cycle;
\definecolor{color_3138}{rgb}{0.146162,0.853838,0.853838};
\draw[fill=color_3138] (-0.724209,0.355651) -- (-0.677416,0.360731) -- (-0.710737,0.406477) -- cycle;
\definecolor{color_3139}{rgb}{0.0621315,0.937869,0.937869};
\draw[fill=color_3139] (0.0473592,-0.405282) -- (0.0278436,-0.444313) -- (0.0732518,-0.436359) -- cycle;
\definecolor{color_3140}{rgb}{0.135011,0.864989,0.864989};
\draw[fill=color_3140] (0.365208,-0.659107) -- (0.401186,-0.690777) -- (0.387092,-0.634372) -- cycle;
\definecolor{color_3141}{rgb}{0.0844192,0.915581,0.915581};
\draw[fill=color_3141] (0.546763,-0.666584) -- (0.499109,-0.680287) -- (0.539903,-0.711666) -- cycle;
\definecolor{color_3142}{rgb}{0.722191,0.277809,0.277809};
\draw[fill=color_3142] (1,-0.298273) -- (1,-0.214369) -- (0.928355,-0.255932) -- cycle;
\definecolor{color_3143}{rgb}{0.380819,0.619181,0.619181};
\draw[fill=color_3143] (-1,-0.42454) -- (-0.951978,-0.480417) -- (-0.934736,-0.412428) -- cycle;
\definecolor{color_3144}{rgb}{0.342882,0.657118,0.657118};
\draw[fill=color_3144] (0.016792,-0.84917) -- (0.0367744,-0.794714) -- (-0.0531151,-0.811644) -- cycle;
\definecolor{color_3145}{rgb}{0.110799,0.889201,0.889201};
\draw[fill=color_3145] (-0.68957,0.0247854) -- (-0.735757,0.00843301) -- (-0.697553,-0.0113355) -- cycle;
\definecolor{color_3146}{rgb}{0.559814,0.440186,0.440186};
\draw[fill=color_3146] (1,0.318143) -- (1,0.38216) -- (0.93958,0.356916) -- cycle;
\definecolor{color_3147}{rgb}{0.046765,0.953235,0.953235};
\draw[fill=color_3147] (0.0278436,-0.444313) -- (0.0544676,-0.460898) -- (0.0732518,-0.436359) -- cycle;
\definecolor{color_3148}{rgb}{0.149079,0.850921,0.850921};
\draw[fill=color_3148] (-0.227398,0.627208) -- (-0.161815,0.632103) -- (-0.199421,0.661537) -- cycle;
\definecolor{color_3149}{rgb}{0.33899,0.66101,0.66101};
\draw[fill=color_3149] (-0.806578,0.719536) -- (-0.861171,0.758861) -- (-0.865767,0.694414) -- cycle;
\definecolor{color_3150}{rgb}{0.174623,0.825377,0.825377};
\draw[fill=color_3150] (-0.227398,0.627208) -- (-0.237299,0.681719) -- (-0.284837,0.63836) -- cycle;
\definecolor{color_3151}{rgb}{0.0746323,0.925368,0.925368};
\draw[fill=color_3151] (-0.191969,-0.116062) -- (-0.209727,-0.0805455) -- (-0.234066,-0.0866475) -- cycle;
\definecolor{color_3152}{rgb}{0.110899,0.889101,0.889101};
\draw[fill=color_3152] (-0.173611,-0.152777) -- (-0.220394,-0.155833) -- (-0.197522,-0.19116) -- cycle;
\definecolor{color_3153}{rgb}{0.245535,0.754465,0.754465};
\draw[fill=color_3153] (-0.0340296,0.758571) -- (0.047615,0.720111) -- (0.0194239,0.810638) -- cycle;
\definecolor{color_3154}{rgb}{0.344964,0.655036,0.655036};
\draw[fill=color_3154] (0.237222,-0.76546) -- (0.290623,-0.724292) -- (0.238543,-0.699547) -- cycle;
\definecolor{color_3155}{rgb}{0.160519,0.839481,0.839481};
\draw[fill=color_3155] (-0.749524,-0.73723) -- (-0.792974,-0.683618) -- (-0.818944,-0.729795) -- cycle;
\definecolor{color_3156}{rgb}{0.172314,0.827686,0.827686};
\draw[fill=color_3156] (-0.337223,-0.696446) -- (-0.308629,-0.649701) -- (-0.362219,-0.641421) -- cycle;
\definecolor{color_3157}{rgb}{0.286729,0.713271,0.713271};
\draw[fill=color_3157] (-0.263041,-0.700605) -- (-0.337223,-0.696446) -- (-0.312719,-0.744937) -- cycle;
\definecolor{color_3158}{rgb}{0.176301,0.823699,0.823699};
\draw[fill=color_3158] (-0.569489,0.660385) -- (-0.606047,0.624082) -- (-0.555362,0.619522) -- cycle;
\definecolor{color_3159}{rgb}{0.0781087,0.921891,0.921891};
\draw[fill=color_3159] (0.0526519,-0.487192) -- (0.0267365,-0.499113) -- (0.0508855,-0.512142) -- cycle;
\definecolor{color_3160}{rgb}{0.368811,0.631189,0.631189};
\draw[fill=color_3160] (0.855407,-0.514275) -- (0.905296,-0.548189) -- (0.902506,-0.472262) -- cycle;
\definecolor{color_3161}{rgb}{0.318122,0.681878,0.681878};
\draw[fill=color_3161] (0.902506,-0.472262) -- (0.905296,-0.548189) -- (0.951843,-0.518157) -- cycle;
\definecolor{color_3162}{rgb}{0.165717,0.834283,0.834283};
\draw[fill=color_3162] (-0.520309,-0.359643) -- (-0.568146,-0.343307) -- (-0.561638,-0.394506) -- cycle;
\definecolor{color_3163}{rgb}{0.177683,0.822317,0.822317};
\draw[fill=color_3163] (-0.553985,-0.256496) -- (-0.587645,-0.297726) -- (-0.537469,-0.308108) -- cycle;
\definecolor{color_3164}{rgb}{0.764367,0.235633,0.235633};
\draw[fill=color_3164] (0.585949,0.309614) -- (0.641908,0.389786) -- (0.546871,0.376265) -- cycle;
\definecolor{color_3165}{rgb}{0.0718588,0.928141,0.928141};
\draw[fill=color_3165] (0.818584,-0.774387) -- (0.775455,-0.75156) -- (0.765483,-0.788857) -- cycle;
\definecolor{color_3166}{rgb}{0.351502,0.648498,0.648498};
\draw[fill=color_3166] (0.197256,0.490962) -- (0.185444,0.606448) -- (0.0970859,0.549321) -- cycle;
\definecolor{color_3167}{rgb}{0.30422,0.69578,0.69578};
\draw[fill=color_3167] (0.105074,0.641629) -- (0.039153,0.630616) -- (0.0970859,0.549321) -- cycle;
\definecolor{color_3168}{rgb}{0.298343,0.701657,0.701657};
\draw[fill=color_3168] (-0.941958,-0.71239) -- (-0.906115,-0.776178) -- (-0.882088,-0.712292) -- cycle;
\definecolor{color_3169}{rgb}{0.073248,0.926752,0.926752};
\draw[fill=color_3169] (0.821404,-0.640827) -- (0.839427,-0.665129) -- (0.860088,-0.625639) -- cycle;
\definecolor{color_3170}{rgb}{0.314779,0.685221,0.685221};
\draw[fill=color_3170] (0.794223,-0.202541) -- (0.847974,-0.27345) -- (0.865253,-0.208873) -- cycle;
\definecolor{color_3171}{rgb}{0.762191,0.237809,0.237809};
\draw[fill=color_3171] (0.746805,-0.134151) -- (0.689248,-0.0686152) -- (0.658885,-0.141884) -- cycle;
\definecolor{color_3172}{rgb}{0.547022,0.452978,0.452978};
\draw[fill=color_3172] (1,-0.455379) -- (0.93491,-0.410233) -- (0.902506,-0.472262) -- cycle;
\definecolor{color_3173}{rgb}{0.384327,0.615673,0.615673};
\draw[fill=color_3173] (0.902506,-0.472262) -- (0.93491,-0.410233) -- (0.859855,-0.404819) -- cycle;
\definecolor{color_3174}{rgb}{0.632751,0.367249,0.367249};
\draw[fill=color_3174] (-0.832151,-0.508007) -- (-0.881389,-0.573531) -- (-0.824342,-0.582457) -- cycle;
\definecolor{color_3175}{rgb}{0.687394,0.312606,0.312606};
\draw[fill=color_3175] (-0.898007,-0.496523) -- (-0.881389,-0.573531) -- (-0.832151,-0.508007) -- cycle;
\definecolor{color_3176}{rgb}{0.41199,0.58801,0.58801};
\draw[fill=color_3176] (0.794223,-0.202541) -- (0.717043,-0.204822) -- (0.767489,-0.271297) -- cycle;
\definecolor{color_3177}{rgb}{0.569226,0.430774,0.430774};
\draw[fill=color_3177] (0.83894,-0.134315) -- (0.794223,-0.202541) -- (0.865253,-0.208873) -- cycle;
\definecolor{color_3178}{rgb}{0.794727,0.205273,0.205273};
\draw[fill=color_3178] (0.577079,0.0686616) -- (0.512117,0.141906) -- (0.489307,0.0564887) -- cycle;
\definecolor{color_3179}{rgb}{0.111202,0.888798,0.888798};
\draw[fill=color_3179] (-0.313039,0.0562444) -- (-0.296221,0.0924416) -- (-0.344971,0.0843375) -- cycle;
\definecolor{color_3180}{rgb}{0.205416,0.794584,0.794584};
\draw[fill=color_3180] (-0.661231,-0.388589) -- (-0.617668,-0.399751) -- (-0.622115,-0.34383) -- cycle;
\definecolor{color_3181}{rgb}{0.0413158,0.958684,0.958684};
\draw[fill=color_3181] (-0.45094,0.534978) -- (-0.464901,0.51973) -- (-0.44433,0.505711) -- cycle;
\definecolor{color_3182}{rgb}{0.262169,0.737831,0.737831};
\draw[fill=color_3182] (0.725345,-0.450034) -- (0.708939,-0.388827) -- (0.651485,-0.420695) -- cycle;
\definecolor{color_3183}{rgb}{0.285374,0.714626,0.714626};
\draw[fill=color_3183] (-1,-0.21191) -- (-0.946891,-0.243484) -- (-0.956115,-0.175844) -- cycle;
\definecolor{color_3184}{rgb}{0.656056,0.343944,0.343944};
\draw[fill=color_3184] (1,0.0189122) -- (0.918174,0.052718) -- (0.921154,-0.0201276) -- cycle;
\definecolor{color_3185}{rgb}{0.0877938,0.912206,0.912206};
\draw[fill=color_3185] (-0.285199,-0.202185) -- (-0.294053,-0.158712) -- (-0.324953,-0.182236) -- cycle;
\definecolor{color_3186}{rgb}{0.0824498,0.91755,0.91755};
\draw[fill=color_3186] (-0.258473,-0.171081) -- (-0.294053,-0.158712) -- (-0.285199,-0.202185) -- cycle;
\definecolor{color_3187}{rgb}{0.126733,0.873267,0.873267};
\draw[fill=color_3187] (-0.928834,0.93052) -- (-0.963187,0.912097) -- (-0.924149,0.884625) -- cycle;
\definecolor{color_3188}{rgb}{0.264506,0.735494,0.735494};
\draw[fill=color_3188] (-0.963817,0.863737) -- (-1,0.813659) -- (-0.930594,0.831282) -- cycle;
\definecolor{color_3189}{rgb}{0.369631,0.630369,0.630369};
\draw[fill=color_3189] (0.226937,1) -- (0.118814,1) -- (0.184388,0.929731) -- cycle;
\definecolor{color_3190}{rgb}{1,0,0};
\draw[fill=color_3190] (0.520716,-0.0983917) -- (0.488321,-0.183297) -- (0.571055,-0.164726) -- cycle;
\definecolor{color_3191}{rgb}{1,0,0};
\draw[fill=color_3191] (0.601583,-0.0810333) -- (0.520716,-0.0983917) -- (0.571055,-0.164726) -- cycle;
\definecolor{color_3192}{rgb}{0.162961,0.837039,0.837039};
\draw[fill=color_3192] (-0.450157,-0.29234) -- (-0.504707,-0.273566) -- (-0.488046,-0.319356) -- cycle;
\definecolor{color_3193}{rgb}{1,0,0};
\draw[fill=color_3193] (0.633951,-0.00218352) -- (0.601583,-0.0810333) -- (0.689248,-0.0686152) -- cycle;
\definecolor{color_3194}{rgb}{0.967279,0.0327214,0.0327214};
\draw[fill=color_3194] (0.66915,0.071444) -- (0.617881,0.14355) -- (0.577079,0.0686616) -- cycle;
\definecolor{color_3195}{rgb}{0.935775,0.0642245,0.0642245};
\draw[fill=color_3195] (0.706662,0.141971) -- (0.66915,0.071444) -- (0.760338,0.0758735) -- cycle;
\definecolor{color_3196}{rgb}{0.138986,0.861014,0.861014};
\draw[fill=color_3196] (-0.569489,0.660385) -- (-0.555362,0.619522) -- (-0.524302,0.65175) -- cycle;
\definecolor{color_3197}{rgb}{0.925077,0.074923,0.074923};
\draw[fill=color_3197] (0.672059,0.2081) -- (0.68086,0.295552) -- (0.612014,0.236736) -- cycle;
\definecolor{color_3198}{rgb}{0.771633,0.228367,0.228367};
\draw[fill=color_3198] (0.612014,0.236736) -- (0.68086,0.295552) -- (0.585949,0.309614) -- cycle;
\definecolor{color_3199}{rgb}{0.151284,0.848716,0.848716};
\draw[fill=color_3199] (0.139365,0.272139) -- (0.0439829,0.255941) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_3200}{rgb}{0.140222,0.859778,0.859778};
\draw[fill=color_3200] (0.158935,0.158935) -- (0.139365,0.272139) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_3201}{rgb}{0.27568,0.72432,0.72432};
\draw[fill=color_3201] (1,-0.932205) -- (1,-0.860804) -- (0.94581,-0.887268) -- cycle;
\definecolor{color_3202}{rgb}{0.233367,0.766633,0.766633};
\draw[fill=color_3202] (-0.553985,-0.256496) -- (-0.515178,-0.2188) -- (-0.573036,-0.205926) -- cycle;
\definecolor{color_3203}{rgb}{0.521953,0.478047,0.478047};
\draw[fill=color_3203] (0.950609,0.685546) -- (1,0.723422) -- (0.9187,0.753541) -- cycle;
\definecolor{color_3204}{rgb}{0.403711,0.596289,0.596289};
\draw[fill=color_3204] (0.888935,0.611199) -- (0.950699,0.587401) -- (0.936709,0.639409) -- cycle;
\definecolor{color_3205}{rgb}{0.0624035,0.937597,0.937597};
\draw[fill=color_3205] (-0.114979,-0.479927) -- (-0.076546,-0.489331) -- (-0.0795747,-0.464034) -- cycle;
\definecolor{color_3206}{rgb}{0.364379,0.635621,0.635621};
\draw[fill=color_3206] (-0.112914,-1) -- (-0.0529945,-1) -- (-0.0882883,-0.932441) -- cycle;
\definecolor{color_3207}{rgb}{0.511972,0.488028,0.488028};
\draw[fill=color_3207] (0.941069,0.236669) -- (0.863478,0.276866) -- (0.9041,0.198874) -- cycle;
\definecolor{color_3208}{rgb}{0.837305,0.162695,0.162695};
\draw[fill=color_3208] (0.924561,0.127632) -- (1,0.169132) -- (0.9041,0.198874) -- cycle;
\definecolor{color_3209}{rgb}{0.0801467,0.919853,0.919853};
\draw[fill=color_3209] (0.0813089,0.0813089) -- (0.158935,0.158935) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_3210}{rgb}{0.121655,0.878345,0.878345};
\draw[fill=color_3210] (-0.0325954,0.171845) -- (0.0116757,0.100889) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_3211}{rgb}{0.0791863,0.920814,0.920814};
\draw[fill=color_3211] (0.0116757,0.100889) -- (0.0813089,0.0813089) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_3212}{rgb}{0.110969,0.889031,0.889031};
\draw[fill=color_3212] (0.901411,-0.91525) -- (0.853998,-0.931027) -- (0.886538,-0.95963) -- cycle;
\definecolor{color_3213}{rgb}{0.0961886,0.903811,0.903811};
\draw[fill=color_3213] (-0.230022,0.475328) -- (-0.218848,0.414182) -- (-0.170694,0.469765) -- cycle;
\definecolor{color_3214}{rgb}{0.768319,0.231681,0.231681};
\draw[fill=color_3214] (0.820506,0.220285) -- (0.7847,0.150654) -- (0.85525,0.157275) -- cycle;
\definecolor{color_3215}{rgb}{0.0521271,0.947873,0.947873};
\draw[fill=color_3215] (0.155196,-0.438148) -- (0.128974,-0.412604) -- (0.113158,-0.439491) -- cycle;
\definecolor{color_3216}{rgb}{0.155961,0.844039,0.844039};
\draw[fill=color_3216] (-0.228983,-0.577376) -- (-0.180332,-0.597792) -- (-0.193997,-0.539319) -- cycle;
\definecolor{color_3217}{rgb}{0.191164,0.808836,0.808836};
\draw[fill=color_3217] (-0.156693,-0.657432) -- (-0.218254,-0.642094) -- (-0.198989,-0.694648) -- cycle;
\definecolor{color_3218}{rgb}{0.3417,0.6583,0.6583};
\draw[fill=color_3218] (-0.861171,0.758861) -- (-0.87067,0.816271) -- (-0.933865,0.77915) -- cycle;
\definecolor{color_3219}{rgb}{0.0527717,0.947228,0.947228};
\draw[fill=color_3219] (-0.347939,0.505715) -- (-0.37873,0.524566) -- (-0.383342,0.482561) -- cycle;
\definecolor{color_3220}{rgb}{0.129374,0.870626,0.870626};
\draw[fill=color_3220] (-0.466064,0.699834) -- (-0.470454,0.749957) -- (-0.504264,0.725108) -- cycle;
\definecolor{color_3221}{rgb}{0.516645,0.483355,0.483355};
\draw[fill=color_3221] (-0.488971,0.477942) -- (-0.5,0.5) -- (-0.510879,0.480329) -- cycle;
\definecolor{color_3222}{rgb}{0.586664,0.413336,0.413336};
\draw[fill=color_3222] (-0.599281,0.932804) -- (-0.632385,0.863683) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_3223}{rgb}{0.513345,0.486655,0.486655};
\draw[fill=color_3223] (-0.632385,0.863683) -- (-0.602143,0.814437) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_3224}{rgb}{0.115774,0.884226,0.884226};
\draw[fill=color_3224] (-0.0325954,0.171845) -- (-0.0633426,0.0633426) -- (0.0116757,0.100889) -- cycle;
\definecolor{color_3225}{rgb}{0.141142,0.858858,0.858858};
\draw[fill=color_3225] (-0.0325954,0.171845) -- (-0.113544,0.113544) -- (-0.0633426,0.0633426) -- cycle;
\definecolor{color_3226}{rgb}{0.140145,0.859855,0.859855};
\draw[fill=color_3226] (-0.0911147,0.242232) -- (-0.111762,0.185302) -- (-0.0325954,0.171845) -- cycle;
\definecolor{color_3227}{rgb}{0.179852,0.820148,0.820148};
\draw[fill=color_3227] (0.139365,0.272139) -- (0.23098,0.361533) -- (0.149889,0.388195) -- cycle;
\definecolor{color_3228}{rgb}{0.368897,0.631103,0.631103};
\draw[fill=color_3228] (0.23098,0.361533) -- (0.197256,0.490962) -- (0.149889,0.388195) -- cycle;
\definecolor{color_3229}{rgb}{0.137445,0.862555,0.862555};
\draw[fill=color_3229] (0.018328,0.407689) -- (-0.000503035,0.325958) -- (0.0779867,0.347743) -- cycle;
\definecolor{color_3230}{rgb}{0.155538,0.844462,0.844462};
\draw[fill=color_3230] (0.0439829,0.255941) -- (0.139365,0.272139) -- (0.0779867,0.347743) -- cycle;
\definecolor{color_3231}{rgb}{0.529673,0.470327,0.470327};
\draw[fill=color_3231] (-0.517422,0.937937) -- (-0.599281,0.932804) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_3232}{rgb}{0.422151,0.577849,0.577849};
\draw[fill=color_3232] (-0.143718,0.920405) -- (-0.0982676,1) -- (-0.202029,1) -- cycle;
\definecolor{color_3233}{rgb}{0.135028,0.864972,0.864972};
\draw[fill=color_3233] (-0.193856,-0.429133) -- (-0.197405,-0.481343) -- (-0.155737,-0.45802) -- cycle;
\definecolor{color_3234}{rgb}{0.332616,0.667384,0.667384};
\draw[fill=color_3234] (0.126925,-0.914525) -- (0.181007,-0.942163) -- (0.170461,-0.869764) -- cycle;
\definecolor{color_3235}{rgb}{0.138211,0.861789,0.861789};
\draw[fill=color_3235] (0.126925,-0.914525) -- (0.0639983,-0.896472) -- (0.0928178,-0.953048) -- cycle;
\definecolor{color_3236}{rgb}{0.0362448,0.963755,0.963755};
\draw[fill=color_3236] (-0.409183,0.536656) -- (-0.429628,0.528945) -- (-0.409096,0.509309) -- cycle;
\definecolor{color_3237}{rgb}{0.0957393,0.904261,0.904261};
\draw[fill=color_3237] (-0.453462,0.621761) -- (-0.406379,0.629369) -- (-0.440674,0.659513) -- cycle;
\definecolor{color_3238}{rgb}{0.154231,0.845769,0.845769};
\draw[fill=color_3238] (-0.358975,0.749288) -- (-0.305528,0.770567) -- (-0.37998,0.806557) -- cycle;
\definecolor{color_3239}{rgb}{0.169256,0.830744,0.830744};
\draw[fill=color_3239] (-0.340745,0.835912) -- (-0.305528,0.770567) -- (-0.289637,0.825733) -- cycle;
\definecolor{color_3240}{rgb}{0.142881,0.857119,0.857119};
\draw[fill=color_3240] (-0.431825,0.783049) -- (-0.442642,0.835326) -- (-0.473114,0.796222) -- cycle;
\definecolor{color_3241}{rgb}{0.116624,0.883376,0.883376};
\draw[fill=color_3241] (-0.431825,0.783049) -- (-0.398792,0.760406) -- (-0.37998,0.806557) -- cycle;
\definecolor{color_3242}{rgb}{0.119162,0.880838,0.880838};
\draw[fill=color_3242] (-0.466064,0.699834) -- (-0.428421,0.696687) -- (-0.434033,0.73538) -- cycle;
\definecolor{color_3243}{rgb}{0.334349,0.665651,0.665651};
\draw[fill=color_3243] (-0.632385,0.863683) -- (-0.661612,0.800835) -- (-0.602143,0.814437) -- cycle;
\definecolor{color_3244}{rgb}{0.149661,0.850339,0.850339};
\draw[fill=color_3244] (-0.833265,0.16422) -- (-0.880531,0.162549) -- (-0.851258,0.117581) -- cycle;
\definecolor{color_3245}{rgb}{0.119724,0.880276,0.880276};
\draw[fill=color_3245] (-0.207708,0.580128) -- (-0.227398,0.627208) -- (-0.258541,0.590509) -- cycle;
\definecolor{color_3246}{rgb}{0.130026,0.869974,0.869974};
\draw[fill=color_3246] (-0.284837,0.63836) -- (-0.330554,0.622522) -- (-0.308952,0.578573) -- cycle;
\definecolor{color_3247}{rgb}{0.0879537,0.912046,0.912046};
\draw[fill=color_3247] (-0.50119,0.684654) -- (-0.537564,0.694578) -- (-0.524302,0.65175) -- cycle;
\definecolor{color_3248}{rgb}{0.0865367,0.913463,0.913463};
\draw[fill=color_3248] (-0.477023,-0.0616428) -- (-0.444037,-0.0474672) -- (-0.472615,-0.0185367) -- cycle;
\definecolor{color_3249}{rgb}{0.246041,0.753959,0.753959};
\draw[fill=color_3249] (0.184388,0.929731) -- (0.118814,1) -- (0.121898,0.896196) -- cycle;
\definecolor{color_3250}{rgb}{0.191602,0.808398,0.808398};
\draw[fill=color_3250] (-0.819297,0.317014) -- (-0.779049,0.28305) -- (-0.774108,0.340874) -- cycle;
\definecolor{color_3251}{rgb}{0.205134,0.794866,0.794866};
\draw[fill=color_3251] (-0.727795,0.267165) -- (-0.671007,0.26083) -- (-0.696534,0.309712) -- cycle;
\definecolor{color_3252}{rgb}{0.177996,0.822004,0.822004};
\draw[fill=color_3252] (0.157799,-0.572157) -- (0.172827,-0.6232) -- (0.208717,-0.580342) -- cycle;
\definecolor{color_3253}{rgb}{0.287733,0.712267,0.712267};
\draw[fill=color_3253] (-0.772176,0.519792) -- (-0.75299,0.582708) -- (-0.812115,0.571877) -- cycle;
\definecolor{color_3254}{rgb}{0.0949398,0.90506,0.90506};
\draw[fill=color_3254] (-0.655566,0.55618) -- (-0.698807,0.574098) -- (-0.687887,0.527246) -- cycle;
\definecolor{color_3255}{rgb}{0.269447,0.730553,0.730553};
\draw[fill=color_3255] (0.047615,0.720111) -- (0.149647,0.70607) -- (0.105436,0.80128) -- cycle;
\definecolor{color_3256}{rgb}{0.318295,0.681705,0.681705};
\draw[fill=color_3256] (-0.0055732,0.575995) -- (0.0970859,0.549321) -- (0.039153,0.630616) -- cycle;
\definecolor{color_3257}{rgb}{0.262399,0.737601,0.737601};
\draw[fill=color_3257] (-0.0306146,0.672048) -- (-0.085189,0.613875) -- (-0.0055732,0.575995) -- cycle;
\definecolor{color_3258}{rgb}{0.25512,0.74488,0.74488};
\draw[fill=color_3258] (0.533946,-0.549129) -- (0.608988,-0.544055) -- (0.580791,-0.503305) -- cycle;
\definecolor{color_3259}{rgb}{0.180371,0.819629,0.819629};
\draw[fill=color_3259] (0.484173,-0.58498) -- (0.524372,-0.599708) -- (0.533946,-0.549129) -- cycle;
\definecolor{color_3260}{rgb}{0.132519,0.867481,0.867481};
\draw[fill=color_3260] (0.143637,-0.529725) -- (0.138348,-0.478501) -- (0.107135,-0.511366) -- cycle;
\definecolor{color_3261}{rgb}{0.119522,0.880478,0.880478};
\draw[fill=color_3261] (0.138348,-0.478501) -- (0.143637,-0.529725) -- (0.17237,-0.500876) -- cycle;
\definecolor{color_3262}{rgb}{0.20174,0.79826,0.79826};
\draw[fill=color_3262] (0.434003,-0.617752) -- (0.482382,-0.63153) -- (0.484173,-0.58498) -- cycle;
\definecolor{color_3263}{rgb}{0.0855527,0.914447,0.914447};
\draw[fill=color_3263] (0.451435,-0.665955) -- (0.499109,-0.680287) -- (0.482382,-0.63153) -- cycle;
\definecolor{color_3264}{rgb}{0.0586333,0.941367,0.941367};
\draw[fill=color_3264] (-0.458576,-0.527583) -- (-0.489339,-0.539708) -- (-0.445128,-0.567777) -- cycle;
\definecolor{color_3265}{rgb}{0.120367,0.879633,0.879633};
\draw[fill=color_3265] (-0.481005,-0.589384) -- (-0.476728,-0.646022) -- (-0.446107,-0.611737) -- cycle;
\definecolor{color_3266}{rgb}{0.126616,0.873384,0.873384};
\draw[fill=color_3266] (0.645387,-0.692702) -- (0.619032,-0.742198) -- (0.653937,-0.737694) -- cycle;
\definecolor{color_3267}{rgb}{0.112796,0.887204,0.887204};
\draw[fill=color_3267] (0.638536,-0.783718) -- (0.611002,-0.829614) -- (0.654588,-0.828752) -- cycle;
\definecolor{color_3268}{rgb}{0.378196,0.621804,0.621804};
\draw[fill=color_3268] (-0.0113359,-0.753294) -- (-0.0815563,-0.748119) -- (-0.0531151,-0.811644) -- cycle;
\definecolor{color_3269}{rgb}{0.242542,0.757458,0.757458};
\draw[fill=color_3269] (-0.0418265,-0.703354) -- (-0.0815563,-0.748119) -- (-0.0113359,-0.753294) -- cycle;
\definecolor{color_3270}{rgb}{0.0566541,0.943346,0.943346};
\draw[fill=color_3270] (0.0785891,-0.477712) -- (0.0526519,-0.487192) -- (0.0719117,-0.504613) -- cycle;
\definecolor{color_3271}{rgb}{0.0403302,0.95967,0.95967};
\draw[fill=color_3271] (-0.0616153,-0.436281) -- (-0.0470697,-0.405861) -- (-0.073946,-0.406356) -- cycle;
\definecolor{color_3272}{rgb}{0.036618,0.963382,0.963382};
\draw[fill=color_3272] (-0.0470697,-0.405861) -- (-0.0610374,-0.377925) -- (-0.073946,-0.406356) -- cycle;
\definecolor{color_3273}{rgb}{0.167394,0.832606,0.832606};
\draw[fill=color_3273] (-0.545594,0.263735) -- (-0.49577,0.292382) -- (-0.537334,0.303943) -- cycle;
\definecolor{color_3274}{rgb}{0.169283,0.830717,0.830717};
\draw[fill=color_3274] (-0.476793,0.205318) -- (-0.484992,0.250791) -- (-0.52704,0.220952) -- cycle;
\definecolor{color_3275}{rgb}{0.241353,0.758647,0.758647};
\draw[fill=color_3275] (0.208717,-0.580342) -- (0.257309,-0.58639) -- (0.242967,-0.527587) -- cycle;
\definecolor{color_3276}{rgb}{0.0815917,0.918408,0.918408};
\draw[fill=color_3276] (0.391889,-0.863196) -- (0.387703,-0.901605) -- (0.432901,-0.873263) -- cycle;
\definecolor{color_3277}{rgb}{0.0766189,0.923381,0.923381};
\draw[fill=color_3277] (-0.0377905,-0.519076) -- (-0.0457673,-0.492867) -- (-0.0630767,-0.517679) -- cycle;
\definecolor{color_3278}{rgb}{0.166781,0.833219,0.833219};
\draw[fill=color_3278] (-0.576592,0.707673) -- (-0.612142,0.673235) -- (-0.569489,0.660385) -- cycle;
\definecolor{color_3279}{rgb}{0.0580456,0.941954,0.941954};
\draw[fill=color_3279] (-0.488992,0.559528) -- (-0.477976,0.537451) -- (-0.46155,0.558324) -- cycle;
\definecolor{color_3280}{rgb}{0.208331,0.791669,0.791669};
\draw[fill=color_3280] (0.365208,-0.659107) -- (0.341697,-0.618493) -- (0.334851,-0.685592) -- cycle;
\definecolor{color_3281}{rgb}{0.186768,0.813232,0.813232};
\draw[fill=color_3281] (0.018328,0.407689) -- (0.0951961,0.450507) -- (0.0248633,0.492698) -- cycle;
\definecolor{color_3282}{rgb}{0.132032,0.867968,0.867968};
\draw[fill=color_3282] (0.82095,-0.608618) -- (0.860088,-0.625639) -- (0.855799,-0.571233) -- cycle;
\definecolor{color_3283}{rgb}{0.210598,0.789402,0.789402};
\draw[fill=color_3283] (0.244259,-0.456452) -- (0.284987,-0.490144) -- (0.306525,-0.442748) -- cycle;
\definecolor{color_3284}{rgb}{0.34447,0.65553,0.65553};
\draw[fill=color_3284] (-1,-0.21191) -- (-1,-0.279344) -- (-0.946891,-0.243484) -- cycle;
\definecolor{color_3285}{rgb}{0.22269,0.77731,0.77731};
\draw[fill=color_3285] (-0.24079,-0.285041) -- (-0.209327,-0.236511) -- (-0.265987,-0.243074) -- cycle;
\definecolor{color_3286}{rgb}{0.277287,0.722713,0.722713};
\draw[fill=color_3286] (-0.261042,-0.382559) -- (-0.220172,-0.334158) -- (-0.277678,-0.329329) -- cycle;
\definecolor{color_3287}{rgb}{0.179329,0.820671,0.820671};
\draw[fill=color_3287] (-0.241942,-0.445839) -- (-0.193856,-0.429133) -- (-0.219927,-0.392537) -- cycle;
\definecolor{color_3288}{rgb}{0.107579,0.892421,0.892421};
\draw[fill=color_3288] (-0.362668,0.695329) -- (-0.36678,0.645472) -- (-0.324293,0.669976) -- cycle;
\definecolor{color_3289}{rgb}{0.167378,0.832622,0.832622};
\draw[fill=color_3289] (0.262941,-0.298745) -- (0.237994,-0.349964) -- (0.287508,-0.349318) -- cycle;
\definecolor{color_3290}{rgb}{0.158777,0.841223,0.841223};
\draw[fill=color_3290] (0.262941,-0.298745) -- (0.209964,-0.292565) -- (0.237994,-0.349964) -- cycle;
\definecolor{color_3291}{rgb}{0.601125,0.398875,0.398875};
\draw[fill=color_3291] (0.446302,-0.111188) -- (0.405207,-0.0533276) -- (0.371527,-0.128802) -- cycle;
\definecolor{color_3292}{rgb}{0.17162,0.82838,0.82838};
\draw[fill=color_3292] (-0.742519,0.729482) -- (-0.806578,0.719536) -- (-0.761046,0.687277) -- cycle;
\definecolor{color_3293}{rgb}{0.553695,0.446305,0.446305};
\draw[fill=color_3293] (0.419591,-0.238399) -- (0.365317,-0.284759) -- (0.428823,-0.316735) -- cycle;
\definecolor{color_3294}{rgb}{0.0482713,0.951729,0.951729};
\draw[fill=color_3294] (-0.485059,0.500356) -- (-0.484061,0.484061) -- (-0.469846,0.50221) -- cycle;
\definecolor{color_3295}{rgb}{0.236971,0.763029,0.763029};
\draw[fill=color_3295] (-0.0306146,0.672048) -- (-0.100747,0.72739) -- (-0.112698,0.670019) -- cycle;
\definecolor{color_3296}{rgb}{0.329107,0.670893,0.670893};
\draw[fill=color_3296] (0.238543,-0.699547) -- (0.180189,-0.678392) -- (0.180053,-0.737788) -- cycle;
\definecolor{color_3297}{rgb}{0.309403,0.690597,0.690597};
\draw[fill=color_3297] (-0.854988,0.629285) -- (-0.865767,0.694414) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_3298}{rgb}{0.0834156,0.916584,0.916584};
\draw[fill=color_3298] (-0.218848,0.414182) -- (-0.194915,0.353767) -- (-0.169407,0.411167) -- cycle;
\definecolor{color_3299}{rgb}{0.0559837,0.944016,0.944016};
\draw[fill=color_3299] (-0.278663,0.480158) -- (-0.310344,0.437222) -- (-0.267773,0.420731) -- cycle;
\definecolor{color_3300}{rgb}{0.128435,0.871565,0.871565};
\draw[fill=color_3300] (0.143637,-0.529725) -- (0.157799,-0.572157) -- (0.189174,-0.536437) -- cycle;
\definecolor{color_3301}{rgb}{0.0906841,0.909316,0.909316};
\draw[fill=color_3301] (0.188095,-0.463852) -- (0.17237,-0.500876) -- (0.210278,-0.495934) -- cycle;
\definecolor{color_3302}{rgb}{0.09948,0.90052,0.90052};
\draw[fill=color_3302] (-0.537334,0.303943) -- (-0.512656,0.327605) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_3303}{rgb}{0.302151,0.697849,0.697849};
\draw[fill=color_3303] (0.30609,-0.58809) -- (0.2843,-0.648909) -- (0.341697,-0.618493) -- cycle;
\definecolor{color_3304}{rgb}{0.200805,0.799195,0.799195};
\draw[fill=color_3304] (0.128384,-0.65746) -- (0.180189,-0.678392) -- (0.172827,-0.6232) -- cycle;
\definecolor{color_3305}{rgb}{0.115544,0.884456,0.884456};
\draw[fill=color_3305] (-0.573478,0.299222) -- (-0.604997,0.319475) -- (-0.610824,0.271941) -- cycle;
\definecolor{color_3306}{rgb}{0.390664,0.609336,0.609336};
\draw[fill=color_3306] (0.689093,-0.275411) -- (0.642644,-0.212928) -- (0.615753,-0.278882) -- cycle;
\definecolor{color_3307}{rgb}{0.0882836,0.911716,0.911716};
\draw[fill=color_3307] (-0.561638,-0.394506) -- (-0.568146,-0.343307) -- (-0.592763,-0.370574) -- cycle;
\definecolor{color_3308}{rgb}{0.0911073,0.908893,0.908893};
\draw[fill=color_3308] (-0.636081,0.345236) -- (-0.638479,0.382168) -- (-0.677416,0.360731) -- cycle;
\definecolor{color_3309}{rgb}{0.0742226,0.925777,0.925777};
\draw[fill=color_3309] (-0.666533,0.414135) -- (-0.638479,0.382168) -- (-0.627697,0.420933) -- cycle;
\definecolor{color_3310}{rgb}{0.0690084,0.930992,0.930992};
\draw[fill=color_3310] (0.413591,-0.825775) -- (0.391889,-0.863196) -- (0.432901,-0.873263) -- cycle;
\definecolor{color_3311}{rgb}{0.392915,0.607085,0.607085};
\draw[fill=color_3311] (0.016792,-0.84917) -- (-0.0531151,-0.811644) -- (-0.0514944,-0.877763) -- cycle;
\definecolor{color_3312}{rgb}{0.26848,0.73152,0.73152};
\draw[fill=color_3312] (0.00627276,-0.901906) -- (0.016792,-0.84917) -- (-0.0514944,-0.877763) -- cycle;
\definecolor{color_3313}{rgb}{0.0912208,0.908779,0.908779};
\draw[fill=color_3313] (-0.308952,0.578573) -- (-0.365969,0.595933) -- (-0.34724,0.551272) -- cycle;
\definecolor{color_3314}{rgb}{0.0822075,0.917792,0.917792};
\draw[fill=color_3314] (-0.365969,0.595933) -- (-0.38908,0.562978) -- (-0.34724,0.551272) -- cycle;
\definecolor{color_3315}{rgb}{0.221131,0.778869,0.778869};
\draw[fill=color_3315] (-0.180332,-0.597792) -- (-0.218254,-0.642094) -- (-0.156693,-0.657432) -- cycle;
\definecolor{color_3316}{rgb}{0.0452795,0.95472,0.95472};
\draw[fill=color_3316] (-0.0273177,-0.478316) -- (-0.0214751,-0.45705) -- (-0.0507513,-0.46377) -- cycle;
\definecolor{color_3317}{rgb}{0.0370029,0.962997,0.962997};
\draw[fill=color_3317] (0.0645587,-0.370883) -- (0.0473592,-0.405282) -- (0.0921686,-0.400104) -- cycle;
\definecolor{color_3318}{rgb}{0.115718,0.884282,0.884282};
\draw[fill=color_3318] (-0.000503035,0.325958) -- (0.0439829,0.255941) -- (0.0779867,0.347743) -- cycle;
\definecolor{color_3319}{rgb}{0.0630581,0.936942,0.936942};
\draw[fill=color_3319] (0.195173,-0.337357) -- (0.154803,-0.355917) -- (0.196902,-0.377732) -- cycle;
\definecolor{color_3320}{rgb}{0.129404,0.870596,0.870596};
\draw[fill=color_3320] (0.237994,-0.349964) -- (0.196902,-0.377732) -- (0.231682,-0.402815) -- cycle;
\definecolor{color_3321}{rgb}{0.072499,0.927501,0.927501};
\draw[fill=color_3321] (-0.114979,-0.479927) -- (-0.126481,-0.436735) -- (-0.155737,-0.45802) -- cycle;
\definecolor{color_3322}{rgb}{0.107281,0.892719,0.892719};
\draw[fill=color_3322] (-0.537564,0.694578) -- (-0.504264,0.725108) -- (-0.545037,0.742245) -- cycle;
\definecolor{color_3323}{rgb}{0.102619,0.897381,0.897381};
\draw[fill=color_3323] (-0.406379,0.629369) -- (-0.417046,0.594067) -- (-0.365969,0.595933) -- cycle;
\definecolor{color_3324}{rgb}{0.0585983,0.941402,0.941402};
\draw[fill=color_3324] (-0.076546,-0.489331) -- (-0.0507513,-0.46377) -- (-0.0795747,-0.464034) -- cycle;
\definecolor{color_3325}{rgb}{0.256666,0.743334,0.743334};
\draw[fill=color_3325] (-0.476793,0.205318) -- (-0.426038,0.235641) -- (-0.484992,0.250791) -- cycle;
\definecolor{color_3326}{rgb}{0.233224,0.766776,0.766776};
\draw[fill=color_3326] (0.180189,-0.678392) -- (0.222372,-0.634705) -- (0.172827,-0.6232) -- cycle;
\definecolor{color_3327}{rgb}{0.203628,0.796372,0.796372};
\draw[fill=color_3327] (-0.337223,-0.696446) -- (-0.362219,-0.641421) -- (-0.396413,-0.692638) -- cycle;
\definecolor{color_3328}{rgb}{0.0353311,0.964669,0.964669};
\draw[fill=color_3328] (0.751059,-0.627523) -- (0.776591,-0.603027) -- (0.731546,-0.600043) -- cycle;
\definecolor{color_3329}{rgb}{0.0980792,0.901921,0.901921};
\draw[fill=color_3329] (-0.111881,-0.558166) -- (-0.092166,-0.592717) -- (-0.0758106,-0.552329) -- cycle;
\definecolor{color_3330}{rgb}{0.0679846,0.932015,0.932015};
\draw[fill=color_3330] (-0.0770007,-0.345999) -- (-0.0916461,-0.316708) -- (-0.110013,-0.354508) -- cycle;
\definecolor{color_3331}{rgb}{0.0472161,0.952784,0.952784};
\draw[fill=color_3331] (0.425888,-0.968246) -- (0.433992,-1) -- (0.467833,-0.973973) -- cycle;
\definecolor{color_3332}{rgb}{0.139116,0.860884,0.860884};
\draw[fill=color_3332] (-0.0406101,0.512102) -- (-0.100238,0.4896) -- (-0.0440688,0.445658) -- cycle;
\definecolor{color_3333}{rgb}{0.180776,0.819224,0.819224};
\draw[fill=color_3333] (-0.174126,0.704107) -- (-0.237047,0.73825) -- (-0.237299,0.681719) -- cycle;
\definecolor{color_3334}{rgb}{0.277849,0.722151,0.722151};
\draw[fill=color_3334] (1,0.537597) -- (1,0.580183) -- (0.971366,0.538161) -- cycle;
\definecolor{color_3335}{rgb}{0.218244,0.781756,0.781756};
\draw[fill=color_3335] (0.272296,-0.401262) -- (0.231682,-0.402815) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_3336}{rgb}{0.0311105,0.968889,0.968889};
\draw[fill=color_3336] (-0.465678,0.465678) -- (-0.445572,0.445572) -- (-0.440623,0.474) -- cycle;
\definecolor{color_3337}{rgb}{0.0939471,0.906053,0.906053};
\draw[fill=color_3337] (0.231682,-0.402815) -- (0.196902,-0.377732) -- (0.197208,-0.425162) -- cycle;
\definecolor{color_3338}{rgb}{0.127889,0.872111,0.872111};
\draw[fill=color_3338] (-0.928576,-0.0662595) -- (-0.964417,-0.0550653) -- (-0.955608,-0.109892) -- cycle;
\definecolor{color_3339}{rgb}{0.189376,0.810624,0.810624};
\draw[fill=color_3339] (-0.850644,0.469646) -- (-0.898379,0.462968) -- (-0.863199,0.412431) -- cycle;
\definecolor{color_3340}{rgb}{0.257855,0.742145,0.742145};
\draw[fill=color_3340] (-0.239996,0.797121) -- (-0.17086,0.774375) -- (-0.1959,0.855694) -- cycle;
\definecolor{color_3341}{rgb}{0.0812775,0.918723,0.918723};
\draw[fill=color_3341] (-0.19662,0.526779) -- (-0.255031,0.535973) -- (-0.230022,0.475328) -- cycle;
\definecolor{color_3342}{rgb}{0.0857078,0.914292,0.914292};
\draw[fill=color_3342] (-0.19662,0.526779) -- (-0.207708,0.580128) -- (-0.255031,0.535973) -- cycle;
\definecolor{color_3343}{rgb}{0.0931521,0.906848,0.906848};
\draw[fill=color_3343] (-0.111881,-0.558166) -- (-0.0758106,-0.552329) -- (-0.0938674,-0.516103) -- cycle;
\definecolor{color_3344}{rgb}{0.163983,0.836017,0.836017};
\draw[fill=color_3344] (0.589288,-0.882418) -- (0.587338,-0.946013) -- (0.619379,-0.910339) -- cycle;
\definecolor{color_3345}{rgb}{0.290888,0.709112,0.709112};
\draw[fill=color_3345] (0.00247253,1) -- (-0.052724,0.933465) -- (0.0359653,0.905621) -- cycle;
\definecolor{color_3346}{rgb}{0.158127,0.841873,0.841873};
\draw[fill=color_3346] (-0.391384,0.282768) -- (-0.410763,0.321526) -- (-0.445163,0.28598) -- cycle;
\definecolor{color_3347}{rgb}{0.339821,0.660179,0.660179};
\draw[fill=color_3347] (0.00247253,1) -- (-0.0982676,1) -- (-0.052724,0.933465) -- cycle;
\definecolor{color_3348}{rgb}{0.390924,0.609076,0.609076};
\draw[fill=color_3348] (-0.250835,0.926954) -- (-0.1959,0.855694) -- (-0.143718,0.920405) -- cycle;
\definecolor{color_3349}{rgb}{0.071518,0.928482,0.928482};
\draw[fill=color_3349] (-0.0630767,-0.517679) -- (-0.0457673,-0.492867) -- (-0.076546,-0.489331) -- cycle;
\definecolor{color_3350}{rgb}{0.214907,0.785093,0.785093};
\draw[fill=color_3350] (0.0596999,-0.737496) -- (0.0764635,-0.680767) -- (0.018234,-0.699367) -- cycle;
\definecolor{color_3351}{rgb}{0.285142,0.714858,0.714858};
\draw[fill=color_3351] (-0.396325,-0.904012) -- (-0.351589,-0.853417) -- (-0.406882,-0.854651) -- cycle;
\definecolor{color_3352}{rgb}{0.0778399,0.92216,0.92216};
\draw[fill=color_3352] (0.0690284,-0.588262) -- (0.027819,-0.583149) -- (0.0460037,-0.613841) -- cycle;
\definecolor{color_3353}{rgb}{0.476158,0.523842,0.523842};
\draw[fill=color_3353] (0.912775,-0.338275) -- (0.847974,-0.27345) -- (0.820429,-0.337759) -- cycle;
\definecolor{color_3354}{rgb}{0.106191,0.893809,0.893809};
\draw[fill=color_3354] (0.17237,-0.500876) -- (0.143637,-0.529725) -- (0.189174,-0.536437) -- cycle;
\definecolor{color_3355}{rgb}{0.46096,0.53904,0.53904};
\draw[fill=color_3355] (-0.267666,-0.620176) -- (-0.263041,-0.700605) -- (-0.218254,-0.642094) -- cycle;
\definecolor{color_3356}{rgb}{0.236141,0.763859,0.763859};
\draw[fill=color_3356] (0.0248633,0.492698) -- (0.0970859,0.549321) -- (-0.0055732,0.575995) -- cycle;
\definecolor{color_3357}{rgb}{0.0564893,0.943511,0.943511};
\draw[fill=color_3357] (-0.431662,0.560157) -- (-0.463836,0.588198) -- (-0.46155,0.558324) -- cycle;
\definecolor{color_3358}{rgb}{0.178144,0.821856,0.821856};
\draw[fill=color_3358] (-0.772176,0.519792) -- (-0.831647,0.520347) -- (-0.798924,0.473464) -- cycle;
\definecolor{color_3359}{rgb}{0.132477,0.867523,0.867523};
\draw[fill=color_3359] (-0.772176,0.519792) -- (-0.721777,0.494813) -- (-0.729198,0.540429) -- cycle;
\definecolor{color_3360}{rgb}{0.0894567,0.910543,0.910543};
\draw[fill=color_3360] (-0.453462,0.621761) -- (-0.417046,0.594067) -- (-0.406379,0.629369) -- cycle;
\definecolor{color_3361}{rgb}{0.110146,0.889854,0.889854};
\draw[fill=color_3361] (-0.517388,-0.0851579) -- (-0.510423,-0.0402928) -- (-0.549075,-0.062921) -- cycle;
\definecolor{color_3362}{rgb}{0.160485,0.839515,0.839515};
\draw[fill=color_3362] (-0.197405,-0.481343) -- (-0.193997,-0.539319) -- (-0.158577,-0.504409) -- cycle;
\definecolor{color_3363}{rgb}{0.135319,0.864681,0.864681};
\draw[fill=color_3363] (-0.193997,-0.539319) -- (-0.151244,-0.554164) -- (-0.158577,-0.504409) -- cycle;
\definecolor{color_3364}{rgb}{0.153479,0.846521,0.846521};
\draw[fill=color_3364] (0.107135,-0.511366) -- (0.109653,-0.566039) -- (0.143637,-0.529725) -- cycle;
\definecolor{color_3365}{rgb}{0.0975462,0.902454,0.902454};
\draw[fill=color_3365] (-0.698807,0.574098) -- (-0.729198,0.540429) -- (-0.687887,0.527246) -- cycle;
\definecolor{color_3366}{rgb}{0.168832,0.831168,0.831168};
\draw[fill=color_3366] (-0.0514944,-0.877763) -- (-0.0258852,-0.943859) -- (0.00627276,-0.901906) -- cycle;
\definecolor{color_3367}{rgb}{0.115826,0.884174,0.884174};
\draw[fill=color_3367] (-0.212138,0.293169) -- (-0.227919,0.227919) -- (-0.16052,0.239102) -- cycle;
\definecolor{color_3368}{rgb}{0.0849996,0.915,0.915};
\draw[fill=color_3368] (-0.791984,-0.244663) -- (-0.747456,-0.250174) -- (-0.765076,-0.220211) -- cycle;
\definecolor{color_3369}{rgb}{0.0497592,0.950241,0.950241};
\draw[fill=color_3369] (-0.347939,0.505715) -- (-0.383342,0.482561) -- (-0.352578,0.460801) -- cycle;
\definecolor{color_3370}{rgb}{0.258538,0.741462,0.741462};
\draw[fill=color_3370] (0.0596999,-0.737496) -- (0.018234,-0.699367) -- (-0.0113359,-0.753294) -- cycle;
\definecolor{color_3371}{rgb}{0.157328,0.842672,0.842672};
\draw[fill=color_3371] (-0.43893,-0.826012) -- (-0.458986,-0.876023) -- (-0.406882,-0.854651) -- cycle;
\definecolor{color_3372}{rgb}{0.118551,0.881449,0.881449};
\draw[fill=color_3372] (-0.695271,0.451186) -- (-0.710737,0.406477) -- (-0.666533,0.414135) -- cycle;
\definecolor{color_3373}{rgb}{0.139708,0.860292,0.860292};
\draw[fill=color_3373] (-0.0258852,-0.943859) -- (0.0163974,-1) -- (0.0342431,-0.95006) -- cycle;
\definecolor{color_3374}{rgb}{0.268617,0.731383,0.731383};
\draw[fill=color_3374] (-0.0882883,-0.932441) -- (-0.0529945,-1) -- (-0.0258852,-0.943859) -- cycle;
\definecolor{color_3375}{rgb}{0.317627,0.682373,0.682373};
\draw[fill=color_3375] (-1,0.598737) -- (-1,0.532283) -- (-0.939206,0.559181) -- cycle;
\definecolor{color_3376}{rgb}{0.197118,0.802882,0.802882};
\draw[fill=color_3376] (-0.906025,0.606278) -- (-0.854988,0.629285) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_3377}{rgb}{0.272693,0.727307,0.727307};
\draw[fill=color_3377] (-0.812115,0.571877) -- (-0.854988,0.629285) -- (-0.871774,0.566468) -- cycle;
\definecolor{color_3378}{rgb}{0.206211,0.793789,0.793789};
\draw[fill=color_3378] (-0.75299,0.582708) -- (-0.698807,0.574098) -- (-0.704939,0.622826) -- cycle;
\definecolor{color_3379}{rgb}{0.240486,0.759514,0.759514};
\draw[fill=color_3379] (-0.17086,0.774375) -- (-0.237047,0.73825) -- (-0.174126,0.704107) -- cycle;
\definecolor{color_3380}{rgb}{0.073653,0.926347,0.926347};
\draw[fill=color_3380] (0.0503435,-0.535869) -- (0.0522353,-0.559033) -- (0.0801631,-0.534978) -- cycle;
\definecolor{color_3381}{rgb}{0.266517,0.733483,0.733483};
\draw[fill=color_3381] (-0.507573,0.83293) -- (-0.442642,0.835326) -- (-0.479286,0.88514) -- cycle;
\definecolor{color_3382}{rgb}{0.484377,0.515623,0.515623};
\draw[fill=color_3382] (-0.84807,-0.789455) -- (-0.886591,-0.853941) -- (-0.816727,-0.86288) -- cycle;
\definecolor{color_3383}{rgb}{0.490198,0.509802,0.509802};
\draw[fill=color_3383] (-0.906115,-0.776178) -- (-0.886591,-0.853941) -- (-0.84807,-0.789455) -- cycle;
\definecolor{color_3384}{rgb}{0.0493724,0.950628,0.950628};
\draw[fill=color_3384] (0.0921686,-0.400104) -- (0.0473592,-0.405282) -- (0.0732518,-0.436359) -- cycle;
\definecolor{color_3385}{rgb}{0.087018,0.912982,0.912982};
\draw[fill=color_3385] (-0.554015,0.553314) -- (-0.554667,0.516354) -- (-0.532574,0.532318) -- cycle;
\definecolor{color_3386}{rgb}{0.115005,0.884995,0.884995};
\draw[fill=color_3386] (-0.504782,-0.90706) -- (-0.458986,-0.876023) -- (-0.523385,-0.863222) -- cycle;
\definecolor{color_3387}{rgb}{0.217877,0.782123,0.782123};
\draw[fill=color_3387] (-0.628256,0.231282) -- (-0.610824,0.271941) -- (-0.671007,0.26083) -- cycle;
\definecolor{color_3388}{rgb}{0.262052,0.737948,0.737948};
\draw[fill=color_3388] (-0.581518,0.229242) -- (-0.545594,0.263735) -- (-0.610824,0.271941) -- cycle;
\definecolor{color_3389}{rgb}{0.162631,0.837369,0.837369};
\draw[fill=color_3389] (-1,0.430133) -- (-0.966468,0.399939) -- (-0.946449,0.445409) -- cycle;
\definecolor{color_3390}{rgb}{0.0632324,0.936768,0.936768};
\draw[fill=color_3390] (-0.485059,0.500356) -- (-0.469846,0.50221) -- (-0.488688,0.517954) -- cycle;
\definecolor{color_3391}{rgb}{0.103377,0.896623,0.896623};
\draw[fill=color_3391] (-0.395194,0.718551) -- (-0.362668,0.695329) -- (-0.358975,0.749288) -- cycle;
\definecolor{color_3392}{rgb}{0.110467,0.889533,0.889533};
\draw[fill=color_3392] (-0.431825,0.783049) -- (-0.434033,0.73538) -- (-0.398792,0.760406) -- cycle;
\definecolor{color_3393}{rgb}{0.112009,0.887991,0.887991};
\draw[fill=color_3393] (-0.406379,0.629369) -- (-0.365969,0.595933) -- (-0.36678,0.645472) -- cycle;
\definecolor{color_3394}{rgb}{0.241729,0.758271,0.758271};
\draw[fill=color_3394] (-0.551275,0.790441) -- (-0.509887,0.775185) -- (-0.507573,0.83293) -- cycle;
\definecolor{color_3395}{rgb}{0.126876,0.873124,0.873124};
\draw[fill=color_3395] (-0.551275,0.790441) -- (-0.545037,0.742245) -- (-0.509887,0.775185) -- cycle;
\definecolor{color_3396}{rgb}{0.390138,0.609862,0.609862};
\draw[fill=color_3396] (0.444788,-0.401532) -- (0.46196,-0.473937) -- (0.506812,-0.43899) -- cycle;
\definecolor{color_3397}{rgb}{0.422215,0.577785,0.577785};
\draw[fill=color_3397] (0.458516,-0.540737) -- (0.518154,-0.496163) -- (0.46196,-0.473937) -- cycle;
\definecolor{color_3398}{rgb}{0.59873,0.40127,0.40127};
\draw[fill=color_3398] (0.350996,-0.546549) -- (0.396229,-0.571176) -- (0.403914,-0.491524) -- cycle;
\definecolor{color_3399}{rgb}{0.357329,0.642671,0.642671};
\draw[fill=color_3399] (0.339452,-0.489261) -- (0.403914,-0.491524) -- (0.372844,-0.430386) -- cycle;
\definecolor{color_3400}{rgb}{0.137873,0.862127,0.862127};
\draw[fill=color_3400] (-0.68957,0.0247854) -- (-0.728087,0.0538736) -- (-0.735757,0.00843301) -- cycle;
\definecolor{color_3401}{rgb}{0.0995015,0.900499,0.900499};
\draw[fill=color_3401] (-0.836124,-0.114298) -- (-0.839823,-0.0622859) -- (-0.869465,-0.0861713) -- cycle;
\definecolor{color_3402}{rgb}{0.0900067,0.909993,0.909993};
\draw[fill=color_3402] (-0.194915,0.353767) -- (-0.212138,0.293169) -- (-0.141554,0.303402) -- cycle;
\definecolor{color_3403}{rgb}{0.288039,0.711961,0.711961};
\draw[fill=color_3403] (0.0596999,-0.737496) -- (-0.0113359,-0.753294) -- (0.0367744,-0.794714) -- cycle;
\definecolor{color_3404}{rgb}{0.189203,0.810797,0.810797};
\draw[fill=color_3404] (-0.653375,0.70111) -- (-0.654782,0.647834) -- (-0.612142,0.673235) -- cycle;
\definecolor{color_3405}{rgb}{0.128315,0.871685,0.871685};
\draw[fill=color_3405] (-0.617735,0.544561) -- (-0.583793,0.533119) -- (-0.582815,0.58059) -- cycle;
\definecolor{color_3406}{rgb}{0.0909179,0.909082,0.909082};
\draw[fill=color_3406] (-0.836124,-0.114298) -- (-0.869465,-0.0861713) -- (-0.879626,-0.119232) -- cycle;
\definecolor{color_3407}{rgb}{0.0927718,0.907228,0.907228};
\draw[fill=color_3407] (-0.532574,0.532318) -- (-0.528248,0.501339) -- (-0.512087,0.518257) -- cycle;
\definecolor{color_3408}{rgb}{0.857419,0.142581,0.142581};
\draw[fill=color_3408] (-0.528248,0.501339) -- (-0.5,0.5) -- (-0.512087,0.518257) -- cycle;
\definecolor{color_3409}{rgb}{0.261102,0.738898,0.738898};
\draw[fill=color_3409] (0.339452,-0.489261) -- (0.29713,-0.537534) -- (0.350996,-0.546549) -- cycle;
\definecolor{color_3410}{rgb}{0.437721,0.562279,0.562279};
\draw[fill=color_3410] (0.339452,-0.489261) -- (0.350996,-0.546549) -- (0.403914,-0.491524) -- cycle;
\definecolor{color_3411}{rgb}{0.233725,0.766275,0.766275};
\draw[fill=color_3411] (0.284987,-0.490144) -- (0.29713,-0.537534) -- (0.339452,-0.489261) -- cycle;
\definecolor{color_3412}{rgb}{0.222583,0.777417,0.777417};
\draw[fill=color_3412] (0.350996,-0.546549) -- (0.29713,-0.537534) -- (0.30609,-0.58809) -- cycle;
\definecolor{color_3413}{rgb}{0.146202,0.853798,0.853798};
\draw[fill=color_3413] (-0.710737,0.406477) -- (-0.677416,0.360731) -- (-0.666533,0.414135) -- cycle;
\definecolor{color_3414}{rgb}{0.137185,0.862815,0.862815};
\draw[fill=color_3414] (-0.504782,-0.90706) -- (-0.514147,-0.953345) -- (-0.459373,-0.93543) -- cycle;
\definecolor{color_3415}{rgb}{0.0999899,0.90001,0.90001};
\draw[fill=color_3415] (-0.56422,-0.907544) -- (-0.570796,-0.956798) -- (-0.514147,-0.953345) -- cycle;
\definecolor{color_3416}{rgb}{0.3891,0.6109,0.6109};
\draw[fill=color_3416] (-0.24079,-0.285041) -- (-0.220172,-0.334158) -- (-0.182927,-0.272191) -- cycle;
\definecolor{color_3417}{rgb}{0.241548,0.758452,0.758452};
\draw[fill=color_3417] (-0.220172,-0.334158) -- (-0.24079,-0.285041) -- (-0.277678,-0.329329) -- cycle;
\definecolor{color_3418}{rgb}{0.0973927,0.902607,0.902607};
\draw[fill=color_3418] (-0.395194,0.718551) -- (-0.398946,0.672933) -- (-0.362668,0.695329) -- cycle;
\definecolor{color_3419}{rgb}{0.240991,0.759009,0.759009};
\draw[fill=color_3419] (-0.28149,-0.486409) -- (-0.237247,-0.512743) -- (-0.241942,-0.445839) -- cycle;
\definecolor{color_3420}{rgb}{0.506463,0.493537,0.493537};
\draw[fill=color_3420] (0.428823,-0.316735) -- (0.38477,-0.361625) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_3421}{rgb}{0.523328,0.476672,0.476672};
\draw[fill=color_3421] (0.419591,-0.238399) -- (0.354552,-0.20886) -- (0.365317,-0.284759) -- cycle;
\definecolor{color_3422}{rgb}{0.995345,0.00465513,0.00465513};
\draw[fill=color_3422] (0.473031,-0.262107) -- (0.488321,-0.183297) -- (0.419591,-0.238399) -- cycle;
\definecolor{color_3423}{rgb}{0.86543,0.13457,0.13457};
\draw[fill=color_3423] (0.488321,-0.183297) -- (0.415905,-0.174375) -- (0.419591,-0.238399) -- cycle;
\definecolor{color_3424}{rgb}{0.198298,0.801702,0.801702};
\draw[fill=color_3424] (-0.374374,-0.232503) -- (-0.415297,-0.259848) -- (-0.356478,-0.274508) -- cycle;
\definecolor{color_3425}{rgb}{0.086306,0.913694,0.913694};
\draw[fill=color_3425] (-0.374374,-0.232503) -- (-0.391247,-0.189045) -- (-0.4157,-0.218004) -- cycle;
\definecolor{color_3426}{rgb}{0.272246,0.727754,0.727754};
\draw[fill=color_3426] (-0.112698,0.670019) -- (-0.174126,0.704107) -- (-0.161815,0.632103) -- cycle;
\definecolor{color_3427}{rgb}{0.0655364,0.934464,0.934464};
\draw[fill=color_3427] (-0.0630767,-0.517679) -- (-0.076546,-0.489331) -- (-0.0938674,-0.516103) -- cycle;
\definecolor{color_3428}{rgb}{0.183528,0.816472,0.816472};
\draw[fill=color_3428] (-0.095671,0.789225) -- (-0.17086,0.774375) -- (-0.100747,0.72739) -- cycle;
\definecolor{color_3429}{rgb}{0.144966,0.855034,0.855034};
\draw[fill=color_3429] (-0.0340296,0.758571) -- (-0.095671,0.789225) -- (-0.100747,0.72739) -- cycle;
\definecolor{color_3430}{rgb}{0.465164,0.534836,0.534836};
\draw[fill=color_3430] (-0.861171,0.758861) -- (-0.932243,0.720299) -- (-0.865767,0.694414) -- cycle;
\definecolor{color_3431}{rgb}{0.106827,0.893173,0.893173};
\draw[fill=color_3431] (0.24179,-0.248213) -- (0.186278,-0.23947) -- (0.209964,-0.292565) -- cycle;
\definecolor{color_3432}{rgb}{0.344366,0.655634,0.655634};
\draw[fill=color_3432] (0.2843,-0.648909) -- (0.222372,-0.634705) -- (0.238543,-0.699547) -- cycle;
\definecolor{color_3433}{rgb}{0.465003,0.534997,0.534997};
\draw[fill=color_3433] (-0.263041,-0.700605) -- (-0.262316,-0.780079) -- (-0.202688,-0.75335) -- cycle;
\definecolor{color_3434}{rgb}{0.180302,0.819698,0.819698};
\draw[fill=color_3434] (-0.198989,-0.694648) -- (-0.263041,-0.700605) -- (-0.202688,-0.75335) -- cycle;
\definecolor{color_3435}{rgb}{0.189861,0.810139,0.810139};
\draw[fill=color_3435] (0.128384,-0.65746) -- (0.0864354,-0.624017) -- (0.0764635,-0.680767) -- cycle;
\definecolor{color_3436}{rgb}{0.103135,0.896865,0.896865};
\draw[fill=color_3436] (-0.362668,0.695329) -- (-0.327086,0.718931) -- (-0.358975,0.749288) -- cycle;
\definecolor{color_3437}{rgb}{0.125799,0.874201,0.874201};
\draw[fill=color_3437] (0.278307,-0.203797) -- (0.24756,-0.146568) -- (0.213966,-0.196016) -- cycle;
\definecolor{color_3438}{rgb}{0.134495,0.865505,0.865505};
\draw[fill=color_3438] (-0.581518,0.229242) -- (-0.560576,0.196837) -- (-0.52704,0.220952) -- cycle;
\definecolor{color_3439}{rgb}{0.0671907,0.932809,0.932809};
\draw[fill=color_3439] (-0.312609,0.312609) -- (-0.269778,0.269778) -- (-0.257189,0.350421) -- cycle;
\definecolor{color_3440}{rgb}{0.12667,0.87333,0.87333};
\draw[fill=color_3440] (-0.958867,0.192082) -- (-1,0.163042) -- (-0.969183,0.145996) -- cycle;
\definecolor{color_3441}{rgb}{0.139532,0.860468,0.860468};
\draw[fill=color_3441] (-0.695271,0.451186) -- (-0.666533,0.414135) -- (-0.645902,0.461463) -- cycle;
\definecolor{color_3442}{rgb}{0.468996,0.531004,0.531004};
\draw[fill=color_3442] (-0.134092,-0.789141) -- (-0.200599,-0.820546) -- (-0.125813,-0.861622) -- cycle;
\definecolor{color_3443}{rgb}{0.411381,0.588619,0.588619};
\draw[fill=color_3443] (-0.134092,-0.789141) -- (-0.202688,-0.75335) -- (-0.200599,-0.820546) -- cycle;
\definecolor{color_3444}{rgb}{0.708135,0.291865,0.291865};
\draw[fill=color_3444] (-0.0531151,-0.811644) -- (-0.125813,-0.861622) -- (-0.0514944,-0.877763) -- cycle;
\definecolor{color_3445}{rgb}{0.576913,0.423087,0.423087};
\draw[fill=color_3445] (-0.125813,-0.861622) -- (-0.202056,-0.885601) -- (-0.150124,-0.934291) -- cycle;
\definecolor{color_3446}{rgb}{0.237533,0.762467,0.762467};
\draw[fill=color_3446] (-0.134092,-0.789141) -- (-0.145372,-0.723915) -- (-0.202688,-0.75335) -- cycle;
\definecolor{color_3447}{rgb}{0.177984,0.822016,0.822016};
\draw[fill=color_3447] (-0.356818,-0.545628) -- (-0.318845,-0.588533) -- (-0.318304,-0.523262) -- cycle;
\definecolor{color_3448}{rgb}{0.136786,0.863214,0.863214};
\draw[fill=color_3448] (-0.361672,-0.496084) -- (-0.318304,-0.523262) -- (-0.328999,-0.463937) -- cycle;
\definecolor{color_3449}{rgb}{0.4406,0.5594,0.5594};
\draw[fill=color_3449] (0.237222,-0.76546) -- (0.180053,-0.737788) -- (0.171932,-0.80366) -- cycle;
\definecolor{color_3450}{rgb}{0.0614083,0.938592,0.938592};
\draw[fill=color_3450] (-0.550275,-0.627691) -- (-0.585732,-0.591693) -- (-0.583192,-0.63596) -- cycle;
\definecolor{color_3451}{rgb}{0.239761,0.760239,0.760239};
\draw[fill=color_3451] (0.942561,0.5112) -- (0.971366,0.538161) -- (0.937009,0.545467) -- cycle;
\definecolor{color_3452}{rgb}{0.0534344,0.946566,0.946566};
\draw[fill=color_3452] (-0.352578,0.460801) -- (-0.348291,0.417171) -- (-0.310344,0.437222) -- cycle;
\definecolor{color_3453}{rgb}{0.0488509,0.951149,0.951149};
\draw[fill=color_3453] (-0.352578,0.460801) -- (-0.310344,0.437222) -- (-0.317992,0.48153) -- cycle;
\definecolor{color_3454}{rgb}{0.0700538,0.929946,0.929946};
\draw[fill=color_3454] (-0.126481,-0.436735) -- (-0.126347,-0.394155) -- (-0.157236,-0.410042) -- cycle;
\definecolor{color_3455}{rgb}{0.132031,0.867969,0.867969};
\draw[fill=color_3455] (-0.193856,-0.429133) -- (-0.157236,-0.410042) -- (-0.184378,-0.374729) -- cycle;
\definecolor{color_3456}{rgb}{0.133113,0.866887,0.866887};
\draw[fill=color_3456] (-0.219927,-0.392537) -- (-0.193856,-0.429133) -- (-0.184378,-0.374729) -- cycle;
\definecolor{color_3457}{rgb}{0.12265,0.87735,0.87735};
\draw[fill=color_3457] (0.262941,-0.298745) -- (0.24179,-0.248213) -- (0.209964,-0.292565) -- cycle;
\definecolor{color_3458}{rgb}{0.0171078,0.982892,0.982892};
\draw[fill=color_3458] (0.125881,-0.328172) -- (0.134659,-0.295539) -- (0.101748,-0.296504) -- cycle;
\definecolor{color_3459}{rgb}{0.157448,0.842552,0.842552};
\draw[fill=color_3459] (-0.461493,0.114404) -- (-0.419619,0.134066) -- (-0.469363,0.157215) -- cycle;
\definecolor{color_3460}{rgb}{0.0909733,0.909027,0.909027};
\draw[fill=color_3460] (-0.365969,0.595933) -- (-0.417046,0.594067) -- (-0.38908,0.562978) -- cycle;
\definecolor{color_3461}{rgb}{0.350773,0.649227,0.649227};
\draw[fill=color_3461] (-0.17166,-0.32651) -- (-0.182927,-0.272191) -- (-0.220172,-0.334158) -- cycle;
\definecolor{color_3462}{rgb}{0.129418,0.870582,0.870582};
\draw[fill=color_3462] (-0.0442257,0.37306) -- (-0.000503035,0.325958) -- (0.018328,0.407689) -- cycle;
\definecolor{color_3463}{rgb}{0.0835892,0.916411,0.916411};
\draw[fill=color_3463] (-0.570199,0.0790183) -- (-0.608139,0.092018) -- (-0.604024,0.055025) -- cycle;
\definecolor{color_3464}{rgb}{0.122699,0.877301,0.877301};
\draw[fill=color_3464] (-0.582815,0.58059) -- (-0.554015,0.553314) -- (-0.537778,0.586913) -- cycle;
\definecolor{color_3465}{rgb}{0.223048,0.776952,0.776952};
\draw[fill=color_3465] (-0.442642,0.835326) -- (-0.37998,0.806557) -- (-0.403014,0.877048) -- cycle;
\definecolor{color_3466}{rgb}{0.139,0.861,0.861};
\draw[fill=color_3466] (-0.431825,0.783049) -- (-0.37998,0.806557) -- (-0.442642,0.835326) -- cycle;
\definecolor{color_3467}{rgb}{0.290145,0.709855,0.709855};
\draw[fill=color_3467] (0.111848,-0.773405) -- (0.123361,-0.712078) -- (0.0596999,-0.737496) -- cycle;
\definecolor{color_3468}{rgb}{0.355612,0.644388,0.644388};
\draw[fill=color_3468] (-0.262543,-0.921099) -- (-0.202056,-0.885601) -- (-0.273539,-0.851116) -- cycle;
\definecolor{color_3469}{rgb}{0.229758,0.770242,0.770242};
\draw[fill=color_3469] (-0.324219,-0.902336) -- (-0.311492,-0.95384) -- (-0.262543,-0.921099) -- cycle;
\definecolor{color_3470}{rgb}{0.442466,0.557534,0.557534};
\draw[fill=color_3470] (0.534841,1) -- (0.431437,1) -- (0.511001,0.892762) -- cycle;
\definecolor{color_3471}{rgb}{0.294284,0.705716,0.705716};
\draw[fill=color_3471] (0.602298,0.929169) -- (0.511001,0.892762) -- (0.633784,0.852884) -- cycle;
\definecolor{color_3472}{rgb}{0.102254,0.897746,0.897746};
\draw[fill=color_3472] (0.00798021,-0.513179) -- (-0.0107713,-0.528139) -- (0.00585882,-0.526828) -- cycle;
\definecolor{color_3473}{rgb}{0.121401,0.878599,0.878599};
\draw[fill=color_3473] (0.109653,-0.566039) -- (0.130222,-0.609107) -- (0.157799,-0.572157) -- cycle;
\definecolor{color_3474}{rgb}{0.170256,0.829744,0.829744};
\draw[fill=color_3474] (-0.482822,-0.819224) -- (-0.43893,-0.826012) -- (-0.4407,-0.777973) -- cycle;
\definecolor{color_3475}{rgb}{0.125701,0.874299,0.874299};
\draw[fill=color_3475] (-0.82524,0.854488) -- (-0.790278,0.880343) -- (-0.808565,0.902636) -- cycle;
\definecolor{color_3476}{rgb}{0.279375,0.720625,0.720625};
\draw[fill=color_3476] (0.0998384,-0.841075) -- (0.0367744,-0.794714) -- (0.016792,-0.84917) -- cycle;
\definecolor{color_3477}{rgb}{0.400703,0.599297,0.599297};
\draw[fill=color_3477] (0.0998384,-0.841075) -- (0.111848,-0.773405) -- (0.0367744,-0.794714) -- cycle;
\definecolor{color_3478}{rgb}{0.142481,0.857519,0.857519};
\draw[fill=color_3478] (-0.82524,0.854488) -- (-0.808565,0.902636) -- (-0.848902,0.898088) -- cycle;
\definecolor{color_3479}{rgb}{1,0,0};
\draw[fill=color_3479] (-0.0107713,-0.528139) -- (0.00798021,-0.513179) -- (0,-0.5) -- cycle;
\definecolor{color_3480}{rgb}{0.0803932,0.919607,0.919607};
\draw[fill=color_3480] (-0.269778,0.269778) -- (-0.227919,0.227919) -- (-0.212138,0.293169) -- cycle;
\definecolor{color_3481}{rgb}{0.212834,0.787166,0.787166};
\draw[fill=color_3481] (-0.275472,-0.553245) -- (-0.228983,-0.577376) -- (-0.237247,-0.512743) -- cycle;
\definecolor{color_3482}{rgb}{0.24471,0.75529,0.75529};
\draw[fill=color_3482] (-0.267666,-0.620176) -- (-0.218254,-0.642094) -- (-0.228983,-0.577376) -- cycle;
\definecolor{color_3483}{rgb}{0.392696,0.607304,0.607304};
\draw[fill=color_3483] (-0.262316,-0.780079) -- (-0.328063,-0.799852) -- (-0.273539,-0.851116) -- cycle;
\definecolor{color_3484}{rgb}{0.230756,0.769244,0.769244};
\draw[fill=color_3484] (-0.273539,-0.851116) -- (-0.328063,-0.799852) -- (-0.351589,-0.853417) -- cycle;
\definecolor{color_3485}{rgb}{0.257329,0.742671,0.742671};
\draw[fill=color_3485] (-0.275472,-0.553245) -- (-0.267666,-0.620176) -- (-0.228983,-0.577376) -- cycle;
\definecolor{color_3486}{rgb}{0.145416,0.854584,0.854584};
\draw[fill=color_3486] (-0.427315,0.354629) -- (-0.442892,0.385784) -- (-0.46576,0.33556) -- cycle;
\definecolor{color_3487}{rgb}{0.168889,0.831111,0.831111};
\draw[fill=color_3487] (-0.392176,0.0899291) -- (-0.367687,0.134723) -- (-0.419619,0.134066) -- cycle;
\definecolor{color_3488}{rgb}{0.113864,0.886136,0.886136};
\draw[fill=color_3488] (-0.140494,0.522611) -- (-0.100238,0.4896) -- (-0.0824173,0.552709) -- cycle;
\definecolor{color_3489}{rgb}{0.125722,0.874278,0.874278};
\draw[fill=color_3489] (-0.141554,0.303402) -- (-0.0911147,0.242232) -- (-0.0705331,0.307266) -- cycle;
\definecolor{color_3490}{rgb}{0.121198,0.878802,0.878802};
\draw[fill=color_3490] (-0.0286422,0.256143) -- (0.0439829,0.255941) -- (-0.000503035,0.325958) -- cycle;
\definecolor{color_3491}{rgb}{0.214981,0.785019,0.785019};
\draw[fill=color_3491] (-0.688916,-0.170267) -- (-0.681687,-0.210366) -- (-0.631662,-0.194788) -- cycle;
\definecolor{color_3492}{rgb}{0.459755,0.540245,0.540245};
\draw[fill=color_3492] (0.810029,0.498456) -- (0.870335,0.511137) -- (0.846466,0.561862) -- cycle;
\definecolor{color_3493}{rgb}{0.908415,0.0915849,0.0915849};
\draw[fill=color_3493] (0.752351,0.636592) -- (0.733212,0.529626) -- (0.791718,0.570841) -- cycle;
\definecolor{color_3494}{rgb}{1,0,0};
\draw[fill=color_3494] (0.752351,0.636592) -- (0.827497,0.70983) -- (0.755578,0.741577) -- cycle;
\definecolor{color_3495}{rgb}{0.458117,0.541883,0.541883};
\draw[fill=color_3495] (0.752351,0.636592) -- (0.791718,0.570841) -- (0.830488,0.630601) -- cycle;
\definecolor{color_3496}{rgb}{0.12508,0.87492,0.87492};
\draw[fill=color_3496] (-0.881066,0.862601) -- (-0.891061,0.906492) -- (-0.924149,0.884625) -- cycle;
\definecolor{color_3497}{rgb}{0.50275,0.49725,0.49725};
\draw[fill=color_3497] (0.871634,0.376171) -- (0.834634,0.424467) -- (0.813174,0.354398) -- cycle;
\definecolor{color_3498}{rgb}{0.782119,0.217881,0.217881};
\draw[fill=color_3498] (0.771088,0.435558) -- (0.733212,0.529626) -- (0.704193,0.443964) -- cycle;
\definecolor{color_3499}{rgb}{0.0277778,0.972222,0.972222};
\draw[fill=color_3499] (0.767459,-0.682795) -- (0.796228,-0.66985) -- (0.750684,-0.659187) -- cycle;
\definecolor{color_3500}{rgb}{0.20624,0.79376,0.79376};
\draw[fill=color_3500] (-0.627832,-0.736169) -- (-0.649566,-0.696921) -- (-0.682705,-0.748127) -- cycle;
\definecolor{color_3501}{rgb}{0.534464,0.465536,0.465536};
\draw[fill=color_3501] (0.56823,0.658108) -- (0.662071,0.595304) -- (0.679975,0.68257) -- cycle;
\definecolor{color_3502}{rgb}{0.704438,0.295562,0.295562};
\draw[fill=color_3502] (1,-0.13469) -- (1,-0.0547138) -- (0.924631,-0.0989821) -- cycle;
\definecolor{color_3503}{rgb}{0.454559,0.545441,0.545441};
\draw[fill=color_3503] (0.928355,-0.255932) -- (0.865253,-0.208873) -- (0.847974,-0.27345) -- cycle;
\definecolor{color_3504}{rgb}{0.694832,0.305168,0.305168};
\draw[fill=color_3504] (0.928355,-0.255932) -- (1,-0.214369) -- (0.926251,-0.176824) -- cycle;
\definecolor{color_3505}{rgb}{0.628,0.372,0.372};
\draw[fill=color_3505] (-1,-0.610815) -- (-0.928306,-0.640235) -- (-0.94582,-0.556048) -- cycle;
\definecolor{color_3506}{rgb}{0.208889,0.791111,0.791111};
\draw[fill=color_3506] (-0.241942,-0.445839) -- (-0.261042,-0.382559) -- (-0.294456,-0.426486) -- cycle;
\definecolor{color_3507}{rgb}{0.763209,0.236791,0.236791};
\draw[fill=color_3507] (0.776102,0.29032) -- (0.863478,0.276866) -- (0.813174,0.354398) -- cycle;
\definecolor{color_3508}{rgb}{0.111067,0.888933,0.888933};
\draw[fill=color_3508] (-0.520023,-0.656686) -- (-0.550275,-0.627691) -- (-0.559004,-0.678897) -- cycle;
\definecolor{color_3509}{rgb}{0.092691,0.907309,0.907309};
\draw[fill=color_3509] (-0.158577,-0.504409) -- (-0.151244,-0.554164) -- (-0.126972,-0.521387) -- cycle;
\definecolor{color_3510}{rgb}{0.110905,0.889095,0.889095};
\draw[fill=color_3510] (0.291607,-0.046262) -- (0.252933,-0.0927352) -- (0.303465,-0.11094) -- cycle;
\definecolor{color_3511}{rgb}{0.241162,0.758838,0.758838};
\draw[fill=color_3511] (-0.785822,-0.443286) -- (-0.762897,-0.501454) -- (-0.717761,-0.46798) -- cycle;
\definecolor{color_3512}{rgb}{0.158406,0.841594,0.841594};
\draw[fill=color_3512] (-0.7398,-0.614646) -- (-0.734074,-0.556073) -- (-0.774817,-0.585892) -- cycle;
\definecolor{color_3513}{rgb}{0.246589,0.753411,0.753411};
\draw[fill=color_3513] (0.907231,-0.616505) -- (0.95843,-0.647807) -- (0.95377,-0.581273) -- cycle;
\definecolor{color_3514}{rgb}{0.577481,0.422519,0.422519};
\draw[fill=color_3514] (0.93491,-0.410233) -- (1,-0.455379) -- (1,-0.37336) -- cycle;
\definecolor{color_3515}{rgb}{0.624625,0.375375,0.375375};
\draw[fill=color_3515] (0.641908,0.389786) -- (0.58118,0.460144) -- (0.546871,0.376265) -- cycle;
\definecolor{color_3516}{rgb}{0.364129,0.635871,0.635871};
\draw[fill=color_3516] (-0.632385,0.863683) -- (-0.698197,0.837681) -- (-0.661612,0.800835) -- cycle;
\definecolor{color_3517}{rgb}{0.992179,0.00782096,0.00782096};
\draw[fill=color_3517] (0,-0.5) -- (-0.0101876,-0.479625) -- (-0.0214094,-0.500969) -- cycle;
\definecolor{color_3518}{rgb}{0.0468219,0.953178,0.953178};
\draw[fill=color_3518] (0.733053,-0.756882) -- (0.686714,-0.756434) -- (0.716694,-0.78895) -- cycle;
\definecolor{color_3519}{rgb}{0.156491,0.843509,0.843509};
\draw[fill=color_3519] (-1,-0.900991) -- (-0.96178,-0.955454) -- (-0.922445,-0.920053) -- cycle;
\definecolor{color_3520}{rgb}{0.6139,0.3861,0.3861};
\draw[fill=color_3520] (-0.5,0.5) -- (-0.485059,0.500356) -- (-0.488688,0.517954) -- cycle;
\definecolor{color_3521}{rgb}{0.0748898,0.92511,0.92511};
\draw[fill=color_3521] (0.107135,-0.511366) -- (0.102229,-0.469038) -- (0.0785891,-0.477712) -- cycle;
\definecolor{color_3522}{rgb}{0.690309,0.309691,0.309691};
\draw[fill=color_3522] (0.83894,-0.134315) -- (0.926251,-0.176824) -- (0.924631,-0.0989821) -- cycle;
\definecolor{color_3523}{rgb}{0.57153,0.42847,0.42847};
\draw[fill=color_3523] (0.924631,-0.0989821) -- (0.921154,-0.0201276) -- (0.857088,-0.0603514) -- cycle;
\definecolor{color_3524}{rgb}{0.493644,0.506356,0.506356};
\draw[fill=color_3524] (0.779454,-0.0622791) -- (0.83894,-0.134315) -- (0.857088,-0.0603514) -- cycle;
\definecolor{color_3525}{rgb}{0.665627,0.334373,0.334373};
\draw[fill=color_3525] (0.83894,-0.134315) -- (0.924631,-0.0989821) -- (0.857088,-0.0603514) -- cycle;
\definecolor{color_3526}{rgb}{0.715153,0.284847,0.284847};
\draw[fill=color_3526] (0.689248,-0.0686152) -- (0.746805,-0.134151) -- (0.779454,-0.0622791) -- cycle;
\definecolor{color_3527}{rgb}{0.939364,0.0606361,0.0606361};
\draw[fill=color_3527] (0.828236,0.0131443) -- (0.779454,-0.0622791) -- (0.857088,-0.0603514) -- cycle;
\definecolor{color_3528}{rgb}{0.121825,0.878175,0.878175};
\draw[fill=color_3528] (-0.655566,0.55618) -- (-0.656,0.601735) -- (-0.698807,0.574098) -- cycle;
\definecolor{color_3529}{rgb}{0.209412,0.790588,0.790588};
\draw[fill=color_3529] (-0.831982,-0.386144) -- (-0.811241,-0.331935) -- (-0.867425,-0.324941) -- cycle;
\definecolor{color_3530}{rgb}{0.138263,0.861737,0.861737};
\draw[fill=color_3530] (0.303465,-0.11094) -- (0.24756,-0.146568) -- (0.312974,-0.161228) -- cycle;
\definecolor{color_3531}{rgb}{0.285273,0.714727,0.714727};
\draw[fill=color_3531] (0.902506,-0.472262) -- (0.809337,-0.464705) -- (0.855407,-0.514275) -- cycle;
\definecolor{color_3532}{rgb}{0.501734,0.498266,0.498266};
\draw[fill=color_3532] (0.809337,-0.464705) -- (0.73411,-0.509146) -- (0.801615,-0.527134) -- cycle;
\definecolor{color_3533}{rgb}{0.0593467,0.940653,0.940653};
\draw[fill=color_3533] (-0.38908,0.562978) -- (-0.431662,0.560157) -- (-0.409183,0.536656) -- cycle;
\definecolor{color_3534}{rgb}{0.598095,0.401905,0.401905};
\draw[fill=color_3534] (0.717043,-0.204822) -- (0.746805,-0.134151) -- (0.658885,-0.141884) -- cycle;
\definecolor{color_3535}{rgb}{0.496911,0.503089,0.503089};
\draw[fill=color_3535] (0.794223,-0.202541) -- (0.746805,-0.134151) -- (0.717043,-0.204822) -- cycle;
\definecolor{color_3536}{rgb}{0.390303,0.609697,0.609697};
\draw[fill=color_3536] (0.820429,-0.337759) -- (0.847974,-0.27345) -- (0.767489,-0.271297) -- cycle;
\definecolor{color_3537}{rgb}{0.17425,0.82575,0.82575};
\draw[fill=color_3537] (-0.0055732,0.575995) -- (-0.085189,0.613875) -- (-0.0824173,0.552709) -- cycle;
\definecolor{color_3538}{rgb}{0.192479,0.807521,0.807521};
\draw[fill=color_3538] (-0.806578,0.719536) -- (-0.809413,0.665605) -- (-0.761046,0.687277) -- cycle;
\definecolor{color_3539}{rgb}{0.446804,0.553196,0.553196};
\draw[fill=color_3539] (0.737351,-0.334501) -- (0.780614,-0.398826) -- (0.820429,-0.337759) -- cycle;
\definecolor{color_3540}{rgb}{0.482947,0.517053,0.517053};
\draw[fill=color_3540] (-1,-0.34602) -- (-1,-0.42454) -- (-0.934736,-0.412428) -- cycle;
\definecolor{color_3541}{rgb}{0.579897,0.420103,0.420103};
\draw[fill=color_3541] (-0.946891,-0.243484) -- (-0.935369,-0.320808) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_3542}{rgb}{0.4114,0.5886,0.5886};
\draw[fill=color_3542] (-0.935369,-0.320808) -- (-1,-0.279344) -- (-1,-0.34602) -- cycle;
\definecolor{color_3543}{rgb}{1,0,0};
\draw[fill=color_3543] (0.918174,0.052718) -- (0.844421,0.0911438) -- (0.828236,0.0131443) -- cycle;
\definecolor{color_3544}{rgb}{0.837996,0.162004,0.162004};
\draw[fill=color_3544] (0.918174,0.052718) -- (1,0.0935525) -- (0.924561,0.127632) -- cycle;
\definecolor{color_3545}{rgb}{0.681828,0.318172,0.318172};
\draw[fill=color_3545] (1,0.0189122) -- (1,0.0935525) -- (0.918174,0.052718) -- cycle;
\definecolor{color_3546}{rgb}{0.341067,0.658933,0.658933};
\draw[fill=color_3546] (0.692496,0.922057) -- (0.629964,1) -- (0.602298,0.929169) -- cycle;
\definecolor{color_3547}{rgb}{0.542155,0.457845,0.457845};
\draw[fill=color_3547] (0.692496,0.922057) -- (0.633784,0.852884) -- (0.754088,0.842259) -- cycle;
\definecolor{color_3548}{rgb}{0.32504,0.67496,0.67496};
\draw[fill=color_3548] (0.708939,-0.388827) -- (0.737351,-0.334501) -- (0.652328,-0.343714) -- cycle;
\definecolor{color_3549}{rgb}{0.64572,0.35428,0.35428};
\draw[fill=color_3549] (0.794568,0.936354) -- (0.692496,0.922057) -- (0.754088,0.842259) -- cycle;
\definecolor{color_3550}{rgb}{0.469365,0.530635,0.530635};
\draw[fill=color_3550] (0.658885,-0.141884) -- (0.642644,-0.212928) -- (0.717043,-0.204822) -- cycle;
\definecolor{color_3551}{rgb}{0.108439,0.891561,0.891561};
\draw[fill=color_3551] (-0.645902,0.461463) -- (-0.604266,0.472321) -- (-0.614925,0.502385) -- cycle;
\definecolor{color_3552}{rgb}{1,0,0};
\draw[fill=color_3552] (0.658885,-0.141884) -- (0.601583,-0.0810333) -- (0.571055,-0.164726) -- cycle;
\definecolor{color_3553}{rgb}{0.599808,0.400192,0.400192};
\draw[fill=color_3553] (0.617881,0.14355) -- (0.612014,0.236736) -- (0.567381,0.187889) -- cycle;
\definecolor{color_3554}{rgb}{0.901464,0.0985362,0.0985362};
\draw[fill=color_3554] (0.617881,0.14355) -- (0.672059,0.2081) -- (0.612014,0.236736) -- cycle;
\definecolor{color_3555}{rgb}{0.833219,0.166781,0.166781};
\draw[fill=color_3555] (0.66915,0.071444) -- (0.706662,0.141971) -- (0.617881,0.14355) -- cycle;
\definecolor{color_3556}{rgb}{0.964746,0.0352541,0.0352541};
\draw[fill=color_3556] (0.68086,0.295552) -- (0.641908,0.389786) -- (0.585949,0.309614) -- cycle;
\definecolor{color_3557}{rgb}{0.370831,0.629169,0.629169};
\draw[fill=color_3557] (0.612014,0.236736) -- (0.528377,0.236661) -- (0.567381,0.187889) -- cycle;
\definecolor{color_3558}{rgb}{0.0563011,0.943699,0.943699};
\draw[fill=color_3558] (-0.38908,0.562978) -- (-0.409183,0.536656) -- (-0.37873,0.524566) -- cycle;
\definecolor{color_3559}{rgb}{0.616316,0.383684,0.383684};
\draw[fill=color_3559] (1,-0.780303) -- (1,-0.695117) -- (0.954822,-0.757913) -- cycle;
\definecolor{color_3560}{rgb}{0.0703238,0.929676,0.929676};
\draw[fill=color_3560] (-0.0457673,-0.492867) -- (-0.0507513,-0.46377) -- (-0.076546,-0.489331) -- cycle;
\definecolor{color_3561}{rgb}{0.818716,0.181284,0.181284};
\draw[fill=color_3561] (0.925961,0.841869) -- (0.937055,0.928808) -- (0.858874,0.888828) -- cycle;
\definecolor{color_3562}{rgb}{0.698555,0.301445,0.301445};
\draw[fill=color_3562] (0.755578,0.741577) -- (0.754088,0.842259) -- (0.674511,0.777089) -- cycle;
\definecolor{color_3563}{rgb}{0.805227,0.194773,0.194773};
\draw[fill=color_3563] (0.840114,0.796576) -- (0.858874,0.888828) -- (0.754088,0.842259) -- cycle;
\definecolor{color_3564}{rgb}{0.316969,0.683031,0.683031};
\draw[fill=color_3564] (-0.0514944,-0.877763) -- (-0.125813,-0.861622) -- (-0.0882883,-0.932441) -- cycle;
\definecolor{color_3565}{rgb}{0.101523,0.898477,0.898477};
\draw[fill=color_3565] (-0.679656,0.487412) -- (-0.645902,0.461463) -- (-0.648576,0.511204) -- cycle;
\definecolor{color_3566}{rgb}{0.686052,0.313948,0.313948};
\draw[fill=color_3566] (0.863478,0.276866) -- (0.820506,0.220285) -- (0.9041,0.198874) -- cycle;
\definecolor{color_3567}{rgb}{0.85195,0.14805,0.14805};
\draw[fill=color_3567] (0.918174,0.052718) -- (0.924561,0.127632) -- (0.844421,0.0911438) -- cycle;
\definecolor{color_3568}{rgb}{0.162341,0.837659,0.837659};
\draw[fill=color_3568] (0.776759,-0.920305) -- (0.809474,-0.95316) -- (0.824108,-0.89831) -- cycle;
\definecolor{color_3569}{rgb}{0.141077,0.858923,0.858923};
\draw[fill=color_3569] (0.847781,-1) -- (0.809474,-0.95316) -- (0.78864,-1) -- cycle;
\definecolor{color_3570}{rgb}{0.270929,0.729071,0.729071};
\draw[fill=color_3570] (0.881733,-0.868953) -- (0.853998,-0.931027) -- (0.901411,-0.91525) -- cycle;
\definecolor{color_3571}{rgb}{0.111683,0.888317,0.888317};
\draw[fill=color_3571] (0.781099,-0.875243) -- (0.776759,-0.920305) -- (0.824108,-0.89831) -- cycle;
\definecolor{color_3572}{rgb}{0.0637559,0.936244,0.936244};
\draw[fill=color_3572] (0.680917,-0.864285) -- (0.659887,-0.903924) -- (0.704169,-0.897249) -- cycle;
\definecolor{color_3573}{rgb}{0.854001,0.145999,0.145999};
\draw[fill=color_3573] (0.844421,0.0911438) -- (0.760338,0.0758735) -- (0.828236,0.0131443) -- cycle;
\definecolor{color_3574}{rgb}{1,0,0};
\draw[fill=color_3574] (0.828236,0.0131443) -- (0.760338,0.0758735) -- (0.728112,0.00455336) -- cycle;
\definecolor{color_3575}{rgb}{0.895247,0.104753,0.104753};
\draw[fill=color_3575] (0.760338,0.0758735) -- (0.66915,0.071444) -- (0.728112,0.00455336) -- cycle;
\definecolor{color_3576}{rgb}{0.889698,0.110302,0.110302};
\draw[fill=color_3576] (0.548493,-0.0133232) -- (0.577079,0.0686616) -- (0.489307,0.0564887) -- cycle;
\definecolor{color_3577}{rgb}{0.359531,0.640469,0.640469};
\draw[fill=color_3577] (-0.262543,-0.921099) -- (-0.214911,-0.952552) -- (-0.202056,-0.885601) -- cycle;
\definecolor{color_3578}{rgb}{0.420563,0.579437,0.579437};
\draw[fill=color_3578] (0.518154,-0.496163) -- (0.578495,-0.445458) -- (0.506812,-0.43899) -- cycle;
\definecolor{color_3579}{rgb}{0.249205,0.750795,0.750795};
\draw[fill=color_3579] (0.578495,-0.445458) -- (0.595405,-0.385202) -- (0.527887,-0.385829) -- cycle;
\definecolor{color_3580}{rgb}{0.298244,0.701756,0.701756};
\draw[fill=color_3580] (-0.59662,-0.854015) -- (-0.57161,-0.794037) -- (-0.635769,-0.795317) -- cycle;
\definecolor{color_3581}{rgb}{0.432037,0.567963,0.567963};
\draw[fill=color_3581] (-0.59662,-0.854015) -- (-0.635769,-0.795317) -- (-0.669275,-0.861882) -- cycle;
\definecolor{color_3582}{rgb}{0.551924,0.448076,0.448076};
\draw[fill=color_3582] (-0.632163,-0.92782) -- (-0.59662,-0.854015) -- (-0.669275,-0.861882) -- cycle;
\definecolor{color_3583}{rgb}{0.104906,0.895094,0.895094};
\draw[fill=color_3583] (-0.537778,0.586913) -- (-0.554015,0.553314) -- (-0.52009,0.558641) -- cycle;
\definecolor{color_3584}{rgb}{0.208636,0.791364,0.791364};
\draw[fill=color_3584] (0.262941,-0.298745) -- (0.305969,-0.253662) -- (0.24179,-0.248213) -- cycle;
\definecolor{color_3585}{rgb}{0.64402,0.35598,0.35598};
\draw[fill=color_3585] (-0.674595,-1) -- (-0.632163,-0.92782) -- (-0.706336,-0.932369) -- cycle;
\definecolor{color_3586}{rgb}{0.569933,0.430067,0.430067};
\draw[fill=color_3586] (-0.748868,-1) -- (-0.674595,-1) -- (-0.706336,-0.932369) -- cycle;
\definecolor{color_3587}{rgb}{0.166845,0.833155,0.833155};
\draw[fill=color_3587] (-0.342963,0.185926) -- (-0.365337,0.230674) -- (-0.392515,0.184779) -- cycle;
\definecolor{color_3588}{rgb}{0.139888,0.860112,0.860112};
\draw[fill=color_3588] (-0.458986,-0.876023) -- (-0.43893,-0.826012) -- (-0.482822,-0.819224) -- cycle;
\definecolor{color_3589}{rgb}{0.08985,0.91015,0.91015};
\draw[fill=color_3589] (-0.142262,0.373478) -- (-0.141554,0.303402) -- (-0.0995295,0.348663) -- cycle;
\definecolor{color_3590}{rgb}{0.497486,0.502514,0.502514};
\draw[fill=color_3590] (0.809337,-0.464705) -- (0.725345,-0.450034) -- (0.73411,-0.509146) -- cycle;
\definecolor{color_3591}{rgb}{0.0792527,0.920747,0.920747};
\draw[fill=color_3591] (-0.0758106,-0.552329) -- (-0.0630767,-0.517679) -- (-0.0938674,-0.516103) -- cycle;
\definecolor{color_3592}{rgb}{0.083441,0.916559,0.916559};
\draw[fill=color_3592] (-0.126972,-0.521387) -- (-0.111881,-0.558166) -- (-0.0938674,-0.516103) -- cycle;
\definecolor{color_3593}{rgb}{0.345428,0.654572,0.654572};
\draw[fill=color_3593] (0.527887,-0.385829) -- (0.595405,-0.385202) -- (0.568273,-0.326696) -- cycle;
\definecolor{color_3594}{rgb}{1,0,0};
\draw[fill=color_3594] (0.571055,-0.164726) -- (0.488321,-0.183297) -- (0.53819,-0.25267) -- cycle;
\definecolor{color_3595}{rgb}{0.266349,0.733651,0.733651};
\draw[fill=color_3595] (-0.46993,-1) -- (-0.406439,-1) -- (-0.416708,-0.958013) -- cycle;
\definecolor{color_3596}{rgb}{0.0954637,0.904536,0.904536};
\draw[fill=color_3596] (-0.583793,0.533119) -- (-0.554667,0.516354) -- (-0.554015,0.553314) -- cycle;
\definecolor{color_3597}{rgb}{0.192043,0.807957,0.807957};
\draw[fill=color_3597] (-0.56422,-0.907544) -- (-0.504782,-0.90706) -- (-0.523385,-0.863222) -- cycle;
\definecolor{color_3598}{rgb}{0.0436646,0.956335,0.956335};
\draw[fill=color_3598] (-0.41849,0.41849) -- (-0.388049,0.388049) -- (-0.383497,0.435739) -- cycle;
\definecolor{color_3599}{rgb}{0.119583,0.880417,0.880417};
\draw[fill=color_3599] (-0.0683598,-0.619026) -- (-0.092166,-0.592717) -- (-0.106192,-0.638756) -- cycle;
\definecolor{color_3600}{rgb}{0.198937,0.801063,0.801063};
\draw[fill=color_3600] (0.184388,0.929731) -- (0.121898,0.896196) -- (0.199122,0.850587) -- cycle;
\definecolor{color_3601}{rgb}{0.10811,0.89189,0.89189};
\draw[fill=color_3601] (-0.0683598,-0.619026) -- (-0.106192,-0.638756) -- (-0.0609031,-0.659221) -- cycle;
\definecolor{color_3602}{rgb}{0.575617,0.424383,0.424383};
\draw[fill=color_3602] (-0.783358,-0.932699) -- (-0.748868,-1) -- (-0.706336,-0.932369) -- cycle;
\definecolor{color_3603}{rgb}{0.606923,0.393077,0.393077};
\draw[fill=color_3603] (-0.706336,-0.932369) -- (-0.632163,-0.92782) -- (-0.669275,-0.861882) -- cycle;
\definecolor{color_3604}{rgb}{0.453242,0.546758,0.546758};
\draw[fill=color_3604] (-0.781045,-0.796647) -- (-0.84807,-0.789455) -- (-0.816727,-0.86288) -- cycle;
\definecolor{color_3605}{rgb}{0.718932,0.281068,0.281068};
\draw[fill=color_3605] (-0.599281,0.932804) -- (-0.686604,0.898266) -- (-0.632385,0.863683) -- cycle;
\definecolor{color_3606}{rgb}{0.327258,0.672742,0.672742};
\draw[fill=color_3606] (0.126925,-0.914525) -- (0.170461,-0.869764) -- (0.0998384,-0.841075) -- cycle;
\definecolor{color_3607}{rgb}{0.53449,0.46551,0.46551};
\draw[fill=color_3607] (0.170461,-0.869764) -- (0.220454,-0.911455) -- (0.233534,-0.833733) -- cycle;
\definecolor{color_3608}{rgb}{1,0,0};
\draw[fill=color_3608] (0.733212,0.529626) -- (0.752351,0.636592) -- (0.662071,0.595304) -- cycle;
\definecolor{color_3609}{rgb}{0.245353,0.754647,0.754647};
\draw[fill=color_3609] (-0.806578,0.719536) -- (-0.865767,0.694414) -- (-0.809413,0.665605) -- cycle;
\definecolor{color_3610}{rgb}{0.314782,0.685218,0.685218};
\draw[fill=color_3610] (0.341697,-0.618493) -- (0.2843,-0.648909) -- (0.334851,-0.685592) -- cycle;
\definecolor{color_3611}{rgb}{0.8807,0.1193,0.1193};
\draw[fill=color_3611] (0.412372,0.412372) -- (0.5,0.5) -- (0.390832,0.552187) -- cycle;
\definecolor{color_3612}{rgb}{0.511197,0.488803,0.488803};
\draw[fill=color_3612] (-0.391921,1) -- (-0.470767,1) -- (-0.435734,0.938374) -- cycle;
\definecolor{color_3613}{rgb}{0.113083,0.886917,0.886917};
\draw[fill=color_3613] (-0.207708,0.580128) -- (-0.258541,0.590509) -- (-0.255031,0.535973) -- cycle;
\definecolor{color_3614}{rgb}{0.268926,0.731074,0.731074};
\draw[fill=color_3614] (-1,-0.146934) -- (-1,-0.21191) -- (-0.956115,-0.175844) -- cycle;
\definecolor{color_3615}{rgb}{0.339356,0.660644,0.660644};
\draw[fill=color_3615] (-0.861171,0.758861) -- (-0.785642,0.76627) -- (-0.810749,0.809811) -- cycle;
\definecolor{color_3616}{rgb}{0.404526,0.595474,0.595474};
\draw[fill=color_3616] (0.791718,0.570841) -- (0.846466,0.561862) -- (0.830488,0.630601) -- cycle;
\definecolor{color_3617}{rgb}{0.340805,0.659195,0.659195};
\draw[fill=color_3617] (0.937009,0.545467) -- (0.950699,0.587401) -- (0.897452,0.561259) -- cycle;
\definecolor{color_3618}{rgb}{0.0649345,0.935065,0.935065};
\draw[fill=color_3618] (0.00920439,-0.540378) -- (0.0197222,-0.524827) -- (0.00585882,-0.526828) -- cycle;
\definecolor{color_3619}{rgb}{0.35472,0.64528,0.64528};
\draw[fill=color_3619] (-0.860926,-0.440894) -- (-0.898007,-0.496523) -- (-0.832151,-0.508007) -- cycle;
\definecolor{color_3620}{rgb}{0.18807,0.81193,0.81193};
\draw[fill=color_3620] (-0.161815,0.632103) -- (-0.174126,0.704107) -- (-0.199421,0.661537) -- cycle;
\definecolor{color_3621}{rgb}{0.10215,0.89785,0.89785};
\draw[fill=color_3621] (-0.0115474,-0.589969) -- (-0.0316353,-0.62147) -- (0.0076285,-0.61947) -- cycle;
\definecolor{color_3622}{rgb}{0.327563,0.672437,0.672437};
\draw[fill=color_3622] (0.290623,-0.724292) -- (0.334851,-0.685592) -- (0.2843,-0.648909) -- cycle;
\definecolor{color_3623}{rgb}{0.32877,0.67123,0.67123};
\draw[fill=color_3623] (-0.882088,-0.712292) -- (-0.906115,-0.776178) -- (-0.84807,-0.789455) -- cycle;
\definecolor{color_3624}{rgb}{0.472529,0.527471,0.527471};
\draw[fill=color_3624] (0.928355,-0.255932) -- (0.926251,-0.176824) -- (0.865253,-0.208873) -- cycle;
\definecolor{color_3625}{rgb}{0.962189,0.0378114,0.0378114};
\draw[fill=color_3625] (0.728112,0.00455336) -- (0.689248,-0.0686152) -- (0.779454,-0.0622791) -- cycle;
\definecolor{color_3626}{rgb}{0.0966622,0.903338,0.903338};
\draw[fill=color_3626] (-0.477023,-0.0616428) -- (-0.472615,-0.0185367) -- (-0.510423,-0.0402928) -- cycle;
\definecolor{color_3627}{rgb}{0.450527,0.549473,0.549473};
\draw[fill=color_3627] (0.809337,-0.464705) -- (0.780614,-0.398826) -- (0.725345,-0.450034) -- cycle;
\definecolor{color_3628}{rgb}{0.0736845,0.926315,0.926315};
\draw[fill=color_3628] (-0.0938674,-0.516103) -- (-0.114979,-0.479927) -- (-0.126972,-0.521387) -- cycle;
\definecolor{color_3629}{rgb}{0.458132,0.541868,0.541868};
\draw[fill=color_3629] (0.0367744,-0.794714) -- (-0.0113359,-0.753294) -- (-0.0531151,-0.811644) -- cycle;
\definecolor{color_3630}{rgb}{0.0659954,0.934005,0.934005};
\draw[fill=color_3630] (-0.114979,-0.479927) -- (-0.0949498,-0.447267) -- (-0.126481,-0.436735) -- cycle;
\definecolor{color_3631}{rgb}{0.0384141,0.961586,0.961586};
\draw[fill=color_3631] (0.0544676,-0.460898) -- (0.0338087,-0.472967) -- (0.0526519,-0.487192) -- cycle;
\definecolor{color_3632}{rgb}{0.518504,0.481496,0.481496};
\draw[fill=color_3632] (1,0.169132) -- (0.941069,0.236669) -- (0.9041,0.198874) -- cycle;
\definecolor{color_3633}{rgb}{0.200326,0.799674,0.799674};
\draw[fill=color_3633] (0.936011,-0.946291) -- (1,-0.932205) -- (0.94581,-0.887268) -- cycle;
\definecolor{color_3634}{rgb}{0.232732,0.767268,0.767268};
\draw[fill=color_3634] (0.936011,-0.946291) -- (0.898998,-1) -- (0.944909,-1) -- cycle;
\definecolor{color_3635}{rgb}{0.180898,0.819102,0.819102};
\draw[fill=color_3635] (0.172827,-0.6232) -- (0.222372,-0.634705) -- (0.208717,-0.580342) -- cycle;
\definecolor{color_3636}{rgb}{0.123641,0.876359,0.876359};
\draw[fill=color_3636] (-0.780367,-0.288239) -- (-0.731401,-0.285928) -- (-0.747456,-0.250174) -- cycle;
\definecolor{color_3637}{rgb}{0.0746656,0.925334,0.925334};
\draw[fill=color_3637] (-0.417046,0.594067) -- (-0.431662,0.560157) -- (-0.38908,0.562978) -- cycle;
\definecolor{color_3638}{rgb}{0.183191,0.816809,0.816809};
\draw[fill=color_3638] (-0.085189,0.613875) -- (-0.148266,0.575525) -- (-0.0824173,0.552709) -- cycle;
\definecolor{color_3639}{rgb}{0.386368,0.613632,0.613632};
\draw[fill=color_3639] (0.794568,0.936354) -- (0.719761,1) -- (0.692496,0.922057) -- cycle;
\definecolor{color_3640}{rgb}{0.111814,0.888186,0.888186};
\draw[fill=color_3640] (-0.740627,0.3107) -- (-0.696534,0.309712) -- (-0.724209,0.355651) -- cycle;
\definecolor{color_3641}{rgb}{0.134867,0.865133,0.865133};
\draw[fill=color_3641] (-0.774108,0.340874) -- (-0.740627,0.3107) -- (-0.724209,0.355651) -- cycle;
\definecolor{color_3642}{rgb}{0.0710627,0.928937,0.928937};
\draw[fill=color_3642] (-0.922155,0.968983) -- (-0.953412,1) -- (-0.962779,0.961263) -- cycle;
\definecolor{color_3643}{rgb}{0.181918,0.818082,0.818082};
\draw[fill=color_3643] (-0.957887,-0.766335) -- (-0.94676,-0.81853) -- (-0.906115,-0.776178) -- cycle;
\definecolor{color_3644}{rgb}{0.225559,0.774441,0.774441};
\draw[fill=color_3644] (0.329194,-0.390079) -- (0.272296,-0.401262) -- (0.306525,-0.442748) -- cycle;
\definecolor{color_3645}{rgb}{0.049741,0.950259,0.950259};
\draw[fill=color_3645] (-0.431662,0.560157) -- (-0.46155,0.558324) -- (-0.45094,0.534978) -- cycle;
\definecolor{color_3646}{rgb}{0.0402955,0.959705,0.959705};
\draw[fill=color_3646] (-0.45094,0.534978) -- (-0.44433,0.505711) -- (-0.429628,0.528945) -- cycle;
\definecolor{color_3647}{rgb}{0.261366,0.738634,0.738634};
\draw[fill=color_3647] (-0.686876,0.740742) -- (-0.742519,0.729482) -- (-0.704136,0.680015) -- cycle;
\definecolor{color_3648}{rgb}{0.385168,0.614832,0.614832};
\draw[fill=color_3648] (0.365317,-0.284759) -- (0.354552,-0.20886) -- (0.305969,-0.253662) -- cycle;
\definecolor{color_3649}{rgb}{0.183579,0.816421,0.816421};
\draw[fill=color_3649] (-0.156693,-0.657432) -- (-0.106192,-0.638756) -- (-0.132371,-0.6002) -- cycle;
\definecolor{color_3650}{rgb}{0.0664847,0.933515,0.933515};
\draw[fill=color_3650] (0.213966,-0.196016) -- (0.15517,-0.18966) -- (0.186278,-0.23947) -- cycle;
\definecolor{color_3651}{rgb}{0.256833,0.743167,0.743167};
\draw[fill=color_3651] (-0.686876,0.740742) -- (-0.704136,0.680015) -- (-0.653375,0.70111) -- cycle;
\definecolor{color_3652}{rgb}{0.209422,0.790578,0.790578};
\draw[fill=color_3652] (-0.649566,-0.696921) -- (-0.704333,-0.69697) -- (-0.682705,-0.748127) -- cycle;
\definecolor{color_3653}{rgb}{0.175577,0.824423,0.824423};
\draw[fill=color_3653] (-0.445163,0.28598) -- (-0.46576,0.33556) -- (-0.49577,0.292382) -- cycle;
\definecolor{color_3654}{rgb}{0.18766,0.81234,0.81234};
\draw[fill=color_3654] (-0.445163,0.28598) -- (-0.410763,0.321526) -- (-0.46576,0.33556) -- cycle;
\definecolor{color_3655}{rgb}{0.128562,0.871438,0.871438};
\draw[fill=color_3655] (-0.141554,0.303402) -- (-0.16052,0.239102) -- (-0.0911147,0.242232) -- cycle;
\definecolor{color_3656}{rgb}{0.134502,0.865498,0.865498};
\draw[fill=color_3656] (-0.16052,0.239102) -- (-0.111762,0.185302) -- (-0.0911147,0.242232) -- cycle;
\definecolor{color_3657}{rgb}{0.294863,0.705137,0.705137};
\draw[fill=color_3657] (0.0970859,0.549321) -- (0.185444,0.606448) -- (0.105074,0.641629) -- cycle;
\definecolor{color_3658}{rgb}{0.418724,0.581276,0.581276};
\draw[fill=color_3658] (0.185444,0.606448) -- (0.197256,0.490962) -- (0.287035,0.584863) -- cycle;
\definecolor{color_3659}{rgb}{0.217206,0.782794,0.782794};
\draw[fill=color_3659] (-1,0.598737) -- (-0.939206,0.559181) -- (-0.954514,0.619243) -- cycle;
\definecolor{color_3660}{rgb}{0.0574457,0.942554,0.942554};
\draw[fill=color_3660] (-0.529049,0.471655) -- (-0.551985,0.481328) -- (-0.540869,0.448444) -- cycle;
\definecolor{color_3661}{rgb}{0.128836,0.871164,0.871164};
\draw[fill=color_3661] (0.0248633,0.492698) -- (-0.0055732,0.575995) -- (-0.0406101,0.512102) -- cycle;
\definecolor{color_3662}{rgb}{0.100866,0.899134,0.899134};
\draw[fill=color_3662] (-0.0480598,-0.546389) -- (-0.0503227,-0.58226) -- (-0.0205714,-0.5574) -- cycle;
\definecolor{color_3663}{rgb}{0.150383,0.849617,0.849617};
\draw[fill=color_3663] (-0.785419,0.425439) -- (-0.746322,0.454123) -- (-0.798924,0.473464) -- cycle;
\definecolor{color_3664}{rgb}{0.147087,0.852913,0.852913};
\draw[fill=color_3664] (-0.724209,0.355651) -- (-0.710737,0.406477) -- (-0.75784,0.3928) -- cycle;
\definecolor{color_3665}{rgb}{0.456616,0.543384,0.543384};
\draw[fill=color_3665] (0.170461,-0.869764) -- (0.171932,-0.80366) -- (0.0998384,-0.841075) -- cycle;
\definecolor{color_3666}{rgb}{0.0804939,0.919506,0.919506};
\draw[fill=color_3666] (-0.777495,0.935791) -- (-0.796171,0.96918) -- (-0.822736,0.934927) -- cycle;
\definecolor{color_3667}{rgb}{0.181017,0.818983,0.818983};
\draw[fill=color_3667] (-0.632163,-0.92782) -- (-0.570796,-0.956798) -- (-0.56422,-0.907544) -- cycle;
\definecolor{color_3668}{rgb}{0.588333,0.411667,0.411667};
\draw[fill=color_3668] (-0.785822,-0.443286) -- (-0.860926,-0.440894) -- (-0.832151,-0.508007) -- cycle;
\definecolor{color_3669}{rgb}{0.201153,0.798847,0.798847};
\draw[fill=color_3669] (0.208717,-0.580342) -- (0.222372,-0.634705) -- (0.257309,-0.58639) -- cycle;
\definecolor{color_3670}{rgb}{0.517443,0.482557,0.482557};
\draw[fill=color_3670] (-0.283332,-1) -- (-0.224455,-1) -- (-0.214911,-0.952552) -- cycle;
\definecolor{color_3671}{rgb}{0.806862,0.193138,0.193138};
\draw[fill=color_3671] (0.431437,1) -- (0.321887,1) -- (0.38084,0.873687) -- cycle;
\definecolor{color_3672}{rgb}{0.659175,0.340825,0.340825};
\draw[fill=color_3672] (0.679975,0.68257) -- (0.755578,0.741577) -- (0.674511,0.777089) -- cycle;
\definecolor{color_3673}{rgb}{0.766114,0.233886,0.233886};
\draw[fill=color_3673] (0.755578,0.741577) -- (0.840114,0.796576) -- (0.754088,0.842259) -- cycle;
\definecolor{color_3674}{rgb}{0.353287,0.646713,0.646713};
\draw[fill=color_3674] (0.237222,-0.76546) -- (0.238543,-0.699547) -- (0.180053,-0.737788) -- cycle;
\definecolor{color_3675}{rgb}{0.735081,0.264919,0.264919};
\draw[fill=color_3675] (0.813174,0.354398) -- (0.771088,0.435558) -- (0.731865,0.365022) -- cycle;
\definecolor{color_3676}{rgb}{0.12968,0.87032,0.87032};
\draw[fill=color_3676] (-0.677416,0.360731) -- (-0.638479,0.382168) -- (-0.666533,0.414135) -- cycle;
\definecolor{color_3677}{rgb}{0.717037,0.282963,0.282963};
\draw[fill=color_3677] (1,-0.13469) -- (0.924631,-0.0989821) -- (0.926251,-0.176824) -- cycle;
\definecolor{color_3678}{rgb}{0.0893098,0.91069,0.91069};
\draw[fill=color_3678] (-0.194915,0.353767) -- (-0.141554,0.303402) -- (-0.142262,0.373478) -- cycle;
\definecolor{color_3679}{rgb}{0.184845,0.815155,0.815155};
\draw[fill=color_3679] (-0.785642,0.76627) -- (-0.806578,0.719536) -- (-0.742519,0.729482) -- cycle;
\definecolor{color_3680}{rgb}{0.116937,0.883063,0.883063};
\draw[fill=color_3680] (-0.582815,0.58059) -- (-0.583793,0.533119) -- (-0.554015,0.553314) -- cycle;
\definecolor{color_3681}{rgb}{0.465245,0.534755,0.534755};
\draw[fill=color_3681] (0.938107,-0.823425) -- (1,-0.780303) -- (0.954822,-0.757913) -- cycle;
\definecolor{color_3682}{rgb}{0.0546545,0.945346,0.945346};
\draw[fill=color_3682] (0.0921686,-0.400104) -- (0.0732518,-0.436359) -- (0.113158,-0.439491) -- cycle;
\definecolor{color_3683}{rgb}{0.524173,0.475827,0.475827};
\draw[fill=color_3683] (0.85525,0.157275) -- (0.7847,0.150654) -- (0.844421,0.0911438) -- cycle;
\definecolor{color_3684}{rgb}{0.165068,0.834932,0.834932};
\draw[fill=color_3684] (-0.283732,0.705312) -- (-0.324293,0.669976) -- (-0.284837,0.63836) -- cycle;
\definecolor{color_3685}{rgb}{0.661755,0.338245,0.338245};
\draw[fill=color_3685] (0.511001,0.892762) -- (0.431437,1) -- (0.38084,0.873687) -- cycle;
\definecolor{color_3686}{rgb}{0.14754,0.85246,0.85246};
\draw[fill=color_3686] (-0.419619,0.134066) -- (-0.436591,0.18301) -- (-0.469363,0.157215) -- cycle;
\definecolor{color_3687}{rgb}{0.37697,0.62303,0.62303};
\draw[fill=color_3687] (0.737351,-0.334501) -- (0.767489,-0.271297) -- (0.689093,-0.275411) -- cycle;
\definecolor{color_3688}{rgb}{0.460075,0.539925,0.539925};
\draw[fill=color_3688] (0.767489,-0.271297) -- (0.717043,-0.204822) -- (0.689093,-0.275411) -- cycle;
\definecolor{color_3689}{rgb}{0.222806,0.777194,0.777194};
\draw[fill=color_3689] (0.317139,-0.949975) -- (0.308883,-0.895322) -- (0.267326,-0.942968) -- cycle;
\definecolor{color_3690}{rgb}{0.107175,0.892825,0.892825};
\draw[fill=color_3690] (0.492941,-0.81811) -- (0.44693,-0.795) -- (0.463896,-0.847115) -- cycle;
\definecolor{color_3691}{rgb}{0.162517,0.837483,0.837483};
\draw[fill=color_3691] (0.517817,-0.854346) -- (0.463896,-0.847115) -- (0.488727,-0.900203) -- cycle;
\definecolor{color_3692}{rgb}{0.094126,0.905874,0.905874};
\draw[fill=color_3692] (0.517817,-0.854346) -- (0.492941,-0.81811) -- (0.463896,-0.847115) -- cycle;
\definecolor{color_3693}{rgb}{0.151391,0.848609,0.848609};
\draw[fill=color_3693] (-0.880531,0.162549) -- (-0.833265,0.16422) -- (-0.860243,0.208799) -- cycle;
\definecolor{color_3694}{rgb}{0.171125,0.828875,0.828875};
\draw[fill=color_3694] (-0.912241,0.202787) -- (-0.860243,0.208799) -- (-0.887705,0.248762) -- cycle;
\definecolor{color_3695}{rgb}{0.171326,0.828674,0.828674};
\draw[fill=color_3695] (-0.912241,0.202787) -- (-0.880531,0.162549) -- (-0.860243,0.208799) -- cycle;
\definecolor{color_3696}{rgb}{0.159296,0.840704,0.840704};
\draw[fill=color_3696] (-0.469363,0.157215) -- (-0.516953,0.171708) -- (-0.504315,0.120572) -- cycle;
\definecolor{color_3697}{rgb}{0.15833,0.84167,0.84167};
\draw[fill=color_3697] (0.517817,-0.854346) -- (0.488727,-0.900203) -- (0.54316,-0.904682) -- cycle;
\definecolor{color_3698}{rgb}{0.0643936,0.935606,0.935606};
\draw[fill=color_3698] (0.567464,-0.832647) -- (0.55418,-0.868356) -- (0.589288,-0.882418) -- cycle;
\definecolor{color_3699}{rgb}{0.0879903,0.91201,0.91201};
\draw[fill=color_3699] (0.567464,-0.832647) -- (0.517817,-0.854346) -- (0.55418,-0.868356) -- cycle;
\definecolor{color_3700}{rgb}{0.156849,0.843151,0.843151};
\draw[fill=color_3700] (-0.801181,0.127862) -- (-0.833265,0.16422) -- (-0.851258,0.117581) -- cycle;
\definecolor{color_3701}{rgb}{0.0737428,0.926257,0.926257};
\draw[fill=color_3701] (-0.804939,0.0584499) -- (-0.815329,0.0921831) -- (-0.84541,0.0650566) -- cycle;
\definecolor{color_3702}{rgb}{0.122023,0.877977,0.877977};
\draw[fill=color_3702] (-0.815329,0.0921831) -- (-0.801181,0.127862) -- (-0.851258,0.117581) -- cycle;
\definecolor{color_3703}{rgb}{0.208668,0.791332,0.791332};
\draw[fill=color_3703] (-0.739022,0.180725) -- (-0.712436,0.22334) -- (-0.76958,0.228964) -- cycle;
\definecolor{color_3704}{rgb}{0.125937,0.874063,0.874063};
\draw[fill=color_3704] (-0.799604,-0.0882302) -- (-0.839823,-0.0622859) -- (-0.836124,-0.114298) -- cycle;
\definecolor{color_3705}{rgb}{0.133217,0.866783,0.866783};
\draw[fill=color_3705] (-0.805476,-0.0340212) -- (-0.823108,0.0191247) -- (-0.85169,-0.0162991) -- cycle;
\definecolor{color_3706}{rgb}{0.0650365,0.934963,0.934963};
\draw[fill=color_3706] (0.58173,-0.731459) -- (0.539903,-0.711666) -- (0.553483,-0.757545) -- cycle;
\definecolor{color_3707}{rgb}{0.0957286,0.904271,0.904271};
\draw[fill=color_3707] (0.580052,-0.684266) -- (0.546763,-0.666584) -- (0.539903,-0.711666) -- cycle;
\definecolor{color_3708}{rgb}{0.338334,0.661666,0.661666};
\draw[fill=color_3708] (0.334851,-0.685592) -- (0.353881,-0.743631) -- (0.401186,-0.690777) -- cycle;
\definecolor{color_3709}{rgb}{0.0689856,0.931014,0.931014};
\draw[fill=color_3709] (-0.294053,-0.158712) -- (-0.303186,-0.116034) -- (-0.327887,-0.141295) -- cycle;
\definecolor{color_3710}{rgb}{0.0901937,0.909806,0.909806};
\draw[fill=color_3710] (-0.303186,-0.116034) -- (-0.264191,-0.134359) -- (-0.274376,-0.0907427) -- cycle;
\definecolor{color_3711}{rgb}{0.110512,0.889488,0.889488};
\draw[fill=color_3711] (-0.7398,-0.614646) -- (-0.774817,-0.585892) -- (-0.789702,-0.630906) -- cycle;
\definecolor{color_3712}{rgb}{0.0500879,0.949912,0.949912};
\draw[fill=color_3712] (0.796228,-0.66985) -- (0.821404,-0.640827) -- (0.786925,-0.636258) -- cycle;
\definecolor{color_3713}{rgb}{0.0913882,0.908612,0.908612};
\draw[fill=color_3713] (-0.643333,0.0963791) -- (-0.62336,0.134268) -- (-0.666135,0.120751) -- cycle;
\definecolor{color_3714}{rgb}{0.0872187,0.912781,0.912781};
\draw[fill=color_3714] (-0.608139,0.092018) -- (-0.581002,0.114385) -- (-0.62336,0.134268) -- cycle;
\definecolor{color_3715}{rgb}{0.0519547,0.948045,0.948045};
\draw[fill=color_3715] (0.765483,-0.788857) -- (0.733053,-0.756882) -- (0.716694,-0.78895) -- cycle;
\definecolor{color_3716}{rgb}{0.051237,0.948763,0.948763};
\draw[fill=color_3716] (0.730749,-0.858771) -- (0.73658,-0.818415) -- (0.698863,-0.827861) -- cycle;
\definecolor{color_3717}{rgb}{0.05345,0.94655,0.94655};
\draw[fill=color_3717] (0.698863,-0.827861) -- (0.73658,-0.818415) -- (0.716694,-0.78895) -- cycle;
\definecolor{color_3718}{rgb}{0.20818,0.79182,0.79182};
\draw[fill=color_3718] (-0.682705,-0.748127) -- (-0.749524,-0.73723) -- (-0.710321,-0.80008) -- cycle;
\definecolor{color_3719}{rgb}{0.209111,0.790889,0.790889};
\draw[fill=color_3719] (-0.682705,-0.748127) -- (-0.704333,-0.69697) -- (-0.749524,-0.73723) -- cycle;
\definecolor{color_3720}{rgb}{0.11097,0.88903,0.88903};
\draw[fill=color_3720] (0.867481,-0.76259) -- (0.908361,-0.736705) -- (0.874545,-0.713106) -- cycle;
\definecolor{color_3721}{rgb}{0.0327577,0.967242,0.967242};
\draw[fill=color_3721] (-0.440623,0.474) -- (-0.445572,0.445572) -- (-0.414832,0.457551) -- cycle;
\definecolor{color_3722}{rgb}{0.103117,0.896883,0.896883};
\draw[fill=color_3722] (-0.657795,-0.439942) -- (-0.668814,-0.486219) -- (-0.626174,-0.480438) -- cycle;
\definecolor{color_3723}{rgb}{0.212373,0.787627,0.787627};
\draw[fill=color_3723] (-1,1) -- (-1,0.934249) -- (-0.962779,0.961263) -- cycle;
\definecolor{color_3724}{rgb}{0.0658095,0.93419,0.93419};
\draw[fill=color_3724] (-0.587065,-0.481403) -- (-0.558555,-0.508606) -- (-0.553617,-0.469008) -- cycle;
\definecolor{color_3725}{rgb}{0.110277,0.889723,0.889723};
\draw[fill=color_3725] (-0.626174,-0.480438) -- (-0.587065,-0.481403) -- (-0.59726,-0.439295) -- cycle;
\definecolor{color_3726}{rgb}{0.0675943,0.932406,0.932406};
\draw[fill=color_3726] (-0.626174,-0.480438) -- (-0.598488,-0.516729) -- (-0.587065,-0.481403) -- cycle;
\definecolor{color_3727}{rgb}{0.179069,0.820931,0.820931};
\draw[fill=color_3727] (-0.587645,-0.297726) -- (-0.605318,-0.246266) -- (-0.636198,-0.293375) -- cycle;
\definecolor{color_3728}{rgb}{0.0266419,0.973358,0.973358};
\draw[fill=color_3728] (-0.0792745,-0.384984) -- (-0.0610374,-0.377925) -- (-0.0862495,-0.368472) -- cycle;
\definecolor{color_3729}{rgb}{0.11692,0.88308,0.88308};
\draw[fill=color_3729] (-0.65788,-0.0535801) -- (-0.664532,-0.0927481) -- (-0.624263,-0.0578529) -- cycle;
\definecolor{color_3730}{rgb}{0.113353,0.886647,0.886647};
\draw[fill=color_3730] (-0.946449,0.445409) -- (-0.905936,0.421678) -- (-0.898379,0.462968) -- cycle;
\definecolor{color_3731}{rgb}{0.218515,0.781485,0.781485};
\draw[fill=color_3731] (-0.647581,-0.141596) -- (-0.631662,-0.194788) -- (-0.592571,-0.155012) -- cycle;
\definecolor{color_3732}{rgb}{0.224445,0.775555,0.775555};
\draw[fill=color_3732] (-0.647581,-0.141596) -- (-0.688916,-0.170267) -- (-0.631662,-0.194788) -- cycle;
\definecolor{color_3733}{rgb}{0.0880367,0.911963,0.911963};
\draw[fill=color_3733] (-0.511702,-0.130152) -- (-0.470866,-0.127667) -- (-0.481732,-0.0978919) -- cycle;
\definecolor{color_3734}{rgb}{0.190225,0.809775,0.809775};
\draw[fill=color_3734] (-0.870394,-0.159057) -- (-0.916353,-0.145987) -- (-0.906492,-0.20266) -- cycle;
\definecolor{color_3735}{rgb}{0.109976,0.890024,0.890024};
\draw[fill=color_3735] (-0.870394,-0.159057) -- (-0.879626,-0.119232) -- (-0.916353,-0.145987) -- cycle;
\definecolor{color_3736}{rgb}{0.188658,0.811342,0.811342};
\draw[fill=color_3736] (-0.688916,-0.170267) -- (-0.701649,-0.124151) -- (-0.742831,-0.157045) -- cycle;
\definecolor{color_3737}{rgb}{0.187559,0.812441,0.812441};
\draw[fill=color_3737] (-0.729819,-0.202175) -- (-0.688916,-0.170267) -- (-0.742831,-0.157045) -- cycle;
\definecolor{color_3738}{rgb}{0.158414,0.841586,0.841586};
\draw[fill=color_3738] (-0.585551,-0.0774801) -- (-0.613418,-0.10849) -- (-0.558395,-0.115241) -- cycle;
\definecolor{color_3739}{rgb}{0.148981,0.851019,0.851019};
\draw[fill=color_3739] (-0.549075,-0.062921) -- (-0.558395,-0.115241) -- (-0.517388,-0.0851579) -- cycle;
\definecolor{color_3740}{rgb}{0.126824,0.873176,0.873176};
\draw[fill=color_3740] (-0.549075,-0.062921) -- (-0.585551,-0.0774801) -- (-0.558395,-0.115241) -- cycle;
\definecolor{color_3741}{rgb}{0.342995,0.657005,0.657005};
\draw[fill=color_3741] (0.352578,-0.806833) -- (0.353881,-0.743631) -- (0.293865,-0.785062) -- cycle;
\definecolor{color_3742}{rgb}{0.21569,0.78431,0.78431};
\draw[fill=color_3742] (0.299867,-0.840338) -- (0.352578,-0.806833) -- (0.293865,-0.785062) -- cycle;
\definecolor{color_3743}{rgb}{0.0617874,0.938213,0.938213};
\draw[fill=color_3743] (0.45523,-0.937405) -- (0.425888,-0.968246) -- (0.467833,-0.973973) -- cycle;
\definecolor{color_3744}{rgb}{0.178076,0.821924,0.821924};
\draw[fill=color_3744] (-0.860243,0.208799) -- (-0.814412,0.208308) -- (-0.827746,0.257591) -- cycle;
\definecolor{color_3745}{rgb}{0.205791,0.794209,0.794209};
\draw[fill=color_3745] (-0.866521,0.297609) -- (-0.827746,0.257591) -- (-0.819297,0.317014) -- cycle;
\definecolor{color_3746}{rgb}{0.12688,0.87312,0.87312};
\draw[fill=color_3746] (-0.860243,0.208799) -- (-0.833265,0.16422) -- (-0.814412,0.208308) -- cycle;
\definecolor{color_3747}{rgb}{0.151069,0.848931,0.848931};
\draw[fill=color_3747] (-0.915563,0.285668) -- (-0.887705,0.248762) -- (-0.866521,0.297609) -- cycle;
\definecolor{color_3748}{rgb}{0.0922222,0.907778,0.907778};
\draw[fill=color_3748] (-0.313039,0.0562444) -- (-0.338222,0.0226074) -- (-0.296457,0.0215739) -- cycle;
\definecolor{color_3749}{rgb}{0.0896474,0.910353,0.910353};
\draw[fill=color_3749] (-0.338222,0.0226074) -- (-0.334031,-0.0300773) -- (-0.30907,-0.0105379) -- cycle;
\definecolor{color_3750}{rgb}{0.0617871,0.938213,0.938213};
\draw[fill=color_3750] (-0.426311,-0.53689) -- (-0.399225,-0.56109) -- (-0.394776,-0.520188) -- cycle;
\definecolor{color_3751}{rgb}{0.0649085,0.935091,0.935091};
\draw[fill=color_3751] (-0.48019,-0.49198) -- (-0.458576,-0.527583) -- (-0.43555,-0.504107) -- cycle;
\definecolor{color_3752}{rgb}{0.0800303,0.91997,0.91997};
\draw[fill=color_3752] (-0.51872,-0.56856) -- (-0.512671,-0.612039) -- (-0.481005,-0.589384) -- cycle;
\definecolor{color_3753}{rgb}{0.0814249,0.918575,0.918575};
\draw[fill=color_3753] (0.58173,-0.731459) -- (0.553483,-0.757545) -- (0.588148,-0.784517) -- cycle;
\definecolor{color_3754}{rgb}{0.112383,0.887617,0.887617};
\draw[fill=color_3754] (0.619032,-0.742198) -- (0.588148,-0.784517) -- (0.638536,-0.783718) -- cycle;
\definecolor{color_3755}{rgb}{0.123391,0.876609,0.876609};
\draw[fill=color_3755] (0.619032,-0.742198) -- (0.58173,-0.731459) -- (0.588148,-0.784517) -- cycle;
\definecolor{color_3756}{rgb}{0.0523815,0.947619,0.947619};
\draw[fill=color_3756] (-0.234066,-0.0866475) -- (-0.209727,-0.0805455) -- (-0.224973,-0.0500532) -- cycle;
\definecolor{color_3757}{rgb}{0.0937305,0.906269,0.906269};
\draw[fill=color_3757] (-0.345584,-0.104152) -- (-0.318956,-0.074969) -- (-0.361008,-0.0589651) -- cycle;
\definecolor{color_3758}{rgb}{0.102613,0.897387,0.897387};
\draw[fill=color_3758] (-0.470607,-0.353846) -- (-0.520309,-0.359643) -- (-0.479326,-0.383872) -- cycle;
\definecolor{color_3759}{rgb}{0.0983453,0.901655,0.901655};
\draw[fill=color_3759] (-0.431336,-0.334692) -- (-0.470607,-0.353846) -- (-0.43081,-0.375959) -- cycle;
\definecolor{color_3760}{rgb}{0.0916975,0.908302,0.908302};
\draw[fill=color_3760] (-0.43081,-0.375959) -- (-0.470607,-0.353846) -- (-0.479326,-0.383872) -- cycle;
\definecolor{color_3761}{rgb}{0.13066,0.86934,0.86934};
\draw[fill=color_3761] (-0.658714,0.16273) -- (-0.706455,0.142319) -- (-0.666135,0.120751) -- cycle;
\definecolor{color_3762}{rgb}{0.141325,0.858675,0.858675};
\draw[fill=color_3762] (-0.667062,1) -- (-0.717618,1) -- (-0.665456,0.957147) -- cycle;
\definecolor{color_3763}{rgb}{0.107268,0.892732,0.892732};
\draw[fill=color_3763] (0.468373,-0.752251) -- (0.44693,-0.795) -- (0.493374,-0.783862) -- cycle;
\definecolor{color_3764}{rgb}{0.0755991,0.924401,0.924401};
\draw[fill=color_3764] (0.516084,-0.754598) -- (0.493374,-0.783862) -- (0.536664,-0.800126) -- cycle;
\definecolor{color_3765}{rgb}{0.0742883,0.925712,0.925712};
\draw[fill=color_3765] (0.516084,-0.754598) -- (0.468373,-0.752251) -- (0.493374,-0.783862) -- cycle;
\definecolor{color_3766}{rgb}{0.155463,0.844537,0.844537};
\draw[fill=color_3766] (-0.798924,0.473464) -- (-0.831647,0.520347) -- (-0.850644,0.469646) -- cycle;
\definecolor{color_3767}{rgb}{0.134155,0.865845,0.865845};
\draw[fill=color_3767] (-1,0.163042) -- (-1,0.112546) -- (-0.969183,0.145996) -- cycle;
\definecolor{color_3768}{rgb}{0.0825144,0.917486,0.917486};
\draw[fill=color_3768] (0.493644,-0.950452) -- (0.467833,-0.973973) -- (0.519276,-1) -- cycle;
\definecolor{color_3769}{rgb}{0.142046,0.857954,0.857954};
\draw[fill=color_3769] (0.534804,-0.951307) -- (0.519276,-1) -- (0.572682,-1) -- cycle;
\definecolor{color_3770}{rgb}{0.11966,0.88034,0.88034};
\draw[fill=color_3770] (0.534804,-0.951307) -- (0.493644,-0.950452) -- (0.519276,-1) -- cycle;
\definecolor{color_3771}{rgb}{0.138259,0.861741,0.861741};
\draw[fill=color_3771] (-0.784322,0.173475) -- (-0.833265,0.16422) -- (-0.801181,0.127862) -- cycle;
\definecolor{color_3772}{rgb}{0.134308,0.865692,0.865692};
\draw[fill=color_3772] (-0.75414,0.134216) -- (-0.801181,0.127862) -- (-0.769073,0.0860566) -- cycle;
\definecolor{color_3773}{rgb}{0.125621,0.874379,0.874379};
\draw[fill=color_3773] (-0.75414,0.134216) -- (-0.784322,0.173475) -- (-0.801181,0.127862) -- cycle;
\definecolor{color_3774}{rgb}{0.121751,0.878249,0.878249};
\draw[fill=color_3774] (-0.75414,0.134216) -- (-0.769073,0.0860566) -- (-0.725003,0.0974803) -- cycle;
\definecolor{color_3775}{rgb}{0.0836165,0.916383,0.916383};
\draw[fill=color_3775] (-0.706455,0.142319) -- (-0.725003,0.0974803) -- (-0.694217,0.106633) -- cycle;
\definecolor{color_3776}{rgb}{0.122465,0.877535,0.877535};
\draw[fill=color_3776] (-0.706455,0.142319) -- (-0.75414,0.134216) -- (-0.725003,0.0974803) -- cycle;
\definecolor{color_3777}{rgb}{0.232607,0.767393,0.767393};
\draw[fill=color_3777] (-0.792974,-0.683618) -- (-0.851763,-0.649614) -- (-0.818944,-0.729795) -- cycle;
\definecolor{color_3778}{rgb}{0.104337,0.895663,0.895663};
\draw[fill=color_3778] (-0.961936,0.0360058) -- (-1,0.0659418) -- (-1,0.0218104) -- cycle;
\definecolor{color_3779}{rgb}{0.119353,0.880647,0.880647};
\draw[fill=color_3779] (-0.963402,-0.00665624) -- (-1,0.0218104) -- (-1,-0.0316377) -- cycle;
\definecolor{color_3780}{rgb}{0.0931703,0.90683,0.90683};
\draw[fill=color_3780] (0.867481,-0.76259) -- (0.874545,-0.713106) -- (0.838053,-0.733135) -- cycle;
\definecolor{color_3781}{rgb}{0.194037,0.805963,0.805963};
\draw[fill=color_3781] (-0.515178,-0.2188) -- (-0.553985,-0.256496) -- (-0.504707,-0.273566) -- cycle;
\definecolor{color_3782}{rgb}{0.147205,0.852795,0.852795};
\draw[fill=color_3782] (-0.469387,-0.252093) -- (-0.504707,-0.273566) -- (-0.450157,-0.29234) -- cycle;
\definecolor{color_3783}{rgb}{0.153521,0.846479,0.846479};
\draw[fill=color_3783] (-0.469387,-0.252093) -- (-0.515178,-0.2188) -- (-0.504707,-0.273566) -- cycle;
\definecolor{color_3784}{rgb}{0.123295,0.876705,0.876705};
\draw[fill=color_3784] (0.346007,-1) -- (0.384657,-0.971559) -- (0.361982,-0.946731) -- cycle;
\definecolor{color_3785}{rgb}{0.0777852,0.922215,0.922215};
\draw[fill=color_3785] (0.346007,-1) -- (0.398179,-1) -- (0.384657,-0.971559) -- cycle;
\definecolor{color_3786}{rgb}{0.15654,0.84346,0.84346};
\draw[fill=color_3786] (-0.560576,0.196837) -- (-0.581518,0.229242) -- (-0.612502,0.186124) -- cycle;
\definecolor{color_3787}{rgb}{0.108095,0.891905,0.891905};
\draw[fill=color_3787] (-0.62336,0.134268) -- (-0.658714,0.16273) -- (-0.666135,0.120751) -- cycle;
\definecolor{color_3788}{rgb}{0.0980957,0.901904,0.901904};
\draw[fill=color_3788] (-1,0.532283) -- (-1,0.479034) -- (-0.974525,0.478687) -- cycle;
\definecolor{color_3789}{rgb}{0.173217,0.826783,0.826783};
\draw[fill=color_3789] (-0.974525,0.478687) -- (-1,0.430133) -- (-0.946449,0.445409) -- cycle;
\definecolor{color_3790}{rgb}{0.266036,0.733964,0.733964};
\draw[fill=color_3790] (-1,0.532283) -- (-0.94137,0.502511) -- (-0.939206,0.559181) -- cycle;
\definecolor{color_3791}{rgb}{0.0434488,0.956551,0.956551};
\draw[fill=color_3791] (-0.0862495,-0.368472) -- (-0.0770007,-0.345999) -- (-0.110013,-0.354508) -- cycle;
\definecolor{color_3792}{rgb}{0.0936632,0.906337,0.906337};
\draw[fill=color_3792] (-0.476728,-0.646022) -- (-0.419505,-0.648127) -- (-0.446107,-0.611737) -- cycle;
\definecolor{color_3793}{rgb}{0.0629832,0.937017,0.937017};
\draw[fill=color_3793] (-0.25827,-0.0530768) -- (-0.234066,-0.0866475) -- (-0.224973,-0.0500532) -- cycle;
\definecolor{color_3794}{rgb}{0.0644073,0.935593,0.935593};
\draw[fill=color_3794] (-0.276052,-0.0147591) -- (-0.242008,-0.0159834) -- (-0.26045,0.0209005) -- cycle;
\definecolor{color_3795}{rgb}{0.0698071,0.930193,0.930193};
\draw[fill=color_3795] (-0.276052,-0.0147591) -- (-0.25827,-0.0530768) -- (-0.242008,-0.0159834) -- cycle;
\definecolor{color_3796}{rgb}{0.0615385,0.938462,0.938462};
\draw[fill=color_3796] (0.865497,-0.81499) -- (0.818584,-0.774387) -- (0.810617,-0.811839) -- cycle;
\definecolor{color_3797}{rgb}{0.224127,0.775873,0.775873};
\draw[fill=color_3797] (-0.376651,-0.360992) -- (-0.336669,-0.322312) -- (-0.392747,-0.308026) -- cycle;
\definecolor{color_3798}{rgb}{0.282186,0.717814,0.717814};
\draw[fill=color_3798] (-0.36569,-0.589573) -- (-0.362219,-0.641421) -- (-0.318845,-0.588533) -- cycle;
\definecolor{color_3799}{rgb}{0.176422,0.823578,0.823578};
\draw[fill=color_3799] (-0.516953,0.171708) -- (-0.476793,0.205318) -- (-0.52704,0.220952) -- cycle;
\definecolor{color_3800}{rgb}{0.121729,0.878271,0.878271};
\draw[fill=color_3800] (-0.644023,0.0288099) -- (-0.68957,0.0247854) -- (-0.657614,-0.0150246) -- cycle;
\definecolor{color_3801}{rgb}{0.112301,0.887699,0.887699};
\draw[fill=color_3801] (-0.616241,-0.0108758) -- (-0.657614,-0.0150246) -- (-0.624263,-0.0578529) -- cycle;
\definecolor{color_3802}{rgb}{0.107532,0.892468,0.892468};
\draw[fill=color_3802] (-0.616241,-0.0108758) -- (-0.644023,0.0288099) -- (-0.657614,-0.0150246) -- cycle;
\definecolor{color_3803}{rgb}{0.0945495,0.905451,0.905451};
\draw[fill=color_3803] (-0.637592,0.0660597) -- (-0.643333,0.0963791) -- (-0.680705,0.0695889) -- cycle;
\definecolor{color_3804}{rgb}{0.133084,0.866916,0.866916};
\draw[fill=color_3804] (-0.644023,0.0288099) -- (-0.680705,0.0695889) -- (-0.68957,0.0247854) -- cycle;
\definecolor{color_3805}{rgb}{0.105408,0.894592,0.894592};
\draw[fill=color_3805] (-0.644023,0.0288099) -- (-0.637592,0.0660597) -- (-0.680705,0.0695889) -- cycle;
\definecolor{color_3806}{rgb}{0.0601488,0.939851,0.939851};
\draw[fill=color_3806] (-0.585732,-0.591693) -- (-0.550275,-0.627691) -- (-0.547156,-0.589515) -- cycle;
\definecolor{color_3807}{rgb}{0.0764487,0.923551,0.923551};
\draw[fill=color_3807] (-0.598488,-0.516729) -- (-0.563746,-0.550286) -- (-0.558555,-0.508606) -- cycle;
\definecolor{color_3808}{rgb}{0.0703856,0.929614,0.929614};
\draw[fill=color_3808] (-0.897547,0.942952) -- (-0.922155,0.968983) -- (-0.928834,0.93052) -- cycle;
\definecolor{color_3809}{rgb}{0.0469212,0.953079,0.953079};
\draw[fill=color_3809] (-0.880232,0.970998) -- (-0.86264,1) -- (-0.906593,1) -- cycle;
\definecolor{color_3810}{rgb}{0.109362,0.890638,0.890638};
\draw[fill=color_3810] (-0.892297,-0.0081172) -- (-0.876263,0.030977) -- (-0.923937,0.0156251) -- cycle;
\definecolor{color_3811}{rgb}{0.099464,0.900536,0.900536};
\draw[fill=color_3811] (-0.964417,-0.0550653) -- (-0.963402,-0.00665624) -- (-1,-0.0316377) -- cycle;
\definecolor{color_3812}{rgb}{0.0923168,0.907683,0.907683};
\draw[fill=color_3812] (-0.963402,-0.00665624) -- (-0.927178,-0.0266752) -- (-0.923937,0.0156251) -- cycle;
\definecolor{color_3813}{rgb}{0.100838,0.899162,0.899162};
\draw[fill=color_3813] (0.361982,-0.946731) -- (0.347476,-0.90841) -- (0.317139,-0.949975) -- cycle;
\definecolor{color_3814}{rgb}{0.132799,0.867201,0.867201};
\draw[fill=color_3814] (0.346007,-1) -- (0.361982,-0.946731) -- (0.317139,-0.949975) -- cycle;
\definecolor{color_3815}{rgb}{0.383202,0.616798,0.616798};
\draw[fill=color_3815] (0.894956,0.409606) -- (0.870458,0.462986) -- (0.834634,0.424467) -- cycle;
\definecolor{color_3816}{rgb}{0.330985,0.669015,0.669015};
\draw[fill=color_3816] (0.93958,0.356916) -- (0.945619,0.402354) -- (0.894956,0.409606) -- cycle;
\definecolor{color_3817}{rgb}{0.204164,0.795836,0.795836};
\draw[fill=color_3817] (-0.569178,-0.74006) -- (-0.559004,-0.678897) -- (-0.601127,-0.702244) -- cycle;
\definecolor{color_3818}{rgb}{0.514719,0.485281,0.485281};
\draw[fill=color_3818] (-0.635769,-0.795317) -- (-0.569178,-0.74006) -- (-0.627832,-0.736169) -- cycle;
\definecolor{color_3819}{rgb}{0.13734,0.86266,0.86266};
\draw[fill=color_3819] (-0.7398,-0.614646) -- (-0.703264,-0.594578) -- (-0.734074,-0.556073) -- cycle;
\definecolor{color_3820}{rgb}{0.222126,0.777874,0.777874};
\draw[fill=color_3820] (0.855799,-0.571233) -- (0.907231,-0.616505) -- (0.905296,-0.548189) -- cycle;
\definecolor{color_3821}{rgb}{0.124303,0.875697,0.875697};
\draw[fill=color_3821] (-0.759875,-0.32719) -- (-0.731401,-0.285928) -- (-0.780367,-0.288239) -- cycle;
\definecolor{color_3822}{rgb}{0.116346,0.883654,0.883654};
\draw[fill=color_3822] (-0.759875,-0.32719) -- (-0.712629,-0.318564) -- (-0.731401,-0.285928) -- cycle;
\definecolor{color_3823}{rgb}{0.187368,0.812632,0.812632};
\draw[fill=color_3823] (-0.831982,-0.386144) -- (-0.779627,-0.376472) -- (-0.811241,-0.331935) -- cycle;
\definecolor{color_3824}{rgb}{0.146988,0.853012,0.853012};
\draw[fill=color_3824] (-0.712629,-0.318564) -- (-0.728409,-0.356179) -- (-0.672807,-0.337079) -- cycle;
\definecolor{color_3825}{rgb}{0.161379,0.838621,0.838621};
\draw[fill=color_3825] (-0.701464,-0.380493) -- (-0.672807,-0.337079) -- (-0.728409,-0.356179) -- cycle;
\definecolor{color_3826}{rgb}{0.166237,0.833763,0.833763};
\draw[fill=color_3826] (-0.762897,-0.501454) -- (-0.702824,-0.516558) -- (-0.717761,-0.46798) -- cycle;
\definecolor{color_3827}{rgb}{0.294804,0.705196,0.705196};
\draw[fill=color_3827] (0.602298,0.929169) -- (0.534841,1) -- (0.511001,0.892762) -- cycle;
\definecolor{color_3828}{rgb}{0.081158,0.918842,0.918842};
\draw[fill=color_3828] (0.432901,-0.873263) -- (0.435279,-0.908434) -- (0.488727,-0.900203) -- cycle;
\definecolor{color_3829}{rgb}{0.218503,0.781497,0.781497};
\draw[fill=color_3829] (-0.742831,-0.157045) -- (-0.790058,-0.136983) -- (-0.791763,-0.191279) -- cycle;
\definecolor{color_3830}{rgb}{0.139231,0.860769,0.860769};
\draw[fill=color_3830] (-0.742831,-0.157045) -- (-0.752151,-0.110483) -- (-0.790058,-0.136983) -- cycle;
\definecolor{color_3831}{rgb}{0.0783057,0.921694,0.921694};
\draw[fill=color_3831] (0.744906,-0.896074) -- (0.776759,-0.920305) -- (0.781099,-0.875243) -- cycle;
\definecolor{color_3832}{rgb}{0.0843242,0.915676,0.915676};
\draw[fill=color_3832] (0.730749,-0.858771) -- (0.781099,-0.875243) -- (0.775372,-0.834936) -- cycle;
\definecolor{color_3833}{rgb}{0.0604134,0.939587,0.939587};
\draw[fill=color_3833] (0.730749,-0.858771) -- (0.744906,-0.896074) -- (0.781099,-0.875243) -- cycle;
\definecolor{color_3834}{rgb}{0.0729638,0.927036,0.927036};
\draw[fill=color_3834] (0.761545,-0.963381) -- (0.73484,-1) -- (0.78864,-1) -- cycle;
\definecolor{color_3835}{rgb}{0.0654945,0.934505,0.934505};
\draw[fill=color_3835] (0.761545,-0.963381) -- (0.711435,-0.967775) -- (0.73484,-1) -- cycle;
\definecolor{color_3836}{rgb}{0.233843,0.766157,0.766157};
\draw[fill=color_3836] (-0.635769,-0.795317) -- (-0.682705,-0.748127) -- (-0.710321,-0.80008) -- cycle;
\definecolor{color_3837}{rgb}{0.240652,0.759348,0.759348};
\draw[fill=color_3837] (-0.635769,-0.795317) -- (-0.627832,-0.736169) -- (-0.682705,-0.748127) -- cycle;
\definecolor{color_3838}{rgb}{0.149357,0.850643,0.850643};
\draw[fill=color_3838] (0.534804,-0.951307) -- (0.572682,-1) -- (0.587338,-0.946013) -- cycle;
\definecolor{color_3839}{rgb}{0.179865,0.820135,0.820135};
\draw[fill=color_3839] (0.54316,-0.904682) -- (0.587338,-0.946013) -- (0.589288,-0.882418) -- cycle;
\definecolor{color_3840}{rgb}{0.111878,0.888122,0.888122};
\draw[fill=color_3840] (0.54316,-0.904682) -- (0.534804,-0.951307) -- (0.587338,-0.946013) -- cycle;
\definecolor{color_3841}{rgb}{0.121867,0.878133,0.878133};
\draw[fill=color_3841] (-0.720103,-0.0769421) -- (-0.766951,-0.0683228) -- (-0.752151,-0.110483) -- cycle;
\definecolor{color_3842}{rgb}{0.229863,0.770137,0.770137};
\draw[fill=color_3842] (0.669791,-0.547011) -- (0.608988,-0.544055) -- (0.62918,-0.596137) -- cycle;
\definecolor{color_3843}{rgb}{0.228568,0.771432,0.771432};
\draw[fill=color_3843] (0.681657,-0.602845) -- (0.669791,-0.547011) -- (0.62918,-0.596137) -- cycle;
\definecolor{color_3844}{rgb}{0.0589042,0.941096,0.941096};
\draw[fill=color_3844] (0.711897,-0.680333) -- (0.750684,-0.659187) -- (0.713878,-0.637659) -- cycle;
\definecolor{color_3845}{rgb}{0.0679524,0.932048,0.932048};
\draw[fill=color_3845] (0.681172,-0.708027) -- (0.711897,-0.680333) -- (0.679969,-0.660843) -- cycle;
\definecolor{color_3846}{rgb}{0.488971,0.511029,0.511029};
\draw[fill=color_3846] (-0.635769,-0.795317) -- (-0.57161,-0.794037) -- (-0.569178,-0.74006) -- cycle;
\definecolor{color_3847}{rgb}{0.0309931,0.969007,0.969007};
\draw[fill=color_3847] (0.713878,-0.637659) -- (0.750684,-0.659187) -- (0.751059,-0.627523) -- cycle;
\definecolor{color_3848}{rgb}{0.211556,0.788444,0.788444};
\draw[fill=color_3848] (0.290623,-0.724292) -- (0.353881,-0.743631) -- (0.334851,-0.685592) -- cycle;
\definecolor{color_3849}{rgb}{0.0586866,0.941313,0.941313};
\draw[fill=color_3849] (0.681657,-0.602845) -- (0.713878,-0.637659) -- (0.731546,-0.600043) -- cycle;
\definecolor{color_3850}{rgb}{0.150888,0.849112,0.849112};
\draw[fill=color_3850] (0.73411,-0.509146) -- (0.760112,-0.561855) -- (0.801615,-0.527134) -- cycle;
\definecolor{color_3851}{rgb}{0.299079,0.700921,0.700921};
\draw[fill=color_3851] (-0.704333,-0.69697) -- (-0.745051,-0.667981) -- (-0.749524,-0.73723) -- cycle;
\definecolor{color_3852}{rgb}{0.109609,0.890391,0.890391};
\draw[fill=color_3852] (-0.419505,-0.648127) -- (-0.476728,-0.646022) -- (-0.451425,-0.684663) -- cycle;
\definecolor{color_3853}{rgb}{0.141253,0.858747,0.858747};
\draw[fill=color_3853] (-0.536813,-1) -- (-0.46993,-1) -- (-0.514147,-0.953345) -- cycle;
\definecolor{color_3854}{rgb}{0.0814136,0.918586,0.918586};
\draw[fill=color_3854] (0.463896,-0.847115) -- (0.413591,-0.825775) -- (0.432901,-0.873263) -- cycle;
\definecolor{color_3855}{rgb}{0.194159,0.805841,0.805841};
\draw[fill=color_3855] (0.353881,-0.743631) -- (0.352578,-0.806833) -- (0.395044,-0.781931) -- cycle;
\definecolor{color_3856}{rgb}{0.091096,0.908904,0.908904};
\draw[fill=color_3856] (0.44693,-0.795) -- (0.395044,-0.781931) -- (0.413591,-0.825775) -- cycle;
\definecolor{color_3857}{rgb}{0.167399,0.832601,0.832601};
\draw[fill=color_3857] (-0.912241,0.202787) -- (-0.94875,0.245635) -- (-0.958867,0.192082) -- cycle;
\definecolor{color_3858}{rgb}{0.238019,0.761981,0.761981};
\draw[fill=color_3858] (-0.912241,0.202787) -- (-0.887705,0.248762) -- (-0.94875,0.245635) -- cycle;
\definecolor{color_3859}{rgb}{0.134661,0.865339,0.865339};
\draw[fill=color_3859] (0.567464,-0.832647) -- (0.589288,-0.882418) -- (0.611002,-0.829614) -- cycle;
\definecolor{color_3860}{rgb}{0.120614,0.879386,0.879386};
\draw[fill=color_3860] (0.588148,-0.784517) -- (0.611002,-0.829614) -- (0.638536,-0.783718) -- cycle;
\definecolor{color_3861}{rgb}{0.102479,0.897521,0.897521};
\draw[fill=color_3861] (0.588148,-0.784517) -- (0.567464,-0.832647) -- (0.611002,-0.829614) -- cycle;
\definecolor{color_3862}{rgb}{0.0579515,0.942049,0.942049};
\draw[fill=color_3862] (0.637126,-0.946574) -- (0.667965,-0.970599) -- (0.684598,-0.935444) -- cycle;
\definecolor{color_3863}{rgb}{0.0649402,0.93506,0.93506};
\draw[fill=color_3863] (0.634982,-0.868906) -- (0.659887,-0.903924) -- (0.680917,-0.864285) -- cycle;
\definecolor{color_3864}{rgb}{0.0868708,0.913129,0.913129};
\draw[fill=color_3864] (0.659887,-0.903924) -- (0.637126,-0.946574) -- (0.684598,-0.935444) -- cycle;
\definecolor{color_3865}{rgb}{0.24772,0.75228,0.75228};
\draw[fill=color_3865] (-0.863199,0.412431) -- (-0.857631,0.352127) -- (-0.811371,0.377728) -- cycle;
\definecolor{color_3866}{rgb}{0.100944,0.899056,0.899056};
\draw[fill=color_3866] (-0.345584,-0.104152) -- (-0.361008,-0.0589651) -- (-0.386723,-0.0930917) -- cycle;
\definecolor{color_3867}{rgb}{0.076706,0.923294,0.923294};
\draw[fill=color_3867] (-0.407117,-0.157034) -- (-0.406962,-0.123412) -- (-0.442356,-0.142185) -- cycle;
\definecolor{color_3868}{rgb}{0.0821964,0.917804,0.917804};
\draw[fill=color_3868] (-0.407117,-0.157034) -- (-0.442356,-0.142185) -- (-0.437055,-0.18283) -- cycle;
\definecolor{color_3869}{rgb}{0.0795474,0.920453,0.920453};
\draw[fill=color_3869] (-0.355079,-0.197174) -- (-0.391247,-0.189045) -- (-0.374374,-0.232503) -- cycle;
\definecolor{color_3870}{rgb}{0.113108,0.886892,0.886892};
\draw[fill=color_3870] (-0.355079,-0.197174) -- (-0.366653,-0.146812) -- (-0.391247,-0.189045) -- cycle;
\definecolor{color_3871}{rgb}{0.348597,0.651403,0.651403};
\draw[fill=color_3871] (-0.0511564,0.852358) -- (0.0194239,0.810638) -- (0.0359653,0.905621) -- cycle;
\definecolor{color_3872}{rgb}{0.0914063,0.908594,0.908594};
\draw[fill=color_3872] (0.539903,-0.711666) -- (0.516084,-0.754598) -- (0.553483,-0.757545) -- cycle;
\definecolor{color_3873}{rgb}{0.0923705,0.90763,0.90763};
\draw[fill=color_3873] (0.539903,-0.711666) -- (0.496574,-0.720995) -- (0.516084,-0.754598) -- cycle;
\definecolor{color_3874}{rgb}{0.138827,0.861173,0.861173};
\draw[fill=color_3874] (-0.772094,0.0383669) -- (-0.823108,0.0191247) -- (-0.780345,0.000170198) -- cycle;
\definecolor{color_3875}{rgb}{0.071347,0.928653,0.928653};
\draw[fill=color_3875] (-0.697553,-0.0113355) -- (-0.721727,-0.0332467) -- (-0.688,-0.0496492) -- cycle;
\definecolor{color_3876}{rgb}{0.0762985,0.923701,0.923701};
\draw[fill=color_3876] (-0.657614,-0.0150246) -- (-0.65788,-0.0535801) -- (-0.624263,-0.0578529) -- cycle;
\definecolor{color_3877}{rgb}{0.0862681,0.913732,0.913732};
\draw[fill=color_3877] (-0.697553,-0.0113355) -- (-0.735757,0.00843301) -- (-0.721727,-0.0332467) -- cycle;
\definecolor{color_3878}{rgb}{0.119514,0.880486,0.880486};
\draw[fill=color_3878] (-0.173611,-0.152777) -- (-0.191969,-0.116062) -- (-0.220394,-0.155833) -- cycle;
\definecolor{color_3879}{rgb}{0.11509,0.88491,0.88491};
\draw[fill=color_3879] (-0.592763,-0.370574) -- (-0.622115,-0.34383) -- (-0.617668,-0.399751) -- cycle;
\definecolor{color_3880}{rgb}{0.175508,0.824492,0.824492};
\draw[fill=color_3880] (-0.561638,-0.394506) -- (-0.617668,-0.399751) -- (-0.59726,-0.439295) -- cycle;
\definecolor{color_3881}{rgb}{0.106721,0.893279,0.893279};
\draw[fill=color_3881] (-0.561638,-0.394506) -- (-0.592763,-0.370574) -- (-0.617668,-0.399751) -- cycle;
\definecolor{color_3882}{rgb}{0.189,0.811,0.811};
\draw[fill=color_3882] (-0.587645,-0.297726) -- (-0.622115,-0.34383) -- (-0.568146,-0.343307) -- cycle;
\definecolor{color_3883}{rgb}{0.144921,0.855079,0.855079};
\draw[fill=color_3883] (-0.537469,-0.308108) -- (-0.568146,-0.343307) -- (-0.520309,-0.359643) -- cycle;
\definecolor{color_3884}{rgb}{0.140615,0.859385,0.859385};
\draw[fill=color_3884] (-0.537469,-0.308108) -- (-0.587645,-0.297726) -- (-0.568146,-0.343307) -- cycle;
\definecolor{color_3885}{rgb}{0.106014,0.893986,0.893986};
\draw[fill=color_3885] (-0.542143,-0.0183005) -- (-0.502013,0.00351952) -- (-0.535268,0.0247221) -- cycle;
\definecolor{color_3886}{rgb}{0.108249,0.891751,0.891751};
\draw[fill=color_3886] (0.855799,-0.571233) -- (0.860088,-0.625639) -- (0.907231,-0.616505) -- cycle;
\definecolor{color_3887}{rgb}{0.0822298,0.91777,0.91777};
\draw[fill=color_3887] (0.860088,-0.625639) -- (0.839427,-0.665129) -- (0.880851,-0.665367) -- cycle;
\definecolor{color_3888}{rgb}{0.201826,0.798174,0.798174};
\draw[fill=color_3888] (-0.344971,0.0843375) -- (-0.317518,0.135036) -- (-0.367687,0.134723) -- cycle;
\definecolor{color_3889}{rgb}{0.184521,0.815479,0.815479};
\draw[fill=color_3889] (-0.344971,0.0843375) -- (-0.296221,0.0924416) -- (-0.317518,0.135036) -- cycle;
\definecolor{color_3890}{rgb}{0.183877,0.816123,0.816123};
\draw[fill=color_3890] (-0.657795,-0.439942) -- (-0.59726,-0.439295) -- (-0.617668,-0.399751) -- cycle;
\definecolor{color_3891}{rgb}{0.0714346,0.928565,0.928565};
\draw[fill=color_3891] (-0.553617,-0.469008) -- (-0.519022,-0.498942) -- (-0.513542,-0.457973) -- cycle;
\definecolor{color_3892}{rgb}{0.0699315,0.930069,0.930069};
\draw[fill=color_3892] (-0.548626,-0.432816) -- (-0.553617,-0.469008) -- (-0.513542,-0.457973) -- cycle;
\definecolor{color_3893}{rgb}{0.135996,0.864004,0.864004};
\draw[fill=color_3893] (-0.321753,-0.234198) -- (-0.355079,-0.197174) -- (-0.374374,-0.232503) -- cycle;
\definecolor{color_3894}{rgb}{0.0778223,0.922178,0.922178};
\draw[fill=color_3894] (-0.294053,-0.158712) -- (-0.327887,-0.141295) -- (-0.324953,-0.182236) -- cycle;
\definecolor{color_3895}{rgb}{0.044075,0.955925,0.955925};
\draw[fill=color_3895] (-0.101602,-0.416956) -- (-0.073946,-0.406356) -- (-0.097847,-0.389124) -- cycle;
\definecolor{color_3896}{rgb}{0.216049,0.783951,0.783951};
\draw[fill=color_3896] (-0.881066,0.862601) -- (-0.924149,0.884625) -- (-0.930594,0.831282) -- cycle;
\definecolor{color_3897}{rgb}{0.13474,0.86526,0.86526};
\draw[fill=color_3897] (-0.881066,0.862601) -- (-0.848902,0.898088) -- (-0.891061,0.906492) -- cycle;
\definecolor{color_3898}{rgb}{0.174054,0.825946,0.825946};
\draw[fill=color_3898] (-0.924149,0.884625) -- (-0.963817,0.863737) -- (-0.930594,0.831282) -- cycle;
\definecolor{color_3899}{rgb}{0.160051,0.839949,0.839949};
\draw[fill=color_3899] (-0.504707,-0.273566) -- (-0.553985,-0.256496) -- (-0.537469,-0.308108) -- cycle;
\definecolor{color_3900}{rgb}{0.167731,0.832269,0.832269};
\draw[fill=color_3900] (-0.488046,-0.319356) -- (-0.537469,-0.308108) -- (-0.520309,-0.359643) -- cycle;
\definecolor{color_3901}{rgb}{0.13888,0.86112,0.86112};
\draw[fill=color_3901] (-0.488046,-0.319356) -- (-0.504707,-0.273566) -- (-0.537469,-0.308108) -- cycle;
\definecolor{color_3902}{rgb}{0.20655,0.79345,0.79345};
\draw[fill=color_3902] (-0.515178,-0.2188) -- (-0.48517,-0.172908) -- (-0.53889,-0.167203) -- cycle;
\definecolor{color_3903}{rgb}{0.19802,0.80198,0.80198};
\draw[fill=color_3903] (-0.573036,-0.205926) -- (-0.53889,-0.167203) -- (-0.592571,-0.155012) -- cycle;
\definecolor{color_3904}{rgb}{0.222695,0.777305,0.777305};
\draw[fill=color_3904] (-0.573036,-0.205926) -- (-0.515178,-0.2188) -- (-0.53889,-0.167203) -- cycle;
\definecolor{color_3905}{rgb}{0.182044,0.817956,0.817956};
\draw[fill=color_3905] (-0.664532,-0.0927481) -- (-0.701649,-0.124151) -- (-0.647581,-0.141596) -- cycle;
\definecolor{color_3906}{rgb}{0.180781,0.819219,0.819219};
\draw[fill=color_3906] (-0.613418,-0.10849) -- (-0.647581,-0.141596) -- (-0.592571,-0.155012) -- cycle;
\definecolor{color_3907}{rgb}{0.35544,0.64456,0.64456};
\draw[fill=color_3907] (0.936709,0.639409) -- (1,0.64378) -- (0.950609,0.685546) -- cycle;
\definecolor{color_3908}{rgb}{0.156646,0.843354,0.843354};
\draw[fill=color_3908] (0.308883,-0.895322) -- (0.299867,-0.840338) -- (0.263874,-0.882932) -- cycle;
\definecolor{color_3909}{rgb}{0.124021,0.875979,0.875979};
\draw[fill=color_3909] (-0.851258,0.117581) -- (-0.88429,0.0799624) -- (-0.84541,0.0650566) -- cycle;
\definecolor{color_3910}{rgb}{0.111795,0.888205,0.888205};
\draw[fill=color_3910] (-0.851258,0.117581) -- (-0.893315,0.122668) -- (-0.88429,0.0799624) -- cycle;
\definecolor{color_3911}{rgb}{0.091104,0.908896,0.908896};
\draw[fill=color_3911] (-0.436896,-0.012612) -- (-0.444037,-0.0474672) -- (-0.404134,-0.045692) -- cycle;
\definecolor{color_3912}{rgb}{0.124117,0.875883,0.875883};
\draw[fill=color_3912] (-0.436896,-0.012612) -- (-0.45696,0.0302743) -- (-0.472615,-0.0185367) -- cycle;
\definecolor{color_3913}{rgb}{0.430471,0.569529,0.569529};
\draw[fill=color_3913] (-0.698197,0.837681) -- (-0.686604,0.898266) -- (-0.754525,0.855521) -- cycle;
\definecolor{color_3914}{rgb}{0.141477,0.858523,0.858523};
\draw[fill=color_3914] (0.524372,-0.599708) -- (0.575294,-0.586451) -- (0.533946,-0.549129) -- cycle;
\definecolor{color_3915}{rgb}{0.357366,0.642634,0.642634};
\draw[fill=color_3915] (0.458516,-0.540737) -- (0.533946,-0.549129) -- (0.518154,-0.496163) -- cycle;
\definecolor{color_3916}{rgb}{0.206327,0.793673,0.793673};
\draw[fill=color_3916] (0.458516,-0.540737) -- (0.484173,-0.58498) -- (0.533946,-0.549129) -- cycle;
\definecolor{color_3917}{rgb}{0.502069,0.497931,0.497931};
\draw[fill=color_3917] (0.434003,-0.617752) -- (0.484173,-0.58498) -- (0.458516,-0.540737) -- cycle;
\definecolor{color_3918}{rgb}{0.137551,0.862449,0.862449};
\draw[fill=color_3918] (0.451435,-0.665955) -- (0.482382,-0.63153) -- (0.434003,-0.617752) -- cycle;
\definecolor{color_3919}{rgb}{0.0603468,0.939653,0.939653};
\draw[fill=color_3919] (-0.519022,-0.498942) -- (-0.558555,-0.508606) -- (-0.529444,-0.533486) -- cycle;
\definecolor{color_3920}{rgb}{0.112404,0.887596,0.887596};
\draw[fill=color_3920] (0.653937,-0.737694) -- (0.638536,-0.783718) -- (0.686714,-0.756434) -- cycle;
\definecolor{color_3921}{rgb}{0.0756286,0.924371,0.924371};
\draw[fill=color_3921] (0.681172,-0.708027) -- (0.686714,-0.756434) -- (0.71382,-0.721578) -- cycle;
\definecolor{color_3922}{rgb}{0.0681175,0.931883,0.931883};
\draw[fill=color_3922] (0.681172,-0.708027) -- (0.653937,-0.737694) -- (0.686714,-0.756434) -- cycle;
\definecolor{color_3923}{rgb}{0.132912,0.867088,0.867088};
\draw[fill=color_3923] (0.611002,-0.829614) -- (0.589288,-0.882418) -- (0.634982,-0.868906) -- cycle;
\definecolor{color_3924}{rgb}{0.0625485,0.937452,0.937452};
\draw[fill=color_3924] (0.654588,-0.828752) -- (0.634982,-0.868906) -- (0.680917,-0.864285) -- cycle;
\definecolor{color_3925}{rgb}{0.062692,0.937308,0.937308};
\draw[fill=color_3925] (0.654588,-0.828752) -- (0.611002,-0.829614) -- (0.634982,-0.868906) -- cycle;
\definecolor{color_3926}{rgb}{1,0,0};
\draw[fill=color_3926] (-0.0107713,-0.528139) -- (0,-0.5) -- (-0.0214094,-0.500969) -- cycle;
\definecolor{color_3927}{rgb}{0.120612,0.879388,0.879388};
\draw[fill=color_3927] (-0.454297,-0.41212) -- (-0.509719,-0.410691) -- (-0.475339,-0.446122) -- cycle;
\definecolor{color_3928}{rgb}{0.155631,0.844369,0.844369};
\draw[fill=color_3928] (-0.72168,0.941806) -- (-0.748918,0.902433) -- (-0.686604,0.898266) -- cycle;
\definecolor{color_3929}{rgb}{0.112381,0.887619,0.887619};
\draw[fill=color_3929] (-0.748918,0.902433) -- (-0.777495,0.935791) -- (-0.808565,0.902636) -- cycle;
\definecolor{color_3930}{rgb}{0.118409,0.881591,0.881591};
\draw[fill=color_3930] (-0.436242,-0.0907254) -- (-0.442356,-0.142185) -- (-0.406962,-0.123412) -- cycle;
\definecolor{color_3931}{rgb}{0.145354,0.854646,0.854646};
\draw[fill=color_3931] (-0.444037,-0.0474672) -- (-0.436242,-0.0907254) -- (-0.404134,-0.045692) -- cycle;
\definecolor{color_3932}{rgb}{0.128709,0.871291,0.871291};
\draw[fill=color_3932] (-0.436242,-0.0907254) -- (-0.470866,-0.127667) -- (-0.442356,-0.142185) -- cycle;
\definecolor{color_3933}{rgb}{0.0447582,0.955242,0.955242};
\draw[fill=color_3933] (-0.097847,-0.389124) -- (-0.0862495,-0.368472) -- (-0.110013,-0.354508) -- cycle;
\definecolor{color_3934}{rgb}{0.142731,0.857269,0.857269};
\draw[fill=color_3934] (-0.964417,-0.0550653) -- (-1,-0.0316377) -- (-1,-0.0862001) -- cycle;
\definecolor{color_3935}{rgb}{0.115578,0.884422,0.884422};
\draw[fill=color_3935] (0.452818,-0.708541) -- (0.416461,-0.743449) -- (0.468373,-0.752251) -- cycle;
\definecolor{color_3936}{rgb}{0.126048,0.873952,0.873952};
\draw[fill=color_3936] (-0.798924,0.473464) -- (-0.850644,0.469646) -- (-0.823428,0.43076) -- cycle;
\definecolor{color_3937}{rgb}{0.177715,0.822285,0.822285};
\draw[fill=color_3937] (-0.811371,0.377728) -- (-0.823428,0.43076) -- (-0.863199,0.412431) -- cycle;
\definecolor{color_3938}{rgb}{0.156771,0.843229,0.843229};
\draw[fill=color_3938] (0.587338,-0.946013) -- (0.572682,-1) -- (0.636978,-1) -- cycle;
\definecolor{color_3939}{rgb}{0.0834901,0.91651,0.91651};
\draw[fill=color_3939] (0.637126,-0.946574) -- (0.636978,-1) -- (0.667965,-0.970599) -- cycle;
\definecolor{color_3940}{rgb}{0.0944899,0.90551,0.90551};
\draw[fill=color_3940] (0.637126,-0.946574) -- (0.587338,-0.946013) -- (0.636978,-1) -- cycle;
\definecolor{color_3941}{rgb}{0.0470428,0.952957,0.952957};
\draw[fill=color_3941] (0.802214,-0.732632) -- (0.77919,-0.707871) -- (0.775455,-0.75156) -- cycle;
\definecolor{color_3942}{rgb}{0.0515983,0.948402,0.948402};
\draw[fill=color_3942] (0.816543,-0.700321) -- (0.796228,-0.66985) -- (0.77919,-0.707871) -- cycle;
\definecolor{color_3943}{rgb}{0.105929,0.894071,0.894071};
\draw[fill=color_3943] (-0.582816,-0.0371529) -- (-0.573413,0.00312962) -- (-0.616241,-0.0108758) -- cycle;
\definecolor{color_3944}{rgb}{0.0953003,0.9047,0.9047};
\draw[fill=color_3944] (-0.549075,-0.062921) -- (-0.582816,-0.0371529) -- (-0.585551,-0.0774801) -- cycle;
\definecolor{color_3945}{rgb}{0.094271,0.905729,0.905729};
\draw[fill=color_3945] (-0.0205714,-0.5574) -- (-0.0115474,-0.589969) -- (0.00414892,-0.56035) -- cycle;
\definecolor{color_3946}{rgb}{0.125297,0.874703,0.874703};
\draw[fill=color_3946] (-0.88429,0.0799624) -- (-0.921433,0.0557232) -- (-0.876263,0.030977) -- cycle;
\definecolor{color_3947}{rgb}{0.24628,0.75372,0.75372};
\draw[fill=color_3947] (-0.939206,0.559181) -- (-0.889653,0.515879) -- (-0.871774,0.566468) -- cycle;
\definecolor{color_3948}{rgb}{0.208846,0.791154,0.791154};
\draw[fill=color_3948] (-0.939206,0.559181) -- (-0.94137,0.502511) -- (-0.889653,0.515879) -- cycle;
\definecolor{color_3949}{rgb}{0.138954,0.861046,0.861046};
\draw[fill=color_3949] (-0.338222,0.0226074) -- (-0.313039,0.0562444) -- (-0.344971,0.0843375) -- cycle;
\definecolor{color_3950}{rgb}{0.0781048,0.921895,0.921895};
\draw[fill=color_3950] (-0.946449,0.445409) -- (-0.93224,0.40107) -- (-0.905936,0.421678) -- cycle;
\definecolor{color_3951}{rgb}{0.113136,0.886864,0.886864};
\draw[fill=color_3951] (-0.93224,0.40107) -- (-0.945811,0.359185) -- (-0.898742,0.377279) -- cycle;
\definecolor{color_3952}{rgb}{0.135404,0.864596,0.864596};
\draw[fill=color_3952] (-0.728087,0.0538736) -- (-0.769073,0.0860566) -- (-0.772094,0.0383669) -- cycle;
\definecolor{color_3953}{rgb}{0.115127,0.884873,0.884873};
\draw[fill=color_3953] (-0.735757,0.00843301) -- (-0.772094,0.0383669) -- (-0.780345,0.000170198) -- cycle;
\definecolor{color_3954}{rgb}{0.126265,0.873735,0.873735};
\draw[fill=color_3954] (-0.735757,0.00843301) -- (-0.728087,0.0538736) -- (-0.772094,0.0383669) -- cycle;
\definecolor{color_3955}{rgb}{0.275272,0.724728,0.724728};
\draw[fill=color_3955] (0.919155,0.479675) -- (0.942561,0.5112) -- (0.910345,0.520389) -- cycle;
\definecolor{color_3956}{rgb}{0.114658,0.885342,0.885342};
\draw[fill=color_3956] (-0.908778,-0.0950089) -- (-0.886803,-0.0503341) -- (-0.928576,-0.0662595) -- cycle;
\definecolor{color_3957}{rgb}{0.107124,0.892876,0.892876};
\draw[fill=color_3957] (-0.869465,-0.0861713) -- (-0.839823,-0.0622859) -- (-0.886803,-0.0503341) -- cycle;
\definecolor{color_3958}{rgb}{0.115405,0.884595,0.884595};
\draw[fill=color_3958] (-0.879626,-0.119232) -- (-0.908778,-0.0950089) -- (-0.916353,-0.145987) -- cycle;
\definecolor{color_3959}{rgb}{0.0718253,0.928175,0.928175};
\draw[fill=color_3959] (-0.879626,-0.119232) -- (-0.869465,-0.0861713) -- (-0.908778,-0.0950089) -- cycle;
\definecolor{color_3960}{rgb}{0.192309,0.807691,0.807691};
\draw[fill=color_3960] (-0.415297,-0.259848) -- (-0.450157,-0.29234) -- (-0.392747,-0.308026) -- cycle;
\definecolor{color_3961}{rgb}{0.129398,0.870602,0.870602};
\draw[fill=color_3961] (-0.437055,-0.18283) -- (-0.48517,-0.172908) -- (-0.459721,-0.217093) -- cycle;
\definecolor{color_3962}{rgb}{0.157678,0.842322,0.842322};
\draw[fill=color_3962] (-0.415297,-0.259848) -- (-0.469387,-0.252093) -- (-0.450157,-0.29234) -- cycle;
\definecolor{color_3963}{rgb}{0.106204,0.893796,0.893796};
\draw[fill=color_3963] (-0.4157,-0.218004) -- (-0.437055,-0.18283) -- (-0.459721,-0.217093) -- cycle;
\definecolor{color_3964}{rgb}{0.080242,0.919758,0.919758};
\draw[fill=color_3964] (-0.609728,-0.664516) -- (-0.619485,-0.618433) -- (-0.64974,-0.64795) -- cycle;
\definecolor{color_3965}{rgb}{0.095143,0.904857,0.904857};
\draw[fill=color_3965] (-0.790278,0.880343) -- (-0.748918,0.902433) -- (-0.808565,0.902636) -- cycle;
\definecolor{color_3966}{rgb}{0.0850233,0.914977,0.914977};
\draw[fill=color_3966] (-0.703264,-0.594578) -- (-0.7398,-0.614646) -- (-0.700365,-0.642001) -- cycle;
\definecolor{color_3967}{rgb}{0.0767945,0.923206,0.923206};
\draw[fill=color_3967] (-0.619485,-0.618433) -- (-0.664105,-0.60677) -- (-0.64974,-0.64795) -- cycle;
\definecolor{color_3968}{rgb}{0.0895888,0.910411,0.910411};
\draw[fill=color_3968] (-0.634039,-0.575654) -- (-0.678277,-0.56009) -- (-0.664105,-0.60677) -- cycle;
\definecolor{color_3969}{rgb}{0.178173,0.821827,0.821827};
\draw[fill=color_3969] (-0.419619,0.134066) -- (-0.392515,0.184779) -- (-0.436591,0.18301) -- cycle;
\definecolor{color_3970}{rgb}{0.122768,0.877232,0.877232};
\draw[fill=color_3970] (-0.643333,0.0963791) -- (-0.666135,0.120751) -- (-0.680705,0.0695889) -- cycle;
\definecolor{color_3971}{rgb}{0.0789764,0.921024,0.921024};
\draw[fill=color_3971] (-0.565875,0.0436877) -- (-0.604024,0.055025) -- (-0.601562,0.0233898) -- cycle;
\definecolor{color_3972}{rgb}{0.0789951,0.921005,0.921005};
\draw[fill=color_3972] (-0.565875,0.0436877) -- (-0.570199,0.0790183) -- (-0.604024,0.055025) -- cycle;
\definecolor{color_3973}{rgb}{0.0743876,0.925612,0.925612};
\draw[fill=color_3973] (-0.822736,0.934927) -- (-0.796171,0.96918) -- (-0.838069,0.96833) -- cycle;
\definecolor{color_3974}{rgb}{0.267646,0.732354,0.732354};
\draw[fill=color_3974] (0.942561,0.5112) -- (0.967476,0.483071) -- (0.971366,0.538161) -- cycle;
\definecolor{color_3975}{rgb}{0.096311,0.903689,0.903689};
\draw[fill=color_3975] (-0.808565,0.902636) -- (-0.777495,0.935791) -- (-0.822736,0.934927) -- cycle;
\definecolor{color_3976}{rgb}{0.0900061,0.909994,0.909994};
\draw[fill=color_3976] (-0.680705,0.0695889) -- (-0.694217,0.106633) -- (-0.725003,0.0974803) -- cycle;
\definecolor{color_3977}{rgb}{0.118396,0.881604,0.881604};
\draw[fill=color_3977] (-0.728087,0.0538736) -- (-0.725003,0.0974803) -- (-0.769073,0.0860566) -- cycle;
\definecolor{color_3978}{rgb}{0.103351,0.896649,0.896649};
\draw[fill=color_3978] (-0.511702,-0.130152) -- (-0.481732,-0.0978919) -- (-0.517388,-0.0851579) -- cycle;
\definecolor{color_3979}{rgb}{0.558025,0.441975,0.441975};
\draw[fill=color_3979] (0.834634,0.424467) -- (0.771088,0.435558) -- (0.813174,0.354398) -- cycle;
\definecolor{color_3980}{rgb}{0.352022,0.647978,0.647978};
\draw[fill=color_3980] (-0.507342,-0.704247) -- (-0.559004,-0.678897) -- (-0.569178,-0.74006) -- cycle;
\definecolor{color_3981}{rgb}{0.107069,0.892931,0.892931};
\draw[fill=color_3981] (-0.507342,-0.704247) -- (-0.520023,-0.656686) -- (-0.559004,-0.678897) -- cycle;
\definecolor{color_3982}{rgb}{0.0556483,0.944352,0.944352};
\draw[fill=color_3982] (0.677892,-0.796174) -- (0.638536,-0.783718) -- (0.654588,-0.828752) -- cycle;
\definecolor{color_3983}{rgb}{0.0526085,0.947392,0.947392};
\draw[fill=color_3983] (0.716694,-0.78895) -- (0.677892,-0.796174) -- (0.698863,-0.827861) -- cycle;
\definecolor{color_3984}{rgb}{0.0437666,0.956233,0.956233};
\draw[fill=color_3984] (0.698863,-0.827861) -- (0.677892,-0.796174) -- (0.654588,-0.828752) -- cycle;
\definecolor{color_3985}{rgb}{0.147228,0.852772,0.852772};
\draw[fill=color_3985] (0.908361,-0.736705) -- (0.943728,-0.719068) -- (0.926251,-0.681606) -- cycle;
\definecolor{color_3986}{rgb}{0.173579,0.826421,0.826421};
\draw[fill=color_3986] (0.880851,-0.665367) -- (0.926251,-0.681606) -- (0.907231,-0.616505) -- cycle;
\definecolor{color_3987}{rgb}{0.137515,0.862485,0.862485};
\draw[fill=color_3987] (0.907231,-0.616505) -- (0.926251,-0.681606) -- (0.95843,-0.647807) -- cycle;
\definecolor{color_3988}{rgb}{0.396001,0.603999,0.603999};
\draw[fill=color_3988] (0.719761,1) -- (0.629964,1) -- (0.692496,0.922057) -- cycle;
\definecolor{color_3989}{rgb}{0.107465,0.892535,0.892535};
\draw[fill=color_3989] (-0.375842,0.0406657) -- (-0.392176,0.0899291) -- (-0.414981,0.0495341) -- cycle;
\definecolor{color_3990}{rgb}{0.183352,0.816648,0.816648};
\draw[fill=color_3990] (-0.854885,-0.204793) -- (-0.870394,-0.159057) -- (-0.906492,-0.20266) -- cycle;
\definecolor{color_3991}{rgb}{0.311672,0.688328,0.688328};
\draw[fill=color_3991] (0.824108,-0.89831) -- (0.853998,-0.931027) -- (0.881733,-0.868953) -- cycle;
\definecolor{color_3992}{rgb}{0.169154,0.830846,0.830846};
\draw[fill=color_3992] (0.824108,-0.89831) -- (0.809474,-0.95316) -- (0.853998,-0.931027) -- cycle;
\definecolor{color_3993}{rgb}{0.106672,0.893328,0.893328};
\draw[fill=color_3993] (0.809474,-0.95316) -- (0.761545,-0.963381) -- (0.78864,-1) -- cycle;
\definecolor{color_3994}{rgb}{0.186368,0.813632,0.813632};
\draw[fill=color_3994] (0.827387,-0.85191) -- (0.824108,-0.89831) -- (0.881733,-0.868953) -- cycle;
\definecolor{color_3995}{rgb}{0.0481808,0.951819,0.951819};
\draw[fill=color_3995] (0.684598,-0.935444) -- (0.667965,-0.970599) -- (0.711435,-0.967775) -- cycle;
\definecolor{color_3996}{rgb}{0.055061,0.944939,0.944939};
\draw[fill=color_3996] (0.744906,-0.896074) -- (0.73084,-0.931526) -- (0.776759,-0.920305) -- cycle;
\definecolor{color_3997}{rgb}{0.0579112,0.942089,0.942089};
\draw[fill=color_3997] (0.704169,-0.897249) -- (0.684598,-0.935444) -- (0.73084,-0.931526) -- cycle;
\definecolor{color_3998}{rgb}{0.0920759,0.907924,0.907924};
\draw[fill=color_3998] (0.552229,-0.624768) -- (0.575294,-0.586451) -- (0.524372,-0.599708) -- cycle;
\definecolor{color_3999}{rgb}{0.116605,0.883395,0.883395};
\draw[fill=color_3999] (0.804831,-0.571752) -- (0.801615,-0.527134) -- (0.760112,-0.561855) -- cycle;
\definecolor{color_4000}{rgb}{0.0785225,0.921478,0.921478};
\draw[fill=color_4000] (0.776591,-0.603027) -- (0.760112,-0.561855) -- (0.731546,-0.600043) -- cycle;
\definecolor{color_4001}{rgb}{0.125548,0.874452,0.874452};
\draw[fill=color_4001] (-0.406882,-0.854651) -- (-0.387959,-0.805783) -- (-0.43893,-0.826012) -- cycle;
\definecolor{color_4002}{rgb}{0.0764755,0.923524,0.923524};
\draw[fill=color_4002] (0.804831,-0.571752) -- (0.855799,-0.571233) -- (0.801615,-0.527134) -- cycle;
\definecolor{color_4003}{rgb}{0.157666,0.842334,0.842334};
\draw[fill=color_4003] (-1,0.430133) -- (-1,0.372999) -- (-0.966468,0.399939) -- cycle;
\definecolor{color_4004}{rgb}{0.363886,0.636114,0.636114};
\draw[fill=color_4004] (-0.861171,0.758861) -- (-0.810749,0.809811) -- (-0.87067,0.816271) -- cycle;
\definecolor{color_4005}{rgb}{0.255341,0.744659,0.744659};
\draw[fill=color_4005] (1,0.496835) -- (1,0.537597) -- (0.971366,0.538161) -- cycle;
\definecolor{color_4006}{rgb}{0.131685,0.868315,0.868315};
\draw[fill=color_4006] (-0.502013,0.00351952) -- (-0.45696,0.0302743) -- (-0.499036,0.0418714) -- cycle;
\definecolor{color_4007}{rgb}{0.0841381,0.915862,0.915862};
\draw[fill=color_4007] (-0.502013,0.00351952) -- (-0.499036,0.0418714) -- (-0.535268,0.0247221) -- cycle;
\definecolor{color_4008}{rgb}{0.148235,0.851765,0.851765};
\draw[fill=color_4008] (-0.502013,0.00351952) -- (-0.472615,-0.0185367) -- (-0.45696,0.0302743) -- cycle;
\definecolor{color_4009}{rgb}{0.176506,0.823494,0.823494};
\draw[fill=color_4009] (-0.605318,-0.246266) -- (-0.553985,-0.256496) -- (-0.573036,-0.205926) -- cycle;
\definecolor{color_4010}{rgb}{0.235135,0.764865,0.764865};
\draw[fill=color_4010] (-0.631662,-0.194788) -- (-0.573036,-0.205926) -- (-0.592571,-0.155012) -- cycle;
\definecolor{color_4011}{rgb}{0.218999,0.781001,0.781001};
\draw[fill=color_4011] (-0.631662,-0.194788) -- (-0.605318,-0.246266) -- (-0.573036,-0.205926) -- cycle;
\definecolor{color_4012}{rgb}{0.123533,0.876467,0.876467};
\draw[fill=color_4012] (-0.703796,-0.246402) -- (-0.681687,-0.210366) -- (-0.729819,-0.202175) -- cycle;
\definecolor{color_4013}{rgb}{0.138275,0.861725,0.861725};
\draw[fill=color_4013] (-0.747456,-0.250174) -- (-0.703796,-0.246402) -- (-0.729819,-0.202175) -- cycle;
\definecolor{color_4014}{rgb}{0.0841048,0.915895,0.915895};
\draw[fill=color_4014] (-0.922155,0.968983) -- (-0.962779,0.961263) -- (-0.928834,0.93052) -- cycle;
\definecolor{color_4015}{rgb}{0.0869502,0.91305,0.91305};
\draw[fill=color_4015] (-0.489339,-0.539708) -- (-0.51872,-0.56856) -- (-0.481005,-0.589384) -- cycle;
\definecolor{color_4016}{rgb}{0.0457638,0.954236,0.954236};
\draw[fill=color_4016] (0.425888,-0.968246) -- (0.407822,-0.937482) -- (0.384657,-0.971559) -- cycle;
\definecolor{color_4017}{rgb}{0.061268,0.938732,0.938732};
\draw[fill=color_4017] (0.45523,-0.937405) -- (0.467833,-0.973973) -- (0.493644,-0.950452) -- cycle;
\definecolor{color_4018}{rgb}{0.072058,0.927942,0.927942};
\draw[fill=color_4018] (-0.313039,0.0562444) -- (-0.296457,0.0215739) -- (-0.279801,0.0596029) -- cycle;
\definecolor{color_4019}{rgb}{0.0794347,0.920565,0.920565};
\draw[fill=color_4019] (-0.48019,-0.49198) -- (-0.489339,-0.539708) -- (-0.458576,-0.527583) -- cycle;
\definecolor{color_4020}{rgb}{0.093379,0.906621,0.906621};
\draw[fill=color_4020] (-0.537778,0.586913) -- (-0.52009,0.558641) -- (-0.501586,0.582085) -- cycle;
\definecolor{color_4021}{rgb}{0.229602,0.770398,0.770398};
\draw[fill=color_4021] (0.139365,0.272139) -- (0.246352,0.246352) -- (0.23098,0.361533) -- cycle;
\definecolor{color_4022}{rgb}{0.171142,0.828858,0.828858};
\draw[fill=color_4022] (0.158935,0.158935) -- (0.246352,0.246352) -- (0.139365,0.272139) -- cycle;
\definecolor{color_4023}{rgb}{0.132076,0.867924,0.867924};
\draw[fill=color_4023] (-0.106192,-0.638756) -- (-0.100988,-0.688814) -- (-0.0609031,-0.659221) -- cycle;
\definecolor{color_4024}{rgb}{0.155598,0.844402,0.844402};
\draw[fill=color_4024] (-0.0120172,-0.658001) -- (-0.0609031,-0.659221) -- (-0.0418265,-0.703354) -- cycle;
\definecolor{color_4025}{rgb}{0.205177,0.794823,0.794823};
\draw[fill=color_4025] (-0.1959,0.855694) -- (-0.250835,0.926954) -- (-0.253675,0.859409) -- cycle;
\definecolor{color_4026}{rgb}{0.268612,0.731388,0.731388};
\draw[fill=color_4026] (-0.302619,0.884908) -- (-0.250835,0.926954) -- (-0.350028,0.938236) -- cycle;
\definecolor{color_4027}{rgb}{0.0941329,0.905867,0.905867};
\draw[fill=color_4027] (0.347476,-0.90841) -- (0.346361,-0.863269) -- (0.308883,-0.895322) -- cycle;
\definecolor{color_4028}{rgb}{0.0572796,0.94272,0.94272};
\draw[fill=color_4028] (0.387703,-0.901605) -- (0.346361,-0.863269) -- (0.347476,-0.90841) -- cycle;
\definecolor{color_4029}{rgb}{0.133336,0.866664,0.866664};
\draw[fill=color_4029] (0.197208,-0.425162) -- (0.188095,-0.463852) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_4030}{rgb}{0.149877,0.850123,0.850123};
\draw[fill=color_4030] (0.00627276,-0.901906) -- (0.0639983,-0.896472) -- (0.016792,-0.84917) -- cycle;
\definecolor{color_4031}{rgb}{0.311303,0.688697,0.688697};
\draw[fill=color_4031] (0.0639983,-0.896472) -- (0.0998384,-0.841075) -- (0.016792,-0.84917) -- cycle;
\definecolor{color_4032}{rgb}{0.158516,0.841484,0.841484};
\draw[fill=color_4032] (-0.748918,0.902433) -- (-0.790278,0.880343) -- (-0.754525,0.855521) -- cycle;
\definecolor{color_4033}{rgb}{0.375145,0.624855,0.624855};
\draw[fill=color_4033] (0.633784,0.852884) -- (0.559078,0.782494) -- (0.674511,0.777089) -- cycle;
\definecolor{color_4034}{rgb}{0.29269,0.70731,0.70731};
\draw[fill=color_4034] (0.559078,0.782494) -- (0.622233,0.723874) -- (0.674511,0.777089) -- cycle;
\definecolor{color_4035}{rgb}{0.138992,0.861008,0.861008};
\draw[fill=color_4035] (-0.906786,0.33011) -- (-0.915563,0.285668) -- (-0.866521,0.297609) -- cycle;
\definecolor{color_4036}{rgb}{0.0962733,0.903727,0.903727};
\draw[fill=color_4036] (-0.43081,-0.375959) -- (-0.479326,-0.383872) -- (-0.454297,-0.41212) -- cycle;
\definecolor{color_4037}{rgb}{0.0173319,0.982668,0.982668};
\draw[fill=color_4037] (0.134659,-0.295539) -- (0.160826,-0.272576) -- (0.117586,-0.264829) -- cycle;
\definecolor{color_4038}{rgb}{0.371729,0.628271,0.628271};
\draw[fill=color_4038] (0.870335,0.511137) -- (0.810029,0.498456) -- (0.870458,0.462986) -- cycle;
\definecolor{color_4039}{rgb}{0.323071,0.676929,0.676929};
\draw[fill=color_4039] (0.894956,0.409606) -- (0.917043,0.4399) -- (0.870458,0.462986) -- cycle;
\definecolor{color_4040}{rgb}{0.216303,0.783697,0.783697};
\draw[fill=color_4040] (-0.76958,0.228964) -- (-0.727795,0.267165) -- (-0.779049,0.28305) -- cycle;
\definecolor{color_4041}{rgb}{0.273015,0.726985,0.726985};
\draw[fill=color_4041] (-0.827746,0.257591) -- (-0.76958,0.228964) -- (-0.779049,0.28305) -- cycle;
\definecolor{color_4042}{rgb}{0.334644,0.665356,0.665356};
\draw[fill=color_4042] (0.0359653,0.905621) -- (0.105436,0.80128) -- (0.121898,0.896196) -- cycle;
\definecolor{color_4043}{rgb}{0.301569,0.698431,0.698431};
\draw[fill=color_4043] (0.105436,0.80128) -- (0.199265,0.773729) -- (0.199122,0.850587) -- cycle;
\definecolor{color_4044}{rgb}{0.282632,0.717368,0.717368};
\draw[fill=color_4044] (-0.719613,0.778965) -- (-0.686876,0.740742) -- (-0.661612,0.800835) -- cycle;
\definecolor{color_4045}{rgb}{0.184106,0.815894,0.815894};
\draw[fill=color_4045] (-0.686876,0.740742) -- (-0.719613,0.778965) -- (-0.742519,0.729482) -- cycle;
\definecolor{color_4046}{rgb}{0.468975,0.531025,0.531025};
\draw[fill=color_4046] (0.401186,-0.690777) -- (0.451435,-0.665955) -- (0.434003,-0.617752) -- cycle;
\definecolor{color_4047}{rgb}{0.139841,0.860159,0.860159};
\draw[fill=color_4047] (0.401186,-0.690777) -- (0.416461,-0.743449) -- (0.452818,-0.708541) -- cycle;
\definecolor{color_4048}{rgb}{0.0745126,0.925487,0.925487};
\draw[fill=color_4048] (-0.405071,-0.603361) -- (-0.36569,-0.589573) -- (-0.399225,-0.56109) -- cycle;
\definecolor{color_4049}{rgb}{0.0765907,0.923409,0.923409};
\draw[fill=color_4049] (-0.481005,-0.589384) -- (-0.446107,-0.611737) -- (-0.445128,-0.567777) -- cycle;
\definecolor{color_4050}{rgb}{0.27696,0.72304,0.72304};
\draw[fill=color_4050] (-0.951978,-0.480417) -- (-1,-0.493978) -- (-0.94582,-0.556048) -- cycle;
\definecolor{color_4051}{rgb}{0.244859,0.755141,0.755141};
\draw[fill=color_4051] (-1,-0.42454) -- (-1,-0.493978) -- (-0.951978,-0.480417) -- cycle;
\definecolor{color_4052}{rgb}{0.440983,0.559017,0.559017};
\draw[fill=color_4052] (0.290865,0.803152) -- (0.38084,0.873687) -- (0.275848,0.906997) -- cycle;
\definecolor{color_4053}{rgb}{0.294348,0.705652,0.705652};
\draw[fill=color_4053] (0.290865,0.803152) -- (0.275848,0.906997) -- (0.199122,0.850587) -- cycle;
\definecolor{color_4054}{rgb}{0.122376,0.877624,0.877624};
\draw[fill=color_4054] (-0.75627,-0.0339042) -- (-0.805476,-0.0340212) -- (-0.766951,-0.0683228) -- cycle;
\definecolor{color_4055}{rgb}{0.498239,0.501761,0.501761};
\draw[fill=color_4055] (1,0.249861) -- (1,0.318143) -- (0.9396,0.297742) -- cycle;
\definecolor{color_4056}{rgb}{0.0944207,0.905579,0.905579};
\draw[fill=color_4056] (0.58173,-0.731459) -- (0.580052,-0.684266) -- (0.539903,-0.711666) -- cycle;
\definecolor{color_4057}{rgb}{0.0747668,0.925233,0.925233};
\draw[fill=color_4057] (-0.294053,-0.158712) -- (-0.258473,-0.171081) -- (-0.264191,-0.134359) -- cycle;
\definecolor{color_4058}{rgb}{0.113053,0.886947,0.886947};
\draw[fill=color_4058] (-0.43893,-0.826012) -- (-0.387959,-0.805783) -- (-0.4407,-0.777973) -- cycle;
\definecolor{color_4059}{rgb}{0.311356,0.688644,0.688644};
\draw[fill=color_4059] (-0.396325,-0.904012) -- (-0.324219,-0.902336) -- (-0.351589,-0.853417) -- cycle;
\definecolor{color_4060}{rgb}{0.0749206,0.925079,0.925079};
\draw[fill=color_4060] (-0.0885068,0.398964) -- (-0.142262,0.373478) -- (-0.0995295,0.348663) -- cycle;
\definecolor{color_4061}{rgb}{0.29673,0.70327,0.70327};
\draw[fill=color_4061] (0.237222,-0.76546) -- (0.293865,-0.785062) -- (0.290623,-0.724292) -- cycle;
\definecolor{color_4062}{rgb}{0.0960724,0.903928,0.903928};
\draw[fill=color_4062] (0.00414892,-0.56035) -- (0.027819,-0.583149) -- (0.0272655,-0.548156) -- cycle;
\definecolor{color_4063}{rgb}{0.0688818,0.931118,0.931118};
\draw[fill=color_4063] (-0.540869,0.448444) -- (-0.551985,0.481328) -- (-0.572147,0.455049) -- cycle;
\definecolor{color_4064}{rgb}{0.0621856,0.937814,0.937814};
\draw[fill=color_4064] (-0.556777,0.418033) -- (-0.540869,0.448444) -- (-0.572147,0.455049) -- cycle;
\definecolor{color_4065}{rgb}{0.0648456,0.935154,0.935154};
\draw[fill=color_4065] (0.0801631,-0.534978) -- (0.0522353,-0.559033) -- (0.078571,-0.560498) -- cycle;
\definecolor{color_4066}{rgb}{0.0845723,0.915428,0.915428};
\draw[fill=color_4066] (-0.526256,0.0711468) -- (-0.543578,0.103772) -- (-0.570199,0.0790183) -- cycle;
\definecolor{color_4067}{rgb}{0.107619,0.892381,0.892381};
\draw[fill=color_4067] (-0.526256,0.0711468) -- (-0.570199,0.0790183) -- (-0.565875,0.0436877) -- cycle;
\definecolor{color_4068}{rgb}{0.0690596,0.93094,0.93094};
\draw[fill=color_4068] (0.775372,-0.834936) -- (0.765483,-0.788857) -- (0.73658,-0.818415) -- cycle;
\definecolor{color_4069}{rgb}{0.079905,0.920095,0.920095};
\draw[fill=color_4069] (0.730749,-0.858771) -- (0.775372,-0.834936) -- (0.73658,-0.818415) -- cycle;
\definecolor{color_4070}{rgb}{0.195376,0.804624,0.804624};
\draw[fill=color_4070] (-1,-0.675308) -- (-1,-0.733861) -- (-0.941958,-0.71239) -- cycle;
\definecolor{color_4071}{rgb}{0.503573,0.496427,0.496427};
\draw[fill=color_4071] (-1,-0.675308) -- (-0.941958,-0.71239) -- (-0.928306,-0.640235) -- cycle;
\definecolor{color_4072}{rgb}{0.13137,0.86863,0.86863};
\draw[fill=color_4072] (0.905701,-0.782959) -- (0.954822,-0.757913) -- (0.908361,-0.736705) -- cycle;
\definecolor{color_4073}{rgb}{0.281529,0.718471,0.718471};
\draw[fill=color_4073] (0.938107,-0.823425) -- (0.954822,-0.757913) -- (0.905701,-0.782959) -- cycle;
\definecolor{color_4074}{rgb}{0.134597,0.865403,0.865403};
\draw[fill=color_4074] (-0.743898,-0.399696) -- (-0.728409,-0.356179) -- (-0.779627,-0.376472) -- cycle;
\definecolor{color_4075}{rgb}{0.108186,0.891814,0.891814};
\draw[fill=color_4075] (-0.728409,-0.356179) -- (-0.743898,-0.399696) -- (-0.701464,-0.380493) -- cycle;
\definecolor{color_4076}{rgb}{0.307124,0.692876,0.692876};
\draw[fill=color_4076] (-0.743898,-0.399696) -- (-0.785822,-0.443286) -- (-0.711438,-0.42472) -- cycle;
\definecolor{color_4077}{rgb}{0.117823,0.882177,0.882177};
\draw[fill=color_4077] (-0.701464,-0.380493) -- (-0.743898,-0.399696) -- (-0.711438,-0.42472) -- cycle;
\definecolor{color_4078}{rgb}{0.023152,0.976848,0.976848};
\draw[fill=color_4078] (0.742226,-0.696275) -- (0.77919,-0.707871) -- (0.767459,-0.682795) -- cycle;
\definecolor{color_4079}{rgb}{0.187171,0.812829,0.812829};
\draw[fill=color_4079] (-0.916353,-0.145987) -- (-0.956115,-0.175844) -- (-0.906492,-0.20266) -- cycle;
\definecolor{color_4080}{rgb}{0.274029,0.725971,0.725971};
\draw[fill=color_4080] (-0.956115,-0.175844) -- (-0.946891,-0.243484) -- (-0.906492,-0.20266) -- cycle;
\definecolor{color_4081}{rgb}{0.209521,0.790479,0.790479};
\draw[fill=color_4081] (-0.300075,-0.281881) -- (-0.24079,-0.285041) -- (-0.265987,-0.243074) -- cycle;
\definecolor{color_4082}{rgb}{0.120928,0.879072,0.879072};
\draw[fill=color_4082] (-0.512656,0.327605) -- (-0.511805,0.359837) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_4083}{rgb}{1,0,0};
\draw[fill=color_4083] (1,1) -- (0.899769,1) -- (0.937055,0.928808) -- cycle;
\definecolor{color_4084}{rgb}{0.92478,0.0752199,0.0752199};
\draw[fill=color_4084] (1,0.902117) -- (1,1) -- (0.937055,0.928808) -- cycle;
\definecolor{color_4085}{rgb}{0.239301,0.760699,0.760699};
\draw[fill=color_4085] (0.275848,0.906997) -- (0.184388,0.929731) -- (0.199122,0.850587) -- cycle;
\definecolor{color_4086}{rgb}{0.107807,0.892193,0.892193};
\draw[fill=color_4086] (-0.644616,-0.526664) -- (-0.598488,-0.516729) -- (-0.626174,-0.480438) -- cycle;
\definecolor{color_4087}{rgb}{0.186989,0.813011,0.813011};
\draw[fill=color_4087] (0.018328,0.407689) -- (0.0779867,0.347743) -- (0.0951961,0.450507) -- cycle;
\definecolor{color_4088}{rgb}{0.0982269,0.901773,0.901773};
\draw[fill=color_4088] (-0.75627,-0.0339042) -- (-0.720103,-0.0769421) -- (-0.721727,-0.0332467) -- cycle;
\definecolor{color_4089}{rgb}{0.0982367,0.901763,0.901763};
\draw[fill=color_4089] (-0.735757,0.00843301) -- (-0.75627,-0.0339042) -- (-0.721727,-0.0332467) -- cycle;
\definecolor{color_4090}{rgb}{0.0808616,0.919138,0.919138};
\draw[fill=color_4090] (-0.655566,0.55618) -- (-0.617735,0.544561) -- (-0.621969,0.582189) -- cycle;
\definecolor{color_4091}{rgb}{0.0712435,0.928756,0.928756};
\draw[fill=color_4091] (0.730749,-0.858771) -- (0.704169,-0.897249) -- (0.744906,-0.896074) -- cycle;
\definecolor{color_4092}{rgb}{0.164895,0.835105,0.835105};
\draw[fill=color_4092] (1,-1) -- (1,-0.932205) -- (0.971551,-0.966635) -- cycle;
\definecolor{color_4093}{rgb}{0.0991508,0.900849,0.900849};
\draw[fill=color_4093] (0.971551,-0.966635) -- (0.936011,-0.946291) -- (0.944909,-1) -- cycle;
\definecolor{color_4094}{rgb}{0.848859,0.151141,0.151141};
\draw[fill=color_4094] (0.889257,0.675618) -- (0.9187,0.753541) -- (0.827497,0.70983) -- cycle;
\definecolor{color_4095}{rgb}{0.924723,0.0752766,0.0752766};
\draw[fill=color_4095] (0.9187,0.753541) -- (0.840114,0.796576) -- (0.827497,0.70983) -- cycle;
\definecolor{color_4096}{rgb}{0.0824748,0.917525,0.917525};
\draw[fill=color_4096] (-0.891061,0.906492) -- (-0.861896,0.935892) -- (-0.897547,0.942952) -- cycle;
\definecolor{color_4097}{rgb}{0.125509,0.874491,0.874491};
\draw[fill=color_4097] (-0.0406101,0.512102) -- (-0.0440688,0.445658) -- (0.0248633,0.492698) -- cycle;
\definecolor{color_4098}{rgb}{0.265664,0.734336,0.734336};
\draw[fill=color_4098] (-0.168274,-1) -- (-0.112914,-1) -- (-0.150124,-0.934291) -- cycle;
\definecolor{color_4099}{rgb}{0.175394,0.824606,0.824606};
\draw[fill=color_4099] (0.901411,-0.91525) -- (0.936011,-0.946291) -- (0.94581,-0.887268) -- cycle;
\definecolor{color_4100}{rgb}{0.111243,0.888757,0.888757};
\draw[fill=color_4100] (0.936011,-0.946291) -- (0.901411,-0.91525) -- (0.886538,-0.95963) -- cycle;
\definecolor{color_4101}{rgb}{0.440455,0.559545,0.559545};
\draw[fill=color_4101] (0.118814,1) -- (0.0359653,0.905621) -- (0.121898,0.896196) -- cycle;
\definecolor{color_4102}{rgb}{0.323222,0.676778,0.676778};
\draw[fill=color_4102] (0.275848,0.906997) -- (0.226937,1) -- (0.184388,0.929731) -- cycle;
\definecolor{color_4103}{rgb}{0.246381,0.753619,0.753619};
\draw[fill=color_4103] (0.853998,-0.931027) -- (0.847781,-1) -- (0.886538,-0.95963) -- cycle;
\definecolor{color_4104}{rgb}{0.145426,0.854574,0.854574};
\draw[fill=color_4104] (-0.0440688,0.445658) -- (0.018328,0.407689) -- (0.0248633,0.492698) -- cycle;
\definecolor{color_4105}{rgb}{0.0532654,0.946735,0.946735};
\draw[fill=color_4105] (0.838053,-0.733135) -- (0.850352,-0.695181) -- (0.816543,-0.700321) -- cycle;
\definecolor{color_4106}{rgb}{0.075172,0.924828,0.924828};
\draw[fill=color_4106] (-0.619485,-0.618433) -- (-0.583192,-0.63596) -- (-0.585732,-0.591693) -- cycle;
\definecolor{color_4107}{rgb}{0.118278,0.881722,0.881722};
\draw[fill=color_4107] (-0.703796,-0.246402) -- (-0.653847,-0.245618) -- (-0.681687,-0.210366) -- cycle;
\definecolor{color_4108}{rgb}{0.21928,0.78072,0.78072};
\draw[fill=color_4108] (-0.635046,0.757287) -- (-0.686876,0.740742) -- (-0.653375,0.70111) -- cycle;
\definecolor{color_4109}{rgb}{0.260544,0.739456,0.739456};
\draw[fill=color_4109] (-0.661612,0.800835) -- (-0.686876,0.740742) -- (-0.635046,0.757287) -- cycle;
\definecolor{color_4110}{rgb}{0.278351,0.721649,0.721649};
\draw[fill=color_4110] (-0.865767,0.694414) -- (-0.932243,0.720299) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_4111}{rgb}{0.630347,0.369653,0.369653};
\draw[fill=color_4111] (-0.932243,0.720299) -- (-1,0.666747) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_4112}{rgb}{0.112982,0.887018,0.887018};
\draw[fill=color_4112] (-0.624263,-0.0578529) -- (-0.613418,-0.10849) -- (-0.585551,-0.0774801) -- cycle;
\definecolor{color_4113}{rgb}{0.110357,0.889643,0.889643};
\draw[fill=color_4113] (-0.585551,-0.0774801) -- (-0.582816,-0.0371529) -- (-0.624263,-0.0578529) -- cycle;
\definecolor{color_4114}{rgb}{0.0897981,0.910202,0.910202};
\draw[fill=color_4114] (-0.679656,0.487412) -- (-0.721777,0.494813) -- (-0.695271,0.451186) -- cycle;
\definecolor{color_4115}{rgb}{0.0747591,0.925241,0.925241};
\draw[fill=color_4115] (0.201149,-0.0977029) -- (0.177799,-0.144401) -- (0.24756,-0.146568) -- cycle;
\definecolor{color_4116}{rgb}{0.050879,0.949121,0.949121};
\draw[fill=color_4116] (0.387703,-0.901605) -- (0.407822,-0.937482) -- (0.435279,-0.908434) -- cycle;
\definecolor{color_4117}{rgb}{0.0866959,0.913304,0.913304};
\draw[fill=color_4117] (0.0342431,-0.95006) -- (0.0845836,-1) -- (0.0928178,-0.953048) -- cycle;
\definecolor{color_4118}{rgb}{0.182755,0.817245,0.817245};
\draw[fill=color_4118] (-0.906786,0.33011) -- (-0.866521,0.297609) -- (-0.857631,0.352127) -- cycle;
\definecolor{color_4119}{rgb}{0.153246,0.846754,0.846754};
\draw[fill=color_4119] (-0.898742,0.377279) -- (-0.906786,0.33011) -- (-0.857631,0.352127) -- cycle;
\definecolor{color_4120}{rgb}{0.23887,0.76113,0.76113};
\draw[fill=color_4120] (-0.887705,0.248762) -- (-0.860243,0.208799) -- (-0.827746,0.257591) -- cycle;
\definecolor{color_4121}{rgb}{0.230617,0.769383,0.769383};
\draw[fill=color_4121] (-0.866521,0.297609) -- (-0.887705,0.248762) -- (-0.827746,0.257591) -- cycle;
\definecolor{color_4122}{rgb}{0.761912,0.238088,0.238088};
\draw[fill=color_4122] (-0.262543,-0.921099) -- (-0.283332,-1) -- (-0.214911,-0.952552) -- cycle;
\definecolor{color_4123}{rgb}{0.203474,0.796526,0.796526};
\draw[fill=color_4123] (-0.671007,0.26083) -- (-0.727795,0.267165) -- (-0.712436,0.22334) -- cycle;
\definecolor{color_4124}{rgb}{0.165503,0.834497,0.834497};
\draw[fill=color_4124] (-0.473114,0.796222) -- (-0.442642,0.835326) -- (-0.507573,0.83293) -- cycle;
\definecolor{color_4125}{rgb}{0.138677,0.861323,0.861323};
\draw[fill=color_4125] (-0.470454,0.749957) -- (-0.434033,0.73538) -- (-0.431825,0.783049) -- cycle;
\definecolor{color_4126}{rgb}{0.0844071,0.915593,0.915593};
\draw[fill=color_4126] (-0.296457,0.0215739) -- (-0.338222,0.0226074) -- (-0.30907,-0.0105379) -- cycle;
\definecolor{color_4127}{rgb}{0.177012,0.822988,0.822988};
\draw[fill=color_4127] (-0.746322,0.454123) -- (-0.721777,0.494813) -- (-0.772176,0.519792) -- cycle;
\definecolor{color_4128}{rgb}{0.139864,0.860136,0.860136};
\draw[fill=color_4128] (-0.695271,0.451186) -- (-0.721777,0.494813) -- (-0.746322,0.454123) -- cycle;
\definecolor{color_4129}{rgb}{0.28485,0.71515,0.71515};
\draw[fill=color_4129] (0.149647,0.70607) -- (0.25328,0.695748) -- (0.199265,0.773729) -- cycle;
\definecolor{color_4130}{rgb}{0.272635,0.727365,0.727365};
\draw[fill=color_4130] (0.105436,0.80128) -- (0.149647,0.70607) -- (0.199265,0.773729) -- cycle;
\definecolor{color_4131}{rgb}{0.426508,0.573492,0.573492};
\draw[fill=color_4131] (0.518154,-0.496163) -- (0.580791,-0.503305) -- (0.578495,-0.445458) -- cycle;
\definecolor{color_4132}{rgb}{0.270647,0.729353,0.729353};
\draw[fill=color_4132] (0.580791,-0.503305) -- (0.653098,-0.487607) -- (0.578495,-0.445458) -- cycle;
\definecolor{color_4133}{rgb}{0.071567,0.928433,0.928433};
\draw[fill=color_4133] (-0.519022,-0.498942) -- (-0.48019,-0.49198) -- (-0.513542,-0.457973) -- cycle;
\definecolor{color_4134}{rgb}{0.0681122,0.931888,0.931888};
\draw[fill=color_4134] (-0.446827,-0.472802) -- (-0.48019,-0.49198) -- (-0.43555,-0.504107) -- cycle;
\definecolor{color_4135}{rgb}{0.0710526,0.928947,0.928947};
\draw[fill=color_4135] (0.610325,-0.702199) -- (0.58173,-0.731459) -- (0.619032,-0.742198) -- cycle;
\definecolor{color_4136}{rgb}{0.349615,0.650385,0.650385};
\draw[fill=color_4136] (-0.532744,-0.818487) -- (-0.57161,-0.794037) -- (-0.59662,-0.854015) -- cycle;
\definecolor{color_4137}{rgb}{0.144845,0.855155,0.855155};
\draw[fill=color_4137] (-0.555362,0.619522) -- (-0.582815,0.58059) -- (-0.537778,0.586913) -- cycle;
\definecolor{color_4138}{rgb}{0.167401,0.832599,0.832599};
\draw[fill=color_4138] (-0.606047,0.624082) -- (-0.582815,0.58059) -- (-0.555362,0.619522) -- cycle;
\definecolor{color_4139}{rgb}{0.0890041,0.910996,0.910996};
\draw[fill=color_4139] (-0.303186,-0.116034) -- (-0.318956,-0.074969) -- (-0.345584,-0.104152) -- cycle;
\definecolor{color_4140}{rgb}{0.086754,0.913246,0.913246};
\draw[fill=color_4140] (-0.294053,-0.158712) -- (-0.264191,-0.134359) -- (-0.303186,-0.116034) -- cycle;
\definecolor{color_4141}{rgb}{0.276362,0.723638,0.723638};
\draw[fill=color_4141] (0.971366,0.538161) -- (0.950699,0.587401) -- (0.937009,0.545467) -- cycle;
\definecolor{color_4142}{rgb}{0.0938492,0.906151,0.906151};
\draw[fill=color_4142] (-0.126972,-0.521387) -- (-0.114979,-0.479927) -- (-0.158577,-0.504409) -- cycle;
\definecolor{color_4143}{rgb}{0.312479,0.687521,0.687521};
\draw[fill=color_4143] (0.126925,-0.914525) -- (0.158083,-1) -- (0.181007,-0.942163) -- cycle;
\definecolor{color_4144}{rgb}{0.0864362,0.913564,0.913564};
\draw[fill=color_4144] (-0.404958,-0.48021) -- (-0.379515,-0.448558) -- (-0.429411,-0.443961) -- cycle;
\definecolor{color_4145}{rgb}{0.0645141,0.935486,0.935486};
\draw[fill=color_4145] (-0.446827,-0.472802) -- (-0.404958,-0.48021) -- (-0.429411,-0.443961) -- cycle;
\definecolor{color_4146}{rgb}{0.31597,0.68403,0.68403};
\draw[fill=color_4146] (-0.308629,-0.649701) -- (-0.263041,-0.700605) -- (-0.267666,-0.620176) -- cycle;
\definecolor{color_4147}{rgb}{0.213793,0.786207,0.786207};
\draw[fill=color_4147] (-0.337223,-0.696446) -- (-0.263041,-0.700605) -- (-0.308629,-0.649701) -- cycle;
\definecolor{color_4148}{rgb}{0.0497376,0.950262,0.950262};
\draw[fill=color_4148] (0.0732518,-0.436359) -- (0.0544676,-0.460898) -- (0.0785891,-0.477712) -- cycle;
\definecolor{color_4149}{rgb}{0.0463055,0.953694,0.953694};
\draw[fill=color_4149] (0.0785891,-0.477712) -- (0.0544676,-0.460898) -- (0.0526519,-0.487192) -- cycle;
\definecolor{color_4150}{rgb}{0.233972,0.766028,0.766028};
\draw[fill=color_4150] (-0.459373,-0.93543) -- (-0.396325,-0.904012) -- (-0.458986,-0.876023) -- cycle;
\definecolor{color_4151}{rgb}{0.13498,0.86502,0.86502};
\draw[fill=color_4151] (-0.458986,-0.876023) -- (-0.396325,-0.904012) -- (-0.406882,-0.854651) -- cycle;
\definecolor{color_4152}{rgb}{0.0974986,0.902501,0.902501};
\draw[fill=color_4152] (-0.147651,-0.36368) -- (-0.130129,-0.323292) -- (-0.17166,-0.32651) -- cycle;
\definecolor{color_4153}{rgb}{0.105342,0.894658,0.894658};
\draw[fill=color_4153] (-0.147651,-0.36368) -- (-0.17166,-0.32651) -- (-0.184378,-0.374729) -- cycle;
\definecolor{color_4154}{rgb}{0.209242,0.790758,0.790758};
\draw[fill=color_4154] (0.305969,-0.253662) -- (0.262941,-0.298745) -- (0.310119,-0.303375) -- cycle;
\definecolor{color_4155}{rgb}{0.191009,0.808991,0.808991};
\draw[fill=color_4155] (0.310119,-0.303375) -- (0.365317,-0.284759) -- (0.305969,-0.253662) -- cycle;
\definecolor{color_4156}{rgb}{0.0702847,0.929715,0.929715};
\draw[fill=color_4156] (0.0801631,-0.534978) -- (0.078571,-0.560498) -- (0.109653,-0.566039) -- cycle;
\definecolor{color_4157}{rgb}{0.101166,0.898834,0.898834};
\draw[fill=color_4157] (-0.440674,0.659513) -- (-0.428421,0.696687) -- (-0.466064,0.699834) -- cycle;
\definecolor{color_4158}{rgb}{0.102383,0.897617,0.897617};
\draw[fill=color_4158] (-0.440674,0.659513) -- (-0.398946,0.672933) -- (-0.428421,0.696687) -- cycle;
\definecolor{color_4159}{rgb}{0.247303,0.752697,0.752697};
\draw[fill=color_4159] (-0.704939,0.622826) -- (-0.704136,0.680015) -- (-0.751791,0.641368) -- cycle;
\definecolor{color_4160}{rgb}{0.24014,0.75986,0.75986};
\draw[fill=color_4160] (-0.75299,0.582708) -- (-0.704939,0.622826) -- (-0.751791,0.641368) -- cycle;
\definecolor{color_4161}{rgb}{0.248072,0.751928,0.751928};
\draw[fill=color_4161] (0.910345,0.520389) -- (0.942561,0.5112) -- (0.937009,0.545467) -- cycle;
\definecolor{color_4162}{rgb}{0.0596938,0.940306,0.940306};
\draw[fill=color_4162] (-0.540364,0.384018) -- (-0.524808,0.419209) -- (-0.556777,0.418033) -- cycle;
\definecolor{color_4163}{rgb}{0.21073,0.78927,0.78927};
\draw[fill=color_4163] (-0.819297,0.317014) -- (-0.774108,0.340874) -- (-0.811371,0.377728) -- cycle;
\definecolor{color_4164}{rgb}{0.245045,0.754955,0.754955};
\draw[fill=color_4164] (-0.819297,0.317014) -- (-0.827746,0.257591) -- (-0.779049,0.28305) -- cycle;
\definecolor{color_4165}{rgb}{0.114683,0.885317,0.885317};
\draw[fill=color_4165] (-0.158577,-0.504409) -- (-0.114979,-0.479927) -- (-0.155737,-0.45802) -- cycle;
\definecolor{color_4166}{rgb}{0.0899,0.9101,0.9101};
\draw[fill=color_4166] (0.00414892,-0.56035) -- (0.00920439,-0.540378) -- (-0.0107713,-0.528139) -- cycle;
\definecolor{color_4167}{rgb}{0.0704224,0.929578,0.929578};
\draw[fill=color_4167] (0.00798021,-0.513179) -- (0.00585882,-0.526828) -- (0.0197222,-0.524827) -- cycle;
\definecolor{color_4168}{rgb}{0.141191,0.858809,0.858809};
\draw[fill=color_4168] (-0.237047,0.73825) -- (-0.283732,0.705312) -- (-0.237299,0.681719) -- cycle;
\definecolor{color_4169}{rgb}{0.151918,0.848082,0.848082};
\draw[fill=color_4169] (-0.610824,0.271941) -- (-0.604997,0.319475) -- (-0.651092,0.307829) -- cycle;
\definecolor{color_4170}{rgb}{0.0586499,0.94135,0.94135};
\draw[fill=color_4170] (-0.638479,0.382168) -- (-0.605813,0.393526) -- (-0.627697,0.420933) -- cycle;
\definecolor{color_4171}{rgb}{0.099433,0.900567,0.900567};
\draw[fill=color_4171] (0.038647,-0.652394) -- (0.0460037,-0.613841) -- (0.0076285,-0.61947) -- cycle;
\definecolor{color_4172}{rgb}{0.0991359,0.900864,0.900864};
\draw[fill=color_4172] (0.0460037,-0.613841) -- (0.027819,-0.583149) -- (0.0076285,-0.61947) -- cycle;
\definecolor{color_4173}{rgb}{0.527148,0.472852,0.472852};
\draw[fill=color_4173] (-0.182927,-0.272191) -- (-0.127082,-0.245836) -- (-0.149855,-0.200289) -- cycle;
\definecolor{color_4174}{rgb}{0.176841,0.823159,0.823159};
\draw[fill=color_4174] (-0.831647,0.520347) -- (-0.812115,0.571877) -- (-0.871774,0.566468) -- cycle;
\definecolor{color_4175}{rgb}{0.208501,0.791499,0.791499};
\draw[fill=color_4175] (-0.772176,0.519792) -- (-0.812115,0.571877) -- (-0.831647,0.520347) -- cycle;
\definecolor{color_4176}{rgb}{0.0340286,0.965971,0.965971};
\draw[fill=color_4176] (0.0822859,-0.335428) -- (0.0645587,-0.370883) -- (0.107709,-0.360365) -- cycle;
\definecolor{color_4177}{rgb}{0.0325545,0.967446,0.967446};
\draw[fill=color_4177] (0.125881,-0.328172) -- (0.0822859,-0.335428) -- (0.107709,-0.360365) -- cycle;
\definecolor{color_4178}{rgb}{0.0768303,0.92317,0.92317};
\draw[fill=color_4178] (0.078571,-0.560498) -- (0.0690284,-0.588262) -- (0.109653,-0.566039) -- cycle;
\definecolor{color_4179}{rgb}{0.128895,0.871105,0.871105};
\draw[fill=color_4179] (0.038647,-0.652394) -- (0.0076285,-0.61947) -- (-0.0120172,-0.658001) -- cycle;
\definecolor{color_4180}{rgb}{0.159365,0.840635,0.840635};
\draw[fill=color_4180] (0.038647,-0.652394) -- (-0.0120172,-0.658001) -- (0.018234,-0.699367) -- cycle;
\definecolor{color_4181}{rgb}{0.0641702,0.93583,0.93583};
\draw[fill=color_4181] (0.196902,-0.377732) -- (0.154803,-0.355917) -- (0.161336,-0.398127) -- cycle;
\definecolor{color_4182}{rgb}{0.0832667,0.916733,0.916733};
\draw[fill=color_4182] (0.196902,-0.377732) -- (0.161336,-0.398127) -- (0.197208,-0.425162) -- cycle;
\definecolor{color_4183}{rgb}{0.143625,0.856375,0.856375};
\draw[fill=color_4183] (-0.612052,0.717602) -- (-0.612142,0.673235) -- (-0.576592,0.707673) -- cycle;
\definecolor{color_4184}{rgb}{0.150347,0.849653,0.849653};
\draw[fill=color_4184] (-0.612052,0.717602) -- (-0.653375,0.70111) -- (-0.612142,0.673235) -- cycle;
\definecolor{color_4185}{rgb}{0.136555,0.863445,0.863445};
\draw[fill=color_4185] (-0.106192,-0.638756) -- (-0.156693,-0.657432) -- (-0.100988,-0.688814) -- cycle;
\definecolor{color_4186}{rgb}{0.115107,0.884893,0.884893};
\draw[fill=color_4186] (-0.151244,-0.554164) -- (-0.132371,-0.6002) -- (-0.111881,-0.558166) -- cycle;
\definecolor{color_4187}{rgb}{0.157583,0.842417,0.842417};
\draw[fill=color_4187] (-0.193997,-0.539319) -- (-0.180332,-0.597792) -- (-0.151244,-0.554164) -- cycle;
\definecolor{color_4188}{rgb}{0.182556,0.817444,0.817444};
\draw[fill=color_4188] (-0.37998,0.806557) -- (-0.340745,0.835912) -- (-0.403014,0.877048) -- cycle;
\definecolor{color_4189}{rgb}{0.180248,0.819752,0.819752};
\draw[fill=color_4189] (-0.340745,0.835912) -- (-0.35055,0.883735) -- (-0.403014,0.877048) -- cycle;
\definecolor{color_4190}{rgb}{0.052982,0.947018,0.947018};
\draw[fill=color_4190] (-0.540364,0.384018) -- (-0.556777,0.418033) -- (-0.57344,0.384461) -- cycle;
\definecolor{color_4191}{rgb}{0.104338,0.895662,0.895662};
\draw[fill=color_4191] (-0.0115474,-0.589969) -- (0.027819,-0.583149) -- (0.00414892,-0.56035) -- cycle;
\definecolor{color_4192}{rgb}{0.203392,0.796608,0.796608};
\draw[fill=color_4192] (0.329194,-0.390079) -- (0.287508,-0.349318) -- (0.272296,-0.401262) -- cycle;
\definecolor{color_4193}{rgb}{0.130222,0.869778,0.869778};
\draw[fill=color_4193] (-0.0911147,0.242232) -- (-0.0325954,0.171845) -- (-0.0286422,0.256143) -- cycle;
\definecolor{color_4194}{rgb}{0.117451,0.882549,0.882549};
\draw[fill=color_4194] (-0.0911147,0.242232) -- (-0.0286422,0.256143) -- (-0.0705331,0.307266) -- cycle;
\definecolor{color_4195}{rgb}{0.144023,0.855977,0.855977};
\draw[fill=color_4195] (-0.717618,1) -- (-0.753458,0.96909) -- (-0.72168,0.941806) -- cycle;
\definecolor{color_4196}{rgb}{0.0840883,0.915912,0.915912};
\draw[fill=color_4196] (-0.753458,0.96909) -- (-0.777495,0.935791) -- (-0.72168,0.941806) -- cycle;
\definecolor{color_4197}{rgb}{0.110825,0.889175,0.889175};
\draw[fill=color_4197] (-1,0.112546) -- (-0.961782,0.0792706) -- (-0.956733,0.116081) -- cycle;
\definecolor{color_4198}{rgb}{0.238679,0.761321,0.761321};
\draw[fill=color_4198] (-0.959707,0.310059) -- (-1,0.272621) -- (-0.94875,0.245635) -- cycle;
\definecolor{color_4199}{rgb}{0.149664,0.850336,0.850336};
\draw[fill=color_4199] (-0.959707,0.310059) -- (-1,0.320048) -- (-1,0.272621) -- cycle;
\definecolor{color_4200}{rgb}{0.244832,0.755168,0.755168};
\draw[fill=color_4200] (-0.610824,0.271941) -- (-0.651092,0.307829) -- (-0.671007,0.26083) -- cycle;
\definecolor{color_4201}{rgb}{0.141286,0.858714,0.858714};
\draw[fill=color_4201] (-0.662875,0.209304) -- (-0.628256,0.231282) -- (-0.671007,0.26083) -- cycle;
\definecolor{color_4202}{rgb}{0.38119,0.61881,0.61881};
\draw[fill=color_4202] (-0.0982676,1) -- (-0.143718,0.920405) -- (-0.052724,0.933465) -- cycle;
\definecolor{color_4203}{rgb}{0.320674,0.679326,0.679326};
\draw[fill=color_4203] (-0.143718,0.920405) -- (-0.0511564,0.852358) -- (-0.052724,0.933465) -- cycle;
\definecolor{color_4204}{rgb}{0.203923,0.796077,0.796077};
\draw[fill=color_4204] (-0.87067,0.816271) -- (-0.82524,0.854488) -- (-0.881066,0.862601) -- cycle;
\definecolor{color_4205}{rgb}{0.200578,0.799422,0.799422};
\draw[fill=color_4205] (-0.87067,0.816271) -- (-0.810749,0.809811) -- (-0.82524,0.854488) -- cycle;
\definecolor{color_4206}{rgb}{0.190181,0.809819,0.809819};
\draw[fill=color_4206] (-0.941958,-0.71239) -- (-1,-0.733861) -- (-0.957887,-0.766335) -- cycle;
\definecolor{color_4207}{rgb}{0.0570294,0.942971,0.942971};
\draw[fill=color_4207] (0.765483,-0.788857) -- (0.775455,-0.75156) -- (0.733053,-0.756882) -- cycle;
\definecolor{color_4208}{rgb}{0.0434283,0.956572,0.956572};
\draw[fill=color_4208] (0.775455,-0.75156) -- (0.748538,-0.726154) -- (0.733053,-0.756882) -- cycle;
\definecolor{color_4209}{rgb}{0.0380798,0.96192,0.96192};
\draw[fill=color_4209] (0.161336,-0.398127) -- (0.128139,-0.383379) -- (0.128974,-0.412604) -- cycle;
\definecolor{color_4210}{rgb}{0.166524,0.833476,0.833476};
\draw[fill=color_4210] (-0.484992,0.250791) -- (-0.445163,0.28598) -- (-0.49577,0.292382) -- cycle;
\definecolor{color_4211}{rgb}{0.23814,0.76186,0.76186};
\draw[fill=color_4211] (-0.484992,0.250791) -- (-0.426038,0.235641) -- (-0.445163,0.28598) -- cycle;
\definecolor{color_4212}{rgb}{0.249949,0.750051,0.750051};
\draw[fill=color_4212] (-0.156693,-0.657432) -- (-0.198989,-0.694648) -- (-0.145372,-0.723915) -- cycle;
\definecolor{color_4213}{rgb}{0.214993,0.785007,0.785007};
\draw[fill=color_4213] (-0.145372,-0.723915) -- (-0.198989,-0.694648) -- (-0.202688,-0.75335) -- cycle;
\definecolor{color_4214}{rgb}{0.824137,0.175863,0.175863};
\draw[fill=color_4214] (0.527887,-0.385829) -- (0.493464,-0.328419) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_4215}{rgb}{0.921292,0.0787085,0.0787085};
\draw[fill=color_4215] (0.493464,-0.328419) -- (0.428823,-0.316735) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_4216}{rgb}{0.418739,0.581261,0.581261};
\draw[fill=color_4216] (0.428823,-0.316735) -- (0.365317,-0.284759) -- (0.38477,-0.361625) -- cycle;
\definecolor{color_4217}{rgb}{0.132395,0.867605,0.867605};
\draw[fill=color_4217] (-0.7398,-0.614646) -- (-0.789702,-0.630906) -- (-0.745051,-0.667981) -- cycle;
\definecolor{color_4218}{rgb}{0.142271,0.857729,0.857729};
\draw[fill=color_4218] (-0.700365,-0.642001) -- (-0.7398,-0.614646) -- (-0.745051,-0.667981) -- cycle;
\definecolor{color_4219}{rgb}{0.353248,0.646752,0.646752};
\draw[fill=color_4219] (0.039153,0.630616) -- (0.047615,0.720111) -- (-0.0306146,0.672048) -- cycle;
\definecolor{color_4220}{rgb}{0.309276,0.690724,0.690724};
\draw[fill=color_4220] (0.105074,0.641629) -- (0.047615,0.720111) -- (0.039153,0.630616) -- cycle;
\definecolor{color_4221}{rgb}{0.123531,0.876469,0.876469};
\draw[fill=color_4221] (-0.46576,0.33556) -- (-0.511805,0.359837) -- (-0.512656,0.327605) -- cycle;
\definecolor{color_4222}{rgb}{0.237917,0.762083,0.762083};
\draw[fill=color_4222] (-0.379612,-0.748753) -- (-0.4407,-0.777973) -- (-0.387959,-0.805783) -- cycle;
\definecolor{color_4223}{rgb}{0.0421215,0.957879,0.957879};
\draw[fill=color_4223] (-0.306976,0.525762) -- (-0.317992,0.48153) -- (-0.278663,0.480158) -- cycle;
\definecolor{color_4224}{rgb}{0.125661,0.874339,0.874339};
\draw[fill=color_4224] (0.0864354,-0.624017) -- (0.0460037,-0.613841) -- (0.038647,-0.652394) -- cycle;
\definecolor{color_4225}{rgb}{0.356395,0.643605,0.643605};
\draw[fill=color_4225] (-0.150124,-0.934291) -- (-0.112914,-1) -- (-0.0882883,-0.932441) -- cycle;
\definecolor{color_4226}{rgb}{0.493095,0.506905,0.506905};
\draw[fill=color_4226] (-0.0882883,-0.932441) -- (-0.125813,-0.861622) -- (-0.150124,-0.934291) -- cycle;
\definecolor{color_4227}{rgb}{0.168267,0.831733,0.831733};
\draw[fill=color_4227] (-0.704939,0.622826) -- (-0.656,0.601735) -- (-0.654782,0.647834) -- cycle;
\definecolor{color_4228}{rgb}{0.144528,0.855472,0.855472};
\draw[fill=color_4228] (-0.698807,0.574098) -- (-0.656,0.601735) -- (-0.704939,0.622826) -- cycle;
\definecolor{color_4229}{rgb}{0.231008,0.768992,0.768992};
\draw[fill=color_4229] (0.0951961,0.450507) -- (0.0970859,0.549321) -- (0.0248633,0.492698) -- cycle;
\definecolor{color_4230}{rgb}{0.280387,0.719613,0.719613};
\draw[fill=color_4230] (0.0951961,0.450507) -- (0.197256,0.490962) -- (0.0970859,0.549321) -- cycle;
\definecolor{color_4231}{rgb}{0.0358957,0.964104,0.964104};
\draw[fill=color_4231] (0.128139,-0.383379) -- (0.0921686,-0.400104) -- (0.128974,-0.412604) -- cycle;
\definecolor{color_4232}{rgb}{0.05575,0.94425,0.94425};
\draw[fill=color_4232] (0.155196,-0.438148) -- (0.161336,-0.398127) -- (0.128974,-0.412604) -- cycle;
\definecolor{color_4233}{rgb}{0.245154,0.754846,0.754846};
\draw[fill=color_4233] (-0.406439,-1) -- (-0.339299,-1) -- (-0.362193,-0.951467) -- cycle;
\definecolor{color_4234}{rgb}{0.0574748,0.942525,0.942525};
\draw[fill=color_4234] (-0.148266,0.575525) -- (-0.19662,0.526779) -- (-0.140494,0.522611) -- cycle;
\definecolor{color_4235}{rgb}{0.150388,0.849612,0.849612};
\draw[fill=color_4235] (-0.612502,0.186124) -- (-0.581518,0.229242) -- (-0.628256,0.231282) -- cycle;
\definecolor{color_4236}{rgb}{0.138326,0.861674,0.861674};
\draw[fill=color_4236] (-0.612502,0.186124) -- (-0.628256,0.231282) -- (-0.662875,0.209304) -- cycle;
\definecolor{color_4237}{rgb}{0.0493144,0.950686,0.950686};
\draw[fill=color_4237] (-0.627697,0.420933) -- (-0.589463,0.4201) -- (-0.608618,0.445788) -- cycle;
\definecolor{color_4238}{rgb}{0.0877236,0.912276,0.912276};
\draw[fill=color_4238] (0.908361,-0.736705) -- (0.954822,-0.757913) -- (0.943728,-0.719068) -- cycle;
\definecolor{color_4239}{rgb}{0.2073,0.7927,0.7927};
\draw[fill=color_4239] (-0.239996,0.797121) -- (-0.1959,0.855694) -- (-0.253675,0.859409) -- cycle;
\definecolor{color_4240}{rgb}{0.179607,0.820393,0.820393};
\draw[fill=color_4240] (-0.305528,0.770567) -- (-0.239996,0.797121) -- (-0.289637,0.825733) -- cycle;
\definecolor{color_4241}{rgb}{0.106567,0.893433,0.893433};
\draw[fill=color_4241] (-0.362668,0.695329) -- (-0.324293,0.669976) -- (-0.327086,0.718931) -- cycle;
\definecolor{color_4242}{rgb}{0.128677,0.871323,0.871323};
\draw[fill=color_4242] (-0.602143,0.814437) -- (-0.551275,0.790441) -- (-0.555177,0.82952) -- cycle;
\definecolor{color_4243}{rgb}{0.433601,0.566399,0.566399};
\draw[fill=color_4243] (-0.602143,0.814437) -- (-0.555177,0.82952) -- (-0.557988,0.878011) -- cycle;
\definecolor{color_4244}{rgb}{0.0744398,0.92556,0.92556};
\draw[fill=color_4244] (-0.417046,0.594067) -- (-0.463836,0.588198) -- (-0.431662,0.560157) -- cycle;
\definecolor{color_4245}{rgb}{0.0742784,0.925722,0.925722};
\draw[fill=color_4245] (-0.463836,0.588198) -- (-0.417046,0.594067) -- (-0.453462,0.621761) -- cycle;
\definecolor{color_4246}{rgb}{0.0869966,0.913003,0.913003};
\draw[fill=color_4246] (-0.170694,0.469765) -- (-0.117629,0.435591) -- (-0.100238,0.4896) -- cycle;
\definecolor{color_4247}{rgb}{0.0704669,0.929533,0.929533};
\draw[fill=color_4247] (-0.547156,-0.589515) -- (-0.550275,-0.627691) -- (-0.512671,-0.612039) -- cycle;
\definecolor{color_4248}{rgb}{0.0953521,0.904648,0.904648};
\draw[fill=color_4248] (-0.17166,-0.32651) -- (-0.130129,-0.323292) -- (-0.144145,-0.289887) -- cycle;
\definecolor{color_4249}{rgb}{0.194935,0.805065,0.805065};
\draw[fill=color_4249] (-0.811371,0.377728) -- (-0.774108,0.340874) -- (-0.75784,0.3928) -- cycle;
\definecolor{color_4250}{rgb}{0.162399,0.837601,0.837601};
\draw[fill=color_4250] (-0.794956,0.617442) -- (-0.751791,0.641368) -- (-0.809413,0.665605) -- cycle;
\definecolor{color_4251}{rgb}{0.178166,0.821834,0.821834};
\draw[fill=color_4251] (-0.794956,0.617442) -- (-0.75299,0.582708) -- (-0.751791,0.641368) -- cycle;
\definecolor{color_4252}{rgb}{0.0933503,0.90665,0.90665};
\draw[fill=color_4252] (-0.371036,-0.0105533) -- (-0.361008,-0.0589651) -- (-0.334031,-0.0300773) -- cycle;
\definecolor{color_4253}{rgb}{0.131028,0.868972,0.868972};
\draw[fill=color_4253] (-0.621969,0.582189) -- (-0.582815,0.58059) -- (-0.606047,0.624082) -- cycle;
\definecolor{color_4254}{rgb}{0.114128,0.885872,0.885872};
\draw[fill=color_4254] (-0.617735,0.544561) -- (-0.582815,0.58059) -- (-0.621969,0.582189) -- cycle;
\definecolor{color_4255}{rgb}{0.658272,0.341728,0.341728};
\draw[fill=color_4255] (0.472719,-0.030249) -- (0.405207,-0.0533276) -- (0.446302,-0.111188) -- cycle;
\definecolor{color_4256}{rgb}{0.754694,0.245306,0.245306};
\draw[fill=color_4256] (0.472719,-0.030249) -- (0.548493,-0.0133232) -- (0.489307,0.0564887) -- cycle;
\definecolor{color_4257}{rgb}{0.140299,0.859701,0.859701};
\draw[fill=color_4257] (0.0267365,-0.499113) -- (0.00798021,-0.513179) -- (0.0197222,-0.524827) -- cycle;
\definecolor{color_4258}{rgb}{0.0862875,0.913712,0.913712};
\draw[fill=color_4258] (-0.0758106,-0.552329) -- (-0.0503227,-0.58226) -- (-0.0480598,-0.546389) -- cycle;
\definecolor{color_4259}{rgb}{0.219823,0.780177,0.780177};
\draw[fill=color_4259] (0.257309,-0.58639) -- (0.30609,-0.58809) -- (0.29713,-0.537534) -- cycle;
\definecolor{color_4260}{rgb}{0.0888549,0.911145,0.911145};
\draw[fill=color_4260] (-0.648576,0.511204) -- (-0.614925,0.502385) -- (-0.617735,0.544561) -- cycle;
\definecolor{color_4261}{rgb}{0.0931602,0.90684,0.90684};
\draw[fill=color_4261] (-0.614925,0.502385) -- (-0.583793,0.533119) -- (-0.617735,0.544561) -- cycle;
\definecolor{color_4262}{rgb}{0.141504,0.858496,0.858496};
\draw[fill=color_4262] (-0.442892,0.385784) -- (-0.479512,0.381326) -- (-0.46576,0.33556) -- cycle;
\definecolor{color_4263}{rgb}{0.0670324,0.932968,0.932968};
\draw[fill=color_4263] (0.874545,-0.713106) -- (0.850352,-0.695181) -- (0.838053,-0.733135) -- cycle;
\definecolor{color_4264}{rgb}{0.572797,0.427203,0.427203};
\draw[fill=color_4264] (0.415905,-0.174375) -- (0.371527,-0.128802) -- (0.354552,-0.20886) -- cycle;
\definecolor{color_4265}{rgb}{0.467829,0.532171,0.532171};
\draw[fill=color_4265] (0.446302,-0.111188) -- (0.371527,-0.128802) -- (0.415905,-0.174375) -- cycle;
\definecolor{color_4266}{rgb}{0.858354,0.141646,0.141646};
\draw[fill=color_4266] (0.493464,-0.328419) -- (0.53819,-0.25267) -- (0.473031,-0.262107) -- cycle;
\definecolor{color_4267}{rgb}{0.534309,0.465691,0.465691};
\draw[fill=color_4267] (0.428823,-0.316735) -- (0.473031,-0.262107) -- (0.419591,-0.238399) -- cycle;
\definecolor{color_4268}{rgb}{0.094995,0.905005,0.905005};
\draw[fill=color_4268] (0.850352,-0.695181) -- (0.874545,-0.713106) -- (0.880851,-0.665367) -- cycle;
\definecolor{color_4269}{rgb}{0.163623,0.836377,0.836377};
\draw[fill=color_4269] (-0.376651,-0.360992) -- (-0.43081,-0.375959) -- (-0.401639,-0.40755) -- cycle;
\definecolor{color_4270}{rgb}{0.107878,0.892122,0.892122};
\draw[fill=color_4270] (-0.43081,-0.375959) -- (-0.454297,-0.41212) -- (-0.401639,-0.40755) -- cycle;
\definecolor{color_4271}{rgb}{0.106136,0.893864,0.893864};
\draw[fill=color_4271] (-0.406379,0.629369) -- (-0.36678,0.645472) -- (-0.398946,0.672933) -- cycle;
\definecolor{color_4272}{rgb}{0.110662,0.889338,0.889338};
\draw[fill=color_4272] (-0.440674,0.659513) -- (-0.406379,0.629369) -- (-0.398946,0.672933) -- cycle;
\definecolor{color_4273}{rgb}{0.169307,0.830693,0.830693};
\draw[fill=color_4273] (-0.328999,-0.463937) -- (-0.294456,-0.426486) -- (-0.348182,-0.410898) -- cycle;
\definecolor{color_4274}{rgb}{0.171321,0.828679,0.828679};
\draw[fill=color_4274] (-0.294456,-0.426486) -- (-0.31577,-0.371653) -- (-0.348182,-0.410898) -- cycle;
\definecolor{color_4275}{rgb}{0.0569435,0.943057,0.943057};
\draw[fill=color_4275] (0.0732518,-0.436359) -- (0.102229,-0.469038) -- (0.113158,-0.439491) -- cycle;
\definecolor{color_4276}{rgb}{0.107937,0.892063,0.892063};
\draw[fill=color_4276] (0.107135,-0.511366) -- (0.138348,-0.478501) -- (0.102229,-0.469038) -- cycle;
\definecolor{color_4277}{rgb}{0.135554,0.864446,0.864446};
\draw[fill=color_4277] (0.210278,-0.495934) -- (0.189174,-0.536437) -- (0.242967,-0.527587) -- cycle;
\definecolor{color_4278}{rgb}{0.176475,0.823525,0.823525};
\draw[fill=color_4278] (-0.238525,-0.202673) -- (-0.265987,-0.243074) -- (-0.209327,-0.236511) -- cycle;
\definecolor{color_4279}{rgb}{0.082335,0.917665,0.917665};
\draw[fill=color_4279] (-0.399225,-0.56109) -- (-0.36569,-0.589573) -- (-0.356818,-0.545628) -- cycle;
\definecolor{color_4280}{rgb}{0.0858214,0.914179,0.914179};
\draw[fill=color_4280] (-0.394776,-0.520188) -- (-0.356818,-0.545628) -- (-0.361672,-0.496084) -- cycle;
\definecolor{color_4281}{rgb}{0.0855963,0.914404,0.914404};
\draw[fill=color_4281] (0.107135,-0.511366) -- (0.0719117,-0.504613) -- (0.0801631,-0.534978) -- cycle;
\definecolor{color_4282}{rgb}{0.0583662,0.941634,0.941634};
\draw[fill=color_4282] (0.0719117,-0.504613) -- (0.0526519,-0.487192) -- (0.0508855,-0.512142) -- cycle;
\definecolor{color_4283}{rgb}{0.0563419,0.943658,0.943658};
\draw[fill=color_4283] (-0.524808,0.419209) -- (-0.540869,0.448444) -- (-0.556777,0.418033) -- cycle;
\definecolor{color_4284}{rgb}{0.226814,0.773186,0.773186};
\draw[fill=color_4284] (-0.31577,-0.371653) -- (-0.277678,-0.329329) -- (-0.336669,-0.322312) -- cycle;
\definecolor{color_4285}{rgb}{0.206481,0.793519,0.793519};
\draw[fill=color_4285] (-0.31577,-0.371653) -- (-0.261042,-0.382559) -- (-0.277678,-0.329329) -- cycle;
\definecolor{color_4286}{rgb}{0.0991983,0.900802,0.900802};
\draw[fill=color_4286] (-0.543578,0.103772) -- (-0.504315,0.120572) -- (-0.545477,0.137605) -- cycle;
\definecolor{color_4287}{rgb}{0.122693,0.877307,0.877307};
\draw[fill=color_4287] (-0.504315,0.120572) -- (-0.516953,0.171708) -- (-0.545477,0.137605) -- cycle;
\definecolor{color_4288}{rgb}{0.111388,0.888612,0.888612};
\draw[fill=color_4288] (-0.564564,0.168197) -- (-0.516953,0.171708) -- (-0.560576,0.196837) -- cycle;
\definecolor{color_4289}{rgb}{0.23512,0.76488,0.76488};
\draw[fill=color_4289] (-0.0340296,0.758571) -- (-0.100747,0.72739) -- (-0.0306146,0.672048) -- cycle;
\definecolor{color_4290}{rgb}{0.31827,0.68173,0.68173};
\draw[fill=color_4290] (0.047615,0.720111) -- (-0.0340296,0.758571) -- (-0.0306146,0.672048) -- cycle;
\definecolor{color_4291}{rgb}{0.23834,0.76166,0.76166};
\draw[fill=color_4291] (0.456651,0.79886) -- (0.482182,0.718851) -- (0.559078,0.782494) -- cycle;
\definecolor{color_4292}{rgb}{0.410613,0.589387,0.589387};
\draw[fill=color_4292] (0.453933,0.644043) -- (0.482182,0.718851) -- (0.367099,0.709011) -- cycle;
\definecolor{color_4293}{rgb}{0.209658,0.790342,0.790342};
\draw[fill=color_4293] (-0.318304,-0.523262) -- (-0.275472,-0.553245) -- (-0.28149,-0.486409) -- cycle;
\definecolor{color_4294}{rgb}{0.242792,0.757208,0.757208};
\draw[fill=color_4294] (-0.318845,-0.588533) -- (-0.275472,-0.553245) -- (-0.318304,-0.523262) -- cycle;
\definecolor{color_4295}{rgb}{0.306874,0.693126,0.693126};
\draw[fill=color_4295] (-0.209327,-0.236511) -- (-0.149855,-0.200289) -- (-0.197522,-0.19116) -- cycle;
\definecolor{color_4296}{rgb}{0.120882,0.879118,0.879118};
\draw[fill=color_4296] (-0.197522,-0.19116) -- (-0.220394,-0.155833) -- (-0.238525,-0.202673) -- cycle;
\definecolor{color_4297}{rgb}{0.323164,0.676836,0.676836};
\draw[fill=color_4297] (0.365317,-0.284759) -- (0.335185,-0.338808) -- (0.38477,-0.361625) -- cycle;
\definecolor{color_4298}{rgb}{0.093621,0.906379,0.906379};
\draw[fill=color_4298] (-0.573478,0.299222) -- (-0.537334,0.303943) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_4299}{rgb}{0.0484933,0.951507,0.951507};
\draw[fill=color_4299] (-0.771601,1) -- (-0.813466,1) -- (-0.796171,0.96918) -- cycle;
\definecolor{color_4300}{rgb}{0.0471815,0.952819,0.952819};
\draw[fill=color_4300] (-0.753458,0.96909) -- (-0.771601,1) -- (-0.796171,0.96918) -- cycle;
\definecolor{color_4301}{rgb}{0.0682048,0.931795,0.931795};
\draw[fill=color_4301] (-0.608618,0.445788) -- (-0.604266,0.472321) -- (-0.645902,0.461463) -- cycle;
\definecolor{color_4302}{rgb}{0.0593168,0.940683,0.940683};
\draw[fill=color_4302] (-0.608618,0.445788) -- (-0.572147,0.455049) -- (-0.604266,0.472321) -- cycle;
\definecolor{color_4303}{rgb}{0.102534,0.897466,0.897466};
\draw[fill=color_4303] (0.82095,-0.608618) -- (0.855799,-0.571233) -- (0.804831,-0.571752) -- cycle;
\definecolor{color_4304}{rgb}{0.0398599,0.96014,0.96014};
\draw[fill=color_4304] (-0.0949498,-0.447267) -- (-0.0616153,-0.436281) -- (-0.0821971,-0.426963) -- cycle;
\definecolor{color_4305}{rgb}{0.110268,0.889732,0.889732};
\draw[fill=color_4305] (-0.928576,-0.0662595) -- (-0.886803,-0.0503341) -- (-0.927178,-0.0266752) -- cycle;
\definecolor{color_4306}{rgb}{0.0910693,0.908931,0.908931};
\draw[fill=color_4306] (-0.964417,-0.0550653) -- (-0.928576,-0.0662595) -- (-0.927178,-0.0266752) -- cycle;
\definecolor{color_4307}{rgb}{0.221726,0.778274,0.778274};
\draw[fill=color_4307] (-0.312719,-0.744937) -- (-0.328063,-0.799852) -- (-0.262316,-0.780079) -- cycle;
\definecolor{color_4308}{rgb}{1,0,0};
\draw[fill=color_4308] (0.403914,-0.491524) -- (0.46196,-0.473937) -- (0.444788,-0.401532) -- cycle;
\definecolor{color_4309}{rgb}{0.204167,0.795833,0.795833};
\draw[fill=color_4309] (0.46196,-0.473937) -- (0.518154,-0.496163) -- (0.506812,-0.43899) -- cycle;
\definecolor{color_4310}{rgb}{0.0815156,0.918484,0.918484};
\draw[fill=color_4310] (-0.891061,0.906492) -- (-0.897547,0.942952) -- (-0.928834,0.93052) -- cycle;
\definecolor{color_4311}{rgb}{0.145968,0.854032,0.854032};
\draw[fill=color_4311] (-0.0440688,0.445658) -- (-0.0442257,0.37306) -- (0.018328,0.407689) -- cycle;
\definecolor{color_4312}{rgb}{0.153027,0.846973,0.846973};
\draw[fill=color_4312] (-0.602143,0.814437) -- (-0.587362,0.758448) -- (-0.551275,0.790441) -- cycle;
\definecolor{color_4313}{rgb}{0.123748,0.876252,0.876252};
\draw[fill=color_4313] (-0.545037,0.742245) -- (-0.587362,0.758448) -- (-0.576592,0.707673) -- cycle;
\definecolor{color_4314}{rgb}{0.612478,0.387522,0.387522};
\draw[fill=color_4314] (0.830488,0.630601) -- (0.889257,0.675618) -- (0.827497,0.70983) -- cycle;
\definecolor{color_4315}{rgb}{0.481677,0.518323,0.518323};
\draw[fill=color_4315] (0.830488,0.630601) -- (0.888935,0.611199) -- (0.889257,0.675618) -- cycle;
\definecolor{color_4316}{rgb}{0.212048,0.787952,0.787952};
\draw[fill=color_4316] (-0.794956,0.617442) -- (-0.809413,0.665605) -- (-0.854988,0.629285) -- cycle;
\definecolor{color_4317}{rgb}{0.276073,0.723927,0.723927};
\draw[fill=color_4317] (-0.809413,0.665605) -- (-0.865767,0.694414) -- (-0.854988,0.629285) -- cycle;
\definecolor{color_4318}{rgb}{0.0827117,0.917288,0.917288};
\draw[fill=color_4318] (-0.0288346,-0.537315) -- (-0.0107713,-0.528139) -- (-0.0377905,-0.519076) -- cycle;
\definecolor{color_4319}{rgb}{0.0808226,0.919177,0.919177};
\draw[fill=color_4319] (-0.0480598,-0.546389) -- (-0.0377905,-0.519076) -- (-0.0630767,-0.517679) -- cycle;
\definecolor{color_4320}{rgb}{0.0950225,0.904978,0.904978};
\draw[fill=color_4320] (0.252847,0.00569367) -- (0.291607,-0.046262) -- (0.30792,0.0137728) -- cycle;
\definecolor{color_4321}{rgb}{0.688701,0.311299,0.311299};
\draw[fill=color_4321] (0.704193,0.443964) -- (0.733212,0.529626) -- (0.653116,0.498256) -- cycle;
\definecolor{color_4322}{rgb}{0.609802,0.390198,0.390198};
\draw[fill=color_4322] (0.578947,0.553863) -- (0.653116,0.498256) -- (0.662071,0.595304) -- cycle;
\definecolor{color_4323}{rgb}{0.564485,0.435515,0.435515};
\draw[fill=color_4323] (0.58118,0.460144) -- (0.653116,0.498256) -- (0.578947,0.553863) -- cycle;
\definecolor{color_4324}{rgb}{0.567451,0.432549,0.432549};
\draw[fill=color_4324] (-0.898007,-0.496523) -- (-0.94582,-0.556048) -- (-0.881389,-0.573531) -- cycle;
\definecolor{color_4325}{rgb}{0.717154,0.282846,0.282846};
\draw[fill=color_4325] (-0.94582,-0.556048) -- (-0.928306,-0.640235) -- (-0.881389,-0.573531) -- cycle;
\definecolor{color_4326}{rgb}{0.216225,0.783775,0.783775};
\draw[fill=color_4326] (1,0.440913) -- (0.967476,0.483071) -- (0.961476,0.440618) -- cycle;
\definecolor{color_4327}{rgb}{0.382843,0.617157,0.617157};
\draw[fill=color_4327] (0.813174,0.354398) -- (0.884826,0.331497) -- (0.871634,0.376171) -- cycle;
\definecolor{color_4328}{rgb}{0.0774275,0.922573,0.922573};
\draw[fill=color_4328] (-0.559004,-0.678897) -- (-0.583192,-0.63596) -- (-0.609728,-0.664516) -- cycle;
\definecolor{color_4329}{rgb}{0.0848846,0.915115,0.915115};
\draw[fill=color_4329] (-0.627832,-0.736169) -- (-0.601127,-0.702244) -- (-0.649566,-0.696921) -- cycle;
\definecolor{color_4330}{rgb}{0.116914,0.883086,0.883086};
\draw[fill=color_4330] (-0.649566,-0.696921) -- (-0.609728,-0.664516) -- (-0.64974,-0.64795) -- cycle;
\definecolor{color_4331}{rgb}{0.164239,0.835761,0.835761};
\draw[fill=color_4331] (0.30792,0.0137728) -- (0.291607,-0.046262) -- (0.357116,-0.00934509) -- cycle;
\definecolor{color_4332}{rgb}{0.201073,0.798927,0.798927};
\draw[fill=color_4332] (0.357116,-0.00934509) -- (0.291607,-0.046262) -- (0.3468,-0.0701871) -- cycle;
\definecolor{color_4333}{rgb}{0.537779,0.462221,0.462221};
\draw[fill=color_4333] (0.951843,-0.518157) -- (1,-0.531796) -- (1,-0.455379) -- cycle;
\definecolor{color_4334}{rgb}{0.0968953,0.903105,0.903105};
\draw[fill=color_4334] (-0.848902,0.898088) -- (-0.861896,0.935892) -- (-0.891061,0.906492) -- cycle;
\definecolor{color_4335}{rgb}{0.222001,0.777999,0.777999};
\draw[fill=color_4335] (0.905296,-0.548189) -- (0.95377,-0.581273) -- (0.951843,-0.518157) -- cycle;
\definecolor{color_4336}{rgb}{0.0672094,0.932791,0.932791};
\draw[fill=color_4336] (-0.813466,1) -- (-0.86264,1) -- (-0.838069,0.96833) -- cycle;
\definecolor{color_4337}{rgb}{0.318844,0.681156,0.681156};
\draw[fill=color_4337] (-0.749524,-0.73723) -- (-0.818944,-0.729795) -- (-0.781045,-0.796647) -- cycle;
\definecolor{color_4338}{rgb}{0.315993,0.684007,0.684007};
\draw[fill=color_4338] (-0.710321,-0.80008) -- (-0.749524,-0.73723) -- (-0.781045,-0.796647) -- cycle;
\definecolor{color_4339}{rgb}{0.619991,0.380009,0.380009};
\draw[fill=color_4339] (0.4876,0.306388) -- (0.443452,0.212476) -- (0.528377,0.236661) -- cycle;
\definecolor{color_4340}{rgb}{0.185266,0.814734,0.814734};
\draw[fill=color_4340] (-0.945811,0.359185) -- (-0.959707,0.310059) -- (-0.906786,0.33011) -- cycle;
\definecolor{color_4341}{rgb}{0.192815,0.807185,0.807185};
\draw[fill=color_4341] (-1,-0.840175) -- (-1,-0.900991) -- (-0.949622,-0.871) -- cycle;
\definecolor{color_4342}{rgb}{0.0819126,0.918087,0.918087};
\draw[fill=color_4342] (-0.0758106,-0.552329) -- (-0.0480598,-0.546389) -- (-0.0630767,-0.517679) -- cycle;
\definecolor{color_4343}{rgb}{0.0773756,0.922624,0.922624};
\draw[fill=color_4343] (-0.399225,-0.56109) -- (-0.356818,-0.545628) -- (-0.394776,-0.520188) -- cycle;
\definecolor{color_4344}{rgb}{0.0437809,0.956219,0.956219};
\draw[fill=color_4344] (0.398179,-1) -- (0.433992,-1) -- (0.425888,-0.968246) -- cycle;
\definecolor{color_4345}{rgb}{0.136508,0.863492,0.863492};
\draw[fill=color_4345] (0.926251,-0.681606) -- (1,-0.695117) -- (0.95843,-0.647807) -- cycle;
\definecolor{color_4346}{rgb}{0.410017,0.589983,0.589983};
\draw[fill=color_4346] (0.954822,-0.757913) -- (1,-0.695117) -- (0.943728,-0.719068) -- cycle;
\definecolor{color_4347}{rgb}{0.0752866,0.924713,0.924713};
\draw[fill=color_4347] (-0.545477,0.137605) -- (-0.564564,0.168197) -- (-0.58818,0.147523) -- cycle;
\definecolor{color_4348}{rgb}{0.314811,0.685189,0.685189};
\draw[fill=color_4348] (-0.934736,-0.412428) -- (-0.860926,-0.440894) -- (-0.888335,-0.376917) -- cycle;
\definecolor{color_4349}{rgb}{0.582074,0.417926,0.417926};
\draw[fill=color_4349] (-0.935369,-0.320808) -- (-0.934736,-0.412428) -- (-0.888335,-0.376917) -- cycle;
\definecolor{color_4350}{rgb}{0.493596,0.506404,0.506404};
\draw[fill=color_4350] (-0.935369,-0.320808) -- (-0.867425,-0.324941) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_4351}{rgb}{0.22734,0.77266,0.77266};
\draw[fill=color_4351] (-0.867425,-0.324941) -- (-0.832175,-0.283399) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_4352}{rgb}{0.110245,0.889755,0.889755};
\draw[fill=color_4352] (-0.712629,-0.318564) -- (-0.682518,-0.287022) -- (-0.731401,-0.285928) -- cycle;
\definecolor{color_4353}{rgb}{0.0924829,0.907517,0.907517};
\draw[fill=color_4353] (0.651203,-0.640485) -- (0.617877,-0.656535) -- (0.645387,-0.692702) -- cycle;
\definecolor{color_4354}{rgb}{0.248513,0.751487,0.751487};
\draw[fill=color_4354] (-0.085189,0.613875) -- (-0.112698,0.670019) -- (-0.161815,0.632103) -- cycle;
\definecolor{color_4355}{rgb}{0.340597,0.659403,0.659403};
\draw[fill=color_4355] (-0.928306,-0.640235) -- (-0.941958,-0.71239) -- (-0.882088,-0.712292) -- cycle;
\definecolor{color_4356}{rgb}{0.0815023,0.918498,0.918498};
\draw[fill=color_4356] (-0.274376,-0.0907427) -- (-0.25827,-0.0530768) -- (-0.293933,-0.0491784) -- cycle;
\definecolor{color_4357}{rgb}{0.0698906,0.930109,0.930109};
\draw[fill=color_4357] (0.839427,-0.665129) -- (0.850352,-0.695181) -- (0.880851,-0.665367) -- cycle;
\definecolor{color_4358}{rgb}{0.138107,0.861893,0.861893};
\draw[fill=color_4358] (-0.653847,-0.245618) -- (-0.682518,-0.287022) -- (-0.636198,-0.293375) -- cycle;
\definecolor{color_4359}{rgb}{0.141775,0.858225,0.858225};
\draw[fill=color_4359] (-0.682518,-0.287022) -- (-0.653847,-0.245618) -- (-0.703796,-0.246402) -- cycle;
\definecolor{color_4360}{rgb}{0.437465,0.562535,0.562535};
\draw[fill=color_4360] (0.413814,0.12029) -- (0.352616,0.0627086) -- (0.416909,0.0287155) -- cycle;
\definecolor{color_4361}{rgb}{0.25242,0.74758,0.74758};
\draw[fill=color_4361] (0.352616,0.0627086) -- (0.357116,-0.00934509) -- (0.416909,0.0287155) -- cycle;
\definecolor{color_4362}{rgb}{0.0449193,0.955081,0.955081};
\draw[fill=color_4362] (-0.0214751,-0.45705) -- (-0.0334649,-0.43307) -- (-0.0507513,-0.46377) -- cycle;
\definecolor{color_4363}{rgb}{0.0776565,0.922344,0.922344};
\draw[fill=color_4363] (0.0197222,-0.524827) -- (0.00920439,-0.540378) -- (0.0272655,-0.548156) -- cycle;
\definecolor{color_4364}{rgb}{0.454851,0.545149,0.545149};
\draw[fill=color_4364] (0.651485,-0.420695) -- (0.652328,-0.343714) -- (0.595405,-0.385202) -- cycle;
\definecolor{color_4365}{rgb}{0.347714,0.652286,0.652286};
\draw[fill=color_4365] (0.578495,-0.445458) -- (0.651485,-0.420695) -- (0.595405,-0.385202) -- cycle;
\definecolor{color_4366}{rgb}{0.261795,0.738205,0.738205};
\draw[fill=color_4366] (0.708939,-0.388827) -- (0.780614,-0.398826) -- (0.737351,-0.334501) -- cycle;
\definecolor{color_4367}{rgb}{0.419327,0.580673,0.580673};
\draw[fill=color_4367] (0.725345,-0.450034) -- (0.780614,-0.398826) -- (0.708939,-0.388827) -- cycle;
\definecolor{color_4368}{rgb}{0.267779,0.732221,0.732221};
\draw[fill=color_4368] (-0.906492,-0.20266) -- (-0.946891,-0.243484) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_4369}{rgb}{0.291305,0.708695,0.708695};
\draw[fill=color_4369] (-0.854885,-0.204793) -- (-0.906492,-0.20266) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_4370}{rgb}{0.054173,0.945827,0.945827};
\draw[fill=color_4370] (-0.509406,0.449542) -- (-0.524808,0.419209) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_4371}{rgb}{0.491555,0.508445,0.508445};
\draw[fill=color_4371] (0.371527,-0.128802) -- (0.312974,-0.161228) -- (0.354552,-0.20886) -- cycle;
\definecolor{color_4372}{rgb}{0.187375,0.812625,0.812625};
\draw[fill=color_4372] (0.354552,-0.20886) -- (0.312974,-0.161228) -- (0.278307,-0.203797) -- cycle;
\definecolor{color_4373}{rgb}{0.289531,0.710469,0.710469};
\draw[fill=color_4373] (0.305969,-0.253662) -- (0.354552,-0.20886) -- (0.278307,-0.203797) -- cycle;
\definecolor{color_4374}{rgb}{0.159676,0.840324,0.840324};
\draw[fill=color_4374] (0.305969,-0.253662) -- (0.278307,-0.203797) -- (0.24179,-0.248213) -- cycle;
\definecolor{color_4375}{rgb}{0.053335,0.946665,0.946665};
\draw[fill=color_4375] (-0.509406,0.449542) -- (-0.529049,0.471655) -- (-0.540869,0.448444) -- cycle;
\definecolor{color_4376}{rgb}{0.723676,0.276324,0.276324};
\draw[fill=color_4376] (0.658885,-0.141884) -- (0.571055,-0.164726) -- (0.642644,-0.212928) -- cycle;
\definecolor{color_4377}{rgb}{0.981939,0.0180613,0.0180613};
\draw[fill=color_4377] (0.704193,0.443964) -- (0.653116,0.498256) -- (0.641908,0.389786) -- cycle;
\definecolor{color_4378}{rgb}{0.667962,0.332038,0.332038};
\draw[fill=color_4378] (0.612014,0.236736) -- (0.585949,0.309614) -- (0.528377,0.236661) -- cycle;
\definecolor{color_4379}{rgb}{0.139433,0.860567,0.860567};
\draw[fill=color_4379] (-0.945811,0.359185) -- (-0.906786,0.33011) -- (-0.898742,0.377279) -- cycle;
\definecolor{color_4380}{rgb}{0.122082,0.877918,0.877918};
\draw[fill=color_4380] (0.938107,-0.823425) -- (0.905701,-0.782959) -- (0.865497,-0.81499) -- cycle;
\definecolor{color_4381}{rgb}{0.928898,0.0711019,0.0711019};
\draw[fill=color_4381] (1,0.810067) -- (1,0.902117) -- (0.925961,0.841869) -- cycle;
\definecolor{color_4382}{rgb}{0.908395,0.0916046,0.0916046};
\draw[fill=color_4382] (0.840114,0.796576) -- (0.9187,0.753541) -- (0.925961,0.841869) -- cycle;
\definecolor{color_4383}{rgb}{0.0553778,0.944622,0.944622};
\draw[fill=color_4383] (-0.442892,0.385784) -- (-0.455393,0.410786) -- (-0.479512,0.381326) -- cycle;
\definecolor{color_4384}{rgb}{0.665139,0.334861,0.334861};
\draw[fill=color_4384] (0.863478,0.276866) -- (0.776102,0.29032) -- (0.820506,0.220285) -- cycle;
\definecolor{color_4385}{rgb}{0.584055,0.415945,0.415945};
\draw[fill=color_4385] (0.924561,0.127632) -- (0.9041,0.198874) -- (0.85525,0.157275) -- cycle;
\definecolor{color_4386}{rgb}{0.815765,0.184235,0.184235};
\draw[fill=color_4386] (0.924561,0.127632) -- (0.85525,0.157275) -- (0.844421,0.0911438) -- cycle;
\definecolor{color_4387}{rgb}{0.177639,0.822361,0.822361};
\draw[fill=color_4387] (-0.701649,-0.124151) -- (-0.752151,-0.110483) -- (-0.742831,-0.157045) -- cycle;
\definecolor{color_4388}{rgb}{0.147248,0.852752,0.852752};
\draw[fill=color_4388] (-0.720103,-0.0769421) -- (-0.752151,-0.110483) -- (-0.701649,-0.124151) -- cycle;
\definecolor{color_4389}{rgb}{0.359691,0.640309,0.640309};
\draw[fill=color_4389] (0.938107,-0.823425) -- (0.881733,-0.868953) -- (0.94581,-0.887268) -- cycle;
\definecolor{color_4390}{rgb}{0.776434,0.223566,0.223566};
\draw[fill=color_4390] (0.7847,0.150654) -- (0.706662,0.141971) -- (0.760338,0.0758735) -- cycle;
\definecolor{color_4391}{rgb}{0.998826,0.00117394,0.00117394};
\draw[fill=color_4391] (0.740867,0.220932) -- (0.706662,0.141971) -- (0.7847,0.150654) -- cycle;
\definecolor{color_4392}{rgb}{0.0837051,0.916295,0.916295};
\draw[fill=color_4392] (0.209964,-0.292565) -- (0.195173,-0.337357) -- (0.237994,-0.349964) -- cycle;
\definecolor{color_4393}{rgb}{0.095193,0.904807,0.904807};
\draw[fill=color_4393] (0.237994,-0.349964) -- (0.195173,-0.337357) -- (0.196902,-0.377732) -- cycle;
\definecolor{color_4394}{rgb}{0.029271,0.970729,0.970729};
\draw[fill=color_4394] (-0.488298,0.441701) -- (-0.479356,0.458712) -- (-0.509406,0.449542) -- cycle;
\definecolor{color_4395}{rgb}{0.128608,0.871392,0.871392};
\draw[fill=color_4395] (-0.537564,0.694578) -- (-0.569489,0.660385) -- (-0.524302,0.65175) -- cycle;
\definecolor{color_4396}{rgb}{0.137359,0.862641,0.862641};
\draw[fill=color_4396] (-0.537564,0.694578) -- (-0.576592,0.707673) -- (-0.569489,0.660385) -- cycle;
\definecolor{color_4397}{rgb}{0.0389395,0.961061,0.961061};
\draw[fill=color_4397] (-0.605813,0.393526) -- (-0.57344,0.384461) -- (-0.589463,0.4201) -- cycle;
\definecolor{color_4398}{rgb}{0.0402637,0.959736,0.959736};
\draw[fill=color_4398] (0.733053,-0.756882) -- (0.748538,-0.726154) -- (0.71382,-0.721578) -- cycle;
\definecolor{color_4399}{rgb}{0.0664514,0.933549,0.933549};
\draw[fill=color_4399] (0.71382,-0.721578) -- (0.686714,-0.756434) -- (0.733053,-0.756882) -- cycle;
\definecolor{color_4400}{rgb}{0.0338245,0.966175,0.966175};
\draw[fill=color_4400] (0.748538,-0.726154) -- (0.77919,-0.707871) -- (0.742226,-0.696275) -- cycle;
\definecolor{color_4401}{rgb}{0.050785,0.949215,0.949215};
\draw[fill=color_4401] (0.775455,-0.75156) -- (0.77919,-0.707871) -- (0.748538,-0.726154) -- cycle;
\definecolor{color_4402}{rgb}{0.122925,0.877075,0.877075};
\draw[fill=color_4402] (0.681657,-0.602845) -- (0.651203,-0.640485) -- (0.679969,-0.660843) -- cycle;
\definecolor{color_4403}{rgb}{0.0887322,0.911268,0.911268};
\draw[fill=color_4403] (0.681172,-0.708027) -- (0.679969,-0.660843) -- (0.645387,-0.692702) -- cycle;
\definecolor{color_4404}{rgb}{0.075123,0.924877,0.924877};
\draw[fill=color_4404] (0.715513,-0.564073) -- (0.731546,-0.600043) -- (0.760112,-0.561855) -- cycle;
\definecolor{color_4405}{rgb}{0.0936386,0.906361,0.906361};
\draw[fill=color_4405] (0.715513,-0.564073) -- (0.681657,-0.602845) -- (0.731546,-0.600043) -- cycle;
\definecolor{color_4406}{rgb}{0.108818,0.891182,0.891182};
\draw[fill=color_4406] (-0.396413,-0.692638) -- (-0.419505,-0.648127) -- (-0.451425,-0.684663) -- cycle;
\definecolor{color_4407}{rgb}{0.077013,0.922987,0.922987};
\draw[fill=color_4407] (0.496574,-0.720995) -- (0.468373,-0.752251) -- (0.516084,-0.754598) -- cycle;
\definecolor{color_4408}{rgb}{0.194354,0.805646,0.805646};
\draw[fill=color_4408] (0.267326,-0.942968) -- (0.285901,-1) -- (0.317139,-0.949975) -- cycle;
\definecolor{color_4409}{rgb}{0.195558,0.804442,0.804442};
\draw[fill=color_4409] (0.285901,-1) -- (0.346007,-1) -- (0.317139,-0.949975) -- cycle;
\definecolor{color_4410}{rgb}{0.0973894,0.902611,0.902611};
\draw[fill=color_4410] (-0.655566,0.55618) -- (-0.621969,0.582189) -- (-0.656,0.601735) -- cycle;
\definecolor{color_4411}{rgb}{0.0436643,0.956336,0.956336};
\draw[fill=color_4411] (0.704169,-0.897249) -- (0.73084,-0.931526) -- (0.744906,-0.896074) -- cycle;
\definecolor{color_4412}{rgb}{0.164474,0.835526,0.835526};
\draw[fill=color_4412] (-0.416708,-0.958013) -- (-0.362193,-0.951467) -- (-0.396325,-0.904012) -- cycle;
\definecolor{color_4413}{rgb}{0.218987,0.781013,0.781013};
\draw[fill=color_4413] (-0.416708,-0.958013) -- (-0.406439,-1) -- (-0.362193,-0.951467) -- cycle;
\definecolor{color_4414}{rgb}{0.423804,0.576196,0.576196};
\draw[fill=color_4414] (0.496666,0.581984) -- (0.578947,0.553863) -- (0.56823,0.658108) -- cycle;
\definecolor{color_4415}{rgb}{0.520742,0.479258,0.479258};
\draw[fill=color_4415] (0.496666,0.581984) -- (0.5,0.5) -- (0.578947,0.553863) -- cycle;
\definecolor{color_4416}{rgb}{0.418683,0.581317,0.581317};
\draw[fill=color_4416] (0.559078,0.782494) -- (0.56823,0.658108) -- (0.622233,0.723874) -- cycle;
\definecolor{color_4417}{rgb}{0.351433,0.648567,0.648567};
\draw[fill=color_4417] (0.482182,0.718851) -- (0.453933,0.644043) -- (0.56823,0.658108) -- cycle;
\definecolor{color_4418}{rgb}{0.411163,0.588837,0.588837};
\draw[fill=color_4418] (0.456651,0.79886) -- (0.367099,0.709011) -- (0.482182,0.718851) -- cycle;
\definecolor{color_4419}{rgb}{0.235889,0.764111,0.764111};
\draw[fill=color_4419] (-0.362193,-0.951467) -- (-0.311492,-0.95384) -- (-0.324219,-0.902336) -- cycle;
\definecolor{color_4420}{rgb}{0.0833965,0.916603,0.916603};
\draw[fill=color_4420] (-0.512671,-0.612039) -- (-0.550275,-0.627691) -- (-0.520023,-0.656686) -- cycle;
\definecolor{color_4421}{rgb}{0.100826,0.899174,0.899174};
\draw[fill=color_4421] (-0.141554,0.303402) -- (-0.0705331,0.307266) -- (-0.0995295,0.348663) -- cycle;
\definecolor{color_4422}{rgb}{0.131435,0.868565,0.868565};
\draw[fill=color_4422] (-0.448712,-0.728042) -- (-0.451425,-0.684663) -- (-0.507342,-0.704247) -- cycle;
\definecolor{color_4423}{rgb}{1,0,0};
\draw[fill=color_4423] (1,0.723422) -- (1,0.810067) -- (0.9187,0.753541) -- cycle;
\definecolor{color_4424}{rgb}{0.419282,0.580718,0.580718};
\draw[fill=color_4424] (-0.5,0.5) -- (-0.484061,0.484061) -- (-0.485059,0.500356) -- cycle;
\definecolor{color_4425}{rgb}{0.282292,0.717708,0.717708};
\draw[fill=color_4425] (-0.143718,0.920405) -- (-0.1959,0.855694) -- (-0.132157,0.83303) -- cycle;
\definecolor{color_4426}{rgb}{0.431418,0.568582,0.568582};
\draw[fill=color_4426] (0.871634,0.376171) -- (0.884826,0.331497) -- (0.93958,0.356916) -- cycle;
\definecolor{color_4427}{rgb}{0.67649,0.32351,0.32351};
\draw[fill=color_4427] (0.443452,0.212476) -- (0.413814,0.12029) -- (0.512117,0.141906) -- cycle;
\definecolor{color_4428}{rgb}{0.75053,0.24947,0.24947};
\draw[fill=color_4428] (0.512117,0.141906) -- (0.413814,0.12029) -- (0.489307,0.0564887) -- cycle;
\definecolor{color_4429}{rgb}{0.252117,0.747883,0.747883};
\draw[fill=color_4429] (-0.96178,-0.955454) -- (-1,-1) -- (-0.918933,-1) -- cycle;
\definecolor{color_4430}{rgb}{0.0756102,0.92439,0.92439};
\draw[fill=color_4430] (-1,-0.900991) -- (-1,-0.951039) -- (-0.96178,-0.955454) -- cycle;
\definecolor{color_4431}{rgb}{0.566961,0.433039,0.433039};
\draw[fill=color_4431] (-0.665456,0.957147) -- (-0.686604,0.898266) -- (-0.599281,0.932804) -- cycle;
\definecolor{color_4432}{rgb}{0.29141,0.70859,0.70859};
\draw[fill=color_4432] (-0.665456,0.957147) -- (-0.72168,0.941806) -- (-0.686604,0.898266) -- cycle;
\definecolor{color_4433}{rgb}{0.166156,0.833844,0.833844};
\draw[fill=color_4433] (-0.392515,0.184779) -- (-0.426038,0.235641) -- (-0.436591,0.18301) -- cycle;
\definecolor{color_4434}{rgb}{0.122977,0.877023,0.877023};
\draw[fill=color_4434] (-0.469363,0.157215) -- (-0.436591,0.18301) -- (-0.476793,0.205318) -- cycle;
\definecolor{color_4435}{rgb}{0.299559,0.700441,0.700441};
\draw[fill=color_4435] (-0.606338,1) -- (-0.667062,1) -- (-0.665456,0.957147) -- cycle;
\definecolor{color_4436}{rgb}{0.208355,0.791645,0.791645};
\draw[fill=color_4436] (0.267326,-0.942968) -- (0.263874,-0.882932) -- (0.220454,-0.911455) -- cycle;
\definecolor{color_4437}{rgb}{0.24252,0.75748,0.75748};
\draw[fill=color_4437] (0.267326,-0.942968) -- (0.308883,-0.895322) -- (0.263874,-0.882932) -- cycle;
\definecolor{color_4438}{rgb}{0.0464914,0.953509,0.953509};
\draw[fill=color_4438] (-0.347939,0.505715) -- (-0.352578,0.460801) -- (-0.317992,0.48153) -- cycle;
\definecolor{color_4439}{rgb}{0.0233204,0.97668,0.97668};
\draw[fill=color_4439] (-0.467498,0.434996) -- (-0.479356,0.458712) -- (-0.488298,0.441701) -- cycle;
\definecolor{color_4440}{rgb}{0.0760896,0.92391,0.92391};
\draw[fill=color_4440] (0.0352235,-0.523724) -- (0.0197222,-0.524827) -- (0.0272655,-0.548156) -- cycle;
\definecolor{color_4441}{rgb}{0.362297,0.637703,0.637703};
\draw[fill=color_4441] (0.496666,0.581984) -- (0.453933,0.644043) -- (0.390832,0.552187) -- cycle;
\definecolor{color_4442}{rgb}{0.114094,0.885906,0.885906};
\draw[fill=color_4442] (0.188095,-0.463852) -- (0.155196,-0.438148) -- (0.138348,-0.478501) -- cycle;
\definecolor{color_4443}{rgb}{0.0889281,0.911072,0.911072};
\draw[fill=color_4443] (0.188095,-0.463852) -- (0.197208,-0.425162) -- (0.155196,-0.438148) -- cycle;
\definecolor{color_4444}{rgb}{0.214641,0.785359,0.785359};
\draw[fill=color_4444] (0.5,0.5) -- (0.455351,0.410702) -- (0.517883,0.434213) -- cycle;
\definecolor{color_4445}{rgb}{0.321968,0.678032,0.678032};
\draw[fill=color_4445] (0.58118,0.460144) -- (0.5,0.5) -- (0.517883,0.434213) -- cycle;
\definecolor{color_4446}{rgb}{0.0981067,0.901893,0.901893};
\draw[fill=color_4446] (-0.946449,0.445409) -- (-0.966468,0.399939) -- (-0.93224,0.40107) -- cycle;
\definecolor{color_4447}{rgb}{0.0863718,0.913628,0.913628};
\draw[fill=color_4447] (0.291607,-0.046262) -- (0.225907,-0.0481858) -- (0.252933,-0.0927352) -- cycle;
\definecolor{color_4448}{rgb}{0.120079,0.879921,0.879921};
\draw[fill=color_4448] (0.536664,-0.800126) -- (0.567464,-0.832647) -- (0.588148,-0.784517) -- cycle;
\definecolor{color_4449}{rgb}{0.0682778,0.931722,0.931722};
\draw[fill=color_4449] (0.499109,-0.680287) -- (0.519034,-0.641506) -- (0.482382,-0.63153) -- cycle;
\definecolor{color_4450}{rgb}{0.090102,0.909898,0.909898};
\draw[fill=color_4450] (0.619379,-0.910339) -- (0.587338,-0.946013) -- (0.637126,-0.946574) -- cycle;
\definecolor{color_4451}{rgb}{0.0668094,0.933191,0.933191};
\draw[fill=color_4451] (-0.905936,0.421678) -- (-0.93224,0.40107) -- (-0.898742,0.377279) -- cycle;
\definecolor{color_4452}{rgb}{0.197331,0.802669,0.802669};
\draw[fill=color_4452] (-1,-0.493978) -- (-1,-0.558056) -- (-0.94582,-0.556048) -- cycle;
\definecolor{color_4453}{rgb}{0.298394,0.701606,0.701606};
\draw[fill=color_4453] (0.121898,0.896196) -- (0.105436,0.80128) -- (0.199122,0.850587) -- cycle;
\definecolor{color_4454}{rgb}{0.0586319,0.941368,0.941368};
\draw[fill=color_4454] (-0.5099,0.392572) -- (-0.524808,0.419209) -- (-0.540364,0.384018) -- cycle;
\definecolor{color_4455}{rgb}{0.132371,0.867629,0.867629};
\draw[fill=color_4455] (-0.0824173,0.552709) -- (-0.100238,0.4896) -- (-0.0406101,0.512102) -- cycle;
\definecolor{color_4456}{rgb}{0.175955,0.824045,0.824045};
\draw[fill=color_4456] (-0.752667,0.810386) -- (-0.785642,0.76627) -- (-0.719613,0.778965) -- cycle;
\definecolor{color_4457}{rgb}{0.262439,0.737561,0.737561};
\draw[fill=color_4457] (0.25328,0.695748) -- (0.290865,0.803152) -- (0.199265,0.773729) -- cycle;
\definecolor{color_4458}{rgb}{0.266885,0.733115,0.733115};
\draw[fill=color_4458] (1,0.38216) -- (0.961476,0.440618) -- (0.945619,0.402354) -- cycle;
\definecolor{color_4459}{rgb}{0.194418,0.805582,0.805582};
\draw[fill=color_4459] (-0.180332,-0.597792) -- (-0.156693,-0.657432) -- (-0.132371,-0.6002) -- cycle;
\definecolor{color_4460}{rgb}{0.0921087,0.907891,0.907891};
\draw[fill=color_4460] (-0.407117,-0.157034) -- (-0.366653,-0.146812) -- (-0.406962,-0.123412) -- cycle;
\definecolor{color_4461}{rgb}{0.102098,0.897902,0.897902};
\draw[fill=color_4461] (-0.366653,-0.146812) -- (-0.407117,-0.157034) -- (-0.391247,-0.189045) -- cycle;
\definecolor{color_4462}{rgb}{0.418729,0.581271,0.581271};
\draw[fill=color_4462] (0.53819,-0.25267) -- (0.568273,-0.326696) -- (0.615753,-0.278882) -- cycle;
\definecolor{color_4463}{rgb}{0.02387,0.97613,0.97613};
\draw[fill=color_4463] (0.166205,-0.313309) -- (0.160826,-0.272576) -- (0.134659,-0.295539) -- cycle;
\definecolor{color_4464}{rgb}{0.138421,0.861579,0.861579};
\draw[fill=color_4464] (-0.94676,-0.81853) -- (-1,-0.840175) -- (-0.949622,-0.871) -- cycle;
\definecolor{color_4465}{rgb}{0.0681893,0.931811,0.931811};
\draw[fill=color_4465] (0.552229,-0.624768) -- (0.519034,-0.641506) -- (0.546763,-0.666584) -- cycle;
\definecolor{color_4466}{rgb}{0.0677859,0.932214,0.932214};
\draw[fill=color_4466] (0.552229,-0.624768) -- (0.524372,-0.599708) -- (0.519034,-0.641506) -- cycle;
\definecolor{color_4467}{rgb}{0.105874,0.894126,0.894126};
\draw[fill=color_4467] (-0.769073,0.0860566) -- (-0.804939,0.0584499) -- (-0.772094,0.0383669) -- cycle;
\definecolor{color_4468}{rgb}{0.129824,0.870176,0.870176};
\draw[fill=color_4468] (-0.772094,0.0383669) -- (-0.804939,0.0584499) -- (-0.823108,0.0191247) -- cycle;
\definecolor{color_4469}{rgb}{0.0881469,0.911853,0.911853};
\draw[fill=color_4469] (-0.68957,0.0247854) -- (-0.697553,-0.0113355) -- (-0.657614,-0.0150246) -- cycle;
\definecolor{color_4470}{rgb}{0.0949804,0.90502,0.90502};
\draw[fill=color_4470] (-0.657614,-0.0150246) -- (-0.697553,-0.0113355) -- (-0.688,-0.0496492) -- cycle;
\definecolor{color_4471}{rgb}{0.505168,0.494832,0.494832};
\draw[fill=color_4471] (1,0.318143) -- (0.93958,0.356916) -- (0.9396,0.297742) -- cycle;
\definecolor{color_4472}{rgb}{0.12947,0.87053,0.87053};
\draw[fill=color_4472] (-0.227398,0.627208) -- (-0.199421,0.661537) -- (-0.237299,0.681719) -- cycle;
\definecolor{color_4473}{rgb}{0.159792,0.840208,0.840208};
\draw[fill=color_4473] (-0.199421,0.661537) -- (-0.174126,0.704107) -- (-0.237299,0.681719) -- cycle;
\definecolor{color_4474}{rgb}{0.19944,0.80056,0.80056};
\draw[fill=color_4474] (-0.482822,-0.819224) -- (-0.506854,-0.764485) -- (-0.532744,-0.818487) -- cycle;
\definecolor{color_4475}{rgb}{0.102988,0.897012,0.897012};
\draw[fill=color_4475] (-0.191969,-0.116062) -- (-0.234066,-0.0866475) -- (-0.235909,-0.118676) -- cycle;
\definecolor{color_4476}{rgb}{0.0872076,0.912792,0.912792};
\draw[fill=color_4476] (-0.235909,-0.118676) -- (-0.234066,-0.0866475) -- (-0.274376,-0.0907427) -- cycle;
\definecolor{color_4477}{rgb}{0.108929,0.891071,0.891071};
\draw[fill=color_4477] (-0.220394,-0.155833) -- (-0.258473,-0.171081) -- (-0.238525,-0.202673) -- cycle;
\definecolor{color_4478}{rgb}{0.10186,0.89814,0.89814};
\draw[fill=color_4478] (-0.220394,-0.155833) -- (-0.264191,-0.134359) -- (-0.258473,-0.171081) -- cycle;
\definecolor{color_4479}{rgb}{0.0482404,0.95176,0.95176};
\draw[fill=color_4479] (0.750684,-0.659187) -- (0.796228,-0.66985) -- (0.786925,-0.636258) -- cycle;
\definecolor{color_4480}{rgb}{0.334026,0.665974,0.665974};
\draw[fill=color_4480] (0.0359653,0.905621) -- (0.0194239,0.810638) -- (0.105436,0.80128) -- cycle;
\definecolor{color_4481}{rgb}{0.111933,0.888067,0.888067};
\draw[fill=color_4481] (-0.551275,0.790441) -- (-0.587362,0.758448) -- (-0.545037,0.742245) -- cycle;
\definecolor{color_4482}{rgb}{0.387201,0.612799,0.612799};
\draw[fill=color_4482] (-0.851763,-0.649614) -- (-0.882088,-0.712292) -- (-0.818944,-0.729795) -- cycle;
\definecolor{color_4483}{rgb}{0.393334,0.606666,0.606666};
\draw[fill=color_4483] (-0.851763,-0.649614) -- (-0.928306,-0.640235) -- (-0.882088,-0.712292) -- cycle;
\definecolor{color_4484}{rgb}{0.159185,0.840815,0.840815};
\draw[fill=color_4484] (0.352616,0.0627086) -- (0.30792,0.0137728) -- (0.357116,-0.00934509) -- cycle;
\definecolor{color_4485}{rgb}{0.475707,0.524293,0.524293};
\draw[fill=color_4485] (-0.263041,-0.700605) -- (-0.312719,-0.744937) -- (-0.262316,-0.780079) -- cycle;
\definecolor{color_4486}{rgb}{0.887034,0.112966,0.112966};
\draw[fill=color_4486] (-0.512087,0.518257) -- (-0.5,0.5) -- (-0.488688,0.517954) -- cycle;
\definecolor{color_4487}{rgb}{0.0751917,0.924808,0.924808};
\draw[fill=color_4487] (0.00920439,-0.540378) -- (0.00414892,-0.56035) -- (0.0272655,-0.548156) -- cycle;
\definecolor{color_4488}{rgb}{0.185381,0.814619,0.814619};
\draw[fill=color_4488] (-0.612142,0.673235) -- (-0.606047,0.624082) -- (-0.569489,0.660385) -- cycle;
\definecolor{color_4489}{rgb}{0.051274,0.948726,0.948726};
\draw[fill=color_4489] (-0.0795747,-0.464034) -- (-0.0507513,-0.46377) -- (-0.0616153,-0.436281) -- cycle;
\definecolor{color_4490}{rgb}{0.147057,0.852943,0.852943};
\draw[fill=color_4490] (-0.289637,0.825733) -- (-0.253675,0.859409) -- (-0.302619,0.884908) -- cycle;
\definecolor{color_4491}{rgb}{0.228478,0.771522,0.771522};
\draw[fill=color_4491] (0.855407,-0.514275) -- (0.809337,-0.464705) -- (0.801615,-0.527134) -- cycle;
\definecolor{color_4492}{rgb}{0.104598,0.895402,0.895402};
\draw[fill=color_4492] (-0.510423,-0.0402928) -- (-0.502013,0.00351952) -- (-0.542143,-0.0183005) -- cycle;
\definecolor{color_4493}{rgb}{0.103308,0.896692,0.896692};
\draw[fill=color_4493] (-0.510423,-0.0402928) -- (-0.472615,-0.0185367) -- (-0.502013,0.00351952) -- cycle;
\definecolor{color_4494}{rgb}{0.141069,0.858931,0.858931};
\draw[fill=color_4494] (0.827387,-0.85191) -- (0.881733,-0.868953) -- (0.865497,-0.81499) -- cycle;
\definecolor{color_4495}{rgb}{0.0715673,0.928433,0.928433};
\draw[fill=color_4495] (0.810617,-0.811839) -- (0.765483,-0.788857) -- (0.775372,-0.834936) -- cycle;
\definecolor{color_4496}{rgb}{0.110085,0.889915,0.889915};
\draw[fill=color_4496] (-0.545477,0.137605) -- (-0.516953,0.171708) -- (-0.564564,0.168197) -- cycle;
\definecolor{color_4497}{rgb}{0.0321842,0.967816,0.967816};
\draw[fill=color_4497] (-0.488298,0.441701) -- (-0.509406,0.449542) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_4498}{rgb}{0.273301,0.726699,0.726699};
\draw[fill=color_4498] (0.149647,0.70607) -- (0.047615,0.720111) -- (0.105074,0.641629) -- cycle;
\definecolor{color_4499}{rgb}{0.327523,0.672477,0.672477};
\draw[fill=color_4499] (0.105074,0.641629) -- (0.185444,0.606448) -- (0.149647,0.70607) -- cycle;
\definecolor{color_4500}{rgb}{0.0601722,0.939828,0.939828};
\draw[fill=color_4500] (0.821404,-0.640827) -- (0.860088,-0.625639) -- (0.82095,-0.608618) -- cycle;
\definecolor{color_4501}{rgb}{0.123777,0.876223,0.876223};
\draw[fill=color_4501] (-0.791984,-0.244663) -- (-0.765076,-0.220211) -- (-0.791763,-0.191279) -- cycle;
\definecolor{color_4502}{rgb}{0.038462,0.961538,0.961538};
\draw[fill=color_4502] (-0.419012,0.487182) -- (-0.414832,0.457551) -- (-0.383342,0.482561) -- cycle;
\definecolor{color_4503}{rgb}{0.0761119,0.923888,0.923888};
\draw[fill=color_4503] (-0.52009,0.558641) -- (-0.504388,0.538333) -- (-0.488992,0.559528) -- cycle;
\definecolor{color_4504}{rgb}{0.0651988,0.934801,0.934801};
\draw[fill=color_4504] (-0.279801,0.0596029) -- (-0.296221,0.0924416) -- (-0.313039,0.0562444) -- cycle;
\definecolor{color_4505}{rgb}{0.153284,0.846716,0.846716};
\draw[fill=color_4505] (-0.59726,-0.439295) -- (-0.548626,-0.432816) -- (-0.561638,-0.394506) -- cycle;
\definecolor{color_4506}{rgb}{0.110879,0.889121,0.889121};
\draw[fill=color_4506] (-0.561638,-0.394506) -- (-0.548626,-0.432816) -- (-0.509719,-0.410691) -- cycle;
\definecolor{color_4507}{rgb}{0.101194,0.898806,0.898806};
\draw[fill=color_4507] (-0.321753,-0.234198) -- (-0.324953,-0.182236) -- (-0.355079,-0.197174) -- cycle;
\definecolor{color_4508}{rgb}{0.104486,0.895514,0.895514};
\draw[fill=color_4508] (-0.324953,-0.182236) -- (-0.327887,-0.141295) -- (-0.366653,-0.146812) -- cycle;
\definecolor{color_4509}{rgb}{0.255235,0.744765,0.744765};
\draw[fill=color_4509] (-1,0.872506) -- (-1,0.813659) -- (-0.963817,0.863737) -- cycle;
\definecolor{color_4510}{rgb}{0.181616,0.818384,0.818384};
\draw[fill=color_4510] (-0.963187,0.912097) -- (-1,0.872506) -- (-0.963817,0.863737) -- cycle;
\definecolor{color_4511}{rgb}{0.0463034,0.953697,0.953697};
\draw[fill=color_4511] (-0.605813,0.393526) -- (-0.589463,0.4201) -- (-0.627697,0.420933) -- cycle;
\definecolor{color_4512}{rgb}{0.0841158,0.915884,0.915884};
\draw[fill=color_4512] (0.452818,-0.708541) -- (0.468373,-0.752251) -- (0.496574,-0.720995) -- cycle;
\definecolor{color_4513}{rgb}{0.790487,0.209513,0.209513};
\draw[fill=color_4513] (0.740867,0.220932) -- (0.68086,0.295552) -- (0.672059,0.2081) -- cycle;
\definecolor{color_4514}{rgb}{0.891884,0.108116,0.108116};
\draw[fill=color_4514] (0.706662,0.141971) -- (0.740867,0.220932) -- (0.672059,0.2081) -- cycle;
\definecolor{color_4515}{rgb}{0.184739,0.815261,0.815261};
\draw[fill=color_4515] (-0.624263,-0.0578529) -- (-0.664532,-0.0927481) -- (-0.613418,-0.10849) -- cycle;
\definecolor{color_4516}{rgb}{0.164648,0.835352,0.835352};
\draw[fill=color_4516] (-0.613418,-0.10849) -- (-0.664532,-0.0927481) -- (-0.647581,-0.141596) -- cycle;
\definecolor{color_4517}{rgb}{0.709334,0.290666,0.290666};
\draw[fill=color_4517] (0.950609,0.685546) -- (0.9187,0.753541) -- (0.889257,0.675618) -- cycle;
\definecolor{color_4518}{rgb}{0.0414577,0.958542,0.958542};
\draw[fill=color_4518] (-0.409096,0.509309) -- (-0.429628,0.528945) -- (-0.44433,0.505711) -- cycle;
\definecolor{color_4519}{rgb}{0.41974,0.58026,0.58026};
\draw[fill=color_4519] (0.897452,0.561259) -- (0.950699,0.587401) -- (0.888935,0.611199) -- cycle;
\definecolor{color_4520}{rgb}{0.116134,0.883866,0.883866};
\draw[fill=color_4520] (-0.258541,0.590509) -- (-0.308952,0.578573) -- (-0.255031,0.535973) -- cycle;
\definecolor{color_4521}{rgb}{0.0596693,0.940331,0.940331};
\draw[fill=color_4521] (-0.114979,-0.479927) -- (-0.0795747,-0.464034) -- (-0.0949498,-0.447267) -- cycle;
\definecolor{color_4522}{rgb}{0.050172,0.949828,0.949828};
\draw[fill=color_4522] (-0.0795747,-0.464034) -- (-0.0616153,-0.436281) -- (-0.0949498,-0.447267) -- cycle;
\definecolor{color_4523}{rgb}{0.590999,0.409001,0.409001};
\draw[fill=color_4523] (0.9396,0.297742) -- (0.863478,0.276866) -- (0.941069,0.236669) -- cycle;
\definecolor{color_4524}{rgb}{0.616778,0.383222,0.383222};
\draw[fill=color_4524] (1,0.169132) -- (1,0.249861) -- (0.941069,0.236669) -- cycle;
\definecolor{color_4525}{rgb}{0.218757,0.781243,0.781243};
\draw[fill=color_4525] (0.936011,-0.946291) -- (0.886538,-0.95963) -- (0.898998,-1) -- cycle;
\definecolor{color_4526}{rgb}{0.162553,0.837447,0.837447};
\draw[fill=color_4526] (0.886538,-0.95963) -- (0.847781,-1) -- (0.898998,-1) -- cycle;
\definecolor{color_4527}{rgb}{0.828742,0.171258,0.171258};
\draw[fill=color_4527] (0.617881,0.14355) -- (0.706662,0.141971) -- (0.672059,0.2081) -- cycle;
\definecolor{color_4528}{rgb}{0.0398472,0.960153,0.960153};
\draw[fill=color_4528] (-0.455393,0.410786) -- (-0.467498,0.434996) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_4529}{rgb}{0.214981,0.785019,0.785019};
\draw[fill=color_4529] (-0.791984,-0.244663) -- (-0.791763,-0.191279) -- (-0.833313,-0.237245) -- cycle;
\definecolor{color_4530}{rgb}{0.306632,0.693368,0.693368};
\draw[fill=color_4530] (-0.87067,0.816271) -- (-0.930594,0.831282) -- (-0.933865,0.77915) -- cycle;
\definecolor{color_4531}{rgb}{0.199523,0.800477,0.800477};
\draw[fill=color_4531] (-0.87067,0.816271) -- (-0.881066,0.862601) -- (-0.930594,0.831282) -- cycle;
\definecolor{color_4532}{rgb}{0.153598,0.846402,0.846402};
\draw[fill=color_4532] (-0.111762,0.185302) -- (-0.113544,0.113544) -- (-0.0325954,0.171845) -- cycle;
\definecolor{color_4533}{rgb}{0.133853,0.866147,0.866147};
\draw[fill=color_4533] (-0.173387,0.173387) -- (-0.113544,0.113544) -- (-0.111762,0.185302) -- cycle;
\definecolor{color_4534}{rgb}{0.200557,0.799443,0.799443};
\draw[fill=color_4534] (0.0951961,0.450507) -- (0.0779867,0.347743) -- (0.149889,0.388195) -- cycle;
\definecolor{color_4535}{rgb}{0.166698,0.833302,0.833302};
\draw[fill=color_4535] (0.0779867,0.347743) -- (0.139365,0.272139) -- (0.149889,0.388195) -- cycle;
\definecolor{color_4536}{rgb}{0.498026,0.501974,0.501974};
\draw[fill=color_4536] (0.233534,-0.833733) -- (0.293865,-0.785062) -- (0.237222,-0.76546) -- cycle;
\definecolor{color_4537}{rgb}{0.183484,0.816516,0.816516};
\draw[fill=color_4537] (0.263874,-0.882932) -- (0.299867,-0.840338) -- (0.233534,-0.833733) -- cycle;
\definecolor{color_4538}{rgb}{0.274257,0.725743,0.725743};
\draw[fill=color_4538] (0.181007,-0.942163) -- (0.220454,-0.911455) -- (0.170461,-0.869764) -- cycle;
\definecolor{color_4539}{rgb}{0.267323,0.732677,0.732677};
\draw[fill=color_4539] (0.126925,-0.914525) -- (0.0928178,-0.953048) -- (0.158083,-1) -- cycle;
\definecolor{color_4540}{rgb}{0.138044,0.861956,0.861956};
\draw[fill=color_4540] (0.0928178,-0.953048) -- (0.0845836,-1) -- (0.158083,-1) -- cycle;
\definecolor{color_4541}{rgb}{0.173961,0.826039,0.826039};
\draw[fill=color_4541] (-0.37998,0.806557) -- (-0.305528,0.770567) -- (-0.340745,0.835912) -- cycle;
\definecolor{color_4542}{rgb}{0.104114,0.895886,0.895886};
\draw[fill=color_4542] (-0.398792,0.760406) -- (-0.358975,0.749288) -- (-0.37998,0.806557) -- cycle;
\definecolor{color_4543}{rgb}{0.0925115,0.907488,0.907488};
\draw[fill=color_4543] (-0.398792,0.760406) -- (-0.395194,0.718551) -- (-0.358975,0.749288) -- cycle;
\definecolor{color_4544}{rgb}{0.125751,0.874249,0.874249};
\draw[fill=color_4544] (-0.324293,0.669976) -- (-0.330554,0.622522) -- (-0.284837,0.63836) -- cycle;
\definecolor{color_4545}{rgb}{0.106196,0.893804,0.893804};
\draw[fill=color_4545] (-0.330554,0.622522) -- (-0.324293,0.669976) -- (-0.36678,0.645472) -- cycle;
\definecolor{color_4546}{rgb}{0.0894367,0.910563,0.910563};
\draw[fill=color_4546] (-0.466064,0.699834) -- (-0.504264,0.725108) -- (-0.50119,0.684654) -- cycle;
\definecolor{color_4547}{rgb}{0.0957214,0.904279,0.904279};
\draw[fill=color_4547] (-0.480352,0.652982) -- (-0.466064,0.699834) -- (-0.50119,0.684654) -- cycle;
\definecolor{color_4548}{rgb}{0.109268,0.890732,0.890732};
\draw[fill=color_4548] (-0.674071,-0.669119) -- (-0.700365,-0.642001) -- (-0.704333,-0.69697) -- cycle;
\definecolor{color_4549}{rgb}{0.16771,0.83229,0.83229};
\draw[fill=color_4549] (-0.688,-0.0496492) -- (-0.720103,-0.0769421) -- (-0.664532,-0.0927481) -- cycle;
\definecolor{color_4550}{rgb}{0.107285,0.892715,0.892715};
\draw[fill=color_4550] (-0.375842,0.0406657) -- (-0.414981,0.0495341) -- (-0.409034,0.00814884) -- cycle;
\definecolor{color_4551}{rgb}{0.11834,0.88166,0.88166};
\draw[fill=color_4551] (-0.409034,0.00814884) -- (-0.371036,-0.0105533) -- (-0.375842,0.0406657) -- cycle;
\definecolor{color_4552}{rgb}{0.145537,0.854463,0.854463};
\draw[fill=color_4552] (-0.671007,0.26083) -- (-0.651092,0.307829) -- (-0.696534,0.309712) -- cycle;
\definecolor{color_4553}{rgb}{0.102208,0.897792,0.897792};
\draw[fill=color_4553] (-0.58818,0.147523) -- (-0.564564,0.168197) -- (-0.612502,0.186124) -- cycle;
\definecolor{color_4554}{rgb}{0.284781,0.715219,0.715219};
\draw[fill=color_4554] (-0.0055732,0.575995) -- (0.039153,0.630616) -- (-0.0306146,0.672048) -- cycle;
\definecolor{color_4555}{rgb}{0.308412,0.691588,0.691588};
\draw[fill=color_4555] (-0.810749,0.809811) -- (-0.754525,0.855521) -- (-0.82524,0.854488) -- cycle;
\definecolor{color_4556}{rgb}{0.128423,0.871577,0.871577};
\draw[fill=color_4556] (-0.790278,0.880343) -- (-0.82524,0.854488) -- (-0.754525,0.855521) -- cycle;
\definecolor{color_4557}{rgb}{0.0978249,0.902175,0.902175};
\draw[fill=color_4557] (0.617877,-0.656535) -- (0.580052,-0.684266) -- (0.610325,-0.702199) -- cycle;
\definecolor{color_4558}{rgb}{0.296802,0.703198,0.703198};
\draw[fill=color_4558] (-0.752667,0.810386) -- (-0.754525,0.855521) -- (-0.810749,0.809811) -- cycle;
\definecolor{color_4559}{rgb}{0.11367,0.88633,0.88633};
\draw[fill=color_4559] (0.138348,-0.478501) -- (0.17237,-0.500876) -- (0.188095,-0.463852) -- cycle;
\definecolor{color_4560}{rgb}{0.102682,0.897318,0.897318};
\draw[fill=color_4560] (0.210278,-0.495934) -- (0.17237,-0.500876) -- (0.189174,-0.536437) -- cycle;
\definecolor{color_4561}{rgb}{0.117436,0.882564,0.882564};
\draw[fill=color_4561] (0.482382,-0.63153) -- (0.524372,-0.599708) -- (0.484173,-0.58498) -- cycle;
\definecolor{color_4562}{rgb}{0.0982578,0.901742,0.901742};
\draw[fill=color_4562] (0.519034,-0.641506) -- (0.524372,-0.599708) -- (0.482382,-0.63153) -- cycle;
\definecolor{color_4563}{rgb}{0.101961,0.898039,0.898039};
\draw[fill=color_4563] (0.452818,-0.708541) -- (0.496574,-0.720995) -- (0.499109,-0.680287) -- cycle;
\definecolor{color_4564}{rgb}{0.178027,0.821973,0.821973};
\draw[fill=color_4564] (0.401186,-0.690777) -- (0.452818,-0.708541) -- (0.451435,-0.665955) -- cycle;
\definecolor{color_4565}{rgb}{0.057794,0.942206,0.942206};
\draw[fill=color_4565] (0.195173,-0.337357) -- (0.166205,-0.313309) -- (0.154803,-0.355917) -- cycle;
\definecolor{color_4566}{rgb}{0.0530784,0.946922,0.946922};
\draw[fill=color_4566] (0.209964,-0.292565) -- (0.160826,-0.272576) -- (0.166205,-0.313309) -- cycle;
\definecolor{color_4567}{rgb}{0.0470698,0.95293,0.95293};
\draw[fill=color_4567] (0.154803,-0.355917) -- (0.166205,-0.313309) -- (0.125881,-0.328172) -- cycle;
\definecolor{color_4568}{rgb}{0.0410855,0.958915,0.958915};
\draw[fill=color_4568] (0.154803,-0.355917) -- (0.125881,-0.328172) -- (0.107709,-0.360365) -- cycle;
\definecolor{color_4569}{rgb}{0.0635867,0.936413,0.936413};
\draw[fill=color_4569] (-0.426311,-0.53689) -- (-0.445128,-0.567777) -- (-0.399225,-0.56109) -- cycle;
\definecolor{color_4570}{rgb}{0.0708454,0.929155,0.929155};
\draw[fill=color_4570] (-0.445128,-0.567777) -- (-0.446107,-0.611737) -- (-0.405071,-0.603361) -- cycle;
\definecolor{color_4571}{rgb}{0.0827781,0.917222,0.917222};
\draw[fill=color_4571] (-0.446107,-0.611737) -- (-0.419505,-0.648127) -- (-0.405071,-0.603361) -- cycle;
\definecolor{color_4572}{rgb}{0.123775,0.876225,0.876225};
\draw[fill=color_4572] (0.610325,-0.702199) -- (0.619032,-0.742198) -- (0.645387,-0.692702) -- cycle;
\definecolor{color_4573}{rgb}{0.030654,0.969346,0.969346};
\draw[fill=color_4573] (-0.073946,-0.406356) -- (-0.0792745,-0.384984) -- (-0.097847,-0.389124) -- cycle;
\definecolor{color_4574}{rgb}{0.0923909,0.907609,0.907609};
\draw[fill=color_4574] (-0.545594,0.263735) -- (-0.537334,0.303943) -- (-0.573478,0.299222) -- cycle;
\definecolor{color_4575}{rgb}{0.240293,0.759707,0.759707};
\draw[fill=color_4575] (-0.484992,0.250791) -- (-0.49577,0.292382) -- (-0.545594,0.263735) -- cycle;
\definecolor{color_4576}{rgb}{0.185153,0.814847,0.814847};
\draw[fill=color_4576] (0.3468,-0.0701871) -- (0.303465,-0.11094) -- (0.371527,-0.128802) -- cycle;
\definecolor{color_4577}{rgb}{0.142578,0.857422,0.857422};
\draw[fill=color_4577] (0.3468,-0.0701871) -- (0.291607,-0.046262) -- (0.303465,-0.11094) -- cycle;
\definecolor{color_4578}{rgb}{0.165754,0.834246,0.834246};
\draw[fill=color_4578] (-0.850644,0.469646) -- (-0.889653,0.515879) -- (-0.898379,0.462968) -- cycle;
\definecolor{color_4579}{rgb}{0.111259,0.888741,0.888741};
\draw[fill=color_4579] (0.24756,-0.146568) -- (0.177799,-0.144401) -- (0.213966,-0.196016) -- cycle;
\definecolor{color_4580}{rgb}{0.0440287,0.955971,0.955971};
\draw[fill=color_4580] (-0.350724,0.385283) -- (-0.388049,0.388049) -- (-0.350608,0.350608) -- cycle;
\definecolor{color_4581}{rgb}{0.0675401,0.93246,0.93246};
\draw[fill=color_4581] (-0.488992,0.559528) -- (-0.504388,0.538333) -- (-0.477976,0.537451) -- cycle;
\definecolor{color_4582}{rgb}{0.26822,0.73178,0.73178};
\draw[fill=color_4582] (0.329194,-0.390079) -- (0.306525,-0.442748) -- (0.372844,-0.430386) -- cycle;
\definecolor{color_4583}{rgb}{0.255735,0.744265,0.744265};
\draw[fill=color_4583] (0.335185,-0.338808) -- (0.329194,-0.390079) -- (0.38477,-0.361625) -- cycle;
\definecolor{color_4584}{rgb}{0.120565,0.879435,0.879435};
\draw[fill=color_4584] (-0.520309,-0.359643) -- (-0.509719,-0.410691) -- (-0.479326,-0.383872) -- cycle;
\definecolor{color_4585}{rgb}{0.171288,0.828712,0.828712};
\draw[fill=color_4585] (-0.561638,-0.394506) -- (-0.509719,-0.410691) -- (-0.520309,-0.359643) -- cycle;
\definecolor{color_4586}{rgb}{0.193176,0.806824,0.806824};
\draw[fill=color_4586] (-0.300075,-0.281881) -- (-0.265987,-0.243074) -- (-0.321753,-0.234198) -- cycle;
\definecolor{color_4587}{rgb}{0.17115,0.82885,0.82885};
\draw[fill=color_4587] (-0.285199,-0.202185) -- (-0.321753,-0.234198) -- (-0.265987,-0.243074) -- cycle;
\definecolor{color_4588}{rgb}{0.190928,0.809072,0.809072};
\draw[fill=color_4588] (-0.241942,-0.445839) -- (-0.219927,-0.392537) -- (-0.261042,-0.382559) -- cycle;
\definecolor{color_4589}{rgb}{0.160707,0.839293,0.839293};
\draw[fill=color_4589] (-0.220172,-0.334158) -- (-0.219927,-0.392537) -- (-0.184378,-0.374729) -- cycle;
\definecolor{color_4590}{rgb}{0.135738,0.864262,0.864262};
\draw[fill=color_4590] (-0.327086,0.718931) -- (-0.324293,0.669976) -- (-0.283732,0.705312) -- cycle;
\definecolor{color_4591}{rgb}{0.150177,0.849823,0.849823};
\draw[fill=color_4591] (0.310119,-0.303375) -- (0.287508,-0.349318) -- (0.335185,-0.338808) -- cycle;
\definecolor{color_4592}{rgb}{0.485422,0.514578,0.514578};
\draw[fill=color_4592] (0.488321,-0.183297) -- (0.446302,-0.111188) -- (0.415905,-0.174375) -- cycle;
\definecolor{color_4593}{rgb}{0.20133,0.79867,0.79867};
\draw[fill=color_4593] (0.405207,-0.0533276) -- (0.357116,-0.00934509) -- (0.3468,-0.0701871) -- cycle;
\definecolor{color_4594}{rgb}{0.392366,0.607634,0.607634};
\draw[fill=color_4594] (0.405207,-0.0533276) -- (0.416909,0.0287155) -- (0.357116,-0.00934509) -- cycle;
\definecolor{color_4595}{rgb}{0.0395198,0.96048,0.96048};
\draw[fill=color_4595] (-0.484061,0.484061) -- (-0.460436,0.486757) -- (-0.469846,0.50221) -- cycle;
\definecolor{color_4596}{rgb}{0.244636,0.755364,0.755364};
\draw[fill=color_4596] (-0.0306146,0.672048) -- (-0.112698,0.670019) -- (-0.085189,0.613875) -- cycle;
\definecolor{color_4597}{rgb}{0.0708617,0.929138,0.929138};
\draw[fill=color_4597] (-0.529444,-0.533486) -- (-0.51872,-0.56856) -- (-0.489339,-0.539708) -- cycle;
\definecolor{color_4598}{rgb}{0.0814068,0.918593,0.918593};
\draw[fill=color_4598] (-0.619485,-0.618433) -- (-0.634039,-0.575654) -- (-0.664105,-0.60677) -- cycle;
\definecolor{color_4599}{rgb}{0.102161,0.897839,0.897839};
\draw[fill=color_4599] (-0.604997,0.319475) -- (-0.636081,0.345236) -- (-0.651092,0.307829) -- cycle;
\definecolor{color_4600}{rgb}{0.0600638,0.939936,0.939936};
\draw[fill=color_4600] (-0.519022,-0.498942) -- (-0.529444,-0.533486) -- (-0.489339,-0.539708) -- cycle;
\definecolor{color_4601}{rgb}{0.107382,0.892618,0.892618};
\draw[fill=color_4601] (-0.568146,-0.343307) -- (-0.622115,-0.34383) -- (-0.592763,-0.370574) -- cycle;
\definecolor{color_4602}{rgb}{0.0626479,0.937352,0.937352};
\draw[fill=color_4602] (-0.777495,0.935791) -- (-0.753458,0.96909) -- (-0.796171,0.96918) -- cycle;
\definecolor{color_4603}{rgb}{0.0870203,0.91298,0.91298};
\draw[fill=color_4603] (-0.504388,0.538333) -- (-0.512087,0.518257) -- (-0.488688,0.517954) -- cycle;
\definecolor{color_4604}{rgb}{0.0913576,0.908642,0.908642};
\draw[fill=color_4604] (-0.517388,-0.0851579) -- (-0.481732,-0.0978919) -- (-0.477023,-0.0616428) -- cycle;
\definecolor{color_4605}{rgb}{0.191183,0.808817,0.808817};
\draw[fill=color_4605] (0.0342431,-0.95006) -- (0.0639983,-0.896472) -- (0.00627276,-0.901906) -- cycle;
\definecolor{color_4606}{rgb}{0.125935,0.874065,0.874065};
\draw[fill=color_4606] (0.00627276,-0.901906) -- (-0.0258852,-0.943859) -- (0.0342431,-0.95006) -- cycle;
\definecolor{color_4607}{rgb}{0.238183,0.761817,0.761817};
\draw[fill=color_4607] (-0.228983,-0.577376) -- (-0.218254,-0.642094) -- (-0.180332,-0.597792) -- cycle;
\definecolor{color_4608}{rgb}{0.0400104,0.95999,0.95999};
\draw[fill=color_4608] (0.107709,-0.360365) -- (0.0645587,-0.370883) -- (0.0921686,-0.400104) -- cycle;
\definecolor{color_4609}{rgb}{0.0765525,0.923447,0.923447};
\draw[fill=color_4609] (0.0508855,-0.512142) -- (0.0503435,-0.535869) -- (0.0801631,-0.534978) -- cycle;
\definecolor{color_4610}{rgb}{0.150618,0.849382,0.849382};
\draw[fill=color_4610] (-0.696534,0.309712) -- (-0.651092,0.307829) -- (-0.677416,0.360731) -- cycle;
\definecolor{color_4611}{rgb}{0.0967277,0.903272,0.903272};
\draw[fill=color_4611] (-0.677416,0.360731) -- (-0.651092,0.307829) -- (-0.636081,0.345236) -- cycle;
\definecolor{color_4612}{rgb}{0.124789,0.875211,0.875211};
\draw[fill=color_4612] (0.237994,-0.349964) -- (0.231682,-0.402815) -- (0.272296,-0.401262) -- cycle;
\definecolor{color_4613}{rgb}{0.392654,0.607346,0.607346};
\draw[fill=color_4613] (0.622233,0.723874) -- (0.679975,0.68257) -- (0.674511,0.777089) -- cycle;
\definecolor{color_4614}{rgb}{0.052831,0.947169,0.947169};
\draw[fill=color_4614] (0.433992,-1) -- (0.468992,-1) -- (0.467833,-0.973973) -- cycle;
\definecolor{color_4615}{rgb}{0.0781402,0.92186,0.92186};
\draw[fill=color_4615] (-0.679656,0.487412) -- (-0.648576,0.511204) -- (-0.687887,0.527246) -- cycle;
\definecolor{color_4616}{rgb}{0.0872422,0.912758,0.912758};
\draw[fill=color_4616] (-0.110013,-0.354508) -- (-0.130129,-0.323292) -- (-0.147651,-0.36368) -- cycle;
\definecolor{color_4617}{rgb}{0.0691219,0.930878,0.930878};
\draw[fill=color_4617] (-0.126347,-0.394155) -- (-0.097847,-0.389124) -- (-0.110013,-0.354508) -- cycle;
\definecolor{color_4618}{rgb}{0.0830765,0.916924,0.916924};
\draw[fill=color_4618] (-0.126347,-0.394155) -- (-0.147651,-0.36368) -- (-0.157236,-0.410042) -- cycle;
\definecolor{color_4619}{rgb}{0.119716,0.880284,0.880284};
\draw[fill=color_4619] (-0.891061,0.906492) -- (-0.928834,0.93052) -- (-0.924149,0.884625) -- cycle;
\definecolor{color_4620}{rgb}{0.119113,0.880887,0.880887};
\draw[fill=color_4620] (-0.117629,0.435591) -- (-0.0440688,0.445658) -- (-0.100238,0.4896) -- cycle;
\definecolor{color_4621}{rgb}{0.187391,0.812609,0.812609};
\draw[fill=color_4621] (-0.720103,-0.0769421) -- (-0.701649,-0.124151) -- (-0.664532,-0.0927481) -- cycle;
\definecolor{color_4622}{rgb}{0.19534,0.80466,0.80466};
\draw[fill=color_4622] (-0.17086,0.774375) -- (-0.239996,0.797121) -- (-0.237047,0.73825) -- cycle;
\definecolor{color_4623}{rgb}{0.0490637,0.950936,0.950936};
\draw[fill=color_4623] (-0.479356,0.458712) -- (-0.488971,0.477942) -- (-0.509406,0.449542) -- cycle;
\definecolor{color_4624}{rgb}{0.0490672,0.950933,0.950933};
\draw[fill=color_4624] (-0.37873,0.524566) -- (-0.409096,0.509309) -- (-0.383342,0.482561) -- cycle;
\definecolor{color_4625}{rgb}{0.129953,0.870047,0.870047};
\draw[fill=color_4625] (0.231682,-0.402815) -- (0.197208,-0.425162) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_4626}{rgb}{0.154515,0.845485,0.845485};
\draw[fill=color_4626] (0.855799,-0.571233) -- (0.905296,-0.548189) -- (0.855407,-0.514275) -- cycle;
\definecolor{color_4627}{rgb}{0.178677,0.821323,0.821323};
\draw[fill=color_4627] (-0.387959,-0.805783) -- (-0.328063,-0.799852) -- (-0.379612,-0.748753) -- cycle;
\definecolor{color_4628}{rgb}{0.120106,0.879894,0.879894};
\draw[fill=color_4628] (0.468373,-0.752251) -- (0.416461,-0.743449) -- (0.44693,-0.795) -- cycle;
\definecolor{color_4629}{rgb}{0.100932,0.899068,0.899068};
\draw[fill=color_4629] (0.416461,-0.743449) -- (0.395044,-0.781931) -- (0.44693,-0.795) -- cycle;
\definecolor{color_4630}{rgb}{0.0615784,0.938422,0.938422};
\draw[fill=color_4630] (-0.589463,0.4201) -- (-0.556777,0.418033) -- (-0.572147,0.455049) -- cycle;
\definecolor{color_4631}{rgb}{0.048939,0.951061,0.951061};
\draw[fill=color_4631] (-0.57344,0.384461) -- (-0.556777,0.418033) -- (-0.589463,0.4201) -- cycle;
\definecolor{color_4632}{rgb}{0.208751,0.791249,0.791249};
\draw[fill=color_4632] (-0.095671,0.789225) -- (-0.0511564,0.852358) -- (-0.132157,0.83303) -- cycle;
\definecolor{color_4633}{rgb}{0.247513,0.752487,0.752487};
\draw[fill=color_4633] (-0.143718,0.920405) -- (-0.132157,0.83303) -- (-0.0511564,0.852358) -- cycle;
\definecolor{color_4634}{rgb}{0.139388,0.860612,0.860612};
\draw[fill=color_4634] (0.860088,-0.625639) -- (0.880851,-0.665367) -- (0.907231,-0.616505) -- cycle;
\definecolor{color_4635}{rgb}{0.301736,0.698264,0.698264};
\draw[fill=color_4635] (0.919155,0.479675) -- (0.961476,0.440618) -- (0.967476,0.483071) -- cycle;
\definecolor{color_4636}{rgb}{0.389628,0.610372,0.610372};
\draw[fill=color_4636] (0.275848,0.906997) -- (0.321887,1) -- (0.226937,1) -- cycle;
\definecolor{color_4637}{rgb}{0.0370671,0.962933,0.962933};
\draw[fill=color_4637] (0.802214,-0.732632) -- (0.816543,-0.700321) -- (0.77919,-0.707871) -- cycle;
\definecolor{color_4638}{rgb}{0.122303,0.877697,0.877697};
\draw[fill=color_4638] (-0.351589,-0.853417) -- (-0.387959,-0.805783) -- (-0.406882,-0.854651) -- cycle;
\definecolor{color_4639}{rgb}{0.185227,0.814773,0.814773};
\draw[fill=color_4639] (-0.351589,-0.853417) -- (-0.328063,-0.799852) -- (-0.387959,-0.805783) -- cycle;
\definecolor{color_4640}{rgb}{0.0597772,0.940223,0.940223};
\draw[fill=color_4640] (0.0522353,-0.559033) -- (0.0690284,-0.588262) -- (0.078571,-0.560498) -- cycle;
\definecolor{color_4641}{rgb}{0.354037,0.645963,0.645963};
\draw[fill=color_4641] (-0.052724,0.933465) -- (-0.0511564,0.852358) -- (0.0359653,0.905621) -- cycle;
\definecolor{color_4642}{rgb}{0.10819,0.89181,0.89181};
\draw[fill=color_4642] (0.681657,-0.602845) -- (0.679969,-0.660843) -- (0.713878,-0.637659) -- cycle;
\definecolor{color_4643}{rgb}{0.228626,0.771374,0.771374};
\draw[fill=color_4643] (-0.772176,0.519792) -- (-0.729198,0.540429) -- (-0.75299,0.582708) -- cycle;
\definecolor{color_4644}{rgb}{0.114868,0.885132,0.885132};
\draw[fill=color_4644] (-0.698807,0.574098) -- (-0.75299,0.582708) -- (-0.729198,0.540429) -- cycle;
\definecolor{color_4645}{rgb}{0.112182,0.887818,0.887818};
\draw[fill=color_4645] (-0.477023,-0.0616428) -- (-0.510423,-0.0402928) -- (-0.517388,-0.0851579) -- cycle;
\definecolor{color_4646}{rgb}{0.0623935,0.937607,0.937607};
\draw[fill=color_4646] (0.711897,-0.680333) -- (0.713878,-0.637659) -- (0.679969,-0.660843) -- cycle;
\definecolor{color_4647}{rgb}{0.0841903,0.91581,0.91581};
\draw[fill=color_4647] (-0.893315,0.122668) -- (-0.92353,0.100283) -- (-0.88429,0.0799624) -- cycle;
\definecolor{color_4648}{rgb}{0.101654,0.898346,0.898346};
\draw[fill=color_4648] (-0.88429,0.0799624) -- (-0.92353,0.100283) -- (-0.921433,0.0557232) -- cycle;
\definecolor{color_4649}{rgb}{0.253374,0.746626,0.746626};
\draw[fill=color_4649] (-0.0529945,-1) -- (0.0163974,-1) -- (-0.0258852,-0.943859) -- cycle;
\definecolor{color_4650}{rgb}{0.236101,0.763899,0.763899};
\draw[fill=color_4650] (-0.871774,0.566468) -- (-0.854988,0.629285) -- (-0.906025,0.606278) -- cycle;
\definecolor{color_4651}{rgb}{0.22887,0.77113,0.77113};
\draw[fill=color_4651] (-0.939206,0.559181) -- (-0.871774,0.566468) -- (-0.906025,0.606278) -- cycle;
\definecolor{color_4652}{rgb}{0.140871,0.859129,0.859129};
\draw[fill=color_4652] (-0.752151,-0.110483) -- (-0.799604,-0.0882302) -- (-0.790058,-0.136983) -- cycle;
\definecolor{color_4653}{rgb}{0.0640506,0.935949,0.935949};
\draw[fill=color_4653] (0.802214,-0.732632) -- (0.818584,-0.774387) -- (0.838053,-0.733135) -- cycle;
\definecolor{color_4654}{rgb}{0.207304,0.792696,0.792696};
\draw[fill=color_4654] (-0.954514,0.619243) -- (-0.939206,0.559181) -- (-0.906025,0.606278) -- cycle;
\definecolor{color_4655}{rgb}{0.0728436,0.927156,0.927156};
\draw[fill=color_4655] (-0.551985,0.481328) -- (-0.578166,0.494258) -- (-0.572147,0.455049) -- cycle;
\definecolor{color_4656}{rgb}{0.0778097,0.92219,0.92219};
\draw[fill=color_4656] (-0.554667,0.516354) -- (-0.578166,0.494258) -- (-0.551985,0.481328) -- cycle;
\definecolor{color_4657}{rgb}{0.0909672,0.909033,0.909033};
\draw[fill=color_4657] (-0.554015,0.553314) -- (-0.532574,0.532318) -- (-0.52009,0.558641) -- cycle;
\definecolor{color_4658}{rgb}{0.084508,0.915492,0.915492};
\draw[fill=color_4658] (-0.532574,0.532318) -- (-0.504388,0.538333) -- (-0.52009,0.558641) -- cycle;
\definecolor{color_4659}{rgb}{0.177856,0.822144,0.822144};
\draw[fill=color_4659] (-0.459373,-0.93543) -- (-0.458986,-0.876023) -- (-0.504782,-0.90706) -- cycle;
\definecolor{color_4660}{rgb}{0.108724,0.891276,0.891276};
\draw[fill=color_4660] (-0.56422,-0.907544) -- (-0.514147,-0.953345) -- (-0.504782,-0.90706) -- cycle;
\definecolor{color_4661}{rgb}{0.20047,0.79953,0.79953};
\draw[fill=color_4661] (-0.719613,0.778965) -- (-0.785642,0.76627) -- (-0.742519,0.729482) -- cycle;
\definecolor{color_4662}{rgb}{0.0624436,0.937556,0.937556};
\draw[fill=color_4662] (-0.608618,0.445788) -- (-0.589463,0.4201) -- (-0.572147,0.455049) -- cycle;
\definecolor{color_4663}{rgb}{0.10309,0.89691,0.89691};
\draw[fill=color_4663] (-0.428421,0.696687) -- (-0.398946,0.672933) -- (-0.395194,0.718551) -- cycle;
\definecolor{color_4664}{rgb}{0.0990496,0.90095,0.90095};
\draw[fill=color_4664] (-0.398792,0.760406) -- (-0.434033,0.73538) -- (-0.395194,0.718551) -- cycle;
\definecolor{color_4665}{rgb}{0.103,0.897,0.897};
\draw[fill=color_4665] (-0.434033,0.73538) -- (-0.428421,0.696687) -- (-0.395194,0.718551) -- cycle;
\definecolor{color_4666}{rgb}{0.187847,0.812153,0.812153};
\draw[fill=color_4666] (-0.509887,0.775185) -- (-0.473114,0.796222) -- (-0.507573,0.83293) -- cycle;
\definecolor{color_4667}{rgb}{0.0876419,0.912358,0.912358};
\draw[fill=color_4667] (-0.504264,0.725108) -- (-0.537564,0.694578) -- (-0.50119,0.684654) -- cycle;
\definecolor{color_4668}{rgb}{0.334785,0.665215,0.665215};
\draw[fill=color_4668] (0.444788,-0.401532) -- (0.506812,-0.43899) -- (0.527887,-0.385829) -- cycle;
\definecolor{color_4669}{rgb}{0.215672,0.784328,0.784328};
\draw[fill=color_4669] (0.506812,-0.43899) -- (0.578495,-0.445458) -- (0.527887,-0.385829) -- cycle;
\definecolor{color_4670}{rgb}{0.17441,0.82559,0.82559};
\draw[fill=color_4670] (-0.75784,0.3928) -- (-0.785419,0.425439) -- (-0.811371,0.377728) -- cycle;
\definecolor{color_4671}{rgb}{0.141977,0.858023,0.858023};
\draw[fill=color_4671] (-0.785419,0.425439) -- (-0.823428,0.43076) -- (-0.811371,0.377728) -- cycle;
\definecolor{color_4672}{rgb}{0.135447,0.864553,0.864553};
\draw[fill=color_4672] (-0.839823,-0.0622859) -- (-0.85169,-0.0162991) -- (-0.886803,-0.0503341) -- cycle;
\definecolor{color_4673}{rgb}{0.121108,0.878892,0.878892};
\draw[fill=color_4673] (-0.805476,-0.0340212) -- (-0.85169,-0.0162991) -- (-0.839823,-0.0622859) -- cycle;
\definecolor{color_4674}{rgb}{0.0665029,0.933497,0.933497};
\draw[fill=color_4674] (-0.563746,-0.550286) -- (-0.51872,-0.56856) -- (-0.529444,-0.533486) -- cycle;
\definecolor{color_4675}{rgb}{0.130926,0.869074,0.869074};
\draw[fill=color_4675] (-1,0.479034) -- (-1,0.430133) -- (-0.974525,0.478687) -- cycle;
\definecolor{color_4676}{rgb}{0.469481,0.530519,0.530519};
\draw[fill=color_4676] (0.652328,-0.343714) -- (0.689093,-0.275411) -- (0.615753,-0.278882) -- cycle;
\definecolor{color_4677}{rgb}{0.334045,0.665955,0.665955};
\draw[fill=color_4677] (0.652328,-0.343714) -- (0.615753,-0.278882) -- (0.568273,-0.326696) -- cycle;
\definecolor{color_4678}{rgb}{0.3506,0.6494,0.6494};
\draw[fill=color_4678] (0.350996,-0.546549) -- (0.30609,-0.58809) -- (0.341697,-0.618493) -- cycle;
\definecolor{color_4679}{rgb}{0.269745,0.730255,0.730255};
\draw[fill=color_4679] (-0.514147,-0.953345) -- (-0.46993,-1) -- (-0.459373,-0.93543) -- cycle;
\definecolor{color_4680}{rgb}{0.205648,0.794352,0.794352};
\draw[fill=color_4680] (-0.294456,-0.426486) -- (-0.261042,-0.382559) -- (-0.31577,-0.371653) -- cycle;
\definecolor{color_4681}{rgb}{0.10238,0.89762,0.89762};
\draw[fill=color_4681] (-0.398946,0.672933) -- (-0.36678,0.645472) -- (-0.362668,0.695329) -- cycle;
\definecolor{color_4682}{rgb}{0.129502,0.870498,0.870498};
\draw[fill=color_4682] (0.312974,-0.161228) -- (0.24756,-0.146568) -- (0.278307,-0.203797) -- cycle;
\definecolor{color_4683}{rgb}{0.134256,0.865744,0.865744};
\draw[fill=color_4683] (-0.374374,-0.232503) -- (-0.4157,-0.218004) -- (-0.415297,-0.259848) -- cycle;
\definecolor{color_4684}{rgb}{0.144367,0.855633,0.855633};
\draw[fill=color_4684] (-0.415297,-0.259848) -- (-0.4157,-0.218004) -- (-0.459721,-0.217093) -- cycle;
\definecolor{color_4685}{rgb}{0.0816287,0.918371,0.918371};
\draw[fill=color_4685] (-0.170694,0.469765) -- (-0.169407,0.411167) -- (-0.117629,0.435591) -- cycle;
\definecolor{color_4686}{rgb}{0.343051,0.656949,0.656949};
\draw[fill=color_4686] (-1,0.745991) -- (-0.932243,0.720299) -- (-0.933865,0.77915) -- cycle;
\definecolor{color_4687}{rgb}{0.249316,0.750684,0.750684};
\draw[fill=color_4687] (-0.930594,0.831282) -- (-1,0.813659) -- (-0.933865,0.77915) -- cycle;
\definecolor{color_4688}{rgb}{0.167727,0.832273,0.832273};
\draw[fill=color_4688] (-0.581518,0.229242) -- (-0.52704,0.220952) -- (-0.545594,0.263735) -- cycle;
\definecolor{color_4689}{rgb}{0.0762905,0.923709,0.923709};
\draw[fill=color_4689] (-0.501586,0.582085) -- (-0.488992,0.559528) -- (-0.463836,0.588198) -- cycle;
\definecolor{color_4690}{rgb}{0.188469,0.811531,0.811531};
\draw[fill=color_4690] (-0.662875,0.209304) -- (-0.671007,0.26083) -- (-0.712436,0.22334) -- cycle;
\definecolor{color_4691}{rgb}{0.132376,0.867624,0.867624};
\draw[fill=color_4691] (-0.16052,0.239102) -- (-0.173387,0.173387) -- (-0.111762,0.185302) -- cycle;
\definecolor{color_4692}{rgb}{0.111887,0.888113,0.888113};
\draw[fill=color_4692] (-0.958867,0.192082) -- (-0.969183,0.145996) -- (-0.927517,0.15135) -- cycle;
\definecolor{color_4693}{rgb}{0.0929951,0.907005,0.907005};
\draw[fill=color_4693] (-0.969183,0.145996) -- (-0.956733,0.116081) -- (-0.927517,0.15135) -- cycle;
\definecolor{color_4694}{rgb}{0.338676,0.661324,0.661324};
\draw[fill=color_4694] (-0.831982,-0.386144) -- (-0.860926,-0.440894) -- (-0.785822,-0.443286) -- cycle;
\definecolor{color_4695}{rgb}{0.248779,0.751221,0.751221};
\draw[fill=color_4695] (-0.785822,-0.443286) -- (-0.779627,-0.376472) -- (-0.831982,-0.386144) -- cycle;
\definecolor{color_4696}{rgb}{0.106324,0.893676,0.893676};
\draw[fill=color_4696] (-0.644616,-0.526664) -- (-0.678277,-0.56009) -- (-0.634039,-0.575654) -- cycle;
\definecolor{color_4697}{rgb}{0.0782906,0.921709,0.921709};
\draw[fill=color_4697] (-0.604309,-0.552129) -- (-0.644616,-0.526664) -- (-0.634039,-0.575654) -- cycle;
\definecolor{color_4698}{rgb}{0.101377,0.898623,0.898623};
\draw[fill=color_4698] (-0.155737,-0.45802) -- (-0.157236,-0.410042) -- (-0.193856,-0.429133) -- cycle;
\definecolor{color_4699}{rgb}{0.0978727,0.902127,0.902127};
\draw[fill=color_4699] (-0.0995295,0.348663) -- (-0.0705331,0.307266) -- (-0.0442257,0.37306) -- cycle;
\definecolor{color_4700}{rgb}{0.0942861,0.905714,0.905714};
\draw[fill=color_4700] (-0.157236,-0.410042) -- (-0.147651,-0.36368) -- (-0.184378,-0.374729) -- cycle;
\definecolor{color_4701}{rgb}{0.0911162,0.908884,0.908884};
\draw[fill=color_4701] (-0.687887,0.527246) -- (-0.648576,0.511204) -- (-0.655566,0.55618) -- cycle;
\definecolor{color_4702}{rgb}{0.0146909,0.985309,0.985309};
\draw[fill=color_4702] (0.134659,-0.295539) -- (0.117586,-0.264829) -- (0.101748,-0.296504) -- cycle;
\definecolor{color_4703}{rgb}{0.14998,0.85002,0.85002};
\draw[fill=color_4703] (-0.437287,0.0824546) -- (-0.419619,0.134066) -- (-0.461493,0.114404) -- cycle;
\definecolor{color_4704}{rgb}{0.0997444,0.900256,0.900256};
\draw[fill=color_4704] (-0.48072,0.0768704) -- (-0.437287,0.0824546) -- (-0.461493,0.114404) -- cycle;
\definecolor{color_4705}{rgb}{0.079465,0.920535,0.920535};
\draw[fill=color_4705] (-0.0885068,0.398964) -- (-0.0995295,0.348663) -- (-0.0442257,0.37306) -- cycle;
\definecolor{color_4706}{rgb}{0.0355737,0.964426,0.964426};
\draw[fill=color_4706] (-0.419012,0.487182) -- (-0.44433,0.505711) -- (-0.440623,0.474) -- cycle;
\definecolor{color_4707}{rgb}{0.0342898,0.96571,0.96571};
\draw[fill=color_4707] (-0.460436,0.486757) -- (-0.440623,0.474) -- (-0.44433,0.505711) -- cycle;
\definecolor{color_4708}{rgb}{0.0507445,0.949256,0.949256};
\draw[fill=color_4708] (0.352578,-0.806833) -- (0.376964,-0.838917) -- (0.413591,-0.825775) -- cycle;
\definecolor{color_4709}{rgb}{0.0535537,0.946446,0.946446};
\draw[fill=color_4709] (0.413591,-0.825775) -- (0.376964,-0.838917) -- (0.391889,-0.863196) -- cycle;
\definecolor{color_4710}{rgb}{0.0434271,0.956573,0.956573};
\draw[fill=color_4710] (-0.0101876,-0.479625) -- (-0.0214751,-0.45705) -- (-0.0273177,-0.478316) -- cycle;
\definecolor{color_4711}{rgb}{0.116238,0.883762,0.883762};
\draw[fill=color_4711] (-0.766951,-0.0683228) -- (-0.805476,-0.0340212) -- (-0.799604,-0.0882302) -- cycle;
\definecolor{color_4712}{rgb}{0.401383,0.598617,0.598617};
\draw[fill=color_4712] (0.299867,-0.840338) -- (0.293865,-0.785062) -- (0.233534,-0.833733) -- cycle;
\definecolor{color_4713}{rgb}{0.102336,0.897664,0.897664};
\draw[fill=color_4713] (-0.815329,0.0921831) -- (-0.851258,0.117581) -- (-0.84541,0.0650566) -- cycle;
\definecolor{color_4714}{rgb}{0.0542612,0.945739,0.945739};
\draw[fill=color_4714] (-0.488688,0.517954) -- (-0.469846,0.50221) -- (-0.464901,0.51973) -- cycle;
\definecolor{color_4715}{rgb}{1,0,0};
\draw[fill=color_4715] (0.0267365,-0.499113) -- (0,-0.5) -- (0.00798021,-0.513179) -- cycle;
\definecolor{color_4716}{rgb}{0.140487,0.859513,0.859513};
\draw[fill=color_4716] (-0.68957,0.0247854) -- (-0.680705,0.0695889) -- (-0.728087,0.0538736) -- cycle;
\definecolor{color_4717}{rgb}{0.146321,0.853679,0.853679};
\draw[fill=color_4717] (-0.728087,0.0538736) -- (-0.680705,0.0695889) -- (-0.725003,0.0974803) -- cycle;
\definecolor{color_4718}{rgb}{0.08777,0.91223,0.91223};
\draw[fill=color_4718] (-0.0377905,-0.519076) -- (-0.0214094,-0.500969) -- (-0.0457673,-0.492867) -- cycle;
\definecolor{color_4719}{rgb}{0.0729385,0.927061,0.927061};
\draw[fill=color_4719] (-0.0205714,-0.5574) -- (-0.0288346,-0.537315) -- (-0.0480598,-0.546389) -- cycle;
\definecolor{color_4720}{rgb}{0.276945,0.723055,0.723055};
\draw[fill=color_4720] (-0.0511564,0.852358) -- (-0.0340296,0.758571) -- (0.0194239,0.810638) -- cycle;
\definecolor{color_4721}{rgb}{0.125865,0.874135,0.874135};
\draw[fill=color_4721] (-0.0316353,-0.62147) -- (-0.0683598,-0.619026) -- (-0.0609031,-0.659221) -- cycle;
\definecolor{color_4722}{rgb}{0.242325,0.757675,0.757675};
\draw[fill=color_4722] (-0.318845,-0.588533) -- (-0.267666,-0.620176) -- (-0.275472,-0.553245) -- cycle;
\definecolor{color_4723}{rgb}{0.311767,0.688233,0.688233};
\draw[fill=color_4723] (-0.318845,-0.588533) -- (-0.362219,-0.641421) -- (-0.308629,-0.649701) -- cycle;
\definecolor{color_4724}{rgb}{0.207109,0.792891,0.792891};
\draw[fill=color_4724] (-0.367687,0.134723) -- (-0.392515,0.184779) -- (-0.419619,0.134066) -- cycle;
\definecolor{color_4725}{rgb}{0.116447,0.883553,0.883553};
\draw[fill=color_4725] (-0.0442257,0.37306) -- (-0.0705331,0.307266) -- (-0.000503035,0.325958) -- cycle;
\definecolor{color_4726}{rgb}{0.123341,0.876659,0.876659};
\draw[fill=color_4726] (-0.0705331,0.307266) -- (-0.0286422,0.256143) -- (-0.000503035,0.325958) -- cycle;
\definecolor{color_4727}{rgb}{0.596979,0.403021,0.403021};
\draw[fill=color_4727] (-0.311492,-0.95384) -- (-0.283332,-1) -- (-0.262543,-0.921099) -- cycle;
\definecolor{color_4728}{rgb}{0.227007,0.772993,0.772993};
\draw[fill=color_4728] (-0.339299,-1) -- (-0.283332,-1) -- (-0.311492,-0.95384) -- cycle;
\definecolor{color_4729}{rgb}{0.130012,0.869988,0.869988};
\draw[fill=color_4729] (-0.587362,0.758448) -- (-0.612052,0.717602) -- (-0.576592,0.707673) -- cycle;
\definecolor{color_4730}{rgb}{0.110209,0.889791,0.889791};
\draw[fill=color_4730] (-0.0316353,-0.62147) -- (-0.0503227,-0.58226) -- (-0.0683598,-0.619026) -- cycle;
\definecolor{color_4731}{rgb}{0.813735,0.186265,0.186265};
\draw[fill=color_4731] (0.752351,0.636592) -- (0.830488,0.630601) -- (0.827497,0.70983) -- cycle;
\definecolor{color_4732}{rgb}{0.0279792,0.972021,0.972021};
\draw[fill=color_4732] (-0.0792745,-0.384984) -- (-0.0862495,-0.368472) -- (-0.097847,-0.389124) -- cycle;
\definecolor{color_4733}{rgb}{0.0378954,0.962105,0.962105};
\draw[fill=color_4733] (-0.0610374,-0.377925) -- (-0.0770007,-0.345999) -- (-0.0862495,-0.368472) -- cycle;
\definecolor{color_4734}{rgb}{0.301199,0.698801,0.698801};
\draw[fill=color_4734] (0.894956,0.409606) -- (0.834634,0.424467) -- (0.871634,0.376171) -- cycle;
\definecolor{color_4735}{rgb}{0.358951,0.641049,0.641049};
\draw[fill=color_4735] (0.871634,0.376171) -- (0.93958,0.356916) -- (0.894956,0.409606) -- cycle;
\definecolor{color_4736}{rgb}{0.547544,0.452456,0.452456};
\draw[fill=color_4736] (-0.951978,-0.480417) -- (-0.94582,-0.556048) -- (-0.898007,-0.496523) -- cycle;
\definecolor{color_4737}{rgb}{0.52297,0.47703,0.47703};
\draw[fill=color_4737] (-0.762897,-0.501454) -- (-0.785822,-0.443286) -- (-0.832151,-0.508007) -- cycle;
\definecolor{color_4738}{rgb}{0.305504,0.694496,0.694496};
\draw[fill=color_4738] (-0.787887,-0.543631) -- (-0.832151,-0.508007) -- (-0.824342,-0.582457) -- cycle;
\definecolor{color_4739}{rgb}{0.202355,0.797645,0.797645};
\draw[fill=color_4739] (-0.711438,-0.42472) -- (-0.717761,-0.46798) -- (-0.657795,-0.439942) -- cycle;
\definecolor{color_4740}{rgb}{0.179351,0.820649,0.820649};
\draw[fill=color_4740] (-0.717761,-0.46798) -- (-0.668814,-0.486219) -- (-0.657795,-0.439942) -- cycle;
\definecolor{color_4741}{rgb}{0.133862,0.866138,0.866138};
\draw[fill=color_4741] (-0.774817,-0.585892) -- (-0.787887,-0.543631) -- (-0.824342,-0.582457) -- cycle;
\definecolor{color_4742}{rgb}{0.145682,0.854318,0.854318};
\draw[fill=color_4742] (-0.734074,-0.556073) -- (-0.702824,-0.516558) -- (-0.762897,-0.501454) -- cycle;
\definecolor{color_4743}{rgb}{0.250574,0.749426,0.749426};
\draw[fill=color_4743] (0.95843,-0.647807) -- (1,-0.613877) -- (0.95377,-0.581273) -- cycle;
\definecolor{color_4744}{rgb}{0.117359,0.882641,0.882641};
\draw[fill=color_4744] (-0.863199,0.412431) -- (-0.905936,0.421678) -- (-0.898742,0.377279) -- cycle;
\definecolor{color_4745}{rgb}{0.0359162,0.964084,0.964084};
\draw[fill=color_4745] (0.125881,-0.328172) -- (0.101748,-0.296504) -- (0.0822859,-0.335428) -- cycle;
\definecolor{color_4746}{rgb}{0.0787329,0.921267,0.921267};
\draw[fill=color_4746] (0.282005,0.0640103) -- (0.252847,0.00569367) -- (0.30792,0.0137728) -- cycle;
\definecolor{color_4747}{rgb}{0.404763,0.595237,0.595237};
\draw[fill=color_4747] (-1,-0.558056) -- (-1,-0.610815) -- (-0.94582,-0.556048) -- cycle;
\definecolor{color_4748}{rgb}{0.391392,0.608608,0.608608};
\draw[fill=color_4748] (0.511001,0.892762) -- (0.456651,0.79886) -- (0.559078,0.782494) -- cycle;
\definecolor{color_4749}{rgb}{0.110189,0.889811,0.889811};
\draw[fill=color_4749] (-0.570796,-0.956798) -- (-0.536813,-1) -- (-0.514147,-0.953345) -- cycle;
\definecolor{color_4750}{rgb}{0.100024,0.899976,0.899976};
\draw[fill=color_4750] (0.865497,-0.81499) -- (0.867481,-0.76259) -- (0.818584,-0.774387) -- cycle;
\definecolor{color_4751}{rgb}{0.131825,0.868175,0.868175};
\draw[fill=color_4751] (-0.509887,0.775185) -- (-0.504264,0.725108) -- (-0.470454,0.749957) -- cycle;
\definecolor{color_4752}{rgb}{0.162317,0.837683,0.837683};
\draw[fill=color_4752] (-0.780367,-0.288239) -- (-0.791984,-0.244663) -- (-0.832175,-0.283399) -- cycle;
\definecolor{color_4753}{rgb}{0.0499784,0.950022,0.950022};
\draw[fill=color_4753] (-0.19662,0.526779) -- (-0.170694,0.469765) -- (-0.140494,0.522611) -- cycle;
\definecolor{color_4754}{rgb}{0.177287,0.822713,0.822713};
\draw[fill=color_4754] (-0.811241,-0.331935) -- (-0.832175,-0.283399) -- (-0.867425,-0.324941) -- cycle;
\definecolor{color_4755}{rgb}{0.14805,0.85195,0.85195};
\draw[fill=color_4755] (-0.811241,-0.331935) -- (-0.759875,-0.32719) -- (-0.780367,-0.288239) -- cycle;
\definecolor{color_4756}{rgb}{0.671293,0.328707,0.328707};
\draw[fill=color_4756] (-0.851763,-0.649614) -- (-0.881389,-0.573531) -- (-0.928306,-0.640235) -- cycle;
\definecolor{color_4757}{rgb}{0.052225,0.947775,0.947775};
\draw[fill=color_4757] (-0.64974,-0.64795) -- (-0.700365,-0.642001) -- (-0.674071,-0.669119) -- cycle;
\definecolor{color_4758}{rgb}{0.122754,0.877246,0.877246};
\draw[fill=color_4758] (-0.0824173,0.552709) -- (-0.148266,0.575525) -- (-0.140494,0.522611) -- cycle;
\definecolor{color_4759}{rgb}{0.164843,0.835157,0.835157};
\draw[fill=color_4759] (-0.809413,0.665605) -- (-0.751791,0.641368) -- (-0.761046,0.687277) -- cycle;
\definecolor{color_4760}{rgb}{0.363755,0.636245,0.636245};
\draw[fill=color_4760] (0.629964,1) -- (0.534841,1) -- (0.602298,0.929169) -- cycle;
\definecolor{color_4761}{rgb}{1,0,0};
\draw[fill=color_4761] (0.858874,0.888828) -- (0.899769,1) -- (0.794568,0.936354) -- cycle;
\definecolor{color_4762}{rgb}{0.811939,0.188061,0.188061};
\draw[fill=color_4762] (0.858874,0.888828) -- (0.794568,0.936354) -- (0.754088,0.842259) -- cycle;
\definecolor{color_4763}{rgb}{0.126979,0.873021,0.873021};
\draw[fill=color_4763] (-0.645902,0.461463) -- (-0.614925,0.502385) -- (-0.648576,0.511204) -- cycle;
\definecolor{color_4764}{rgb}{0.477779,0.522221,0.522221};
\draw[fill=color_4764] (0.617881,0.14355) -- (0.567381,0.187889) -- (0.512117,0.141906) -- cycle;
\definecolor{color_4765}{rgb}{0.645528,0.354472,0.354472};
\draw[fill=color_4765] (0.567381,0.187889) -- (0.528377,0.236661) -- (0.512117,0.141906) -- cycle;
\definecolor{color_4766}{rgb}{0.112617,0.887383,0.887383};
\draw[fill=color_4766] (-0.414981,0.0495341) -- (-0.392176,0.0899291) -- (-0.437287,0.0824546) -- cycle;
\definecolor{color_4767}{rgb}{0.157668,0.842332,0.842332};
\draw[fill=color_4767] (-0.392176,0.0899291) -- (-0.419619,0.134066) -- (-0.437287,0.0824546) -- cycle;
\definecolor{color_4768}{rgb}{0.148821,0.851179,0.851179};
\draw[fill=color_4768] (-0.82732,-0.16098) -- (-0.836124,-0.114298) -- (-0.870394,-0.159057) -- cycle;
\definecolor{color_4769}{rgb}{0.186177,0.813823,0.813823};
\draw[fill=color_4769] (-0.75784,0.3928) -- (-0.746322,0.454123) -- (-0.785419,0.425439) -- cycle;
\definecolor{color_4770}{rgb}{0.0590338,0.940966,0.940966};
\draw[fill=color_4770] (0.659887,-0.903924) -- (0.684598,-0.935444) -- (0.704169,-0.897249) -- cycle;
\definecolor{color_4771}{rgb}{0.0459315,0.954068,0.954068};
\draw[fill=color_4771] (-0.347939,0.505715) -- (-0.317992,0.48153) -- (-0.306976,0.525762) -- cycle;
\definecolor{color_4772}{rgb}{0.0825488,0.917451,0.917451};
\draw[fill=color_4772] (0.027819,-0.583149) -- (0.0690284,-0.588262) -- (0.0522353,-0.559033) -- cycle;
\definecolor{color_4773}{rgb}{0.175422,0.824578,0.824578};
\draw[fill=color_4773] (-0.94676,-0.81853) -- (-0.949622,-0.871) -- (-0.886591,-0.853941) -- cycle;
\definecolor{color_4774}{rgb}{0.149451,0.850549,0.850549};
\draw[fill=color_4774] (-0.966468,0.399939) -- (-1,0.372999) -- (-0.945811,0.359185) -- cycle;
\definecolor{color_4775}{rgb}{0.130967,0.869033,0.869033};
\draw[fill=color_4775] (-0.504264,0.725108) -- (-0.509887,0.775185) -- (-0.545037,0.742245) -- cycle;
\definecolor{color_4776}{rgb}{0.119181,0.880819,0.880819};
\draw[fill=color_4776] (0.617877,-0.656535) -- (0.587028,-0.633369) -- (0.580052,-0.684266) -- cycle;
\definecolor{color_4777}{rgb}{0.066981,0.933019,0.933019};
\draw[fill=color_4777] (0.82095,-0.608618) -- (0.804831,-0.571752) -- (0.776591,-0.603027) -- cycle;
\definecolor{color_4778}{rgb}{0.066257,0.933743,0.933743};
\draw[fill=color_4778] (0.776591,-0.603027) -- (0.804831,-0.571752) -- (0.760112,-0.561855) -- cycle;
\definecolor{color_4779}{rgb}{0.109295,0.890705,0.890705};
\draw[fill=color_4779] (-0.927517,0.15135) -- (-0.956733,0.116081) -- (-0.92353,0.100283) -- cycle;
\definecolor{color_4780}{rgb}{0.868327,0.131673,0.131673};
\draw[fill=color_4780] (0.493464,-0.328419) -- (0.568273,-0.326696) -- (0.53819,-0.25267) -- cycle;
\definecolor{color_4781}{rgb}{0.391337,0.608663,0.608663};
\draw[fill=color_4781] (0.493464,-0.328419) -- (0.527887,-0.385829) -- (0.568273,-0.326696) -- cycle;
\definecolor{color_4782}{rgb}{0.341395,0.658605,0.658605};
\draw[fill=color_4782] (-0.46993,-1) -- (-0.416708,-0.958013) -- (-0.459373,-0.93543) -- cycle;
\definecolor{color_4783}{rgb}{0.140293,0.859707,0.859707};
\draw[fill=color_4783] (-0.0316353,-0.62147) -- (-0.0609031,-0.659221) -- (-0.0120172,-0.658001) -- cycle;
\definecolor{color_4784}{rgb}{0.131357,0.868643,0.868643};
\draw[fill=color_4784] (-0.0609031,-0.659221) -- (-0.100988,-0.688814) -- (-0.0418265,-0.703354) -- cycle;
\definecolor{color_4785}{rgb}{0.0902044,0.909796,0.909796};
\draw[fill=color_4785] (-0.528248,0.501339) -- (-0.554667,0.516354) -- (-0.551985,0.481328) -- cycle;
\definecolor{color_4786}{rgb}{0.0592862,0.940714,0.940714};
\draw[fill=color_4786] (0.850352,-0.695181) -- (0.839427,-0.665129) -- (0.816543,-0.700321) -- cycle;
\definecolor{color_4787}{rgb}{0.418577,0.581423,0.581423};
\draw[fill=color_4787] (0.170461,-0.869764) -- (0.233534,-0.833733) -- (0.171932,-0.80366) -- cycle;
\definecolor{color_4788}{rgb}{0.4684,0.5316,0.5316};
\draw[fill=color_4788] (0.233534,-0.833733) -- (0.237222,-0.76546) -- (0.171932,-0.80366) -- cycle;
\definecolor{color_4789}{rgb}{0.281051,0.718949,0.718949};
\draw[fill=color_4789] (-1,-0.146934) -- (-0.956115,-0.175844) -- (-0.955608,-0.109892) -- cycle;
\definecolor{color_4790}{rgb}{0.32664,0.67336,0.67336};
\draw[fill=color_4790] (0.910345,0.520389) -- (0.870335,0.511137) -- (0.919155,0.479675) -- cycle;
\definecolor{color_4791}{rgb}{0.178279,0.821721,0.821721};
\draw[fill=color_4791] (-0.906786,0.33011) -- (-0.959707,0.310059) -- (-0.915563,0.285668) -- cycle;
\definecolor{color_4792}{rgb}{0.174338,0.825662,0.825662};
\draw[fill=color_4792] (-0.785642,0.76627) -- (-0.752667,0.810386) -- (-0.810749,0.809811) -- cycle;
\definecolor{color_4793}{rgb}{0.131832,0.868168,0.868168};
\draw[fill=color_4793] (-0.0406101,0.512102) -- (-0.0055732,0.575995) -- (-0.0824173,0.552709) -- cycle;
\definecolor{color_4794}{rgb}{0.446508,0.553492,0.553492};
\draw[fill=color_4794] (0.846466,0.561862) -- (0.888935,0.611199) -- (0.830488,0.630601) -- cycle;
\definecolor{color_4795}{rgb}{0.377731,0.622269,0.622269};
\draw[fill=color_4795] (0.870335,0.511137) -- (0.897452,0.561259) -- (0.846466,0.561862) -- cycle;
\definecolor{color_4796}{rgb}{0.406158,0.593842,0.593842};
\draw[fill=color_4796] (0.290623,-0.724292) -- (0.2843,-0.648909) -- (0.238543,-0.699547) -- cycle;
\definecolor{color_4797}{rgb}{0.0621501,0.93785,0.93785};
\draw[fill=color_4797] (0.0508855,-0.512142) -- (0.0352235,-0.523724) -- (0.0503435,-0.535869) -- cycle;
\definecolor{color_4798}{rgb}{0.491981,0.508019,0.508019};
\draw[fill=color_4798] (0.472719,-0.030249) -- (0.416909,0.0287155) -- (0.405207,-0.0533276) -- cycle;
\definecolor{color_4799}{rgb}{0.387733,0.612267,0.612267};
\draw[fill=color_4799] (0.936709,0.639409) -- (0.950609,0.685546) -- (0.889257,0.675618) -- cycle;
\definecolor{color_4800}{rgb}{0.0330603,0.96694,0.96694};
\draw[fill=color_4800] (-0.0616153,-0.436281) -- (-0.073946,-0.406356) -- (-0.0821971,-0.426963) -- cycle;
\definecolor{color_4801}{rgb}{0.174533,0.825467,0.825467};
\draw[fill=color_4801] (-0.653847,-0.245618) -- (-0.605318,-0.246266) -- (-0.631662,-0.194788) -- cycle;
\definecolor{color_4802}{rgb}{0.178647,0.821353,0.821353};
\draw[fill=color_4802] (-0.681687,-0.210366) -- (-0.653847,-0.245618) -- (-0.631662,-0.194788) -- cycle;
\definecolor{color_4803}{rgb}{0.126092,0.873908,0.873908};
\draw[fill=color_4803] (-0.780367,-0.288239) -- (-0.747456,-0.250174) -- (-0.791984,-0.244663) -- cycle;
\definecolor{color_4804}{rgb}{0.111417,0.888583,0.888583};
\draw[fill=color_4804] (-0.765076,-0.220211) -- (-0.747456,-0.250174) -- (-0.729819,-0.202175) -- cycle;
\definecolor{color_4805}{rgb}{0.0513543,0.948646,0.948646};
\draw[fill=color_4805] (-0.0949498,-0.447267) -- (-0.101602,-0.416956) -- (-0.126481,-0.436735) -- cycle;
\definecolor{color_4806}{rgb}{0.105357,0.894643,0.894643};
\draw[fill=color_4806] (-0.0440688,0.445658) -- (-0.0885068,0.398964) -- (-0.0442257,0.37306) -- cycle;
\definecolor{color_4807}{rgb}{0.075573,0.924427,0.924427};
\draw[fill=color_4807] (-0.480352,0.652982) -- (-0.50119,0.684654) -- (-0.524302,0.65175) -- cycle;
\definecolor{color_4808}{rgb}{0.852519,0.147481,0.147481};
\draw[fill=color_4808] (0.899769,1) -- (0.804923,1) -- (0.794568,0.936354) -- cycle;
\definecolor{color_4809}{rgb}{0.13375,0.86625,0.86625};
\draw[fill=color_4809] (-0.727795,0.267165) -- (-0.696534,0.309712) -- (-0.740627,0.3107) -- cycle;
\definecolor{color_4810}{rgb}{0.149833,0.850167,0.850167};
\draw[fill=color_4810] (-0.779049,0.28305) -- (-0.727795,0.267165) -- (-0.740627,0.3107) -- cycle;
\definecolor{color_4811}{rgb}{0.251333,0.748667,0.748667};
\draw[fill=color_4811] (0.242967,-0.527587) -- (0.257309,-0.58639) -- (0.29713,-0.537534) -- cycle;
\definecolor{color_4812}{rgb}{0.185747,0.814253,0.814253};
\draw[fill=color_4812] (0.284987,-0.490144) -- (0.242967,-0.527587) -- (0.29713,-0.537534) -- cycle;
\definecolor{color_4813}{rgb}{0.0947485,0.905251,0.905251};
\draw[fill=color_4813] (-0.953412,1) -- (-1,1) -- (-0.962779,0.961263) -- cycle;
\definecolor{color_4814}{rgb}{0.0592525,0.940747,0.940747};
\draw[fill=color_4814] (-0.488688,0.517954) -- (-0.464901,0.51973) -- (-0.477976,0.537451) -- cycle;
\definecolor{color_4815}{rgb}{0.0750412,0.924959,0.924959};
\draw[fill=color_4815] (-0.504388,0.538333) -- (-0.488688,0.517954) -- (-0.477976,0.537451) -- cycle;
\definecolor{color_4816}{rgb}{0.454701,0.545299,0.545299};
\draw[fill=color_4816] (0.888935,0.611199) -- (0.936709,0.639409) -- (0.889257,0.675618) -- cycle;
\definecolor{color_4817}{rgb}{0.419427,0.580573,0.580573};
\draw[fill=color_4817] (-1,-0.610815) -- (-1,-0.675308) -- (-0.928306,-0.640235) -- cycle;
\definecolor{color_4818}{rgb}{0.153049,0.846951,0.846951};
\draw[fill=color_4818] (-0.82524,0.854488) -- (-0.848902,0.898088) -- (-0.881066,0.862601) -- cycle;
\definecolor{color_4819}{rgb}{0.0787417,0.921258,0.921258};
\draw[fill=color_4819] (-0.587065,-0.481403) -- (-0.553617,-0.469008) -- (-0.59726,-0.439295) -- cycle;
\definecolor{color_4820}{rgb}{0.0371353,0.962865,0.962865};
\draw[fill=color_4820] (-0.409096,0.509309) -- (-0.419012,0.487182) -- (-0.383342,0.482561) -- cycle;
\definecolor{color_4821}{rgb}{0.115277,0.884723,0.884723};
\draw[fill=color_4821] (-0.537564,0.694578) -- (-0.545037,0.742245) -- (-0.576592,0.707673) -- cycle;
\definecolor{color_4822}{rgb}{0.156736,0.843264,0.843264};
\draw[fill=color_4822] (-0.526256,0.0711468) -- (-0.48072,0.0768704) -- (-0.504315,0.120572) -- cycle;
\definecolor{color_4823}{rgb}{0.131801,0.868199,0.868199};
\draw[fill=color_4823] (-0.526256,0.0711468) -- (-0.504315,0.120572) -- (-0.543578,0.103772) -- cycle;
\definecolor{color_4824}{rgb}{0.0397269,0.960273,0.960273};
\draw[fill=color_4824] (0.128139,-0.383379) -- (0.107709,-0.360365) -- (0.0921686,-0.400104) -- cycle;
\definecolor{color_4825}{rgb}{0.0394836,0.960516,0.960516};
\draw[fill=color_4825] (0.751059,-0.627523) -- (0.786925,-0.636258) -- (0.776591,-0.603027) -- cycle;
\definecolor{color_4826}{rgb}{0.0864209,0.913579,0.913579};
\draw[fill=color_4826] (0.493374,-0.783862) -- (0.44693,-0.795) -- (0.492941,-0.81811) -- cycle;
\definecolor{color_4827}{rgb}{0.156568,0.843432,0.843432};
\draw[fill=color_4827] (0.517817,-0.854346) -- (0.536664,-0.800126) -- (0.492941,-0.81811) -- cycle;
\definecolor{color_4828}{rgb}{0.0844011,0.915599,0.915599};
\draw[fill=color_4828] (0.55418,-0.868356) -- (0.54316,-0.904682) -- (0.589288,-0.882418) -- cycle;
\definecolor{color_4829}{rgb}{0.0767622,0.923238,0.923238};
\draw[fill=color_4829] (0.55418,-0.868356) -- (0.517817,-0.854346) -- (0.54316,-0.904682) -- cycle;
\definecolor{color_4830}{rgb}{0.0675675,0.932433,0.932433};
\draw[fill=color_4830] (-0.578166,0.494258) -- (-0.614925,0.502385) -- (-0.604266,0.472321) -- cycle;
\definecolor{color_4831}{rgb}{0.38598,0.61402,0.61402};
\draw[fill=color_4831] (0.919155,0.479675) -- (0.870335,0.511137) -- (0.870458,0.462986) -- cycle;
\definecolor{color_4832}{rgb}{0.212628,0.787372,0.787372};
\draw[fill=color_4832] (-0.712436,0.22334) -- (-0.727795,0.267165) -- (-0.76958,0.228964) -- cycle;
\definecolor{color_4833}{rgb}{0.209568,0.790432,0.790432};
\draw[fill=color_4833] (-0.761046,0.687277) -- (-0.751791,0.641368) -- (-0.704136,0.680015) -- cycle;
\definecolor{color_4834}{rgb}{0.113142,0.886858,0.886858};
\draw[fill=color_4834] (-0.419505,-0.648127) -- (-0.362219,-0.641421) -- (-0.405071,-0.603361) -- cycle;
\definecolor{color_4835}{rgb}{0.110759,0.889241,0.889241};
\draw[fill=color_4835] (-0.405071,-0.603361) -- (-0.362219,-0.641421) -- (-0.36569,-0.589573) -- cycle;
\definecolor{color_4836}{rgb}{0.152928,0.847072,0.847072};
\draw[fill=color_4836] (-0.823108,0.0191247) -- (-0.876263,0.030977) -- (-0.85169,-0.0162991) -- cycle;
\definecolor{color_4837}{rgb}{0.0933131,0.906687,0.906687};
\draw[fill=color_4837] (-0.85169,-0.0162991) -- (-0.876263,0.030977) -- (-0.892297,-0.0081172) -- cycle;
\definecolor{color_4838}{rgb}{0.134983,0.865017,0.865017};
\draw[fill=color_4838] (0.580052,-0.684266) -- (0.587028,-0.633369) -- (0.546763,-0.666584) -- cycle;
\definecolor{color_4839}{rgb}{0.251866,0.748134,0.748134};
\draw[fill=color_4839] (0.210278,-0.495934) -- (0.242967,-0.527587) -- (0.244259,-0.456452) -- cycle;
\definecolor{color_4840}{rgb}{0.0797554,0.920245,0.920245};
\draw[fill=color_4840] (0.553483,-0.757545) -- (0.516084,-0.754598) -- (0.536664,-0.800126) -- cycle;
\definecolor{color_4841}{rgb}{0.0873481,0.912652,0.912652};
\draw[fill=color_4841] (-0.274376,-0.0907427) -- (-0.234066,-0.0866475) -- (-0.25827,-0.0530768) -- cycle;
\definecolor{color_4842}{rgb}{0.100471,0.899529,0.899529};
\draw[fill=color_4842] (-0.774817,-0.585892) -- (-0.824342,-0.582457) -- (-0.789702,-0.630906) -- cycle;
\definecolor{color_4843}{rgb}{0.114854,0.885146,0.885146};
\draw[fill=color_4843] (-0.774817,-0.585892) -- (-0.734074,-0.556073) -- (-0.787887,-0.543631) -- cycle;
\definecolor{color_4844}{rgb}{0.110357,0.889643,0.889643};
\draw[fill=color_4844] (-0.898379,0.462968) -- (-0.905936,0.421678) -- (-0.863199,0.412431) -- cycle;
\definecolor{color_4845}{rgb}{0.0695175,0.930483,0.930483};
\draw[fill=color_4845] (-0.608139,0.092018) -- (-0.570199,0.0790183) -- (-0.581002,0.114385) -- cycle;
\definecolor{color_4846}{rgb}{0.0864316,0.913568,0.913568};
\draw[fill=color_4846] (-0.608139,0.092018) -- (-0.62336,0.134268) -- (-0.643333,0.0963791) -- cycle;
\definecolor{color_4847}{rgb}{0.0709184,0.929082,0.929082};
\draw[fill=color_4847] (-0.608139,0.092018) -- (-0.643333,0.0963791) -- (-0.637592,0.0660597) -- cycle;
\definecolor{color_4848}{rgb}{0.0556979,0.944302,0.944302};
\draw[fill=color_4848] (0.730749,-0.858771) -- (0.698863,-0.827861) -- (0.680917,-0.864285) -- cycle;
\definecolor{color_4849}{rgb}{0.0481566,0.951843,0.951843};
\draw[fill=color_4849] (0.698863,-0.827861) -- (0.654588,-0.828752) -- (0.680917,-0.864285) -- cycle;
\definecolor{color_4850}{rgb}{0.12449,0.87551,0.87551};
\draw[fill=color_4850] (0.865497,-0.81499) -- (0.905701,-0.782959) -- (0.867481,-0.76259) -- cycle;
\definecolor{color_4851}{rgb}{0.165219,0.834781,0.834781};
\draw[fill=color_4851] (-0.375842,0.0406657) -- (-0.344971,0.0843375) -- (-0.392176,0.0899291) -- cycle;
\definecolor{color_4852}{rgb}{0.0797569,0.920243,0.920243};
\draw[fill=color_4852] (-0.5025,0.615384) -- (-0.463836,0.588198) -- (-0.453462,0.621761) -- cycle;
\definecolor{color_4853}{rgb}{0.156646,0.843354,0.843354};
\draw[fill=color_4853] (-0.59726,-0.439295) -- (-0.657795,-0.439942) -- (-0.626174,-0.480438) -- cycle;
\definecolor{color_4854}{rgb}{0.146548,0.853452,0.853452};
\draw[fill=color_4854] (-1,0.934249) -- (-0.963187,0.912097) -- (-0.962779,0.961263) -- cycle;
\definecolor{color_4855}{rgb}{0.245729,0.754271,0.754271};
\draw[fill=color_4855] (-1,0.934249) -- (-1,0.872506) -- (-0.963187,0.912097) -- cycle;
\definecolor{color_4856}{rgb}{0.0692843,0.930716,0.930716};
\draw[fill=color_4856] (-0.558555,-0.508606) -- (-0.519022,-0.498942) -- (-0.553617,-0.469008) -- cycle;
\definecolor{color_4857}{rgb}{0.0895467,0.910453,0.910453};
\draw[fill=color_4857] (-0.59726,-0.439295) -- (-0.553617,-0.469008) -- (-0.548626,-0.432816) -- cycle;
\definecolor{color_4858}{rgb}{0.0397853,0.960215,0.960215};
\draw[fill=color_4858] (-0.464901,0.51973) -- (-0.469846,0.50221) -- (-0.44433,0.505711) -- cycle;
\definecolor{color_4859}{rgb}{0.0674508,0.932549,0.932549};
\draw[fill=color_4859] (-0.587065,-0.481403) -- (-0.598488,-0.516729) -- (-0.558555,-0.508606) -- cycle;
\definecolor{color_4860}{rgb}{0.174419,0.825581,0.825581};
\draw[fill=color_4860] (-0.605318,-0.246266) -- (-0.653847,-0.245618) -- (-0.636198,-0.293375) -- cycle;
\definecolor{color_4861}{rgb}{0.192315,0.807685,0.807685};
\draw[fill=color_4861] (-0.587645,-0.297726) -- (-0.636198,-0.293375) -- (-0.622115,-0.34383) -- cycle;
\definecolor{color_4862}{rgb}{0.194356,0.805644,0.805644};
\draw[fill=color_4862] (-0.636198,-0.293375) -- (-0.672807,-0.337079) -- (-0.622115,-0.34383) -- cycle;
\definecolor{color_4863}{rgb}{0.0291204,0.97088,0.97088};
\draw[fill=color_4863] (-0.465678,0.465678) -- (-0.440623,0.474) -- (-0.460436,0.486757) -- cycle;
\definecolor{color_4864}{rgb}{0.112187,0.887813,0.887813};
\draw[fill=color_4864] (-0.092166,-0.592717) -- (-0.0503227,-0.58226) -- (-0.0758106,-0.552329) -- cycle;
\definecolor{color_4865}{rgb}{0.0743943,0.925606,0.925606};
\draw[fill=color_4865] (-0.688,-0.0496492) -- (-0.664532,-0.0927481) -- (-0.65788,-0.0535801) -- cycle;
\definecolor{color_4866}{rgb}{0.0819528,0.918047,0.918047};
\draw[fill=color_4866] (-0.657614,-0.0150246) -- (-0.688,-0.0496492) -- (-0.65788,-0.0535801) -- cycle;
\definecolor{color_4867}{rgb}{0.163691,0.836309,0.836309};
\draw[fill=color_4867] (-0.53889,-0.167203) -- (-0.48517,-0.172908) -- (-0.511702,-0.130152) -- cycle;
\definecolor{color_4868}{rgb}{0.145644,0.854356,0.854356};
\draw[fill=color_4868] (-0.558395,-0.115241) -- (-0.53889,-0.167203) -- (-0.511702,-0.130152) -- cycle;
\definecolor{color_4869}{rgb}{0.150287,0.849713,0.849713};
\draw[fill=color_4869] (-0.558395,-0.115241) -- (-0.511702,-0.130152) -- (-0.517388,-0.0851579) -- cycle;
\definecolor{color_4870}{rgb}{0.0348384,0.965162,0.965162};
\draw[fill=color_4870] (-0.484061,0.484061) -- (-0.465678,0.465678) -- (-0.460436,0.486757) -- cycle;
\definecolor{color_4871}{rgb}{0.257689,0.742311,0.742311};
\draw[fill=color_4871] (-0.729819,-0.202175) -- (-0.742831,-0.157045) -- (-0.791763,-0.191279) -- cycle;
\definecolor{color_4872}{rgb}{0.180132,0.819868,0.819868};
\draw[fill=color_4872] (-0.765076,-0.220211) -- (-0.729819,-0.202175) -- (-0.791763,-0.191279) -- cycle;
\definecolor{color_4873}{rgb}{0.197419,0.802581,0.802581};
\draw[fill=color_4873] (-0.613418,-0.10849) -- (-0.592571,-0.155012) -- (-0.558395,-0.115241) -- cycle;
\definecolor{color_4874}{rgb}{0.132094,0.867906,0.867906};
\draw[fill=color_4874] (-0.790058,-0.136983) -- (-0.799604,-0.0882302) -- (-0.836124,-0.114298) -- cycle;
\definecolor{color_4875}{rgb}{0.0544432,0.945557,0.945557};
\draw[fill=color_4875] (0.407822,-0.937482) -- (0.425888,-0.968246) -- (0.45523,-0.937405) -- cycle;
\definecolor{color_4876}{rgb}{0.132821,0.867179,0.867179};
\draw[fill=color_4876] (-0.564564,0.168197) -- (-0.560576,0.196837) -- (-0.612502,0.186124) -- cycle;
\definecolor{color_4877}{rgb}{0.102404,0.897596,0.897596};
\draw[fill=color_4877] (0.435279,-0.908434) -- (0.45523,-0.937405) -- (0.488727,-0.900203) -- cycle;
\definecolor{color_4878}{rgb}{0.123002,0.876998,0.876998};
\draw[fill=color_4878] (0.488727,-0.900203) -- (0.45523,-0.937405) -- (0.493644,-0.950452) -- cycle;
\definecolor{color_4879}{rgb}{0.0522652,0.947735,0.947735};
\draw[fill=color_4879] (0.435279,-0.908434) -- (0.407822,-0.937482) -- (0.45523,-0.937405) -- cycle;
\definecolor{color_4880}{rgb}{0.232267,0.767733,0.767733};
\draw[fill=color_4880] (-0.814412,0.208308) -- (-0.76958,0.228964) -- (-0.827746,0.257591) -- cycle;
\definecolor{color_4881}{rgb}{0.181576,0.818424,0.818424};
\draw[fill=color_4881] (-0.814412,0.208308) -- (-0.784322,0.173475) -- (-0.76958,0.228964) -- cycle;
\definecolor{color_4882}{rgb}{0.131286,0.868714,0.868714};
\draw[fill=color_4882] (-0.814412,0.208308) -- (-0.833265,0.16422) -- (-0.784322,0.173475) -- cycle;
\definecolor{color_4883}{rgb}{0.123038,0.876962,0.876962};
\draw[fill=color_4883] (-0.338222,0.0226074) -- (-0.371036,-0.0105533) -- (-0.334031,-0.0300773) -- cycle;
\definecolor{color_4884}{rgb}{0.0519421,0.948058,0.948058};
\draw[fill=color_4884] (-0.458576,-0.527583) -- (-0.426311,-0.53689) -- (-0.43555,-0.504107) -- cycle;
\definecolor{color_4885}{rgb}{0.0775868,0.922413,0.922413};
\draw[fill=color_4885] (-0.394776,-0.520188) -- (-0.361672,-0.496084) -- (-0.404958,-0.48021) -- cycle;
\definecolor{color_4886}{rgb}{0.0981801,0.90182,0.90182};
\draw[fill=color_4886] (-0.687887,0.527246) -- (-0.729198,0.540429) -- (-0.721777,0.494813) -- cycle;
\definecolor{color_4887}{rgb}{0.086316,0.913684,0.913684};
\draw[fill=color_4887] (-0.454297,-0.41212) -- (-0.475339,-0.446122) -- (-0.429411,-0.443961) -- cycle;
\definecolor{color_4888}{rgb}{0.0663941,0.933606,0.933606};
\draw[fill=color_4888] (-0.446827,-0.472802) -- (-0.43555,-0.504107) -- (-0.404958,-0.48021) -- cycle;
\definecolor{color_4889}{rgb}{0.0690906,0.930909,0.930909};
\draw[fill=color_4889] (-0.43555,-0.504107) -- (-0.394776,-0.520188) -- (-0.404958,-0.48021) -- cycle;
\definecolor{color_4890}{rgb}{0.0942287,0.905771,0.905771};
\draw[fill=color_4890] (0.553483,-0.757545) -- (0.536664,-0.800126) -- (0.588148,-0.784517) -- cycle;
\definecolor{color_4891}{rgb}{0.295333,0.704667,0.704667};
\draw[fill=color_4891] (0.244259,-0.456452) -- (0.242967,-0.527587) -- (0.284987,-0.490144) -- cycle;
\definecolor{color_4892}{rgb}{0.120005,0.879995,0.879995};
\draw[fill=color_4892] (0.308883,-0.895322) -- (0.346361,-0.863269) -- (0.299867,-0.840338) -- cycle;
\definecolor{color_4893}{rgb}{0.0524729,0.947527,0.947527};
\draw[fill=color_4893] (-0.897547,0.942952) -- (-0.880232,0.970998) -- (-0.922155,0.968983) -- cycle;
\definecolor{color_4894}{rgb}{0.0779231,0.922077,0.922077};
\draw[fill=color_4894] (0.0123916,-0.475217) -- (0.0267365,-0.499113) -- (0.0338087,-0.472967) -- cycle;
\definecolor{color_4895}{rgb}{0.0933761,0.906624,0.906624};
\draw[fill=color_4895] (-0.318956,-0.074969) -- (-0.334031,-0.0300773) -- (-0.361008,-0.0589651) -- cycle;
\definecolor{color_4896}{rgb}{0.0951768,0.904823,0.904823};
\draw[fill=color_4896] (-0.318956,-0.074969) -- (-0.274376,-0.0907427) -- (-0.293933,-0.0491784) -- cycle;
\definecolor{color_4897}{rgb}{0.0972624,0.902738,0.902738};
\draw[fill=color_4897] (-0.303186,-0.116034) -- (-0.274376,-0.0907427) -- (-0.318956,-0.074969) -- cycle;
\definecolor{color_4898}{rgb}{0.838699,0.161301,0.161301};
\draw[fill=color_4898] (-0.540281,1) -- (-0.606338,1) -- (-0.599281,0.932804) -- cycle;
\definecolor{color_4899}{rgb}{0.112152,0.887848,0.887848};
\draw[fill=color_4899] (-0.361672,-0.496084) -- (-0.356818,-0.545628) -- (-0.318304,-0.523262) -- cycle;
\definecolor{color_4900}{rgb}{0.118204,0.881796,0.881796};
\draw[fill=color_4900] (-0.361672,-0.496084) -- (-0.328999,-0.463937) -- (-0.379515,-0.448558) -- cycle;
\definecolor{color_4901}{rgb}{0.139325,0.860675,0.860675};
\draw[fill=color_4901] (-0.488046,-0.319356) -- (-0.520309,-0.359643) -- (-0.470607,-0.353846) -- cycle;
\definecolor{color_4902}{rgb}{0.138509,0.861491,0.861491};
\draw[fill=color_4902] (-0.431336,-0.334692) -- (-0.488046,-0.319356) -- (-0.470607,-0.353846) -- cycle;
\definecolor{color_4903}{rgb}{0.123026,0.876974,0.876974};
\draw[fill=color_4903] (-0.695746,0.182134) -- (-0.706455,0.142319) -- (-0.658714,0.16273) -- cycle;
\definecolor{color_4904}{rgb}{0.171928,0.828072,0.828072};
\draw[fill=color_4904] (-0.612502,0.186124) -- (-0.662875,0.209304) -- (-0.658714,0.16273) -- cycle;
\definecolor{color_4905}{rgb}{0.207377,0.792623,0.792623};
\draw[fill=color_4905] (-0.376651,-0.360992) -- (-0.348182,-0.410898) -- (-0.31577,-0.371653) -- cycle;
\definecolor{color_4906}{rgb}{0.188079,0.811921,0.811921};
\draw[fill=color_4906] (-0.665456,0.957147) -- (-0.717618,1) -- (-0.72168,0.941806) -- cycle;
\definecolor{color_4907}{rgb}{0.179859,0.820141,0.820141};
\draw[fill=color_4907] (-0.831647,0.520347) -- (-0.871774,0.566468) -- (-0.889653,0.515879) -- cycle;
\definecolor{color_4908}{rgb}{0.184094,0.815906,0.815906};
\draw[fill=color_4908] (-0.850644,0.469646) -- (-0.831647,0.520347) -- (-0.889653,0.515879) -- cycle;
\definecolor{color_4909}{rgb}{0.083839,0.916161,0.916161};
\draw[fill=color_4909] (0.467833,-0.973973) -- (0.468992,-1) -- (0.519276,-1) -- cycle;
\definecolor{color_4910}{rgb}{0.0611688,0.938831,0.938831};
\draw[fill=color_4910] (0.786925,-0.636258) -- (0.82095,-0.608618) -- (0.776591,-0.603027) -- cycle;
\definecolor{color_4911}{rgb}{0.526783,0.473217,0.473217};
\draw[fill=color_4911] (0.950699,0.587401) -- (1,0.64378) -- (0.936709,0.639409) -- cycle;
\definecolor{color_4912}{rgb}{0.101192,0.898808,0.898808};
\draw[fill=color_4912] (-0.680705,0.0695889) -- (-0.666135,0.120751) -- (-0.694217,0.106633) -- cycle;
\definecolor{color_4913}{rgb}{0.182077,0.817923,0.817923};
\draw[fill=color_4913] (-0.789702,-0.630906) -- (-0.851763,-0.649614) -- (-0.792974,-0.683618) -- cycle;
\definecolor{color_4914}{rgb}{0.0993805,0.900619,0.900619};
\draw[fill=color_4914] (-0.961782,0.0792706) -- (-1,0.0659418) -- (-0.961936,0.0360058) -- cycle;
\definecolor{color_4915}{rgb}{0.0980222,0.901978,0.901978};
\draw[fill=color_4915] (-0.923937,0.0156251) -- (-0.921433,0.0557232) -- (-0.961936,0.0360058) -- cycle;
\definecolor{color_4916}{rgb}{0.0829858,0.917014,0.917014};
\draw[fill=color_4916] (-0.961936,0.0360058) -- (-1,0.0218104) -- (-0.963402,-0.00665624) -- cycle;
\definecolor{color_4917}{rgb}{0.108418,0.891582,0.891582};
\draw[fill=color_4917] (-0.964417,-0.0550653) -- (-0.927178,-0.0266752) -- (-0.963402,-0.00665624) -- cycle;
\definecolor{color_4918}{rgb}{0.0978607,0.902139,0.902139};
\draw[fill=color_4918] (-0.923937,0.0156251) -- (-0.961936,0.0360058) -- (-0.963402,-0.00665624) -- cycle;
\definecolor{color_4919}{rgb}{0.293113,0.706887,0.706887};
\draw[fill=color_4919] (-0.506854,-0.764485) -- (-0.569178,-0.74006) -- (-0.57161,-0.794037) -- cycle;
\definecolor{color_4920}{rgb}{0.0783113,0.921689,0.921689};
\draw[fill=color_4920] (0.818584,-0.774387) -- (0.867481,-0.76259) -- (0.838053,-0.733135) -- cycle;
\definecolor{color_4921}{rgb}{0.275544,0.724456,0.724456};
\draw[fill=color_4921] (0.894956,0.409606) -- (0.945619,0.402354) -- (0.917043,0.4399) -- cycle;
\definecolor{color_4922}{rgb}{0.175764,0.824236,0.824236};
\draw[fill=color_4922] (-0.415297,-0.259848) -- (-0.459721,-0.217093) -- (-0.469387,-0.252093) -- cycle;
\definecolor{color_4923}{rgb}{0.175293,0.824707,0.824707};
\draw[fill=color_4923] (-0.459721,-0.217093) -- (-0.515178,-0.2188) -- (-0.469387,-0.252093) -- cycle;
\definecolor{color_4924}{rgb}{0.028645,0.971355,0.971355};
\draw[fill=color_4924] (0.166205,-0.313309) -- (0.134659,-0.295539) -- (0.125881,-0.328172) -- cycle;
\definecolor{color_4925}{rgb}{0.157278,0.842722,0.842722};
\draw[fill=color_4925] (-0.62336,0.134268) -- (-0.612502,0.186124) -- (-0.658714,0.16273) -- cycle;
\definecolor{color_4926}{rgb}{0.15212,0.84788,0.84788};
\draw[fill=color_4926] (-1,0.532283) -- (-0.974525,0.478687) -- (-0.94137,0.502511) -- cycle;
\definecolor{color_4927}{rgb}{0.120374,0.879626,0.879626};
\draw[fill=color_4927] (-0.94137,0.502511) -- (-0.974525,0.478687) -- (-0.946449,0.445409) -- cycle;
\definecolor{color_4928}{rgb}{0.0638145,0.936185,0.936185};
\draw[fill=color_4928] (-0.25827,-0.0530768) -- (-0.224973,-0.0500532) -- (-0.242008,-0.0159834) -- cycle;
\definecolor{color_4929}{rgb}{0.0757248,0.924275,0.924275};
\draw[fill=color_4929] (-0.296457,0.0215739) -- (-0.26045,0.0209005) -- (-0.279801,0.0596029) -- cycle;
\definecolor{color_4930}{rgb}{0.0726874,0.927313,0.927313};
\draw[fill=color_4930] (-0.30907,-0.0105379) -- (-0.293933,-0.0491784) -- (-0.276052,-0.0147591) -- cycle;
\definecolor{color_4931}{rgb}{0.0661059,0.933894,0.933894};
\draw[fill=color_4931] (-0.30907,-0.0105379) -- (-0.276052,-0.0147591) -- (-0.296457,0.0215739) -- cycle;
\definecolor{color_4932}{rgb}{0.142658,0.857342,0.857342};
\draw[fill=color_4932] (-0.379515,-0.448558) -- (-0.328999,-0.463937) -- (-0.348182,-0.410898) -- cycle;
\definecolor{color_4933}{rgb}{0.171471,0.828529,0.828529};
\draw[fill=color_4933] (-0.392747,-0.308026) -- (-0.450157,-0.29234) -- (-0.431336,-0.334692) -- cycle;
\definecolor{color_4934}{rgb}{0.177746,0.822254,0.822254};
\draw[fill=color_4934] (-0.376651,-0.360992) -- (-0.392747,-0.308026) -- (-0.431336,-0.334692) -- cycle;
\definecolor{color_4935}{rgb}{0.0855836,0.914416,0.914416};
\draw[fill=color_4935] (-0.585732,-0.591693) -- (-0.547156,-0.589515) -- (-0.563746,-0.550286) -- cycle;
\definecolor{color_4936}{rgb}{0.0709029,0.929097,0.929097};
\draw[fill=color_4936] (-0.51872,-0.56856) -- (-0.547156,-0.589515) -- (-0.512671,-0.612039) -- cycle;
\definecolor{color_4937}{rgb}{0.109316,0.890684,0.890684};
\draw[fill=color_4937] (0.282005,0.0640103) -- (0.30792,0.0137728) -- (0.352616,0.0627086) -- cycle;
\definecolor{color_4938}{rgb}{0.0691325,0.930867,0.930867};
\draw[fill=color_4938] (-0.563746,-0.550286) -- (-0.547156,-0.589515) -- (-0.51872,-0.56856) -- cycle;
\definecolor{color_4939}{rgb}{0.0478281,0.952172,0.952172};
\draw[fill=color_4939] (-0.880232,0.970998) -- (-0.906593,1) -- (-0.922155,0.968983) -- cycle;
\definecolor{color_4940}{rgb}{0.0729844,0.927016,0.927016};
\draw[fill=color_4940] (-0.822736,0.934927) -- (-0.838069,0.96833) -- (-0.861896,0.935892) -- cycle;
\definecolor{color_4941}{rgb}{0.0462954,0.953705,0.953705};
\draw[fill=color_4941] (-0.838069,0.96833) -- (-0.86264,1) -- (-0.880232,0.970998) -- cycle;
\definecolor{color_4942}{rgb}{0.0654773,0.934523,0.934523};
\draw[fill=color_4942] (-0.838069,0.96833) -- (-0.880232,0.970998) -- (-0.861896,0.935892) -- cycle;
\definecolor{color_4943}{rgb}{0.0980435,0.901957,0.901957};
\draw[fill=color_4943] (0.387703,-0.901605) -- (0.347476,-0.90841) -- (0.361982,-0.946731) -- cycle;
\definecolor{color_4944}{rgb}{0.0554041,0.944596,0.944596};
\draw[fill=color_4944] (0.384657,-0.971559) -- (0.407822,-0.937482) -- (0.361982,-0.946731) -- cycle;
\definecolor{color_4945}{rgb}{0.404707,0.595293,0.595293};
\draw[fill=color_4945] (0.181007,-0.942163) -- (0.229065,-1) -- (0.220454,-0.911455) -- cycle;
\definecolor{color_4946}{rgb}{0.0517478,0.948252,0.948252};
\draw[fill=color_4946] (-0.46155,0.558324) -- (-0.477976,0.537451) -- (-0.45094,0.534978) -- cycle;
\definecolor{color_4947}{rgb}{0.0958732,0.904127,0.904127};
\draw[fill=color_4947] (-0.601127,-0.702244) -- (-0.559004,-0.678897) -- (-0.609728,-0.664516) -- cycle;
\definecolor{color_4948}{rgb}{0.0947559,0.905244,0.905244};
\draw[fill=color_4948] (-0.703264,-0.594578) -- (-0.678277,-0.56009) -- (-0.734074,-0.556073) -- cycle;
\definecolor{color_4949}{rgb}{0.579566,0.420434,0.420434};
\draw[fill=color_4949] (0.275848,0.906997) -- (0.38084,0.873687) -- (0.321887,1) -- cycle;
\definecolor{color_4950}{rgb}{0.126409,0.873591,0.873591};
\draw[fill=color_4950] (-0.734074,-0.556073) -- (-0.678277,-0.56009) -- (-0.702824,-0.516558) -- cycle;
\definecolor{color_4951}{rgb}{0.115202,0.884798,0.884798};
\draw[fill=color_4951] (-0.731401,-0.285928) -- (-0.703796,-0.246402) -- (-0.747456,-0.250174) -- cycle;
\definecolor{color_4952}{rgb}{0.134389,0.865611,0.865611};
\draw[fill=color_4952] (-0.731401,-0.285928) -- (-0.682518,-0.287022) -- (-0.703796,-0.246402) -- cycle;
\definecolor{color_4953}{rgb}{0.159611,0.840389,0.840389};
\draw[fill=color_4953] (-0.811241,-0.331935) -- (-0.779627,-0.376472) -- (-0.759875,-0.32719) -- cycle;
\definecolor{color_4954}{rgb}{0.0971367,0.902863,0.902863};
\draw[fill=color_4954] (0.681657,-0.602845) -- (0.62918,-0.596137) -- (0.651203,-0.640485) -- cycle;
\definecolor{color_4955}{rgb}{0.179347,0.820653,0.820653};
\draw[fill=color_4955] (-0.661231,-0.388589) -- (-0.701464,-0.380493) -- (-0.711438,-0.42472) -- cycle;
\definecolor{color_4956}{rgb}{0.208118,0.791882,0.791882};
\draw[fill=color_4956] (-0.661231,-0.388589) -- (-0.711438,-0.42472) -- (-0.657795,-0.439942) -- cycle;
\definecolor{color_4957}{rgb}{0.147467,0.852533,0.852533};
\draw[fill=color_4957] (-0.661231,-0.388589) -- (-0.672807,-0.337079) -- (-0.701464,-0.380493) -- cycle;
\definecolor{color_4958}{rgb}{0.116452,0.883548,0.883548};
\draw[fill=color_4958] (-0.717761,-0.46798) -- (-0.702824,-0.516558) -- (-0.668814,-0.486219) -- cycle;
\definecolor{color_4959}{rgb}{0.140406,0.859594,0.859594};
\draw[fill=color_4959] (-0.790058,-0.136983) -- (-0.82732,-0.16098) -- (-0.791763,-0.191279) -- cycle;
\definecolor{color_4960}{rgb}{0.192451,0.807549,0.807549};
\draw[fill=color_4960] (0.617877,-0.656535) -- (0.62918,-0.596137) -- (0.587028,-0.633369) -- cycle;
\definecolor{color_4961}{rgb}{0.084522,0.915478,0.915478};
\draw[fill=color_4961] (0.809474,-0.95316) -- (0.776759,-0.920305) -- (0.761545,-0.963381) -- cycle;
\definecolor{color_4962}{rgb}{0.457944,0.542056,0.542056};
\draw[fill=color_4962] (0.689093,-0.275411) -- (0.717043,-0.204822) -- (0.642644,-0.212928) -- cycle;
\definecolor{color_4963}{rgb}{0.146383,0.853617,0.853617};
\draw[fill=color_4963] (0.651203,-0.640485) -- (0.62918,-0.596137) -- (0.617877,-0.656535) -- cycle;
\definecolor{color_4964}{rgb}{0.113411,0.886589,0.886589};
\draw[fill=color_4964] (-0.766951,-0.0683228) -- (-0.799604,-0.0882302) -- (-0.752151,-0.110483) -- cycle;
\definecolor{color_4965}{rgb}{0.210973,0.789027,0.789027};
\draw[fill=color_4965] (-0.75784,0.3928) -- (-0.710737,0.406477) -- (-0.746322,0.454123) -- cycle;
\definecolor{color_4966}{rgb}{0.0512457,0.948754,0.948754};
\draw[fill=color_4966] (0.742226,-0.696275) -- (0.750684,-0.659187) -- (0.711897,-0.680333) -- cycle;
\definecolor{color_4967}{rgb}{0.40999,0.59001,0.59001};
\draw[fill=color_4967] (0.651485,-0.420695) -- (0.708939,-0.388827) -- (0.652328,-0.343714) -- cycle;
\definecolor{color_4968}{rgb}{0.0592062,0.940794,0.940794};
\draw[fill=color_4968] (0.786925,-0.636258) -- (0.821404,-0.640827) -- (0.82095,-0.608618) -- cycle;
\definecolor{color_4969}{rgb}{0.0542256,0.945774,0.945774};
\draw[fill=color_4969] (0.839427,-0.665129) -- (0.821404,-0.640827) -- (0.796228,-0.66985) -- cycle;
\definecolor{color_4970}{rgb}{0.047224,0.952776,0.952776};
\draw[fill=color_4970] (0.713878,-0.637659) -- (0.751059,-0.627523) -- (0.731546,-0.600043) -- cycle;
\definecolor{color_4971}{rgb}{0.654186,0.345814,0.345814};
\draw[fill=color_4971] (0.528377,0.236661) -- (0.443452,0.212476) -- (0.512117,0.141906) -- cycle;
\definecolor{color_4972}{rgb}{0.146967,0.853033,0.853033};
\draw[fill=color_4972] (0.0439829,0.255941) -- (-0.0325954,0.171845) -- (0.0680397,0.178086) -- cycle;
\definecolor{color_4973}{rgb}{0.136494,0.863506,0.863506};
\draw[fill=color_4973] (0.715513,-0.564073) -- (0.669791,-0.547011) -- (0.681657,-0.602845) -- cycle;
\definecolor{color_4974}{rgb}{0.138379,0.861621,0.861621};
\draw[fill=color_4974] (-0.0286422,0.256143) -- (-0.0325954,0.171845) -- (0.0439829,0.255941) -- cycle;
\definecolor{color_4975}{rgb}{0.145291,0.854709,0.854709};
\draw[fill=color_4975] (-0.704333,-0.69697) -- (-0.700365,-0.642001) -- (-0.745051,-0.667981) -- cycle;
\definecolor{color_4976}{rgb}{0.240412,0.759588,0.759588};
\draw[fill=color_4976] (-0.507342,-0.704247) -- (-0.476728,-0.646022) -- (-0.520023,-0.656686) -- cycle;
\definecolor{color_4977}{rgb}{0.265969,0.734031,0.734031};
\draw[fill=color_4977] (-0.451425,-0.684663) -- (-0.476728,-0.646022) -- (-0.507342,-0.704247) -- cycle;
\definecolor{color_4978}{rgb}{0.486598,0.513402,0.513402};
\draw[fill=color_4978] (0.95377,-0.581273) -- (1,-0.613877) -- (1,-0.531796) -- cycle;
\definecolor{color_4979}{rgb}{0.0835665,0.916433,0.916433};
\draw[fill=color_4979] (0.252847,0.00569367) -- (0.225907,-0.0481858) -- (0.291607,-0.046262) -- cycle;
\definecolor{color_4980}{rgb}{0.088004,0.911996,0.911996};
\draw[fill=color_4980] (0.395044,-0.781931) -- (0.352578,-0.806833) -- (0.413591,-0.825775) -- cycle;
\definecolor{color_4981}{rgb}{0.104517,0.895483,0.895483};
\draw[fill=color_4981] (0.416461,-0.743449) -- (0.353881,-0.743631) -- (0.395044,-0.781931) -- cycle;
\definecolor{color_4982}{rgb}{0.199125,0.800875,0.800875};
\draw[fill=color_4982] (-0.94875,0.245635) -- (-1,0.219207) -- (-0.958867,0.192082) -- cycle;
\definecolor{color_4983}{rgb}{0.102783,0.897217,0.897217};
\draw[fill=color_4983] (-0.695271,0.451186) -- (-0.645902,0.461463) -- (-0.679656,0.487412) -- cycle;
\definecolor{color_4984}{rgb}{0.065129,0.934871,0.934871};
\draw[fill=color_4984] (0.667965,-0.970599) -- (0.636978,-1) -- (0.687158,-1) -- cycle;
\definecolor{color_4985}{rgb}{0.0801081,0.919892,0.919892};
\draw[fill=color_4985] (0.619379,-0.910339) -- (0.637126,-0.946574) -- (0.659887,-0.903924) -- cycle;
\definecolor{color_4986}{rgb}{0.195524,0.804476,0.804476};
\draw[fill=color_4986] (-0.482822,-0.819224) -- (-0.4407,-0.777973) -- (-0.506854,-0.764485) -- cycle;
\definecolor{color_4987}{rgb}{0.169871,0.830129,0.830129};
\draw[fill=color_4987] (-0.863199,0.412431) -- (-0.898742,0.377279) -- (-0.857631,0.352127) -- cycle;
\definecolor{color_4988}{rgb}{0.255985,0.744015,0.744015};
\draw[fill=color_4988] (0.967476,0.483071) -- (1,0.496835) -- (0.971366,0.538161) -- cycle;
\definecolor{color_4989}{rgb}{0.293841,0.706159,0.706159};
\draw[fill=color_4989] (1,0.440913) -- (1,0.496835) -- (0.967476,0.483071) -- cycle;
\definecolor{color_4990}{rgb}{0.294167,0.705833,0.705833};
\draw[fill=color_4990] (0.910345,0.520389) -- (0.937009,0.545467) -- (0.897452,0.561259) -- cycle;
\definecolor{color_4991}{rgb}{0.275313,0.724687,0.724687};
\draw[fill=color_4991] (0.919155,0.479675) -- (0.967476,0.483071) -- (0.942561,0.5112) -- cycle;
\definecolor{color_4992}{rgb}{0.124569,0.875431,0.875431};
\draw[fill=color_4992] (-0.345584,-0.104152) -- (-0.386723,-0.0930917) -- (-0.366653,-0.146812) -- cycle;
\definecolor{color_4993}{rgb}{0.115267,0.884733,0.884733};
\draw[fill=color_4993] (-0.436242,-0.0907254) -- (-0.406962,-0.123412) -- (-0.386723,-0.0930917) -- cycle;
\definecolor{color_4994}{rgb}{0.0858114,0.914189,0.914189};
\draw[fill=color_4994] (-0.604309,-0.552129) -- (-0.585732,-0.591693) -- (-0.563746,-0.550286) -- cycle;
\definecolor{color_4995}{rgb}{0.0820058,0.917994,0.917994};
\draw[fill=color_4995] (0.0352235,-0.523724) -- (0.0267365,-0.499113) -- (0.0197222,-0.524827) -- cycle;
\definecolor{color_4996}{rgb}{0.104235,0.895765,0.895765};
\draw[fill=color_4996] (-0.366653,-0.146812) -- (-0.386723,-0.0930917) -- (-0.406962,-0.123412) -- cycle;
\definecolor{color_4997}{rgb}{0.146948,0.853052,0.853052};
\draw[fill=color_4997] (-0.442356,-0.142185) -- (-0.48517,-0.172908) -- (-0.437055,-0.18283) -- cycle;
\definecolor{color_4998}{rgb}{0.0636502,0.93635,0.93635};
\draw[fill=color_4998] (-0.585732,-0.591693) -- (-0.604309,-0.552129) -- (-0.634039,-0.575654) -- cycle;
\definecolor{color_4999}{rgb}{0.0917649,0.908235,0.908235};
\draw[fill=color_4999] (-0.391247,-0.189045) -- (-0.437055,-0.18283) -- (-0.4157,-0.218004) -- cycle;
\definecolor{color_5000}{rgb}{0.0899037,0.910096,0.910096};
\draw[fill=color_5000] (-0.391247,-0.189045) -- (-0.407117,-0.157034) -- (-0.437055,-0.18283) -- cycle;
\definecolor{color_5001}{rgb}{0.0436653,0.956335,0.956335};
\draw[fill=color_5001] (0.77919,-0.707871) -- (0.796228,-0.66985) -- (0.767459,-0.682795) -- cycle;
\definecolor{color_5002}{rgb}{0.067325,0.932675,0.932675};
\draw[fill=color_5002] (0.539903,-0.711666) -- (0.499109,-0.680287) -- (0.496574,-0.720995) -- cycle;
\definecolor{color_5003}{rgb}{0.0886185,0.911381,0.911381};
\draw[fill=color_5003] (-0.804939,0.0584499) -- (-0.84541,0.0650566) -- (-0.823108,0.0191247) -- cycle;
\definecolor{color_5004}{rgb}{0.116331,0.883669,0.883669};
\draw[fill=color_5004] (-0.735757,0.00843301) -- (-0.780345,0.000170198) -- (-0.75627,-0.0339042) -- cycle;
\definecolor{color_5005}{rgb}{0.119001,0.880999,0.880999};
\draw[fill=color_5005] (-0.75627,-0.0339042) -- (-0.780345,0.000170198) -- (-0.805476,-0.0340212) -- cycle;
\definecolor{color_5006}{rgb}{0.114011,0.885989,0.885989};
\draw[fill=color_5006] (-0.220394,-0.155833) -- (-0.191969,-0.116062) -- (-0.235909,-0.118676) -- cycle;
\definecolor{color_5007}{rgb}{0.109451,0.890549,0.890549};
\draw[fill=color_5007] (-0.535268,0.0247221) -- (-0.526256,0.0711468) -- (-0.565875,0.0436877) -- cycle;
\definecolor{color_5008}{rgb}{0.100099,0.899901,0.899901};
\draw[fill=color_5008] (-0.535268,0.0247221) -- (-0.499036,0.0418714) -- (-0.526256,0.0711468) -- cycle;
\definecolor{color_5009}{rgb}{0.082995,0.917005,0.917005};
\draw[fill=color_5009] (-0.573413,0.00312962) -- (-0.565875,0.0436877) -- (-0.601562,0.0233898) -- cycle;
\definecolor{color_5010}{rgb}{0.0952963,0.904704,0.904704};
\draw[fill=color_5010] (-0.573413,0.00312962) -- (-0.542143,-0.0183005) -- (-0.535268,0.0247221) -- cycle;
\definecolor{color_5011}{rgb}{0.0729413,0.927059,0.927059};
\draw[fill=color_5011] (0.810617,-0.811839) -- (0.818584,-0.774387) -- (0.765483,-0.788857) -- cycle;
\definecolor{color_5012}{rgb}{0.103831,0.896169,0.896169};
\draw[fill=color_5012] (-0.848902,0.898088) -- (-0.808565,0.902636) -- (-0.822736,0.934927) -- cycle;
\definecolor{color_5013}{rgb}{0.179679,0.820321,0.820321};
\draw[fill=color_5013] (-0.661231,-0.388589) -- (-0.657795,-0.439942) -- (-0.617668,-0.399751) -- cycle;
\definecolor{color_5014}{rgb}{0.102614,0.897386,0.897386};
\draw[fill=color_5014] (-0.548626,-0.432816) -- (-0.513542,-0.457973) -- (-0.509719,-0.410691) -- cycle;
\definecolor{color_5015}{rgb}{0.102262,0.897738,0.897738};
\draw[fill=color_5015] (-0.509719,-0.410691) -- (-0.513542,-0.457973) -- (-0.475339,-0.446122) -- cycle;
\definecolor{color_5016}{rgb}{0.360822,0.639178,0.639178};
\draw[fill=color_5016] (-0.403014,0.877048) -- (-0.435734,0.938374) -- (-0.479286,0.88514) -- cycle;
\definecolor{color_5017}{rgb}{0.108433,0.891567,0.891567};
\draw[fill=color_5017] (0.027819,-0.583149) -- (-0.0115474,-0.589969) -- (0.0076285,-0.61947) -- cycle;
\definecolor{color_5018}{rgb}{0.154664,0.845336,0.845336};
\draw[fill=color_5018] (-0.924149,0.884625) -- (-0.963187,0.912097) -- (-0.963817,0.863737) -- cycle;
\definecolor{color_5019}{rgb}{0.0734425,0.926558,0.926558};
\draw[fill=color_5019] (0.0503435,-0.535869) -- (0.0272655,-0.548156) -- (0.0522353,-0.559033) -- cycle;
\definecolor{color_5020}{rgb}{0.113505,0.886495,0.886495};
\draw[fill=color_5020] (-0.880531,0.162549) -- (-0.927517,0.15135) -- (-0.893315,0.122668) -- cycle;
\definecolor{color_5021}{rgb}{0.103732,0.896268,0.896268};
\draw[fill=color_5021] (-0.851258,0.117581) -- (-0.880531,0.162549) -- (-0.893315,0.122668) -- cycle;
\definecolor{color_5022}{rgb}{0.128965,0.871035,0.871035};
\draw[fill=color_5022] (-0.404134,-0.045692) -- (-0.361008,-0.0589651) -- (-0.371036,-0.0105533) -- cycle;
\definecolor{color_5023}{rgb}{0.11382,0.88618,0.88618};
\draw[fill=color_5023] (-0.404134,-0.045692) -- (-0.386723,-0.0930917) -- (-0.361008,-0.0589651) -- cycle;
\definecolor{color_5024}{rgb}{0.108229,0.891771,0.891771};
\draw[fill=color_5024] (-0.409034,0.00814884) -- (-0.436896,-0.012612) -- (-0.404134,-0.045692) -- cycle;
\definecolor{color_5025}{rgb}{0.157868,0.842132,0.842132};
\draw[fill=color_5025] (-0.414981,0.0495341) -- (-0.437287,0.0824546) -- (-0.45696,0.0302743) -- cycle;
\definecolor{color_5026}{rgb}{0.119463,0.880537,0.880537};
\draw[fill=color_5026] (-0.436896,-0.012612) -- (-0.409034,0.00814884) -- (-0.45696,0.0302743) -- cycle;
\definecolor{color_5027}{rgb}{0.0809039,0.919096,0.919096};
\draw[fill=color_5027] (-0.472615,-0.0185367) -- (-0.444037,-0.0474672) -- (-0.436896,-0.012612) -- cycle;
\definecolor{color_5028}{rgb}{0.191612,0.808388,0.808388};
\draw[fill=color_5028] (-0.698197,0.837681) -- (-0.754525,0.855521) -- (-0.752667,0.810386) -- cycle;
\definecolor{color_5029}{rgb}{0.197563,0.802437,0.802437};
\draw[fill=color_5029] (-0.340745,0.835912) -- (-0.302619,0.884908) -- (-0.35055,0.883735) -- cycle;
\definecolor{color_5030}{rgb}{0.144526,0.855474,0.855474};
\draw[fill=color_5030] (0.62918,-0.596137) -- (0.608988,-0.544055) -- (0.575294,-0.586451) -- cycle;
\definecolor{color_5031}{rgb}{0.0720069,0.927993,0.927993};
\draw[fill=color_5031] (-0.558555,-0.508606) -- (-0.563746,-0.550286) -- (-0.529444,-0.533486) -- cycle;
\definecolor{color_5032}{rgb}{0.0312676,0.968732,0.968732};
\draw[fill=color_5032] (0.0544676,-0.460898) -- (0.0278436,-0.444313) -- (0.0338087,-0.472967) -- cycle;
\definecolor{color_5033}{rgb}{0.0836885,0.916312,0.916312};
\draw[fill=color_5033] (0.619032,-0.742198) -- (0.638536,-0.783718) -- (0.653937,-0.737694) -- cycle;
\definecolor{color_5034}{rgb}{0.0734394,0.926561,0.926561};
\draw[fill=color_5034] (0.681172,-0.708027) -- (0.645387,-0.692702) -- (0.653937,-0.737694) -- cycle;
\definecolor{color_5035}{rgb}{0.0891297,0.91087,0.91087};
\draw[fill=color_5035] (-0.513542,-0.457973) -- (-0.48019,-0.49198) -- (-0.475339,-0.446122) -- cycle;
\definecolor{color_5036}{rgb}{0.11061,0.88939,0.88939};
\draw[fill=color_5036] (-0.479326,-0.383872) -- (-0.509719,-0.410691) -- (-0.454297,-0.41212) -- cycle;
\definecolor{color_5037}{rgb}{0.106807,0.893193,0.893193};
\draw[fill=color_5037] (-0.401639,-0.40755) -- (-0.454297,-0.41212) -- (-0.429411,-0.443961) -- cycle;
\definecolor{color_5038}{rgb}{0.11582,0.88418,0.88418};
\draw[fill=color_5038] (-0.72168,0.941806) -- (-0.777495,0.935791) -- (-0.748918,0.902433) -- cycle;
\definecolor{color_5039}{rgb}{0.355472,0.644528,0.644528};
\draw[fill=color_5039] (-0.686604,0.898266) -- (-0.748918,0.902433) -- (-0.754525,0.855521) -- cycle;
\definecolor{color_5040}{rgb}{0.115045,0.884955,0.884955};
\draw[fill=color_5040] (-0.436242,-0.0907254) -- (-0.481732,-0.0978919) -- (-0.470866,-0.127667) -- cycle;
\definecolor{color_5041}{rgb}{0.101622,0.898378,0.898378};
\draw[fill=color_5041] (-0.444037,-0.0474672) -- (-0.477023,-0.0616428) -- (-0.436242,-0.0907254) -- cycle;
\definecolor{color_5042}{rgb}{0.177879,0.822121,0.822121};
\draw[fill=color_5042] (-0.404134,-0.045692) -- (-0.436242,-0.0907254) -- (-0.386723,-0.0930917) -- cycle;
\definecolor{color_5043}{rgb}{0.0828595,0.91714,0.91714};
\draw[fill=color_5043] (-0.126347,-0.394155) -- (-0.110013,-0.354508) -- (-0.147651,-0.36368) -- cycle;
\definecolor{color_5044}{rgb}{0.0819785,0.918021,0.918021};
\draw[fill=color_5044] (-0.110013,-0.354508) -- (-0.0916461,-0.316708) -- (-0.130129,-0.323292) -- cycle;
\definecolor{color_5045}{rgb}{0.148495,0.851505,0.851505};
\draw[fill=color_5045] (-0.964417,-0.0550653) -- (-1,-0.0862001) -- (-0.955608,-0.109892) -- cycle;
\definecolor{color_5046}{rgb}{0.0523886,0.947611,0.947611};
\draw[fill=color_5046] (-0.509406,0.449542) -- (-0.510879,0.480329) -- (-0.529049,0.471655) -- cycle;
\definecolor{color_5047}{rgb}{0.315159,0.684841,0.684841};
\draw[fill=color_5047] (0.401186,-0.690777) -- (0.353881,-0.743631) -- (0.416461,-0.743449) -- cycle;
\definecolor{color_5048}{rgb}{0.163694,0.836306,0.836306};
\draw[fill=color_5048] (-0.823428,0.43076) -- (-0.850644,0.469646) -- (-0.863199,0.412431) -- cycle;
\definecolor{color_5049}{rgb}{0.104072,0.895928,0.895928};
\draw[fill=color_5049] (-0.785419,0.425439) -- (-0.798924,0.473464) -- (-0.823428,0.43076) -- cycle;
\definecolor{color_5050}{rgb}{0.0631145,0.936886,0.936886};
\draw[fill=color_5050] (0.816543,-0.700321) -- (0.839427,-0.665129) -- (0.796228,-0.66985) -- cycle;
\definecolor{color_5051}{rgb}{0.10015,0.89985,0.89985};
\draw[fill=color_5051] (-0.542143,-0.0183005) -- (-0.573413,0.00312962) -- (-0.582816,-0.0371529) -- cycle;
\definecolor{color_5052}{rgb}{0.114967,0.885033,0.885033};
\draw[fill=color_5052] (-0.549075,-0.062921) -- (-0.542143,-0.0183005) -- (-0.582816,-0.0371529) -- cycle;
\definecolor{color_5053}{rgb}{0.119901,0.880099,0.880099};
\draw[fill=color_5053] (-0.582816,-0.0371529) -- (-0.616241,-0.0108758) -- (-0.624263,-0.0578529) -- cycle;
\definecolor{color_5054}{rgb}{0.0909286,0.909071,0.909071};
\draw[fill=color_5054] (-0.956733,0.116081) -- (-0.961782,0.0792706) -- (-0.92353,0.100283) -- cycle;
\definecolor{color_5055}{rgb}{0.1129,0.8871,0.8871};
\draw[fill=color_5055] (-0.921433,0.0557232) -- (-0.961782,0.0792706) -- (-0.961936,0.0360058) -- cycle;
\definecolor{color_5056}{rgb}{0.100193,0.899807,0.899807};
\draw[fill=color_5056] (-0.88429,0.0799624) -- (-0.876263,0.030977) -- (-0.84541,0.0650566) -- cycle;
\definecolor{color_5057}{rgb}{0.110269,0.889731,0.889731};
\draw[fill=color_5057] (-0.92353,0.100283) -- (-0.961782,0.0792706) -- (-0.921433,0.0557232) -- cycle;
\definecolor{color_5058}{rgb}{0.237505,0.762495,0.762495};
\draw[fill=color_5058] (-0.745051,-0.667981) -- (-0.792974,-0.683618) -- (-0.749524,-0.73723) -- cycle;
\definecolor{color_5059}{rgb}{0.0763211,0.923679,0.923679};
\draw[fill=color_5059] (-0.966468,0.399939) -- (-0.945811,0.359185) -- (-0.93224,0.40107) -- cycle;
\definecolor{color_5060}{rgb}{0.262956,0.737044,0.737044};
\draw[fill=color_5060] (0.945619,0.402354) -- (0.961476,0.440618) -- (0.917043,0.4399) -- cycle;
\definecolor{color_5061}{rgb}{0.0952578,0.904742,0.904742};
\draw[fill=color_5061] (-0.886803,-0.0503341) -- (-0.892297,-0.0081172) -- (-0.927178,-0.0266752) -- cycle;
\definecolor{color_5062}{rgb}{0.109919,0.890081,0.890081};
\draw[fill=color_5062] (-0.886803,-0.0503341) -- (-0.85169,-0.0162991) -- (-0.892297,-0.0081172) -- cycle;
\definecolor{color_5063}{rgb}{0.07229,0.92771,0.92771};
\draw[fill=color_5063] (-0.117629,0.435591) -- (-0.142262,0.373478) -- (-0.0885068,0.398964) -- cycle;
\definecolor{color_5064}{rgb}{0.10932,0.89068,0.89068};
\draw[fill=color_5064] (-0.908778,-0.0950089) -- (-0.869465,-0.0861713) -- (-0.886803,-0.0503341) -- cycle;
\definecolor{color_5065}{rgb}{0.215624,0.784376,0.784376};
\draw[fill=color_5065] (-0.415297,-0.259848) -- (-0.392747,-0.308026) -- (-0.356478,-0.274508) -- cycle;
\definecolor{color_5066}{rgb}{0.178895,0.821105,0.821105};
\draw[fill=color_5066] (-1,0.219207) -- (-1,0.163042) -- (-0.958867,0.192082) -- cycle;
\definecolor{color_5067}{rgb}{0.0784889,0.921511,0.921511};
\draw[fill=color_5067] (-0.619485,-0.618433) -- (-0.585732,-0.591693) -- (-0.634039,-0.575654) -- cycle;
\definecolor{color_5068}{rgb}{0.0622067,0.937793,0.937793};
\draw[fill=color_5068] (-0.511805,0.359837) -- (-0.5099,0.392572) -- (-0.540364,0.384018) -- cycle;
\definecolor{color_5069}{rgb}{0.0683816,0.931618,0.931618};
\draw[fill=color_5069] (-0.64974,-0.64795) -- (-0.674071,-0.669119) -- (-0.649566,-0.696921) -- cycle;
\definecolor{color_5070}{rgb}{0.100955,0.899045,0.899045};
\draw[fill=color_5070] (-0.664105,-0.60677) -- (-0.700365,-0.642001) -- (-0.64974,-0.64795) -- cycle;
\definecolor{color_5071}{rgb}{0.110333,0.889667,0.889667};
\draw[fill=color_5071] (-0.664105,-0.60677) -- (-0.703264,-0.594578) -- (-0.700365,-0.642001) -- cycle;
\definecolor{color_5072}{rgb}{0.0962015,0.903799,0.903799};
\draw[fill=color_5072] (-0.604024,0.055025) -- (-0.637592,0.0660597) -- (-0.644023,0.0288099) -- cycle;
\definecolor{color_5073}{rgb}{0.0783586,0.921641,0.921641};
\draw[fill=color_5073] (-0.604024,0.055025) -- (-0.608139,0.092018) -- (-0.637592,0.0660597) -- cycle;
\definecolor{color_5074}{rgb}{0.0611752,0.938825,0.938825};
\draw[fill=color_5074] (-0.126481,-0.436735) -- (-0.101602,-0.416956) -- (-0.126347,-0.394155) -- cycle;
\definecolor{color_5075}{rgb}{0.0928356,0.907164,0.907164};
\draw[fill=color_5075] (0.686714,-0.756434) -- (0.638536,-0.783718) -- (0.677892,-0.796174) -- cycle;
\definecolor{color_5076}{rgb}{0.0527887,0.947211,0.947211};
\draw[fill=color_5076] (0.716694,-0.78895) -- (0.686714,-0.756434) -- (0.677892,-0.796174) -- cycle;
\definecolor{color_5077}{rgb}{0.217469,0.782531,0.782531};
\draw[fill=color_5077] (-0.832175,-0.283399) -- (-0.833313,-0.237245) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_5078}{rgb}{0.159267,0.840733,0.840733};
\draw[fill=color_5078] (-0.832175,-0.283399) -- (-0.791984,-0.244663) -- (-0.833313,-0.237245) -- cycle;
\definecolor{color_5079}{rgb}{0.0728616,0.927138,0.927138};
\draw[fill=color_5079] (-0.0214094,-0.500969) -- (-0.0273177,-0.478316) -- (-0.0457673,-0.492867) -- cycle;
\definecolor{color_5080}{rgb}{0.155307,0.844693,0.844693};
\draw[fill=color_5080] (-0.392176,0.0899291) -- (-0.344971,0.0843375) -- (-0.367687,0.134723) -- cycle;
\definecolor{color_5081}{rgb}{0.235604,0.764396,0.764396};
\draw[fill=color_5081] (-0.791763,-0.191279) -- (-0.82732,-0.16098) -- (-0.854885,-0.204793) -- cycle;
\definecolor{color_5082}{rgb}{0.255584,0.744416,0.744416};
\draw[fill=color_5082] (-0.791763,-0.191279) -- (-0.854885,-0.204793) -- (-0.833313,-0.237245) -- cycle;
\definecolor{color_5083}{rgb}{0.133837,0.866163,0.866163};
\draw[fill=color_5083] (-0.854885,-0.204793) -- (-0.82732,-0.16098) -- (-0.870394,-0.159057) -- cycle;
\definecolor{color_5084}{rgb}{0.114597,0.885403,0.885403};
\draw[fill=color_5084] (0.781099,-0.875243) -- (0.824108,-0.89831) -- (0.827387,-0.85191) -- cycle;
\definecolor{color_5085}{rgb}{0.0672463,0.932754,0.932754};
\draw[fill=color_5085] (0.775372,-0.834936) -- (0.827387,-0.85191) -- (0.810617,-0.811839) -- cycle;
\definecolor{color_5086}{rgb}{0.0925386,0.907461,0.907461};
\draw[fill=color_5086] (0.775372,-0.834936) -- (0.781099,-0.875243) -- (0.827387,-0.85191) -- cycle;
\definecolor{color_5087}{rgb}{0.047271,0.952729,0.952729};
\draw[fill=color_5087] (0.667965,-0.970599) -- (0.687158,-1) -- (0.711435,-0.967775) -- cycle;
\definecolor{color_5088}{rgb}{0.203001,0.796999,0.796999};
\draw[fill=color_5088] (0.109653,-0.566039) -- (0.0864354,-0.624017) -- (0.130222,-0.609107) -- cycle;
\definecolor{color_5089}{rgb}{0.075158,0.924842,0.924842};
\draw[fill=color_5089] (0.73084,-0.931526) -- (0.761545,-0.963381) -- (0.776759,-0.920305) -- cycle;
\definecolor{color_5090}{rgb}{0.0526429,0.947357,0.947357};
\draw[fill=color_5090] (0.73084,-0.931526) -- (0.684598,-0.935444) -- (0.711435,-0.967775) -- cycle;
\definecolor{color_5091}{rgb}{0.147331,0.852669,0.852669};
\draw[fill=color_5091] (0.587028,-0.633369) -- (0.62918,-0.596137) -- (0.575294,-0.586451) -- cycle;
\definecolor{color_5092}{rgb}{0.0864829,0.913517,0.913517};
\draw[fill=color_5092] (0.587028,-0.633369) -- (0.575294,-0.586451) -- (0.552229,-0.624768) -- cycle;
\definecolor{color_5093}{rgb}{0.108492,0.891508,0.891508};
\draw[fill=color_5093] (0.587028,-0.633369) -- (0.552229,-0.624768) -- (0.546763,-0.666584) -- cycle;
\definecolor{color_5094}{rgb}{0.132674,0.867326,0.867326};
\draw[fill=color_5094] (0.855799,-0.571233) -- (0.855407,-0.514275) -- (0.801615,-0.527134) -- cycle;
\definecolor{color_5095}{rgb}{0.218575,0.781425,0.781425};
\draw[fill=color_5095] (-0.253675,0.859409) -- (-0.250835,0.926954) -- (-0.302619,0.884908) -- cycle;
\definecolor{color_5096}{rgb}{0.147455,0.852545,0.852545};
\draw[fill=color_5096] (-1,0.372999) -- (-1,0.320048) -- (-0.959707,0.310059) -- cycle;
\definecolor{color_5097}{rgb}{0.557148,0.442852,0.442852};
\draw[fill=color_5097] (1,0.580183) -- (1,0.64378) -- (0.950699,0.587401) -- cycle;
\definecolor{color_5098}{rgb}{0.309445,0.690555,0.690555};
\draw[fill=color_5098] (0.971366,0.538161) -- (1,0.580183) -- (0.950699,0.587401) -- cycle;
\definecolor{color_5099}{rgb}{0.162491,0.837509,0.837509};
\draw[fill=color_5099] (-0.45696,0.0302743) -- (-0.437287,0.0824546) -- (-0.48072,0.0768704) -- cycle;
\definecolor{color_5100}{rgb}{0.103673,0.896327,0.896327};
\draw[fill=color_5100] (-0.499036,0.0418714) -- (-0.48072,0.0768704) -- (-0.526256,0.0711468) -- cycle;
\definecolor{color_5101}{rgb}{0.452417,0.547583,0.547583};
\draw[fill=color_5101] (-0.3063,1) -- (-0.391921,1) -- (-0.350028,0.938236) -- cycle;
\definecolor{color_5102}{rgb}{0.0673632,0.932637,0.932637};
\draw[fill=color_5102] (-0.906593,1) -- (-0.953412,1) -- (-0.922155,0.968983) -- cycle;
\definecolor{color_5103}{rgb}{0.0566104,0.94339,0.94339};
\draw[fill=color_5103] (-0.861896,0.935892) -- (-0.880232,0.970998) -- (-0.897547,0.942952) -- cycle;
\definecolor{color_5104}{rgb}{0.128108,0.871892,0.871892};
\draw[fill=color_5104] (-0.504315,0.120572) -- (-0.461493,0.114404) -- (-0.469363,0.157215) -- cycle;
\definecolor{color_5105}{rgb}{0.107271,0.892729,0.892729};
\draw[fill=color_5105] (-0.504315,0.120572) -- (-0.48072,0.0768704) -- (-0.461493,0.114404) -- cycle;
\definecolor{color_5106}{rgb}{0.0714899,0.92851,0.92851};
\draw[fill=color_5106] (-0.296457,0.0215739) -- (-0.276052,-0.0147591) -- (-0.26045,0.0209005) -- cycle;
\definecolor{color_5107}{rgb}{0.0875842,0.912416,0.912416};
\draw[fill=color_5107] (-0.519022,-0.498942) -- (-0.489339,-0.539708) -- (-0.48019,-0.49198) -- cycle;
\definecolor{color_5108}{rgb}{0.199202,0.800798,0.800798};
\draw[fill=color_5108] (-0.915563,0.285668) -- (-0.959707,0.310059) -- (-0.94875,0.245635) -- cycle;
\definecolor{color_5109}{rgb}{0.0996539,0.900346,0.900346};
\draw[fill=color_5109] (-0.769073,0.0860566) -- (-0.815329,0.0921831) -- (-0.804939,0.0584499) -- cycle;
\definecolor{color_5110}{rgb}{0.124372,0.875628,0.875628};
\draw[fill=color_5110] (-0.799604,-0.0882302) -- (-0.805476,-0.0340212) -- (-0.839823,-0.0622859) -- cycle;
\definecolor{color_5111}{rgb}{0.401764,0.598236,0.598236};
\draw[fill=color_5111] (1,0.249861) -- (0.9396,0.297742) -- (0.941069,0.236669) -- cycle;
\definecolor{color_5112}{rgb}{0.0910252,0.908975,0.908975};
\draw[fill=color_5112] (-0.220394,-0.155833) -- (-0.235909,-0.118676) -- (-0.264191,-0.134359) -- cycle;
\definecolor{color_5113}{rgb}{0.0826601,0.91734,0.91734};
\draw[fill=color_5113] (-0.581002,0.114385) -- (-0.58818,0.147523) -- (-0.62336,0.134268) -- cycle;
\definecolor{color_5114}{rgb}{0.340832,0.659168,0.659168};
\draw[fill=color_5114] (0.353881,-0.743631) -- (0.290623,-0.724292) -- (0.293865,-0.785062) -- cycle;
\definecolor{color_5115}{rgb}{0.0857302,0.91427,0.91427};
\draw[fill=color_5115] (-0.957887,-0.766335) -- (-1,-0.78722) -- (-0.94676,-0.81853) -- cycle;
\definecolor{color_5116}{rgb}{0.199184,0.800816,0.800816};
\draw[fill=color_5116] (-0.300075,-0.281881) -- (-0.356478,-0.274508) -- (-0.336669,-0.322312) -- cycle;
\definecolor{color_5117}{rgb}{0.258998,0.741002,0.741002};
\draw[fill=color_5117] (-0.362193,-0.951467) -- (-0.324219,-0.902336) -- (-0.396325,-0.904012) -- cycle;
\definecolor{color_5118}{rgb}{0.0568048,0.943195,0.943195};
\draw[fill=color_5118] (0.971551,-0.966635) -- (0.944909,-1) -- (1,-1) -- cycle;
\definecolor{color_5119}{rgb}{0.0805639,0.919436,0.919436};
\draw[fill=color_5119] (0.387703,-0.901605) -- (0.435279,-0.908434) -- (0.432901,-0.873263) -- cycle;
\definecolor{color_5120}{rgb}{0.127174,0.872826,0.872826};
\draw[fill=color_5120] (0.313151,0.126302) -- (0.282005,0.0640103) -- (0.352616,0.0627086) -- cycle;
\definecolor{color_5121}{rgb}{0.0999234,0.900077,0.900077};
\draw[fill=color_5121] (0.407822,-0.937482) -- (0.387703,-0.901605) -- (0.361982,-0.946731) -- cycle;
\definecolor{color_5122}{rgb}{0.174891,0.825109,0.825109};
\draw[fill=color_5122] (-0.283732,0.705312) -- (-0.237047,0.73825) -- (-0.305528,0.770567) -- cycle;
\definecolor{color_5123}{rgb}{0.153744,0.846256,0.846256};
\draw[fill=color_5123] (-0.327086,0.718931) -- (-0.283732,0.705312) -- (-0.305528,0.770567) -- cycle;
\definecolor{color_5124}{rgb}{0.289326,0.710674,0.710674};
\draw[fill=color_5124] (-0.214911,-0.952552) -- (-0.168274,-1) -- (-0.150124,-0.934291) -- cycle;
\definecolor{color_5125}{rgb}{0.127217,0.872783,0.872783};
\draw[fill=color_5125] (-0.662875,0.209304) -- (-0.712436,0.22334) -- (-0.695746,0.182134) -- cycle;
\definecolor{color_5126}{rgb}{0.171336,0.828664,0.828664};
\draw[fill=color_5126] (-0.742519,0.729482) -- (-0.761046,0.687277) -- (-0.704136,0.680015) -- cycle;
\definecolor{color_5127}{rgb}{0.102752,0.897248,0.897248};
\draw[fill=color_5127] (-0.662875,0.209304) -- (-0.695746,0.182134) -- (-0.658714,0.16273) -- cycle;
\definecolor{color_5128}{rgb}{0.131237,0.868763,0.868763};
\draw[fill=color_5128] (-0.509887,0.775185) -- (-0.470454,0.749957) -- (-0.473114,0.796222) -- cycle;
\definecolor{color_5129}{rgb}{0.0309766,0.969023,0.969023};
\draw[fill=color_5129] (-0.419012,0.487182) -- (-0.440623,0.474) -- (-0.414832,0.457551) -- cycle;
\definecolor{color_5130}{rgb}{0.0863341,0.913666,0.913666};
\draw[fill=color_5130] (-0.475339,-0.446122) -- (-0.48019,-0.49198) -- (-0.446827,-0.472802) -- cycle;
\definecolor{color_5131}{rgb}{0.0725563,0.927444,0.927444};
\draw[fill=color_5131] (-0.475339,-0.446122) -- (-0.446827,-0.472802) -- (-0.429411,-0.443961) -- cycle;
\definecolor{color_5132}{rgb}{0.12025,0.87975,0.87975};
\draw[fill=color_5132] (0.401186,-0.690777) -- (0.365208,-0.659107) -- (0.334851,-0.685592) -- cycle;
\definecolor{color_5133}{rgb}{0.0853378,0.914662,0.914662};
\draw[fill=color_5133] (-0.130129,-0.323292) -- (-0.108135,-0.283731) -- (-0.144145,-0.289887) -- cycle;
\definecolor{color_5134}{rgb}{0.0883154,0.911685,0.911685};
\draw[fill=color_5134] (-0.0916461,-0.316708) -- (-0.108135,-0.283731) -- (-0.130129,-0.323292) -- cycle;
\definecolor{color_5135}{rgb}{0.157746,0.842254,0.842254};
\draw[fill=color_5135] (-0.182927,-0.272191) -- (-0.17166,-0.32651) -- (-0.144145,-0.289887) -- cycle;
\definecolor{color_5136}{rgb}{0.18934,0.81066,0.81066};
\draw[fill=color_5136] (-0.396413,-0.692638) -- (-0.362219,-0.641421) -- (-0.419505,-0.648127) -- cycle;
\definecolor{color_5137}{rgb}{0.16527,0.83473,0.83473};
\draw[fill=color_5137] (0.335185,-0.338808) -- (0.287508,-0.349318) -- (0.329194,-0.390079) -- cycle;
\definecolor{color_5138}{rgb}{0.386777,0.613223,0.613223};
\draw[fill=color_5138] (0.38477,-0.361625) -- (0.329194,-0.390079) -- (0.372844,-0.430386) -- cycle;
\definecolor{color_5139}{rgb}{0.0557587,0.944241,0.944241};
\draw[fill=color_5139] (-0.0457673,-0.492867) -- (-0.0273177,-0.478316) -- (-0.0507513,-0.46377) -- cycle;
\definecolor{color_5140}{rgb}{0.169921,0.830079,0.830079};
\draw[fill=color_5140] (-0.954514,0.619243) -- (-0.906025,0.606278) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_5141}{rgb}{0.0859661,0.914034,0.914034};
\draw[fill=color_5141] (-0.318956,-0.074969) -- (-0.293933,-0.0491784) -- (-0.334031,-0.0300773) -- cycle;
\definecolor{color_5142}{rgb}{0.193682,0.806318,0.806318};
\draw[fill=color_5142] (-0.321753,-0.234198) -- (-0.356478,-0.274508) -- (-0.300075,-0.281881) -- cycle;
\definecolor{color_5143}{rgb}{0.0389746,0.961025,0.961025};
\draw[fill=color_5143] (0.376964,-0.838917) -- (0.346361,-0.863269) -- (0.391889,-0.863196) -- cycle;
\definecolor{color_5144}{rgb}{0.184275,0.815725,0.815725};
\draw[fill=color_5144] (-0.356478,-0.274508) -- (-0.392747,-0.308026) -- (-0.336669,-0.322312) -- cycle;
\definecolor{color_5145}{rgb}{0.0897251,0.910275,0.910275};
\draw[fill=color_5145] (-0.532574,0.532318) -- (-0.554667,0.516354) -- (-0.528248,0.501339) -- cycle;
\definecolor{color_5146}{rgb}{0.138761,0.861239,0.861239};
\draw[fill=color_5146] (-0.321753,-0.234198) -- (-0.285199,-0.202185) -- (-0.324953,-0.182236) -- cycle;
\definecolor{color_5147}{rgb}{0.269134,0.730866,0.730866};
\draw[fill=color_5147] (-0.602143,0.814437) -- (-0.635046,0.757287) -- (-0.587362,0.758448) -- cycle;
\definecolor{color_5148}{rgb}{0.126546,0.873454,0.873454};
\draw[fill=color_5148] (-0.197522,-0.19116) -- (-0.238525,-0.202673) -- (-0.209327,-0.236511) -- cycle;
\definecolor{color_5149}{rgb}{0.127142,0.872858,0.872858};
\draw[fill=color_5149] (-0.238525,-0.202673) -- (-0.285199,-0.202185) -- (-0.265987,-0.243074) -- cycle;
\definecolor{color_5150}{rgb}{0.0723571,0.927643,0.927643};
\draw[fill=color_5150] (-0.609728,-0.664516) -- (-0.583192,-0.63596) -- (-0.619485,-0.618433) -- cycle;
\definecolor{color_5151}{rgb}{0.100876,0.899124,0.899124};
\draw[fill=color_5151] (-0.601127,-0.702244) -- (-0.609728,-0.664516) -- (-0.649566,-0.696921) -- cycle;
\definecolor{color_5152}{rgb}{0.313489,0.686511,0.686511};
\draw[fill=color_5152] (-1,0.666747) -- (-0.954514,0.619243) -- (-0.920347,0.661124) -- cycle;
\definecolor{color_5153}{rgb}{0.0745991,0.925401,0.925401};
\draw[fill=color_5153] (0.0503435,-0.535869) -- (0.0352235,-0.523724) -- (0.0272655,-0.548156) -- cycle;
\definecolor{color_5154}{rgb}{0.358601,0.641399,0.641399};
\draw[fill=color_5154] (0.951843,-0.518157) -- (0.95377,-0.581273) -- (1,-0.531796) -- cycle;
\definecolor{color_5155}{rgb}{0.177875,0.822125,0.822125};
\draw[fill=color_5155] (-0.375842,0.0406657) -- (-0.338222,0.0226074) -- (-0.344971,0.0843375) -- cycle;
\definecolor{color_5156}{rgb}{0.124995,0.875005,0.875005};
\draw[fill=color_5156] (-1,-0.78722) -- (-1,-0.840175) -- (-0.94676,-0.81853) -- cycle;
\definecolor{color_5157}{rgb}{0.125352,0.874648,0.874648};
\draw[fill=color_5157] (-0.682518,-0.287022) -- (-0.712629,-0.318564) -- (-0.672807,-0.337079) -- cycle;
\definecolor{color_5158}{rgb}{0.185503,0.814497,0.814497};
\draw[fill=color_5158] (-0.636198,-0.293375) -- (-0.682518,-0.287022) -- (-0.672807,-0.337079) -- cycle;
\definecolor{color_5159}{rgb}{0.322269,0.677731,0.677731};
\draw[fill=color_5159] (0.881733,-0.868953) -- (0.938107,-0.823425) -- (0.865497,-0.81499) -- cycle;
\definecolor{color_5160}{rgb}{0.108639,0.891361,0.891361};
\draw[fill=color_5160] (0.810617,-0.811839) -- (0.827387,-0.85191) -- (0.865497,-0.81499) -- cycle;
\definecolor{color_5161}{rgb}{0.522977,0.477023,0.477023};
\draw[fill=color_5161] (-0.250835,0.926954) -- (-0.143718,0.920405) -- (-0.202029,1) -- cycle;
\definecolor{color_5162}{rgb}{0.0383523,0.961648,0.961648};
\draw[fill=color_5162] (0.748538,-0.726154) -- (0.742226,-0.696275) -- (0.71382,-0.721578) -- cycle;
\definecolor{color_5163}{rgb}{0.246608,0.753392,0.753392};
\draw[fill=color_5163] (0.387092,-0.634372) -- (0.434003,-0.617752) -- (0.396229,-0.571176) -- cycle;
\definecolor{color_5164}{rgb}{0.41543,0.58457,0.58457};
\draw[fill=color_5164] (0.633784,0.852884) -- (0.511001,0.892762) -- (0.559078,0.782494) -- cycle;
\definecolor{color_5165}{rgb}{0.192904,0.807096,0.807096};
\draw[fill=color_5165] (-0.396413,-0.692638) -- (-0.451425,-0.684663) -- (-0.448712,-0.728042) -- cycle;
\definecolor{color_5166}{rgb}{0.153391,0.846609,0.846609};
\draw[fill=color_5166] (-0.410763,0.321526) -- (-0.427315,0.354629) -- (-0.46576,0.33556) -- cycle;
\definecolor{color_5167}{rgb}{0.239017,0.760983,0.760983};
\draw[fill=color_5167] (-0.17086,0.774375) -- (-0.132157,0.83303) -- (-0.1959,0.855694) -- cycle;
\definecolor{color_5168}{rgb}{0.381096,0.618904,0.618904};
\draw[fill=color_5168] (0.945619,0.402354) -- (0.93958,0.356916) -- (1,0.38216) -- cycle;
\definecolor{color_5169}{rgb}{0.137083,0.862917,0.862917};
\draw[fill=color_5169] (-1,-0.951039) -- (-1,-1) -- (-0.96178,-0.955454) -- cycle;
\definecolor{color_5170}{rgb}{0.289592,0.710408,0.710408};
\draw[fill=color_5170] (0.589719,-0.227431) -- (0.53819,-0.25267) -- (0.615753,-0.278882) -- cycle;
\definecolor{color_5171}{rgb}{0.108272,0.891728,0.891728};
\draw[fill=color_5171] (-0.0205714,-0.5574) -- (-0.0503227,-0.58226) -- (-0.0115474,-0.589969) -- cycle;
\definecolor{color_5172}{rgb}{0.0443483,0.955652,0.955652};
\draw[fill=color_5172] (-0.317992,0.48153) -- (-0.310344,0.437222) -- (-0.278663,0.480158) -- cycle;
\definecolor{color_5173}{rgb}{0.22521,0.77479,0.77479};
\draw[fill=color_5173] (-0.955608,-0.109892) -- (-0.956115,-0.175844) -- (-0.916353,-0.145987) -- cycle;
\definecolor{color_5174}{rgb}{0.105859,0.894141,0.894141};
\draw[fill=color_5174] (0.452818,-0.708541) -- (0.499109,-0.680287) -- (0.451435,-0.665955) -- cycle;
\definecolor{color_5175}{rgb}{0.268612,0.731388,0.731388};
\draw[fill=color_5175] (-0.955608,-0.109892) -- (-1,-0.0862001) -- (-1,-0.146934) -- cycle;
\definecolor{color_5176}{rgb}{0.0598642,0.940136,0.940136};
\draw[fill=color_5176] (0.252933,-0.0927352) -- (0.201149,-0.0977029) -- (0.24756,-0.146568) -- cycle;
\definecolor{color_5177}{rgb}{0.0730228,0.926977,0.926977};
\draw[fill=color_5177] (0.519034,-0.641506) -- (0.499109,-0.680287) -- (0.546763,-0.666584) -- cycle;
\definecolor{color_5178}{rgb}{0.0612471,0.938753,0.938753};
\draw[fill=color_5178] (0.634982,-0.868906) -- (0.619379,-0.910339) -- (0.659887,-0.903924) -- cycle;
\definecolor{color_5179}{rgb}{0.0441282,0.955872,0.955872};
\draw[fill=color_5179] (-0.431662,0.560157) -- (-0.45094,0.534978) -- (-0.429628,0.528945) -- cycle;
\definecolor{color_5180}{rgb}{0.497138,0.502862,0.502862};
\draw[fill=color_5180] (0.229065,-1) -- (0.267326,-0.942968) -- (0.220454,-0.911455) -- cycle;
\definecolor{color_5181}{rgb}{0.0476082,0.952392,0.952392};
\draw[fill=color_5181] (0.346361,-0.863269) -- (0.387703,-0.901605) -- (0.391889,-0.863196) -- cycle;
\definecolor{color_5182}{rgb}{0.212786,0.787214,0.787214};
\draw[fill=color_5182] (-0.479286,0.88514) -- (-0.442642,0.835326) -- (-0.403014,0.877048) -- cycle;
\definecolor{color_5183}{rgb}{0.384245,0.615755,0.615755};
\draw[fill=color_5183] (-1,0.813659) -- (-1,0.745991) -- (-0.933865,0.77915) -- cycle;
\definecolor{color_5184}{rgb}{0.082872,0.917128,0.917128};
\draw[fill=color_5184] (-0.255031,0.535973) -- (-0.308952,0.578573) -- (-0.306976,0.525762) -- cycle;
\definecolor{color_5185}{rgb}{0.396511,0.603489,0.603489};
\draw[fill=color_5185] (0.846466,0.561862) -- (0.897452,0.561259) -- (0.888935,0.611199) -- cycle;
\definecolor{color_5186}{rgb}{0.361501,0.638499,0.638499};
\draw[fill=color_5186] (0.642644,-0.212928) -- (0.589719,-0.227431) -- (0.615753,-0.278882) -- cycle;
\definecolor{color_5187}{rgb}{0.278247,0.721753,0.721753};
\draw[fill=color_5187] (-0.833313,-0.237245) -- (-0.854885,-0.204793) -- (-0.887578,-0.26304) -- cycle;
\definecolor{color_5188}{rgb}{0.407258,0.592742,0.592742};
\draw[fill=color_5188] (-0.861171,0.758861) -- (-0.933865,0.77915) -- (-0.932243,0.720299) -- cycle;
\definecolor{color_5189}{rgb}{0.179349,0.820651,0.820651};
\draw[fill=color_5189] (-0.94137,0.502511) -- (-0.898379,0.462968) -- (-0.889653,0.515879) -- cycle;
\definecolor{color_5190}{rgb}{0.117974,0.882026,0.882026};
\draw[fill=color_5190] (-0.436242,-0.0907254) -- (-0.477023,-0.0616428) -- (-0.481732,-0.0978919) -- cycle;
\definecolor{color_5191}{rgb}{0.215036,0.784964,0.784964};
\draw[fill=color_5191] (-0.302619,0.884908) -- (-0.350028,0.938236) -- (-0.35055,0.883735) -- cycle;
\definecolor{color_5192}{rgb}{0.183709,0.816291,0.816291};
\draw[fill=color_5192] (0.575294,-0.586451) -- (0.608988,-0.544055) -- (0.533946,-0.549129) -- cycle;
\definecolor{color_5193}{rgb}{0.0569563,0.943044,0.943044};
\draw[fill=color_5193] (-0.458576,-0.527583) -- (-0.445128,-0.567777) -- (-0.426311,-0.53689) -- cycle;
\definecolor{color_5194}{rgb}{0.0577225,0.942278,0.942278};
\draw[fill=color_5194] (-0.43555,-0.504107) -- (-0.426311,-0.53689) -- (-0.394776,-0.520188) -- cycle;
\definecolor{color_5195}{rgb}{0.140564,0.859436,0.859436};
\draw[fill=color_5195] (0.262941,-0.298745) -- (0.287508,-0.349318) -- (0.310119,-0.303375) -- cycle;
\definecolor{color_5196}{rgb}{0.455354,0.544646,0.544646};
\draw[fill=color_5196] (0.405207,-0.0533276) -- (0.3468,-0.0701871) -- (0.371527,-0.128802) -- cycle;
\definecolor{color_5197}{rgb}{0.130155,0.869845,0.869845};
\draw[fill=color_5197] (-1,0.112546) -- (-1,0.0659418) -- (-0.961782,0.0792706) -- cycle;
\definecolor{color_5198}{rgb}{0.0798542,0.920146,0.920146};
\draw[fill=color_5198] (-0.155737,-0.45802) -- (-0.126481,-0.436735) -- (-0.157236,-0.410042) -- cycle;
\definecolor{color_5199}{rgb}{0.0927542,0.907246,0.907246};
\draw[fill=color_5199] (-0.117629,0.435591) -- (-0.0885068,0.398964) -- (-0.0440688,0.445658) -- cycle;
\definecolor{color_5200}{rgb}{0.077656,0.922344,0.922344};
\draw[fill=color_5200] (-0.117629,0.435591) -- (-0.169407,0.411167) -- (-0.142262,0.373478) -- cycle;
\definecolor{color_5201}{rgb}{0.109704,0.890296,0.890296};
\draw[fill=color_5201] (-0.510423,-0.0402928) -- (-0.542143,-0.0183005) -- (-0.549075,-0.062921) -- cycle;
\definecolor{color_5202}{rgb}{0.0985337,0.901466,0.901466};
\draw[fill=color_5202] (-0.927517,0.15135) -- (-0.92353,0.100283) -- (-0.893315,0.122668) -- cycle;
\definecolor{color_5203}{rgb}{0.103954,0.896046,0.896046};
\draw[fill=color_5203] (0.463896,-0.847115) -- (0.432901,-0.873263) -- (0.488727,-0.900203) -- cycle;
\definecolor{color_5204}{rgb}{0.227464,0.772536,0.772536};
\draw[fill=color_5204] (-0.52704,0.220952) -- (-0.484992,0.250791) -- (-0.545594,0.263735) -- cycle;
\definecolor{color_5205}{rgb}{0.525778,0.474222,0.474222};
\draw[fill=color_5205] (0.9396,0.297742) -- (0.93958,0.356916) -- (0.884826,0.331497) -- cycle;
\definecolor{color_5206}{rgb}{0.0984025,0.901597,0.901597};
\draw[fill=color_5206] (-0.848902,0.898088) -- (-0.822736,0.934927) -- (-0.861896,0.935892) -- cycle;
\definecolor{color_5207}{rgb}{0.1593,0.8407,0.8407};
\draw[fill=color_5207] (-0.604022,-1) -- (-0.536813,-1) -- (-0.570796,-0.956798) -- cycle;
\definecolor{color_5208}{rgb}{0.45589,0.54411,0.54411};
\draw[fill=color_5208] (0.791718,0.570841) -- (0.810029,0.498456) -- (0.846466,0.561862) -- cycle;
\definecolor{color_5209}{rgb}{0.342552,0.657448,0.657448};
\draw[fill=color_5209] (0.897452,0.561259) -- (0.870335,0.511137) -- (0.910345,0.520389) -- cycle;
\definecolor{color_5210}{rgb}{0.126617,0.873383,0.873383};
\draw[fill=color_5210] (-0.604997,0.319475) -- (-0.573478,0.299222) -- (-0.558512,0.342276) -- cycle;
\definecolor{color_5211}{rgb}{0.126525,0.873475,0.873475};
\draw[fill=color_5211] (-0.604997,0.319475) -- (-0.558512,0.342276) -- (-0.600156,0.359097) -- cycle;
\definecolor{color_5212}{rgb}{0.179371,0.820629,0.820629};
\draw[fill=color_5212] (-0.762897,-0.501454) -- (-0.832151,-0.508007) -- (-0.787887,-0.543631) -- cycle;
\definecolor{color_5213}{rgb}{0.117453,0.882547,0.882547};
\draw[fill=color_5213] (-0.734074,-0.556073) -- (-0.762897,-0.501454) -- (-0.787887,-0.543631) -- cycle;
\definecolor{color_5214}{rgb}{0.122617,0.877383,0.877383};
\draw[fill=color_5214] (0.0864354,-0.624017) -- (0.128384,-0.65746) -- (0.130222,-0.609107) -- cycle;
\definecolor{color_5215}{rgb}{0.165426,0.834574,0.834574};
\draw[fill=color_5215] (0.130222,-0.609107) -- (0.128384,-0.65746) -- (0.172827,-0.6232) -- cycle;
\definecolor{color_5216}{rgb}{0.0702608,0.929739,0.929739};
\draw[fill=color_5216] (-0.0480598,-0.546389) -- (-0.0288346,-0.537315) -- (-0.0377905,-0.519076) -- cycle;
\definecolor{color_5217}{rgb}{0.261408,0.738592,0.738592};
\draw[fill=color_5217] (-0.698197,0.837681) -- (-0.719613,0.778965) -- (-0.661612,0.800835) -- cycle;
\definecolor{color_5218}{rgb}{0.0807362,0.919264,0.919264};
\draw[fill=color_5218] (-0.170694,0.469765) -- (-0.100238,0.4896) -- (-0.140494,0.522611) -- cycle;
\definecolor{color_5219}{rgb}{0.162144,0.837856,0.837856};
\draw[fill=color_5219] (-0.811241,-0.331935) -- (-0.780367,-0.288239) -- (-0.832175,-0.283399) -- cycle;
\definecolor{color_5220}{rgb}{0.338392,0.661608,0.661608};
\draw[fill=color_5220] (0.804923,1) -- (0.719761,1) -- (0.794568,0.936354) -- cycle;
\definecolor{color_5221}{rgb}{0.10989,0.89011,0.89011};
\draw[fill=color_5221] (-0.0115474,-0.589969) -- (-0.0503227,-0.58226) -- (-0.0316353,-0.62147) -- cycle;
\definecolor{color_5222}{rgb}{0.149613,0.850387,0.850387};
\draw[fill=color_5222] (-0.823108,0.0191247) -- (-0.84541,0.0650566) -- (-0.876263,0.030977) -- cycle;
\definecolor{color_5223}{rgb}{0.0933478,0.906652,0.906652};
\draw[fill=color_5223] (-0.578166,0.494258) -- (-0.583793,0.533119) -- (-0.614925,0.502385) -- cycle;
\definecolor{color_5224}{rgb}{0.153085,0.846915,0.846915};
\draw[fill=color_5224] (-0.941958,-0.71239) -- (-0.957887,-0.766335) -- (-0.906115,-0.776178) -- cycle;
\definecolor{color_5225}{rgb}{0.0992922,0.900708,0.900708};
\draw[fill=color_5225] (0.905701,-0.782959) -- (0.908361,-0.736705) -- (0.867481,-0.76259) -- cycle;
\definecolor{color_5226}{rgb}{0.085738,0.914262,0.914262};
\draw[fill=color_5226] (-0.501586,0.582085) -- (-0.463836,0.588198) -- (-0.5025,0.615384) -- cycle;
\definecolor{color_5227}{rgb}{0.0762507,0.923749,0.923749};
\draw[fill=color_5227] (-0.480352,0.652982) -- (-0.453462,0.621761) -- (-0.440674,0.659513) -- cycle;
\definecolor{color_5228}{rgb}{0.234076,0.765924,0.765924};
\draw[fill=color_5228] (-0.604022,-1) -- (-0.570796,-0.956798) -- (-0.632163,-0.92782) -- cycle;
\definecolor{color_5229}{rgb}{0.0747491,0.925251,0.925251};
\draw[fill=color_5229] (-0.276052,-0.0147591) -- (-0.293933,-0.0491784) -- (-0.25827,-0.0530768) -- cycle;
\definecolor{color_5230}{rgb}{0.0833945,0.916605,0.916605};
\draw[fill=color_5230] (-0.404958,-0.48021) -- (-0.361672,-0.496084) -- (-0.379515,-0.448558) -- cycle;
\definecolor{color_5231}{rgb}{0.0894346,0.910565,0.910565};
\draw[fill=color_5231] (-0.532574,0.532318) -- (-0.512087,0.518257) -- (-0.504388,0.538333) -- cycle;
\definecolor{color_5232}{rgb}{0.555692,0.444308,0.444308};
\draw[fill=color_5232] (1,0.64378) -- (1,0.723422) -- (0.950609,0.685546) -- cycle;
\definecolor{color_5233}{rgb}{0.0788961,0.921104,0.921104};
\draw[fill=color_5233] (-0.666135,0.120751) -- (-0.706455,0.142319) -- (-0.694217,0.106633) -- cycle;
\definecolor{color_5234}{rgb}{0.267359,0.732641,0.732641};
\draw[fill=color_5234] (-0.532744,-0.818487) -- (-0.506854,-0.764485) -- (-0.57161,-0.794037) -- cycle;
\definecolor{color_5235}{rgb}{0.0382063,0.961794,0.961794};
\draw[fill=color_5235] (0.802214,-0.732632) -- (0.838053,-0.733135) -- (0.816543,-0.700321) -- cycle;
\definecolor{color_5236}{rgb}{0.0719708,0.928029,0.928029};
\draw[fill=color_5236] (-0.528248,0.501339) -- (-0.551985,0.481328) -- (-0.529049,0.471655) -- cycle;
\definecolor{color_5237}{rgb}{0.0626193,0.937381,0.937381};
\draw[fill=color_5237] (-0.479512,0.381326) -- (-0.455393,0.410786) -- (-0.492156,0.417453) -- cycle;
\definecolor{color_5238}{rgb}{0.240683,0.759317,0.759317};
\draw[fill=color_5238] (-0.379612,-0.748753) -- (-0.312719,-0.744937) -- (-0.337223,-0.696446) -- cycle;
\definecolor{color_5239}{rgb}{0.0823166,0.917683,0.917683};
\draw[fill=color_5239] (-0.664105,-0.60677) -- (-0.678277,-0.56009) -- (-0.703264,-0.594578) -- cycle;
\definecolor{color_5240}{rgb}{0.0546686,0.945331,0.945331};
\draw[fill=color_5240] (0.73084,-0.931526) -- (0.711435,-0.967775) -- (0.761545,-0.963381) -- cycle;
\definecolor{color_5241}{rgb}{0.0478568,0.952143,0.952143};
\draw[fill=color_5241] (0.71382,-0.721578) -- (0.742226,-0.696275) -- (0.711897,-0.680333) -- cycle;
\definecolor{color_5242}{rgb}{0.0421393,0.957861,0.957861};
\draw[fill=color_5242] (0.750684,-0.659187) -- (0.786925,-0.636258) -- (0.751059,-0.627523) -- cycle;
\definecolor{color_5243}{rgb}{0.132441,0.867559,0.867559};
\draw[fill=color_5243] (-0.470866,-0.127667) -- (-0.48517,-0.172908) -- (-0.442356,-0.142185) -- cycle;
\definecolor{color_5244}{rgb}{0.121077,0.878923,0.878923};
\draw[fill=color_5244] (-0.511702,-0.130152) -- (-0.48517,-0.172908) -- (-0.470866,-0.127667) -- cycle;
\definecolor{color_5245}{rgb}{0.0892347,0.910765,0.910765};
\draw[fill=color_5245] (-0.573413,0.00312962) -- (-0.535268,0.0247221) -- (-0.565875,0.0436877) -- cycle;
\definecolor{color_5246}{rgb}{0.139354,0.860646,0.860646};
\draw[fill=color_5246] (-0.409034,0.00814884) -- (-0.404134,-0.045692) -- (-0.371036,-0.0105533) -- cycle;
\definecolor{color_5247}{rgb}{0.138275,0.861725,0.861725};
\draw[fill=color_5247] (-0.409034,0.00814884) -- (-0.414981,0.0495341) -- (-0.45696,0.0302743) -- cycle;
\definecolor{color_5248}{rgb}{0.764206,0.235794,0.235794};
\draw[fill=color_5248] (0.776102,0.29032) -- (0.740867,0.220932) -- (0.820506,0.220285) -- cycle;
\definecolor{color_5249}{rgb}{0.0866398,0.91336,0.91336};
\draw[fill=color_5249] (-0.573413,0.00312962) -- (-0.601562,0.0233898) -- (-0.616241,-0.0108758) -- cycle;
\definecolor{color_5250}{rgb}{0.0503821,0.949618,0.949618};
\draw[fill=color_5250] (-0.350724,0.385283) -- (-0.350608,0.350608) -- (-0.309433,0.380773) -- cycle;
\definecolor{color_5251}{rgb}{0.153583,0.846417,0.846417};
\draw[fill=color_5251] (-0.916353,-0.145987) -- (-0.908778,-0.0950089) -- (-0.955608,-0.109892) -- cycle;
\definecolor{color_5252}{rgb}{0.982308,0.0176917,0.0176917};
\draw[fill=color_5252] (0.571055,-0.164726) -- (0.53819,-0.25267) -- (0.589719,-0.227431) -- cycle;
\definecolor{color_5253}{rgb}{0.202124,0.797876,0.797876};
\draw[fill=color_5253] (-1,0.372999) -- (-0.959707,0.310059) -- (-0.945811,0.359185) -- cycle;
\definecolor{color_5254}{rgb}{0.116545,0.883455,0.883455};
\draw[fill=color_5254] (-0.58818,0.147523) -- (-0.612502,0.186124) -- (-0.62336,0.134268) -- cycle;
\definecolor{color_5255}{rgb}{0.108915,0.891085,0.891085};
\draw[fill=color_5255] (-0.499036,0.0418714) -- (-0.45696,0.0302743) -- (-0.48072,0.0768704) -- cycle;
\definecolor{color_5256}{rgb}{0.822258,0.177742,0.177742};
\draw[fill=color_5256] (-0.510879,0.480329) -- (-0.5,0.5) -- (-0.528248,0.501339) -- cycle;
\definecolor{color_5257}{rgb}{0.842454,0.157546,0.157546};
\draw[fill=color_5257] (-0.540281,1) -- (-0.599281,0.932804) -- (-0.517422,0.937937) -- cycle;
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.9\linewidth}
\begin{tikzpicture}[scale=3]
\definecolor{color_cbar_0}{rgb}{0,1,1};\draw[fill=color_cbar_0,color_cbar_0](0.000000,-1.000000) -- (0.100000,-1.000000) -- (0.100000,-0.998000) -- (0.000000,-0.998000) -- cycle;
\definecolor{color_cbar_1}{rgb}{0.001001,0.998999,0.998999};\draw[fill=color_cbar_1,color_cbar_1](0.000000,-0.998000) -- (0.100000,-0.998000) -- (0.100000,-0.996000) -- (0.000000,-0.996000) -- cycle;
\definecolor{color_cbar_2}{rgb}{0.002002,0.997998,0.997998};\draw[fill=color_cbar_2,color_cbar_2](0.000000,-0.996000) -- (0.100000,-0.996000) -- (0.100000,-0.994000) -- (0.000000,-0.994000) -- cycle;
\definecolor{color_cbar_3}{rgb}{0.003003,0.996997,0.996997};\draw[fill=color_cbar_3,color_cbar_3](0.000000,-0.994000) -- (0.100000,-0.994000) -- (0.100000,-0.992000) -- (0.000000,-0.992000) -- cycle;
\definecolor{color_cbar_4}{rgb}{0.004004,0.995996,0.995996};\draw[fill=color_cbar_4,color_cbar_4](0.000000,-0.992000) -- (0.100000,-0.992000) -- (0.100000,-0.990000) -- (0.000000,-0.990000) -- cycle;
\definecolor{color_cbar_5}{rgb}{0.00500501,0.994995,0.994995};\draw[fill=color_cbar_5,color_cbar_5](0.000000,-0.990000) -- (0.100000,-0.990000) -- (0.100000,-0.988000) -- (0.000000,-0.988000) -- cycle;
\definecolor{color_cbar_6}{rgb}{0.00600601,0.993994,0.993994};\draw[fill=color_cbar_6,color_cbar_6](0.000000,-0.988000) -- (0.100000,-0.988000) -- (0.100000,-0.986000) -- (0.000000,-0.986000) -- cycle;
\definecolor{color_cbar_7}{rgb}{0.00700701,0.992993,0.992993};\draw[fill=color_cbar_7,color_cbar_7](0.000000,-0.986000) -- (0.100000,-0.986000) -- (0.100000,-0.984000) -- (0.000000,-0.984000) -- cycle;
\definecolor{color_cbar_8}{rgb}{0.00800801,0.991992,0.991992};\draw[fill=color_cbar_8,color_cbar_8](0.000000,-0.984000) -- (0.100000,-0.984000) -- (0.100000,-0.982000) -- (0.000000,-0.982000) -- cycle;
\definecolor{color_cbar_9}{rgb}{0.00900901,0.990991,0.990991};\draw[fill=color_cbar_9,color_cbar_9](0.000000,-0.982000) -- (0.100000,-0.982000) -- (0.100000,-0.980000) -- (0.000000,-0.980000) -- cycle;
\definecolor{color_cbar_10}{rgb}{0.01001,0.98999,0.98999};\draw[fill=color_cbar_10,color_cbar_10](0.000000,-0.980000) -- (0.100000,-0.980000) -- (0.100000,-0.978000) -- (0.000000,-0.978000) -- cycle;
\definecolor{color_cbar_11}{rgb}{0.011011,0.988989,0.988989};\draw[fill=color_cbar_11,color_cbar_11](0.000000,-0.978000) -- (0.100000,-0.978000) -- (0.100000,-0.976000) -- (0.000000,-0.976000) -- cycle;
\definecolor{color_cbar_12}{rgb}{0.012012,0.987988,0.987988};\draw[fill=color_cbar_12,color_cbar_12](0.000000,-0.976000) -- (0.100000,-0.976000) -- (0.100000,-0.974000) -- (0.000000,-0.974000) -- cycle;
\definecolor{color_cbar_13}{rgb}{0.013013,0.986987,0.986987};\draw[fill=color_cbar_13,color_cbar_13](0.000000,-0.974000) -- (0.100000,-0.974000) -- (0.100000,-0.972000) -- (0.000000,-0.972000) -- cycle;
\definecolor{color_cbar_14}{rgb}{0.014014,0.985986,0.985986};\draw[fill=color_cbar_14,color_cbar_14](0.000000,-0.972000) -- (0.100000,-0.972000) -- (0.100000,-0.970000) -- (0.000000,-0.970000) -- cycle;
\definecolor{color_cbar_15}{rgb}{0.015015,0.984985,0.984985};\draw[fill=color_cbar_15,color_cbar_15](0.000000,-0.970000) -- (0.100000,-0.970000) -- (0.100000,-0.968000) -- (0.000000,-0.968000) -- cycle;
\definecolor{color_cbar_16}{rgb}{0.016016,0.983984,0.983984};\draw[fill=color_cbar_16,color_cbar_16](0.000000,-0.968000) -- (0.100000,-0.968000) -- (0.100000,-0.966000) -- (0.000000,-0.966000) -- cycle;
\definecolor{color_cbar_17}{rgb}{0.017017,0.982983,0.982983};\draw[fill=color_cbar_17,color_cbar_17](0.000000,-0.966000) -- (0.100000,-0.966000) -- (0.100000,-0.964000) -- (0.000000,-0.964000) -- cycle;
\definecolor{color_cbar_18}{rgb}{0.018018,0.981982,0.981982};\draw[fill=color_cbar_18,color_cbar_18](0.000000,-0.964000) -- (0.100000,-0.964000) -- (0.100000,-0.962000) -- (0.000000,-0.962000) -- cycle;
\definecolor{color_cbar_19}{rgb}{0.019019,0.980981,0.980981};\draw[fill=color_cbar_19,color_cbar_19](0.000000,-0.962000) -- (0.100000,-0.962000) -- (0.100000,-0.960000) -- (0.000000,-0.960000) -- cycle;
\definecolor{color_cbar_20}{rgb}{0.02002,0.97998,0.97998};\draw[fill=color_cbar_20,color_cbar_20](0.000000,-0.960000) -- (0.100000,-0.960000) -- (0.100000,-0.958000) -- (0.000000,-0.958000) -- cycle;
\definecolor{color_cbar_21}{rgb}{0.021021,0.978979,0.978979};\draw[fill=color_cbar_21,color_cbar_21](0.000000,-0.958000) -- (0.100000,-0.958000) -- (0.100000,-0.956000) -- (0.000000,-0.956000) -- cycle;
\definecolor{color_cbar_22}{rgb}{0.022022,0.977978,0.977978};\draw[fill=color_cbar_22,color_cbar_22](0.000000,-0.956000) -- (0.100000,-0.956000) -- (0.100000,-0.954000) -- (0.000000,-0.954000) -- cycle;
\definecolor{color_cbar_23}{rgb}{0.023023,0.976977,0.976977};\draw[fill=color_cbar_23,color_cbar_23](0.000000,-0.954000) -- (0.100000,-0.954000) -- (0.100000,-0.952000) -- (0.000000,-0.952000) -- cycle;
\definecolor{color_cbar_24}{rgb}{0.024024,0.975976,0.975976};\draw[fill=color_cbar_24,color_cbar_24](0.000000,-0.952000) -- (0.100000,-0.952000) -- (0.100000,-0.950000) -- (0.000000,-0.950000) -- cycle;
\definecolor{color_cbar_25}{rgb}{0.025025,0.974975,0.974975};\draw[fill=color_cbar_25,color_cbar_25](0.000000,-0.950000) -- (0.100000,-0.950000) -- (0.100000,-0.948000) -- (0.000000,-0.948000) -- cycle;
\definecolor{color_cbar_26}{rgb}{0.026026,0.973974,0.973974};\draw[fill=color_cbar_26,color_cbar_26](0.000000,-0.948000) -- (0.100000,-0.948000) -- (0.100000,-0.946000) -- (0.000000,-0.946000) -- cycle;
\definecolor{color_cbar_27}{rgb}{0.027027,0.972973,0.972973};\draw[fill=color_cbar_27,color_cbar_27](0.000000,-0.946000) -- (0.100000,-0.946000) -- (0.100000,-0.944000) -- (0.000000,-0.944000) -- cycle;
\definecolor{color_cbar_28}{rgb}{0.028028,0.971972,0.971972};\draw[fill=color_cbar_28,color_cbar_28](0.000000,-0.944000) -- (0.100000,-0.944000) -- (0.100000,-0.942000) -- (0.000000,-0.942000) -- cycle;
\definecolor{color_cbar_29}{rgb}{0.029029,0.970971,0.970971};\draw[fill=color_cbar_29,color_cbar_29](0.000000,-0.942000) -- (0.100000,-0.942000) -- (0.100000,-0.940000) -- (0.000000,-0.940000) -- cycle;
\definecolor{color_cbar_30}{rgb}{0.03003,0.96997,0.96997};\draw[fill=color_cbar_30,color_cbar_30](0.000000,-0.940000) -- (0.100000,-0.940000) -- (0.100000,-0.938000) -- (0.000000,-0.938000) -- cycle;
\definecolor{color_cbar_31}{rgb}{0.031031,0.968969,0.968969};\draw[fill=color_cbar_31,color_cbar_31](0.000000,-0.938000) -- (0.100000,-0.938000) -- (0.100000,-0.936000) -- (0.000000,-0.936000) -- cycle;
\definecolor{color_cbar_32}{rgb}{0.032032,0.967968,0.967968};\draw[fill=color_cbar_32,color_cbar_32](0.000000,-0.936000) -- (0.100000,-0.936000) -- (0.100000,-0.934000) -- (0.000000,-0.934000) -- cycle;
\definecolor{color_cbar_33}{rgb}{0.033033,0.966967,0.966967};\draw[fill=color_cbar_33,color_cbar_33](0.000000,-0.934000) -- (0.100000,-0.934000) -- (0.100000,-0.932000) -- (0.000000,-0.932000) -- cycle;
\definecolor{color_cbar_34}{rgb}{0.034034,0.965966,0.965966};\draw[fill=color_cbar_34,color_cbar_34](0.000000,-0.932000) -- (0.100000,-0.932000) -- (0.100000,-0.930000) -- (0.000000,-0.930000) -- cycle;
\definecolor{color_cbar_35}{rgb}{0.035035,0.964965,0.964965};\draw[fill=color_cbar_35,color_cbar_35](0.000000,-0.930000) -- (0.100000,-0.930000) -- (0.100000,-0.928000) -- (0.000000,-0.928000) -- cycle;
\definecolor{color_cbar_36}{rgb}{0.036036,0.963964,0.963964};\draw[fill=color_cbar_36,color_cbar_36](0.000000,-0.928000) -- (0.100000,-0.928000) -- (0.100000,-0.926000) -- (0.000000,-0.926000) -- cycle;
\definecolor{color_cbar_37}{rgb}{0.037037,0.962963,0.962963};\draw[fill=color_cbar_37,color_cbar_37](0.000000,-0.926000) -- (0.100000,-0.926000) -- (0.100000,-0.924000) -- (0.000000,-0.924000) -- cycle;
\definecolor{color_cbar_38}{rgb}{0.038038,0.961962,0.961962};\draw[fill=color_cbar_38,color_cbar_38](0.000000,-0.924000) -- (0.100000,-0.924000) -- (0.100000,-0.922000) -- (0.000000,-0.922000) -- cycle;
\definecolor{color_cbar_39}{rgb}{0.039039,0.960961,0.960961};\draw[fill=color_cbar_39,color_cbar_39](0.000000,-0.922000) -- (0.100000,-0.922000) -- (0.100000,-0.920000) -- (0.000000,-0.920000) -- cycle;
\definecolor{color_cbar_40}{rgb}{0.04004,0.95996,0.95996};\draw[fill=color_cbar_40,color_cbar_40](0.000000,-0.920000) -- (0.100000,-0.920000) -- (0.100000,-0.918000) -- (0.000000,-0.918000) -- cycle;
\definecolor{color_cbar_41}{rgb}{0.041041,0.958959,0.958959};\draw[fill=color_cbar_41,color_cbar_41](0.000000,-0.918000) -- (0.100000,-0.918000) -- (0.100000,-0.916000) -- (0.000000,-0.916000) -- cycle;
\definecolor{color_cbar_42}{rgb}{0.042042,0.957958,0.957958};\draw[fill=color_cbar_42,color_cbar_42](0.000000,-0.916000) -- (0.100000,-0.916000) -- (0.100000,-0.914000) -- (0.000000,-0.914000) -- cycle;
\definecolor{color_cbar_43}{rgb}{0.043043,0.956957,0.956957};\draw[fill=color_cbar_43,color_cbar_43](0.000000,-0.914000) -- (0.100000,-0.914000) -- (0.100000,-0.912000) -- (0.000000,-0.912000) -- cycle;
\definecolor{color_cbar_44}{rgb}{0.044044,0.955956,0.955956};\draw[fill=color_cbar_44,color_cbar_44](0.000000,-0.912000) -- (0.100000,-0.912000) -- (0.100000,-0.910000) -- (0.000000,-0.910000) -- cycle;
\definecolor{color_cbar_45}{rgb}{0.045045,0.954955,0.954955};\draw[fill=color_cbar_45,color_cbar_45](0.000000,-0.910000) -- (0.100000,-0.910000) -- (0.100000,-0.908000) -- (0.000000,-0.908000) -- cycle;
\definecolor{color_cbar_46}{rgb}{0.046046,0.953954,0.953954};\draw[fill=color_cbar_46,color_cbar_46](0.000000,-0.908000) -- (0.100000,-0.908000) -- (0.100000,-0.906000) -- (0.000000,-0.906000) -- cycle;
\definecolor{color_cbar_47}{rgb}{0.047047,0.952953,0.952953};\draw[fill=color_cbar_47,color_cbar_47](0.000000,-0.906000) -- (0.100000,-0.906000) -- (0.100000,-0.904000) -- (0.000000,-0.904000) -- cycle;
\definecolor{color_cbar_48}{rgb}{0.048048,0.951952,0.951952};\draw[fill=color_cbar_48,color_cbar_48](0.000000,-0.904000) -- (0.100000,-0.904000) -- (0.100000,-0.902000) -- (0.000000,-0.902000) -- cycle;
\definecolor{color_cbar_49}{rgb}{0.049049,0.950951,0.950951};\draw[fill=color_cbar_49,color_cbar_49](0.000000,-0.902000) -- (0.100000,-0.902000) -- (0.100000,-0.900000) -- (0.000000,-0.900000) -- cycle;
\definecolor{color_cbar_50}{rgb}{0.0500501,0.94995,0.94995};\draw[fill=color_cbar_50,color_cbar_50](0.000000,-0.900000) -- (0.100000,-0.900000) -- (0.100000,-0.898000) -- (0.000000,-0.898000) -- cycle;
\definecolor{color_cbar_51}{rgb}{0.0510511,0.948949,0.948949};\draw[fill=color_cbar_51,color_cbar_51](0.000000,-0.898000) -- (0.100000,-0.898000) -- (0.100000,-0.896000) -- (0.000000,-0.896000) -- cycle;
\definecolor{color_cbar_52}{rgb}{0.0520521,0.947948,0.947948};\draw[fill=color_cbar_52,color_cbar_52](0.000000,-0.896000) -- (0.100000,-0.896000) -- (0.100000,-0.894000) -- (0.000000,-0.894000) -- cycle;
\definecolor{color_cbar_53}{rgb}{0.0530531,0.946947,0.946947};\draw[fill=color_cbar_53,color_cbar_53](0.000000,-0.894000) -- (0.100000,-0.894000) -- (0.100000,-0.892000) -- (0.000000,-0.892000) -- cycle;
\definecolor{color_cbar_54}{rgb}{0.0540541,0.945946,0.945946};\draw[fill=color_cbar_54,color_cbar_54](0.000000,-0.892000) -- (0.100000,-0.892000) -- (0.100000,-0.890000) -- (0.000000,-0.890000) -- cycle;
\definecolor{color_cbar_55}{rgb}{0.0550551,0.944945,0.944945};\draw[fill=color_cbar_55,color_cbar_55](0.000000,-0.890000) -- (0.100000,-0.890000) -- (0.100000,-0.888000) -- (0.000000,-0.888000) -- cycle;
\definecolor{color_cbar_56}{rgb}{0.0560561,0.943944,0.943944};\draw[fill=color_cbar_56,color_cbar_56](0.000000,-0.888000) -- (0.100000,-0.888000) -- (0.100000,-0.886000) -- (0.000000,-0.886000) -- cycle;
\definecolor{color_cbar_57}{rgb}{0.0570571,0.942943,0.942943};\draw[fill=color_cbar_57,color_cbar_57](0.000000,-0.886000) -- (0.100000,-0.886000) -- (0.100000,-0.884000) -- (0.000000,-0.884000) -- cycle;
\definecolor{color_cbar_58}{rgb}{0.0580581,0.941942,0.941942};\draw[fill=color_cbar_58,color_cbar_58](0.000000,-0.884000) -- (0.100000,-0.884000) -- (0.100000,-0.882000) -- (0.000000,-0.882000) -- cycle;
\definecolor{color_cbar_59}{rgb}{0.0590591,0.940941,0.940941};\draw[fill=color_cbar_59,color_cbar_59](0.000000,-0.882000) -- (0.100000,-0.882000) -- (0.100000,-0.880000) -- (0.000000,-0.880000) -- cycle;
\definecolor{color_cbar_60}{rgb}{0.0600601,0.93994,0.93994};\draw[fill=color_cbar_60,color_cbar_60](0.000000,-0.880000) -- (0.100000,-0.880000) -- (0.100000,-0.878000) -- (0.000000,-0.878000) -- cycle;
\definecolor{color_cbar_61}{rgb}{0.0610611,0.938939,0.938939};\draw[fill=color_cbar_61,color_cbar_61](0.000000,-0.878000) -- (0.100000,-0.878000) -- (0.100000,-0.876000) -- (0.000000,-0.876000) -- cycle;
\definecolor{color_cbar_62}{rgb}{0.0620621,0.937938,0.937938};\draw[fill=color_cbar_62,color_cbar_62](0.000000,-0.876000) -- (0.100000,-0.876000) -- (0.100000,-0.874000) -- (0.000000,-0.874000) -- cycle;
\definecolor{color_cbar_63}{rgb}{0.0630631,0.936937,0.936937};\draw[fill=color_cbar_63,color_cbar_63](0.000000,-0.874000) -- (0.100000,-0.874000) -- (0.100000,-0.872000) -- (0.000000,-0.872000) -- cycle;
\definecolor{color_cbar_64}{rgb}{0.0640641,0.935936,0.935936};\draw[fill=color_cbar_64,color_cbar_64](0.000000,-0.872000) -- (0.100000,-0.872000) -- (0.100000,-0.870000) -- (0.000000,-0.870000) -- cycle;
\definecolor{color_cbar_65}{rgb}{0.0650651,0.934935,0.934935};\draw[fill=color_cbar_65,color_cbar_65](0.000000,-0.870000) -- (0.100000,-0.870000) -- (0.100000,-0.868000) -- (0.000000,-0.868000) -- cycle;
\definecolor{color_cbar_66}{rgb}{0.0660661,0.933934,0.933934};\draw[fill=color_cbar_66,color_cbar_66](0.000000,-0.868000) -- (0.100000,-0.868000) -- (0.100000,-0.866000) -- (0.000000,-0.866000) -- cycle;
\definecolor{color_cbar_67}{rgb}{0.0670671,0.932933,0.932933};\draw[fill=color_cbar_67,color_cbar_67](0.000000,-0.866000) -- (0.100000,-0.866000) -- (0.100000,-0.864000) -- (0.000000,-0.864000) -- cycle;
\definecolor{color_cbar_68}{rgb}{0.0680681,0.931932,0.931932};\draw[fill=color_cbar_68,color_cbar_68](0.000000,-0.864000) -- (0.100000,-0.864000) -- (0.100000,-0.862000) -- (0.000000,-0.862000) -- cycle;
\definecolor{color_cbar_69}{rgb}{0.0690691,0.930931,0.930931};\draw[fill=color_cbar_69,color_cbar_69](0.000000,-0.862000) -- (0.100000,-0.862000) -- (0.100000,-0.860000) -- (0.000000,-0.860000) -- cycle;
\definecolor{color_cbar_70}{rgb}{0.0700701,0.92993,0.92993};\draw[fill=color_cbar_70,color_cbar_70](0.000000,-0.860000) -- (0.100000,-0.860000) -- (0.100000,-0.858000) -- (0.000000,-0.858000) -- cycle;
\definecolor{color_cbar_71}{rgb}{0.0710711,0.928929,0.928929};\draw[fill=color_cbar_71,color_cbar_71](0.000000,-0.858000) -- (0.100000,-0.858000) -- (0.100000,-0.856000) -- (0.000000,-0.856000) -- cycle;
\definecolor{color_cbar_72}{rgb}{0.0720721,0.927928,0.927928};\draw[fill=color_cbar_72,color_cbar_72](0.000000,-0.856000) -- (0.100000,-0.856000) -- (0.100000,-0.854000) -- (0.000000,-0.854000) -- cycle;
\definecolor{color_cbar_73}{rgb}{0.0730731,0.926927,0.926927};\draw[fill=color_cbar_73,color_cbar_73](0.000000,-0.854000) -- (0.100000,-0.854000) -- (0.100000,-0.852000) -- (0.000000,-0.852000) -- cycle;
\definecolor{color_cbar_74}{rgb}{0.0740741,0.925926,0.925926};\draw[fill=color_cbar_74,color_cbar_74](0.000000,-0.852000) -- (0.100000,-0.852000) -- (0.100000,-0.850000) -- (0.000000,-0.850000) -- cycle;
\definecolor{color_cbar_75}{rgb}{0.0750751,0.924925,0.924925};\draw[fill=color_cbar_75,color_cbar_75](0.000000,-0.850000) -- (0.100000,-0.850000) -- (0.100000,-0.848000) -- (0.000000,-0.848000) -- cycle;
\definecolor{color_cbar_76}{rgb}{0.0760761,0.923924,0.923924};\draw[fill=color_cbar_76,color_cbar_76](0.000000,-0.848000) -- (0.100000,-0.848000) -- (0.100000,-0.846000) -- (0.000000,-0.846000) -- cycle;
\definecolor{color_cbar_77}{rgb}{0.0770771,0.922923,0.922923};\draw[fill=color_cbar_77,color_cbar_77](0.000000,-0.846000) -- (0.100000,-0.846000) -- (0.100000,-0.844000) -- (0.000000,-0.844000) -- cycle;
\definecolor{color_cbar_78}{rgb}{0.0780781,0.921922,0.921922};\draw[fill=color_cbar_78,color_cbar_78](0.000000,-0.844000) -- (0.100000,-0.844000) -- (0.100000,-0.842000) -- (0.000000,-0.842000) -- cycle;
\definecolor{color_cbar_79}{rgb}{0.0790791,0.920921,0.920921};\draw[fill=color_cbar_79,color_cbar_79](0.000000,-0.842000) -- (0.100000,-0.842000) -- (0.100000,-0.840000) -- (0.000000,-0.840000) -- cycle;
\definecolor{color_cbar_80}{rgb}{0.0800801,0.91992,0.91992};\draw[fill=color_cbar_80,color_cbar_80](0.000000,-0.840000) -- (0.100000,-0.840000) -- (0.100000,-0.838000) -- (0.000000,-0.838000) -- cycle;
\definecolor{color_cbar_81}{rgb}{0.0810811,0.918919,0.918919};\draw[fill=color_cbar_81,color_cbar_81](0.000000,-0.838000) -- (0.100000,-0.838000) -- (0.100000,-0.836000) -- (0.000000,-0.836000) -- cycle;
\definecolor{color_cbar_82}{rgb}{0.0820821,0.917918,0.917918};\draw[fill=color_cbar_82,color_cbar_82](0.000000,-0.836000) -- (0.100000,-0.836000) -- (0.100000,-0.834000) -- (0.000000,-0.834000) -- cycle;
\definecolor{color_cbar_83}{rgb}{0.0830831,0.916917,0.916917};\draw[fill=color_cbar_83,color_cbar_83](0.000000,-0.834000) -- (0.100000,-0.834000) -- (0.100000,-0.832000) -- (0.000000,-0.832000) -- cycle;
\definecolor{color_cbar_84}{rgb}{0.0840841,0.915916,0.915916};\draw[fill=color_cbar_84,color_cbar_84](0.000000,-0.832000) -- (0.100000,-0.832000) -- (0.100000,-0.830000) -- (0.000000,-0.830000) -- cycle;
\definecolor{color_cbar_85}{rgb}{0.0850851,0.914915,0.914915};\draw[fill=color_cbar_85,color_cbar_85](0.000000,-0.830000) -- (0.100000,-0.830000) -- (0.100000,-0.828000) -- (0.000000,-0.828000) -- cycle;
\definecolor{color_cbar_86}{rgb}{0.0860861,0.913914,0.913914};\draw[fill=color_cbar_86,color_cbar_86](0.000000,-0.828000) -- (0.100000,-0.828000) -- (0.100000,-0.826000) -- (0.000000,-0.826000) -- cycle;
\definecolor{color_cbar_87}{rgb}{0.0870871,0.912913,0.912913};\draw[fill=color_cbar_87,color_cbar_87](0.000000,-0.826000) -- (0.100000,-0.826000) -- (0.100000,-0.824000) -- (0.000000,-0.824000) -- cycle;
\definecolor{color_cbar_88}{rgb}{0.0880881,0.911912,0.911912};\draw[fill=color_cbar_88,color_cbar_88](0.000000,-0.824000) -- (0.100000,-0.824000) -- (0.100000,-0.822000) -- (0.000000,-0.822000) -- cycle;
\definecolor{color_cbar_89}{rgb}{0.0890891,0.910911,0.910911};\draw[fill=color_cbar_89,color_cbar_89](0.000000,-0.822000) -- (0.100000,-0.822000) -- (0.100000,-0.820000) -- (0.000000,-0.820000) -- cycle;
\definecolor{color_cbar_90}{rgb}{0.0900901,0.90991,0.90991};\draw[fill=color_cbar_90,color_cbar_90](0.000000,-0.820000) -- (0.100000,-0.820000) -- (0.100000,-0.818000) -- (0.000000,-0.818000) -- cycle;
\definecolor{color_cbar_91}{rgb}{0.0910911,0.908909,0.908909};\draw[fill=color_cbar_91,color_cbar_91](0.000000,-0.818000) -- (0.100000,-0.818000) -- (0.100000,-0.816000) -- (0.000000,-0.816000) -- cycle;
\definecolor{color_cbar_92}{rgb}{0.0920921,0.907908,0.907908};\draw[fill=color_cbar_92,color_cbar_92](0.000000,-0.816000) -- (0.100000,-0.816000) -- (0.100000,-0.814000) -- (0.000000,-0.814000) -- cycle;
\definecolor{color_cbar_93}{rgb}{0.0930931,0.906907,0.906907};\draw[fill=color_cbar_93,color_cbar_93](0.000000,-0.814000) -- (0.100000,-0.814000) -- (0.100000,-0.812000) -- (0.000000,-0.812000) -- cycle;
\definecolor{color_cbar_94}{rgb}{0.0940941,0.905906,0.905906};\draw[fill=color_cbar_94,color_cbar_94](0.000000,-0.812000) -- (0.100000,-0.812000) -- (0.100000,-0.810000) -- (0.000000,-0.810000) -- cycle;
\definecolor{color_cbar_95}{rgb}{0.0950951,0.904905,0.904905};\draw[fill=color_cbar_95,color_cbar_95](0.000000,-0.810000) -- (0.100000,-0.810000) -- (0.100000,-0.808000) -- (0.000000,-0.808000) -- cycle;
\definecolor{color_cbar_96}{rgb}{0.0960961,0.903904,0.903904};\draw[fill=color_cbar_96,color_cbar_96](0.000000,-0.808000) -- (0.100000,-0.808000) -- (0.100000,-0.806000) -- (0.000000,-0.806000) -- cycle;
\definecolor{color_cbar_97}{rgb}{0.0970971,0.902903,0.902903};\draw[fill=color_cbar_97,color_cbar_97](0.000000,-0.806000) -- (0.100000,-0.806000) -- (0.100000,-0.804000) -- (0.000000,-0.804000) -- cycle;
\definecolor{color_cbar_98}{rgb}{0.0980981,0.901902,0.901902};\draw[fill=color_cbar_98,color_cbar_98](0.000000,-0.804000) -- (0.100000,-0.804000) -- (0.100000,-0.802000) -- (0.000000,-0.802000) -- cycle;
\definecolor{color_cbar_99}{rgb}{0.0990991,0.900901,0.900901};\draw[fill=color_cbar_99,color_cbar_99](0.000000,-0.802000) -- (0.100000,-0.802000) -- (0.100000,-0.800000) -- (0.000000,-0.800000) -- cycle;
\definecolor{color_cbar_100}{rgb}{0.1001,0.8999,0.8999};\draw[fill=color_cbar_100,color_cbar_100](0.000000,-0.800000) -- (0.100000,-0.800000) -- (0.100000,-0.798000) -- (0.000000,-0.798000) -- cycle;
\definecolor{color_cbar_101}{rgb}{0.101101,0.898899,0.898899};\draw[fill=color_cbar_101,color_cbar_101](0.000000,-0.798000) -- (0.100000,-0.798000) -- (0.100000,-0.796000) -- (0.000000,-0.796000) -- cycle;
\definecolor{color_cbar_102}{rgb}{0.102102,0.897898,0.897898};\draw[fill=color_cbar_102,color_cbar_102](0.000000,-0.796000) -- (0.100000,-0.796000) -- (0.100000,-0.794000) -- (0.000000,-0.794000) -- cycle;
\definecolor{color_cbar_103}{rgb}{0.103103,0.896897,0.896897};\draw[fill=color_cbar_103,color_cbar_103](0.000000,-0.794000) -- (0.100000,-0.794000) -- (0.100000,-0.792000) -- (0.000000,-0.792000) -- cycle;
\definecolor{color_cbar_104}{rgb}{0.104104,0.895896,0.895896};\draw[fill=color_cbar_104,color_cbar_104](0.000000,-0.792000) -- (0.100000,-0.792000) -- (0.100000,-0.790000) -- (0.000000,-0.790000) -- cycle;
\definecolor{color_cbar_105}{rgb}{0.105105,0.894895,0.894895};\draw[fill=color_cbar_105,color_cbar_105](0.000000,-0.790000) -- (0.100000,-0.790000) -- (0.100000,-0.788000) -- (0.000000,-0.788000) -- cycle;
\definecolor{color_cbar_106}{rgb}{0.106106,0.893894,0.893894};\draw[fill=color_cbar_106,color_cbar_106](0.000000,-0.788000) -- (0.100000,-0.788000) -- (0.100000,-0.786000) -- (0.000000,-0.786000) -- cycle;
\definecolor{color_cbar_107}{rgb}{0.107107,0.892893,0.892893};\draw[fill=color_cbar_107,color_cbar_107](0.000000,-0.786000) -- (0.100000,-0.786000) -- (0.100000,-0.784000) -- (0.000000,-0.784000) -- cycle;
\definecolor{color_cbar_108}{rgb}{0.108108,0.891892,0.891892};\draw[fill=color_cbar_108,color_cbar_108](0.000000,-0.784000) -- (0.100000,-0.784000) -- (0.100000,-0.782000) -- (0.000000,-0.782000) -- cycle;
\definecolor{color_cbar_109}{rgb}{0.109109,0.890891,0.890891};\draw[fill=color_cbar_109,color_cbar_109](0.000000,-0.782000) -- (0.100000,-0.782000) -- (0.100000,-0.780000) -- (0.000000,-0.780000) -- cycle;
\definecolor{color_cbar_110}{rgb}{0.11011,0.88989,0.88989};\draw[fill=color_cbar_110,color_cbar_110](0.000000,-0.780000) -- (0.100000,-0.780000) -- (0.100000,-0.778000) -- (0.000000,-0.778000) -- cycle;
\definecolor{color_cbar_111}{rgb}{0.111111,0.888889,0.888889};\draw[fill=color_cbar_111,color_cbar_111](0.000000,-0.778000) -- (0.100000,-0.778000) -- (0.100000,-0.776000) -- (0.000000,-0.776000) -- cycle;
\definecolor{color_cbar_112}{rgb}{0.112112,0.887888,0.887888};\draw[fill=color_cbar_112,color_cbar_112](0.000000,-0.776000) -- (0.100000,-0.776000) -- (0.100000,-0.774000) -- (0.000000,-0.774000) -- cycle;
\definecolor{color_cbar_113}{rgb}{0.113113,0.886887,0.886887};\draw[fill=color_cbar_113,color_cbar_113](0.000000,-0.774000) -- (0.100000,-0.774000) -- (0.100000,-0.772000) -- (0.000000,-0.772000) -- cycle;
\definecolor{color_cbar_114}{rgb}{0.114114,0.885886,0.885886};\draw[fill=color_cbar_114,color_cbar_114](0.000000,-0.772000) -- (0.100000,-0.772000) -- (0.100000,-0.770000) -- (0.000000,-0.770000) -- cycle;
\definecolor{color_cbar_115}{rgb}{0.115115,0.884885,0.884885};\draw[fill=color_cbar_115,color_cbar_115](0.000000,-0.770000) -- (0.100000,-0.770000) -- (0.100000,-0.768000) -- (0.000000,-0.768000) -- cycle;
\definecolor{color_cbar_116}{rgb}{0.116116,0.883884,0.883884};\draw[fill=color_cbar_116,color_cbar_116](0.000000,-0.768000) -- (0.100000,-0.768000) -- (0.100000,-0.766000) -- (0.000000,-0.766000) -- cycle;
\definecolor{color_cbar_117}{rgb}{0.117117,0.882883,0.882883};\draw[fill=color_cbar_117,color_cbar_117](0.000000,-0.766000) -- (0.100000,-0.766000) -- (0.100000,-0.764000) -- (0.000000,-0.764000) -- cycle;
\definecolor{color_cbar_118}{rgb}{0.118118,0.881882,0.881882};\draw[fill=color_cbar_118,color_cbar_118](0.000000,-0.764000) -- (0.100000,-0.764000) -- (0.100000,-0.762000) -- (0.000000,-0.762000) -- cycle;
\definecolor{color_cbar_119}{rgb}{0.119119,0.880881,0.880881};\draw[fill=color_cbar_119,color_cbar_119](0.000000,-0.762000) -- (0.100000,-0.762000) -- (0.100000,-0.760000) -- (0.000000,-0.760000) -- cycle;
\definecolor{color_cbar_120}{rgb}{0.12012,0.87988,0.87988};\draw[fill=color_cbar_120,color_cbar_120](0.000000,-0.760000) -- (0.100000,-0.760000) -- (0.100000,-0.758000) -- (0.000000,-0.758000) -- cycle;
\definecolor{color_cbar_121}{rgb}{0.121121,0.878879,0.878879};\draw[fill=color_cbar_121,color_cbar_121](0.000000,-0.758000) -- (0.100000,-0.758000) -- (0.100000,-0.756000) -- (0.000000,-0.756000) -- cycle;
\definecolor{color_cbar_122}{rgb}{0.122122,0.877878,0.877878};\draw[fill=color_cbar_122,color_cbar_122](0.000000,-0.756000) -- (0.100000,-0.756000) -- (0.100000,-0.754000) -- (0.000000,-0.754000) -- cycle;
\definecolor{color_cbar_123}{rgb}{0.123123,0.876877,0.876877};\draw[fill=color_cbar_123,color_cbar_123](0.000000,-0.754000) -- (0.100000,-0.754000) -- (0.100000,-0.752000) -- (0.000000,-0.752000) -- cycle;
\definecolor{color_cbar_124}{rgb}{0.124124,0.875876,0.875876};\draw[fill=color_cbar_124,color_cbar_124](0.000000,-0.752000) -- (0.100000,-0.752000) -- (0.100000,-0.750000) -- (0.000000,-0.750000) -- cycle;
\definecolor{color_cbar_125}{rgb}{0.125125,0.874875,0.874875};\draw[fill=color_cbar_125,color_cbar_125](0.000000,-0.750000) -- (0.100000,-0.750000) -- (0.100000,-0.748000) -- (0.000000,-0.748000) -- cycle;
\definecolor{color_cbar_126}{rgb}{0.126126,0.873874,0.873874};\draw[fill=color_cbar_126,color_cbar_126](0.000000,-0.748000) -- (0.100000,-0.748000) -- (0.100000,-0.746000) -- (0.000000,-0.746000) -- cycle;
\definecolor{color_cbar_127}{rgb}{0.127127,0.872873,0.872873};\draw[fill=color_cbar_127,color_cbar_127](0.000000,-0.746000) -- (0.100000,-0.746000) -- (0.100000,-0.744000) -- (0.000000,-0.744000) -- cycle;
\definecolor{color_cbar_128}{rgb}{0.128128,0.871872,0.871872};\draw[fill=color_cbar_128,color_cbar_128](0.000000,-0.744000) -- (0.100000,-0.744000) -- (0.100000,-0.742000) -- (0.000000,-0.742000) -- cycle;
\definecolor{color_cbar_129}{rgb}{0.129129,0.870871,0.870871};\draw[fill=color_cbar_129,color_cbar_129](0.000000,-0.742000) -- (0.100000,-0.742000) -- (0.100000,-0.740000) -- (0.000000,-0.740000) -- cycle;
\definecolor{color_cbar_130}{rgb}{0.13013,0.86987,0.86987};\draw[fill=color_cbar_130,color_cbar_130](0.000000,-0.740000) -- (0.100000,-0.740000) -- (0.100000,-0.738000) -- (0.000000,-0.738000) -- cycle;
\definecolor{color_cbar_131}{rgb}{0.131131,0.868869,0.868869};\draw[fill=color_cbar_131,color_cbar_131](0.000000,-0.738000) -- (0.100000,-0.738000) -- (0.100000,-0.736000) -- (0.000000,-0.736000) -- cycle;
\definecolor{color_cbar_132}{rgb}{0.132132,0.867868,0.867868};\draw[fill=color_cbar_132,color_cbar_132](0.000000,-0.736000) -- (0.100000,-0.736000) -- (0.100000,-0.734000) -- (0.000000,-0.734000) -- cycle;
\definecolor{color_cbar_133}{rgb}{0.133133,0.866867,0.866867};\draw[fill=color_cbar_133,color_cbar_133](0.000000,-0.734000) -- (0.100000,-0.734000) -- (0.100000,-0.732000) -- (0.000000,-0.732000) -- cycle;
\definecolor{color_cbar_134}{rgb}{0.134134,0.865866,0.865866};\draw[fill=color_cbar_134,color_cbar_134](0.000000,-0.732000) -- (0.100000,-0.732000) -- (0.100000,-0.730000) -- (0.000000,-0.730000) -- cycle;
\definecolor{color_cbar_135}{rgb}{0.135135,0.864865,0.864865};\draw[fill=color_cbar_135,color_cbar_135](0.000000,-0.730000) -- (0.100000,-0.730000) -- (0.100000,-0.728000) -- (0.000000,-0.728000) -- cycle;
\definecolor{color_cbar_136}{rgb}{0.136136,0.863864,0.863864};\draw[fill=color_cbar_136,color_cbar_136](0.000000,-0.728000) -- (0.100000,-0.728000) -- (0.100000,-0.726000) -- (0.000000,-0.726000) -- cycle;
\definecolor{color_cbar_137}{rgb}{0.137137,0.862863,0.862863};\draw[fill=color_cbar_137,color_cbar_137](0.000000,-0.726000) -- (0.100000,-0.726000) -- (0.100000,-0.724000) -- (0.000000,-0.724000) -- cycle;
\definecolor{color_cbar_138}{rgb}{0.138138,0.861862,0.861862};\draw[fill=color_cbar_138,color_cbar_138](0.000000,-0.724000) -- (0.100000,-0.724000) -- (0.100000,-0.722000) -- (0.000000,-0.722000) -- cycle;
\definecolor{color_cbar_139}{rgb}{0.139139,0.860861,0.860861};\draw[fill=color_cbar_139,color_cbar_139](0.000000,-0.722000) -- (0.100000,-0.722000) -- (0.100000,-0.720000) -- (0.000000,-0.720000) -- cycle;
\definecolor{color_cbar_140}{rgb}{0.14014,0.85986,0.85986};\draw[fill=color_cbar_140,color_cbar_140](0.000000,-0.720000) -- (0.100000,-0.720000) -- (0.100000,-0.718000) -- (0.000000,-0.718000) -- cycle;
\definecolor{color_cbar_141}{rgb}{0.141141,0.858859,0.858859};\draw[fill=color_cbar_141,color_cbar_141](0.000000,-0.718000) -- (0.100000,-0.718000) -- (0.100000,-0.716000) -- (0.000000,-0.716000) -- cycle;
\definecolor{color_cbar_142}{rgb}{0.142142,0.857858,0.857858};\draw[fill=color_cbar_142,color_cbar_142](0.000000,-0.716000) -- (0.100000,-0.716000) -- (0.100000,-0.714000) -- (0.000000,-0.714000) -- cycle;
\definecolor{color_cbar_143}{rgb}{0.143143,0.856857,0.856857};\draw[fill=color_cbar_143,color_cbar_143](0.000000,-0.714000) -- (0.100000,-0.714000) -- (0.100000,-0.712000) -- (0.000000,-0.712000) -- cycle;
\definecolor{color_cbar_144}{rgb}{0.144144,0.855856,0.855856};\draw[fill=color_cbar_144,color_cbar_144](0.000000,-0.712000) -- (0.100000,-0.712000) -- (0.100000,-0.710000) -- (0.000000,-0.710000) -- cycle;
\definecolor{color_cbar_145}{rgb}{0.145145,0.854855,0.854855};\draw[fill=color_cbar_145,color_cbar_145](0.000000,-0.710000) -- (0.100000,-0.710000) -- (0.100000,-0.708000) -- (0.000000,-0.708000) -- cycle;
\definecolor{color_cbar_146}{rgb}{0.146146,0.853854,0.853854};\draw[fill=color_cbar_146,color_cbar_146](0.000000,-0.708000) -- (0.100000,-0.708000) -- (0.100000,-0.706000) -- (0.000000,-0.706000) -- cycle;
\definecolor{color_cbar_147}{rgb}{0.147147,0.852853,0.852853};\draw[fill=color_cbar_147,color_cbar_147](0.000000,-0.706000) -- (0.100000,-0.706000) -- (0.100000,-0.704000) -- (0.000000,-0.704000) -- cycle;
\definecolor{color_cbar_148}{rgb}{0.148148,0.851852,0.851852};\draw[fill=color_cbar_148,color_cbar_148](0.000000,-0.704000) -- (0.100000,-0.704000) -- (0.100000,-0.702000) -- (0.000000,-0.702000) -- cycle;
\definecolor{color_cbar_149}{rgb}{0.149149,0.850851,0.850851};\draw[fill=color_cbar_149,color_cbar_149](0.000000,-0.702000) -- (0.100000,-0.702000) -- (0.100000,-0.700000) -- (0.000000,-0.700000) -- cycle;
\definecolor{color_cbar_150}{rgb}{0.15015,0.84985,0.84985};\draw[fill=color_cbar_150,color_cbar_150](0.000000,-0.700000) -- (0.100000,-0.700000) -- (0.100000,-0.698000) -- (0.000000,-0.698000) -- cycle;
\definecolor{color_cbar_151}{rgb}{0.151151,0.848849,0.848849};\draw[fill=color_cbar_151,color_cbar_151](0.000000,-0.698000) -- (0.100000,-0.698000) -- (0.100000,-0.696000) -- (0.000000,-0.696000) -- cycle;
\definecolor{color_cbar_152}{rgb}{0.152152,0.847848,0.847848};\draw[fill=color_cbar_152,color_cbar_152](0.000000,-0.696000) -- (0.100000,-0.696000) -- (0.100000,-0.694000) -- (0.000000,-0.694000) -- cycle;
\definecolor{color_cbar_153}{rgb}{0.153153,0.846847,0.846847};\draw[fill=color_cbar_153,color_cbar_153](0.000000,-0.694000) -- (0.100000,-0.694000) -- (0.100000,-0.692000) -- (0.000000,-0.692000) -- cycle;
\definecolor{color_cbar_154}{rgb}{0.154154,0.845846,0.845846};\draw[fill=color_cbar_154,color_cbar_154](0.000000,-0.692000) -- (0.100000,-0.692000) -- (0.100000,-0.690000) -- (0.000000,-0.690000) -- cycle;
\definecolor{color_cbar_155}{rgb}{0.155155,0.844845,0.844845};\draw[fill=color_cbar_155,color_cbar_155](0.000000,-0.690000) -- (0.100000,-0.690000) -- (0.100000,-0.688000) -- (0.000000,-0.688000) -- cycle;
\definecolor{color_cbar_156}{rgb}{0.156156,0.843844,0.843844};\draw[fill=color_cbar_156,color_cbar_156](0.000000,-0.688000) -- (0.100000,-0.688000) -- (0.100000,-0.686000) -- (0.000000,-0.686000) -- cycle;
\definecolor{color_cbar_157}{rgb}{0.157157,0.842843,0.842843};\draw[fill=color_cbar_157,color_cbar_157](0.000000,-0.686000) -- (0.100000,-0.686000) -- (0.100000,-0.684000) -- (0.000000,-0.684000) -- cycle;
\definecolor{color_cbar_158}{rgb}{0.158158,0.841842,0.841842};\draw[fill=color_cbar_158,color_cbar_158](0.000000,-0.684000) -- (0.100000,-0.684000) -- (0.100000,-0.682000) -- (0.000000,-0.682000) -- cycle;
\definecolor{color_cbar_159}{rgb}{0.159159,0.840841,0.840841};\draw[fill=color_cbar_159,color_cbar_159](0.000000,-0.682000) -- (0.100000,-0.682000) -- (0.100000,-0.680000) -- (0.000000,-0.680000) -- cycle;
\definecolor{color_cbar_160}{rgb}{0.16016,0.83984,0.83984};\draw[fill=color_cbar_160,color_cbar_160](0.000000,-0.680000) -- (0.100000,-0.680000) -- (0.100000,-0.678000) -- (0.000000,-0.678000) -- cycle;
\definecolor{color_cbar_161}{rgb}{0.161161,0.838839,0.838839};\draw[fill=color_cbar_161,color_cbar_161](0.000000,-0.678000) -- (0.100000,-0.678000) -- (0.100000,-0.676000) -- (0.000000,-0.676000) -- cycle;
\definecolor{color_cbar_162}{rgb}{0.162162,0.837838,0.837838};\draw[fill=color_cbar_162,color_cbar_162](0.000000,-0.676000) -- (0.100000,-0.676000) -- (0.100000,-0.674000) -- (0.000000,-0.674000) -- cycle;
\definecolor{color_cbar_163}{rgb}{0.163163,0.836837,0.836837};\draw[fill=color_cbar_163,color_cbar_163](0.000000,-0.674000) -- (0.100000,-0.674000) -- (0.100000,-0.672000) -- (0.000000,-0.672000) -- cycle;
\definecolor{color_cbar_164}{rgb}{0.164164,0.835836,0.835836};\draw[fill=color_cbar_164,color_cbar_164](0.000000,-0.672000) -- (0.100000,-0.672000) -- (0.100000,-0.670000) -- (0.000000,-0.670000) -- cycle;
\definecolor{color_cbar_165}{rgb}{0.165165,0.834835,0.834835};\draw[fill=color_cbar_165,color_cbar_165](0.000000,-0.670000) -- (0.100000,-0.670000) -- (0.100000,-0.668000) -- (0.000000,-0.668000) -- cycle;
\definecolor{color_cbar_166}{rgb}{0.166166,0.833834,0.833834};\draw[fill=color_cbar_166,color_cbar_166](0.000000,-0.668000) -- (0.100000,-0.668000) -- (0.100000,-0.666000) -- (0.000000,-0.666000) -- cycle;
\definecolor{color_cbar_167}{rgb}{0.167167,0.832833,0.832833};\draw[fill=color_cbar_167,color_cbar_167](0.000000,-0.666000) -- (0.100000,-0.666000) -- (0.100000,-0.664000) -- (0.000000,-0.664000) -- cycle;
\definecolor{color_cbar_168}{rgb}{0.168168,0.831832,0.831832};\draw[fill=color_cbar_168,color_cbar_168](0.000000,-0.664000) -- (0.100000,-0.664000) -- (0.100000,-0.662000) -- (0.000000,-0.662000) -- cycle;
\definecolor{color_cbar_169}{rgb}{0.169169,0.830831,0.830831};\draw[fill=color_cbar_169,color_cbar_169](0.000000,-0.662000) -- (0.100000,-0.662000) -- (0.100000,-0.660000) -- (0.000000,-0.660000) -- cycle;
\definecolor{color_cbar_170}{rgb}{0.17017,0.82983,0.82983};\draw[fill=color_cbar_170,color_cbar_170](0.000000,-0.660000) -- (0.100000,-0.660000) -- (0.100000,-0.658000) -- (0.000000,-0.658000) -- cycle;
\definecolor{color_cbar_171}{rgb}{0.171171,0.828829,0.828829};\draw[fill=color_cbar_171,color_cbar_171](0.000000,-0.658000) -- (0.100000,-0.658000) -- (0.100000,-0.656000) -- (0.000000,-0.656000) -- cycle;
\definecolor{color_cbar_172}{rgb}{0.172172,0.827828,0.827828};\draw[fill=color_cbar_172,color_cbar_172](0.000000,-0.656000) -- (0.100000,-0.656000) -- (0.100000,-0.654000) -- (0.000000,-0.654000) -- cycle;
\definecolor{color_cbar_173}{rgb}{0.173173,0.826827,0.826827};\draw[fill=color_cbar_173,color_cbar_173](0.000000,-0.654000) -- (0.100000,-0.654000) -- (0.100000,-0.652000) -- (0.000000,-0.652000) -- cycle;
\definecolor{color_cbar_174}{rgb}{0.174174,0.825826,0.825826};\draw[fill=color_cbar_174,color_cbar_174](0.000000,-0.652000) -- (0.100000,-0.652000) -- (0.100000,-0.650000) -- (0.000000,-0.650000) -- cycle;
\definecolor{color_cbar_175}{rgb}{0.175175,0.824825,0.824825};\draw[fill=color_cbar_175,color_cbar_175](0.000000,-0.650000) -- (0.100000,-0.650000) -- (0.100000,-0.648000) -- (0.000000,-0.648000) -- cycle;
\definecolor{color_cbar_176}{rgb}{0.176176,0.823824,0.823824};\draw[fill=color_cbar_176,color_cbar_176](0.000000,-0.648000) -- (0.100000,-0.648000) -- (0.100000,-0.646000) -- (0.000000,-0.646000) -- cycle;
\definecolor{color_cbar_177}{rgb}{0.177177,0.822823,0.822823};\draw[fill=color_cbar_177,color_cbar_177](0.000000,-0.646000) -- (0.100000,-0.646000) -- (0.100000,-0.644000) -- (0.000000,-0.644000) -- cycle;
\definecolor{color_cbar_178}{rgb}{0.178178,0.821822,0.821822};\draw[fill=color_cbar_178,color_cbar_178](0.000000,-0.644000) -- (0.100000,-0.644000) -- (0.100000,-0.642000) -- (0.000000,-0.642000) -- cycle;
\definecolor{color_cbar_179}{rgb}{0.179179,0.820821,0.820821};\draw[fill=color_cbar_179,color_cbar_179](0.000000,-0.642000) -- (0.100000,-0.642000) -- (0.100000,-0.640000) -- (0.000000,-0.640000) -- cycle;
\definecolor{color_cbar_180}{rgb}{0.18018,0.81982,0.81982};\draw[fill=color_cbar_180,color_cbar_180](0.000000,-0.640000) -- (0.100000,-0.640000) -- (0.100000,-0.638000) -- (0.000000,-0.638000) -- cycle;
\definecolor{color_cbar_181}{rgb}{0.181181,0.818819,0.818819};\draw[fill=color_cbar_181,color_cbar_181](0.000000,-0.638000) -- (0.100000,-0.638000) -- (0.100000,-0.636000) -- (0.000000,-0.636000) -- cycle;
\definecolor{color_cbar_182}{rgb}{0.182182,0.817818,0.817818};\draw[fill=color_cbar_182,color_cbar_182](0.000000,-0.636000) -- (0.100000,-0.636000) -- (0.100000,-0.634000) -- (0.000000,-0.634000) -- cycle;
\definecolor{color_cbar_183}{rgb}{0.183183,0.816817,0.816817};\draw[fill=color_cbar_183,color_cbar_183](0.000000,-0.634000) -- (0.100000,-0.634000) -- (0.100000,-0.632000) -- (0.000000,-0.632000) -- cycle;
\definecolor{color_cbar_184}{rgb}{0.184184,0.815816,0.815816};\draw[fill=color_cbar_184,color_cbar_184](0.000000,-0.632000) -- (0.100000,-0.632000) -- (0.100000,-0.630000) -- (0.000000,-0.630000) -- cycle;
\definecolor{color_cbar_185}{rgb}{0.185185,0.814815,0.814815};\draw[fill=color_cbar_185,color_cbar_185](0.000000,-0.630000) -- (0.100000,-0.630000) -- (0.100000,-0.628000) -- (0.000000,-0.628000) -- cycle;
\definecolor{color_cbar_186}{rgb}{0.186186,0.813814,0.813814};\draw[fill=color_cbar_186,color_cbar_186](0.000000,-0.628000) -- (0.100000,-0.628000) -- (0.100000,-0.626000) -- (0.000000,-0.626000) -- cycle;
\definecolor{color_cbar_187}{rgb}{0.187187,0.812813,0.812813};\draw[fill=color_cbar_187,color_cbar_187](0.000000,-0.626000) -- (0.100000,-0.626000) -- (0.100000,-0.624000) -- (0.000000,-0.624000) -- cycle;
\definecolor{color_cbar_188}{rgb}{0.188188,0.811812,0.811812};\draw[fill=color_cbar_188,color_cbar_188](0.000000,-0.624000) -- (0.100000,-0.624000) -- (0.100000,-0.622000) -- (0.000000,-0.622000) -- cycle;
\definecolor{color_cbar_189}{rgb}{0.189189,0.810811,0.810811};\draw[fill=color_cbar_189,color_cbar_189](0.000000,-0.622000) -- (0.100000,-0.622000) -- (0.100000,-0.620000) -- (0.000000,-0.620000) -- cycle;
\definecolor{color_cbar_190}{rgb}{0.19019,0.80981,0.80981};\draw[fill=color_cbar_190,color_cbar_190](0.000000,-0.620000) -- (0.100000,-0.620000) -- (0.100000,-0.618000) -- (0.000000,-0.618000) -- cycle;
\definecolor{color_cbar_191}{rgb}{0.191191,0.808809,0.808809};\draw[fill=color_cbar_191,color_cbar_191](0.000000,-0.618000) -- (0.100000,-0.618000) -- (0.100000,-0.616000) -- (0.000000,-0.616000) -- cycle;
\definecolor{color_cbar_192}{rgb}{0.192192,0.807808,0.807808};\draw[fill=color_cbar_192,color_cbar_192](0.000000,-0.616000) -- (0.100000,-0.616000) -- (0.100000,-0.614000) -- (0.000000,-0.614000) -- cycle;
\definecolor{color_cbar_193}{rgb}{0.193193,0.806807,0.806807};\draw[fill=color_cbar_193,color_cbar_193](0.000000,-0.614000) -- (0.100000,-0.614000) -- (0.100000,-0.612000) -- (0.000000,-0.612000) -- cycle;
\definecolor{color_cbar_194}{rgb}{0.194194,0.805806,0.805806};\draw[fill=color_cbar_194,color_cbar_194](0.000000,-0.612000) -- (0.100000,-0.612000) -- (0.100000,-0.610000) -- (0.000000,-0.610000) -- cycle;
\definecolor{color_cbar_195}{rgb}{0.195195,0.804805,0.804805};\draw[fill=color_cbar_195,color_cbar_195](0.000000,-0.610000) -- (0.100000,-0.610000) -- (0.100000,-0.608000) -- (0.000000,-0.608000) -- cycle;
\definecolor{color_cbar_196}{rgb}{0.196196,0.803804,0.803804};\draw[fill=color_cbar_196,color_cbar_196](0.000000,-0.608000) -- (0.100000,-0.608000) -- (0.100000,-0.606000) -- (0.000000,-0.606000) -- cycle;
\definecolor{color_cbar_197}{rgb}{0.197197,0.802803,0.802803};\draw[fill=color_cbar_197,color_cbar_197](0.000000,-0.606000) -- (0.100000,-0.606000) -- (0.100000,-0.604000) -- (0.000000,-0.604000) -- cycle;
\definecolor{color_cbar_198}{rgb}{0.198198,0.801802,0.801802};\draw[fill=color_cbar_198,color_cbar_198](0.000000,-0.604000) -- (0.100000,-0.604000) -- (0.100000,-0.602000) -- (0.000000,-0.602000) -- cycle;
\definecolor{color_cbar_199}{rgb}{0.199199,0.800801,0.800801};\draw[fill=color_cbar_199,color_cbar_199](0.000000,-0.602000) -- (0.100000,-0.602000) -- (0.100000,-0.600000) -- (0.000000,-0.600000) -- cycle;
\definecolor{color_cbar_200}{rgb}{0.2002,0.7998,0.7998};\draw[fill=color_cbar_200,color_cbar_200](0.000000,-0.600000) -- (0.100000,-0.600000) -- (0.100000,-0.598000) -- (0.000000,-0.598000) -- cycle;
\definecolor{color_cbar_201}{rgb}{0.201201,0.798799,0.798799};\draw[fill=color_cbar_201,color_cbar_201](0.000000,-0.598000) -- (0.100000,-0.598000) -- (0.100000,-0.596000) -- (0.000000,-0.596000) -- cycle;
\definecolor{color_cbar_202}{rgb}{0.202202,0.797798,0.797798};\draw[fill=color_cbar_202,color_cbar_202](0.000000,-0.596000) -- (0.100000,-0.596000) -- (0.100000,-0.594000) -- (0.000000,-0.594000) -- cycle;
\definecolor{color_cbar_203}{rgb}{0.203203,0.796797,0.796797};\draw[fill=color_cbar_203,color_cbar_203](0.000000,-0.594000) -- (0.100000,-0.594000) -- (0.100000,-0.592000) -- (0.000000,-0.592000) -- cycle;
\definecolor{color_cbar_204}{rgb}{0.204204,0.795796,0.795796};\draw[fill=color_cbar_204,color_cbar_204](0.000000,-0.592000) -- (0.100000,-0.592000) -- (0.100000,-0.590000) -- (0.000000,-0.590000) -- cycle;
\definecolor{color_cbar_205}{rgb}{0.205205,0.794795,0.794795};\draw[fill=color_cbar_205,color_cbar_205](0.000000,-0.590000) -- (0.100000,-0.590000) -- (0.100000,-0.588000) -- (0.000000,-0.588000) -- cycle;
\definecolor{color_cbar_206}{rgb}{0.206206,0.793794,0.793794};\draw[fill=color_cbar_206,color_cbar_206](0.000000,-0.588000) -- (0.100000,-0.588000) -- (0.100000,-0.586000) -- (0.000000,-0.586000) -- cycle;
\definecolor{color_cbar_207}{rgb}{0.207207,0.792793,0.792793};\draw[fill=color_cbar_207,color_cbar_207](0.000000,-0.586000) -- (0.100000,-0.586000) -- (0.100000,-0.584000) -- (0.000000,-0.584000) -- cycle;
\definecolor{color_cbar_208}{rgb}{0.208208,0.791792,0.791792};\draw[fill=color_cbar_208,color_cbar_208](0.000000,-0.584000) -- (0.100000,-0.584000) -- (0.100000,-0.582000) -- (0.000000,-0.582000) -- cycle;
\definecolor{color_cbar_209}{rgb}{0.209209,0.790791,0.790791};\draw[fill=color_cbar_209,color_cbar_209](0.000000,-0.582000) -- (0.100000,-0.582000) -- (0.100000,-0.580000) -- (0.000000,-0.580000) -- cycle;
\definecolor{color_cbar_210}{rgb}{0.21021,0.78979,0.78979};\draw[fill=color_cbar_210,color_cbar_210](0.000000,-0.580000) -- (0.100000,-0.580000) -- (0.100000,-0.578000) -- (0.000000,-0.578000) -- cycle;
\definecolor{color_cbar_211}{rgb}{0.211211,0.788789,0.788789};\draw[fill=color_cbar_211,color_cbar_211](0.000000,-0.578000) -- (0.100000,-0.578000) -- (0.100000,-0.576000) -- (0.000000,-0.576000) -- cycle;
\definecolor{color_cbar_212}{rgb}{0.212212,0.787788,0.787788};\draw[fill=color_cbar_212,color_cbar_212](0.000000,-0.576000) -- (0.100000,-0.576000) -- (0.100000,-0.574000) -- (0.000000,-0.574000) -- cycle;
\definecolor{color_cbar_213}{rgb}{0.213213,0.786787,0.786787};\draw[fill=color_cbar_213,color_cbar_213](0.000000,-0.574000) -- (0.100000,-0.574000) -- (0.100000,-0.572000) -- (0.000000,-0.572000) -- cycle;
\definecolor{color_cbar_214}{rgb}{0.214214,0.785786,0.785786};\draw[fill=color_cbar_214,color_cbar_214](0.000000,-0.572000) -- (0.100000,-0.572000) -- (0.100000,-0.570000) -- (0.000000,-0.570000) -- cycle;
\definecolor{color_cbar_215}{rgb}{0.215215,0.784785,0.784785};\draw[fill=color_cbar_215,color_cbar_215](0.000000,-0.570000) -- (0.100000,-0.570000) -- (0.100000,-0.568000) -- (0.000000,-0.568000) -- cycle;
\definecolor{color_cbar_216}{rgb}{0.216216,0.783784,0.783784};\draw[fill=color_cbar_216,color_cbar_216](0.000000,-0.568000) -- (0.100000,-0.568000) -- (0.100000,-0.566000) -- (0.000000,-0.566000) -- cycle;
\definecolor{color_cbar_217}{rgb}{0.217217,0.782783,0.782783};\draw[fill=color_cbar_217,color_cbar_217](0.000000,-0.566000) -- (0.100000,-0.566000) -- (0.100000,-0.564000) -- (0.000000,-0.564000) -- cycle;
\definecolor{color_cbar_218}{rgb}{0.218218,0.781782,0.781782};\draw[fill=color_cbar_218,color_cbar_218](0.000000,-0.564000) -- (0.100000,-0.564000) -- (0.100000,-0.562000) -- (0.000000,-0.562000) -- cycle;
\definecolor{color_cbar_219}{rgb}{0.219219,0.780781,0.780781};\draw[fill=color_cbar_219,color_cbar_219](0.000000,-0.562000) -- (0.100000,-0.562000) -- (0.100000,-0.560000) -- (0.000000,-0.560000) -- cycle;
\definecolor{color_cbar_220}{rgb}{0.22022,0.77978,0.77978};\draw[fill=color_cbar_220,color_cbar_220](0.000000,-0.560000) -- (0.100000,-0.560000) -- (0.100000,-0.558000) -- (0.000000,-0.558000) -- cycle;
\definecolor{color_cbar_221}{rgb}{0.221221,0.778779,0.778779};\draw[fill=color_cbar_221,color_cbar_221](0.000000,-0.558000) -- (0.100000,-0.558000) -- (0.100000,-0.556000) -- (0.000000,-0.556000) -- cycle;
\definecolor{color_cbar_222}{rgb}{0.222222,0.777778,0.777778};\draw[fill=color_cbar_222,color_cbar_222](0.000000,-0.556000) -- (0.100000,-0.556000) -- (0.100000,-0.554000) -- (0.000000,-0.554000) -- cycle;
\definecolor{color_cbar_223}{rgb}{0.223223,0.776777,0.776777};\draw[fill=color_cbar_223,color_cbar_223](0.000000,-0.554000) -- (0.100000,-0.554000) -- (0.100000,-0.552000) -- (0.000000,-0.552000) -- cycle;
\definecolor{color_cbar_224}{rgb}{0.224224,0.775776,0.775776};\draw[fill=color_cbar_224,color_cbar_224](0.000000,-0.552000) -- (0.100000,-0.552000) -- (0.100000,-0.550000) -- (0.000000,-0.550000) -- cycle;
\definecolor{color_cbar_225}{rgb}{0.225225,0.774775,0.774775};\draw[fill=color_cbar_225,color_cbar_225](0.000000,-0.550000) -- (0.100000,-0.550000) -- (0.100000,-0.548000) -- (0.000000,-0.548000) -- cycle;
\definecolor{color_cbar_226}{rgb}{0.226226,0.773774,0.773774};\draw[fill=color_cbar_226,color_cbar_226](0.000000,-0.548000) -- (0.100000,-0.548000) -- (0.100000,-0.546000) -- (0.000000,-0.546000) -- cycle;
\definecolor{color_cbar_227}{rgb}{0.227227,0.772773,0.772773};\draw[fill=color_cbar_227,color_cbar_227](0.000000,-0.546000) -- (0.100000,-0.546000) -- (0.100000,-0.544000) -- (0.000000,-0.544000) -- cycle;
\definecolor{color_cbar_228}{rgb}{0.228228,0.771772,0.771772};\draw[fill=color_cbar_228,color_cbar_228](0.000000,-0.544000) -- (0.100000,-0.544000) -- (0.100000,-0.542000) -- (0.000000,-0.542000) -- cycle;
\definecolor{color_cbar_229}{rgb}{0.229229,0.770771,0.770771};\draw[fill=color_cbar_229,color_cbar_229](0.000000,-0.542000) -- (0.100000,-0.542000) -- (0.100000,-0.540000) -- (0.000000,-0.540000) -- cycle;
\definecolor{color_cbar_230}{rgb}{0.23023,0.76977,0.76977};\draw[fill=color_cbar_230,color_cbar_230](0.000000,-0.540000) -- (0.100000,-0.540000) -- (0.100000,-0.538000) -- (0.000000,-0.538000) -- cycle;
\definecolor{color_cbar_231}{rgb}{0.231231,0.768769,0.768769};\draw[fill=color_cbar_231,color_cbar_231](0.000000,-0.538000) -- (0.100000,-0.538000) -- (0.100000,-0.536000) -- (0.000000,-0.536000) -- cycle;
\definecolor{color_cbar_232}{rgb}{0.232232,0.767768,0.767768};\draw[fill=color_cbar_232,color_cbar_232](0.000000,-0.536000) -- (0.100000,-0.536000) -- (0.100000,-0.534000) -- (0.000000,-0.534000) -- cycle;
\definecolor{color_cbar_233}{rgb}{0.233233,0.766767,0.766767};\draw[fill=color_cbar_233,color_cbar_233](0.000000,-0.534000) -- (0.100000,-0.534000) -- (0.100000,-0.532000) -- (0.000000,-0.532000) -- cycle;
\definecolor{color_cbar_234}{rgb}{0.234234,0.765766,0.765766};\draw[fill=color_cbar_234,color_cbar_234](0.000000,-0.532000) -- (0.100000,-0.532000) -- (0.100000,-0.530000) -- (0.000000,-0.530000) -- cycle;
\definecolor{color_cbar_235}{rgb}{0.235235,0.764765,0.764765};\draw[fill=color_cbar_235,color_cbar_235](0.000000,-0.530000) -- (0.100000,-0.530000) -- (0.100000,-0.528000) -- (0.000000,-0.528000) -- cycle;
\definecolor{color_cbar_236}{rgb}{0.236236,0.763764,0.763764};\draw[fill=color_cbar_236,color_cbar_236](0.000000,-0.528000) -- (0.100000,-0.528000) -- (0.100000,-0.526000) -- (0.000000,-0.526000) -- cycle;
\definecolor{color_cbar_237}{rgb}{0.237237,0.762763,0.762763};\draw[fill=color_cbar_237,color_cbar_237](0.000000,-0.526000) -- (0.100000,-0.526000) -- (0.100000,-0.524000) -- (0.000000,-0.524000) -- cycle;
\definecolor{color_cbar_238}{rgb}{0.238238,0.761762,0.761762};\draw[fill=color_cbar_238,color_cbar_238](0.000000,-0.524000) -- (0.100000,-0.524000) -- (0.100000,-0.522000) -- (0.000000,-0.522000) -- cycle;
\definecolor{color_cbar_239}{rgb}{0.239239,0.760761,0.760761};\draw[fill=color_cbar_239,color_cbar_239](0.000000,-0.522000) -- (0.100000,-0.522000) -- (0.100000,-0.520000) -- (0.000000,-0.520000) -- cycle;
\definecolor{color_cbar_240}{rgb}{0.24024,0.75976,0.75976};\draw[fill=color_cbar_240,color_cbar_240](0.000000,-0.520000) -- (0.100000,-0.520000) -- (0.100000,-0.518000) -- (0.000000,-0.518000) -- cycle;
\definecolor{color_cbar_241}{rgb}{0.241241,0.758759,0.758759};\draw[fill=color_cbar_241,color_cbar_241](0.000000,-0.518000) -- (0.100000,-0.518000) -- (0.100000,-0.516000) -- (0.000000,-0.516000) -- cycle;
\definecolor{color_cbar_242}{rgb}{0.242242,0.757758,0.757758};\draw[fill=color_cbar_242,color_cbar_242](0.000000,-0.516000) -- (0.100000,-0.516000) -- (0.100000,-0.514000) -- (0.000000,-0.514000) -- cycle;
\definecolor{color_cbar_243}{rgb}{0.243243,0.756757,0.756757};\draw[fill=color_cbar_243,color_cbar_243](0.000000,-0.514000) -- (0.100000,-0.514000) -- (0.100000,-0.512000) -- (0.000000,-0.512000) -- cycle;
\definecolor{color_cbar_244}{rgb}{0.244244,0.755756,0.755756};\draw[fill=color_cbar_244,color_cbar_244](0.000000,-0.512000) -- (0.100000,-0.512000) -- (0.100000,-0.510000) -- (0.000000,-0.510000) -- cycle;
\definecolor{color_cbar_245}{rgb}{0.245245,0.754755,0.754755};\draw[fill=color_cbar_245,color_cbar_245](0.000000,-0.510000) -- (0.100000,-0.510000) -- (0.100000,-0.508000) -- (0.000000,-0.508000) -- cycle;
\definecolor{color_cbar_246}{rgb}{0.246246,0.753754,0.753754};\draw[fill=color_cbar_246,color_cbar_246](0.000000,-0.508000) -- (0.100000,-0.508000) -- (0.100000,-0.506000) -- (0.000000,-0.506000) -- cycle;
\definecolor{color_cbar_247}{rgb}{0.247247,0.752753,0.752753};\draw[fill=color_cbar_247,color_cbar_247](0.000000,-0.506000) -- (0.100000,-0.506000) -- (0.100000,-0.504000) -- (0.000000,-0.504000) -- cycle;
\definecolor{color_cbar_248}{rgb}{0.248248,0.751752,0.751752};\draw[fill=color_cbar_248,color_cbar_248](0.000000,-0.504000) -- (0.100000,-0.504000) -- (0.100000,-0.502000) -- (0.000000,-0.502000) -- cycle;
\definecolor{color_cbar_249}{rgb}{0.249249,0.750751,0.750751};\draw[fill=color_cbar_249,color_cbar_249](0.000000,-0.502000) -- (0.100000,-0.502000) -- (0.100000,-0.500000) -- (0.000000,-0.500000) -- cycle;
\definecolor{color_cbar_250}{rgb}{0.25025,0.74975,0.74975};\draw[fill=color_cbar_250,color_cbar_250](0.000000,-0.500000) -- (0.100000,-0.500000) -- (0.100000,-0.498000) -- (0.000000,-0.498000) -- cycle;
\definecolor{color_cbar_251}{rgb}{0.251251,0.748749,0.748749};\draw[fill=color_cbar_251,color_cbar_251](0.000000,-0.498000) -- (0.100000,-0.498000) -- (0.100000,-0.496000) -- (0.000000,-0.496000) -- cycle;
\definecolor{color_cbar_252}{rgb}{0.252252,0.747748,0.747748};\draw[fill=color_cbar_252,color_cbar_252](0.000000,-0.496000) -- (0.100000,-0.496000) -- (0.100000,-0.494000) -- (0.000000,-0.494000) -- cycle;
\definecolor{color_cbar_253}{rgb}{0.253253,0.746747,0.746747};\draw[fill=color_cbar_253,color_cbar_253](0.000000,-0.494000) -- (0.100000,-0.494000) -- (0.100000,-0.492000) -- (0.000000,-0.492000) -- cycle;
\definecolor{color_cbar_254}{rgb}{0.254254,0.745746,0.745746};\draw[fill=color_cbar_254,color_cbar_254](0.000000,-0.492000) -- (0.100000,-0.492000) -- (0.100000,-0.490000) -- (0.000000,-0.490000) -- cycle;
\definecolor{color_cbar_255}{rgb}{0.255255,0.744745,0.744745};\draw[fill=color_cbar_255,color_cbar_255](0.000000,-0.490000) -- (0.100000,-0.490000) -- (0.100000,-0.488000) -- (0.000000,-0.488000) -- cycle;
\definecolor{color_cbar_256}{rgb}{0.256256,0.743744,0.743744};\draw[fill=color_cbar_256,color_cbar_256](0.000000,-0.488000) -- (0.100000,-0.488000) -- (0.100000,-0.486000) -- (0.000000,-0.486000) -- cycle;
\definecolor{color_cbar_257}{rgb}{0.257257,0.742743,0.742743};\draw[fill=color_cbar_257,color_cbar_257](0.000000,-0.486000) -- (0.100000,-0.486000) -- (0.100000,-0.484000) -- (0.000000,-0.484000) -- cycle;
\definecolor{color_cbar_258}{rgb}{0.258258,0.741742,0.741742};\draw[fill=color_cbar_258,color_cbar_258](0.000000,-0.484000) -- (0.100000,-0.484000) -- (0.100000,-0.482000) -- (0.000000,-0.482000) -- cycle;
\definecolor{color_cbar_259}{rgb}{0.259259,0.740741,0.740741};\draw[fill=color_cbar_259,color_cbar_259](0.000000,-0.482000) -- (0.100000,-0.482000) -- (0.100000,-0.480000) -- (0.000000,-0.480000) -- cycle;
\definecolor{color_cbar_260}{rgb}{0.26026,0.73974,0.73974};\draw[fill=color_cbar_260,color_cbar_260](0.000000,-0.480000) -- (0.100000,-0.480000) -- (0.100000,-0.478000) -- (0.000000,-0.478000) -- cycle;
\definecolor{color_cbar_261}{rgb}{0.261261,0.738739,0.738739};\draw[fill=color_cbar_261,color_cbar_261](0.000000,-0.478000) -- (0.100000,-0.478000) -- (0.100000,-0.476000) -- (0.000000,-0.476000) -- cycle;
\definecolor{color_cbar_262}{rgb}{0.262262,0.737738,0.737738};\draw[fill=color_cbar_262,color_cbar_262](0.000000,-0.476000) -- (0.100000,-0.476000) -- (0.100000,-0.474000) -- (0.000000,-0.474000) -- cycle;
\definecolor{color_cbar_263}{rgb}{0.263263,0.736737,0.736737};\draw[fill=color_cbar_263,color_cbar_263](0.000000,-0.474000) -- (0.100000,-0.474000) -- (0.100000,-0.472000) -- (0.000000,-0.472000) -- cycle;
\definecolor{color_cbar_264}{rgb}{0.264264,0.735736,0.735736};\draw[fill=color_cbar_264,color_cbar_264](0.000000,-0.472000) -- (0.100000,-0.472000) -- (0.100000,-0.470000) -- (0.000000,-0.470000) -- cycle;
\definecolor{color_cbar_265}{rgb}{0.265265,0.734735,0.734735};\draw[fill=color_cbar_265,color_cbar_265](0.000000,-0.470000) -- (0.100000,-0.470000) -- (0.100000,-0.468000) -- (0.000000,-0.468000) -- cycle;
\definecolor{color_cbar_266}{rgb}{0.266266,0.733734,0.733734};\draw[fill=color_cbar_266,color_cbar_266](0.000000,-0.468000) -- (0.100000,-0.468000) -- (0.100000,-0.466000) -- (0.000000,-0.466000) -- cycle;
\definecolor{color_cbar_267}{rgb}{0.267267,0.732733,0.732733};\draw[fill=color_cbar_267,color_cbar_267](0.000000,-0.466000) -- (0.100000,-0.466000) -- (0.100000,-0.464000) -- (0.000000,-0.464000) -- cycle;
\definecolor{color_cbar_268}{rgb}{0.268268,0.731732,0.731732};\draw[fill=color_cbar_268,color_cbar_268](0.000000,-0.464000) -- (0.100000,-0.464000) -- (0.100000,-0.462000) -- (0.000000,-0.462000) -- cycle;
\definecolor{color_cbar_269}{rgb}{0.269269,0.730731,0.730731};\draw[fill=color_cbar_269,color_cbar_269](0.000000,-0.462000) -- (0.100000,-0.462000) -- (0.100000,-0.460000) -- (0.000000,-0.460000) -- cycle;
\definecolor{color_cbar_270}{rgb}{0.27027,0.72973,0.72973};\draw[fill=color_cbar_270,color_cbar_270](0.000000,-0.460000) -- (0.100000,-0.460000) -- (0.100000,-0.458000) -- (0.000000,-0.458000) -- cycle;
\definecolor{color_cbar_271}{rgb}{0.271271,0.728729,0.728729};\draw[fill=color_cbar_271,color_cbar_271](0.000000,-0.458000) -- (0.100000,-0.458000) -- (0.100000,-0.456000) -- (0.000000,-0.456000) -- cycle;
\definecolor{color_cbar_272}{rgb}{0.272272,0.727728,0.727728};\draw[fill=color_cbar_272,color_cbar_272](0.000000,-0.456000) -- (0.100000,-0.456000) -- (0.100000,-0.454000) -- (0.000000,-0.454000) -- cycle;
\definecolor{color_cbar_273}{rgb}{0.273273,0.726727,0.726727};\draw[fill=color_cbar_273,color_cbar_273](0.000000,-0.454000) -- (0.100000,-0.454000) -- (0.100000,-0.452000) -- (0.000000,-0.452000) -- cycle;
\definecolor{color_cbar_274}{rgb}{0.274274,0.725726,0.725726};\draw[fill=color_cbar_274,color_cbar_274](0.000000,-0.452000) -- (0.100000,-0.452000) -- (0.100000,-0.450000) -- (0.000000,-0.450000) -- cycle;
\definecolor{color_cbar_275}{rgb}{0.275275,0.724725,0.724725};\draw[fill=color_cbar_275,color_cbar_275](0.000000,-0.450000) -- (0.100000,-0.450000) -- (0.100000,-0.448000) -- (0.000000,-0.448000) -- cycle;
\definecolor{color_cbar_276}{rgb}{0.276276,0.723724,0.723724};\draw[fill=color_cbar_276,color_cbar_276](0.000000,-0.448000) -- (0.100000,-0.448000) -- (0.100000,-0.446000) -- (0.000000,-0.446000) -- cycle;
\definecolor{color_cbar_277}{rgb}{0.277277,0.722723,0.722723};\draw[fill=color_cbar_277,color_cbar_277](0.000000,-0.446000) -- (0.100000,-0.446000) -- (0.100000,-0.444000) -- (0.000000,-0.444000) -- cycle;
\definecolor{color_cbar_278}{rgb}{0.278278,0.721722,0.721722};\draw[fill=color_cbar_278,color_cbar_278](0.000000,-0.444000) -- (0.100000,-0.444000) -- (0.100000,-0.442000) -- (0.000000,-0.442000) -- cycle;
\definecolor{color_cbar_279}{rgb}{0.279279,0.720721,0.720721};\draw[fill=color_cbar_279,color_cbar_279](0.000000,-0.442000) -- (0.100000,-0.442000) -- (0.100000,-0.440000) -- (0.000000,-0.440000) -- cycle;
\definecolor{color_cbar_280}{rgb}{0.28028,0.71972,0.71972};\draw[fill=color_cbar_280,color_cbar_280](0.000000,-0.440000) -- (0.100000,-0.440000) -- (0.100000,-0.438000) -- (0.000000,-0.438000) -- cycle;
\definecolor{color_cbar_281}{rgb}{0.281281,0.718719,0.718719};\draw[fill=color_cbar_281,color_cbar_281](0.000000,-0.438000) -- (0.100000,-0.438000) -- (0.100000,-0.436000) -- (0.000000,-0.436000) -- cycle;
\definecolor{color_cbar_282}{rgb}{0.282282,0.717718,0.717718};\draw[fill=color_cbar_282,color_cbar_282](0.000000,-0.436000) -- (0.100000,-0.436000) -- (0.100000,-0.434000) -- (0.000000,-0.434000) -- cycle;
\definecolor{color_cbar_283}{rgb}{0.283283,0.716717,0.716717};\draw[fill=color_cbar_283,color_cbar_283](0.000000,-0.434000) -- (0.100000,-0.434000) -- (0.100000,-0.432000) -- (0.000000,-0.432000) -- cycle;
\definecolor{color_cbar_284}{rgb}{0.284284,0.715716,0.715716};\draw[fill=color_cbar_284,color_cbar_284](0.000000,-0.432000) -- (0.100000,-0.432000) -- (0.100000,-0.430000) -- (0.000000,-0.430000) -- cycle;
\definecolor{color_cbar_285}{rgb}{0.285285,0.714715,0.714715};\draw[fill=color_cbar_285,color_cbar_285](0.000000,-0.430000) -- (0.100000,-0.430000) -- (0.100000,-0.428000) -- (0.000000,-0.428000) -- cycle;
\definecolor{color_cbar_286}{rgb}{0.286286,0.713714,0.713714};\draw[fill=color_cbar_286,color_cbar_286](0.000000,-0.428000) -- (0.100000,-0.428000) -- (0.100000,-0.426000) -- (0.000000,-0.426000) -- cycle;
\definecolor{color_cbar_287}{rgb}{0.287287,0.712713,0.712713};\draw[fill=color_cbar_287,color_cbar_287](0.000000,-0.426000) -- (0.100000,-0.426000) -- (0.100000,-0.424000) -- (0.000000,-0.424000) -- cycle;
\definecolor{color_cbar_288}{rgb}{0.288288,0.711712,0.711712};\draw[fill=color_cbar_288,color_cbar_288](0.000000,-0.424000) -- (0.100000,-0.424000) -- (0.100000,-0.422000) -- (0.000000,-0.422000) -- cycle;
\definecolor{color_cbar_289}{rgb}{0.289289,0.710711,0.710711};\draw[fill=color_cbar_289,color_cbar_289](0.000000,-0.422000) -- (0.100000,-0.422000) -- (0.100000,-0.420000) -- (0.000000,-0.420000) -- cycle;
\definecolor{color_cbar_290}{rgb}{0.29029,0.70971,0.70971};\draw[fill=color_cbar_290,color_cbar_290](0.000000,-0.420000) -- (0.100000,-0.420000) -- (0.100000,-0.418000) -- (0.000000,-0.418000) -- cycle;
\definecolor{color_cbar_291}{rgb}{0.291291,0.708709,0.708709};\draw[fill=color_cbar_291,color_cbar_291](0.000000,-0.418000) -- (0.100000,-0.418000) -- (0.100000,-0.416000) -- (0.000000,-0.416000) -- cycle;
\definecolor{color_cbar_292}{rgb}{0.292292,0.707708,0.707708};\draw[fill=color_cbar_292,color_cbar_292](0.000000,-0.416000) -- (0.100000,-0.416000) -- (0.100000,-0.414000) -- (0.000000,-0.414000) -- cycle;
\definecolor{color_cbar_293}{rgb}{0.293293,0.706707,0.706707};\draw[fill=color_cbar_293,color_cbar_293](0.000000,-0.414000) -- (0.100000,-0.414000) -- (0.100000,-0.412000) -- (0.000000,-0.412000) -- cycle;
\definecolor{color_cbar_294}{rgb}{0.294294,0.705706,0.705706};\draw[fill=color_cbar_294,color_cbar_294](0.000000,-0.412000) -- (0.100000,-0.412000) -- (0.100000,-0.410000) -- (0.000000,-0.410000) -- cycle;
\definecolor{color_cbar_295}{rgb}{0.295295,0.704705,0.704705};\draw[fill=color_cbar_295,color_cbar_295](0.000000,-0.410000) -- (0.100000,-0.410000) -- (0.100000,-0.408000) -- (0.000000,-0.408000) -- cycle;
\definecolor{color_cbar_296}{rgb}{0.296296,0.703704,0.703704};\draw[fill=color_cbar_296,color_cbar_296](0.000000,-0.408000) -- (0.100000,-0.408000) -- (0.100000,-0.406000) -- (0.000000,-0.406000) -- cycle;
\definecolor{color_cbar_297}{rgb}{0.297297,0.702703,0.702703};\draw[fill=color_cbar_297,color_cbar_297](0.000000,-0.406000) -- (0.100000,-0.406000) -- (0.100000,-0.404000) -- (0.000000,-0.404000) -- cycle;
\definecolor{color_cbar_298}{rgb}{0.298298,0.701702,0.701702};\draw[fill=color_cbar_298,color_cbar_298](0.000000,-0.404000) -- (0.100000,-0.404000) -- (0.100000,-0.402000) -- (0.000000,-0.402000) -- cycle;
\definecolor{color_cbar_299}{rgb}{0.299299,0.700701,0.700701};\draw[fill=color_cbar_299,color_cbar_299](0.000000,-0.402000) -- (0.100000,-0.402000) -- (0.100000,-0.400000) -- (0.000000,-0.400000) -- cycle;
\definecolor{color_cbar_300}{rgb}{0.3003,0.6997,0.6997};\draw[fill=color_cbar_300,color_cbar_300](0.000000,-0.400000) -- (0.100000,-0.400000) -- (0.100000,-0.398000) -- (0.000000,-0.398000) -- cycle;
\definecolor{color_cbar_301}{rgb}{0.301301,0.698699,0.698699};\draw[fill=color_cbar_301,color_cbar_301](0.000000,-0.398000) -- (0.100000,-0.398000) -- (0.100000,-0.396000) -- (0.000000,-0.396000) -- cycle;
\definecolor{color_cbar_302}{rgb}{0.302302,0.697698,0.697698};\draw[fill=color_cbar_302,color_cbar_302](0.000000,-0.396000) -- (0.100000,-0.396000) -- (0.100000,-0.394000) -- (0.000000,-0.394000) -- cycle;
\definecolor{color_cbar_303}{rgb}{0.303303,0.696697,0.696697};\draw[fill=color_cbar_303,color_cbar_303](0.000000,-0.394000) -- (0.100000,-0.394000) -- (0.100000,-0.392000) -- (0.000000,-0.392000) -- cycle;
\definecolor{color_cbar_304}{rgb}{0.304304,0.695696,0.695696};\draw[fill=color_cbar_304,color_cbar_304](0.000000,-0.392000) -- (0.100000,-0.392000) -- (0.100000,-0.390000) -- (0.000000,-0.390000) -- cycle;
\definecolor{color_cbar_305}{rgb}{0.305305,0.694695,0.694695};\draw[fill=color_cbar_305,color_cbar_305](0.000000,-0.390000) -- (0.100000,-0.390000) -- (0.100000,-0.388000) -- (0.000000,-0.388000) -- cycle;
\definecolor{color_cbar_306}{rgb}{0.306306,0.693694,0.693694};\draw[fill=color_cbar_306,color_cbar_306](0.000000,-0.388000) -- (0.100000,-0.388000) -- (0.100000,-0.386000) -- (0.000000,-0.386000) -- cycle;
\definecolor{color_cbar_307}{rgb}{0.307307,0.692693,0.692693};\draw[fill=color_cbar_307,color_cbar_307](0.000000,-0.386000) -- (0.100000,-0.386000) -- (0.100000,-0.384000) -- (0.000000,-0.384000) -- cycle;
\definecolor{color_cbar_308}{rgb}{0.308308,0.691692,0.691692};\draw[fill=color_cbar_308,color_cbar_308](0.000000,-0.384000) -- (0.100000,-0.384000) -- (0.100000,-0.382000) -- (0.000000,-0.382000) -- cycle;
\definecolor{color_cbar_309}{rgb}{0.309309,0.690691,0.690691};\draw[fill=color_cbar_309,color_cbar_309](0.000000,-0.382000) -- (0.100000,-0.382000) -- (0.100000,-0.380000) -- (0.000000,-0.380000) -- cycle;
\definecolor{color_cbar_310}{rgb}{0.31031,0.68969,0.68969};\draw[fill=color_cbar_310,color_cbar_310](0.000000,-0.380000) -- (0.100000,-0.380000) -- (0.100000,-0.378000) -- (0.000000,-0.378000) -- cycle;
\definecolor{color_cbar_311}{rgb}{0.311311,0.688689,0.688689};\draw[fill=color_cbar_311,color_cbar_311](0.000000,-0.378000) -- (0.100000,-0.378000) -- (0.100000,-0.376000) -- (0.000000,-0.376000) -- cycle;
\definecolor{color_cbar_312}{rgb}{0.312312,0.687688,0.687688};\draw[fill=color_cbar_312,color_cbar_312](0.000000,-0.376000) -- (0.100000,-0.376000) -- (0.100000,-0.374000) -- (0.000000,-0.374000) -- cycle;
\definecolor{color_cbar_313}{rgb}{0.313313,0.686687,0.686687};\draw[fill=color_cbar_313,color_cbar_313](0.000000,-0.374000) -- (0.100000,-0.374000) -- (0.100000,-0.372000) -- (0.000000,-0.372000) -- cycle;
\definecolor{color_cbar_314}{rgb}{0.314314,0.685686,0.685686};\draw[fill=color_cbar_314,color_cbar_314](0.000000,-0.372000) -- (0.100000,-0.372000) -- (0.100000,-0.370000) -- (0.000000,-0.370000) -- cycle;
\definecolor{color_cbar_315}{rgb}{0.315315,0.684685,0.684685};\draw[fill=color_cbar_315,color_cbar_315](0.000000,-0.370000) -- (0.100000,-0.370000) -- (0.100000,-0.368000) -- (0.000000,-0.368000) -- cycle;
\definecolor{color_cbar_316}{rgb}{0.316316,0.683684,0.683684};\draw[fill=color_cbar_316,color_cbar_316](0.000000,-0.368000) -- (0.100000,-0.368000) -- (0.100000,-0.366000) -- (0.000000,-0.366000) -- cycle;
\definecolor{color_cbar_317}{rgb}{0.317317,0.682683,0.682683};\draw[fill=color_cbar_317,color_cbar_317](0.000000,-0.366000) -- (0.100000,-0.366000) -- (0.100000,-0.364000) -- (0.000000,-0.364000) -- cycle;
\definecolor{color_cbar_318}{rgb}{0.318318,0.681682,0.681682};\draw[fill=color_cbar_318,color_cbar_318](0.000000,-0.364000) -- (0.100000,-0.364000) -- (0.100000,-0.362000) -- (0.000000,-0.362000) -- cycle;
\definecolor{color_cbar_319}{rgb}{0.319319,0.680681,0.680681};\draw[fill=color_cbar_319,color_cbar_319](0.000000,-0.362000) -- (0.100000,-0.362000) -- (0.100000,-0.360000) -- (0.000000,-0.360000) -- cycle;
\definecolor{color_cbar_320}{rgb}{0.32032,0.67968,0.67968};\draw[fill=color_cbar_320,color_cbar_320](0.000000,-0.360000) -- (0.100000,-0.360000) -- (0.100000,-0.358000) -- (0.000000,-0.358000) -- cycle;
\definecolor{color_cbar_321}{rgb}{0.321321,0.678679,0.678679};\draw[fill=color_cbar_321,color_cbar_321](0.000000,-0.358000) -- (0.100000,-0.358000) -- (0.100000,-0.356000) -- (0.000000,-0.356000) -- cycle;
\definecolor{color_cbar_322}{rgb}{0.322322,0.677678,0.677678};\draw[fill=color_cbar_322,color_cbar_322](0.000000,-0.356000) -- (0.100000,-0.356000) -- (0.100000,-0.354000) -- (0.000000,-0.354000) -- cycle;
\definecolor{color_cbar_323}{rgb}{0.323323,0.676677,0.676677};\draw[fill=color_cbar_323,color_cbar_323](0.000000,-0.354000) -- (0.100000,-0.354000) -- (0.100000,-0.352000) -- (0.000000,-0.352000) -- cycle;
\definecolor{color_cbar_324}{rgb}{0.324324,0.675676,0.675676};\draw[fill=color_cbar_324,color_cbar_324](0.000000,-0.352000) -- (0.100000,-0.352000) -- (0.100000,-0.350000) -- (0.000000,-0.350000) -- cycle;
\definecolor{color_cbar_325}{rgb}{0.325325,0.674675,0.674675};\draw[fill=color_cbar_325,color_cbar_325](0.000000,-0.350000) -- (0.100000,-0.350000) -- (0.100000,-0.348000) -- (0.000000,-0.348000) -- cycle;
\definecolor{color_cbar_326}{rgb}{0.326326,0.673674,0.673674};\draw[fill=color_cbar_326,color_cbar_326](0.000000,-0.348000) -- (0.100000,-0.348000) -- (0.100000,-0.346000) -- (0.000000,-0.346000) -- cycle;
\definecolor{color_cbar_327}{rgb}{0.327327,0.672673,0.672673};\draw[fill=color_cbar_327,color_cbar_327](0.000000,-0.346000) -- (0.100000,-0.346000) -- (0.100000,-0.344000) -- (0.000000,-0.344000) -- cycle;
\definecolor{color_cbar_328}{rgb}{0.328328,0.671672,0.671672};\draw[fill=color_cbar_328,color_cbar_328](0.000000,-0.344000) -- (0.100000,-0.344000) -- (0.100000,-0.342000) -- (0.000000,-0.342000) -- cycle;
\definecolor{color_cbar_329}{rgb}{0.329329,0.670671,0.670671};\draw[fill=color_cbar_329,color_cbar_329](0.000000,-0.342000) -- (0.100000,-0.342000) -- (0.100000,-0.340000) -- (0.000000,-0.340000) -- cycle;
\definecolor{color_cbar_330}{rgb}{0.33033,0.66967,0.66967};\draw[fill=color_cbar_330,color_cbar_330](0.000000,-0.340000) -- (0.100000,-0.340000) -- (0.100000,-0.338000) -- (0.000000,-0.338000) -- cycle;
\definecolor{color_cbar_331}{rgb}{0.331331,0.668669,0.668669};\draw[fill=color_cbar_331,color_cbar_331](0.000000,-0.338000) -- (0.100000,-0.338000) -- (0.100000,-0.336000) -- (0.000000,-0.336000) -- cycle;
\definecolor{color_cbar_332}{rgb}{0.332332,0.667668,0.667668};\draw[fill=color_cbar_332,color_cbar_332](0.000000,-0.336000) -- (0.100000,-0.336000) -- (0.100000,-0.334000) -- (0.000000,-0.334000) -- cycle;
\definecolor{color_cbar_333}{rgb}{0.333333,0.666667,0.666667};\draw[fill=color_cbar_333,color_cbar_333](0.000000,-0.334000) -- (0.100000,-0.334000) -- (0.100000,-0.332000) -- (0.000000,-0.332000) -- cycle;
\definecolor{color_cbar_334}{rgb}{0.334334,0.665666,0.665666};\draw[fill=color_cbar_334,color_cbar_334](0.000000,-0.332000) -- (0.100000,-0.332000) -- (0.100000,-0.330000) -- (0.000000,-0.330000) -- cycle;
\definecolor{color_cbar_335}{rgb}{0.335335,0.664665,0.664665};\draw[fill=color_cbar_335,color_cbar_335](0.000000,-0.330000) -- (0.100000,-0.330000) -- (0.100000,-0.328000) -- (0.000000,-0.328000) -- cycle;
\definecolor{color_cbar_336}{rgb}{0.336336,0.663664,0.663664};\draw[fill=color_cbar_336,color_cbar_336](0.000000,-0.328000) -- (0.100000,-0.328000) -- (0.100000,-0.326000) -- (0.000000,-0.326000) -- cycle;
\definecolor{color_cbar_337}{rgb}{0.337337,0.662663,0.662663};\draw[fill=color_cbar_337,color_cbar_337](0.000000,-0.326000) -- (0.100000,-0.326000) -- (0.100000,-0.324000) -- (0.000000,-0.324000) -- cycle;
\definecolor{color_cbar_338}{rgb}{0.338338,0.661662,0.661662};\draw[fill=color_cbar_338,color_cbar_338](0.000000,-0.324000) -- (0.100000,-0.324000) -- (0.100000,-0.322000) -- (0.000000,-0.322000) -- cycle;
\definecolor{color_cbar_339}{rgb}{0.339339,0.660661,0.660661};\draw[fill=color_cbar_339,color_cbar_339](0.000000,-0.322000) -- (0.100000,-0.322000) -- (0.100000,-0.320000) -- (0.000000,-0.320000) -- cycle;
\definecolor{color_cbar_340}{rgb}{0.34034,0.65966,0.65966};\draw[fill=color_cbar_340,color_cbar_340](0.000000,-0.320000) -- (0.100000,-0.320000) -- (0.100000,-0.318000) -- (0.000000,-0.318000) -- cycle;
\definecolor{color_cbar_341}{rgb}{0.341341,0.658659,0.658659};\draw[fill=color_cbar_341,color_cbar_341](0.000000,-0.318000) -- (0.100000,-0.318000) -- (0.100000,-0.316000) -- (0.000000,-0.316000) -- cycle;
\definecolor{color_cbar_342}{rgb}{0.342342,0.657658,0.657658};\draw[fill=color_cbar_342,color_cbar_342](0.000000,-0.316000) -- (0.100000,-0.316000) -- (0.100000,-0.314000) -- (0.000000,-0.314000) -- cycle;
\definecolor{color_cbar_343}{rgb}{0.343343,0.656657,0.656657};\draw[fill=color_cbar_343,color_cbar_343](0.000000,-0.314000) -- (0.100000,-0.314000) -- (0.100000,-0.312000) -- (0.000000,-0.312000) -- cycle;
\definecolor{color_cbar_344}{rgb}{0.344344,0.655656,0.655656};\draw[fill=color_cbar_344,color_cbar_344](0.000000,-0.312000) -- (0.100000,-0.312000) -- (0.100000,-0.310000) -- (0.000000,-0.310000) -- cycle;
\definecolor{color_cbar_345}{rgb}{0.345345,0.654655,0.654655};\draw[fill=color_cbar_345,color_cbar_345](0.000000,-0.310000) -- (0.100000,-0.310000) -- (0.100000,-0.308000) -- (0.000000,-0.308000) -- cycle;
\definecolor{color_cbar_346}{rgb}{0.346346,0.653654,0.653654};\draw[fill=color_cbar_346,color_cbar_346](0.000000,-0.308000) -- (0.100000,-0.308000) -- (0.100000,-0.306000) -- (0.000000,-0.306000) -- cycle;
\definecolor{color_cbar_347}{rgb}{0.347347,0.652653,0.652653};\draw[fill=color_cbar_347,color_cbar_347](0.000000,-0.306000) -- (0.100000,-0.306000) -- (0.100000,-0.304000) -- (0.000000,-0.304000) -- cycle;
\definecolor{color_cbar_348}{rgb}{0.348348,0.651652,0.651652};\draw[fill=color_cbar_348,color_cbar_348](0.000000,-0.304000) -- (0.100000,-0.304000) -- (0.100000,-0.302000) -- (0.000000,-0.302000) -- cycle;
\definecolor{color_cbar_349}{rgb}{0.349349,0.650651,0.650651};\draw[fill=color_cbar_349,color_cbar_349](0.000000,-0.302000) -- (0.100000,-0.302000) -- (0.100000,-0.300000) -- (0.000000,-0.300000) -- cycle;
\definecolor{color_cbar_350}{rgb}{0.35035,0.64965,0.64965};\draw[fill=color_cbar_350,color_cbar_350](0.000000,-0.300000) -- (0.100000,-0.300000) -- (0.100000,-0.298000) -- (0.000000,-0.298000) -- cycle;
\definecolor{color_cbar_351}{rgb}{0.351351,0.648649,0.648649};\draw[fill=color_cbar_351,color_cbar_351](0.000000,-0.298000) -- (0.100000,-0.298000) -- (0.100000,-0.296000) -- (0.000000,-0.296000) -- cycle;
\definecolor{color_cbar_352}{rgb}{0.352352,0.647648,0.647648};\draw[fill=color_cbar_352,color_cbar_352](0.000000,-0.296000) -- (0.100000,-0.296000) -- (0.100000,-0.294000) -- (0.000000,-0.294000) -- cycle;
\definecolor{color_cbar_353}{rgb}{0.353353,0.646647,0.646647};\draw[fill=color_cbar_353,color_cbar_353](0.000000,-0.294000) -- (0.100000,-0.294000) -- (0.100000,-0.292000) -- (0.000000,-0.292000) -- cycle;
\definecolor{color_cbar_354}{rgb}{0.354354,0.645646,0.645646};\draw[fill=color_cbar_354,color_cbar_354](0.000000,-0.292000) -- (0.100000,-0.292000) -- (0.100000,-0.290000) -- (0.000000,-0.290000) -- cycle;
\definecolor{color_cbar_355}{rgb}{0.355355,0.644645,0.644645};\draw[fill=color_cbar_355,color_cbar_355](0.000000,-0.290000) -- (0.100000,-0.290000) -- (0.100000,-0.288000) -- (0.000000,-0.288000) -- cycle;
\definecolor{color_cbar_356}{rgb}{0.356356,0.643644,0.643644};\draw[fill=color_cbar_356,color_cbar_356](0.000000,-0.288000) -- (0.100000,-0.288000) -- (0.100000,-0.286000) -- (0.000000,-0.286000) -- cycle;
\definecolor{color_cbar_357}{rgb}{0.357357,0.642643,0.642643};\draw[fill=color_cbar_357,color_cbar_357](0.000000,-0.286000) -- (0.100000,-0.286000) -- (0.100000,-0.284000) -- (0.000000,-0.284000) -- cycle;
\definecolor{color_cbar_358}{rgb}{0.358358,0.641642,0.641642};\draw[fill=color_cbar_358,color_cbar_358](0.000000,-0.284000) -- (0.100000,-0.284000) -- (0.100000,-0.282000) -- (0.000000,-0.282000) -- cycle;
\definecolor{color_cbar_359}{rgb}{0.359359,0.640641,0.640641};\draw[fill=color_cbar_359,color_cbar_359](0.000000,-0.282000) -- (0.100000,-0.282000) -- (0.100000,-0.280000) -- (0.000000,-0.280000) -- cycle;
\definecolor{color_cbar_360}{rgb}{0.36036,0.63964,0.63964};\draw[fill=color_cbar_360,color_cbar_360](0.000000,-0.280000) -- (0.100000,-0.280000) -- (0.100000,-0.278000) -- (0.000000,-0.278000) -- cycle;
\definecolor{color_cbar_361}{rgb}{0.361361,0.638639,0.638639};\draw[fill=color_cbar_361,color_cbar_361](0.000000,-0.278000) -- (0.100000,-0.278000) -- (0.100000,-0.276000) -- (0.000000,-0.276000) -- cycle;
\definecolor{color_cbar_362}{rgb}{0.362362,0.637638,0.637638};\draw[fill=color_cbar_362,color_cbar_362](0.000000,-0.276000) -- (0.100000,-0.276000) -- (0.100000,-0.274000) -- (0.000000,-0.274000) -- cycle;
\definecolor{color_cbar_363}{rgb}{0.363363,0.636637,0.636637};\draw[fill=color_cbar_363,color_cbar_363](0.000000,-0.274000) -- (0.100000,-0.274000) -- (0.100000,-0.272000) -- (0.000000,-0.272000) -- cycle;
\definecolor{color_cbar_364}{rgb}{0.364364,0.635636,0.635636};\draw[fill=color_cbar_364,color_cbar_364](0.000000,-0.272000) -- (0.100000,-0.272000) -- (0.100000,-0.270000) -- (0.000000,-0.270000) -- cycle;
\definecolor{color_cbar_365}{rgb}{0.365365,0.634635,0.634635};\draw[fill=color_cbar_365,color_cbar_365](0.000000,-0.270000) -- (0.100000,-0.270000) -- (0.100000,-0.268000) -- (0.000000,-0.268000) -- cycle;
\definecolor{color_cbar_366}{rgb}{0.366366,0.633634,0.633634};\draw[fill=color_cbar_366,color_cbar_366](0.000000,-0.268000) -- (0.100000,-0.268000) -- (0.100000,-0.266000) -- (0.000000,-0.266000) -- cycle;
\definecolor{color_cbar_367}{rgb}{0.367367,0.632633,0.632633};\draw[fill=color_cbar_367,color_cbar_367](0.000000,-0.266000) -- (0.100000,-0.266000) -- (0.100000,-0.264000) -- (0.000000,-0.264000) -- cycle;
\definecolor{color_cbar_368}{rgb}{0.368368,0.631632,0.631632};\draw[fill=color_cbar_368,color_cbar_368](0.000000,-0.264000) -- (0.100000,-0.264000) -- (0.100000,-0.262000) -- (0.000000,-0.262000) -- cycle;
\definecolor{color_cbar_369}{rgb}{0.369369,0.630631,0.630631};\draw[fill=color_cbar_369,color_cbar_369](0.000000,-0.262000) -- (0.100000,-0.262000) -- (0.100000,-0.260000) -- (0.000000,-0.260000) -- cycle;
\definecolor{color_cbar_370}{rgb}{0.37037,0.62963,0.62963};\draw[fill=color_cbar_370,color_cbar_370](0.000000,-0.260000) -- (0.100000,-0.260000) -- (0.100000,-0.258000) -- (0.000000,-0.258000) -- cycle;
\definecolor{color_cbar_371}{rgb}{0.371371,0.628629,0.628629};\draw[fill=color_cbar_371,color_cbar_371](0.000000,-0.258000) -- (0.100000,-0.258000) -- (0.100000,-0.256000) -- (0.000000,-0.256000) -- cycle;
\definecolor{color_cbar_372}{rgb}{0.372372,0.627628,0.627628};\draw[fill=color_cbar_372,color_cbar_372](0.000000,-0.256000) -- (0.100000,-0.256000) -- (0.100000,-0.254000) -- (0.000000,-0.254000) -- cycle;
\definecolor{color_cbar_373}{rgb}{0.373373,0.626627,0.626627};\draw[fill=color_cbar_373,color_cbar_373](0.000000,-0.254000) -- (0.100000,-0.254000) -- (0.100000,-0.252000) -- (0.000000,-0.252000) -- cycle;
\definecolor{color_cbar_374}{rgb}{0.374374,0.625626,0.625626};\draw[fill=color_cbar_374,color_cbar_374](0.000000,-0.252000) -- (0.100000,-0.252000) -- (0.100000,-0.250000) -- (0.000000,-0.250000) -- cycle;
\definecolor{color_cbar_375}{rgb}{0.375375,0.624625,0.624625};\draw[fill=color_cbar_375,color_cbar_375](0.000000,-0.250000) -- (0.100000,-0.250000) -- (0.100000,-0.248000) -- (0.000000,-0.248000) -- cycle;
\definecolor{color_cbar_376}{rgb}{0.376376,0.623624,0.623624};\draw[fill=color_cbar_376,color_cbar_376](0.000000,-0.248000) -- (0.100000,-0.248000) -- (0.100000,-0.246000) -- (0.000000,-0.246000) -- cycle;
\definecolor{color_cbar_377}{rgb}{0.377377,0.622623,0.622623};\draw[fill=color_cbar_377,color_cbar_377](0.000000,-0.246000) -- (0.100000,-0.246000) -- (0.100000,-0.244000) -- (0.000000,-0.244000) -- cycle;
\definecolor{color_cbar_378}{rgb}{0.378378,0.621622,0.621622};\draw[fill=color_cbar_378,color_cbar_378](0.000000,-0.244000) -- (0.100000,-0.244000) -- (0.100000,-0.242000) -- (0.000000,-0.242000) -- cycle;
\definecolor{color_cbar_379}{rgb}{0.379379,0.620621,0.620621};\draw[fill=color_cbar_379,color_cbar_379](0.000000,-0.242000) -- (0.100000,-0.242000) -- (0.100000,-0.240000) -- (0.000000,-0.240000) -- cycle;
\definecolor{color_cbar_380}{rgb}{0.38038,0.61962,0.61962};\draw[fill=color_cbar_380,color_cbar_380](0.000000,-0.240000) -- (0.100000,-0.240000) -- (0.100000,-0.238000) -- (0.000000,-0.238000) -- cycle;
\definecolor{color_cbar_381}{rgb}{0.381381,0.618619,0.618619};\draw[fill=color_cbar_381,color_cbar_381](0.000000,-0.238000) -- (0.100000,-0.238000) -- (0.100000,-0.236000) -- (0.000000,-0.236000) -- cycle;
\definecolor{color_cbar_382}{rgb}{0.382382,0.617618,0.617618};\draw[fill=color_cbar_382,color_cbar_382](0.000000,-0.236000) -- (0.100000,-0.236000) -- (0.100000,-0.234000) -- (0.000000,-0.234000) -- cycle;
\definecolor{color_cbar_383}{rgb}{0.383383,0.616617,0.616617};\draw[fill=color_cbar_383,color_cbar_383](0.000000,-0.234000) -- (0.100000,-0.234000) -- (0.100000,-0.232000) -- (0.000000,-0.232000) -- cycle;
\definecolor{color_cbar_384}{rgb}{0.384384,0.615616,0.615616};\draw[fill=color_cbar_384,color_cbar_384](0.000000,-0.232000) -- (0.100000,-0.232000) -- (0.100000,-0.230000) -- (0.000000,-0.230000) -- cycle;
\definecolor{color_cbar_385}{rgb}{0.385385,0.614615,0.614615};\draw[fill=color_cbar_385,color_cbar_385](0.000000,-0.230000) -- (0.100000,-0.230000) -- (0.100000,-0.228000) -- (0.000000,-0.228000) -- cycle;
\definecolor{color_cbar_386}{rgb}{0.386386,0.613614,0.613614};\draw[fill=color_cbar_386,color_cbar_386](0.000000,-0.228000) -- (0.100000,-0.228000) -- (0.100000,-0.226000) -- (0.000000,-0.226000) -- cycle;
\definecolor{color_cbar_387}{rgb}{0.387387,0.612613,0.612613};\draw[fill=color_cbar_387,color_cbar_387](0.000000,-0.226000) -- (0.100000,-0.226000) -- (0.100000,-0.224000) -- (0.000000,-0.224000) -- cycle;
\definecolor{color_cbar_388}{rgb}{0.388388,0.611612,0.611612};\draw[fill=color_cbar_388,color_cbar_388](0.000000,-0.224000) -- (0.100000,-0.224000) -- (0.100000,-0.222000) -- (0.000000,-0.222000) -- cycle;
\definecolor{color_cbar_389}{rgb}{0.389389,0.610611,0.610611};\draw[fill=color_cbar_389,color_cbar_389](0.000000,-0.222000) -- (0.100000,-0.222000) -- (0.100000,-0.220000) -- (0.000000,-0.220000) -- cycle;
\definecolor{color_cbar_390}{rgb}{0.39039,0.60961,0.60961};\draw[fill=color_cbar_390,color_cbar_390](0.000000,-0.220000) -- (0.100000,-0.220000) -- (0.100000,-0.218000) -- (0.000000,-0.218000) -- cycle;
\definecolor{color_cbar_391}{rgb}{0.391391,0.608609,0.608609};\draw[fill=color_cbar_391,color_cbar_391](0.000000,-0.218000) -- (0.100000,-0.218000) -- (0.100000,-0.216000) -- (0.000000,-0.216000) -- cycle;
\definecolor{color_cbar_392}{rgb}{0.392392,0.607608,0.607608};\draw[fill=color_cbar_392,color_cbar_392](0.000000,-0.216000) -- (0.100000,-0.216000) -- (0.100000,-0.214000) -- (0.000000,-0.214000) -- cycle;
\definecolor{color_cbar_393}{rgb}{0.393393,0.606607,0.606607};\draw[fill=color_cbar_393,color_cbar_393](0.000000,-0.214000) -- (0.100000,-0.214000) -- (0.100000,-0.212000) -- (0.000000,-0.212000) -- cycle;
\definecolor{color_cbar_394}{rgb}{0.394394,0.605606,0.605606};\draw[fill=color_cbar_394,color_cbar_394](0.000000,-0.212000) -- (0.100000,-0.212000) -- (0.100000,-0.210000) -- (0.000000,-0.210000) -- cycle;
\definecolor{color_cbar_395}{rgb}{0.395395,0.604605,0.604605};\draw[fill=color_cbar_395,color_cbar_395](0.000000,-0.210000) -- (0.100000,-0.210000) -- (0.100000,-0.208000) -- (0.000000,-0.208000) -- cycle;
\definecolor{color_cbar_396}{rgb}{0.396396,0.603604,0.603604};\draw[fill=color_cbar_396,color_cbar_396](0.000000,-0.208000) -- (0.100000,-0.208000) -- (0.100000,-0.206000) -- (0.000000,-0.206000) -- cycle;
\definecolor{color_cbar_397}{rgb}{0.397397,0.602603,0.602603};\draw[fill=color_cbar_397,color_cbar_397](0.000000,-0.206000) -- (0.100000,-0.206000) -- (0.100000,-0.204000) -- (0.000000,-0.204000) -- cycle;
\definecolor{color_cbar_398}{rgb}{0.398398,0.601602,0.601602};\draw[fill=color_cbar_398,color_cbar_398](0.000000,-0.204000) -- (0.100000,-0.204000) -- (0.100000,-0.202000) -- (0.000000,-0.202000) -- cycle;
\definecolor{color_cbar_399}{rgb}{0.399399,0.600601,0.600601};\draw[fill=color_cbar_399,color_cbar_399](0.000000,-0.202000) -- (0.100000,-0.202000) -- (0.100000,-0.200000) -- (0.000000,-0.200000) -- cycle;
\definecolor{color_cbar_400}{rgb}{0.4004,0.5996,0.5996};\draw[fill=color_cbar_400,color_cbar_400](0.000000,-0.200000) -- (0.100000,-0.200000) -- (0.100000,-0.198000) -- (0.000000,-0.198000) -- cycle;
\definecolor{color_cbar_401}{rgb}{0.401401,0.598599,0.598599};\draw[fill=color_cbar_401,color_cbar_401](0.000000,-0.198000) -- (0.100000,-0.198000) -- (0.100000,-0.196000) -- (0.000000,-0.196000) -- cycle;
\definecolor{color_cbar_402}{rgb}{0.402402,0.597598,0.597598};\draw[fill=color_cbar_402,color_cbar_402](0.000000,-0.196000) -- (0.100000,-0.196000) -- (0.100000,-0.194000) -- (0.000000,-0.194000) -- cycle;
\definecolor{color_cbar_403}{rgb}{0.403403,0.596597,0.596597};\draw[fill=color_cbar_403,color_cbar_403](0.000000,-0.194000) -- (0.100000,-0.194000) -- (0.100000,-0.192000) -- (0.000000,-0.192000) -- cycle;
\definecolor{color_cbar_404}{rgb}{0.404404,0.595596,0.595596};\draw[fill=color_cbar_404,color_cbar_404](0.000000,-0.192000) -- (0.100000,-0.192000) -- (0.100000,-0.190000) -- (0.000000,-0.190000) -- cycle;
\definecolor{color_cbar_405}{rgb}{0.405405,0.594595,0.594595};\draw[fill=color_cbar_405,color_cbar_405](0.000000,-0.190000) -- (0.100000,-0.190000) -- (0.100000,-0.188000) -- (0.000000,-0.188000) -- cycle;
\definecolor{color_cbar_406}{rgb}{0.406406,0.593594,0.593594};\draw[fill=color_cbar_406,color_cbar_406](0.000000,-0.188000) -- (0.100000,-0.188000) -- (0.100000,-0.186000) -- (0.000000,-0.186000) -- cycle;
\definecolor{color_cbar_407}{rgb}{0.407407,0.592593,0.592593};\draw[fill=color_cbar_407,color_cbar_407](0.000000,-0.186000) -- (0.100000,-0.186000) -- (0.100000,-0.184000) -- (0.000000,-0.184000) -- cycle;
\definecolor{color_cbar_408}{rgb}{0.408408,0.591592,0.591592};\draw[fill=color_cbar_408,color_cbar_408](0.000000,-0.184000) -- (0.100000,-0.184000) -- (0.100000,-0.182000) -- (0.000000,-0.182000) -- cycle;
\definecolor{color_cbar_409}{rgb}{0.409409,0.590591,0.590591};\draw[fill=color_cbar_409,color_cbar_409](0.000000,-0.182000) -- (0.100000,-0.182000) -- (0.100000,-0.180000) -- (0.000000,-0.180000) -- cycle;
\definecolor{color_cbar_410}{rgb}{0.41041,0.58959,0.58959};\draw[fill=color_cbar_410,color_cbar_410](0.000000,-0.180000) -- (0.100000,-0.180000) -- (0.100000,-0.178000) -- (0.000000,-0.178000) -- cycle;
\definecolor{color_cbar_411}{rgb}{0.411411,0.588589,0.588589};\draw[fill=color_cbar_411,color_cbar_411](0.000000,-0.178000) -- (0.100000,-0.178000) -- (0.100000,-0.176000) -- (0.000000,-0.176000) -- cycle;
\definecolor{color_cbar_412}{rgb}{0.412412,0.587588,0.587588};\draw[fill=color_cbar_412,color_cbar_412](0.000000,-0.176000) -- (0.100000,-0.176000) -- (0.100000,-0.174000) -- (0.000000,-0.174000) -- cycle;
\definecolor{color_cbar_413}{rgb}{0.413413,0.586587,0.586587};\draw[fill=color_cbar_413,color_cbar_413](0.000000,-0.174000) -- (0.100000,-0.174000) -- (0.100000,-0.172000) -- (0.000000,-0.172000) -- cycle;
\definecolor{color_cbar_414}{rgb}{0.414414,0.585586,0.585586};\draw[fill=color_cbar_414,color_cbar_414](0.000000,-0.172000) -- (0.100000,-0.172000) -- (0.100000,-0.170000) -- (0.000000,-0.170000) -- cycle;
\definecolor{color_cbar_415}{rgb}{0.415415,0.584585,0.584585};\draw[fill=color_cbar_415,color_cbar_415](0.000000,-0.170000) -- (0.100000,-0.170000) -- (0.100000,-0.168000) -- (0.000000,-0.168000) -- cycle;
\definecolor{color_cbar_416}{rgb}{0.416416,0.583584,0.583584};\draw[fill=color_cbar_416,color_cbar_416](0.000000,-0.168000) -- (0.100000,-0.168000) -- (0.100000,-0.166000) -- (0.000000,-0.166000) -- cycle;
\definecolor{color_cbar_417}{rgb}{0.417417,0.582583,0.582583};\draw[fill=color_cbar_417,color_cbar_417](0.000000,-0.166000) -- (0.100000,-0.166000) -- (0.100000,-0.164000) -- (0.000000,-0.164000) -- cycle;
\definecolor{color_cbar_418}{rgb}{0.418418,0.581582,0.581582};\draw[fill=color_cbar_418,color_cbar_418](0.000000,-0.164000) -- (0.100000,-0.164000) -- (0.100000,-0.162000) -- (0.000000,-0.162000) -- cycle;
\definecolor{color_cbar_419}{rgb}{0.419419,0.580581,0.580581};\draw[fill=color_cbar_419,color_cbar_419](0.000000,-0.162000) -- (0.100000,-0.162000) -- (0.100000,-0.160000) -- (0.000000,-0.160000) -- cycle;
\definecolor{color_cbar_420}{rgb}{0.42042,0.57958,0.57958};\draw[fill=color_cbar_420,color_cbar_420](0.000000,-0.160000) -- (0.100000,-0.160000) -- (0.100000,-0.158000) -- (0.000000,-0.158000) -- cycle;
\definecolor{color_cbar_421}{rgb}{0.421421,0.578579,0.578579};\draw[fill=color_cbar_421,color_cbar_421](0.000000,-0.158000) -- (0.100000,-0.158000) -- (0.100000,-0.156000) -- (0.000000,-0.156000) -- cycle;
\definecolor{color_cbar_422}{rgb}{0.422422,0.577578,0.577578};\draw[fill=color_cbar_422,color_cbar_422](0.000000,-0.156000) -- (0.100000,-0.156000) -- (0.100000,-0.154000) -- (0.000000,-0.154000) -- cycle;
\definecolor{color_cbar_423}{rgb}{0.423423,0.576577,0.576577};\draw[fill=color_cbar_423,color_cbar_423](0.000000,-0.154000) -- (0.100000,-0.154000) -- (0.100000,-0.152000) -- (0.000000,-0.152000) -- cycle;
\definecolor{color_cbar_424}{rgb}{0.424424,0.575576,0.575576};\draw[fill=color_cbar_424,color_cbar_424](0.000000,-0.152000) -- (0.100000,-0.152000) -- (0.100000,-0.150000) -- (0.000000,-0.150000) -- cycle;
\definecolor{color_cbar_425}{rgb}{0.425425,0.574575,0.574575};\draw[fill=color_cbar_425,color_cbar_425](0.000000,-0.150000) -- (0.100000,-0.150000) -- (0.100000,-0.148000) -- (0.000000,-0.148000) -- cycle;
\definecolor{color_cbar_426}{rgb}{0.426426,0.573574,0.573574};\draw[fill=color_cbar_426,color_cbar_426](0.000000,-0.148000) -- (0.100000,-0.148000) -- (0.100000,-0.146000) -- (0.000000,-0.146000) -- cycle;
\definecolor{color_cbar_427}{rgb}{0.427427,0.572573,0.572573};\draw[fill=color_cbar_427,color_cbar_427](0.000000,-0.146000) -- (0.100000,-0.146000) -- (0.100000,-0.144000) -- (0.000000,-0.144000) -- cycle;
\definecolor{color_cbar_428}{rgb}{0.428428,0.571572,0.571572};\draw[fill=color_cbar_428,color_cbar_428](0.000000,-0.144000) -- (0.100000,-0.144000) -- (0.100000,-0.142000) -- (0.000000,-0.142000) -- cycle;
\definecolor{color_cbar_429}{rgb}{0.429429,0.570571,0.570571};\draw[fill=color_cbar_429,color_cbar_429](0.000000,-0.142000) -- (0.100000,-0.142000) -- (0.100000,-0.140000) -- (0.000000,-0.140000) -- cycle;
\definecolor{color_cbar_430}{rgb}{0.43043,0.56957,0.56957};\draw[fill=color_cbar_430,color_cbar_430](0.000000,-0.140000) -- (0.100000,-0.140000) -- (0.100000,-0.138000) -- (0.000000,-0.138000) -- cycle;
\definecolor{color_cbar_431}{rgb}{0.431431,0.568569,0.568569};\draw[fill=color_cbar_431,color_cbar_431](0.000000,-0.138000) -- (0.100000,-0.138000) -- (0.100000,-0.136000) -- (0.000000,-0.136000) -- cycle;
\definecolor{color_cbar_432}{rgb}{0.432432,0.567568,0.567568};\draw[fill=color_cbar_432,color_cbar_432](0.000000,-0.136000) -- (0.100000,-0.136000) -- (0.100000,-0.134000) -- (0.000000,-0.134000) -- cycle;
\definecolor{color_cbar_433}{rgb}{0.433433,0.566567,0.566567};\draw[fill=color_cbar_433,color_cbar_433](0.000000,-0.134000) -- (0.100000,-0.134000) -- (0.100000,-0.132000) -- (0.000000,-0.132000) -- cycle;
\definecolor{color_cbar_434}{rgb}{0.434434,0.565566,0.565566};\draw[fill=color_cbar_434,color_cbar_434](0.000000,-0.132000) -- (0.100000,-0.132000) -- (0.100000,-0.130000) -- (0.000000,-0.130000) -- cycle;
\definecolor{color_cbar_435}{rgb}{0.435435,0.564565,0.564565};\draw[fill=color_cbar_435,color_cbar_435](0.000000,-0.130000) -- (0.100000,-0.130000) -- (0.100000,-0.128000) -- (0.000000,-0.128000) -- cycle;
\definecolor{color_cbar_436}{rgb}{0.436436,0.563564,0.563564};\draw[fill=color_cbar_436,color_cbar_436](0.000000,-0.128000) -- (0.100000,-0.128000) -- (0.100000,-0.126000) -- (0.000000,-0.126000) -- cycle;
\definecolor{color_cbar_437}{rgb}{0.437437,0.562563,0.562563};\draw[fill=color_cbar_437,color_cbar_437](0.000000,-0.126000) -- (0.100000,-0.126000) -- (0.100000,-0.124000) -- (0.000000,-0.124000) -- cycle;
\definecolor{color_cbar_438}{rgb}{0.438438,0.561562,0.561562};\draw[fill=color_cbar_438,color_cbar_438](0.000000,-0.124000) -- (0.100000,-0.124000) -- (0.100000,-0.122000) -- (0.000000,-0.122000) -- cycle;
\definecolor{color_cbar_439}{rgb}{0.439439,0.560561,0.560561};\draw[fill=color_cbar_439,color_cbar_439](0.000000,-0.122000) -- (0.100000,-0.122000) -- (0.100000,-0.120000) -- (0.000000,-0.120000) -- cycle;
\definecolor{color_cbar_440}{rgb}{0.44044,0.55956,0.55956};\draw[fill=color_cbar_440,color_cbar_440](0.000000,-0.120000) -- (0.100000,-0.120000) -- (0.100000,-0.118000) -- (0.000000,-0.118000) -- cycle;
\definecolor{color_cbar_441}{rgb}{0.441441,0.558559,0.558559};\draw[fill=color_cbar_441,color_cbar_441](0.000000,-0.118000) -- (0.100000,-0.118000) -- (0.100000,-0.116000) -- (0.000000,-0.116000) -- cycle;
\definecolor{color_cbar_442}{rgb}{0.442442,0.557558,0.557558};\draw[fill=color_cbar_442,color_cbar_442](0.000000,-0.116000) -- (0.100000,-0.116000) -- (0.100000,-0.114000) -- (0.000000,-0.114000) -- cycle;
\definecolor{color_cbar_443}{rgb}{0.443443,0.556557,0.556557};\draw[fill=color_cbar_443,color_cbar_443](0.000000,-0.114000) -- (0.100000,-0.114000) -- (0.100000,-0.112000) -- (0.000000,-0.112000) -- cycle;
\definecolor{color_cbar_444}{rgb}{0.444444,0.555556,0.555556};\draw[fill=color_cbar_444,color_cbar_444](0.000000,-0.112000) -- (0.100000,-0.112000) -- (0.100000,-0.110000) -- (0.000000,-0.110000) -- cycle;
\definecolor{color_cbar_445}{rgb}{0.445445,0.554555,0.554555};\draw[fill=color_cbar_445,color_cbar_445](0.000000,-0.110000) -- (0.100000,-0.110000) -- (0.100000,-0.108000) -- (0.000000,-0.108000) -- cycle;
\definecolor{color_cbar_446}{rgb}{0.446446,0.553554,0.553554};\draw[fill=color_cbar_446,color_cbar_446](0.000000,-0.108000) -- (0.100000,-0.108000) -- (0.100000,-0.106000) -- (0.000000,-0.106000) -- cycle;
\definecolor{color_cbar_447}{rgb}{0.447447,0.552553,0.552553};\draw[fill=color_cbar_447,color_cbar_447](0.000000,-0.106000) -- (0.100000,-0.106000) -- (0.100000,-0.104000) -- (0.000000,-0.104000) -- cycle;
\definecolor{color_cbar_448}{rgb}{0.448448,0.551552,0.551552};\draw[fill=color_cbar_448,color_cbar_448](0.000000,-0.104000) -- (0.100000,-0.104000) -- (0.100000,-0.102000) -- (0.000000,-0.102000) -- cycle;
\definecolor{color_cbar_449}{rgb}{0.449449,0.550551,0.550551};\draw[fill=color_cbar_449,color_cbar_449](0.000000,-0.102000) -- (0.100000,-0.102000) -- (0.100000,-0.100000) -- (0.000000,-0.100000) -- cycle;
\definecolor{color_cbar_450}{rgb}{0.45045,0.54955,0.54955};\draw[fill=color_cbar_450,color_cbar_450](0.000000,-0.100000) -- (0.100000,-0.100000) -- (0.100000,-0.098000) -- (0.000000,-0.098000) -- cycle;
\definecolor{color_cbar_451}{rgb}{0.451451,0.548549,0.548549};\draw[fill=color_cbar_451,color_cbar_451](0.000000,-0.098000) -- (0.100000,-0.098000) -- (0.100000,-0.096000) -- (0.000000,-0.096000) -- cycle;
\definecolor{color_cbar_452}{rgb}{0.452452,0.547548,0.547548};\draw[fill=color_cbar_452,color_cbar_452](0.000000,-0.096000) -- (0.100000,-0.096000) -- (0.100000,-0.094000) -- (0.000000,-0.094000) -- cycle;
\definecolor{color_cbar_453}{rgb}{0.453453,0.546547,0.546547};\draw[fill=color_cbar_453,color_cbar_453](0.000000,-0.094000) -- (0.100000,-0.094000) -- (0.100000,-0.092000) -- (0.000000,-0.092000) -- cycle;
\definecolor{color_cbar_454}{rgb}{0.454454,0.545546,0.545546};\draw[fill=color_cbar_454,color_cbar_454](0.000000,-0.092000) -- (0.100000,-0.092000) -- (0.100000,-0.090000) -- (0.000000,-0.090000) -- cycle;
\definecolor{color_cbar_455}{rgb}{0.455455,0.544545,0.544545};\draw[fill=color_cbar_455,color_cbar_455](0.000000,-0.090000) -- (0.100000,-0.090000) -- (0.100000,-0.088000) -- (0.000000,-0.088000) -- cycle;
\definecolor{color_cbar_456}{rgb}{0.456456,0.543544,0.543544};\draw[fill=color_cbar_456,color_cbar_456](0.000000,-0.088000) -- (0.100000,-0.088000) -- (0.100000,-0.086000) -- (0.000000,-0.086000) -- cycle;
\definecolor{color_cbar_457}{rgb}{0.457457,0.542543,0.542543};\draw[fill=color_cbar_457,color_cbar_457](0.000000,-0.086000) -- (0.100000,-0.086000) -- (0.100000,-0.084000) -- (0.000000,-0.084000) -- cycle;
\definecolor{color_cbar_458}{rgb}{0.458458,0.541542,0.541542};\draw[fill=color_cbar_458,color_cbar_458](0.000000,-0.084000) -- (0.100000,-0.084000) -- (0.100000,-0.082000) -- (0.000000,-0.082000) -- cycle;
\definecolor{color_cbar_459}{rgb}{0.459459,0.540541,0.540541};\draw[fill=color_cbar_459,color_cbar_459](0.000000,-0.082000) -- (0.100000,-0.082000) -- (0.100000,-0.080000) -- (0.000000,-0.080000) -- cycle;
\definecolor{color_cbar_460}{rgb}{0.46046,0.53954,0.53954};\draw[fill=color_cbar_460,color_cbar_460](0.000000,-0.080000) -- (0.100000,-0.080000) -- (0.100000,-0.078000) -- (0.000000,-0.078000) -- cycle;
\definecolor{color_cbar_461}{rgb}{0.461461,0.538539,0.538539};\draw[fill=color_cbar_461,color_cbar_461](0.000000,-0.078000) -- (0.100000,-0.078000) -- (0.100000,-0.076000) -- (0.000000,-0.076000) -- cycle;
\definecolor{color_cbar_462}{rgb}{0.462462,0.537538,0.537538};\draw[fill=color_cbar_462,color_cbar_462](0.000000,-0.076000) -- (0.100000,-0.076000) -- (0.100000,-0.074000) -- (0.000000,-0.074000) -- cycle;
\definecolor{color_cbar_463}{rgb}{0.463463,0.536537,0.536537};\draw[fill=color_cbar_463,color_cbar_463](0.000000,-0.074000) -- (0.100000,-0.074000) -- (0.100000,-0.072000) -- (0.000000,-0.072000) -- cycle;
\definecolor{color_cbar_464}{rgb}{0.464464,0.535536,0.535536};\draw[fill=color_cbar_464,color_cbar_464](0.000000,-0.072000) -- (0.100000,-0.072000) -- (0.100000,-0.070000) -- (0.000000,-0.070000) -- cycle;
\definecolor{color_cbar_465}{rgb}{0.465465,0.534535,0.534535};\draw[fill=color_cbar_465,color_cbar_465](0.000000,-0.070000) -- (0.100000,-0.070000) -- (0.100000,-0.068000) -- (0.000000,-0.068000) -- cycle;
\definecolor{color_cbar_466}{rgb}{0.466466,0.533534,0.533534};\draw[fill=color_cbar_466,color_cbar_466](0.000000,-0.068000) -- (0.100000,-0.068000) -- (0.100000,-0.066000) -- (0.000000,-0.066000) -- cycle;
\definecolor{color_cbar_467}{rgb}{0.467467,0.532533,0.532533};\draw[fill=color_cbar_467,color_cbar_467](0.000000,-0.066000) -- (0.100000,-0.066000) -- (0.100000,-0.064000) -- (0.000000,-0.064000) -- cycle;
\definecolor{color_cbar_468}{rgb}{0.468468,0.531532,0.531532};\draw[fill=color_cbar_468,color_cbar_468](0.000000,-0.064000) -- (0.100000,-0.064000) -- (0.100000,-0.062000) -- (0.000000,-0.062000) -- cycle;
\definecolor{color_cbar_469}{rgb}{0.469469,0.530531,0.530531};\draw[fill=color_cbar_469,color_cbar_469](0.000000,-0.062000) -- (0.100000,-0.062000) -- (0.100000,-0.060000) -- (0.000000,-0.060000) -- cycle;
\definecolor{color_cbar_470}{rgb}{0.47047,0.52953,0.52953};\draw[fill=color_cbar_470,color_cbar_470](0.000000,-0.060000) -- (0.100000,-0.060000) -- (0.100000,-0.058000) -- (0.000000,-0.058000) -- cycle;
\definecolor{color_cbar_471}{rgb}{0.471471,0.528529,0.528529};\draw[fill=color_cbar_471,color_cbar_471](0.000000,-0.058000) -- (0.100000,-0.058000) -- (0.100000,-0.056000) -- (0.000000,-0.056000) -- cycle;
\definecolor{color_cbar_472}{rgb}{0.472472,0.527528,0.527528};\draw[fill=color_cbar_472,color_cbar_472](0.000000,-0.056000) -- (0.100000,-0.056000) -- (0.100000,-0.054000) -- (0.000000,-0.054000) -- cycle;
\definecolor{color_cbar_473}{rgb}{0.473473,0.526527,0.526527};\draw[fill=color_cbar_473,color_cbar_473](0.000000,-0.054000) -- (0.100000,-0.054000) -- (0.100000,-0.052000) -- (0.000000,-0.052000) -- cycle;
\definecolor{color_cbar_474}{rgb}{0.474474,0.525526,0.525526};\draw[fill=color_cbar_474,color_cbar_474](0.000000,-0.052000) -- (0.100000,-0.052000) -- (0.100000,-0.050000) -- (0.000000,-0.050000) -- cycle;
\definecolor{color_cbar_475}{rgb}{0.475475,0.524525,0.524525};\draw[fill=color_cbar_475,color_cbar_475](0.000000,-0.050000) -- (0.100000,-0.050000) -- (0.100000,-0.048000) -- (0.000000,-0.048000) -- cycle;
\definecolor{color_cbar_476}{rgb}{0.476476,0.523524,0.523524};\draw[fill=color_cbar_476,color_cbar_476](0.000000,-0.048000) -- (0.100000,-0.048000) -- (0.100000,-0.046000) -- (0.000000,-0.046000) -- cycle;
\definecolor{color_cbar_477}{rgb}{0.477477,0.522523,0.522523};\draw[fill=color_cbar_477,color_cbar_477](0.000000,-0.046000) -- (0.100000,-0.046000) -- (0.100000,-0.044000) -- (0.000000,-0.044000) -- cycle;
\definecolor{color_cbar_478}{rgb}{0.478478,0.521522,0.521522};\draw[fill=color_cbar_478,color_cbar_478](0.000000,-0.044000) -- (0.100000,-0.044000) -- (0.100000,-0.042000) -- (0.000000,-0.042000) -- cycle;
\definecolor{color_cbar_479}{rgb}{0.479479,0.520521,0.520521};\draw[fill=color_cbar_479,color_cbar_479](0.000000,-0.042000) -- (0.100000,-0.042000) -- (0.100000,-0.040000) -- (0.000000,-0.040000) -- cycle;
\definecolor{color_cbar_480}{rgb}{0.48048,0.51952,0.51952};\draw[fill=color_cbar_480,color_cbar_480](0.000000,-0.040000) -- (0.100000,-0.040000) -- (0.100000,-0.038000) -- (0.000000,-0.038000) -- cycle;
\definecolor{color_cbar_481}{rgb}{0.481481,0.518519,0.518519};\draw[fill=color_cbar_481,color_cbar_481](0.000000,-0.038000) -- (0.100000,-0.038000) -- (0.100000,-0.036000) -- (0.000000,-0.036000) -- cycle;
\definecolor{color_cbar_482}{rgb}{0.482482,0.517518,0.517518};\draw[fill=color_cbar_482,color_cbar_482](0.000000,-0.036000) -- (0.100000,-0.036000) -- (0.100000,-0.034000) -- (0.000000,-0.034000) -- cycle;
\definecolor{color_cbar_483}{rgb}{0.483483,0.516517,0.516517};\draw[fill=color_cbar_483,color_cbar_483](0.000000,-0.034000) -- (0.100000,-0.034000) -- (0.100000,-0.032000) -- (0.000000,-0.032000) -- cycle;
\definecolor{color_cbar_484}{rgb}{0.484484,0.515516,0.515516};\draw[fill=color_cbar_484,color_cbar_484](0.000000,-0.032000) -- (0.100000,-0.032000) -- (0.100000,-0.030000) -- (0.000000,-0.030000) -- cycle;
\definecolor{color_cbar_485}{rgb}{0.485485,0.514515,0.514515};\draw[fill=color_cbar_485,color_cbar_485](0.000000,-0.030000) -- (0.100000,-0.030000) -- (0.100000,-0.028000) -- (0.000000,-0.028000) -- cycle;
\definecolor{color_cbar_486}{rgb}{0.486486,0.513514,0.513514};\draw[fill=color_cbar_486,color_cbar_486](0.000000,-0.028000) -- (0.100000,-0.028000) -- (0.100000,-0.026000) -- (0.000000,-0.026000) -- cycle;
\definecolor{color_cbar_487}{rgb}{0.487487,0.512513,0.512513};\draw[fill=color_cbar_487,color_cbar_487](0.000000,-0.026000) -- (0.100000,-0.026000) -- (0.100000,-0.024000) -- (0.000000,-0.024000) -- cycle;
\definecolor{color_cbar_488}{rgb}{0.488488,0.511512,0.511512};\draw[fill=color_cbar_488,color_cbar_488](0.000000,-0.024000) -- (0.100000,-0.024000) -- (0.100000,-0.022000) -- (0.000000,-0.022000) -- cycle;
\definecolor{color_cbar_489}{rgb}{0.489489,0.510511,0.510511};\draw[fill=color_cbar_489,color_cbar_489](0.000000,-0.022000) -- (0.100000,-0.022000) -- (0.100000,-0.020000) -- (0.000000,-0.020000) -- cycle;
\definecolor{color_cbar_490}{rgb}{0.49049,0.50951,0.50951};\draw[fill=color_cbar_490,color_cbar_490](0.000000,-0.020000) -- (0.100000,-0.020000) -- (0.100000,-0.018000) -- (0.000000,-0.018000) -- cycle;
\definecolor{color_cbar_491}{rgb}{0.491491,0.508509,0.508509};\draw[fill=color_cbar_491,color_cbar_491](0.000000,-0.018000) -- (0.100000,-0.018000) -- (0.100000,-0.016000) -- (0.000000,-0.016000) -- cycle;
\definecolor{color_cbar_492}{rgb}{0.492492,0.507508,0.507508};\draw[fill=color_cbar_492,color_cbar_492](0.000000,-0.016000) -- (0.100000,-0.016000) -- (0.100000,-0.014000) -- (0.000000,-0.014000) -- cycle;
\definecolor{color_cbar_493}{rgb}{0.493493,0.506507,0.506507};\draw[fill=color_cbar_493,color_cbar_493](0.000000,-0.014000) -- (0.100000,-0.014000) -- (0.100000,-0.012000) -- (0.000000,-0.012000) -- cycle;
\definecolor{color_cbar_494}{rgb}{0.494494,0.505506,0.505506};\draw[fill=color_cbar_494,color_cbar_494](0.000000,-0.012000) -- (0.100000,-0.012000) -- (0.100000,-0.010000) -- (0.000000,-0.010000) -- cycle;
\definecolor{color_cbar_495}{rgb}{0.495495,0.504505,0.504505};\draw[fill=color_cbar_495,color_cbar_495](0.000000,-0.010000) -- (0.100000,-0.010000) -- (0.100000,-0.008000) -- (0.000000,-0.008000) -- cycle;
\definecolor{color_cbar_496}{rgb}{0.496496,0.503504,0.503504};\draw[fill=color_cbar_496,color_cbar_496](0.000000,-0.008000) -- (0.100000,-0.008000) -- (0.100000,-0.006000) -- (0.000000,-0.006000) -- cycle;
\definecolor{color_cbar_497}{rgb}{0.497497,0.502503,0.502503};\draw[fill=color_cbar_497,color_cbar_497](0.000000,-0.006000) -- (0.100000,-0.006000) -- (0.100000,-0.004000) -- (0.000000,-0.004000) -- cycle;
\definecolor{color_cbar_498}{rgb}{0.498498,0.501502,0.501502};\draw[fill=color_cbar_498,color_cbar_498](0.000000,-0.004000) -- (0.100000,-0.004000) -- (0.100000,-0.002000) -- (0.000000,-0.002000) -- cycle;
\definecolor{color_cbar_499}{rgb}{0.499499,0.500501,0.500501};\draw[fill=color_cbar_499,color_cbar_499](0.000000,-0.002000) -- (0.100000,-0.002000) -- (0.100000,0.000000) -- (0.000000,0.000000) -- cycle;
\definecolor{color_cbar_500}{rgb}{0.500501,0.499499,0.499499};\draw[fill=color_cbar_500,color_cbar_500](0.000000,0.000000) -- (0.100000,0.000000) -- (0.100000,0.002000) -- (0.000000,0.002000) -- cycle;
\definecolor{color_cbar_501}{rgb}{0.501502,0.498498,0.498498};\draw[fill=color_cbar_501,color_cbar_501](0.000000,0.002000) -- (0.100000,0.002000) -- (0.100000,0.004000) -- (0.000000,0.004000) -- cycle;
\definecolor{color_cbar_502}{rgb}{0.502503,0.497497,0.497497};\draw[fill=color_cbar_502,color_cbar_502](0.000000,0.004000) -- (0.100000,0.004000) -- (0.100000,0.006000) -- (0.000000,0.006000) -- cycle;
\definecolor{color_cbar_503}{rgb}{0.503504,0.496496,0.496496};\draw[fill=color_cbar_503,color_cbar_503](0.000000,0.006000) -- (0.100000,0.006000) -- (0.100000,0.008000) -- (0.000000,0.008000) -- cycle;
\definecolor{color_cbar_504}{rgb}{0.504505,0.495495,0.495495};\draw[fill=color_cbar_504,color_cbar_504](0.000000,0.008000) -- (0.100000,0.008000) -- (0.100000,0.010000) -- (0.000000,0.010000) -- cycle;
\definecolor{color_cbar_505}{rgb}{0.505506,0.494494,0.494494};\draw[fill=color_cbar_505,color_cbar_505](0.000000,0.010000) -- (0.100000,0.010000) -- (0.100000,0.012000) -- (0.000000,0.012000) -- cycle;
\definecolor{color_cbar_506}{rgb}{0.506507,0.493493,0.493493};\draw[fill=color_cbar_506,color_cbar_506](0.000000,0.012000) -- (0.100000,0.012000) -- (0.100000,0.014000) -- (0.000000,0.014000) -- cycle;
\definecolor{color_cbar_507}{rgb}{0.507508,0.492492,0.492492};\draw[fill=color_cbar_507,color_cbar_507](0.000000,0.014000) -- (0.100000,0.014000) -- (0.100000,0.016000) -- (0.000000,0.016000) -- cycle;
\definecolor{color_cbar_508}{rgb}{0.508509,0.491491,0.491491};\draw[fill=color_cbar_508,color_cbar_508](0.000000,0.016000) -- (0.100000,0.016000) -- (0.100000,0.018000) -- (0.000000,0.018000) -- cycle;
\definecolor{color_cbar_509}{rgb}{0.50951,0.49049,0.49049};\draw[fill=color_cbar_509,color_cbar_509](0.000000,0.018000) -- (0.100000,0.018000) -- (0.100000,0.020000) -- (0.000000,0.020000) -- cycle;
\definecolor{color_cbar_510}{rgb}{0.510511,0.489489,0.489489};\draw[fill=color_cbar_510,color_cbar_510](0.000000,0.020000) -- (0.100000,0.020000) -- (0.100000,0.022000) -- (0.000000,0.022000) -- cycle;
\definecolor{color_cbar_511}{rgb}{0.511512,0.488488,0.488488};\draw[fill=color_cbar_511,color_cbar_511](0.000000,0.022000) -- (0.100000,0.022000) -- (0.100000,0.024000) -- (0.000000,0.024000) -- cycle;
\definecolor{color_cbar_512}{rgb}{0.512513,0.487487,0.487487};\draw[fill=color_cbar_512,color_cbar_512](0.000000,0.024000) -- (0.100000,0.024000) -- (0.100000,0.026000) -- (0.000000,0.026000) -- cycle;
\definecolor{color_cbar_513}{rgb}{0.513514,0.486486,0.486486};\draw[fill=color_cbar_513,color_cbar_513](0.000000,0.026000) -- (0.100000,0.026000) -- (0.100000,0.028000) -- (0.000000,0.028000) -- cycle;
\definecolor{color_cbar_514}{rgb}{0.514515,0.485485,0.485485};\draw[fill=color_cbar_514,color_cbar_514](0.000000,0.028000) -- (0.100000,0.028000) -- (0.100000,0.030000) -- (0.000000,0.030000) -- cycle;
\definecolor{color_cbar_515}{rgb}{0.515516,0.484484,0.484484};\draw[fill=color_cbar_515,color_cbar_515](0.000000,0.030000) -- (0.100000,0.030000) -- (0.100000,0.032000) -- (0.000000,0.032000) -- cycle;
\definecolor{color_cbar_516}{rgb}{0.516517,0.483483,0.483483};\draw[fill=color_cbar_516,color_cbar_516](0.000000,0.032000) -- (0.100000,0.032000) -- (0.100000,0.034000) -- (0.000000,0.034000) -- cycle;
\definecolor{color_cbar_517}{rgb}{0.517518,0.482482,0.482482};\draw[fill=color_cbar_517,color_cbar_517](0.000000,0.034000) -- (0.100000,0.034000) -- (0.100000,0.036000) -- (0.000000,0.036000) -- cycle;
\definecolor{color_cbar_518}{rgb}{0.518519,0.481481,0.481481};\draw[fill=color_cbar_518,color_cbar_518](0.000000,0.036000) -- (0.100000,0.036000) -- (0.100000,0.038000) -- (0.000000,0.038000) -- cycle;
\definecolor{color_cbar_519}{rgb}{0.51952,0.48048,0.48048};\draw[fill=color_cbar_519,color_cbar_519](0.000000,0.038000) -- (0.100000,0.038000) -- (0.100000,0.040000) -- (0.000000,0.040000) -- cycle;
\definecolor{color_cbar_520}{rgb}{0.520521,0.479479,0.479479};\draw[fill=color_cbar_520,color_cbar_520](0.000000,0.040000) -- (0.100000,0.040000) -- (0.100000,0.042000) -- (0.000000,0.042000) -- cycle;
\definecolor{color_cbar_521}{rgb}{0.521522,0.478478,0.478478};\draw[fill=color_cbar_521,color_cbar_521](0.000000,0.042000) -- (0.100000,0.042000) -- (0.100000,0.044000) -- (0.000000,0.044000) -- cycle;
\definecolor{color_cbar_522}{rgb}{0.522523,0.477477,0.477477};\draw[fill=color_cbar_522,color_cbar_522](0.000000,0.044000) -- (0.100000,0.044000) -- (0.100000,0.046000) -- (0.000000,0.046000) -- cycle;
\definecolor{color_cbar_523}{rgb}{0.523524,0.476476,0.476476};\draw[fill=color_cbar_523,color_cbar_523](0.000000,0.046000) -- (0.100000,0.046000) -- (0.100000,0.048000) -- (0.000000,0.048000) -- cycle;
\definecolor{color_cbar_524}{rgb}{0.524525,0.475475,0.475475};\draw[fill=color_cbar_524,color_cbar_524](0.000000,0.048000) -- (0.100000,0.048000) -- (0.100000,0.050000) -- (0.000000,0.050000) -- cycle;
\definecolor{color_cbar_525}{rgb}{0.525526,0.474474,0.474474};\draw[fill=color_cbar_525,color_cbar_525](0.000000,0.050000) -- (0.100000,0.050000) -- (0.100000,0.052000) -- (0.000000,0.052000) -- cycle;
\definecolor{color_cbar_526}{rgb}{0.526527,0.473473,0.473473};\draw[fill=color_cbar_526,color_cbar_526](0.000000,0.052000) -- (0.100000,0.052000) -- (0.100000,0.054000) -- (0.000000,0.054000) -- cycle;
\definecolor{color_cbar_527}{rgb}{0.527528,0.472472,0.472472};\draw[fill=color_cbar_527,color_cbar_527](0.000000,0.054000) -- (0.100000,0.054000) -- (0.100000,0.056000) -- (0.000000,0.056000) -- cycle;
\definecolor{color_cbar_528}{rgb}{0.528529,0.471471,0.471471};\draw[fill=color_cbar_528,color_cbar_528](0.000000,0.056000) -- (0.100000,0.056000) -- (0.100000,0.058000) -- (0.000000,0.058000) -- cycle;
\definecolor{color_cbar_529}{rgb}{0.52953,0.47047,0.47047};\draw[fill=color_cbar_529,color_cbar_529](0.000000,0.058000) -- (0.100000,0.058000) -- (0.100000,0.060000) -- (0.000000,0.060000) -- cycle;
\definecolor{color_cbar_530}{rgb}{0.530531,0.469469,0.469469};\draw[fill=color_cbar_530,color_cbar_530](0.000000,0.060000) -- (0.100000,0.060000) -- (0.100000,0.062000) -- (0.000000,0.062000) -- cycle;
\definecolor{color_cbar_531}{rgb}{0.531532,0.468468,0.468468};\draw[fill=color_cbar_531,color_cbar_531](0.000000,0.062000) -- (0.100000,0.062000) -- (0.100000,0.064000) -- (0.000000,0.064000) -- cycle;
\definecolor{color_cbar_532}{rgb}{0.532533,0.467467,0.467467};\draw[fill=color_cbar_532,color_cbar_532](0.000000,0.064000) -- (0.100000,0.064000) -- (0.100000,0.066000) -- (0.000000,0.066000) -- cycle;
\definecolor{color_cbar_533}{rgb}{0.533534,0.466466,0.466466};\draw[fill=color_cbar_533,color_cbar_533](0.000000,0.066000) -- (0.100000,0.066000) -- (0.100000,0.068000) -- (0.000000,0.068000) -- cycle;
\definecolor{color_cbar_534}{rgb}{0.534535,0.465465,0.465465};\draw[fill=color_cbar_534,color_cbar_534](0.000000,0.068000) -- (0.100000,0.068000) -- (0.100000,0.070000) -- (0.000000,0.070000) -- cycle;
\definecolor{color_cbar_535}{rgb}{0.535536,0.464464,0.464464};\draw[fill=color_cbar_535,color_cbar_535](0.000000,0.070000) -- (0.100000,0.070000) -- (0.100000,0.072000) -- (0.000000,0.072000) -- cycle;
\definecolor{color_cbar_536}{rgb}{0.536537,0.463463,0.463463};\draw[fill=color_cbar_536,color_cbar_536](0.000000,0.072000) -- (0.100000,0.072000) -- (0.100000,0.074000) -- (0.000000,0.074000) -- cycle;
\definecolor{color_cbar_537}{rgb}{0.537538,0.462462,0.462462};\draw[fill=color_cbar_537,color_cbar_537](0.000000,0.074000) -- (0.100000,0.074000) -- (0.100000,0.076000) -- (0.000000,0.076000) -- cycle;
\definecolor{color_cbar_538}{rgb}{0.538539,0.461461,0.461461};\draw[fill=color_cbar_538,color_cbar_538](0.000000,0.076000) -- (0.100000,0.076000) -- (0.100000,0.078000) -- (0.000000,0.078000) -- cycle;
\definecolor{color_cbar_539}{rgb}{0.53954,0.46046,0.46046};\draw[fill=color_cbar_539,color_cbar_539](0.000000,0.078000) -- (0.100000,0.078000) -- (0.100000,0.080000) -- (0.000000,0.080000) -- cycle;
\definecolor{color_cbar_540}{rgb}{0.540541,0.459459,0.459459};\draw[fill=color_cbar_540,color_cbar_540](0.000000,0.080000) -- (0.100000,0.080000) -- (0.100000,0.082000) -- (0.000000,0.082000) -- cycle;
\definecolor{color_cbar_541}{rgb}{0.541542,0.458458,0.458458};\draw[fill=color_cbar_541,color_cbar_541](0.000000,0.082000) -- (0.100000,0.082000) -- (0.100000,0.084000) -- (0.000000,0.084000) -- cycle;
\definecolor{color_cbar_542}{rgb}{0.542543,0.457457,0.457457};\draw[fill=color_cbar_542,color_cbar_542](0.000000,0.084000) -- (0.100000,0.084000) -- (0.100000,0.086000) -- (0.000000,0.086000) -- cycle;
\definecolor{color_cbar_543}{rgb}{0.543544,0.456456,0.456456};\draw[fill=color_cbar_543,color_cbar_543](0.000000,0.086000) -- (0.100000,0.086000) -- (0.100000,0.088000) -- (0.000000,0.088000) -- cycle;
\definecolor{color_cbar_544}{rgb}{0.544545,0.455455,0.455455};\draw[fill=color_cbar_544,color_cbar_544](0.000000,0.088000) -- (0.100000,0.088000) -- (0.100000,0.090000) -- (0.000000,0.090000) -- cycle;
\definecolor{color_cbar_545}{rgb}{0.545546,0.454454,0.454454};\draw[fill=color_cbar_545,color_cbar_545](0.000000,0.090000) -- (0.100000,0.090000) -- (0.100000,0.092000) -- (0.000000,0.092000) -- cycle;
\definecolor{color_cbar_546}{rgb}{0.546547,0.453453,0.453453};\draw[fill=color_cbar_546,color_cbar_546](0.000000,0.092000) -- (0.100000,0.092000) -- (0.100000,0.094000) -- (0.000000,0.094000) -- cycle;
\definecolor{color_cbar_547}{rgb}{0.547548,0.452452,0.452452};\draw[fill=color_cbar_547,color_cbar_547](0.000000,0.094000) -- (0.100000,0.094000) -- (0.100000,0.096000) -- (0.000000,0.096000) -- cycle;
\definecolor{color_cbar_548}{rgb}{0.548549,0.451451,0.451451};\draw[fill=color_cbar_548,color_cbar_548](0.000000,0.096000) -- (0.100000,0.096000) -- (0.100000,0.098000) -- (0.000000,0.098000) -- cycle;
\definecolor{color_cbar_549}{rgb}{0.54955,0.45045,0.45045};\draw[fill=color_cbar_549,color_cbar_549](0.000000,0.098000) -- (0.100000,0.098000) -- (0.100000,0.100000) -- (0.000000,0.100000) -- cycle;
\definecolor{color_cbar_550}{rgb}{0.550551,0.449449,0.449449};\draw[fill=color_cbar_550,color_cbar_550](0.000000,0.100000) -- (0.100000,0.100000) -- (0.100000,0.102000) -- (0.000000,0.102000) -- cycle;
\definecolor{color_cbar_551}{rgb}{0.551552,0.448448,0.448448};\draw[fill=color_cbar_551,color_cbar_551](0.000000,0.102000) -- (0.100000,0.102000) -- (0.100000,0.104000) -- (0.000000,0.104000) -- cycle;
\definecolor{color_cbar_552}{rgb}{0.552553,0.447447,0.447447};\draw[fill=color_cbar_552,color_cbar_552](0.000000,0.104000) -- (0.100000,0.104000) -- (0.100000,0.106000) -- (0.000000,0.106000) -- cycle;
\definecolor{color_cbar_553}{rgb}{0.553554,0.446446,0.446446};\draw[fill=color_cbar_553,color_cbar_553](0.000000,0.106000) -- (0.100000,0.106000) -- (0.100000,0.108000) -- (0.000000,0.108000) -- cycle;
\definecolor{color_cbar_554}{rgb}{0.554555,0.445445,0.445445};\draw[fill=color_cbar_554,color_cbar_554](0.000000,0.108000) -- (0.100000,0.108000) -- (0.100000,0.110000) -- (0.000000,0.110000) -- cycle;
\definecolor{color_cbar_555}{rgb}{0.555556,0.444444,0.444444};\draw[fill=color_cbar_555,color_cbar_555](0.000000,0.110000) -- (0.100000,0.110000) -- (0.100000,0.112000) -- (0.000000,0.112000) -- cycle;
\definecolor{color_cbar_556}{rgb}{0.556557,0.443443,0.443443};\draw[fill=color_cbar_556,color_cbar_556](0.000000,0.112000) -- (0.100000,0.112000) -- (0.100000,0.114000) -- (0.000000,0.114000) -- cycle;
\definecolor{color_cbar_557}{rgb}{0.557558,0.442442,0.442442};\draw[fill=color_cbar_557,color_cbar_557](0.000000,0.114000) -- (0.100000,0.114000) -- (0.100000,0.116000) -- (0.000000,0.116000) -- cycle;
\definecolor{color_cbar_558}{rgb}{0.558559,0.441441,0.441441};\draw[fill=color_cbar_558,color_cbar_558](0.000000,0.116000) -- (0.100000,0.116000) -- (0.100000,0.118000) -- (0.000000,0.118000) -- cycle;
\definecolor{color_cbar_559}{rgb}{0.55956,0.44044,0.44044};\draw[fill=color_cbar_559,color_cbar_559](0.000000,0.118000) -- (0.100000,0.118000) -- (0.100000,0.120000) -- (0.000000,0.120000) -- cycle;
\definecolor{color_cbar_560}{rgb}{0.560561,0.439439,0.439439};\draw[fill=color_cbar_560,color_cbar_560](0.000000,0.120000) -- (0.100000,0.120000) -- (0.100000,0.122000) -- (0.000000,0.122000) -- cycle;
\definecolor{color_cbar_561}{rgb}{0.561562,0.438438,0.438438};\draw[fill=color_cbar_561,color_cbar_561](0.000000,0.122000) -- (0.100000,0.122000) -- (0.100000,0.124000) -- (0.000000,0.124000) -- cycle;
\definecolor{color_cbar_562}{rgb}{0.562563,0.437437,0.437437};\draw[fill=color_cbar_562,color_cbar_562](0.000000,0.124000) -- (0.100000,0.124000) -- (0.100000,0.126000) -- (0.000000,0.126000) -- cycle;
\definecolor{color_cbar_563}{rgb}{0.563564,0.436436,0.436436};\draw[fill=color_cbar_563,color_cbar_563](0.000000,0.126000) -- (0.100000,0.126000) -- (0.100000,0.128000) -- (0.000000,0.128000) -- cycle;
\definecolor{color_cbar_564}{rgb}{0.564565,0.435435,0.435435};\draw[fill=color_cbar_564,color_cbar_564](0.000000,0.128000) -- (0.100000,0.128000) -- (0.100000,0.130000) -- (0.000000,0.130000) -- cycle;
\definecolor{color_cbar_565}{rgb}{0.565566,0.434434,0.434434};\draw[fill=color_cbar_565,color_cbar_565](0.000000,0.130000) -- (0.100000,0.130000) -- (0.100000,0.132000) -- (0.000000,0.132000) -- cycle;
\definecolor{color_cbar_566}{rgb}{0.566567,0.433433,0.433433};\draw[fill=color_cbar_566,color_cbar_566](0.000000,0.132000) -- (0.100000,0.132000) -- (0.100000,0.134000) -- (0.000000,0.134000) -- cycle;
\definecolor{color_cbar_567}{rgb}{0.567568,0.432432,0.432432};\draw[fill=color_cbar_567,color_cbar_567](0.000000,0.134000) -- (0.100000,0.134000) -- (0.100000,0.136000) -- (0.000000,0.136000) -- cycle;
\definecolor{color_cbar_568}{rgb}{0.568569,0.431431,0.431431};\draw[fill=color_cbar_568,color_cbar_568](0.000000,0.136000) -- (0.100000,0.136000) -- (0.100000,0.138000) -- (0.000000,0.138000) -- cycle;
\definecolor{color_cbar_569}{rgb}{0.56957,0.43043,0.43043};\draw[fill=color_cbar_569,color_cbar_569](0.000000,0.138000) -- (0.100000,0.138000) -- (0.100000,0.140000) -- (0.000000,0.140000) -- cycle;
\definecolor{color_cbar_570}{rgb}{0.570571,0.429429,0.429429};\draw[fill=color_cbar_570,color_cbar_570](0.000000,0.140000) -- (0.100000,0.140000) -- (0.100000,0.142000) -- (0.000000,0.142000) -- cycle;
\definecolor{color_cbar_571}{rgb}{0.571572,0.428428,0.428428};\draw[fill=color_cbar_571,color_cbar_571](0.000000,0.142000) -- (0.100000,0.142000) -- (0.100000,0.144000) -- (0.000000,0.144000) -- cycle;
\definecolor{color_cbar_572}{rgb}{0.572573,0.427427,0.427427};\draw[fill=color_cbar_572,color_cbar_572](0.000000,0.144000) -- (0.100000,0.144000) -- (0.100000,0.146000) -- (0.000000,0.146000) -- cycle;
\definecolor{color_cbar_573}{rgb}{0.573574,0.426426,0.426426};\draw[fill=color_cbar_573,color_cbar_573](0.000000,0.146000) -- (0.100000,0.146000) -- (0.100000,0.148000) -- (0.000000,0.148000) -- cycle;
\definecolor{color_cbar_574}{rgb}{0.574575,0.425425,0.425425};\draw[fill=color_cbar_574,color_cbar_574](0.000000,0.148000) -- (0.100000,0.148000) -- (0.100000,0.150000) -- (0.000000,0.150000) -- cycle;
\definecolor{color_cbar_575}{rgb}{0.575576,0.424424,0.424424};\draw[fill=color_cbar_575,color_cbar_575](0.000000,0.150000) -- (0.100000,0.150000) -- (0.100000,0.152000) -- (0.000000,0.152000) -- cycle;
\definecolor{color_cbar_576}{rgb}{0.576577,0.423423,0.423423};\draw[fill=color_cbar_576,color_cbar_576](0.000000,0.152000) -- (0.100000,0.152000) -- (0.100000,0.154000) -- (0.000000,0.154000) -- cycle;
\definecolor{color_cbar_577}{rgb}{0.577578,0.422422,0.422422};\draw[fill=color_cbar_577,color_cbar_577](0.000000,0.154000) -- (0.100000,0.154000) -- (0.100000,0.156000) -- (0.000000,0.156000) -- cycle;
\definecolor{color_cbar_578}{rgb}{0.578579,0.421421,0.421421};\draw[fill=color_cbar_578,color_cbar_578](0.000000,0.156000) -- (0.100000,0.156000) -- (0.100000,0.158000) -- (0.000000,0.158000) -- cycle;
\definecolor{color_cbar_579}{rgb}{0.57958,0.42042,0.42042};\draw[fill=color_cbar_579,color_cbar_579](0.000000,0.158000) -- (0.100000,0.158000) -- (0.100000,0.160000) -- (0.000000,0.160000) -- cycle;
\definecolor{color_cbar_580}{rgb}{0.580581,0.419419,0.419419};\draw[fill=color_cbar_580,color_cbar_580](0.000000,0.160000) -- (0.100000,0.160000) -- (0.100000,0.162000) -- (0.000000,0.162000) -- cycle;
\definecolor{color_cbar_581}{rgb}{0.581582,0.418418,0.418418};\draw[fill=color_cbar_581,color_cbar_581](0.000000,0.162000) -- (0.100000,0.162000) -- (0.100000,0.164000) -- (0.000000,0.164000) -- cycle;
\definecolor{color_cbar_582}{rgb}{0.582583,0.417417,0.417417};\draw[fill=color_cbar_582,color_cbar_582](0.000000,0.164000) -- (0.100000,0.164000) -- (0.100000,0.166000) -- (0.000000,0.166000) -- cycle;
\definecolor{color_cbar_583}{rgb}{0.583584,0.416416,0.416416};\draw[fill=color_cbar_583,color_cbar_583](0.000000,0.166000) -- (0.100000,0.166000) -- (0.100000,0.168000) -- (0.000000,0.168000) -- cycle;
\definecolor{color_cbar_584}{rgb}{0.584585,0.415415,0.415415};\draw[fill=color_cbar_584,color_cbar_584](0.000000,0.168000) -- (0.100000,0.168000) -- (0.100000,0.170000) -- (0.000000,0.170000) -- cycle;
\definecolor{color_cbar_585}{rgb}{0.585586,0.414414,0.414414};\draw[fill=color_cbar_585,color_cbar_585](0.000000,0.170000) -- (0.100000,0.170000) -- (0.100000,0.172000) -- (0.000000,0.172000) -- cycle;
\definecolor{color_cbar_586}{rgb}{0.586587,0.413413,0.413413};\draw[fill=color_cbar_586,color_cbar_586](0.000000,0.172000) -- (0.100000,0.172000) -- (0.100000,0.174000) -- (0.000000,0.174000) -- cycle;
\definecolor{color_cbar_587}{rgb}{0.587588,0.412412,0.412412};\draw[fill=color_cbar_587,color_cbar_587](0.000000,0.174000) -- (0.100000,0.174000) -- (0.100000,0.176000) -- (0.000000,0.176000) -- cycle;
\definecolor{color_cbar_588}{rgb}{0.588589,0.411411,0.411411};\draw[fill=color_cbar_588,color_cbar_588](0.000000,0.176000) -- (0.100000,0.176000) -- (0.100000,0.178000) -- (0.000000,0.178000) -- cycle;
\definecolor{color_cbar_589}{rgb}{0.58959,0.41041,0.41041};\draw[fill=color_cbar_589,color_cbar_589](0.000000,0.178000) -- (0.100000,0.178000) -- (0.100000,0.180000) -- (0.000000,0.180000) -- cycle;
\definecolor{color_cbar_590}{rgb}{0.590591,0.409409,0.409409};\draw[fill=color_cbar_590,color_cbar_590](0.000000,0.180000) -- (0.100000,0.180000) -- (0.100000,0.182000) -- (0.000000,0.182000) -- cycle;
\definecolor{color_cbar_591}{rgb}{0.591592,0.408408,0.408408};\draw[fill=color_cbar_591,color_cbar_591](0.000000,0.182000) -- (0.100000,0.182000) -- (0.100000,0.184000) -- (0.000000,0.184000) -- cycle;
\definecolor{color_cbar_592}{rgb}{0.592593,0.407407,0.407407};\draw[fill=color_cbar_592,color_cbar_592](0.000000,0.184000) -- (0.100000,0.184000) -- (0.100000,0.186000) -- (0.000000,0.186000) -- cycle;
\definecolor{color_cbar_593}{rgb}{0.593594,0.406406,0.406406};\draw[fill=color_cbar_593,color_cbar_593](0.000000,0.186000) -- (0.100000,0.186000) -- (0.100000,0.188000) -- (0.000000,0.188000) -- cycle;
\definecolor{color_cbar_594}{rgb}{0.594595,0.405405,0.405405};\draw[fill=color_cbar_594,color_cbar_594](0.000000,0.188000) -- (0.100000,0.188000) -- (0.100000,0.190000) -- (0.000000,0.190000) -- cycle;
\definecolor{color_cbar_595}{rgb}{0.595596,0.404404,0.404404};\draw[fill=color_cbar_595,color_cbar_595](0.000000,0.190000) -- (0.100000,0.190000) -- (0.100000,0.192000) -- (0.000000,0.192000) -- cycle;
\definecolor{color_cbar_596}{rgb}{0.596597,0.403403,0.403403};\draw[fill=color_cbar_596,color_cbar_596](0.000000,0.192000) -- (0.100000,0.192000) -- (0.100000,0.194000) -- (0.000000,0.194000) -- cycle;
\definecolor{color_cbar_597}{rgb}{0.597598,0.402402,0.402402};\draw[fill=color_cbar_597,color_cbar_597](0.000000,0.194000) -- (0.100000,0.194000) -- (0.100000,0.196000) -- (0.000000,0.196000) -- cycle;
\definecolor{color_cbar_598}{rgb}{0.598599,0.401401,0.401401};\draw[fill=color_cbar_598,color_cbar_598](0.000000,0.196000) -- (0.100000,0.196000) -- (0.100000,0.198000) -- (0.000000,0.198000) -- cycle;
\definecolor{color_cbar_599}{rgb}{0.5996,0.4004,0.4004};\draw[fill=color_cbar_599,color_cbar_599](0.000000,0.198000) -- (0.100000,0.198000) -- (0.100000,0.200000) -- (0.000000,0.200000) -- cycle;
\definecolor{color_cbar_600}{rgb}{0.600601,0.399399,0.399399};\draw[fill=color_cbar_600,color_cbar_600](0.000000,0.200000) -- (0.100000,0.200000) -- (0.100000,0.202000) -- (0.000000,0.202000) -- cycle;
\definecolor{color_cbar_601}{rgb}{0.601602,0.398398,0.398398};\draw[fill=color_cbar_601,color_cbar_601](0.000000,0.202000) -- (0.100000,0.202000) -- (0.100000,0.204000) -- (0.000000,0.204000) -- cycle;
\definecolor{color_cbar_602}{rgb}{0.602603,0.397397,0.397397};\draw[fill=color_cbar_602,color_cbar_602](0.000000,0.204000) -- (0.100000,0.204000) -- (0.100000,0.206000) -- (0.000000,0.206000) -- cycle;
\definecolor{color_cbar_603}{rgb}{0.603604,0.396396,0.396396};\draw[fill=color_cbar_603,color_cbar_603](0.000000,0.206000) -- (0.100000,0.206000) -- (0.100000,0.208000) -- (0.000000,0.208000) -- cycle;
\definecolor{color_cbar_604}{rgb}{0.604605,0.395395,0.395395};\draw[fill=color_cbar_604,color_cbar_604](0.000000,0.208000) -- (0.100000,0.208000) -- (0.100000,0.210000) -- (0.000000,0.210000) -- cycle;
\definecolor{color_cbar_605}{rgb}{0.605606,0.394394,0.394394};\draw[fill=color_cbar_605,color_cbar_605](0.000000,0.210000) -- (0.100000,0.210000) -- (0.100000,0.212000) -- (0.000000,0.212000) -- cycle;
\definecolor{color_cbar_606}{rgb}{0.606607,0.393393,0.393393};\draw[fill=color_cbar_606,color_cbar_606](0.000000,0.212000) -- (0.100000,0.212000) -- (0.100000,0.214000) -- (0.000000,0.214000) -- cycle;
\definecolor{color_cbar_607}{rgb}{0.607608,0.392392,0.392392};\draw[fill=color_cbar_607,color_cbar_607](0.000000,0.214000) -- (0.100000,0.214000) -- (0.100000,0.216000) -- (0.000000,0.216000) -- cycle;
\definecolor{color_cbar_608}{rgb}{0.608609,0.391391,0.391391};\draw[fill=color_cbar_608,color_cbar_608](0.000000,0.216000) -- (0.100000,0.216000) -- (0.100000,0.218000) -- (0.000000,0.218000) -- cycle;
\definecolor{color_cbar_609}{rgb}{0.60961,0.39039,0.39039};\draw[fill=color_cbar_609,color_cbar_609](0.000000,0.218000) -- (0.100000,0.218000) -- (0.100000,0.220000) -- (0.000000,0.220000) -- cycle;
\definecolor{color_cbar_610}{rgb}{0.610611,0.389389,0.389389};\draw[fill=color_cbar_610,color_cbar_610](0.000000,0.220000) -- (0.100000,0.220000) -- (0.100000,0.222000) -- (0.000000,0.222000) -- cycle;
\definecolor{color_cbar_611}{rgb}{0.611612,0.388388,0.388388};\draw[fill=color_cbar_611,color_cbar_611](0.000000,0.222000) -- (0.100000,0.222000) -- (0.100000,0.224000) -- (0.000000,0.224000) -- cycle;
\definecolor{color_cbar_612}{rgb}{0.612613,0.387387,0.387387};\draw[fill=color_cbar_612,color_cbar_612](0.000000,0.224000) -- (0.100000,0.224000) -- (0.100000,0.226000) -- (0.000000,0.226000) -- cycle;
\definecolor{color_cbar_613}{rgb}{0.613614,0.386386,0.386386};\draw[fill=color_cbar_613,color_cbar_613](0.000000,0.226000) -- (0.100000,0.226000) -- (0.100000,0.228000) -- (0.000000,0.228000) -- cycle;
\definecolor{color_cbar_614}{rgb}{0.614615,0.385385,0.385385};\draw[fill=color_cbar_614,color_cbar_614](0.000000,0.228000) -- (0.100000,0.228000) -- (0.100000,0.230000) -- (0.000000,0.230000) -- cycle;
\definecolor{color_cbar_615}{rgb}{0.615616,0.384384,0.384384};\draw[fill=color_cbar_615,color_cbar_615](0.000000,0.230000) -- (0.100000,0.230000) -- (0.100000,0.232000) -- (0.000000,0.232000) -- cycle;
\definecolor{color_cbar_616}{rgb}{0.616617,0.383383,0.383383};\draw[fill=color_cbar_616,color_cbar_616](0.000000,0.232000) -- (0.100000,0.232000) -- (0.100000,0.234000) -- (0.000000,0.234000) -- cycle;
\definecolor{color_cbar_617}{rgb}{0.617618,0.382382,0.382382};\draw[fill=color_cbar_617,color_cbar_617](0.000000,0.234000) -- (0.100000,0.234000) -- (0.100000,0.236000) -- (0.000000,0.236000) -- cycle;
\definecolor{color_cbar_618}{rgb}{0.618619,0.381381,0.381381};\draw[fill=color_cbar_618,color_cbar_618](0.000000,0.236000) -- (0.100000,0.236000) -- (0.100000,0.238000) -- (0.000000,0.238000) -- cycle;
\definecolor{color_cbar_619}{rgb}{0.61962,0.38038,0.38038};\draw[fill=color_cbar_619,color_cbar_619](0.000000,0.238000) -- (0.100000,0.238000) -- (0.100000,0.240000) -- (0.000000,0.240000) -- cycle;
\definecolor{color_cbar_620}{rgb}{0.620621,0.379379,0.379379};\draw[fill=color_cbar_620,color_cbar_620](0.000000,0.240000) -- (0.100000,0.240000) -- (0.100000,0.242000) -- (0.000000,0.242000) -- cycle;
\definecolor{color_cbar_621}{rgb}{0.621622,0.378378,0.378378};\draw[fill=color_cbar_621,color_cbar_621](0.000000,0.242000) -- (0.100000,0.242000) -- (0.100000,0.244000) -- (0.000000,0.244000) -- cycle;
\definecolor{color_cbar_622}{rgb}{0.622623,0.377377,0.377377};\draw[fill=color_cbar_622,color_cbar_622](0.000000,0.244000) -- (0.100000,0.244000) -- (0.100000,0.246000) -- (0.000000,0.246000) -- cycle;
\definecolor{color_cbar_623}{rgb}{0.623624,0.376376,0.376376};\draw[fill=color_cbar_623,color_cbar_623](0.000000,0.246000) -- (0.100000,0.246000) -- (0.100000,0.248000) -- (0.000000,0.248000) -- cycle;
\definecolor{color_cbar_624}{rgb}{0.624625,0.375375,0.375375};\draw[fill=color_cbar_624,color_cbar_624](0.000000,0.248000) -- (0.100000,0.248000) -- (0.100000,0.250000) -- (0.000000,0.250000) -- cycle;
\definecolor{color_cbar_625}{rgb}{0.625626,0.374374,0.374374};\draw[fill=color_cbar_625,color_cbar_625](0.000000,0.250000) -- (0.100000,0.250000) -- (0.100000,0.252000) -- (0.000000,0.252000) -- cycle;
\definecolor{color_cbar_626}{rgb}{0.626627,0.373373,0.373373};\draw[fill=color_cbar_626,color_cbar_626](0.000000,0.252000) -- (0.100000,0.252000) -- (0.100000,0.254000) -- (0.000000,0.254000) -- cycle;
\definecolor{color_cbar_627}{rgb}{0.627628,0.372372,0.372372};\draw[fill=color_cbar_627,color_cbar_627](0.000000,0.254000) -- (0.100000,0.254000) -- (0.100000,0.256000) -- (0.000000,0.256000) -- cycle;
\definecolor{color_cbar_628}{rgb}{0.628629,0.371371,0.371371};\draw[fill=color_cbar_628,color_cbar_628](0.000000,0.256000) -- (0.100000,0.256000) -- (0.100000,0.258000) -- (0.000000,0.258000) -- cycle;
\definecolor{color_cbar_629}{rgb}{0.62963,0.37037,0.37037};\draw[fill=color_cbar_629,color_cbar_629](0.000000,0.258000) -- (0.100000,0.258000) -- (0.100000,0.260000) -- (0.000000,0.260000) -- cycle;
\definecolor{color_cbar_630}{rgb}{0.630631,0.369369,0.369369};\draw[fill=color_cbar_630,color_cbar_630](0.000000,0.260000) -- (0.100000,0.260000) -- (0.100000,0.262000) -- (0.000000,0.262000) -- cycle;
\definecolor{color_cbar_631}{rgb}{0.631632,0.368368,0.368368};\draw[fill=color_cbar_631,color_cbar_631](0.000000,0.262000) -- (0.100000,0.262000) -- (0.100000,0.264000) -- (0.000000,0.264000) -- cycle;
\definecolor{color_cbar_632}{rgb}{0.632633,0.367367,0.367367};\draw[fill=color_cbar_632,color_cbar_632](0.000000,0.264000) -- (0.100000,0.264000) -- (0.100000,0.266000) -- (0.000000,0.266000) -- cycle;
\definecolor{color_cbar_633}{rgb}{0.633634,0.366366,0.366366};\draw[fill=color_cbar_633,color_cbar_633](0.000000,0.266000) -- (0.100000,0.266000) -- (0.100000,0.268000) -- (0.000000,0.268000) -- cycle;
\definecolor{color_cbar_634}{rgb}{0.634635,0.365365,0.365365};\draw[fill=color_cbar_634,color_cbar_634](0.000000,0.268000) -- (0.100000,0.268000) -- (0.100000,0.270000) -- (0.000000,0.270000) -- cycle;
\definecolor{color_cbar_635}{rgb}{0.635636,0.364364,0.364364};\draw[fill=color_cbar_635,color_cbar_635](0.000000,0.270000) -- (0.100000,0.270000) -- (0.100000,0.272000) -- (0.000000,0.272000) -- cycle;
\definecolor{color_cbar_636}{rgb}{0.636637,0.363363,0.363363};\draw[fill=color_cbar_636,color_cbar_636](0.000000,0.272000) -- (0.100000,0.272000) -- (0.100000,0.274000) -- (0.000000,0.274000) -- cycle;
\definecolor{color_cbar_637}{rgb}{0.637638,0.362362,0.362362};\draw[fill=color_cbar_637,color_cbar_637](0.000000,0.274000) -- (0.100000,0.274000) -- (0.100000,0.276000) -- (0.000000,0.276000) -- cycle;
\definecolor{color_cbar_638}{rgb}{0.638639,0.361361,0.361361};\draw[fill=color_cbar_638,color_cbar_638](0.000000,0.276000) -- (0.100000,0.276000) -- (0.100000,0.278000) -- (0.000000,0.278000) -- cycle;
\definecolor{color_cbar_639}{rgb}{0.63964,0.36036,0.36036};\draw[fill=color_cbar_639,color_cbar_639](0.000000,0.278000) -- (0.100000,0.278000) -- (0.100000,0.280000) -- (0.000000,0.280000) -- cycle;
\definecolor{color_cbar_640}{rgb}{0.640641,0.359359,0.359359};\draw[fill=color_cbar_640,color_cbar_640](0.000000,0.280000) -- (0.100000,0.280000) -- (0.100000,0.282000) -- (0.000000,0.282000) -- cycle;
\definecolor{color_cbar_641}{rgb}{0.641642,0.358358,0.358358};\draw[fill=color_cbar_641,color_cbar_641](0.000000,0.282000) -- (0.100000,0.282000) -- (0.100000,0.284000) -- (0.000000,0.284000) -- cycle;
\definecolor{color_cbar_642}{rgb}{0.642643,0.357357,0.357357};\draw[fill=color_cbar_642,color_cbar_642](0.000000,0.284000) -- (0.100000,0.284000) -- (0.100000,0.286000) -- (0.000000,0.286000) -- cycle;
\definecolor{color_cbar_643}{rgb}{0.643644,0.356356,0.356356};\draw[fill=color_cbar_643,color_cbar_643](0.000000,0.286000) -- (0.100000,0.286000) -- (0.100000,0.288000) -- (0.000000,0.288000) -- cycle;
\definecolor{color_cbar_644}{rgb}{0.644645,0.355355,0.355355};\draw[fill=color_cbar_644,color_cbar_644](0.000000,0.288000) -- (0.100000,0.288000) -- (0.100000,0.290000) -- (0.000000,0.290000) -- cycle;
\definecolor{color_cbar_645}{rgb}{0.645646,0.354354,0.354354};\draw[fill=color_cbar_645,color_cbar_645](0.000000,0.290000) -- (0.100000,0.290000) -- (0.100000,0.292000) -- (0.000000,0.292000) -- cycle;
\definecolor{color_cbar_646}{rgb}{0.646647,0.353353,0.353353};\draw[fill=color_cbar_646,color_cbar_646](0.000000,0.292000) -- (0.100000,0.292000) -- (0.100000,0.294000) -- (0.000000,0.294000) -- cycle;
\definecolor{color_cbar_647}{rgb}{0.647648,0.352352,0.352352};\draw[fill=color_cbar_647,color_cbar_647](0.000000,0.294000) -- (0.100000,0.294000) -- (0.100000,0.296000) -- (0.000000,0.296000) -- cycle;
\definecolor{color_cbar_648}{rgb}{0.648649,0.351351,0.351351};\draw[fill=color_cbar_648,color_cbar_648](0.000000,0.296000) -- (0.100000,0.296000) -- (0.100000,0.298000) -- (0.000000,0.298000) -- cycle;
\definecolor{color_cbar_649}{rgb}{0.64965,0.35035,0.35035};\draw[fill=color_cbar_649,color_cbar_649](0.000000,0.298000) -- (0.100000,0.298000) -- (0.100000,0.300000) -- (0.000000,0.300000) -- cycle;
\definecolor{color_cbar_650}{rgb}{0.650651,0.349349,0.349349};\draw[fill=color_cbar_650,color_cbar_650](0.000000,0.300000) -- (0.100000,0.300000) -- (0.100000,0.302000) -- (0.000000,0.302000) -- cycle;
\definecolor{color_cbar_651}{rgb}{0.651652,0.348348,0.348348};\draw[fill=color_cbar_651,color_cbar_651](0.000000,0.302000) -- (0.100000,0.302000) -- (0.100000,0.304000) -- (0.000000,0.304000) -- cycle;
\definecolor{color_cbar_652}{rgb}{0.652653,0.347347,0.347347};\draw[fill=color_cbar_652,color_cbar_652](0.000000,0.304000) -- (0.100000,0.304000) -- (0.100000,0.306000) -- (0.000000,0.306000) -- cycle;
\definecolor{color_cbar_653}{rgb}{0.653654,0.346346,0.346346};\draw[fill=color_cbar_653,color_cbar_653](0.000000,0.306000) -- (0.100000,0.306000) -- (0.100000,0.308000) -- (0.000000,0.308000) -- cycle;
\definecolor{color_cbar_654}{rgb}{0.654655,0.345345,0.345345};\draw[fill=color_cbar_654,color_cbar_654](0.000000,0.308000) -- (0.100000,0.308000) -- (0.100000,0.310000) -- (0.000000,0.310000) -- cycle;
\definecolor{color_cbar_655}{rgb}{0.655656,0.344344,0.344344};\draw[fill=color_cbar_655,color_cbar_655](0.000000,0.310000) -- (0.100000,0.310000) -- (0.100000,0.312000) -- (0.000000,0.312000) -- cycle;
\definecolor{color_cbar_656}{rgb}{0.656657,0.343343,0.343343};\draw[fill=color_cbar_656,color_cbar_656](0.000000,0.312000) -- (0.100000,0.312000) -- (0.100000,0.314000) -- (0.000000,0.314000) -- cycle;
\definecolor{color_cbar_657}{rgb}{0.657658,0.342342,0.342342};\draw[fill=color_cbar_657,color_cbar_657](0.000000,0.314000) -- (0.100000,0.314000) -- (0.100000,0.316000) -- (0.000000,0.316000) -- cycle;
\definecolor{color_cbar_658}{rgb}{0.658659,0.341341,0.341341};\draw[fill=color_cbar_658,color_cbar_658](0.000000,0.316000) -- (0.100000,0.316000) -- (0.100000,0.318000) -- (0.000000,0.318000) -- cycle;
\definecolor{color_cbar_659}{rgb}{0.65966,0.34034,0.34034};\draw[fill=color_cbar_659,color_cbar_659](0.000000,0.318000) -- (0.100000,0.318000) -- (0.100000,0.320000) -- (0.000000,0.320000) -- cycle;
\definecolor{color_cbar_660}{rgb}{0.660661,0.339339,0.339339};\draw[fill=color_cbar_660,color_cbar_660](0.000000,0.320000) -- (0.100000,0.320000) -- (0.100000,0.322000) -- (0.000000,0.322000) -- cycle;
\definecolor{color_cbar_661}{rgb}{0.661662,0.338338,0.338338};\draw[fill=color_cbar_661,color_cbar_661](0.000000,0.322000) -- (0.100000,0.322000) -- (0.100000,0.324000) -- (0.000000,0.324000) -- cycle;
\definecolor{color_cbar_662}{rgb}{0.662663,0.337337,0.337337};\draw[fill=color_cbar_662,color_cbar_662](0.000000,0.324000) -- (0.100000,0.324000) -- (0.100000,0.326000) -- (0.000000,0.326000) -- cycle;
\definecolor{color_cbar_663}{rgb}{0.663664,0.336336,0.336336};\draw[fill=color_cbar_663,color_cbar_663](0.000000,0.326000) -- (0.100000,0.326000) -- (0.100000,0.328000) -- (0.000000,0.328000) -- cycle;
\definecolor{color_cbar_664}{rgb}{0.664665,0.335335,0.335335};\draw[fill=color_cbar_664,color_cbar_664](0.000000,0.328000) -- (0.100000,0.328000) -- (0.100000,0.330000) -- (0.000000,0.330000) -- cycle;
\definecolor{color_cbar_665}{rgb}{0.665666,0.334334,0.334334};\draw[fill=color_cbar_665,color_cbar_665](0.000000,0.330000) -- (0.100000,0.330000) -- (0.100000,0.332000) -- (0.000000,0.332000) -- cycle;
\definecolor{color_cbar_666}{rgb}{0.666667,0.333333,0.333333};\draw[fill=color_cbar_666,color_cbar_666](0.000000,0.332000) -- (0.100000,0.332000) -- (0.100000,0.334000) -- (0.000000,0.334000) -- cycle;
\definecolor{color_cbar_667}{rgb}{0.667668,0.332332,0.332332};\draw[fill=color_cbar_667,color_cbar_667](0.000000,0.334000) -- (0.100000,0.334000) -- (0.100000,0.336000) -- (0.000000,0.336000) -- cycle;
\definecolor{color_cbar_668}{rgb}{0.668669,0.331331,0.331331};\draw[fill=color_cbar_668,color_cbar_668](0.000000,0.336000) -- (0.100000,0.336000) -- (0.100000,0.338000) -- (0.000000,0.338000) -- cycle;
\definecolor{color_cbar_669}{rgb}{0.66967,0.33033,0.33033};\draw[fill=color_cbar_669,color_cbar_669](0.000000,0.338000) -- (0.100000,0.338000) -- (0.100000,0.340000) -- (0.000000,0.340000) -- cycle;
\definecolor{color_cbar_670}{rgb}{0.670671,0.329329,0.329329};\draw[fill=color_cbar_670,color_cbar_670](0.000000,0.340000) -- (0.100000,0.340000) -- (0.100000,0.342000) -- (0.000000,0.342000) -- cycle;
\definecolor{color_cbar_671}{rgb}{0.671672,0.328328,0.328328};\draw[fill=color_cbar_671,color_cbar_671](0.000000,0.342000) -- (0.100000,0.342000) -- (0.100000,0.344000) -- (0.000000,0.344000) -- cycle;
\definecolor{color_cbar_672}{rgb}{0.672673,0.327327,0.327327};\draw[fill=color_cbar_672,color_cbar_672](0.000000,0.344000) -- (0.100000,0.344000) -- (0.100000,0.346000) -- (0.000000,0.346000) -- cycle;
\definecolor{color_cbar_673}{rgb}{0.673674,0.326326,0.326326};\draw[fill=color_cbar_673,color_cbar_673](0.000000,0.346000) -- (0.100000,0.346000) -- (0.100000,0.348000) -- (0.000000,0.348000) -- cycle;
\definecolor{color_cbar_674}{rgb}{0.674675,0.325325,0.325325};\draw[fill=color_cbar_674,color_cbar_674](0.000000,0.348000) -- (0.100000,0.348000) -- (0.100000,0.350000) -- (0.000000,0.350000) -- cycle;
\definecolor{color_cbar_675}{rgb}{0.675676,0.324324,0.324324};\draw[fill=color_cbar_675,color_cbar_675](0.000000,0.350000) -- (0.100000,0.350000) -- (0.100000,0.352000) -- (0.000000,0.352000) -- cycle;
\definecolor{color_cbar_676}{rgb}{0.676677,0.323323,0.323323};\draw[fill=color_cbar_676,color_cbar_676](0.000000,0.352000) -- (0.100000,0.352000) -- (0.100000,0.354000) -- (0.000000,0.354000) -- cycle;
\definecolor{color_cbar_677}{rgb}{0.677678,0.322322,0.322322};\draw[fill=color_cbar_677,color_cbar_677](0.000000,0.354000) -- (0.100000,0.354000) -- (0.100000,0.356000) -- (0.000000,0.356000) -- cycle;
\definecolor{color_cbar_678}{rgb}{0.678679,0.321321,0.321321};\draw[fill=color_cbar_678,color_cbar_678](0.000000,0.356000) -- (0.100000,0.356000) -- (0.100000,0.358000) -- (0.000000,0.358000) -- cycle;
\definecolor{color_cbar_679}{rgb}{0.67968,0.32032,0.32032};\draw[fill=color_cbar_679,color_cbar_679](0.000000,0.358000) -- (0.100000,0.358000) -- (0.100000,0.360000) -- (0.000000,0.360000) -- cycle;
\definecolor{color_cbar_680}{rgb}{0.680681,0.319319,0.319319};\draw[fill=color_cbar_680,color_cbar_680](0.000000,0.360000) -- (0.100000,0.360000) -- (0.100000,0.362000) -- (0.000000,0.362000) -- cycle;
\definecolor{color_cbar_681}{rgb}{0.681682,0.318318,0.318318};\draw[fill=color_cbar_681,color_cbar_681](0.000000,0.362000) -- (0.100000,0.362000) -- (0.100000,0.364000) -- (0.000000,0.364000) -- cycle;
\definecolor{color_cbar_682}{rgb}{0.682683,0.317317,0.317317};\draw[fill=color_cbar_682,color_cbar_682](0.000000,0.364000) -- (0.100000,0.364000) -- (0.100000,0.366000) -- (0.000000,0.366000) -- cycle;
\definecolor{color_cbar_683}{rgb}{0.683684,0.316316,0.316316};\draw[fill=color_cbar_683,color_cbar_683](0.000000,0.366000) -- (0.100000,0.366000) -- (0.100000,0.368000) -- (0.000000,0.368000) -- cycle;
\definecolor{color_cbar_684}{rgb}{0.684685,0.315315,0.315315};\draw[fill=color_cbar_684,color_cbar_684](0.000000,0.368000) -- (0.100000,0.368000) -- (0.100000,0.370000) -- (0.000000,0.370000) -- cycle;
\definecolor{color_cbar_685}{rgb}{0.685686,0.314314,0.314314};\draw[fill=color_cbar_685,color_cbar_685](0.000000,0.370000) -- (0.100000,0.370000) -- (0.100000,0.372000) -- (0.000000,0.372000) -- cycle;
\definecolor{color_cbar_686}{rgb}{0.686687,0.313313,0.313313};\draw[fill=color_cbar_686,color_cbar_686](0.000000,0.372000) -- (0.100000,0.372000) -- (0.100000,0.374000) -- (0.000000,0.374000) -- cycle;
\definecolor{color_cbar_687}{rgb}{0.687688,0.312312,0.312312};\draw[fill=color_cbar_687,color_cbar_687](0.000000,0.374000) -- (0.100000,0.374000) -- (0.100000,0.376000) -- (0.000000,0.376000) -- cycle;
\definecolor{color_cbar_688}{rgb}{0.688689,0.311311,0.311311};\draw[fill=color_cbar_688,color_cbar_688](0.000000,0.376000) -- (0.100000,0.376000) -- (0.100000,0.378000) -- (0.000000,0.378000) -- cycle;
\definecolor{color_cbar_689}{rgb}{0.68969,0.31031,0.31031};\draw[fill=color_cbar_689,color_cbar_689](0.000000,0.378000) -- (0.100000,0.378000) -- (0.100000,0.380000) -- (0.000000,0.380000) -- cycle;
\definecolor{color_cbar_690}{rgb}{0.690691,0.309309,0.309309};\draw[fill=color_cbar_690,color_cbar_690](0.000000,0.380000) -- (0.100000,0.380000) -- (0.100000,0.382000) -- (0.000000,0.382000) -- cycle;
\definecolor{color_cbar_691}{rgb}{0.691692,0.308308,0.308308};\draw[fill=color_cbar_691,color_cbar_691](0.000000,0.382000) -- (0.100000,0.382000) -- (0.100000,0.384000) -- (0.000000,0.384000) -- cycle;
\definecolor{color_cbar_692}{rgb}{0.692693,0.307307,0.307307};\draw[fill=color_cbar_692,color_cbar_692](0.000000,0.384000) -- (0.100000,0.384000) -- (0.100000,0.386000) -- (0.000000,0.386000) -- cycle;
\definecolor{color_cbar_693}{rgb}{0.693694,0.306306,0.306306};\draw[fill=color_cbar_693,color_cbar_693](0.000000,0.386000) -- (0.100000,0.386000) -- (0.100000,0.388000) -- (0.000000,0.388000) -- cycle;
\definecolor{color_cbar_694}{rgb}{0.694695,0.305305,0.305305};\draw[fill=color_cbar_694,color_cbar_694](0.000000,0.388000) -- (0.100000,0.388000) -- (0.100000,0.390000) -- (0.000000,0.390000) -- cycle;
\definecolor{color_cbar_695}{rgb}{0.695696,0.304304,0.304304};\draw[fill=color_cbar_695,color_cbar_695](0.000000,0.390000) -- (0.100000,0.390000) -- (0.100000,0.392000) -- (0.000000,0.392000) -- cycle;
\definecolor{color_cbar_696}{rgb}{0.696697,0.303303,0.303303};\draw[fill=color_cbar_696,color_cbar_696](0.000000,0.392000) -- (0.100000,0.392000) -- (0.100000,0.394000) -- (0.000000,0.394000) -- cycle;
\definecolor{color_cbar_697}{rgb}{0.697698,0.302302,0.302302};\draw[fill=color_cbar_697,color_cbar_697](0.000000,0.394000) -- (0.100000,0.394000) -- (0.100000,0.396000) -- (0.000000,0.396000) -- cycle;
\definecolor{color_cbar_698}{rgb}{0.698699,0.301301,0.301301};\draw[fill=color_cbar_698,color_cbar_698](0.000000,0.396000) -- (0.100000,0.396000) -- (0.100000,0.398000) -- (0.000000,0.398000) -- cycle;
\definecolor{color_cbar_699}{rgb}{0.6997,0.3003,0.3003};\draw[fill=color_cbar_699,color_cbar_699](0.000000,0.398000) -- (0.100000,0.398000) -- (0.100000,0.400000) -- (0.000000,0.400000) -- cycle;
\definecolor{color_cbar_700}{rgb}{0.700701,0.299299,0.299299};\draw[fill=color_cbar_700,color_cbar_700](0.000000,0.400000) -- (0.100000,0.400000) -- (0.100000,0.402000) -- (0.000000,0.402000) -- cycle;
\definecolor{color_cbar_701}{rgb}{0.701702,0.298298,0.298298};\draw[fill=color_cbar_701,color_cbar_701](0.000000,0.402000) -- (0.100000,0.402000) -- (0.100000,0.404000) -- (0.000000,0.404000) -- cycle;
\definecolor{color_cbar_702}{rgb}{0.702703,0.297297,0.297297};\draw[fill=color_cbar_702,color_cbar_702](0.000000,0.404000) -- (0.100000,0.404000) -- (0.100000,0.406000) -- (0.000000,0.406000) -- cycle;
\definecolor{color_cbar_703}{rgb}{0.703704,0.296296,0.296296};\draw[fill=color_cbar_703,color_cbar_703](0.000000,0.406000) -- (0.100000,0.406000) -- (0.100000,0.408000) -- (0.000000,0.408000) -- cycle;
\definecolor{color_cbar_704}{rgb}{0.704705,0.295295,0.295295};\draw[fill=color_cbar_704,color_cbar_704](0.000000,0.408000) -- (0.100000,0.408000) -- (0.100000,0.410000) -- (0.000000,0.410000) -- cycle;
\definecolor{color_cbar_705}{rgb}{0.705706,0.294294,0.294294};\draw[fill=color_cbar_705,color_cbar_705](0.000000,0.410000) -- (0.100000,0.410000) -- (0.100000,0.412000) -- (0.000000,0.412000) -- cycle;
\definecolor{color_cbar_706}{rgb}{0.706707,0.293293,0.293293};\draw[fill=color_cbar_706,color_cbar_706](0.000000,0.412000) -- (0.100000,0.412000) -- (0.100000,0.414000) -- (0.000000,0.414000) -- cycle;
\definecolor{color_cbar_707}{rgb}{0.707708,0.292292,0.292292};\draw[fill=color_cbar_707,color_cbar_707](0.000000,0.414000) -- (0.100000,0.414000) -- (0.100000,0.416000) -- (0.000000,0.416000) -- cycle;
\definecolor{color_cbar_708}{rgb}{0.708709,0.291291,0.291291};\draw[fill=color_cbar_708,color_cbar_708](0.000000,0.416000) -- (0.100000,0.416000) -- (0.100000,0.418000) -- (0.000000,0.418000) -- cycle;
\definecolor{color_cbar_709}{rgb}{0.70971,0.29029,0.29029};\draw[fill=color_cbar_709,color_cbar_709](0.000000,0.418000) -- (0.100000,0.418000) -- (0.100000,0.420000) -- (0.000000,0.420000) -- cycle;
\definecolor{color_cbar_710}{rgb}{0.710711,0.289289,0.289289};\draw[fill=color_cbar_710,color_cbar_710](0.000000,0.420000) -- (0.100000,0.420000) -- (0.100000,0.422000) -- (0.000000,0.422000) -- cycle;
\definecolor{color_cbar_711}{rgb}{0.711712,0.288288,0.288288};\draw[fill=color_cbar_711,color_cbar_711](0.000000,0.422000) -- (0.100000,0.422000) -- (0.100000,0.424000) -- (0.000000,0.424000) -- cycle;
\definecolor{color_cbar_712}{rgb}{0.712713,0.287287,0.287287};\draw[fill=color_cbar_712,color_cbar_712](0.000000,0.424000) -- (0.100000,0.424000) -- (0.100000,0.426000) -- (0.000000,0.426000) -- cycle;
\definecolor{color_cbar_713}{rgb}{0.713714,0.286286,0.286286};\draw[fill=color_cbar_713,color_cbar_713](0.000000,0.426000) -- (0.100000,0.426000) -- (0.100000,0.428000) -- (0.000000,0.428000) -- cycle;
\definecolor{color_cbar_714}{rgb}{0.714715,0.285285,0.285285};\draw[fill=color_cbar_714,color_cbar_714](0.000000,0.428000) -- (0.100000,0.428000) -- (0.100000,0.430000) -- (0.000000,0.430000) -- cycle;
\definecolor{color_cbar_715}{rgb}{0.715716,0.284284,0.284284};\draw[fill=color_cbar_715,color_cbar_715](0.000000,0.430000) -- (0.100000,0.430000) -- (0.100000,0.432000) -- (0.000000,0.432000) -- cycle;
\definecolor{color_cbar_716}{rgb}{0.716717,0.283283,0.283283};\draw[fill=color_cbar_716,color_cbar_716](0.000000,0.432000) -- (0.100000,0.432000) -- (0.100000,0.434000) -- (0.000000,0.434000) -- cycle;
\definecolor{color_cbar_717}{rgb}{0.717718,0.282282,0.282282};\draw[fill=color_cbar_717,color_cbar_717](0.000000,0.434000) -- (0.100000,0.434000) -- (0.100000,0.436000) -- (0.000000,0.436000) -- cycle;
\definecolor{color_cbar_718}{rgb}{0.718719,0.281281,0.281281};\draw[fill=color_cbar_718,color_cbar_718](0.000000,0.436000) -- (0.100000,0.436000) -- (0.100000,0.438000) -- (0.000000,0.438000) -- cycle;
\definecolor{color_cbar_719}{rgb}{0.71972,0.28028,0.28028};\draw[fill=color_cbar_719,color_cbar_719](0.000000,0.438000) -- (0.100000,0.438000) -- (0.100000,0.440000) -- (0.000000,0.440000) -- cycle;
\definecolor{color_cbar_720}{rgb}{0.720721,0.279279,0.279279};\draw[fill=color_cbar_720,color_cbar_720](0.000000,0.440000) -- (0.100000,0.440000) -- (0.100000,0.442000) -- (0.000000,0.442000) -- cycle;
\definecolor{color_cbar_721}{rgb}{0.721722,0.278278,0.278278};\draw[fill=color_cbar_721,color_cbar_721](0.000000,0.442000) -- (0.100000,0.442000) -- (0.100000,0.444000) -- (0.000000,0.444000) -- cycle;
\definecolor{color_cbar_722}{rgb}{0.722723,0.277277,0.277277};\draw[fill=color_cbar_722,color_cbar_722](0.000000,0.444000) -- (0.100000,0.444000) -- (0.100000,0.446000) -- (0.000000,0.446000) -- cycle;
\definecolor{color_cbar_723}{rgb}{0.723724,0.276276,0.276276};\draw[fill=color_cbar_723,color_cbar_723](0.000000,0.446000) -- (0.100000,0.446000) -- (0.100000,0.448000) -- (0.000000,0.448000) -- cycle;
\definecolor{color_cbar_724}{rgb}{0.724725,0.275275,0.275275};\draw[fill=color_cbar_724,color_cbar_724](0.000000,0.448000) -- (0.100000,0.448000) -- (0.100000,0.450000) -- (0.000000,0.450000) -- cycle;
\definecolor{color_cbar_725}{rgb}{0.725726,0.274274,0.274274};\draw[fill=color_cbar_725,color_cbar_725](0.000000,0.450000) -- (0.100000,0.450000) -- (0.100000,0.452000) -- (0.000000,0.452000) -- cycle;
\definecolor{color_cbar_726}{rgb}{0.726727,0.273273,0.273273};\draw[fill=color_cbar_726,color_cbar_726](0.000000,0.452000) -- (0.100000,0.452000) -- (0.100000,0.454000) -- (0.000000,0.454000) -- cycle;
\definecolor{color_cbar_727}{rgb}{0.727728,0.272272,0.272272};\draw[fill=color_cbar_727,color_cbar_727](0.000000,0.454000) -- (0.100000,0.454000) -- (0.100000,0.456000) -- (0.000000,0.456000) -- cycle;
\definecolor{color_cbar_728}{rgb}{0.728729,0.271271,0.271271};\draw[fill=color_cbar_728,color_cbar_728](0.000000,0.456000) -- (0.100000,0.456000) -- (0.100000,0.458000) -- (0.000000,0.458000) -- cycle;
\definecolor{color_cbar_729}{rgb}{0.72973,0.27027,0.27027};\draw[fill=color_cbar_729,color_cbar_729](0.000000,0.458000) -- (0.100000,0.458000) -- (0.100000,0.460000) -- (0.000000,0.460000) -- cycle;
\definecolor{color_cbar_730}{rgb}{0.730731,0.269269,0.269269};\draw[fill=color_cbar_730,color_cbar_730](0.000000,0.460000) -- (0.100000,0.460000) -- (0.100000,0.462000) -- (0.000000,0.462000) -- cycle;
\definecolor{color_cbar_731}{rgb}{0.731732,0.268268,0.268268};\draw[fill=color_cbar_731,color_cbar_731](0.000000,0.462000) -- (0.100000,0.462000) -- (0.100000,0.464000) -- (0.000000,0.464000) -- cycle;
\definecolor{color_cbar_732}{rgb}{0.732733,0.267267,0.267267};\draw[fill=color_cbar_732,color_cbar_732](0.000000,0.464000) -- (0.100000,0.464000) -- (0.100000,0.466000) -- (0.000000,0.466000) -- cycle;
\definecolor{color_cbar_733}{rgb}{0.733734,0.266266,0.266266};\draw[fill=color_cbar_733,color_cbar_733](0.000000,0.466000) -- (0.100000,0.466000) -- (0.100000,0.468000) -- (0.000000,0.468000) -- cycle;
\definecolor{color_cbar_734}{rgb}{0.734735,0.265265,0.265265};\draw[fill=color_cbar_734,color_cbar_734](0.000000,0.468000) -- (0.100000,0.468000) -- (0.100000,0.470000) -- (0.000000,0.470000) -- cycle;
\definecolor{color_cbar_735}{rgb}{0.735736,0.264264,0.264264};\draw[fill=color_cbar_735,color_cbar_735](0.000000,0.470000) -- (0.100000,0.470000) -- (0.100000,0.472000) -- (0.000000,0.472000) -- cycle;
\definecolor{color_cbar_736}{rgb}{0.736737,0.263263,0.263263};\draw[fill=color_cbar_736,color_cbar_736](0.000000,0.472000) -- (0.100000,0.472000) -- (0.100000,0.474000) -- (0.000000,0.474000) -- cycle;
\definecolor{color_cbar_737}{rgb}{0.737738,0.262262,0.262262};\draw[fill=color_cbar_737,color_cbar_737](0.000000,0.474000) -- (0.100000,0.474000) -- (0.100000,0.476000) -- (0.000000,0.476000) -- cycle;
\definecolor{color_cbar_738}{rgb}{0.738739,0.261261,0.261261};\draw[fill=color_cbar_738,color_cbar_738](0.000000,0.476000) -- (0.100000,0.476000) -- (0.100000,0.478000) -- (0.000000,0.478000) -- cycle;
\definecolor{color_cbar_739}{rgb}{0.73974,0.26026,0.26026};\draw[fill=color_cbar_739,color_cbar_739](0.000000,0.478000) -- (0.100000,0.478000) -- (0.100000,0.480000) -- (0.000000,0.480000) -- cycle;
\definecolor{color_cbar_740}{rgb}{0.740741,0.259259,0.259259};\draw[fill=color_cbar_740,color_cbar_740](0.000000,0.480000) -- (0.100000,0.480000) -- (0.100000,0.482000) -- (0.000000,0.482000) -- cycle;
\definecolor{color_cbar_741}{rgb}{0.741742,0.258258,0.258258};\draw[fill=color_cbar_741,color_cbar_741](0.000000,0.482000) -- (0.100000,0.482000) -- (0.100000,0.484000) -- (0.000000,0.484000) -- cycle;
\definecolor{color_cbar_742}{rgb}{0.742743,0.257257,0.257257};\draw[fill=color_cbar_742,color_cbar_742](0.000000,0.484000) -- (0.100000,0.484000) -- (0.100000,0.486000) -- (0.000000,0.486000) -- cycle;
\definecolor{color_cbar_743}{rgb}{0.743744,0.256256,0.256256};\draw[fill=color_cbar_743,color_cbar_743](0.000000,0.486000) -- (0.100000,0.486000) -- (0.100000,0.488000) -- (0.000000,0.488000) -- cycle;
\definecolor{color_cbar_744}{rgb}{0.744745,0.255255,0.255255};\draw[fill=color_cbar_744,color_cbar_744](0.000000,0.488000) -- (0.100000,0.488000) -- (0.100000,0.490000) -- (0.000000,0.490000) -- cycle;
\definecolor{color_cbar_745}{rgb}{0.745746,0.254254,0.254254};\draw[fill=color_cbar_745,color_cbar_745](0.000000,0.490000) -- (0.100000,0.490000) -- (0.100000,0.492000) -- (0.000000,0.492000) -- cycle;
\definecolor{color_cbar_746}{rgb}{0.746747,0.253253,0.253253};\draw[fill=color_cbar_746,color_cbar_746](0.000000,0.492000) -- (0.100000,0.492000) -- (0.100000,0.494000) -- (0.000000,0.494000) -- cycle;
\definecolor{color_cbar_747}{rgb}{0.747748,0.252252,0.252252};\draw[fill=color_cbar_747,color_cbar_747](0.000000,0.494000) -- (0.100000,0.494000) -- (0.100000,0.496000) -- (0.000000,0.496000) -- cycle;
\definecolor{color_cbar_748}{rgb}{0.748749,0.251251,0.251251};\draw[fill=color_cbar_748,color_cbar_748](0.000000,0.496000) -- (0.100000,0.496000) -- (0.100000,0.498000) -- (0.000000,0.498000) -- cycle;
\definecolor{color_cbar_749}{rgb}{0.74975,0.25025,0.25025};\draw[fill=color_cbar_749,color_cbar_749](0.000000,0.498000) -- (0.100000,0.498000) -- (0.100000,0.500000) -- (0.000000,0.500000) -- cycle;
\definecolor{color_cbar_750}{rgb}{0.750751,0.249249,0.249249};\draw[fill=color_cbar_750,color_cbar_750](0.000000,0.500000) -- (0.100000,0.500000) -- (0.100000,0.502000) -- (0.000000,0.502000) -- cycle;
\definecolor{color_cbar_751}{rgb}{0.751752,0.248248,0.248248};\draw[fill=color_cbar_751,color_cbar_751](0.000000,0.502000) -- (0.100000,0.502000) -- (0.100000,0.504000) -- (0.000000,0.504000) -- cycle;
\definecolor{color_cbar_752}{rgb}{0.752753,0.247247,0.247247};\draw[fill=color_cbar_752,color_cbar_752](0.000000,0.504000) -- (0.100000,0.504000) -- (0.100000,0.506000) -- (0.000000,0.506000) -- cycle;
\definecolor{color_cbar_753}{rgb}{0.753754,0.246246,0.246246};\draw[fill=color_cbar_753,color_cbar_753](0.000000,0.506000) -- (0.100000,0.506000) -- (0.100000,0.508000) -- (0.000000,0.508000) -- cycle;
\definecolor{color_cbar_754}{rgb}{0.754755,0.245245,0.245245};\draw[fill=color_cbar_754,color_cbar_754](0.000000,0.508000) -- (0.100000,0.508000) -- (0.100000,0.510000) -- (0.000000,0.510000) -- cycle;
\definecolor{color_cbar_755}{rgb}{0.755756,0.244244,0.244244};\draw[fill=color_cbar_755,color_cbar_755](0.000000,0.510000) -- (0.100000,0.510000) -- (0.100000,0.512000) -- (0.000000,0.512000) -- cycle;
\definecolor{color_cbar_756}{rgb}{0.756757,0.243243,0.243243};\draw[fill=color_cbar_756,color_cbar_756](0.000000,0.512000) -- (0.100000,0.512000) -- (0.100000,0.514000) -- (0.000000,0.514000) -- cycle;
\definecolor{color_cbar_757}{rgb}{0.757758,0.242242,0.242242};\draw[fill=color_cbar_757,color_cbar_757](0.000000,0.514000) -- (0.100000,0.514000) -- (0.100000,0.516000) -- (0.000000,0.516000) -- cycle;
\definecolor{color_cbar_758}{rgb}{0.758759,0.241241,0.241241};\draw[fill=color_cbar_758,color_cbar_758](0.000000,0.516000) -- (0.100000,0.516000) -- (0.100000,0.518000) -- (0.000000,0.518000) -- cycle;
\definecolor{color_cbar_759}{rgb}{0.75976,0.24024,0.24024};\draw[fill=color_cbar_759,color_cbar_759](0.000000,0.518000) -- (0.100000,0.518000) -- (0.100000,0.520000) -- (0.000000,0.520000) -- cycle;
\definecolor{color_cbar_760}{rgb}{0.760761,0.239239,0.239239};\draw[fill=color_cbar_760,color_cbar_760](0.000000,0.520000) -- (0.100000,0.520000) -- (0.100000,0.522000) -- (0.000000,0.522000) -- cycle;
\definecolor{color_cbar_761}{rgb}{0.761762,0.238238,0.238238};\draw[fill=color_cbar_761,color_cbar_761](0.000000,0.522000) -- (0.100000,0.522000) -- (0.100000,0.524000) -- (0.000000,0.524000) -- cycle;
\definecolor{color_cbar_762}{rgb}{0.762763,0.237237,0.237237};\draw[fill=color_cbar_762,color_cbar_762](0.000000,0.524000) -- (0.100000,0.524000) -- (0.100000,0.526000) -- (0.000000,0.526000) -- cycle;
\definecolor{color_cbar_763}{rgb}{0.763764,0.236236,0.236236};\draw[fill=color_cbar_763,color_cbar_763](0.000000,0.526000) -- (0.100000,0.526000) -- (0.100000,0.528000) -- (0.000000,0.528000) -- cycle;
\definecolor{color_cbar_764}{rgb}{0.764765,0.235235,0.235235};\draw[fill=color_cbar_764,color_cbar_764](0.000000,0.528000) -- (0.100000,0.528000) -- (0.100000,0.530000) -- (0.000000,0.530000) -- cycle;
\definecolor{color_cbar_765}{rgb}{0.765766,0.234234,0.234234};\draw[fill=color_cbar_765,color_cbar_765](0.000000,0.530000) -- (0.100000,0.530000) -- (0.100000,0.532000) -- (0.000000,0.532000) -- cycle;
\definecolor{color_cbar_766}{rgb}{0.766767,0.233233,0.233233};\draw[fill=color_cbar_766,color_cbar_766](0.000000,0.532000) -- (0.100000,0.532000) -- (0.100000,0.534000) -- (0.000000,0.534000) -- cycle;
\definecolor{color_cbar_767}{rgb}{0.767768,0.232232,0.232232};\draw[fill=color_cbar_767,color_cbar_767](0.000000,0.534000) -- (0.100000,0.534000) -- (0.100000,0.536000) -- (0.000000,0.536000) -- cycle;
\definecolor{color_cbar_768}{rgb}{0.768769,0.231231,0.231231};\draw[fill=color_cbar_768,color_cbar_768](0.000000,0.536000) -- (0.100000,0.536000) -- (0.100000,0.538000) -- (0.000000,0.538000) -- cycle;
\definecolor{color_cbar_769}{rgb}{0.76977,0.23023,0.23023};\draw[fill=color_cbar_769,color_cbar_769](0.000000,0.538000) -- (0.100000,0.538000) -- (0.100000,0.540000) -- (0.000000,0.540000) -- cycle;
\definecolor{color_cbar_770}{rgb}{0.770771,0.229229,0.229229};\draw[fill=color_cbar_770,color_cbar_770](0.000000,0.540000) -- (0.100000,0.540000) -- (0.100000,0.542000) -- (0.000000,0.542000) -- cycle;
\definecolor{color_cbar_771}{rgb}{0.771772,0.228228,0.228228};\draw[fill=color_cbar_771,color_cbar_771](0.000000,0.542000) -- (0.100000,0.542000) -- (0.100000,0.544000) -- (0.000000,0.544000) -- cycle;
\definecolor{color_cbar_772}{rgb}{0.772773,0.227227,0.227227};\draw[fill=color_cbar_772,color_cbar_772](0.000000,0.544000) -- (0.100000,0.544000) -- (0.100000,0.546000) -- (0.000000,0.546000) -- cycle;
\definecolor{color_cbar_773}{rgb}{0.773774,0.226226,0.226226};\draw[fill=color_cbar_773,color_cbar_773](0.000000,0.546000) -- (0.100000,0.546000) -- (0.100000,0.548000) -- (0.000000,0.548000) -- cycle;
\definecolor{color_cbar_774}{rgb}{0.774775,0.225225,0.225225};\draw[fill=color_cbar_774,color_cbar_774](0.000000,0.548000) -- (0.100000,0.548000) -- (0.100000,0.550000) -- (0.000000,0.550000) -- cycle;
\definecolor{color_cbar_775}{rgb}{0.775776,0.224224,0.224224};\draw[fill=color_cbar_775,color_cbar_775](0.000000,0.550000) -- (0.100000,0.550000) -- (0.100000,0.552000) -- (0.000000,0.552000) -- cycle;
\definecolor{color_cbar_776}{rgb}{0.776777,0.223223,0.223223};\draw[fill=color_cbar_776,color_cbar_776](0.000000,0.552000) -- (0.100000,0.552000) -- (0.100000,0.554000) -- (0.000000,0.554000) -- cycle;
\definecolor{color_cbar_777}{rgb}{0.777778,0.222222,0.222222};\draw[fill=color_cbar_777,color_cbar_777](0.000000,0.554000) -- (0.100000,0.554000) -- (0.100000,0.556000) -- (0.000000,0.556000) -- cycle;
\definecolor{color_cbar_778}{rgb}{0.778779,0.221221,0.221221};\draw[fill=color_cbar_778,color_cbar_778](0.000000,0.556000) -- (0.100000,0.556000) -- (0.100000,0.558000) -- (0.000000,0.558000) -- cycle;
\definecolor{color_cbar_779}{rgb}{0.77978,0.22022,0.22022};\draw[fill=color_cbar_779,color_cbar_779](0.000000,0.558000) -- (0.100000,0.558000) -- (0.100000,0.560000) -- (0.000000,0.560000) -- cycle;
\definecolor{color_cbar_780}{rgb}{0.780781,0.219219,0.219219};\draw[fill=color_cbar_780,color_cbar_780](0.000000,0.560000) -- (0.100000,0.560000) -- (0.100000,0.562000) -- (0.000000,0.562000) -- cycle;
\definecolor{color_cbar_781}{rgb}{0.781782,0.218218,0.218218};\draw[fill=color_cbar_781,color_cbar_781](0.000000,0.562000) -- (0.100000,0.562000) -- (0.100000,0.564000) -- (0.000000,0.564000) -- cycle;
\definecolor{color_cbar_782}{rgb}{0.782783,0.217217,0.217217};\draw[fill=color_cbar_782,color_cbar_782](0.000000,0.564000) -- (0.100000,0.564000) -- (0.100000,0.566000) -- (0.000000,0.566000) -- cycle;
\definecolor{color_cbar_783}{rgb}{0.783784,0.216216,0.216216};\draw[fill=color_cbar_783,color_cbar_783](0.000000,0.566000) -- (0.100000,0.566000) -- (0.100000,0.568000) -- (0.000000,0.568000) -- cycle;
\definecolor{color_cbar_784}{rgb}{0.784785,0.215215,0.215215};\draw[fill=color_cbar_784,color_cbar_784](0.000000,0.568000) -- (0.100000,0.568000) -- (0.100000,0.570000) -- (0.000000,0.570000) -- cycle;
\definecolor{color_cbar_785}{rgb}{0.785786,0.214214,0.214214};\draw[fill=color_cbar_785,color_cbar_785](0.000000,0.570000) -- (0.100000,0.570000) -- (0.100000,0.572000) -- (0.000000,0.572000) -- cycle;
\definecolor{color_cbar_786}{rgb}{0.786787,0.213213,0.213213};\draw[fill=color_cbar_786,color_cbar_786](0.000000,0.572000) -- (0.100000,0.572000) -- (0.100000,0.574000) -- (0.000000,0.574000) -- cycle;
\definecolor{color_cbar_787}{rgb}{0.787788,0.212212,0.212212};\draw[fill=color_cbar_787,color_cbar_787](0.000000,0.574000) -- (0.100000,0.574000) -- (0.100000,0.576000) -- (0.000000,0.576000) -- cycle;
\definecolor{color_cbar_788}{rgb}{0.788789,0.211211,0.211211};\draw[fill=color_cbar_788,color_cbar_788](0.000000,0.576000) -- (0.100000,0.576000) -- (0.100000,0.578000) -- (0.000000,0.578000) -- cycle;
\definecolor{color_cbar_789}{rgb}{0.78979,0.21021,0.21021};\draw[fill=color_cbar_789,color_cbar_789](0.000000,0.578000) -- (0.100000,0.578000) -- (0.100000,0.580000) -- (0.000000,0.580000) -- cycle;
\definecolor{color_cbar_790}{rgb}{0.790791,0.209209,0.209209};\draw[fill=color_cbar_790,color_cbar_790](0.000000,0.580000) -- (0.100000,0.580000) -- (0.100000,0.582000) -- (0.000000,0.582000) -- cycle;
\definecolor{color_cbar_791}{rgb}{0.791792,0.208208,0.208208};\draw[fill=color_cbar_791,color_cbar_791](0.000000,0.582000) -- (0.100000,0.582000) -- (0.100000,0.584000) -- (0.000000,0.584000) -- cycle;
\definecolor{color_cbar_792}{rgb}{0.792793,0.207207,0.207207};\draw[fill=color_cbar_792,color_cbar_792](0.000000,0.584000) -- (0.100000,0.584000) -- (0.100000,0.586000) -- (0.000000,0.586000) -- cycle;
\definecolor{color_cbar_793}{rgb}{0.793794,0.206206,0.206206};\draw[fill=color_cbar_793,color_cbar_793](0.000000,0.586000) -- (0.100000,0.586000) -- (0.100000,0.588000) -- (0.000000,0.588000) -- cycle;
\definecolor{color_cbar_794}{rgb}{0.794795,0.205205,0.205205};\draw[fill=color_cbar_794,color_cbar_794](0.000000,0.588000) -- (0.100000,0.588000) -- (0.100000,0.590000) -- (0.000000,0.590000) -- cycle;
\definecolor{color_cbar_795}{rgb}{0.795796,0.204204,0.204204};\draw[fill=color_cbar_795,color_cbar_795](0.000000,0.590000) -- (0.100000,0.590000) -- (0.100000,0.592000) -- (0.000000,0.592000) -- cycle;
\definecolor{color_cbar_796}{rgb}{0.796797,0.203203,0.203203};\draw[fill=color_cbar_796,color_cbar_796](0.000000,0.592000) -- (0.100000,0.592000) -- (0.100000,0.594000) -- (0.000000,0.594000) -- cycle;
\definecolor{color_cbar_797}{rgb}{0.797798,0.202202,0.202202};\draw[fill=color_cbar_797,color_cbar_797](0.000000,0.594000) -- (0.100000,0.594000) -- (0.100000,0.596000) -- (0.000000,0.596000) -- cycle;
\definecolor{color_cbar_798}{rgb}{0.798799,0.201201,0.201201};\draw[fill=color_cbar_798,color_cbar_798](0.000000,0.596000) -- (0.100000,0.596000) -- (0.100000,0.598000) -- (0.000000,0.598000) -- cycle;
\definecolor{color_cbar_799}{rgb}{0.7998,0.2002,0.2002};\draw[fill=color_cbar_799,color_cbar_799](0.000000,0.598000) -- (0.100000,0.598000) -- (0.100000,0.600000) -- (0.000000,0.600000) -- cycle;
\definecolor{color_cbar_800}{rgb}{0.800801,0.199199,0.199199};\draw[fill=color_cbar_800,color_cbar_800](0.000000,0.600000) -- (0.100000,0.600000) -- (0.100000,0.602000) -- (0.000000,0.602000) -- cycle;
\definecolor{color_cbar_801}{rgb}{0.801802,0.198198,0.198198};\draw[fill=color_cbar_801,color_cbar_801](0.000000,0.602000) -- (0.100000,0.602000) -- (0.100000,0.604000) -- (0.000000,0.604000) -- cycle;
\definecolor{color_cbar_802}{rgb}{0.802803,0.197197,0.197197};\draw[fill=color_cbar_802,color_cbar_802](0.000000,0.604000) -- (0.100000,0.604000) -- (0.100000,0.606000) -- (0.000000,0.606000) -- cycle;
\definecolor{color_cbar_803}{rgb}{0.803804,0.196196,0.196196};\draw[fill=color_cbar_803,color_cbar_803](0.000000,0.606000) -- (0.100000,0.606000) -- (0.100000,0.608000) -- (0.000000,0.608000) -- cycle;
\definecolor{color_cbar_804}{rgb}{0.804805,0.195195,0.195195};\draw[fill=color_cbar_804,color_cbar_804](0.000000,0.608000) -- (0.100000,0.608000) -- (0.100000,0.610000) -- (0.000000,0.610000) -- cycle;
\definecolor{color_cbar_805}{rgb}{0.805806,0.194194,0.194194};\draw[fill=color_cbar_805,color_cbar_805](0.000000,0.610000) -- (0.100000,0.610000) -- (0.100000,0.612000) -- (0.000000,0.612000) -- cycle;
\definecolor{color_cbar_806}{rgb}{0.806807,0.193193,0.193193};\draw[fill=color_cbar_806,color_cbar_806](0.000000,0.612000) -- (0.100000,0.612000) -- (0.100000,0.614000) -- (0.000000,0.614000) -- cycle;
\definecolor{color_cbar_807}{rgb}{0.807808,0.192192,0.192192};\draw[fill=color_cbar_807,color_cbar_807](0.000000,0.614000) -- (0.100000,0.614000) -- (0.100000,0.616000) -- (0.000000,0.616000) -- cycle;
\definecolor{color_cbar_808}{rgb}{0.808809,0.191191,0.191191};\draw[fill=color_cbar_808,color_cbar_808](0.000000,0.616000) -- (0.100000,0.616000) -- (0.100000,0.618000) -- (0.000000,0.618000) -- cycle;
\definecolor{color_cbar_809}{rgb}{0.80981,0.19019,0.19019};\draw[fill=color_cbar_809,color_cbar_809](0.000000,0.618000) -- (0.100000,0.618000) -- (0.100000,0.620000) -- (0.000000,0.620000) -- cycle;
\definecolor{color_cbar_810}{rgb}{0.810811,0.189189,0.189189};\draw[fill=color_cbar_810,color_cbar_810](0.000000,0.620000) -- (0.100000,0.620000) -- (0.100000,0.622000) -- (0.000000,0.622000) -- cycle;
\definecolor{color_cbar_811}{rgb}{0.811812,0.188188,0.188188};\draw[fill=color_cbar_811,color_cbar_811](0.000000,0.622000) -- (0.100000,0.622000) -- (0.100000,0.624000) -- (0.000000,0.624000) -- cycle;
\definecolor{color_cbar_812}{rgb}{0.812813,0.187187,0.187187};\draw[fill=color_cbar_812,color_cbar_812](0.000000,0.624000) -- (0.100000,0.624000) -- (0.100000,0.626000) -- (0.000000,0.626000) -- cycle;
\definecolor{color_cbar_813}{rgb}{0.813814,0.186186,0.186186};\draw[fill=color_cbar_813,color_cbar_813](0.000000,0.626000) -- (0.100000,0.626000) -- (0.100000,0.628000) -- (0.000000,0.628000) -- cycle;
\definecolor{color_cbar_814}{rgb}{0.814815,0.185185,0.185185};\draw[fill=color_cbar_814,color_cbar_814](0.000000,0.628000) -- (0.100000,0.628000) -- (0.100000,0.630000) -- (0.000000,0.630000) -- cycle;
\definecolor{color_cbar_815}{rgb}{0.815816,0.184184,0.184184};\draw[fill=color_cbar_815,color_cbar_815](0.000000,0.630000) -- (0.100000,0.630000) -- (0.100000,0.632000) -- (0.000000,0.632000) -- cycle;
\definecolor{color_cbar_816}{rgb}{0.816817,0.183183,0.183183};\draw[fill=color_cbar_816,color_cbar_816](0.000000,0.632000) -- (0.100000,0.632000) -- (0.100000,0.634000) -- (0.000000,0.634000) -- cycle;
\definecolor{color_cbar_817}{rgb}{0.817818,0.182182,0.182182};\draw[fill=color_cbar_817,color_cbar_817](0.000000,0.634000) -- (0.100000,0.634000) -- (0.100000,0.636000) -- (0.000000,0.636000) -- cycle;
\definecolor{color_cbar_818}{rgb}{0.818819,0.181181,0.181181};\draw[fill=color_cbar_818,color_cbar_818](0.000000,0.636000) -- (0.100000,0.636000) -- (0.100000,0.638000) -- (0.000000,0.638000) -- cycle;
\definecolor{color_cbar_819}{rgb}{0.81982,0.18018,0.18018};\draw[fill=color_cbar_819,color_cbar_819](0.000000,0.638000) -- (0.100000,0.638000) -- (0.100000,0.640000) -- (0.000000,0.640000) -- cycle;
\definecolor{color_cbar_820}{rgb}{0.820821,0.179179,0.179179};\draw[fill=color_cbar_820,color_cbar_820](0.000000,0.640000) -- (0.100000,0.640000) -- (0.100000,0.642000) -- (0.000000,0.642000) -- cycle;
\definecolor{color_cbar_821}{rgb}{0.821822,0.178178,0.178178};\draw[fill=color_cbar_821,color_cbar_821](0.000000,0.642000) -- (0.100000,0.642000) -- (0.100000,0.644000) -- (0.000000,0.644000) -- cycle;
\definecolor{color_cbar_822}{rgb}{0.822823,0.177177,0.177177};\draw[fill=color_cbar_822,color_cbar_822](0.000000,0.644000) -- (0.100000,0.644000) -- (0.100000,0.646000) -- (0.000000,0.646000) -- cycle;
\definecolor{color_cbar_823}{rgb}{0.823824,0.176176,0.176176};\draw[fill=color_cbar_823,color_cbar_823](0.000000,0.646000) -- (0.100000,0.646000) -- (0.100000,0.648000) -- (0.000000,0.648000) -- cycle;
\definecolor{color_cbar_824}{rgb}{0.824825,0.175175,0.175175};\draw[fill=color_cbar_824,color_cbar_824](0.000000,0.648000) -- (0.100000,0.648000) -- (0.100000,0.650000) -- (0.000000,0.650000) -- cycle;
\definecolor{color_cbar_825}{rgb}{0.825826,0.174174,0.174174};\draw[fill=color_cbar_825,color_cbar_825](0.000000,0.650000) -- (0.100000,0.650000) -- (0.100000,0.652000) -- (0.000000,0.652000) -- cycle;
\definecolor{color_cbar_826}{rgb}{0.826827,0.173173,0.173173};\draw[fill=color_cbar_826,color_cbar_826](0.000000,0.652000) -- (0.100000,0.652000) -- (0.100000,0.654000) -- (0.000000,0.654000) -- cycle;
\definecolor{color_cbar_827}{rgb}{0.827828,0.172172,0.172172};\draw[fill=color_cbar_827,color_cbar_827](0.000000,0.654000) -- (0.100000,0.654000) -- (0.100000,0.656000) -- (0.000000,0.656000) -- cycle;
\definecolor{color_cbar_828}{rgb}{0.828829,0.171171,0.171171};\draw[fill=color_cbar_828,color_cbar_828](0.000000,0.656000) -- (0.100000,0.656000) -- (0.100000,0.658000) -- (0.000000,0.658000) -- cycle;
\definecolor{color_cbar_829}{rgb}{0.82983,0.17017,0.17017};\draw[fill=color_cbar_829,color_cbar_829](0.000000,0.658000) -- (0.100000,0.658000) -- (0.100000,0.660000) -- (0.000000,0.660000) -- cycle;
\definecolor{color_cbar_830}{rgb}{0.830831,0.169169,0.169169};\draw[fill=color_cbar_830,color_cbar_830](0.000000,0.660000) -- (0.100000,0.660000) -- (0.100000,0.662000) -- (0.000000,0.662000) -- cycle;
\definecolor{color_cbar_831}{rgb}{0.831832,0.168168,0.168168};\draw[fill=color_cbar_831,color_cbar_831](0.000000,0.662000) -- (0.100000,0.662000) -- (0.100000,0.664000) -- (0.000000,0.664000) -- cycle;
\definecolor{color_cbar_832}{rgb}{0.832833,0.167167,0.167167};\draw[fill=color_cbar_832,color_cbar_832](0.000000,0.664000) -- (0.100000,0.664000) -- (0.100000,0.666000) -- (0.000000,0.666000) -- cycle;
\definecolor{color_cbar_833}{rgb}{0.833834,0.166166,0.166166};\draw[fill=color_cbar_833,color_cbar_833](0.000000,0.666000) -- (0.100000,0.666000) -- (0.100000,0.668000) -- (0.000000,0.668000) -- cycle;
\definecolor{color_cbar_834}{rgb}{0.834835,0.165165,0.165165};\draw[fill=color_cbar_834,color_cbar_834](0.000000,0.668000) -- (0.100000,0.668000) -- (0.100000,0.670000) -- (0.000000,0.670000) -- cycle;
\definecolor{color_cbar_835}{rgb}{0.835836,0.164164,0.164164};\draw[fill=color_cbar_835,color_cbar_835](0.000000,0.670000) -- (0.100000,0.670000) -- (0.100000,0.672000) -- (0.000000,0.672000) -- cycle;
\definecolor{color_cbar_836}{rgb}{0.836837,0.163163,0.163163};\draw[fill=color_cbar_836,color_cbar_836](0.000000,0.672000) -- (0.100000,0.672000) -- (0.100000,0.674000) -- (0.000000,0.674000) -- cycle;
\definecolor{color_cbar_837}{rgb}{0.837838,0.162162,0.162162};\draw[fill=color_cbar_837,color_cbar_837](0.000000,0.674000) -- (0.100000,0.674000) -- (0.100000,0.676000) -- (0.000000,0.676000) -- cycle;
\definecolor{color_cbar_838}{rgb}{0.838839,0.161161,0.161161};\draw[fill=color_cbar_838,color_cbar_838](0.000000,0.676000) -- (0.100000,0.676000) -- (0.100000,0.678000) -- (0.000000,0.678000) -- cycle;
\definecolor{color_cbar_839}{rgb}{0.83984,0.16016,0.16016};\draw[fill=color_cbar_839,color_cbar_839](0.000000,0.678000) -- (0.100000,0.678000) -- (0.100000,0.680000) -- (0.000000,0.680000) -- cycle;
\definecolor{color_cbar_840}{rgb}{0.840841,0.159159,0.159159};\draw[fill=color_cbar_840,color_cbar_840](0.000000,0.680000) -- (0.100000,0.680000) -- (0.100000,0.682000) -- (0.000000,0.682000) -- cycle;
\definecolor{color_cbar_841}{rgb}{0.841842,0.158158,0.158158};\draw[fill=color_cbar_841,color_cbar_841](0.000000,0.682000) -- (0.100000,0.682000) -- (0.100000,0.684000) -- (0.000000,0.684000) -- cycle;
\definecolor{color_cbar_842}{rgb}{0.842843,0.157157,0.157157};\draw[fill=color_cbar_842,color_cbar_842](0.000000,0.684000) -- (0.100000,0.684000) -- (0.100000,0.686000) -- (0.000000,0.686000) -- cycle;
\definecolor{color_cbar_843}{rgb}{0.843844,0.156156,0.156156};\draw[fill=color_cbar_843,color_cbar_843](0.000000,0.686000) -- (0.100000,0.686000) -- (0.100000,0.688000) -- (0.000000,0.688000) -- cycle;
\definecolor{color_cbar_844}{rgb}{0.844845,0.155155,0.155155};\draw[fill=color_cbar_844,color_cbar_844](0.000000,0.688000) -- (0.100000,0.688000) -- (0.100000,0.690000) -- (0.000000,0.690000) -- cycle;
\definecolor{color_cbar_845}{rgb}{0.845846,0.154154,0.154154};\draw[fill=color_cbar_845,color_cbar_845](0.000000,0.690000) -- (0.100000,0.690000) -- (0.100000,0.692000) -- (0.000000,0.692000) -- cycle;
\definecolor{color_cbar_846}{rgb}{0.846847,0.153153,0.153153};\draw[fill=color_cbar_846,color_cbar_846](0.000000,0.692000) -- (0.100000,0.692000) -- (0.100000,0.694000) -- (0.000000,0.694000) -- cycle;
\definecolor{color_cbar_847}{rgb}{0.847848,0.152152,0.152152};\draw[fill=color_cbar_847,color_cbar_847](0.000000,0.694000) -- (0.100000,0.694000) -- (0.100000,0.696000) -- (0.000000,0.696000) -- cycle;
\definecolor{color_cbar_848}{rgb}{0.848849,0.151151,0.151151};\draw[fill=color_cbar_848,color_cbar_848](0.000000,0.696000) -- (0.100000,0.696000) -- (0.100000,0.698000) -- (0.000000,0.698000) -- cycle;
\definecolor{color_cbar_849}{rgb}{0.84985,0.15015,0.15015};\draw[fill=color_cbar_849,color_cbar_849](0.000000,0.698000) -- (0.100000,0.698000) -- (0.100000,0.700000) -- (0.000000,0.700000) -- cycle;
\definecolor{color_cbar_850}{rgb}{0.850851,0.149149,0.149149};\draw[fill=color_cbar_850,color_cbar_850](0.000000,0.700000) -- (0.100000,0.700000) -- (0.100000,0.702000) -- (0.000000,0.702000) -- cycle;
\definecolor{color_cbar_851}{rgb}{0.851852,0.148148,0.148148};\draw[fill=color_cbar_851,color_cbar_851](0.000000,0.702000) -- (0.100000,0.702000) -- (0.100000,0.704000) -- (0.000000,0.704000) -- cycle;
\definecolor{color_cbar_852}{rgb}{0.852853,0.147147,0.147147};\draw[fill=color_cbar_852,color_cbar_852](0.000000,0.704000) -- (0.100000,0.704000) -- (0.100000,0.706000) -- (0.000000,0.706000) -- cycle;
\definecolor{color_cbar_853}{rgb}{0.853854,0.146146,0.146146};\draw[fill=color_cbar_853,color_cbar_853](0.000000,0.706000) -- (0.100000,0.706000) -- (0.100000,0.708000) -- (0.000000,0.708000) -- cycle;
\definecolor{color_cbar_854}{rgb}{0.854855,0.145145,0.145145};\draw[fill=color_cbar_854,color_cbar_854](0.000000,0.708000) -- (0.100000,0.708000) -- (0.100000,0.710000) -- (0.000000,0.710000) -- cycle;
\definecolor{color_cbar_855}{rgb}{0.855856,0.144144,0.144144};\draw[fill=color_cbar_855,color_cbar_855](0.000000,0.710000) -- (0.100000,0.710000) -- (0.100000,0.712000) -- (0.000000,0.712000) -- cycle;
\definecolor{color_cbar_856}{rgb}{0.856857,0.143143,0.143143};\draw[fill=color_cbar_856,color_cbar_856](0.000000,0.712000) -- (0.100000,0.712000) -- (0.100000,0.714000) -- (0.000000,0.714000) -- cycle;
\definecolor{color_cbar_857}{rgb}{0.857858,0.142142,0.142142};\draw[fill=color_cbar_857,color_cbar_857](0.000000,0.714000) -- (0.100000,0.714000) -- (0.100000,0.716000) -- (0.000000,0.716000) -- cycle;
\definecolor{color_cbar_858}{rgb}{0.858859,0.141141,0.141141};\draw[fill=color_cbar_858,color_cbar_858](0.000000,0.716000) -- (0.100000,0.716000) -- (0.100000,0.718000) -- (0.000000,0.718000) -- cycle;
\definecolor{color_cbar_859}{rgb}{0.85986,0.14014,0.14014};\draw[fill=color_cbar_859,color_cbar_859](0.000000,0.718000) -- (0.100000,0.718000) -- (0.100000,0.720000) -- (0.000000,0.720000) -- cycle;
\definecolor{color_cbar_860}{rgb}{0.860861,0.139139,0.139139};\draw[fill=color_cbar_860,color_cbar_860](0.000000,0.720000) -- (0.100000,0.720000) -- (0.100000,0.722000) -- (0.000000,0.722000) -- cycle;
\definecolor{color_cbar_861}{rgb}{0.861862,0.138138,0.138138};\draw[fill=color_cbar_861,color_cbar_861](0.000000,0.722000) -- (0.100000,0.722000) -- (0.100000,0.724000) -- (0.000000,0.724000) -- cycle;
\definecolor{color_cbar_862}{rgb}{0.862863,0.137137,0.137137};\draw[fill=color_cbar_862,color_cbar_862](0.000000,0.724000) -- (0.100000,0.724000) -- (0.100000,0.726000) -- (0.000000,0.726000) -- cycle;
\definecolor{color_cbar_863}{rgb}{0.863864,0.136136,0.136136};\draw[fill=color_cbar_863,color_cbar_863](0.000000,0.726000) -- (0.100000,0.726000) -- (0.100000,0.728000) -- (0.000000,0.728000) -- cycle;
\definecolor{color_cbar_864}{rgb}{0.864865,0.135135,0.135135};\draw[fill=color_cbar_864,color_cbar_864](0.000000,0.728000) -- (0.100000,0.728000) -- (0.100000,0.730000) -- (0.000000,0.730000) -- cycle;
\definecolor{color_cbar_865}{rgb}{0.865866,0.134134,0.134134};\draw[fill=color_cbar_865,color_cbar_865](0.000000,0.730000) -- (0.100000,0.730000) -- (0.100000,0.732000) -- (0.000000,0.732000) -- cycle;
\definecolor{color_cbar_866}{rgb}{0.866867,0.133133,0.133133};\draw[fill=color_cbar_866,color_cbar_866](0.000000,0.732000) -- (0.100000,0.732000) -- (0.100000,0.734000) -- (0.000000,0.734000) -- cycle;
\definecolor{color_cbar_867}{rgb}{0.867868,0.132132,0.132132};\draw[fill=color_cbar_867,color_cbar_867](0.000000,0.734000) -- (0.100000,0.734000) -- (0.100000,0.736000) -- (0.000000,0.736000) -- cycle;
\definecolor{color_cbar_868}{rgb}{0.868869,0.131131,0.131131};\draw[fill=color_cbar_868,color_cbar_868](0.000000,0.736000) -- (0.100000,0.736000) -- (0.100000,0.738000) -- (0.000000,0.738000) -- cycle;
\definecolor{color_cbar_869}{rgb}{0.86987,0.13013,0.13013};\draw[fill=color_cbar_869,color_cbar_869](0.000000,0.738000) -- (0.100000,0.738000) -- (0.100000,0.740000) -- (0.000000,0.740000) -- cycle;
\definecolor{color_cbar_870}{rgb}{0.870871,0.129129,0.129129};\draw[fill=color_cbar_870,color_cbar_870](0.000000,0.740000) -- (0.100000,0.740000) -- (0.100000,0.742000) -- (0.000000,0.742000) -- cycle;
\definecolor{color_cbar_871}{rgb}{0.871872,0.128128,0.128128};\draw[fill=color_cbar_871,color_cbar_871](0.000000,0.742000) -- (0.100000,0.742000) -- (0.100000,0.744000) -- (0.000000,0.744000) -- cycle;
\definecolor{color_cbar_872}{rgb}{0.872873,0.127127,0.127127};\draw[fill=color_cbar_872,color_cbar_872](0.000000,0.744000) -- (0.100000,0.744000) -- (0.100000,0.746000) -- (0.000000,0.746000) -- cycle;
\definecolor{color_cbar_873}{rgb}{0.873874,0.126126,0.126126};\draw[fill=color_cbar_873,color_cbar_873](0.000000,0.746000) -- (0.100000,0.746000) -- (0.100000,0.748000) -- (0.000000,0.748000) -- cycle;
\definecolor{color_cbar_874}{rgb}{0.874875,0.125125,0.125125};\draw[fill=color_cbar_874,color_cbar_874](0.000000,0.748000) -- (0.100000,0.748000) -- (0.100000,0.750000) -- (0.000000,0.750000) -- cycle;
\definecolor{color_cbar_875}{rgb}{0.875876,0.124124,0.124124};\draw[fill=color_cbar_875,color_cbar_875](0.000000,0.750000) -- (0.100000,0.750000) -- (0.100000,0.752000) -- (0.000000,0.752000) -- cycle;
\definecolor{color_cbar_876}{rgb}{0.876877,0.123123,0.123123};\draw[fill=color_cbar_876,color_cbar_876](0.000000,0.752000) -- (0.100000,0.752000) -- (0.100000,0.754000) -- (0.000000,0.754000) -- cycle;
\definecolor{color_cbar_877}{rgb}{0.877878,0.122122,0.122122};\draw[fill=color_cbar_877,color_cbar_877](0.000000,0.754000) -- (0.100000,0.754000) -- (0.100000,0.756000) -- (0.000000,0.756000) -- cycle;
\definecolor{color_cbar_878}{rgb}{0.878879,0.121121,0.121121};\draw[fill=color_cbar_878,color_cbar_878](0.000000,0.756000) -- (0.100000,0.756000) -- (0.100000,0.758000) -- (0.000000,0.758000) -- cycle;
\definecolor{color_cbar_879}{rgb}{0.87988,0.12012,0.12012};\draw[fill=color_cbar_879,color_cbar_879](0.000000,0.758000) -- (0.100000,0.758000) -- (0.100000,0.760000) -- (0.000000,0.760000) -- cycle;
\definecolor{color_cbar_880}{rgb}{0.880881,0.119119,0.119119};\draw[fill=color_cbar_880,color_cbar_880](0.000000,0.760000) -- (0.100000,0.760000) -- (0.100000,0.762000) -- (0.000000,0.762000) -- cycle;
\definecolor{color_cbar_881}{rgb}{0.881882,0.118118,0.118118};\draw[fill=color_cbar_881,color_cbar_881](0.000000,0.762000) -- (0.100000,0.762000) -- (0.100000,0.764000) -- (0.000000,0.764000) -- cycle;
\definecolor{color_cbar_882}{rgb}{0.882883,0.117117,0.117117};\draw[fill=color_cbar_882,color_cbar_882](0.000000,0.764000) -- (0.100000,0.764000) -- (0.100000,0.766000) -- (0.000000,0.766000) -- cycle;
\definecolor{color_cbar_883}{rgb}{0.883884,0.116116,0.116116};\draw[fill=color_cbar_883,color_cbar_883](0.000000,0.766000) -- (0.100000,0.766000) -- (0.100000,0.768000) -- (0.000000,0.768000) -- cycle;
\definecolor{color_cbar_884}{rgb}{0.884885,0.115115,0.115115};\draw[fill=color_cbar_884,color_cbar_884](0.000000,0.768000) -- (0.100000,0.768000) -- (0.100000,0.770000) -- (0.000000,0.770000) -- cycle;
\definecolor{color_cbar_885}{rgb}{0.885886,0.114114,0.114114};\draw[fill=color_cbar_885,color_cbar_885](0.000000,0.770000) -- (0.100000,0.770000) -- (0.100000,0.772000) -- (0.000000,0.772000) -- cycle;
\definecolor{color_cbar_886}{rgb}{0.886887,0.113113,0.113113};\draw[fill=color_cbar_886,color_cbar_886](0.000000,0.772000) -- (0.100000,0.772000) -- (0.100000,0.774000) -- (0.000000,0.774000) -- cycle;
\definecolor{color_cbar_887}{rgb}{0.887888,0.112112,0.112112};\draw[fill=color_cbar_887,color_cbar_887](0.000000,0.774000) -- (0.100000,0.774000) -- (0.100000,0.776000) -- (0.000000,0.776000) -- cycle;
\definecolor{color_cbar_888}{rgb}{0.888889,0.111111,0.111111};\draw[fill=color_cbar_888,color_cbar_888](0.000000,0.776000) -- (0.100000,0.776000) -- (0.100000,0.778000) -- (0.000000,0.778000) -- cycle;
\definecolor{color_cbar_889}{rgb}{0.88989,0.11011,0.11011};\draw[fill=color_cbar_889,color_cbar_889](0.000000,0.778000) -- (0.100000,0.778000) -- (0.100000,0.780000) -- (0.000000,0.780000) -- cycle;
\definecolor{color_cbar_890}{rgb}{0.890891,0.109109,0.109109};\draw[fill=color_cbar_890,color_cbar_890](0.000000,0.780000) -- (0.100000,0.780000) -- (0.100000,0.782000) -- (0.000000,0.782000) -- cycle;
\definecolor{color_cbar_891}{rgb}{0.891892,0.108108,0.108108};\draw[fill=color_cbar_891,color_cbar_891](0.000000,0.782000) -- (0.100000,0.782000) -- (0.100000,0.784000) -- (0.000000,0.784000) -- cycle;
\definecolor{color_cbar_892}{rgb}{0.892893,0.107107,0.107107};\draw[fill=color_cbar_892,color_cbar_892](0.000000,0.784000) -- (0.100000,0.784000) -- (0.100000,0.786000) -- (0.000000,0.786000) -- cycle;
\definecolor{color_cbar_893}{rgb}{0.893894,0.106106,0.106106};\draw[fill=color_cbar_893,color_cbar_893](0.000000,0.786000) -- (0.100000,0.786000) -- (0.100000,0.788000) -- (0.000000,0.788000) -- cycle;
\definecolor{color_cbar_894}{rgb}{0.894895,0.105105,0.105105};\draw[fill=color_cbar_894,color_cbar_894](0.000000,0.788000) -- (0.100000,0.788000) -- (0.100000,0.790000) -- (0.000000,0.790000) -- cycle;
\definecolor{color_cbar_895}{rgb}{0.895896,0.104104,0.104104};\draw[fill=color_cbar_895,color_cbar_895](0.000000,0.790000) -- (0.100000,0.790000) -- (0.100000,0.792000) -- (0.000000,0.792000) -- cycle;
\definecolor{color_cbar_896}{rgb}{0.896897,0.103103,0.103103};\draw[fill=color_cbar_896,color_cbar_896](0.000000,0.792000) -- (0.100000,0.792000) -- (0.100000,0.794000) -- (0.000000,0.794000) -- cycle;
\definecolor{color_cbar_897}{rgb}{0.897898,0.102102,0.102102};\draw[fill=color_cbar_897,color_cbar_897](0.000000,0.794000) -- (0.100000,0.794000) -- (0.100000,0.796000) -- (0.000000,0.796000) -- cycle;
\definecolor{color_cbar_898}{rgb}{0.898899,0.101101,0.101101};\draw[fill=color_cbar_898,color_cbar_898](0.000000,0.796000) -- (0.100000,0.796000) -- (0.100000,0.798000) -- (0.000000,0.798000) -- cycle;
\definecolor{color_cbar_899}{rgb}{0.8999,0.1001,0.1001};\draw[fill=color_cbar_899,color_cbar_899](0.000000,0.798000) -- (0.100000,0.798000) -- (0.100000,0.800000) -- (0.000000,0.800000) -- cycle;
\definecolor{color_cbar_900}{rgb}{0.900901,0.0990991,0.0990991};\draw[fill=color_cbar_900,color_cbar_900](0.000000,0.800000) -- (0.100000,0.800000) -- (0.100000,0.802000) -- (0.000000,0.802000) -- cycle;
\definecolor{color_cbar_901}{rgb}{0.901902,0.0980981,0.0980981};\draw[fill=color_cbar_901,color_cbar_901](0.000000,0.802000) -- (0.100000,0.802000) -- (0.100000,0.804000) -- (0.000000,0.804000) -- cycle;
\definecolor{color_cbar_902}{rgb}{0.902903,0.0970971,0.0970971};\draw[fill=color_cbar_902,color_cbar_902](0.000000,0.804000) -- (0.100000,0.804000) -- (0.100000,0.806000) -- (0.000000,0.806000) -- cycle;
\definecolor{color_cbar_903}{rgb}{0.903904,0.0960961,0.0960961};\draw[fill=color_cbar_903,color_cbar_903](0.000000,0.806000) -- (0.100000,0.806000) -- (0.100000,0.808000) -- (0.000000,0.808000) -- cycle;
\definecolor{color_cbar_904}{rgb}{0.904905,0.0950951,0.0950951};\draw[fill=color_cbar_904,color_cbar_904](0.000000,0.808000) -- (0.100000,0.808000) -- (0.100000,0.810000) -- (0.000000,0.810000) -- cycle;
\definecolor{color_cbar_905}{rgb}{0.905906,0.0940941,0.0940941};\draw[fill=color_cbar_905,color_cbar_905](0.000000,0.810000) -- (0.100000,0.810000) -- (0.100000,0.812000) -- (0.000000,0.812000) -- cycle;
\definecolor{color_cbar_906}{rgb}{0.906907,0.0930931,0.0930931};\draw[fill=color_cbar_906,color_cbar_906](0.000000,0.812000) -- (0.100000,0.812000) -- (0.100000,0.814000) -- (0.000000,0.814000) -- cycle;
\definecolor{color_cbar_907}{rgb}{0.907908,0.0920921,0.0920921};\draw[fill=color_cbar_907,color_cbar_907](0.000000,0.814000) -- (0.100000,0.814000) -- (0.100000,0.816000) -- (0.000000,0.816000) -- cycle;
\definecolor{color_cbar_908}{rgb}{0.908909,0.0910911,0.0910911};\draw[fill=color_cbar_908,color_cbar_908](0.000000,0.816000) -- (0.100000,0.816000) -- (0.100000,0.818000) -- (0.000000,0.818000) -- cycle;
\definecolor{color_cbar_909}{rgb}{0.90991,0.0900901,0.0900901};\draw[fill=color_cbar_909,color_cbar_909](0.000000,0.818000) -- (0.100000,0.818000) -- (0.100000,0.820000) -- (0.000000,0.820000) -- cycle;
\definecolor{color_cbar_910}{rgb}{0.910911,0.0890891,0.0890891};\draw[fill=color_cbar_910,color_cbar_910](0.000000,0.820000) -- (0.100000,0.820000) -- (0.100000,0.822000) -- (0.000000,0.822000) -- cycle;
\definecolor{color_cbar_911}{rgb}{0.911912,0.0880881,0.0880881};\draw[fill=color_cbar_911,color_cbar_911](0.000000,0.822000) -- (0.100000,0.822000) -- (0.100000,0.824000) -- (0.000000,0.824000) -- cycle;
\definecolor{color_cbar_912}{rgb}{0.912913,0.0870871,0.0870871};\draw[fill=color_cbar_912,color_cbar_912](0.000000,0.824000) -- (0.100000,0.824000) -- (0.100000,0.826000) -- (0.000000,0.826000) -- cycle;
\definecolor{color_cbar_913}{rgb}{0.913914,0.0860861,0.0860861};\draw[fill=color_cbar_913,color_cbar_913](0.000000,0.826000) -- (0.100000,0.826000) -- (0.100000,0.828000) -- (0.000000,0.828000) -- cycle;
\definecolor{color_cbar_914}{rgb}{0.914915,0.0850851,0.0850851};\draw[fill=color_cbar_914,color_cbar_914](0.000000,0.828000) -- (0.100000,0.828000) -- (0.100000,0.830000) -- (0.000000,0.830000) -- cycle;
\definecolor{color_cbar_915}{rgb}{0.915916,0.0840841,0.0840841};\draw[fill=color_cbar_915,color_cbar_915](0.000000,0.830000) -- (0.100000,0.830000) -- (0.100000,0.832000) -- (0.000000,0.832000) -- cycle;
\definecolor{color_cbar_916}{rgb}{0.916917,0.0830831,0.0830831};\draw[fill=color_cbar_916,color_cbar_916](0.000000,0.832000) -- (0.100000,0.832000) -- (0.100000,0.834000) -- (0.000000,0.834000) -- cycle;
\definecolor{color_cbar_917}{rgb}{0.917918,0.0820821,0.0820821};\draw[fill=color_cbar_917,color_cbar_917](0.000000,0.834000) -- (0.100000,0.834000) -- (0.100000,0.836000) -- (0.000000,0.836000) -- cycle;
\definecolor{color_cbar_918}{rgb}{0.918919,0.0810811,0.0810811};\draw[fill=color_cbar_918,color_cbar_918](0.000000,0.836000) -- (0.100000,0.836000) -- (0.100000,0.838000) -- (0.000000,0.838000) -- cycle;
\definecolor{color_cbar_919}{rgb}{0.91992,0.0800801,0.0800801};\draw[fill=color_cbar_919,color_cbar_919](0.000000,0.838000) -- (0.100000,0.838000) -- (0.100000,0.840000) -- (0.000000,0.840000) -- cycle;
\definecolor{color_cbar_920}{rgb}{0.920921,0.0790791,0.0790791};\draw[fill=color_cbar_920,color_cbar_920](0.000000,0.840000) -- (0.100000,0.840000) -- (0.100000,0.842000) -- (0.000000,0.842000) -- cycle;
\definecolor{color_cbar_921}{rgb}{0.921922,0.0780781,0.0780781};\draw[fill=color_cbar_921,color_cbar_921](0.000000,0.842000) -- (0.100000,0.842000) -- (0.100000,0.844000) -- (0.000000,0.844000) -- cycle;
\definecolor{color_cbar_922}{rgb}{0.922923,0.0770771,0.0770771};\draw[fill=color_cbar_922,color_cbar_922](0.000000,0.844000) -- (0.100000,0.844000) -- (0.100000,0.846000) -- (0.000000,0.846000) -- cycle;
\definecolor{color_cbar_923}{rgb}{0.923924,0.0760761,0.0760761};\draw[fill=color_cbar_923,color_cbar_923](0.000000,0.846000) -- (0.100000,0.846000) -- (0.100000,0.848000) -- (0.000000,0.848000) -- cycle;
\definecolor{color_cbar_924}{rgb}{0.924925,0.0750751,0.0750751};\draw[fill=color_cbar_924,color_cbar_924](0.000000,0.848000) -- (0.100000,0.848000) -- (0.100000,0.850000) -- (0.000000,0.850000) -- cycle;
\definecolor{color_cbar_925}{rgb}{0.925926,0.0740741,0.0740741};\draw[fill=color_cbar_925,color_cbar_925](0.000000,0.850000) -- (0.100000,0.850000) -- (0.100000,0.852000) -- (0.000000,0.852000) -- cycle;
\definecolor{color_cbar_926}{rgb}{0.926927,0.0730731,0.0730731};\draw[fill=color_cbar_926,color_cbar_926](0.000000,0.852000) -- (0.100000,0.852000) -- (0.100000,0.854000) -- (0.000000,0.854000) -- cycle;
\definecolor{color_cbar_927}{rgb}{0.927928,0.0720721,0.0720721};\draw[fill=color_cbar_927,color_cbar_927](0.000000,0.854000) -- (0.100000,0.854000) -- (0.100000,0.856000) -- (0.000000,0.856000) -- cycle;
\definecolor{color_cbar_928}{rgb}{0.928929,0.0710711,0.0710711};\draw[fill=color_cbar_928,color_cbar_928](0.000000,0.856000) -- (0.100000,0.856000) -- (0.100000,0.858000) -- (0.000000,0.858000) -- cycle;
\definecolor{color_cbar_929}{rgb}{0.92993,0.0700701,0.0700701};\draw[fill=color_cbar_929,color_cbar_929](0.000000,0.858000) -- (0.100000,0.858000) -- (0.100000,0.860000) -- (0.000000,0.860000) -- cycle;
\definecolor{color_cbar_930}{rgb}{0.930931,0.0690691,0.0690691};\draw[fill=color_cbar_930,color_cbar_930](0.000000,0.860000) -- (0.100000,0.860000) -- (0.100000,0.862000) -- (0.000000,0.862000) -- cycle;
\definecolor{color_cbar_931}{rgb}{0.931932,0.0680681,0.0680681};\draw[fill=color_cbar_931,color_cbar_931](0.000000,0.862000) -- (0.100000,0.862000) -- (0.100000,0.864000) -- (0.000000,0.864000) -- cycle;
\definecolor{color_cbar_932}{rgb}{0.932933,0.0670671,0.0670671};\draw[fill=color_cbar_932,color_cbar_932](0.000000,0.864000) -- (0.100000,0.864000) -- (0.100000,0.866000) -- (0.000000,0.866000) -- cycle;
\definecolor{color_cbar_933}{rgb}{0.933934,0.0660661,0.0660661};\draw[fill=color_cbar_933,color_cbar_933](0.000000,0.866000) -- (0.100000,0.866000) -- (0.100000,0.868000) -- (0.000000,0.868000) -- cycle;
\definecolor{color_cbar_934}{rgb}{0.934935,0.0650651,0.0650651};\draw[fill=color_cbar_934,color_cbar_934](0.000000,0.868000) -- (0.100000,0.868000) -- (0.100000,0.870000) -- (0.000000,0.870000) -- cycle;
\definecolor{color_cbar_935}{rgb}{0.935936,0.0640641,0.0640641};\draw[fill=color_cbar_935,color_cbar_935](0.000000,0.870000) -- (0.100000,0.870000) -- (0.100000,0.872000) -- (0.000000,0.872000) -- cycle;
\definecolor{color_cbar_936}{rgb}{0.936937,0.0630631,0.0630631};\draw[fill=color_cbar_936,color_cbar_936](0.000000,0.872000) -- (0.100000,0.872000) -- (0.100000,0.874000) -- (0.000000,0.874000) -- cycle;
\definecolor{color_cbar_937}{rgb}{0.937938,0.0620621,0.0620621};\draw[fill=color_cbar_937,color_cbar_937](0.000000,0.874000) -- (0.100000,0.874000) -- (0.100000,0.876000) -- (0.000000,0.876000) -- cycle;
\definecolor{color_cbar_938}{rgb}{0.938939,0.0610611,0.0610611};\draw[fill=color_cbar_938,color_cbar_938](0.000000,0.876000) -- (0.100000,0.876000) -- (0.100000,0.878000) -- (0.000000,0.878000) -- cycle;
\definecolor{color_cbar_939}{rgb}{0.93994,0.0600601,0.0600601};\draw[fill=color_cbar_939,color_cbar_939](0.000000,0.878000) -- (0.100000,0.878000) -- (0.100000,0.880000) -- (0.000000,0.880000) -- cycle;
\definecolor{color_cbar_940}{rgb}{0.940941,0.0590591,0.0590591};\draw[fill=color_cbar_940,color_cbar_940](0.000000,0.880000) -- (0.100000,0.880000) -- (0.100000,0.882000) -- (0.000000,0.882000) -- cycle;
\definecolor{color_cbar_941}{rgb}{0.941942,0.0580581,0.0580581};\draw[fill=color_cbar_941,color_cbar_941](0.000000,0.882000) -- (0.100000,0.882000) -- (0.100000,0.884000) -- (0.000000,0.884000) -- cycle;
\definecolor{color_cbar_942}{rgb}{0.942943,0.0570571,0.0570571};\draw[fill=color_cbar_942,color_cbar_942](0.000000,0.884000) -- (0.100000,0.884000) -- (0.100000,0.886000) -- (0.000000,0.886000) -- cycle;
\definecolor{color_cbar_943}{rgb}{0.943944,0.0560561,0.0560561};\draw[fill=color_cbar_943,color_cbar_943](0.000000,0.886000) -- (0.100000,0.886000) -- (0.100000,0.888000) -- (0.000000,0.888000) -- cycle;
\definecolor{color_cbar_944}{rgb}{0.944945,0.0550551,0.0550551};\draw[fill=color_cbar_944,color_cbar_944](0.000000,0.888000) -- (0.100000,0.888000) -- (0.100000,0.890000) -- (0.000000,0.890000) -- cycle;
\definecolor{color_cbar_945}{rgb}{0.945946,0.0540541,0.0540541};\draw[fill=color_cbar_945,color_cbar_945](0.000000,0.890000) -- (0.100000,0.890000) -- (0.100000,0.892000) -- (0.000000,0.892000) -- cycle;
\definecolor{color_cbar_946}{rgb}{0.946947,0.0530531,0.0530531};\draw[fill=color_cbar_946,color_cbar_946](0.000000,0.892000) -- (0.100000,0.892000) -- (0.100000,0.894000) -- (0.000000,0.894000) -- cycle;
\definecolor{color_cbar_947}{rgb}{0.947948,0.0520521,0.0520521};\draw[fill=color_cbar_947,color_cbar_947](0.000000,0.894000) -- (0.100000,0.894000) -- (0.100000,0.896000) -- (0.000000,0.896000) -- cycle;
\definecolor{color_cbar_948}{rgb}{0.948949,0.0510511,0.0510511};\draw[fill=color_cbar_948,color_cbar_948](0.000000,0.896000) -- (0.100000,0.896000) -- (0.100000,0.898000) -- (0.000000,0.898000) -- cycle;
\definecolor{color_cbar_949}{rgb}{0.94995,0.0500501,0.0500501};\draw[fill=color_cbar_949,color_cbar_949](0.000000,0.898000) -- (0.100000,0.898000) -- (0.100000,0.900000) -- (0.000000,0.900000) -- cycle;
\definecolor{color_cbar_950}{rgb}{0.950951,0.049049,0.049049};\draw[fill=color_cbar_950,color_cbar_950](0.000000,0.900000) -- (0.100000,0.900000) -- (0.100000,0.902000) -- (0.000000,0.902000) -- cycle;
\definecolor{color_cbar_951}{rgb}{0.951952,0.048048,0.048048};\draw[fill=color_cbar_951,color_cbar_951](0.000000,0.902000) -- (0.100000,0.902000) -- (0.100000,0.904000) -- (0.000000,0.904000) -- cycle;
\definecolor{color_cbar_952}{rgb}{0.952953,0.047047,0.047047};\draw[fill=color_cbar_952,color_cbar_952](0.000000,0.904000) -- (0.100000,0.904000) -- (0.100000,0.906000) -- (0.000000,0.906000) -- cycle;
\definecolor{color_cbar_953}{rgb}{0.953954,0.046046,0.046046};\draw[fill=color_cbar_953,color_cbar_953](0.000000,0.906000) -- (0.100000,0.906000) -- (0.100000,0.908000) -- (0.000000,0.908000) -- cycle;
\definecolor{color_cbar_954}{rgb}{0.954955,0.045045,0.045045};\draw[fill=color_cbar_954,color_cbar_954](0.000000,0.908000) -- (0.100000,0.908000) -- (0.100000,0.910000) -- (0.000000,0.910000) -- cycle;
\definecolor{color_cbar_955}{rgb}{0.955956,0.044044,0.044044};\draw[fill=color_cbar_955,color_cbar_955](0.000000,0.910000) -- (0.100000,0.910000) -- (0.100000,0.912000) -- (0.000000,0.912000) -- cycle;
\definecolor{color_cbar_956}{rgb}{0.956957,0.043043,0.043043};\draw[fill=color_cbar_956,color_cbar_956](0.000000,0.912000) -- (0.100000,0.912000) -- (0.100000,0.914000) -- (0.000000,0.914000) -- cycle;
\definecolor{color_cbar_957}{rgb}{0.957958,0.042042,0.042042};\draw[fill=color_cbar_957,color_cbar_957](0.000000,0.914000) -- (0.100000,0.914000) -- (0.100000,0.916000) -- (0.000000,0.916000) -- cycle;
\definecolor{color_cbar_958}{rgb}{0.958959,0.041041,0.041041};\draw[fill=color_cbar_958,color_cbar_958](0.000000,0.916000) -- (0.100000,0.916000) -- (0.100000,0.918000) -- (0.000000,0.918000) -- cycle;
\definecolor{color_cbar_959}{rgb}{0.95996,0.04004,0.04004};\draw[fill=color_cbar_959,color_cbar_959](0.000000,0.918000) -- (0.100000,0.918000) -- (0.100000,0.920000) -- (0.000000,0.920000) -- cycle;
\definecolor{color_cbar_960}{rgb}{0.960961,0.039039,0.039039};\draw[fill=color_cbar_960,color_cbar_960](0.000000,0.920000) -- (0.100000,0.920000) -- (0.100000,0.922000) -- (0.000000,0.922000) -- cycle;
\definecolor{color_cbar_961}{rgb}{0.961962,0.038038,0.038038};\draw[fill=color_cbar_961,color_cbar_961](0.000000,0.922000) -- (0.100000,0.922000) -- (0.100000,0.924000) -- (0.000000,0.924000) -- cycle;
\definecolor{color_cbar_962}{rgb}{0.962963,0.037037,0.037037};\draw[fill=color_cbar_962,color_cbar_962](0.000000,0.924000) -- (0.100000,0.924000) -- (0.100000,0.926000) -- (0.000000,0.926000) -- cycle;
\definecolor{color_cbar_963}{rgb}{0.963964,0.036036,0.036036};\draw[fill=color_cbar_963,color_cbar_963](0.000000,0.926000) -- (0.100000,0.926000) -- (0.100000,0.928000) -- (0.000000,0.928000) -- cycle;
\definecolor{color_cbar_964}{rgb}{0.964965,0.035035,0.035035};\draw[fill=color_cbar_964,color_cbar_964](0.000000,0.928000) -- (0.100000,0.928000) -- (0.100000,0.930000) -- (0.000000,0.930000) -- cycle;
\definecolor{color_cbar_965}{rgb}{0.965966,0.034034,0.034034};\draw[fill=color_cbar_965,color_cbar_965](0.000000,0.930000) -- (0.100000,0.930000) -- (0.100000,0.932000) -- (0.000000,0.932000) -- cycle;
\definecolor{color_cbar_966}{rgb}{0.966967,0.033033,0.033033};\draw[fill=color_cbar_966,color_cbar_966](0.000000,0.932000) -- (0.100000,0.932000) -- (0.100000,0.934000) -- (0.000000,0.934000) -- cycle;
\definecolor{color_cbar_967}{rgb}{0.967968,0.032032,0.032032};\draw[fill=color_cbar_967,color_cbar_967](0.000000,0.934000) -- (0.100000,0.934000) -- (0.100000,0.936000) -- (0.000000,0.936000) -- cycle;
\definecolor{color_cbar_968}{rgb}{0.968969,0.031031,0.031031};\draw[fill=color_cbar_968,color_cbar_968](0.000000,0.936000) -- (0.100000,0.936000) -- (0.100000,0.938000) -- (0.000000,0.938000) -- cycle;
\definecolor{color_cbar_969}{rgb}{0.96997,0.03003,0.03003};\draw[fill=color_cbar_969,color_cbar_969](0.000000,0.938000) -- (0.100000,0.938000) -- (0.100000,0.940000) -- (0.000000,0.940000) -- cycle;
\definecolor{color_cbar_970}{rgb}{0.970971,0.029029,0.029029};\draw[fill=color_cbar_970,color_cbar_970](0.000000,0.940000) -- (0.100000,0.940000) -- (0.100000,0.942000) -- (0.000000,0.942000) -- cycle;
\definecolor{color_cbar_971}{rgb}{0.971972,0.028028,0.028028};\draw[fill=color_cbar_971,color_cbar_971](0.000000,0.942000) -- (0.100000,0.942000) -- (0.100000,0.944000) -- (0.000000,0.944000) -- cycle;
\definecolor{color_cbar_972}{rgb}{0.972973,0.027027,0.027027};\draw[fill=color_cbar_972,color_cbar_972](0.000000,0.944000) -- (0.100000,0.944000) -- (0.100000,0.946000) -- (0.000000,0.946000) -- cycle;
\definecolor{color_cbar_973}{rgb}{0.973974,0.026026,0.026026};\draw[fill=color_cbar_973,color_cbar_973](0.000000,0.946000) -- (0.100000,0.946000) -- (0.100000,0.948000) -- (0.000000,0.948000) -- cycle;
\definecolor{color_cbar_974}{rgb}{0.974975,0.025025,0.025025};\draw[fill=color_cbar_974,color_cbar_974](0.000000,0.948000) -- (0.100000,0.948000) -- (0.100000,0.950000) -- (0.000000,0.950000) -- cycle;
\definecolor{color_cbar_975}{rgb}{0.975976,0.024024,0.024024};\draw[fill=color_cbar_975,color_cbar_975](0.000000,0.950000) -- (0.100000,0.950000) -- (0.100000,0.952000) -- (0.000000,0.952000) -- cycle;
\definecolor{color_cbar_976}{rgb}{0.976977,0.023023,0.023023};\draw[fill=color_cbar_976,color_cbar_976](0.000000,0.952000) -- (0.100000,0.952000) -- (0.100000,0.954000) -- (0.000000,0.954000) -- cycle;
\definecolor{color_cbar_977}{rgb}{0.977978,0.022022,0.022022};\draw[fill=color_cbar_977,color_cbar_977](0.000000,0.954000) -- (0.100000,0.954000) -- (0.100000,0.956000) -- (0.000000,0.956000) -- cycle;
\definecolor{color_cbar_978}{rgb}{0.978979,0.021021,0.021021};\draw[fill=color_cbar_978,color_cbar_978](0.000000,0.956000) -- (0.100000,0.956000) -- (0.100000,0.958000) -- (0.000000,0.958000) -- cycle;
\definecolor{color_cbar_979}{rgb}{0.97998,0.02002,0.02002};\draw[fill=color_cbar_979,color_cbar_979](0.000000,0.958000) -- (0.100000,0.958000) -- (0.100000,0.960000) -- (0.000000,0.960000) -- cycle;
\definecolor{color_cbar_980}{rgb}{0.980981,0.019019,0.019019};\draw[fill=color_cbar_980,color_cbar_980](0.000000,0.960000) -- (0.100000,0.960000) -- (0.100000,0.962000) -- (0.000000,0.962000) -- cycle;
\definecolor{color_cbar_981}{rgb}{0.981982,0.018018,0.018018};\draw[fill=color_cbar_981,color_cbar_981](0.000000,0.962000) -- (0.100000,0.962000) -- (0.100000,0.964000) -- (0.000000,0.964000) -- cycle;
\definecolor{color_cbar_982}{rgb}{0.982983,0.017017,0.017017};\draw[fill=color_cbar_982,color_cbar_982](0.000000,0.964000) -- (0.100000,0.964000) -- (0.100000,0.966000) -- (0.000000,0.966000) -- cycle;
\definecolor{color_cbar_983}{rgb}{0.983984,0.016016,0.016016};\draw[fill=color_cbar_983,color_cbar_983](0.000000,0.966000) -- (0.100000,0.966000) -- (0.100000,0.968000) -- (0.000000,0.968000) -- cycle;
\definecolor{color_cbar_984}{rgb}{0.984985,0.015015,0.015015};\draw[fill=color_cbar_984,color_cbar_984](0.000000,0.968000) -- (0.100000,0.968000) -- (0.100000,0.970000) -- (0.000000,0.970000) -- cycle;
\definecolor{color_cbar_985}{rgb}{0.985986,0.014014,0.014014};\draw[fill=color_cbar_985,color_cbar_985](0.000000,0.970000) -- (0.100000,0.970000) -- (0.100000,0.972000) -- (0.000000,0.972000) -- cycle;
\definecolor{color_cbar_986}{rgb}{0.986987,0.013013,0.013013};\draw[fill=color_cbar_986,color_cbar_986](0.000000,0.972000) -- (0.100000,0.972000) -- (0.100000,0.974000) -- (0.000000,0.974000) -- cycle;
\definecolor{color_cbar_987}{rgb}{0.987988,0.012012,0.012012};\draw[fill=color_cbar_987,color_cbar_987](0.000000,0.974000) -- (0.100000,0.974000) -- (0.100000,0.976000) -- (0.000000,0.976000) -- cycle;
\definecolor{color_cbar_988}{rgb}{0.988989,0.011011,0.011011};\draw[fill=color_cbar_988,color_cbar_988](0.000000,0.976000) -- (0.100000,0.976000) -- (0.100000,0.978000) -- (0.000000,0.978000) -- cycle;
\definecolor{color_cbar_989}{rgb}{0.98999,0.01001,0.01001};\draw[fill=color_cbar_989,color_cbar_989](0.000000,0.978000) -- (0.100000,0.978000) -- (0.100000,0.980000) -- (0.000000,0.980000) -- cycle;
\definecolor{color_cbar_990}{rgb}{0.990991,0.00900901,0.00900901};\draw[fill=color_cbar_990,color_cbar_990](0.000000,0.980000) -- (0.100000,0.980000) -- (0.100000,0.982000) -- (0.000000,0.982000) -- cycle;
\definecolor{color_cbar_991}{rgb}{0.991992,0.00800801,0.00800801};\draw[fill=color_cbar_991,color_cbar_991](0.000000,0.982000) -- (0.100000,0.982000) -- (0.100000,0.984000) -- (0.000000,0.984000) -- cycle;
\definecolor{color_cbar_992}{rgb}{0.992993,0.00700701,0.00700701};\draw[fill=color_cbar_992,color_cbar_992](0.000000,0.984000) -- (0.100000,0.984000) -- (0.100000,0.986000) -- (0.000000,0.986000) -- cycle;
\definecolor{color_cbar_993}{rgb}{0.993994,0.00600601,0.00600601};\draw[fill=color_cbar_993,color_cbar_993](0.000000,0.986000) -- (0.100000,0.986000) -- (0.100000,0.988000) -- (0.000000,0.988000) -- cycle;
\definecolor{color_cbar_994}{rgb}{0.994995,0.00500501,0.00500501};\draw[fill=color_cbar_994,color_cbar_994](0.000000,0.988000) -- (0.100000,0.988000) -- (0.100000,0.990000) -- (0.000000,0.990000) -- cycle;
\definecolor{color_cbar_995}{rgb}{0.995996,0.004004,0.004004};\draw[fill=color_cbar_995,color_cbar_995](0.000000,0.990000) -- (0.100000,0.990000) -- (0.100000,0.992000) -- (0.000000,0.992000) -- cycle;
\definecolor{color_cbar_996}{rgb}{0.996997,0.003003,0.003003};\draw[fill=color_cbar_996,color_cbar_996](0.000000,0.992000) -- (0.100000,0.992000) -- (0.100000,0.994000) -- (0.000000,0.994000) -- cycle;
\definecolor{color_cbar_997}{rgb}{0.997998,0.002002,0.002002};\draw[fill=color_cbar_997,color_cbar_997](0.000000,0.994000) -- (0.100000,0.994000) -- (0.100000,0.996000) -- (0.000000,0.996000) -- cycle;
\definecolor{color_cbar_998}{rgb}{0.998999,0.001001,0.001001};\draw[fill=color_cbar_998,color_cbar_998](0.000000,0.996000) -- (0.100000,0.996000) -- (0.100000,0.998000) -- (0.000000,0.998000) -- cycle;
\definecolor{color_cbar_999}{rgb}{1,0,0};\draw[fill=color_cbar_999,color_cbar_999](0.000000,0.998000) -- (0.100000,0.998000) -- (0.100000,1.000000) -- (0.000000,1.000000) -- cycle;
\draw (0.100000,-1.000000) node[anchor=west]{0.00};\draw (0.100000,0.000000) node[anchor=west]{0.04};\draw (0.100000,1.000000) node[anchor=west]{0.08};\end{tikzpicture}
\end{minipage}


==> figures/data/mesh4.inc <==
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}[scale=3]
\definecolor{color_0}{rgb}{0.0550571,0.944943,0.944943};
\draw[fill=color_0] (-0.496963,0.598166) -- (-0.528501,0.586152) -- (-0.510223,0.571725) -- cycle;
\definecolor{color_1}{rgb}{0.265028,0.734972,0.734972};
\draw[fill=color_1] (0.281105,0.383391) -- (0.293161,0.293161) -- (0.347047,0.347047) -- cycle;
\definecolor{color_2}{rgb}{0.745194,0.254806,0.254806};
\draw[fill=color_2] (-0.3899,0.184166) -- (-0.363864,0.227728) -- (-0.417156,0.230172) -- cycle;
\definecolor{color_3}{rgb}{0.358802,0.641198,0.641198};
\draw[fill=color_3] (-0.445387,1) -- (-0.483354,1) -- (-0.49008,0.972931) -- cycle;
\definecolor{color_4}{rgb}{0.243492,0.756508,0.756508};
\draw[fill=color_4] (0.301985,-0.930542) -- (0.333887,-0.901247) -- (0.287388,-0.889199) -- cycle;
\definecolor{color_5}{rgb}{0.161499,0.838501,0.838501};
\draw[fill=color_5] (0.531327,-0.794466) -- (0.495385,-0.783585) -- (0.501402,-0.819822) -- cycle;
\definecolor{color_6}{rgb}{1,0,0};
\draw[fill=color_6] (0.0319142,-0.93884) -- (0.0845769,-0.943902) -- (0.0767783,-0.885774) -- cycle;
\definecolor{color_7}{rgb}{0.0676394,0.932361,0.932361};
\draw[fill=color_7] (0.646409,0.516924) -- (0.686268,0.522886) -- (0.663103,0.546692) -- cycle;
\definecolor{color_8}{rgb}{0.345118,0.654882,0.654882};
\draw[fill=color_8] (-0.907146,0.162862) -- (-0.872023,0.170613) -- (-0.904801,0.209101) -- cycle;
\definecolor{color_9}{rgb}{0.126831,0.873169,0.873169};
\draw[fill=color_9] (0.365841,0.608183) -- (0.42692,0.622871) -- (0.386192,0.671594) -- cycle;
\definecolor{color_10}{rgb}{0.0978371,0.902163,0.902163};
\draw[fill=color_10] (-0.274621,0.638066) -- (-0.296401,0.580254) -- (-0.252274,0.58756) -- cycle;
\definecolor{color_11}{rgb}{0.100596,0.899404,0.899404};
\draw[fill=color_11] (0.538736,0.373971) -- (0.493061,0.378163) -- (0.505958,0.341806) -- cycle;
\definecolor{color_12}{rgb}{0.136588,0.863412,0.863412};
\draw[fill=color_12] (0.531327,-0.794466) -- (0.533845,-0.832189) -- (0.569713,-0.821807) -- cycle;
\definecolor{color_13}{rgb}{0.0828648,0.917135,0.917135};
\draw[fill=color_13] (-0.146011,0.571656) -- (-0.206469,0.570561) -- (-0.189319,0.521789) -- cycle;
\definecolor{color_14}{rgb}{0.894027,0.105973,0.105973};
\draw[fill=color_14] (-0.915034,0.285784) -- (-0.944354,0.246871) -- (-0.88487,0.251954) -- cycle;
\definecolor{color_15}{rgb}{0.336707,0.663293,0.663293};
\draw[fill=color_15] (-0.72569,0.350324) -- (-0.70596,0.302346) -- (-0.684597,0.332325) -- cycle;
\definecolor{color_16}{rgb}{0.573936,0.426064,0.426064};
\draw[fill=color_16] (-0.705988,0.63059) -- (-0.664137,0.65627) -- (-0.712721,0.684413) -- cycle;
\definecolor{color_17}{rgb}{0.355166,0.644834,0.644834};
\draw[fill=color_17] (0.243495,0.685011) -- (0.334787,0.716338) -- (0.287543,0.764029) -- cycle;
\definecolor{color_18}{rgb}{0.363911,0.636089,0.636089};
\draw[fill=color_18] (-0.777311,0.0905972) -- (-0.802411,0.13486) -- (-0.820593,0.0982647) -- cycle;
\definecolor{color_19}{rgb}{0.156578,0.843422,0.843422};
\draw[fill=color_19] (0.841371,0.477753) -- (0.802921,0.483343) -- (0.826924,0.442985) -- cycle;
\definecolor{color_20}{rgb}{0.094436,0.905564,0.905564};
\draw[fill=color_20] (0.329921,0.495346) -- (0.382215,0.456371) -- (0.382921,0.505062) -- cycle;
\definecolor{color_21}{rgb}{0.012327,0.987673,0.987673};
\draw[fill=color_21] (-0.339924,0.463934) -- (-0.371413,0.433998) -- (-0.334369,0.426493) -- cycle;
\definecolor{color_22}{rgb}{0.473239,0.526761,0.526761};
\draw[fill=color_22] (-0.781713,0.282836) -- (-0.744738,0.307764) -- (-0.773486,0.33257) -- cycle;
\definecolor{color_23}{rgb}{0.0116833,0.988317,0.988317};
\draw[fill=color_23] (-0.272826,0.38324) -- (-0.277868,0.339548) -- (-0.232465,0.369757) -- cycle;
\definecolor{color_24}{rgb}{0.370883,0.629117,0.629117};
\draw[fill=color_24] (0.0453503,0.805606) -- (0.0789121,0.739642) -- (0.132897,0.79681) -- cycle;
\definecolor{color_25}{rgb}{0.486606,0.513394,0.513394};
\draw[fill=color_25] (-0.73034,0.453014) -- (-0.719439,0.403399) -- (-0.69703,0.448539) -- cycle;
\definecolor{color_26}{rgb}{0.311403,0.688597,0.688597};
\draw[fill=color_26] (-0.430255,-0.581635) -- (-0.39627,-0.613313) -- (-0.391398,-0.566995) -- cycle;
\definecolor{color_27}{rgb}{0.1451,0.8549,0.8549};
\draw[fill=color_27] (-0.273968,0.699348) -- (-0.274621,0.638066) -- (-0.233423,0.674192) -- cycle;
\definecolor{color_28}{rgb}{0.370992,0.629008,0.629008};
\draw[fill=color_28] (-0.786832,-0.00221145) -- (-0.825827,0.0222728) -- (-0.819258,-0.0212404) -- cycle;
\definecolor{color_29}{rgb}{0.179092,0.820908,0.820908};
\draw[fill=color_29] (0.939438,0.466699) -- (0.915891,0.437148) -- (0.954668,0.427964) -- cycle;
\definecolor{color_30}{rgb}{0.109363,0.890637,0.890637};
\draw[fill=color_30] (-0.936622,-0.496324) -- (-0.970174,-0.515136) -- (-0.945583,-0.521254) -- cycle;
\definecolor{color_31}{rgb}{0.212526,0.787474,0.787474};
\draw[fill=color_31] (0.234346,-0.0313077) -- (0.209741,-0.0805184) -- (0.257063,-0.0750361) -- cycle;
\definecolor{color_32}{rgb}{0.224247,0.775753,0.775753};
\draw[fill=color_32] (-0.0895558,0.785879) -- (-0.0423857,0.73628) -- (-0.0262146,0.802764) -- cycle;
\definecolor{color_33}{rgb}{0.148567,0.851433,0.851433};
\draw[fill=color_33] (-0.777325,-0.623938) -- (-0.797405,-0.584371) -- (-0.817177,-0.613544) -- cycle;
\definecolor{color_34}{rgb}{0.310937,0.689063,0.689063};
\draw[fill=color_34] (-0.161744,-0.565673) -- (-0.187892,-0.60147) -- (-0.146272,-0.610425) -- cycle;
\definecolor{color_35}{rgb}{0.069837,0.930163,0.930163};
\draw[fill=color_35] (-0.584307,0.439708) -- (-0.582537,0.46813) -- (-0.607046,0.46947) -- cycle;
\definecolor{color_36}{rgb}{0.0352417,0.964758,0.964758};
\draw[fill=color_36] (0.0911356,-0.505882) -- (0.0684394,-0.512132) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_37}{rgb}{0.196954,0.803046,0.803046};
\draw[fill=color_37] (-0.571477,0.0770595) -- (-0.548183,0.10109) -- (-0.584743,0.114105) -- cycle;
\definecolor{color_38}{rgb}{0.0865241,0.913476,0.913476};
\draw[fill=color_38] (0.645852,0.473259) -- (0.611213,0.497285) -- (0.612134,0.455836) -- cycle;
\definecolor{color_39}{rgb}{0.107332,0.892668,0.892668};
\draw[fill=color_39] (0.735118,-0.823082) -- (0.753041,-0.793655) -- (0.712426,-0.792322) -- cycle;
\definecolor{color_40}{rgb}{0.0212207,0.978779,0.978779};
\draw[fill=color_40] (-0.48152,0.416917) -- (-0.489474,0.43474) -- (-0.503678,0.41998) -- cycle;
\definecolor{color_41}{rgb}{0.0324087,0.967591,0.967591};
\draw[fill=color_41] (-0.0919756,0.279663) -- (-0.0374172,0.305909) -- (-0.0790854,0.340589) -- cycle;
\definecolor{color_42}{rgb}{0.541035,0.458965,0.458965};
\draw[fill=color_42] (0.180314,0.609442) -- (0.243495,0.685011) -- (0.156398,0.702336) -- cycle;
\definecolor{color_43}{rgb}{0.0108291,0.989171,0.989171};
\draw[fill=color_43] (-0.401192,0.519039) -- (-0.424369,0.513533) -- (-0.412837,0.491757) -- cycle;
\definecolor{color_44}{rgb}{0.418331,0.581669,0.581669};
\draw[fill=color_44] (-0.958716,-0.761483) -- (-1,-0.728183) -- (-1,-0.781257) -- cycle;
\definecolor{color_45}{rgb}{0.188257,0.811743,0.811743};
\draw[fill=color_45] (0.853143,-0.169725) -- (0.887136,-0.192701) -- (0.892521,-0.154792) -- cycle;
\definecolor{color_46}{rgb}{0.00233406,0.997666,0.997666};
\draw[fill=color_46] (-0.0143085,-0.52245) -- (-0.0151175,-0.530291) -- (-0.00724382,-0.525895) -- cycle;
\definecolor{color_47}{rgb}{0.27181,0.72819,0.72819};
\draw[fill=color_47] (0.63666,-0.00214701) -- (0.664799,-0.0355225) -- (0.681994,0.00109371) -- cycle;
\definecolor{color_48}{rgb}{0.257566,0.742434,0.742434};
\draw[fill=color_48] (-0.783008,-0.41349) -- (-0.746592,-0.402625) -- (-0.777147,-0.369463) -- cycle;
\definecolor{color_49}{rgb}{0.313263,0.686737,0.686737};
\draw[fill=color_49] (1,-0.37761) -- (1,-0.331467) -- (0.963678,-0.357654) -- cycle;
\definecolor{color_50}{rgb}{0.239788,0.760212,0.760212};
\draw[fill=color_50] (0.808699,-0.28323) -- (0.817806,-0.247077) -- (0.776472,-0.266908) -- cycle;
\definecolor{color_51}{rgb}{0.215633,0.784367,0.784367};
\draw[fill=color_51] (-0.718974,-0.429982) -- (-0.746052,-0.452945) -- (-0.698593,-0.46701) -- cycle;
\definecolor{color_52}{rgb}{0.00196629,0.998034,0.998034};
\draw[fill=color_52] (-0.0168153,-0.55313) -- (-0.00785684,-0.546698) -- (-0.0152453,-0.541454) -- cycle;
\definecolor{color_53}{rgb}{0.316596,0.683404,0.683404};
\draw[fill=color_53] (-0.664144,-0.487895) -- (-0.646364,-0.527961) -- (-0.627838,-0.48508) -- cycle;
\definecolor{color_54}{rgb}{0.591697,0.408303,0.408303};
\draw[fill=color_54] (-0.276263,-0.33324) -- (-0.295416,-0.289355) -- (-0.327729,-0.32636) -- cycle;
\definecolor{color_55}{rgb}{0.0872878,0.912712,0.912712};
\draw[fill=color_55] (-0.521031,0.358236) -- (-0.492316,0.373551) -- (-0.518136,0.3857) -- cycle;
\definecolor{color_56}{rgb}{0.362241,0.637759,0.637759};
\draw[fill=color_56] (0.247799,-0.233358) -- (0.217521,-0.181773) -- (0.203463,-0.2376) -- cycle;
\definecolor{color_57}{rgb}{0.0895592,0.910441,0.910441};
\draw[fill=color_57] (0.92903,0.929396) -- (0.924268,0.968266) -- (0.898726,0.9413) -- cycle;
\definecolor{color_58}{rgb}{0.253288,0.746712,0.746712};
\draw[fill=color_58] (-0.964805,0.957864) -- (-0.961927,0.909532) -- (-0.929507,0.92495) -- cycle;
\definecolor{color_59}{rgb}{1,0,0};
\draw[fill=color_59] (0.17413,-0.7442) -- (0.178353,-0.687299) -- (0.126365,-0.721275) -- cycle;
\definecolor{color_60}{rgb}{0.217957,0.782043,0.782043};
\draw[fill=color_60] (-0.646364,-0.527961) -- (-0.609292,-0.551621) -- (-0.600398,-0.518078) -- cycle;
\definecolor{color_61}{rgb}{0.0956004,0.9044,0.9044};
\draw[fill=color_61] (0.652443,-0.217835) -- (0.634137,-0.190753) -- (0.621042,-0.221603) -- cycle;
\definecolor{color_62}{rgb}{0.445059,0.554941,0.554941};
\draw[fill=color_62] (-0.560857,-0.255239) -- (-0.606553,-0.249894) -- (-0.588901,-0.293481) -- cycle;
\definecolor{color_63}{rgb}{0.216226,0.783774,0.783774};
\draw[fill=color_63] (0.692684,-0.0683898) -- (0.64955,-0.0722848) -- (0.677884,-0.104603) -- cycle;
\definecolor{color_64}{rgb}{0.260258,0.739742,0.739742};
\draw[fill=color_64] (0.63666,-0.00214701) -- (0.654019,0.0343169) -- (0.608552,0.0322384) -- cycle;
\definecolor{color_65}{rgb}{0.159903,0.840097,0.840097};
\draw[fill=color_65] (-0.725522,-0.0234235) -- (-0.733512,-0.0541294) -- (-0.69914,-0.0527125) -- cycle;
\definecolor{color_66}{rgb}{0.197486,0.802514,0.802514};
\draw[fill=color_66] (0.779012,0.287793) -- (0.759133,0.319808) -- (0.736781,0.286544) -- cycle;
\definecolor{color_67}{rgb}{0.602817,0.397183,0.397183};
\draw[fill=color_67] (-0.69945,-0.125488) -- (-0.686685,-0.165542) -- (-0.648059,-0.142737) -- cycle;
\definecolor{color_68}{rgb}{0.123291,0.876709,0.876709};
\draw[fill=color_68] (0.874723,-0.691353) -- (0.909425,-0.707913) -- (0.89662,-0.668015) -- cycle;
\definecolor{color_69}{rgb}{0.454425,0.545575,0.545575};
\draw[fill=color_69] (0.96822,-0.957651) -- (1,-0.918574) -- (0.969442,-0.911486) -- cycle;
\definecolor{color_70}{rgb}{0.810705,0.189295,0.189295};
\draw[fill=color_70] (-0.599356,-0.161684) -- (-0.550443,-0.169301) -- (-0.563654,-0.119841) -- cycle;
\definecolor{color_71}{rgb}{0.231226,0.768774,0.768774};
\draw[fill=color_71] (0.608018,-0.0763647) -- (0.621601,-0.0392634) -- (0.579375,-0.044632) -- cycle;
\definecolor{color_72}{rgb}{0.0518402,0.94816,0.94816};
\draw[fill=color_72] (-0.116895,-0.508951) -- (-0.0964054,-0.511331) -- (-0.0990363,-0.485459) -- cycle;
\definecolor{color_73}{rgb}{0.16049,0.83951,0.83951};
\draw[fill=color_73] (-0.184525,-0.975668) -- (-0.156305,-1) -- (-0.160847,-0.957058) -- cycle;
\definecolor{color_74}{rgb}{0.22935,0.77065,0.77065};
\draw[fill=color_74] (-0.856202,-0.133527) -- (-0.88871,-0.129195) -- (-0.878263,-0.167651) -- cycle;
\definecolor{color_75}{rgb}{0.030796,0.969204,0.969204};
\draw[fill=color_75] (0,0) -- (0.0565624,0.0565624) -- (0.0177461,0.0981129) -- cycle;
\definecolor{color_76}{rgb}{0.0404715,0.959528,0.959528};
\draw[fill=color_76] (-0.0511242,0.0511242) -- (0,0) -- (0.0177461,0.0981129) -- cycle;
\definecolor{color_77}{rgb}{0.176108,0.823892,0.823892};
\draw[fill=color_77] (0.867722,-0.966739) -- (0.820831,-0.956407) -- (0.852912,-1) -- cycle;
\definecolor{color_78}{rgb}{0.213362,0.786638,0.786638};
\draw[fill=color_78] (0.816528,0.222705) -- (0.779701,0.219919) -- (0.799066,0.186787) -- cycle;
\definecolor{color_79}{rgb}{0.34861,0.65139,0.65139};
\draw[fill=color_79] (-0.672435,-0.208039) -- (-0.686685,-0.165542) -- (-0.714087,-0.194152) -- cycle;
\definecolor{color_80}{rgb}{0.420291,0.579709,0.579709};
\draw[fill=color_80] (-0.620054,0.719259) -- (-0.645182,0.747421) -- (-0.66276,0.702294) -- cycle;
\definecolor{color_81}{rgb}{0.1708,0.8292,0.8292};
\draw[fill=color_81] (-0.00569209,-0.672656) -- (-0.0198315,-0.708027) -- (0.0306195,-0.709005) -- cycle;
\definecolor{color_82}{rgb}{0.372772,0.627228,0.627228};
\draw[fill=color_82] (0.271806,-0.188371) -- (0.217521,-0.181773) -- (0.247799,-0.233358) -- cycle;
\definecolor{color_83}{rgb}{0.00655536,0.993445,0.993445};
\draw[fill=color_83] (-0.523924,0.482364) -- (-0.528819,0.492619) -- (-0.53782,0.481747) -- cycle;
\definecolor{color_84}{rgb}{0.260132,0.739868,0.739868};
\draw[fill=color_84] (0.63666,-0.00214701) -- (0.608552,0.0322384) -- (0.593519,-0.0061998) -- cycle;
\definecolor{color_85}{rgb}{0.165519,0.834481,0.834481};
\draw[fill=color_85] (-0.657121,0.862366) -- (-0.666357,0.826721) -- (-0.631979,0.844765) -- cycle;
\definecolor{color_86}{rgb}{0.034593,0.965407,0.965407};
\draw[fill=color_86] (-0.0918346,-0.430707) -- (-0.0702689,-0.418906) -- (-0.0903989,-0.406835) -- cycle;
\definecolor{color_87}{rgb}{0.231068,0.768932,0.768932};
\draw[fill=color_87] (-0.49008,0.972931) -- (-0.51145,0.938984) -- (-0.468177,0.945884) -- cycle;
\definecolor{color_88}{rgb}{0.00351101,0.996489,0.996489};
\draw[fill=color_88] (0.0274208,-0.554647) -- (0.025671,-0.542124) -- (0.0153203,-0.547354) -- cycle;
\definecolor{color_89}{rgb}{0.18782,0.81218,0.81218};
\draw[fill=color_89] (-0.169833,-0.484489) -- (-0.206709,-0.489498) -- (-0.173033,-0.521988) -- cycle;
\definecolor{color_90}{rgb}{0.0687187,0.931281,0.931281};
\draw[fill=color_90] (-0.117359,-0.417525) -- (-0.113294,-0.392777) -- (-0.142715,-0.397911) -- cycle;
\definecolor{color_91}{rgb}{0.361546,0.638454,0.638454};
\draw[fill=color_91] (-0.499913,-0.760291) -- (-0.455644,-0.741969) -- (-0.493847,-0.713379) -- cycle;
\definecolor{color_92}{rgb}{0.620586,0.379414,0.379414};
\draw[fill=color_92] (0.044311,-0.970674) -- (-0.00199182,-1) -- (0.0526255,-1) -- cycle;
\definecolor{color_93}{rgb}{0.59224,0.40776,0.40776};
\draw[fill=color_93] (-0.786311,0.180621) -- (-0.745781,0.189057) -- (-0.773638,0.232969) -- cycle;
\definecolor{color_94}{rgb}{0.667256,0.332744,0.332744};
\draw[fill=color_94] (-0.853093,0.348222) -- (-0.865465,0.297198) -- (-0.819277,0.310677) -- cycle;
\definecolor{color_95}{rgb}{0.0450127,0.954987,0.954987};
\draw[fill=color_95] (-0.246386,0.533113) -- (-0.295309,0.527723) -- (-0.26685,0.482888) -- cycle;
\definecolor{color_96}{rgb}{0.0190593,0.980941,0.980941};
\draw[fill=color_96] (-0.394482,0.545718) -- (-0.408933,0.569938) -- (-0.416325,0.538373) -- cycle;
\definecolor{color_97}{rgb}{0.117753,0.882247,0.882247};
\draw[fill=color_97] (-0.211418,-0.907014) -- (-0.193855,-0.94171) -- (-0.178042,-0.910493) -- cycle;
\definecolor{color_98}{rgb}{0.195092,0.804908,0.804908};
\draw[fill=color_98] (0.915335,-0.75003) -- (0.909425,-0.707913) -- (0.881285,-0.731022) -- cycle;
\definecolor{color_99}{rgb}{0.400567,0.599433,0.599433};
\draw[fill=color_99] (-0.701559,0.188238) -- (-0.721935,0.226804) -- (-0.745781,0.189057) -- cycle;
\definecolor{color_100}{rgb}{0.537045,0.462955,0.462955};
\draw[fill=color_100] (-0.265603,0.965054) -- (-0.209516,1) -- (-0.282494,1) -- cycle;
\definecolor{color_101}{rgb}{0.174186,0.825814,0.825814};
\draw[fill=color_101] (-0.130217,-0.371197) -- (-0.13918,-0.339831) -- (-0.166024,-0.367041) -- cycle;
\definecolor{color_102}{rgb}{0.433114,0.566886,0.566886};
\draw[fill=color_102] (-0.468524,0.751856) -- (-0.431256,0.783644) -- (-0.466493,0.800357) -- cycle;
\definecolor{color_103}{rgb}{0.371089,0.628911,0.628911};
\draw[fill=color_103] (-0.468524,0.751856) -- (-0.464672,0.703557) -- (-0.430145,0.737766) -- cycle;
\definecolor{color_104}{rgb}{0.0439787,0.956021,0.956021};
\draw[fill=color_104] (-0.21892,0.474826) -- (-0.161725,0.465723) -- (-0.189319,0.521789) -- cycle;
\definecolor{color_105}{rgb}{0.0121773,0.987823,0.987823};
\draw[fill=color_105] (-0.297214,0.448563) -- (-0.334369,0.426493) -- (-0.299321,0.408586) -- cycle;
\definecolor{color_106}{rgb}{0.441878,0.558122,0.558122};
\draw[fill=color_106] (-0.382476,0.0436355) -- (-0.372202,-0.00675958) -- (-0.348161,0.0354738) -- cycle;
\definecolor{color_107}{rgb}{0.0299336,0.970066,0.970066};
\draw[fill=color_107] (-0.21892,0.474826) -- (-0.251606,0.428196) -- (-0.201523,0.41529) -- cycle;
\definecolor{color_108}{rgb}{0.442728,0.557272,0.557272};
\draw[fill=color_108] (0.534484,-0.502911) -- (0.535124,-0.550268) -- (0.572049,-0.517928) -- cycle;
\definecolor{color_109}{rgb}{0.225177,0.774823,0.774823};
\draw[fill=color_109] (0.387356,-0.574155) -- (0.427026,-0.612779) -- (0.428338,-0.568267) -- cycle;
\definecolor{color_110}{rgb}{0.149821,0.850179,0.850179};
\draw[fill=color_110] (-0.430255,-0.581635) -- (-0.457173,-0.556477) -- (-0.475948,-0.586299) -- cycle;
\definecolor{color_111}{rgb}{0.227105,0.772895,0.772895};
\draw[fill=color_111] (0.610307,-0.706563) -- (0.574259,-0.694063) -- (0.581764,-0.735829) -- cycle;
\definecolor{color_112}{rgb}{0.172718,0.827282,0.827282};
\draw[fill=color_112] (-0.0443694,-0.736697) -- (-0.0694365,-0.700631) -- (-0.0996242,-0.725271) -- cycle;
\definecolor{color_113}{rgb}{0.471171,0.528829,0.528829};
\draw[fill=color_113] (-0.664137,0.65627) -- (-0.663792,0.610726) -- (-0.617175,0.634511) -- cycle;
\definecolor{color_114}{rgb}{0.264828,0.735172,0.735172};
\draw[fill=color_114] (-0.333262,-0.145641) -- (-0.310316,-0.122055) -- (-0.35082,-0.105246) -- cycle;
\definecolor{color_115}{rgb}{0.269412,0.730588,0.730588};
\draw[fill=color_115] (-0.616832,0.27283) -- (-0.577595,0.263061) -- (-0.577754,0.292778) -- cycle;
\definecolor{color_116}{rgb}{0.784084,0.215916,0.215916};
\draw[fill=color_116] (0.222276,-0.962241) -- (0.171293,-0.948757) -- (0.17622,-1) -- cycle;
\definecolor{color_117}{rgb}{0.297261,0.702739,0.702739};
\draw[fill=color_117] (-0.7193,0.494762) -- (-0.68458,0.49353) -- (-0.696315,0.534385) -- cycle;
\definecolor{color_118}{rgb}{0.473627,0.526373,0.526373};
\draw[fill=color_118] (0.227908,-0.647419) -- (0.27013,-0.680045) -- (0.27645,-0.632361) -- cycle;
\definecolor{color_119}{rgb}{0.349392,0.650608,0.650608};
\draw[fill=color_119] (-0.412874,-0.439235) -- (-0.369192,-0.447409) -- (-0.386451,-0.402927) -- cycle;
\definecolor{color_120}{rgb}{0.72698,0.27302,0.27302};
\draw[fill=color_120] (-0.305925,-0.598193) -- (-0.304807,-0.653521) -- (-0.265534,-0.611598) -- cycle;
\definecolor{color_121}{rgb}{0.450148,0.549852,0.549852};
\draw[fill=color_121] (0.282037,-0.499988) -- (0.3237,-0.501225) -- (0.304348,-0.455386) -- cycle;
\definecolor{color_122}{rgb}{0.0279372,0.972063,0.972063};
\draw[fill=color_122] (0.0508747,-0.442874) -- (0.0242854,-0.451429) -- (0.0462852,-0.459293) -- cycle;
\definecolor{color_123}{rgb}{0.260961,0.739039,0.739039};
\draw[fill=color_123] (-0.429434,-0.292874) -- (-0.474805,-0.286754) -- (-0.459512,-0.314701) -- cycle;
\definecolor{color_124}{rgb}{0.321685,0.678315,0.678315};
\draw[fill=color_124] (-0.701559,0.188238) -- (-0.745781,0.189057) -- (-0.723369,0.156431) -- cycle;
\definecolor{color_125}{rgb}{0.775128,0.224872,0.224872};
\draw[fill=color_125] (-0.276263,-0.33324) -- (-0.245401,-0.286386) -- (-0.295416,-0.289355) -- cycle;
\definecolor{color_126}{rgb}{0.500435,0.499565,0.499565};
\draw[fill=color_126] (-0.159755,-0.274107) -- (-0.117835,-0.26433) -- (-0.135284,-0.229433) -- cycle;
\definecolor{color_127}{rgb}{0.493783,0.506217,0.506217};
\draw[fill=color_127] (0.173198,-0.584182) -- (0.140415,-0.620344) -- (0.179732,-0.63518) -- cycle;
\definecolor{color_128}{rgb}{0.203073,0.796927,0.796927};
\draw[fill=color_128] (0.524661,-0.0889486) -- (0.482813,-0.0977014) -- (0.511455,-0.122929) -- cycle;
\definecolor{color_129}{rgb}{0.28055,0.71945,0.71945};
\draw[fill=color_129] (0.330343,-0.334221) -- (0.366595,-0.326561) -- (0.34933,-0.29413) -- cycle;
\definecolor{color_130}{rgb}{0.0395703,0.96043,0.96043};
\draw[fill=color_130] (-0.146011,0.571656) -- (-0.143124,0.627444) -- (-0.182418,0.608166) -- cycle;
\definecolor{color_131}{rgb}{0.630035,0.369965,0.369965};
\draw[fill=color_131] (-0.832125,-0.162385) -- (-0.785129,-0.141041) -- (-0.824861,-0.114099) -- cycle;
\definecolor{color_132}{rgb}{0.240188,0.759812,0.759812};
\draw[fill=color_132] (0.217521,-0.181773) -- (0.186013,-0.127974) -- (0.165399,-0.169201) -- cycle;
\definecolor{color_133}{rgb}{0.302083,0.697917,0.697917};
\draw[fill=color_133] (-0.480339,0.658805) -- (-0.433963,0.666165) -- (-0.464672,0.703557) -- cycle;
\definecolor{color_134}{rgb}{0.0382767,0.961723,0.961723};
\draw[fill=color_134] (-0.21892,0.474826) -- (-0.26685,0.482888) -- (-0.251606,0.428196) -- cycle;
\definecolor{color_135}{rgb}{0.468865,0.531135,0.531135};
\draw[fill=color_135] (0.200196,-0.544431) -- (0.173198,-0.584182) -- (0.215372,-0.591821) -- cycle;
\definecolor{color_136}{rgb}{0.00721949,0.992781,0.992781};
\draw[fill=color_136] (0.025671,-0.542124) -- (0.0274208,-0.554647) -- (0.0394287,-0.542426) -- cycle;
\definecolor{color_137}{rgb}{0.120688,0.879312,0.879312};
\draw[fill=color_137] (0.388437,-0.635265) -- (0.348867,-0.62223) -- (0.35667,-0.652806) -- cycle;
\definecolor{color_138}{rgb}{0.542017,0.457983,0.457983};
\draw[fill=color_138] (-0.853093,0.348222) -- (-0.819277,0.310677) -- (-0.806591,0.354204) -- cycle;
\definecolor{color_139}{rgb}{0.376687,0.623313,0.623313};
\draw[fill=color_139] (-0.619123,0.312443) -- (-0.604198,0.35315) -- (-0.647916,0.340917) -- cycle;
\definecolor{color_140}{rgb}{0.00830744,0.991693,0.991693};
\draw[fill=color_140] (-0.312074,0.367732) -- (-0.277868,0.339548) -- (-0.272826,0.38324) -- cycle;
\definecolor{color_141}{rgb}{0.500725,0.499275,0.499275};
\draw[fill=color_141] (-0.66276,0.702294) -- (-0.712721,0.684413) -- (-0.664137,0.65627) -- cycle;
\definecolor{color_142}{rgb}{0.452817,0.547183,0.547183};
\draw[fill=color_142] (0.304348,-0.455386) -- (0.287783,-0.405105) -- (0.266066,-0.450305) -- cycle;
\definecolor{color_143}{rgb}{0.193949,0.806051,0.806051};
\draw[fill=color_143] (-0.517699,0.631214) -- (-0.479973,0.626119) -- (-0.480339,0.658805) -- cycle;
\definecolor{color_144}{rgb}{0.0890348,0.910965,0.910965};
\draw[fill=color_144] (-0.296401,0.580254) -- (-0.317243,0.626689) -- (-0.350672,0.601965) -- cycle;
\definecolor{color_145}{rgb}{0.0632083,0.936792,0.936792};
\draw[fill=color_145] (-0.296401,0.580254) -- (-0.334383,0.554894) -- (-0.295309,0.527723) -- cycle;
\definecolor{color_146}{rgb}{0.513041,0.486959,0.486959};
\draw[fill=color_146] (-0.177669,-0.233261) -- (-0.159755,-0.274107) -- (-0.135284,-0.229433) -- cycle;
\definecolor{color_147}{rgb}{0.479342,0.520658,0.520658};
\draw[fill=color_147] (-0.233151,-0.57801) -- (-0.202711,-0.54678) -- (-0.242746,-0.521011) -- cycle;
\definecolor{color_148}{rgb}{1,0,0};
\draw[fill=color_148] (0.117719,-0.779706) -- (0.17413,-0.7442) -- (0.126365,-0.721275) -- cycle;
\definecolor{color_149}{rgb}{0.15234,0.84766,0.84766};
\draw[fill=color_149] (0.589607,0.696296) -- (0.535533,0.665726) -- (0.607188,0.651267) -- cycle;
\definecolor{color_150}{rgb}{0.165472,0.834528,0.834528};
\draw[fill=color_150] (-0.00569209,-0.672656) -- (0.0112035,-0.64041) -- (-0.0345277,-0.641611) -- cycle;
\definecolor{color_151}{rgb}{0.131225,0.868775,0.868775};
\draw[fill=color_151] (0.170991,-0.39301) -- (0.169108,-0.352157) -- (0.138072,-0.369672) -- cycle;
\definecolor{color_152}{rgb}{0.00406411,0.995936,0.995936};
\draw[fill=color_152] (-0.441891,0.508695) -- (-0.432157,0.495903) -- (-0.424369,0.513533) -- cycle;
\definecolor{color_153}{rgb}{0.0082565,0.991743,0.991743};
\draw[fill=color_153] (-0.438919,0.528593) -- (-0.452952,0.547598) -- (-0.456839,0.530273) -- cycle;
\definecolor{color_154}{rgb}{0.780159,0.219841,0.219841};
\draw[fill=color_154] (-0.36353,-0.753365) -- (-0.33429,-0.701418) -- (-0.385669,-0.698663) -- cycle;
\definecolor{color_155}{rgb}{0.180613,0.819387,0.819387};
\draw[fill=color_155] (-0.138967,-0.536254) -- (-0.161744,-0.565673) -- (-0.124168,-0.573033) -- cycle;
\definecolor{color_156}{rgb}{0.58351,0.41649,0.41649};
\draw[fill=color_156] (-0.242746,-0.521011) -- (-0.206709,-0.489498) -- (-0.247421,-0.466763) -- cycle;
\definecolor{color_157}{rgb}{0.333911,0.666089,0.666089};
\draw[fill=color_157] (0.287448,-0.344933) -- (0.242785,-0.337906) -- (0.254728,-0.375614) -- cycle;
\definecolor{color_158}{rgb}{0.0715102,0.92849,0.92849};
\draw[fill=color_158] (0.155815,-0.468552) -- (0.131161,-0.440996) -- (0.123075,-0.471127) -- cycle;
\definecolor{color_159}{rgb}{0.541466,0.458534,0.458534};
\draw[fill=color_159] (-0.386451,-0.402927) -- (-0.338374,-0.413329) -- (-0.354502,-0.365021) -- cycle;
\definecolor{color_160}{rgb}{0.131982,0.868018,0.868018};
\draw[fill=color_160] (0.212356,0.442707) -- (0.282269,0.451148) -- (0.26622,0.515521) -- cycle;
\definecolor{color_161}{rgb}{0.143682,0.856318,0.856318};
\draw[fill=color_161] (-0.730664,0.968698) -- (-0.747725,1) -- (-0.764383,0.965962) -- cycle;
\definecolor{color_162}{rgb}{0.0240053,0.975995,0.975995};
\draw[fill=color_162] (-0.460754,0.606534) -- (-0.472366,0.584765) -- (-0.45072,0.582727) -- cycle;
\definecolor{color_163}{rgb}{0.202772,0.797228,0.797228};
\draw[fill=color_163] (-0.548183,0.10109) -- (-0.55696,0.136309) -- (-0.584743,0.114105) -- cycle;
\definecolor{color_164}{rgb}{0.220135,0.779865,0.779865};
\draw[fill=color_164] (-0.499418,0.911954) -- (-0.51145,0.938984) -- (-0.535443,0.904294) -- cycle;
\definecolor{color_165}{rgb}{0.120851,0.879149,0.879149};
\draw[fill=color_165] (0.493349,-0.920571) -- (0.496617,-0.949615) -- (0.534365,-0.932964) -- cycle;
\definecolor{color_166}{rgb}{0.0473335,0.952667,0.952667};
\draw[fill=color_166] (-0.246386,0.533113) -- (-0.26685,0.482888) -- (-0.21892,0.474826) -- cycle;
\definecolor{color_167}{rgb}{0.0412708,0.958729,0.958729};
\draw[fill=color_167] (-0.200203,0.200203) -- (-0.154695,0.154695) -- (-0.137046,0.2265) -- cycle;
\definecolor{color_168}{rgb}{0.492668,0.507332,0.507332};
\draw[fill=color_168] (-0.745781,0.189057) -- (-0.786311,0.180621) -- (-0.76243,0.140863) -- cycle;
\definecolor{color_169}{rgb}{0.454273,0.545727,0.545727};
\draw[fill=color_169] (-0.745781,0.189057) -- (-0.76243,0.140863) -- (-0.723369,0.156431) -- cycle;
\definecolor{color_170}{rgb}{0.257835,0.742165,0.742165};
\draw[fill=color_170] (0.609225,-0.66394) -- (0.610307,-0.706563) -- (0.644434,-0.682404) -- cycle;
\definecolor{color_171}{rgb}{0.385497,0.614503,0.614503};
\draw[fill=color_171] (0.087191,0.935674) -- (0.0386469,1) -- (0.0130258,0.932806) -- cycle;
\definecolor{color_172}{rgb}{0.012555,0.987445,0.987445};
\draw[fill=color_172] (-0.251606,0.428196) -- (-0.272826,0.38324) -- (-0.232465,0.369757) -- cycle;
\definecolor{color_173}{rgb}{0.561555,0.438445,0.438445};
\draw[fill=color_173] (-0.875819,0.0298357) -- (-0.918411,0.0521241) -- (-0.922838,0.0124158) -- cycle;
\definecolor{color_174}{rgb}{0.411283,0.588717,0.588717};
\draw[fill=color_174] (0.694348,-0.514067) -- (0.649649,-0.505702) -- (0.660027,-0.549959) -- cycle;
\definecolor{color_175}{rgb}{0.232861,0.767139,0.767139};
\draw[fill=color_175] (0.790101,-0.790803) -- (0.807641,-0.751419) -- (0.769193,-0.759256) -- cycle;
\definecolor{color_176}{rgb}{0.0369975,0.963002,0.963002};
\draw[fill=color_176] (-0.334383,0.554894) -- (-0.366255,0.529575) -- (-0.333953,0.510446) -- cycle;
\definecolor{color_177}{rgb}{0.161918,0.838082,0.838082};
\draw[fill=color_177] (0.201175,-0.420733) -- (0.170991,-0.39301) -- (0.165626,-0.431877) -- cycle;
\definecolor{color_178}{rgb}{0.0699462,0.930054,0.930054};
\draw[fill=color_178] (0.49658,-0.330975) -- (0.482758,-0.300362) -- (0.461842,-0.321633) -- cycle;
\definecolor{color_179}{rgb}{0.258315,0.741685,0.741685};
\draw[fill=color_179] (-0.507688,-0.162087) -- (-0.512184,-0.192339) -- (-0.471538,-0.18376) -- cycle;
\definecolor{color_180}{rgb}{0.0277043,0.972296,0.972296};
\draw[fill=color_180] (-0.161725,0.465723) -- (-0.201523,0.41529) -- (-0.158314,0.404288) -- cycle;
\definecolor{color_181}{rgb}{0.0460022,0.953998,0.953998};
\draw[fill=color_181] (0.0863149,-0.577308) -- (0.0988781,-0.551125) -- (0.0766776,-0.556745) -- cycle;
\definecolor{color_182}{rgb}{0.361827,0.638173,0.638173};
\draw[fill=color_182] (-0.788423,0.454464) -- (-0.761237,0.487792) -- (-0.809,0.488188) -- cycle;
\definecolor{color_183}{rgb}{0.249011,0.750989,0.750989};
\draw[fill=color_183] (-0.741644,-0.661198) -- (-0.777325,-0.623938) -- (-0.77972,-0.670016) -- cycle;
\definecolor{color_184}{rgb}{0.19855,0.80145,0.80145};
\draw[fill=color_184] (-0.604198,0.35315) -- (-0.580481,0.383766) -- (-0.612713,0.388673) -- cycle;
\definecolor{color_185}{rgb}{0.12851,0.87149,0.87149};
\draw[fill=color_185] (-0.486702,0.345722) -- (-0.492316,0.373551) -- (-0.521031,0.358236) -- cycle;
\definecolor{color_186}{rgb}{0.157718,0.842282,0.842282};
\draw[fill=color_186] (0.163361,-0.537602) -- (0.149751,-0.563012) -- (0.173198,-0.584182) -- cycle;
\definecolor{color_187}{rgb}{0.270074,0.729926,0.729926};
\draw[fill=color_187] (-0.146272,-0.610425) -- (-0.107853,-0.612149) -- (-0.124168,-0.573033) -- cycle;
\definecolor{color_188}{rgb}{0.0504759,0.949524,0.949524};
\draw[fill=color_188] (-0.137657,0.303825) -- (-0.189324,0.270567) -- (-0.137046,0.2265) -- cycle;
\definecolor{color_189}{rgb}{0.52259,0.47741,0.47741};
\draw[fill=color_189] (0.0569283,-0.788294) -- (0.117719,-0.779706) -- (0.0724889,-0.742869) -- cycle;
\definecolor{color_190}{rgb}{0.131698,0.868302,0.868302};
\draw[fill=color_190] (0.100535,-0.632973) -- (0.0786453,-0.607474) -- (0.0560558,-0.635684) -- cycle;
\definecolor{color_191}{rgb}{0.210124,0.789876,0.789876};
\draw[fill=color_191] (-0.07722,-0.937932) -- (-0.0740419,-0.971633) -- (-0.0266712,-0.959005) -- cycle;
\definecolor{color_192}{rgb}{0.0826944,0.917306,0.917306};
\draw[fill=color_192] (-1,0.65614) -- (-1,0.623324) -- (-0.975258,0.641254) -- cycle;
\definecolor{color_193}{rgb}{0.229692,0.770308,0.770308};
\draw[fill=color_193] (-0.659336,0.523874) -- (-0.630494,0.545793) -- (-0.66436,0.565651) -- cycle;
\definecolor{color_194}{rgb}{0.6227,0.3773,0.3773};
\draw[fill=color_194] (-0.206709,-0.489498) -- (-0.242746,-0.521011) -- (-0.202711,-0.54678) -- cycle;
\definecolor{color_195}{rgb}{0.0622633,0.937737,0.937737};
\draw[fill=color_195] (-0.118006,-0.443239) -- (-0.0918346,-0.430707) -- (-0.117359,-0.417525) -- cycle;
\definecolor{color_196}{rgb}{0.523865,0.476135,0.476135};
\draw[fill=color_196] (-0.206709,-0.489498) -- (-0.211339,-0.435846) -- (-0.247421,-0.466763) -- cycle;
\definecolor{color_197}{rgb}{0.280535,0.719465,0.719465};
\draw[fill=color_197] (-0.499418,0.911954) -- (-0.468177,0.945884) -- (-0.51145,0.938984) -- cycle;
\definecolor{color_198}{rgb}{0.0724158,0.927584,0.927584};
\draw[fill=color_198] (0.137501,-0.405838) -- (0.108441,-0.380282) -- (0.107619,-0.415321) -- cycle;
\definecolor{color_199}{rgb}{0.0405535,0.959446,0.959446};
\draw[fill=color_199] (-0.334383,0.554894) -- (-0.333953,0.510446) -- (-0.295309,0.527723) -- cycle;
\definecolor{color_200}{rgb}{0.311086,0.688914,0.688914};
\draw[fill=color_200] (-0.629471,0.231448) -- (-0.591301,0.238859) -- (-0.616832,0.27283) -- cycle;
\definecolor{color_201}{rgb}{0.190938,0.809062,0.809062};
\draw[fill=color_201] (-0.584743,0.114105) -- (-0.55696,0.136309) -- (-0.590835,0.148893) -- cycle;
\definecolor{color_202}{rgb}{0.445802,0.554198,0.554198};
\draw[fill=color_202] (-0.265603,0.965054) -- (-0.282494,1) -- (-0.318915,0.956505) -- cycle;
\definecolor{color_203}{rgb}{0.103183,0.896817,0.896817};
\draw[fill=color_203] (0.379107,-0.603912) -- (0.348867,-0.62223) -- (0.388437,-0.635265) -- cycle;
\definecolor{color_204}{rgb}{0.480689,0.519311,0.519311};
\draw[fill=color_204] (-0.279943,0.824552) -- (-0.228802,0.815038) -- (-0.234149,0.872397) -- cycle;
\definecolor{color_205}{rgb}{0.553408,0.446592,0.446592};
\draw[fill=color_205] (-0.499569,0.852531) -- (-0.469426,0.896812) -- (-0.517079,0.875884) -- cycle;
\definecolor{color_206}{rgb}{0.0448599,0.95514,0.95514};
\draw[fill=color_206] (0.0423165,-0.564113) -- (0.031308,-0.586748) -- (0.0604932,-0.57769) -- cycle;
\definecolor{color_207}{rgb}{0.223378,0.776622,0.776622};
\draw[fill=color_207] (-0.352015,0.742078) -- (-0.30968,0.725272) -- (-0.31139,0.773972) -- cycle;
\definecolor{color_208}{rgb}{0.493339,0.506661,0.506661};
\draw[fill=color_208] (-0.539822,0.83097) -- (-0.545645,0.78391) -- (-0.504687,0.81205) -- cycle;
\definecolor{color_209}{rgb}{0.0099473,0.990053,0.990053};
\draw[fill=color_209] (0.00805594,-0.579546) -- (0.0119166,-0.560831) -- (-0.00338289,-0.561367) -- cycle;
\definecolor{color_210}{rgb}{0.0242194,0.975781,0.975781};
\draw[fill=color_210] (-0.297214,0.448563) -- (-0.299321,0.408586) -- (-0.251606,0.428196) -- cycle;
\definecolor{color_211}{rgb}{0.131493,0.868507,0.868507};
\draw[fill=color_211] (0.404838,-0.507534) -- (0.393956,-0.540734) -- (0.432038,-0.530352) -- cycle;
\definecolor{color_212}{rgb}{0.485738,0.514262,0.514262};
\draw[fill=color_212] (0.210483,-0.871168) -- (0.248464,-0.875479) -- (0.228134,-0.821964) -- cycle;
\definecolor{color_213}{rgb}{0.59751,0.40249,0.40249};
\draw[fill=color_213] (-0.825476,0.608759) -- (-0.785262,0.610727) -- (-0.807062,0.65987) -- cycle;
\definecolor{color_214}{rgb}{0.301335,0.698665,0.698665};
\draw[fill=color_214] (0.0306195,-0.709005) -- (-0.0198315,-0.708027) -- (0.0142625,-0.750665) -- cycle;
\definecolor{color_215}{rgb}{0.211704,0.788296,0.788296};
\draw[fill=color_215] (-0.480339,0.658805) -- (-0.531612,0.662522) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_216}{rgb}{0.180503,0.819497,0.819497};
\draw[fill=color_216] (-0.335778,-0.0272362) -- (-0.322724,-0.0547312) -- (-0.296053,-0.033936) -- cycle;
\definecolor{color_217}{rgb}{0.457373,0.542627,0.542627};
\draw[fill=color_217] (-0.663792,0.610726) -- (-0.629686,0.590798) -- (-0.617175,0.634511) -- cycle;
\definecolor{color_218}{rgb}{0.24039,0.75961,0.75961};
\draw[fill=color_218] (0.524661,-0.0889486) -- (0.496174,-0.0592624) -- (0.482813,-0.0977014) -- cycle;
\definecolor{color_219}{rgb}{0.411965,0.588035,0.588035};
\draw[fill=color_219] (-0.621377,0.679408) -- (-0.664137,0.65627) -- (-0.617175,0.634511) -- cycle;
\definecolor{color_220}{rgb}{0.500957,0.499043,0.499043};
\draw[fill=color_220] (-0.24421,-0.836096) -- (-0.264695,-0.786473) -- (-0.288544,-0.832087) -- cycle;
\definecolor{color_221}{rgb}{0.42424,0.57576,0.57576};
\draw[fill=color_221] (-0.369192,-0.447409) -- (-0.338374,-0.413329) -- (-0.386451,-0.402927) -- cycle;
\definecolor{color_222}{rgb}{0.00464592,0.995354,0.995354};
\draw[fill=color_222] (0.0527863,-0.514866) -- (0.0425578,-0.50373) -- (0.0383818,-0.514256) -- cycle;
\definecolor{color_223}{rgb}{0.0594801,0.94052,0.94052};
\draw[fill=color_223] (0.367077,-0.430653) -- (0.376458,-0.461294) -- (0.396166,-0.442603) -- cycle;
\definecolor{color_224}{rgb}{0.223299,0.776701,0.776701};
\draw[fill=color_224] (0.347859,-0.542695) -- (0.338473,-0.580829) -- (0.387356,-0.574155) -- cycle;
\definecolor{color_225}{rgb}{1,0,0};
\draw[fill=color_225] (0.257678,-0.590394) -- (0.227908,-0.647419) -- (0.27645,-0.632361) -- cycle;
\definecolor{color_226}{rgb}{0.418632,0.581368,0.581368};
\draw[fill=color_226] (0.664444,-0.290617) -- (0.692125,-0.329793) -- (0.703904,-0.279372) -- cycle;
\definecolor{color_227}{rgb}{0.277727,0.722273,0.722273};
\draw[fill=color_227] (0.0822062,-0.697821) -- (0.0416583,-0.671468) -- (0.0306195,-0.709005) -- cycle;
\definecolor{color_228}{rgb}{0.529312,0.470688,0.470688};
\draw[fill=color_228] (-0.223294,-0.240985) -- (-0.245401,-0.286386) -- (-0.201331,-0.267664) -- cycle;
\definecolor{color_229}{rgb}{0.63794,0.36206,0.36206};
\draw[fill=color_229] (-0.325216,-0.464253) -- (-0.283617,-0.491611) -- (-0.290969,-0.431973) -- cycle;
\definecolor{color_230}{rgb}{0.0867923,0.913208,0.913208};
\draw[fill=color_230] (0.475301,-0.266952) -- (0.511615,-0.263306) -- (0.49447,-0.242812) -- cycle;
\definecolor{color_231}{rgb}{0.119884,0.880116,0.880116};
\draw[fill=color_231] (-0.342563,-0.240275) -- (-0.322078,-0.216215) -- (-0.354397,-0.206835) -- cycle;
\definecolor{color_232}{rgb}{0.0222538,0.977746,0.977746};
\draw[fill=color_232] (-0.366255,0.529575) -- (-0.394482,0.545718) -- (-0.401192,0.519039) -- cycle;
\definecolor{color_233}{rgb}{0.168514,0.831486,0.831486};
\draw[fill=color_233] (-0.391629,-0.357902) -- (-0.424968,-0.335309) -- (-0.416341,-0.37617) -- cycle;
\definecolor{color_234}{rgb}{0.0844679,0.915532,0.915532};
\draw[fill=color_234] (-0.350672,0.601965) -- (-0.317243,0.626689) -- (-0.353299,0.651076) -- cycle;
\definecolor{color_235}{rgb}{0.606669,0.393331,0.393331};
\draw[fill=color_235] (-0.283617,-0.491611) -- (-0.247421,-0.466763) -- (-0.290969,-0.431973) -- cycle;
\definecolor{color_236}{rgb}{0.104193,0.895807,0.895807};
\draw[fill=color_236] (-0.478554,0.315714) -- (-0.510334,0.325262) -- (-0.501905,0.296082) -- cycle;
\definecolor{color_237}{rgb}{0.0724417,0.927558,0.927558};
\draw[fill=color_237] (-0.976957,0.740169) -- (-1,0.716913) -- (-0.970703,0.719125) -- cycle;
\definecolor{color_238}{rgb}{0.0295309,0.970469,0.970469};
\draw[fill=color_238] (-0.232465,0.369757) -- (-0.234277,0.309372) -- (-0.182785,0.344594) -- cycle;
\definecolor{color_239}{rgb}{0.117988,0.882012,0.882012};
\draw[fill=color_239] (-0.107853,-0.612149) -- (-0.146272,-0.610425) -- (-0.122422,-0.64484) -- cycle;
\definecolor{color_240}{rgb}{0.30033,0.69967,0.69967};
\draw[fill=color_240] (0.226536,-0.455391) -- (0.215292,-0.501473) -- (0.248083,-0.490151) -- cycle;
\definecolor{color_241}{rgb}{0.979444,0.0205559,0.0205559};
\draw[fill=color_241] (-0.213712,-0.750282) -- (-0.264695,-0.786473) -- (-0.211886,-0.805292) -- cycle;
\definecolor{color_242}{rgb}{0.907969,0.0920314,0.0920314};
\draw[fill=color_242] (0.178353,-0.687299) -- (0.131069,-0.668655) -- (0.126365,-0.721275) -- cycle;
\definecolor{color_243}{rgb}{0.315307,0.684693,0.684693};
\draw[fill=color_243] (-0.264162,-0.175483) -- (-0.287579,-0.207478) -- (-0.244464,-0.209874) -- cycle;
\definecolor{color_244}{rgb}{0.0487783,0.951222,0.951222};
\draw[fill=color_244] (-0.573071,0.511561) -- (-0.586462,0.524459) -- (-0.593864,0.495673) -- cycle;
\definecolor{color_245}{rgb}{0.0773494,0.922651,0.922651};
\draw[fill=color_245] (-0.850512,-0.507558) -- (-0.839504,-0.528179) -- (-0.827313,-0.496573) -- cycle;
\definecolor{color_246}{rgb}{0.125758,0.874242,0.874242};
\draw[fill=color_246] (-0.0754946,-0.761636) -- (-0.117956,-0.755599) -- (-0.0967708,-0.792479) -- cycle;
\definecolor{color_247}{rgb}{0.159961,0.840039,0.840039};
\draw[fill=color_247] (-0.066107,-0.820323) -- (-0.0967708,-0.792479) -- (-0.0957692,-0.834125) -- cycle;
\definecolor{color_248}{rgb}{0.184914,0.815086,0.815086};
\draw[fill=color_248] (-0.0996242,-0.725271) -- (-0.162495,-0.716828) -- (-0.117956,-0.755599) -- cycle;
\definecolor{color_249}{rgb}{0.331317,0.668683,0.668683};
\draw[fill=color_249] (-0.322365,-0.560327) -- (-0.354953,-0.593783) -- (-0.305925,-0.598193) -- cycle;
\definecolor{color_250}{rgb}{0.0420141,0.957986,0.957986};
\draw[fill=color_250] (0.131081,-0.521944) -- (0.114006,-0.498427) -- (0.105912,-0.525843) -- cycle;
\definecolor{color_251}{rgb}{0.859296,0.140704,0.140704};
\draw[fill=color_251] (0.200196,-0.544431) -- (0.215372,-0.591821) -- (0.246765,-0.540717) -- cycle;
\definecolor{color_252}{rgb}{0.009414,0.990586,0.990586};
\draw[fill=color_252] (-0.334369,0.426493) -- (-0.33967,0.390197) -- (-0.299321,0.408586) -- cycle;
\definecolor{color_253}{rgb}{1,0,0};
\draw[fill=color_253] (0.17378,-0.799692) -- (0.17413,-0.7442) -- (0.117719,-0.779706) -- cycle;
\definecolor{color_254}{rgb}{0.0108648,0.989135,0.989135};
\draw[fill=color_254] (-0.363297,0.49121) -- (-0.373701,0.461334) -- (-0.339924,0.463934) -- cycle;
\definecolor{color_255}{rgb}{0.616401,0.383599,0.383599};
\draw[fill=color_255] (-0.341569,0.901831) -- (-0.318915,0.956505) -- (-0.372289,0.948541) -- cycle;
\definecolor{color_256}{rgb}{0.0701362,0.929864,0.929864};
\draw[fill=color_256] (-0.518136,0.3857) -- (-0.499427,0.399195) -- (-0.53039,0.411234) -- cycle;
\definecolor{color_257}{rgb}{0.512091,0.487909,0.487909};
\draw[fill=color_257] (-0.354502,-0.365021) -- (-0.309148,-0.375673) -- (-0.327729,-0.32636) -- cycle;
\definecolor{color_258}{rgb}{0.0746507,0.925349,0.925349};
\draw[fill=color_258] (0.165603,-0.269652) -- (0.16263,-0.236952) -- (0.124255,-0.25149) -- cycle;
\definecolor{color_259}{rgb}{0.607931,0.392069,0.392069};
\draw[fill=color_259] (-0.324533,0.149065) -- (-0.345024,0.190047) -- (-0.37008,0.14389) -- cycle;
\definecolor{color_260}{rgb}{0.0427132,0.957287,0.957287};
\draw[fill=color_260] (-0.372099,0.569576) -- (-0.366255,0.529575) -- (-0.334383,0.554894) -- cycle;
\definecolor{color_261}{rgb}{0.00422181,0.995778,0.995778};
\draw[fill=color_261] (0.0025301,-0.531079) -- (0.0148712,-0.533442) -- (0.00838497,-0.52615) -- cycle;
\definecolor{color_262}{rgb}{1,0,0};
\draw[fill=color_262] (0.227908,-0.647419) -- (0.178353,-0.687299) -- (0.224125,-0.709481) -- cycle;
\definecolor{color_263}{rgb}{0.0445026,0.955497,0.955497};
\draw[fill=color_263] (0.375336,-0.855962) -- (0.361851,-0.876284) -- (0.398003,-0.871539) -- cycle;
\definecolor{color_264}{rgb}{0.335257,0.664743,0.664743};
\draw[fill=color_264] (0.167417,0.382248) -- (0.212356,0.442707) -- (0.119899,0.445038) -- cycle;
\definecolor{color_265}{rgb}{0.140237,0.859763,0.859763};
\draw[fill=color_265] (-0.60004,0.0202342) -- (-0.626129,0.0394437) -- (-0.635492,0.0125976) -- cycle;
\definecolor{color_266}{rgb}{0.132958,0.867042,0.867042};
\draw[fill=color_266] (-0.60004,0.0202342) -- (-0.599047,0.0565627) -- (-0.626129,0.0394437) -- cycle;
\definecolor{color_267}{rgb}{0.360672,0.639328,0.639328};
\draw[fill=color_267] (-0.325458,0.853642) -- (-0.279943,0.824552) -- (-0.283963,0.883584) -- cycle;
\definecolor{color_268}{rgb}{0.460636,0.539364,0.539364};
\draw[fill=color_268] (-0.539822,0.83097) -- (-0.499569,0.852531) -- (-0.517079,0.875884) -- cycle;
\definecolor{color_269}{rgb}{0.284045,0.715955,0.715955};
\draw[fill=color_269] (-0.622416,0.783822) -- (-0.672186,0.781582) -- (-0.645182,0.747421) -- cycle;
\definecolor{color_270}{rgb}{0.588835,0.411165,0.411165};
\draw[fill=color_270] (-0.37008,0.14389) -- (-0.345024,0.190047) -- (-0.3899,0.184166) -- cycle;
\definecolor{color_271}{rgb}{0.563819,0.436181,0.436181};
\draw[fill=color_271] (0.0724889,-0.742869) -- (0.126365,-0.721275) -- (0.0822062,-0.697821) -- cycle;
\definecolor{color_272}{rgb}{1,0,0};
\draw[fill=color_272] (0.17378,-0.799692) -- (0.117719,-0.779706) -- (0.125972,-0.841422) -- cycle;
\definecolor{color_273}{rgb}{0.49535,0.50465,0.50465};
\draw[fill=color_273] (-0.813883,0.567932) -- (-0.772996,0.568102) -- (-0.785262,0.610727) -- cycle;
\definecolor{color_274}{rgb}{0.433841,0.566159,0.566159};
\draw[fill=color_274] (-0.325216,-0.464253) -- (-0.319098,-0.516139) -- (-0.283617,-0.491611) -- cycle;
\definecolor{color_275}{rgb}{0.436243,0.563757,0.563757};
\draw[fill=color_275] (-0.198699,-0.200308) -- (-0.150812,-0.198375) -- (-0.166217,-0.167567) -- cycle;
\definecolor{color_276}{rgb}{0.182154,0.817846,0.817846};
\draw[fill=color_276] (0.36442,-0.360453) -- (0.363984,-0.396001) -- (0.402237,-0.379566) -- cycle;
\definecolor{color_277}{rgb}{0.0367572,0.963243,0.963243};
\draw[fill=color_277] (-0.158314,0.404288) -- (-0.182785,0.344594) -- (-0.123867,0.368055) -- cycle;
\definecolor{color_278}{rgb}{0.133324,0.866676,0.866676};
\draw[fill=color_278] (-0.600398,-0.518078) -- (-0.609292,-0.551621) -- (-0.571167,-0.549932) -- cycle;
\definecolor{color_279}{rgb}{0.087313,0.912687,0.912687};
\draw[fill=color_279] (-0.0678549,-0.611899) -- (-0.093257,-0.586863) -- (-0.107853,-0.612149) -- cycle;
\definecolor{color_280}{rgb}{0.677676,0.322324,0.322324};
\draw[fill=color_280] (-0.363864,0.227728) -- (-0.383374,0.266748) -- (-0.417156,0.230172) -- cycle;
\definecolor{color_281}{rgb}{0.660168,0.339832,0.339832};
\draw[fill=color_281] (-0.773486,0.33257) -- (-0.72569,0.350324) -- (-0.761615,0.380599) -- cycle;
\definecolor{color_282}{rgb}{0.262407,0.737593,0.737593};
\draw[fill=color_282] (0.421132,0.210381) -- (0.431859,0.256033) -- (0.365096,0.230192) -- cycle;
\definecolor{color_283}{rgb}{0.0682397,0.93176,0.93176};
\draw[fill=color_283] (-0.499427,0.399195) -- (-0.492316,0.373551) -- (-0.470754,0.391314) -- cycle;
\definecolor{color_284}{rgb}{0.2449,0.7551,0.7551};
\draw[fill=color_284] (-0.802052,0.965841) -- (-0.811299,1) -- (-0.839591,0.966204) -- cycle;
\definecolor{color_285}{rgb}{0.0219186,0.978081,0.978081};
\draw[fill=color_285] (-0.0371933,-0.425613) -- (-0.0482812,-0.403438) -- (-0.0541433,-0.426916) -- cycle;
\definecolor{color_286}{rgb}{0.659752,0.340248,0.340248};
\draw[fill=color_286] (-0.123783,-0.68748) -- (-0.171191,-0.658964) -- (-0.162495,-0.716828) -- cycle;
\definecolor{color_287}{rgb}{0.385259,0.614741,0.614741};
\draw[fill=color_287] (-0.123783,-0.68748) -- (-0.162495,-0.716828) -- (-0.0996242,-0.725271) -- cycle;
\definecolor{color_288}{rgb}{0.298194,0.701806,0.701806};
\draw[fill=color_288] (-0.922976,-0.0287997) -- (-0.890938,-0.0101652) -- (-0.922838,0.0124158) -- cycle;
\definecolor{color_289}{rgb}{0.707976,0.292024,0.292024};
\draw[fill=color_289] (-0.283617,-0.491611) -- (-0.279096,-0.552929) -- (-0.242746,-0.521011) -- cycle;
\definecolor{color_290}{rgb}{0.115461,0.884539,0.884539};
\draw[fill=color_290] (0.404838,-0.507534) -- (0.432038,-0.530352) -- (0.436344,-0.495192) -- cycle;
\definecolor{color_291}{rgb}{0.305452,0.694548,0.694548};
\draw[fill=color_291] (0.304348,-0.455386) -- (0.3237,-0.501225) -- (0.340112,-0.458788) -- cycle;
\definecolor{color_292}{rgb}{0.0914532,0.908547,0.908547};
\draw[fill=color_292] (0.0786453,-0.607474) -- (0.100535,-0.632973) -- (0.109393,-0.601437) -- cycle;
\definecolor{color_293}{rgb}{0.34013,0.65987,0.65987};
\draw[fill=color_293] (-0.645182,0.747421) -- (-0.620054,0.719259) -- (-0.590912,0.755224) -- cycle;
\definecolor{color_294}{rgb}{0.179993,0.820007,0.820007};
\draw[fill=color_294] (0.39532,-1) -- (0.418424,-0.966509) -- (0.386592,-0.965713) -- cycle;
\definecolor{color_295}{rgb}{0.333539,0.666461,0.666461};
\draw[fill=color_295] (0.334787,0.716338) -- (0.367853,0.798584) -- (0.287543,0.764029) -- cycle;
\definecolor{color_296}{rgb}{0.00793728,0.992063,0.992063};
\draw[fill=color_296] (-0.0535105,-0.521148) -- (-0.0372246,-0.52237) -- (-0.0408512,-0.509644) -- cycle;
\definecolor{color_297}{rgb}{0.177499,0.822501,0.822501};
\draw[fill=color_297] (0.416147,0.161939) -- (0.36622,0.139112) -- (0.411146,0.11778) -- cycle;
\definecolor{color_298}{rgb}{0.319451,0.680549,0.680549};
\draw[fill=color_298] (0.365096,0.230192) -- (0.431859,0.256033) -- (0.392882,0.285764) -- cycle;
\definecolor{color_299}{rgb}{0.592676,0.407324,0.407324};
\draw[fill=color_299] (0.473836,0.918582) -- (0.372891,0.903141) -- (0.447468,0.827292) -- cycle;
\definecolor{color_300}{rgb}{0.11291,0.88709,0.88709};
\draw[fill=color_300] (0.772064,0.355269) -- (0.74352,0.383482) -- (0.734671,0.349338) -- cycle;
\definecolor{color_301}{rgb}{0.142926,0.857074,0.857074};
\draw[fill=color_301] (-0.0957692,-0.834125) -- (-0.0967708,-0.792479) -- (-0.117105,-0.81117) -- cycle;
\definecolor{color_302}{rgb}{0.206369,0.793631,0.793631};
\draw[fill=color_302] (1,-0.210955) -- (1,-0.17138) -- (0.963535,-0.192117) -- cycle;
\definecolor{color_303}{rgb}{0.0252087,0.974791,0.974791};
\draw[fill=color_303] (-0.193636,-0.112729) -- (-0.20356,-0.0928801) -- (-0.206403,-0.118895) -- cycle;
\definecolor{color_304}{rgb}{0.259074,0.740926,0.740926};
\draw[fill=color_304] (0.92924,-0.335122) -- (0.964449,-0.313977) -- (0.930388,-0.290991) -- cycle;
\definecolor{color_305}{rgb}{0.118066,0.881934,0.881934};
\draw[fill=color_305] (-0.926347,-0.420749) -- (-0.916569,-0.444223) -- (-0.889252,-0.420438) -- cycle;
\definecolor{color_306}{rgb}{0.21183,0.78817,0.78817};
\draw[fill=color_306] (0.970919,0.40016) -- (1,0.428062) -- (0.954668,0.427964) -- cycle;
\definecolor{color_307}{rgb}{0.211307,0.788693,0.788693};
\draw[fill=color_307] (0.798683,0.322836) -- (0.842789,0.325512) -- (0.810503,0.360765) -- cycle;
\definecolor{color_308}{rgb}{0.321415,0.678585,0.678585};
\draw[fill=color_308] (-0.633287,-0.752685) -- (-0.582584,-0.751621) -- (-0.608972,-0.713684) -- cycle;
\definecolor{color_309}{rgb}{0.373919,0.626081,0.626081};
\draw[fill=color_309] (-0.682263,-0.558738) -- (-0.646364,-0.527961) -- (-0.69188,-0.515677) -- cycle;
\definecolor{color_310}{rgb}{0.280799,0.719201,0.719201};
\draw[fill=color_310] (0.957986,-0.628882) -- (0.969347,-0.674015) -- (1,-0.648709) -- cycle;
\definecolor{color_311}{rgb}{0.2091,0.7909,0.7909};
\draw[fill=color_311] (0.575227,0.308893) -- (0.556106,0.342172) -- (0.519798,0.306287) -- cycle;
\definecolor{color_312}{rgb}{0.545377,0.454623,0.454623};
\draw[fill=color_312] (-0.712268,-0.801848) -- (-0.773332,-0.800673) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_313}{rgb}{0.0622937,0.937706,0.937706};
\draw[fill=color_313] (-0.938823,-0.874459) -- (-0.972359,-0.864347) -- (-0.959694,-0.895241) -- cycle;
\definecolor{color_314}{rgb}{0.188524,0.811476,0.811476};
\draw[fill=color_314] (0.926976,-0.0967743) -- (0.963129,-0.0742991) -- (0.922953,-0.0596579) -- cycle;
\definecolor{color_315}{rgb}{0.113589,0.886411,0.886411};
\draw[fill=color_315] (0.857661,-0.0621444) -- (0.8859,-0.0411071) -- (0.844069,-0.027719) -- cycle;
\definecolor{color_316}{rgb}{0.00416674,0.995833,0.995833};
\draw[fill=color_316] (0.0213897,-0.488563) -- (0.0244846,-0.497875) -- (0.0277825,-0.491702) -- cycle;
\definecolor{color_317}{rgb}{0.302634,0.697366,0.697366};
\draw[fill=color_317] (-0.874189,-0.293457) -- (-0.898625,-0.322742) -- (-0.85313,-0.337758) -- cycle;
\definecolor{color_318}{rgb}{0.29716,0.70284,0.70284};
\draw[fill=color_318] (0.728397,0.0043199) -- (0.755435,-0.0285236) -- (0.77655,0.00793975) -- cycle;
\definecolor{color_319}{rgb}{0.210143,0.789857,0.789857};
\draw[fill=color_319] (0.780208,-0.0629928) -- (0.763111,-0.0999252) -- (0.805249,-0.0992884) -- cycle;
\definecolor{color_320}{rgb}{0.373809,0.626191,0.626191};
\draw[fill=color_320] (-0.731829,-0.361817) -- (-0.709353,-0.323402) -- (-0.756699,-0.328038) -- cycle;
\definecolor{color_321}{rgb}{0.397157,0.602843,0.602843};
\draw[fill=color_321] (-0.777147,-0.369463) -- (-0.731829,-0.361817) -- (-0.756699,-0.328038) -- cycle;
\definecolor{color_322}{rgb}{0.372253,0.627747,0.627747};
\draw[fill=color_322] (0.912397,-0.496094) -- (0.882212,-0.456767) -- (0.864534,-0.501205) -- cycle;
\definecolor{color_323}{rgb}{0.129354,0.870646,0.870646};
\draw[fill=color_323] (0.863022,-0.649569) -- (0.874723,-0.691353) -- (0.89662,-0.668015) -- cycle;
\definecolor{color_324}{rgb}{0.0801939,0.919806,0.919806};
\draw[fill=color_324] (-0.837592,-0.647678) -- (-0.848383,-0.616129) -- (-0.873209,-0.634368) -- cycle;
\definecolor{color_325}{rgb}{0.294604,0.705396,0.705396};
\draw[fill=color_325] (-0.644461,-0.363211) -- (-0.664397,-0.322701) -- (-0.686976,-0.359566) -- cycle;
\definecolor{color_326}{rgb}{0.16715,0.83285,0.83285};
\draw[fill=color_326] (0.411146,0.11778) -- (0.36622,0.139112) -- (0.361514,0.0957371) -- cycle;
\definecolor{color_327}{rgb}{0.0245645,0.975436,0.975436};
\draw[fill=color_327] (-0.0670674,-0.459052) -- (-0.0484583,-0.447048) -- (-0.0712753,-0.44015) -- cycle;
\definecolor{color_328}{rgb}{1,0,0};
\draw[fill=color_328] (0.464507,0.493183) -- (0.5,0.5) -- (0.462192,0.5289) -- cycle;
\definecolor{color_329}{rgb}{0.245853,0.754147,0.754147};
\draw[fill=color_329] (-0.69188,-0.515677) -- (-0.646364,-0.527961) -- (-0.664144,-0.487895) -- cycle;
\definecolor{color_330}{rgb}{0.237636,0.762364,0.762364};
\draw[fill=color_330] (0.773997,-0.355753) -- (0.812196,-0.34529) -- (0.779546,-0.314802) -- cycle;
\definecolor{color_331}{rgb}{0.416691,0.583309,0.583309};
\draw[fill=color_331] (0.614286,-0.399702) -- (0.655524,-0.36992) -- (0.612044,-0.355727) -- cycle;
\definecolor{color_332}{rgb}{0.135247,0.864753,0.864753};
\draw[fill=color_332] (-0.950776,-0.266967) -- (-0.972542,-0.290193) -- (-0.939147,-0.306897) -- cycle;
\definecolor{color_333}{rgb}{0.199154,0.800846,0.800846};
\draw[fill=color_333] (1,0.0875913) -- (1,0.126181) -- (0.960993,0.105917) -- cycle;
\definecolor{color_334}{rgb}{0.109956,0.890044,0.890044};
\draw[fill=color_334] (-0.935661,0.581964) -- (-0.967146,0.579067) -- (-0.945002,0.549538) -- cycle;
\definecolor{color_335}{rgb}{0.381512,0.618488,0.618488};
\draw[fill=color_335] (0.340863,-0.11335) -- (0.295581,-0.0951427) -- (0.302782,-0.148029) -- cycle;
\definecolor{color_336}{rgb}{0.284098,0.715902,0.715902};
\draw[fill=color_336] (0.635933,0.895592) -- (0.562995,0.926591) -- (0.594775,0.847996) -- cycle;
\definecolor{color_337}{rgb}{0.00541904,0.994581,0.994581};
\draw[fill=color_337] (-0.496464,0.468662) -- (-0.499897,0.481156) -- (-0.50579,0.474816) -- cycle;
\definecolor{color_338}{rgb}{0.209524,0.790476,0.790476};
\draw[fill=color_338] (0.742636,0.216511) -- (0.759696,0.253132) -- (0.721243,0.248345) -- cycle;
\definecolor{color_339}{rgb}{0.285788,0.714212,0.714212};
\draw[fill=color_339] (0.57891,0.0686367) -- (0.608482,0.102368) -- (0.568018,0.110535) -- cycle;
\definecolor{color_340}{rgb}{0.127062,0.872938,0.872938};
\draw[fill=color_340] (0.710301,0.371249) -- (0.708206,0.402192) -- (0.674483,0.377003) -- cycle;
\definecolor{color_341}{rgb}{0.209227,0.790773,0.790773};
\draw[fill=color_341] (0.544284,0.272846) -- (0.575227,0.308893) -- (0.519798,0.306287) -- cycle;
\definecolor{color_342}{rgb}{0.109127,0.890873,0.890873};
\draw[fill=color_342] (0.664538,0.318891) -- (0.697673,0.305726) -- (0.691748,0.34249) -- cycle;
\definecolor{color_343}{rgb}{0.352013,0.647987,0.647987};
\draw[fill=color_343] (0.947056,-0.88517) -- (1,-0.874525) -- (0.954438,-0.841811) -- cycle;
\definecolor{color_344}{rgb}{0.183342,0.816658,0.816658};
\draw[fill=color_344] (-0.821764,-1) -- (-0.778619,-1) -- (-0.801949,-0.964785) -- cycle;
\definecolor{color_345}{rgb}{0.267892,0.732108,0.732108};
\draw[fill=color_345] (-0.846513,-0.915299) -- (-0.844194,-0.962052) -- (-0.817374,-0.930797) -- cycle;
\definecolor{color_346}{rgb}{0.236586,0.763414,0.763414};
\draw[fill=color_346] (0.524661,-0.0889486) -- (0.53761,-0.0510498) -- (0.496174,-0.0592624) -- cycle;
\definecolor{color_347}{rgb}{0.239988,0.760012,0.760012};
\draw[fill=color_347] (0.524661,-0.0889486) -- (0.566426,-0.0811876) -- (0.53761,-0.0510498) -- cycle;
\definecolor{color_348}{rgb}{0.029537,0.970463,0.970463};
\draw[fill=color_348] (-0.850512,-0.507558) -- (-0.870134,-0.519741) -- (-0.839504,-0.528179) -- cycle;
\definecolor{color_349}{rgb}{0.116595,0.883405,0.883405};
\draw[fill=color_349] (0.818263,0.719822) -- (0.821635,0.759791) -- (0.78024,0.740168) -- cycle;
\definecolor{color_350}{rgb}{0.142265,0.857735,0.857735};
\draw[fill=color_350] (0.83036,0.800777) -- (0.880688,0.816336) -- (0.83837,0.839765) -- cycle;
\definecolor{color_351}{rgb}{0.163852,0.836148,0.836148};
\draw[fill=color_351] (0.911323,0.200491) -- (0.884749,0.216594) -- (0.885143,0.178765) -- cycle;
\definecolor{color_352}{rgb}{0.305437,0.694563,0.694563};
\draw[fill=color_352] (0.680255,-0.865437) -- (0.706512,-0.897822) -- (0.731977,-0.861023) -- cycle;
\definecolor{color_353}{rgb}{0.314236,0.685764,0.685764};
\draw[fill=color_353] (0.947056,-0.88517) -- (0.916257,-0.866168) -- (0.897231,-0.902558) -- cycle;
\definecolor{color_354}{rgb}{0.141508,0.858492,0.858492};
\draw[fill=color_354] (0.724848,-0.966698) -- (0.711546,-1) -- (0.756659,-1) -- cycle;
\definecolor{color_355}{rgb}{0.263551,0.736449,0.736449};
\draw[fill=color_355] (0.672433,0.070522) -- (0.654019,0.0343169) -- (0.699833,0.0370012) -- cycle;
\definecolor{color_356}{rgb}{0.217461,0.782539,0.782539};
\draw[fill=color_356] (0.84419,0.092082) -- (0.812332,0.119073) -- (0.803174,0.0820806) -- cycle;
\definecolor{color_357}{rgb}{0.410784,0.589216,0.589216};
\draw[fill=color_357] (0.649649,-0.505702) -- (0.681208,-0.467391) -- (0.640834,-0.46421) -- cycle;
\definecolor{color_358}{rgb}{0.147586,0.852414,0.852414};
\draw[fill=color_358] (0.22673,-0.304577) -- (0.196025,-0.286476) -- (0.201366,-0.330414) -- cycle;
\definecolor{color_359}{rgb}{0.119559,0.880441,0.880441};
\draw[fill=color_359] (0.733679,-0.696134) -- (0.759797,-0.680515) -- (0.740448,-0.658957) -- cycle;
\definecolor{color_360}{rgb}{0.514587,0.485413,0.485413};
\draw[fill=color_360] (-0.676587,-0.853535) -- (-0.712268,-0.801848) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_361}{rgb}{0.522064,0.477936,0.477936};
\draw[fill=color_361] (-0.676587,-0.853535) -- (-0.656141,-0.805522) -- (-0.712268,-0.801848) -- cycle;
\definecolor{color_362}{rgb}{0.119573,0.880427,0.880427};
\draw[fill=color_362] (0.169108,-0.352157) -- (0.130847,-0.327643) -- (0.138072,-0.369672) -- cycle;
\definecolor{color_363}{rgb}{0.289194,0.710806,0.710806};
\draw[fill=color_363] (-0.462082,-0.783786) -- (-0.455644,-0.741969) -- (-0.499913,-0.760291) -- cycle;
\definecolor{color_364}{rgb}{0.752736,0.247264,0.247264};
\draw[fill=color_364] (-0.706475,-0.900805) -- (-0.676587,-0.853535) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_365}{rgb}{0.197524,0.802476,0.802476};
\draw[fill=color_365] (-0.63104,-0.879563) -- (-0.597701,-0.917162) -- (-0.593588,-0.874851) -- cycle;
\definecolor{color_366}{rgb}{0.165211,0.834789,0.834789};
\draw[fill=color_366] (0.523925,-0.894654) -- (0.534365,-0.932964) -- (0.555331,-0.901025) -- cycle;
\definecolor{color_367}{rgb}{0.228649,0.771351,0.771351};
\draw[fill=color_367] (-0.733512,-0.0541294) -- (-0.760405,-0.0727272) -- (-0.722151,-0.0874729) -- cycle;
\definecolor{color_368}{rgb}{0.0936224,0.906378,0.906378};
\draw[fill=color_368] (0.71233,-0.726246) -- (0.702091,-0.694309) -- (0.675681,-0.710747) -- cycle;
\definecolor{color_369}{rgb}{0.00501618,0.994984,0.994984};
\draw[fill=color_369] (-0.0151175,-0.530291) -- (-0.00492797,-0.537461) -- (-0.00724382,-0.525895) -- cycle;
\definecolor{color_370}{rgb}{0.280188,0.719812,0.719812};
\draw[fill=color_370] (0.740621,-0.519813) -- (0.712498,-0.554776) -- (0.761825,-0.555317) -- cycle;
\definecolor{color_371}{rgb}{0.297106,0.702894,0.702894};
\draw[fill=color_371] (0.740621,-0.519813) -- (0.694348,-0.514067) -- (0.712498,-0.554776) -- cycle;
\definecolor{color_372}{rgb}{0.436945,0.563055,0.563055};
\draw[fill=color_372] (0.681208,-0.467391) -- (0.694348,-0.514067) -- (0.725795,-0.476411) -- cycle;
\definecolor{color_373}{rgb}{0.411982,0.588018,0.588018};
\draw[fill=color_373] (0.806441,-0.422557) -- (0.753063,-0.397502) -- (0.764078,-0.446095) -- cycle;
\definecolor{color_374}{rgb}{0.164232,0.835768,0.835768};
\draw[fill=color_374] (-0.687432,-0.709348) -- (-0.66581,-0.677869) -- (-0.703432,-0.672698) -- cycle;
\definecolor{color_375}{rgb}{0.725591,0.274409,0.274409};
\draw[fill=color_375] (-0.36353,-0.753365) -- (-0.328099,-0.799941) -- (-0.30663,-0.748131) -- cycle;
\definecolor{color_376}{rgb}{0.191415,0.808585,0.808585};
\draw[fill=color_376] (-0.86795,-0.840517) -- (-0.901794,-0.863209) -- (-0.857062,-0.87753) -- cycle;
\definecolor{color_377}{rgb}{0.363678,0.636322,0.636322};
\draw[fill=color_377] (-0.773332,-0.800673) -- (-0.790198,-0.842715) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_378}{rgb}{0.20316,0.79684,0.79684};
\draw[fill=color_378] (-0.809748,-0.887155) -- (-0.830896,-0.848385) -- (-0.857062,-0.87753) -- cycle;
\definecolor{color_379}{rgb}{0.539119,0.460881,0.460881};
\draw[fill=color_379] (0.640834,-0.46421) -- (0.660521,-0.420468) -- (0.608542,-0.443061) -- cycle;
\definecolor{color_380}{rgb}{0.393135,0.606865,0.606865};
\draw[fill=color_380] (-0.425882,-0.897852) -- (-0.418271,-0.936111) -- (-0.384152,-0.89783) -- cycle;
\definecolor{color_381}{rgb}{0.422828,0.577172,0.577172};
\draw[fill=color_381] (-0.523997,-0.854066) -- (-0.483515,-0.852502) -- (-0.4981,-0.809735) -- cycle;
\definecolor{color_382}{rgb}{0.00989504,0.990105,0.990105};
\draw[fill=color_382] (-0.400896,0.441853) -- (-0.408607,0.408607) -- (-0.371413,0.433998) -- cycle;
\definecolor{color_383}{rgb}{0.366931,0.633069,0.633069};
\draw[fill=color_383] (0.553699,0.734603) -- (0.487413,0.74342) -- (0.535533,0.665726) -- cycle;
\definecolor{color_384}{rgb}{0.329792,0.670208,0.670208};
\draw[fill=color_384] (-0.460057,-0.654241) -- (-0.479541,-0.62762) -- (-0.510105,-0.661108) -- cycle;
\definecolor{color_385}{rgb}{0.0440501,0.95595,0.95595};
\draw[fill=color_385] (-0.0919756,0.279663) -- (-0.0622666,0.234115) -- (-0.0374172,0.305909) -- cycle;
\definecolor{color_386}{rgb}{0.412447,0.587553,0.587553};
\draw[fill=color_386] (0.909718,0.280992) -- (0.89553,0.326686) -- (0.86604,0.290777) -- cycle;
\definecolor{color_387}{rgb}{0.0424598,0.95754,0.95754};
\draw[fill=color_387] (-0.908165,-0.966638) -- (-0.879188,-0.978314) -- (-0.881486,-0.955325) -- cycle;
\definecolor{color_388}{rgb}{0.133989,0.866011,0.866011};
\draw[fill=color_388] (-0.907146,0.162862) -- (-0.935518,0.157067) -- (-0.929404,0.130547) -- cycle;
\definecolor{color_389}{rgb}{0.414568,0.585432,0.585432};
\draw[fill=color_389] (-0.4981,-0.809735) -- (-0.54383,-0.817396) -- (-0.523997,-0.854066) -- cycle;
\definecolor{color_390}{rgb}{0.185742,0.814258,0.814258};
\draw[fill=color_390] (-0.553792,-0.887098) -- (-0.571277,-0.845126) -- (-0.593588,-0.874851) -- cycle;
\definecolor{color_391}{rgb}{0.0925079,0.907492,0.907492};
\draw[fill=color_391] (0.455941,0.303178) -- (0.462033,0.348424) -- (0.419181,0.338361) -- cycle;
\definecolor{color_392}{rgb}{0.124098,0.875902,0.875902};
\draw[fill=color_392] (-0.94428,-0.838328) -- (-0.938823,-0.874459) -- (-0.901794,-0.863209) -- cycle;
\definecolor{color_393}{rgb}{0.39428,0.60572,0.60572};
\draw[fill=color_393] (-0.760364,-0.884604) -- (-0.706475,-0.900805) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_394}{rgb}{0.342934,0.657066,0.657066};
\draw[fill=color_394] (-0.790198,-0.842715) -- (-0.760364,-0.884604) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_395}{rgb}{0.419011,0.580989,0.580989};
\draw[fill=color_395] (-0.676386,-0.953353) -- (-0.625343,-0.956096) -- (-0.654621,-0.910446) -- cycle;
\definecolor{color_396}{rgb}{0.00270448,0.997296,0.997296};
\draw[fill=color_396] (-0.0379181,-0.544463) -- (-0.0299595,-0.556604) -- (-0.025856,-0.545267) -- cycle;
\definecolor{color_397}{rgb}{0.657322,0.342678,0.342678};
\draw[fill=color_397] (-0.773332,-0.800673) -- (-0.806627,-0.759453) -- (-0.839568,-0.801954) -- cycle;
\definecolor{color_398}{rgb}{0.73531,0.26469,0.26469};
\draw[fill=color_398] (0.126365,-0.721275) -- (0.131069,-0.668655) -- (0.0822062,-0.697821) -- cycle;
\definecolor{color_399}{rgb}{0.0448275,0.955172,0.955172};
\draw[fill=color_399] (-0.591296,0.976041) -- (-0.616522,0.98083) -- (-0.608235,0.954427) -- cycle;
\definecolor{color_400}{rgb}{0.319977,0.680023,0.680023};
\draw[fill=color_400] (0.237265,0.237265) -- (0.293161,0.293161) -- (0.230371,0.340669) -- cycle;
\definecolor{color_401}{rgb}{0.30908,0.69092,0.69092};
\draw[fill=color_401] (0.230371,0.340669) -- (0.293161,0.293161) -- (0.281105,0.383391) -- cycle;
\definecolor{color_402}{rgb}{0.552656,0.447344,0.447344};
\draw[fill=color_402] (-0.429851,0.184396) -- (-0.417156,0.230172) -- (-0.46385,0.206982) -- cycle;
\definecolor{color_403}{rgb}{0.558484,0.441516,0.441516};
\draw[fill=color_403] (-0.417156,0.230172) -- (-0.383374,0.266748) -- (-0.430578,0.271782) -- cycle;
\definecolor{color_404}{rgb}{0.254078,0.745922,0.745922};
\draw[fill=color_404] (-0.148471,0.763365) -- (-0.0895558,0.785879) -- (-0.131361,0.827703) -- cycle;
\definecolor{color_405}{rgb}{0.153395,0.846605,0.846605};
\draw[fill=color_405] (0.435199,-0.789013) -- (0.405378,-0.810953) -- (0.439868,-0.826538) -- cycle;
\definecolor{color_406}{rgb}{0.198702,0.801298,0.801298};
\draw[fill=color_406] (0.321199,-0.820366) -- (0.311411,-0.862909) -- (0.337182,-0.859923) -- cycle;
\definecolor{color_407}{rgb}{1,0,0};
\draw[fill=color_407] (0.130492,-0.901457) -- (0.125972,-0.841422) -- (0.0767783,-0.885774) -- cycle;
\definecolor{color_408}{rgb}{0.265234,0.734766,0.734766};
\draw[fill=color_408] (-0.900948,-0.0924671) -- (-0.926364,-0.0670636) -- (-0.940209,-0.10417) -- cycle;
\definecolor{color_409}{rgb}{0.0774428,0.922557,0.922557};
\draw[fill=color_409] (0.741307,0.520574) -- (0.774528,0.510368) -- (0.764679,0.545503) -- cycle;
\definecolor{color_410}{rgb}{0.0744474,0.925553,0.925553};
\draw[fill=color_410] (0.774528,0.510368) -- (0.741307,0.520574) -- (0.760122,0.481254) -- cycle;
\definecolor{color_411}{rgb}{0.342345,0.657655,0.657655};
\draw[fill=color_411] (-0.904801,0.209101) -- (-0.951213,0.21328) -- (-0.937673,0.183723) -- cycle;
\definecolor{color_412}{rgb}{0.0773172,0.922683,0.922683};
\draw[fill=color_412] (0.40383,0.578033) -- (0.453145,0.577087) -- (0.42692,0.622871) -- cycle;
\definecolor{color_413}{rgb}{0.0770004,0.923,0.923};
\draw[fill=color_413] (-0.14074,-0.867003) -- (-0.174193,-0.839626) -- (-0.170124,-0.876264) -- cycle;
\definecolor{color_414}{rgb}{0.139698,0.860302,0.860302};
\draw[fill=color_414] (0.165626,-0.431877) -- (0.131161,-0.440996) -- (0.155815,-0.468552) -- cycle;
\definecolor{color_415}{rgb}{0.124172,0.875828,0.875828};
\draw[fill=color_415] (0.493304,0.4147) -- (0.442926,0.385852) -- (0.493061,0.378163) -- cycle;
\definecolor{color_416}{rgb}{0.0642534,0.935747,0.935747};
\draw[fill=color_416] (0.565708,0.408649) -- (0.540243,0.442666) -- (0.527838,0.405853) -- cycle;
\definecolor{color_417}{rgb}{0.407391,0.592609,0.592609};
\draw[fill=color_417] (0.257063,-0.0750361) -- (0.246887,-0.130549) -- (0.295581,-0.0951427) -- cycle;
\definecolor{color_418}{rgb}{0.685098,0.314902,0.314902};
\draw[fill=color_418] (-0.318915,0.956505) -- (-0.341882,1) -- (-0.372289,0.948541) -- cycle;
\definecolor{color_419}{rgb}{0.348853,0.651147,0.651147};
\draw[fill=color_419] (0.589366,-0.887732) -- (0.618205,-0.912495) -- (0.631563,-0.868531) -- cycle;
\definecolor{color_420}{rgb}{0.058381,0.941619,0.941619};
\draw[fill=color_420] (-0.252274,0.58756) -- (-0.225606,0.62273) -- (-0.274621,0.638066) -- cycle;
\definecolor{color_421}{rgb}{0.123046,0.876954,0.876954};
\draw[fill=color_421] (-0.538163,0.333168) -- (-0.561222,0.357188) -- (-0.566926,0.325989) -- cycle;
\definecolor{color_422}{rgb}{0.457624,0.542376,0.542376};
\draw[fill=color_422] (-0.828217,0.773397) -- (-0.806414,0.719443) -- (-0.786077,0.762865) -- cycle;
\definecolor{color_423}{rgb}{0.222745,0.777255,0.777255};
\draw[fill=color_423] (0.208813,0.760945) -- (0.253106,0.817697) -- (0.198207,0.84297) -- cycle;
\definecolor{color_424}{rgb}{0.006525,0.993475,0.993475};
\draw[fill=color_424] (-0.373701,0.461334) -- (-0.400896,0.441853) -- (-0.371413,0.433998) -- cycle;
\definecolor{color_425}{rgb}{1,0,0};
\draw[fill=color_425] (0.5,0.5) -- (0.53962,0.487965) -- (0.533582,0.538844) -- cycle;
\definecolor{color_426}{rgb}{0.186872,0.813128,0.813128};
\draw[fill=color_426] (-0.333262,-0.145641) -- (-0.35082,-0.105246) -- (-0.365161,-0.140625) -- cycle;
\definecolor{color_427}{rgb}{0.200573,0.799427,0.799427};
\draw[fill=color_427] (-0.324931,-0.18366) -- (-0.361515,-0.172681) -- (-0.354397,-0.206835) -- cycle;
\definecolor{color_428}{rgb}{0.409832,0.590168,0.590168};
\draw[fill=color_428] (-0.499913,-0.760291) -- (-0.493847,-0.713379) -- (-0.5377,-0.73535) -- cycle;
\definecolor{color_429}{rgb}{0.577291,0.422709,0.422709};
\draw[fill=color_429] (-0.72569,0.350324) -- (-0.685149,0.370241) -- (-0.719439,0.403399) -- cycle;
\definecolor{color_430}{rgb}{0.0386728,0.961327,0.961327};
\draw[fill=color_430] (0.0560049,-0.38799) -- (0.0438668,-0.412266) -- (0.05804,-0.419681) -- cycle;
\definecolor{color_431}{rgb}{0.107554,0.892446,0.892446};
\draw[fill=color_431] (0.536233,-0.67179) -- (0.487732,-0.673584) -- (0.514588,-0.695865) -- cycle;
\definecolor{color_432}{rgb}{0.240812,0.759188,0.759188};
\draw[fill=color_432] (1,-0.286695) -- (1,-0.245671) -- (0.964426,-0.27062) -- cycle;
\definecolor{color_433}{rgb}{0.154049,0.845951,0.845951};
\draw[fill=color_433] (-0.00244625,-0.830747) -- (0.0118872,-0.796824) -- (-0.028824,-0.808452) -- cycle;
\definecolor{color_434}{rgb}{0.158811,0.841189,0.841189};
\draw[fill=color_434] (1,0.312777) -- (1,0.354364) -- (0.972366,0.362271) -- cycle;
\definecolor{color_435}{rgb}{0.0482204,0.95178,0.95178};
\draw[fill=color_435] (-0.182418,0.608166) -- (-0.143124,0.627444) -- (-0.19068,0.654613) -- cycle;
\definecolor{color_436}{rgb}{0.713959,0.286041,0.286041};
\draw[fill=color_436] (-0.806414,0.719443) -- (-0.854971,0.745891) -- (-0.850771,0.689988) -- cycle;
\definecolor{color_437}{rgb}{0.120668,0.879332,0.879332};
\draw[fill=color_437] (-0.225606,0.62273) -- (-0.233423,0.674192) -- (-0.274621,0.638066) -- cycle;
\definecolor{color_438}{rgb}{0.0389146,0.961085,0.961085};
\draw[fill=color_438] (-0.236733,-0.0978228) -- (-0.225715,-0.08553) -- (-0.253839,-0.0852778) -- cycle;
\definecolor{color_439}{rgb}{0.314318,0.685682,0.685682};
\draw[fill=color_439] (-0.166217,-0.167567) -- (-0.198484,-0.163372) -- (-0.198699,-0.200308) -- cycle;
\definecolor{color_440}{rgb}{0.198721,0.801279,0.801279};
\draw[fill=color_440] (-0.0262146,0.802764) -- (0.0149248,0.753563) -- (0.0453503,0.805606) -- cycle;
\definecolor{color_441}{rgb}{0.790831,0.209169,0.209169};
\draw[fill=color_441] (0.225851,-0.766421) -- (0.270803,-0.733168) -- (0.224125,-0.709481) -- cycle;
\definecolor{color_442}{rgb}{0.80524,0.19476,0.19476};
\draw[fill=color_442] (-0.33429,-0.701418) -- (-0.304807,-0.653521) -- (-0.36184,-0.652711) -- cycle;
\definecolor{color_443}{rgb}{0.729637,0.270363,0.270363};
\draw[fill=color_443] (-0.279751,-0.699402) -- (-0.33429,-0.701418) -- (-0.30663,-0.748131) -- cycle;
\definecolor{color_444}{rgb}{0.388233,0.611767,0.611767};
\draw[fill=color_444] (-0.578358,0.668996) -- (-0.617175,0.634511) -- (-0.566214,0.635462) -- cycle;
\definecolor{color_445}{rgb}{0.414556,0.585444,0.585444};
\draw[fill=color_445] (-0.560857,-0.255239) -- (-0.588901,-0.293481) -- (-0.54428,-0.296251) -- cycle;
\definecolor{color_446}{rgb}{0.17578,0.82422,0.82422};
\draw[fill=color_446] (0.575227,0.308893) -- (0.604319,0.344676) -- (0.556106,0.342172) -- cycle;
\definecolor{color_447}{rgb}{0.151411,0.848589,0.848589};
\draw[fill=color_447] (0.790101,-0.790803) -- (0.769193,-0.759256) -- (0.753041,-0.793655) -- cycle;
\definecolor{color_448}{rgb}{0.161177,0.838823,0.838823};
\draw[fill=color_448] (0.112376,0.622299) -- (0.0418134,0.625217) -- (0.0654022,0.566294) -- cycle;
\definecolor{color_449}{rgb}{0.330116,0.669884,0.669884};
\draw[fill=color_449] (-0.938629,-0.729381) -- (-0.903025,-0.772993) -- (-0.889063,-0.729222) -- cycle;
\definecolor{color_450}{rgb}{0.116567,0.883433,0.883433};
\draw[fill=color_450] (0.824422,-0.643036) -- (0.842577,-0.677372) -- (0.863022,-0.649569) -- cycle;
\definecolor{color_451}{rgb}{0.335502,0.664498,0.664498};
\draw[fill=color_451] (0.781338,-0.21677) -- (0.817806,-0.247077) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_452}{rgb}{0.172841,0.827159,0.827159};
\draw[fill=color_452] (0.746866,-0.136077) -- (0.72054,-0.10151) -- (0.705531,-0.137061) -- cycle;
\definecolor{color_453}{rgb}{0.276844,0.723156,0.723156};
\draw[fill=color_453] (1,-0.465205) -- (0.964011,-0.442348) -- (0.958208,-0.484119) -- cycle;
\definecolor{color_454}{rgb}{0.0604579,0.939542,0.939542};
\draw[fill=color_454] (-0.811177,-0.528102) -- (-0.839504,-0.528179) -- (-0.819199,-0.55609) -- cycle;
\definecolor{color_455}{rgb}{0.104261,0.895739,0.895739};
\draw[fill=color_455] (-0.898366,-0.497101) -- (-0.89232,-0.536757) -- (-0.870134,-0.519741) -- cycle;
\definecolor{color_456}{rgb}{0.433343,0.566657,0.566657};
\draw[fill=color_456] (0.810496,-0.176303) -- (0.781338,-0.21677) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_457}{rgb}{0.220151,0.779849,0.779849};
\draw[fill=color_457] (0.57891,0.0686367) -- (0.535682,0.0928611) -- (0.532918,0.0553467) -- cycle;
\definecolor{color_458}{rgb}{0.37617,0.62383,0.62383};
\draw[fill=color_458] (-0.323579,0.0704328) -- (-0.306865,0.113731) -- (-0.346859,0.108807) -- cycle;
\definecolor{color_459}{rgb}{0.252744,0.747256,0.747256};
\draw[fill=color_459] (-0.66627,-0.398614) -- (-0.628268,-0.405587) -- (-0.644461,-0.363211) -- cycle;
\definecolor{color_460}{rgb}{0.634999,0.365001,0.365001};
\draw[fill=color_460] (0.713817,-0.430157) -- (0.701878,-0.382758) -- (0.660521,-0.420468) -- cycle;
\definecolor{color_461}{rgb}{0.561738,0.438262,0.438262};
\draw[fill=color_461] (-1,-0.206126) -- (-0.952422,-0.228159) -- (-0.95869,-0.184845) -- cycle;
\definecolor{color_462}{rgb}{0.157814,0.842186,0.842186};
\draw[fill=color_462] (1,2.15334e-05) -- (0.961145,0.0298739) -- (0.96083,-0.00944336) -- cycle;
\definecolor{color_463}{rgb}{0.271347,0.728653,0.728653};
\draw[fill=color_463] (-0.287579,-0.207478) -- (-0.298521,-0.162851) -- (-0.324931,-0.18366) -- cycle;
\definecolor{color_464}{rgb}{0.272656,0.727344,0.727344};
\draw[fill=color_464] (-0.264162,-0.175483) -- (-0.298521,-0.162851) -- (-0.287579,-0.207478) -- cycle;
\definecolor{color_465}{rgb}{0.214673,0.785327,0.785327};
\draw[fill=color_465] (-0.929507,0.92495) -- (-0.961927,0.909532) -- (-0.922007,0.878788) -- cycle;
\definecolor{color_466}{rgb}{0.200832,0.799168,0.799168};
\draw[fill=color_466] (0.524661,-0.0889486) -- (0.511455,-0.122929) -- (0.55437,-0.115286) -- cycle;
\definecolor{color_467}{rgb}{0.149155,0.850845,0.850845};
\draw[fill=color_467] (0.608018,-0.0763647) -- (0.566426,-0.0811876) -- (0.593141,-0.105483) -- cycle;
\definecolor{color_468}{rgb}{0.00466154,0.995338,0.995338};
\draw[fill=color_468] (-0.454662,0.476292) -- (-0.433699,0.477891) -- (-0.448046,0.490747) -- cycle;
\definecolor{color_469}{rgb}{0.245354,0.754646,0.754646};
\draw[fill=color_469] (0.63666,-0.00214701) -- (0.621601,-0.0392634) -- (0.664799,-0.0355225) -- cycle;
\definecolor{color_470}{rgb}{0.287089,0.712911,0.712911};
\draw[fill=color_470] (0.672433,0.070522) -- (0.648859,0.10557) -- (0.627721,0.0682373) -- cycle;
\definecolor{color_471}{rgb}{0.227014,0.772986,0.772986};
\draw[fill=color_471] (0.70846,0.14281) -- (0.690792,0.106853) -- (0.732702,0.10905) -- cycle;
\definecolor{color_472}{rgb}{0.21484,0.78516,0.78516};
\draw[fill=color_472] (-0.578358,0.668996) -- (-0.566214,0.635462) -- (-0.531612,0.662522) -- cycle;
\definecolor{color_473}{rgb}{0.167976,0.832024,0.832024};
\draw[fill=color_473] (0.673278,0.209163) -- (0.678272,0.24722) -- (0.645905,0.226972) -- cycle;
\definecolor{color_474}{rgb}{0.0554019,0.944598,0.944598};
\draw[fill=color_474] (0.107747,0.216519) -- (0.0717535,0.276661) -- (0.0476212,0.21692) -- cycle;
\definecolor{color_475}{rgb}{0.0669799,0.93302,0.93302};
\draw[fill=color_475] (0.173703,0.173703) -- (0.107747,0.216519) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_476}{rgb}{0.36824,0.63176,0.63176};
\draw[fill=color_476] (0.969442,-0.911486) -- (1,-0.874525) -- (0.947056,-0.88517) -- cycle;
\definecolor{color_477}{rgb}{0.424042,0.575958,0.575958};
\draw[fill=color_477] (-0.560857,-0.255239) -- (-0.536436,-0.219975) -- (-0.579729,-0.209148) -- cycle;
\definecolor{color_478}{rgb}{0.100016,0.899984,0.899984};
\draw[fill=color_478] (0.936581,0.715775) -- (0.960364,0.742521) -- (0.929847,0.751161) -- cycle;
\definecolor{color_479}{rgb}{0.31505,0.68495,0.68495};
\draw[fill=color_479] (0.901361,0.606359) -- (0.930977,0.592484) -- (0.93217,0.639328) -- cycle;
\definecolor{color_480}{rgb}{0.117241,0.882759,0.882759};
\draw[fill=color_480] (0.608979,-0.13053) -- (0.635825,-0.109285) -- (0.593141,-0.105483) -- cycle;
\definecolor{color_481}{rgb}{0.194133,0.805867,0.805867};
\draw[fill=color_481] (-0.106152,-1) -- (-0.0578786,-1) -- (-0.0740419,-0.971633) -- cycle;
\definecolor{color_482}{rgb}{0.305245,0.694755,0.694755};
\draw[fill=color_482] (0.949819,0.260243) -- (0.950213,0.300015) -- (0.909718,0.280992) -- cycle;
\definecolor{color_483}{rgb}{0.0494708,0.950529,0.950529};
\draw[fill=color_483] (0.934833,0.152867) -- (0.964726,0.139077) -- (0.954849,0.166114) -- cycle;
\definecolor{color_484}{rgb}{0.0709914,0.929009,0.929009};
\draw[fill=color_484] (0.11258,0.11258) -- (0.173703,0.173703) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_485}{rgb}{0.0511855,0.948814,0.948814};
\draw[fill=color_485] (0.0476212,0.21692) -- (-0.00824504,0.17773) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_486}{rgb}{0.0776233,0.922377,0.922377};
\draw[fill=color_486] (0.0177461,0.0981129) -- (0.11258,0.11258) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_487}{rgb}{0.368751,0.631249,0.631249};
\draw[fill=color_487] (0.897231,-0.902558) -- (0.857635,-0.928914) -- (0.897636,-0.948487) -- cycle;
\definecolor{color_488}{rgb}{0.0439904,0.95601,0.95601};
\draw[fill=color_488] (-0.21892,0.474826) -- (-0.201523,0.41529) -- (-0.161725,0.465723) -- cycle;
\definecolor{color_489}{rgb}{0.203032,0.796968,0.796968};
\draw[fill=color_489] (0.816528,0.222705) -- (0.799066,0.186787) -- (0.832657,0.19062) -- cycle;
\definecolor{color_490}{rgb}{0.111873,0.888127,0.888127};
\draw[fill=color_490] (0.165626,-0.431877) -- (0.137501,-0.405838) -- (0.131161,-0.440996) -- cycle;
\definecolor{color_491}{rgb}{0.416703,0.583297,0.583297};
\draw[fill=color_491] (-0.233151,-0.57801) -- (-0.187892,-0.60147) -- (-0.202711,-0.54678) -- cycle;
\definecolor{color_492}{rgb}{0.975348,0.0246519,0.0246519};
\draw[fill=color_492] (-0.171191,-0.658964) -- (-0.219612,-0.635291) -- (-0.218388,-0.694163) -- cycle;
\definecolor{color_493}{rgb}{0.334243,0.665757,0.665757};
\draw[fill=color_493] (-0.854971,0.745891) -- (-0.871642,0.80015) -- (-0.897524,0.776291) -- cycle;
\definecolor{color_494}{rgb}{0.0138266,0.986173,0.986173};
\draw[fill=color_494] (-0.363297,0.49121) -- (-0.366255,0.529575) -- (-0.386137,0.501878) -- cycle;
\definecolor{color_495}{rgb}{0.334967,0.665033,0.665033};
\draw[fill=color_495] (-0.464672,0.703557) -- (-0.468524,0.751856) -- (-0.505007,0.726523) -- cycle;
\definecolor{color_496}{rgb}{0.015197,0.984803,0.984803};
\draw[fill=color_496] (-0.488536,0.477073) -- (-0.494064,0.488128) -- (-0.499897,0.481156) -- cycle;
\definecolor{color_497}{rgb}{0.125781,0.874219,0.874219};
\draw[fill=color_497] (-0.603123,0.899165) -- (-0.628051,0.876813) -- (-0.595955,0.864178) -- cycle;
\definecolor{color_498}{rgb}{0.19092,0.80908,0.80908};
\draw[fill=color_498] (-0.575154,0.837199) -- (-0.60723,0.822921) -- (-0.579528,0.799442) -- cycle;
\definecolor{color_499}{rgb}{0.043136,0.956864,0.956864};
\draw[fill=color_499] (-0.00824504,0.17773) -- (-0.0438461,0.11922) -- (0.0177461,0.0981129) -- cycle;
\definecolor{color_500}{rgb}{0.0761906,0.923809,0.923809};
\draw[fill=color_500] (-0.0622666,0.234115) -- (-0.0855351,0.171295) -- (-0.00824504,0.17773) -- cycle;
\definecolor{color_501}{rgb}{0.142619,0.857381,0.857381};
\draw[fill=color_501] (0.0505943,0.406023) -- (0.0310454,0.329798) -- (0.107376,0.346913) -- cycle;
\definecolor{color_502}{rgb}{0.178441,0.821559,0.821559};
\draw[fill=color_502] (0.0717535,0.276661) -- (0.148724,0.259641) -- (0.107376,0.346913) -- cycle;
\definecolor{color_503}{rgb}{0.224682,0.775318,0.775318};
\draw[fill=color_503] (-0.51145,0.938984) -- (-0.548908,0.932771) -- (-0.535443,0.904294) -- cycle;
\definecolor{color_504}{rgb}{0.516721,0.483279,0.483279};
\draw[fill=color_504] (-0.14165,0.951181) -- (-0.118791,1) -- (-0.209516,1) -- cycle;
\definecolor{color_505}{rgb}{0.486162,0.513838,0.513838};
\draw[fill=color_505] (-0.211339,-0.435846) -- (-0.206709,-0.489498) -- (-0.178192,-0.451969) -- cycle;
\definecolor{color_506}{rgb}{0.434679,0.565321,0.565321};
\draw[fill=color_506] (0.130492,-0.901457) -- (0.171293,-0.948757) -- (0.177403,-0.899894) -- cycle;
\definecolor{color_507}{rgb}{1,0,0};
\draw[fill=color_507] (0.130492,-0.901457) -- (0.0767783,-0.885774) -- (0.0845769,-0.943902) -- cycle;
\definecolor{color_508}{rgb}{0.0108756,0.989124,0.989124};
\draw[fill=color_508] (-0.394482,0.545718) -- (-0.416325,0.538373) -- (-0.401192,0.519039) -- cycle;
\definecolor{color_509}{rgb}{0.10384,0.89616,0.89616};
\draw[fill=color_509] (-0.437469,0.63155) -- (-0.392814,0.637229) -- (-0.433963,0.666165) -- cycle;
\definecolor{color_510}{rgb}{0.137476,0.862524,0.862524};
\draw[fill=color_510] (-0.356772,0.783225) -- (-0.31139,0.773972) -- (-0.323512,0.811751) -- cycle;
\definecolor{color_511}{rgb}{0.162309,0.837691,0.837691};
\draw[fill=color_511] (-0.325458,0.853642) -- (-0.323512,0.811751) -- (-0.279943,0.824552) -- cycle;
\definecolor{color_512}{rgb}{0.83845,0.16155,0.16155};
\draw[fill=color_512] (-0.431256,0.783644) -- (-0.421848,0.840301) -- (-0.466493,0.800357) -- cycle;
\definecolor{color_513}{rgb}{0.189409,0.810591,0.810591};
\draw[fill=color_513] (-0.393065,0.807657) -- (-0.392896,0.762207) -- (-0.356772,0.783225) -- cycle;
\definecolor{color_514}{rgb}{0.260763,0.739237,0.739237};
\draw[fill=color_514] (-0.464672,0.703557) -- (-0.422894,0.700743) -- (-0.430145,0.737766) -- cycle;
\definecolor{color_515}{rgb}{0.358366,0.641634,0.641634};
\draw[fill=color_515] (-0.829423,0.173965) -- (-0.872023,0.170613) -- (-0.845304,0.135812) -- cycle;
\definecolor{color_516}{rgb}{0.0546761,0.945324,0.945324};
\draw[fill=color_516] (-0.206469,0.570561) -- (-0.225606,0.62273) -- (-0.252274,0.58756) -- cycle;
\definecolor{color_517}{rgb}{0.117834,0.882166,0.882166};
\draw[fill=color_517] (-0.274621,0.638066) -- (-0.317243,0.626689) -- (-0.296401,0.580254) -- cycle;
\definecolor{color_518}{rgb}{0.181598,0.818402,0.818402};
\draw[fill=color_518] (-0.503652,0.689795) -- (-0.542564,0.700095) -- (-0.531612,0.662522) -- cycle;
\definecolor{color_519}{rgb}{0.363568,0.636432,0.636432};
\draw[fill=color_519] (-0.48403,-0.0620032) -- (-0.442384,-0.0410934) -- (-0.478069,-0.0237918) -- cycle;
\definecolor{color_520}{rgb}{0.276107,0.723893,0.723893};
\draw[fill=color_520] (0.149496,0.945924) -- (0.120468,1) -- (0.087191,0.935674) -- cycle;
\definecolor{color_521}{rgb}{0.652323,0.347677,0.347677};
\draw[fill=color_521] (-0.819277,0.310677) -- (-0.781713,0.282836) -- (-0.773486,0.33257) -- cycle;
\definecolor{color_522}{rgb}{0.452379,0.547621,0.547621};
\draw[fill=color_522] (-0.737693,0.267023) -- (-0.692845,0.261514) -- (-0.70596,0.302346) -- cycle;
\definecolor{color_523}{rgb}{0.698755,0.301245,0.301245};
\draw[fill=color_523] (0.173198,-0.584182) -- (0.179732,-0.63518) -- (0.215372,-0.591821) -- cycle;
\definecolor{color_524}{rgb}{0.307237,0.692763,0.692763};
\draw[fill=color_524] (-0.788001,0.528137) -- (-0.772996,0.568102) -- (-0.813883,0.567932) -- cycle;
\definecolor{color_525}{rgb}{0.366277,0.633723,0.633723};
\draw[fill=color_525] (-0.66436,0.565651) -- (-0.703277,0.580192) -- (-0.696315,0.534385) -- cycle;
\definecolor{color_526}{rgb}{0.432137,0.567863,0.567863};
\draw[fill=color_526] (0.0789121,0.739642) -- (0.156398,0.702336) -- (0.132897,0.79681) -- cycle;
\definecolor{color_527}{rgb}{0.0723761,0.927624,0.927624};
\draw[fill=color_527] (0.0105986,0.560352) -- (0.0654022,0.566294) -- (0.0418134,0.625217) -- cycle;
\definecolor{color_528}{rgb}{0.490176,0.509824,0.509824};
\draw[fill=color_528] (0.496646,-0.563599) -- (0.511351,-0.598274) -- (0.535124,-0.550268) -- cycle;
\definecolor{color_529}{rgb}{0.0728141,0.927186,0.927186};
\draw[fill=color_529] (0.759133,0.319808) -- (0.734671,0.349338) -- (0.724112,0.320606) -- cycle;
\definecolor{color_530}{rgb}{0.0855755,0.914424,0.914424};
\draw[fill=color_530] (0.155815,-0.468552) -- (0.146282,-0.499819) -- (0.180206,-0.503525) -- cycle;
\definecolor{color_531}{rgb}{0.27231,0.72769,0.72769};
\draw[fill=color_531] (0.427026,-0.612779) -- (0.473794,-0.628434) -- (0.465793,-0.588935) -- cycle;
\definecolor{color_532}{rgb}{0.270789,0.729211,0.729211};
\draw[fill=color_532] (0.447633,-0.661156) -- (0.487732,-0.673584) -- (0.473794,-0.628434) -- cycle;
\definecolor{color_533}{rgb}{0.166355,0.833645,0.833645};
\draw[fill=color_533] (-0.424894,-0.5426) -- (-0.457173,-0.556477) -- (-0.430255,-0.581635) -- cycle;
\definecolor{color_534}{rgb}{0.193077,0.806923,0.806923};
\draw[fill=color_534] (-0.479541,-0.62762) -- (-0.460057,-0.654241) -- (-0.440777,-0.619203) -- cycle;
\definecolor{color_535}{rgb}{0.109096,0.890904,0.890904};
\draw[fill=color_535] (0.675681,-0.710747) -- (0.640566,-0.717157) -- (0.657296,-0.740274) -- cycle;
\definecolor{color_536}{rgb}{0.159708,0.840292,0.840292};
\draw[fill=color_536] (0.633002,-0.793074) -- (0.612349,-0.824649) -- (0.654289,-0.831156) -- cycle;
\definecolor{color_537}{rgb}{0.0860482,0.913952,0.913952};
\draw[fill=color_537] (-0.0272508,-0.77212) -- (-0.0754946,-0.761636) -- (-0.058935,-0.790273) -- cycle;
\definecolor{color_538}{rgb}{0.157075,0.842925,0.842925};
\draw[fill=color_538] (-0.0198315,-0.708027) -- (-0.0694365,-0.700631) -- (-0.0443694,-0.736697) -- cycle;
\definecolor{color_539}{rgb}{0.036252,0.963748,0.963748};
\draw[fill=color_539] (-0.0541433,-0.426916) -- (-0.0482812,-0.403438) -- (-0.0702689,-0.418906) -- cycle;
\definecolor{color_540}{rgb}{0.0318822,0.968118,0.968118};
\draw[fill=color_540] (-0.0482812,-0.403438) -- (-0.0691825,-0.399743) -- (-0.0702689,-0.418906) -- cycle;
\definecolor{color_541}{rgb}{0.24069,0.75931,0.75931};
\draw[fill=color_541] (-0.542019,0.264232) -- (-0.50535,0.265144) -- (-0.536683,0.298301) -- cycle;
\definecolor{color_542}{rgb}{0.586387,0.413613,0.413613};
\draw[fill=color_542] (-0.46385,0.206982) -- (-0.46581,0.244863) -- (-0.51116,0.225926) -- cycle;
\definecolor{color_543}{rgb}{0.878956,0.121044,0.121044};
\draw[fill=color_543] (0.215372,-0.591821) -- (0.257678,-0.590394) -- (0.246765,-0.540717) -- cycle;
\definecolor{color_544}{rgb}{0.133372,0.866628,0.866628};
\draw[fill=color_544] (0.398003,-0.871539) -- (0.379062,-0.904106) -- (0.411403,-0.897149) -- cycle;
\definecolor{color_545}{rgb}{0.399465,0.600535,0.600535};
\draw[fill=color_545] (-0.58274,0.710954) -- (-0.621377,0.679408) -- (-0.578358,0.668996) -- cycle;
\definecolor{color_546}{rgb}{0.00887905,0.991121,0.991121};
\draw[fill=color_546] (-0.487197,0.572352) -- (-0.47498,0.554969) -- (-0.464307,0.567768) -- cycle;
\definecolor{color_547}{rgb}{0.0262409,0.973759,0.973759};
\draw[fill=color_547] (-0.234277,0.309372) -- (-0.189324,0.270567) -- (-0.182785,0.344594) -- cycle;
\definecolor{color_548}{rgb}{0.325031,0.674969,0.674969};
\draw[fill=color_548] (0.0505943,0.406023) -- (0.119899,0.445038) -- (0.0489241,0.490104) -- cycle;
\definecolor{color_549}{rgb}{0.127836,0.872164,0.872164};
\draw[fill=color_549] (0.844676,-0.584945) -- (0.874251,-0.609981) -- (0.88247,-0.576592) -- cycle;
\definecolor{color_550}{rgb}{0.459944,0.540056,0.540056};
\draw[fill=color_550] (0.266066,-0.450305) -- (0.282037,-0.499988) -- (0.304348,-0.455386) -- cycle;
\definecolor{color_551}{rgb}{0.726342,0.273658,0.273658};
\draw[fill=color_551] (-1,-0.206126) -- (-1,-0.255697) -- (-0.952422,-0.228159) -- cycle;
\definecolor{color_552}{rgb}{0.538115,0.461885,0.461885};
\draw[fill=color_552] (-0.245401,-0.286386) -- (-0.223294,-0.240985) -- (-0.267542,-0.248594) -- cycle;
\definecolor{color_553}{rgb}{0.414007,0.585993,0.585993};
\draw[fill=color_553] (-0.235752,-0.359461) -- (-0.232078,-0.323772) -- (-0.276263,-0.33324) -- cycle;
\definecolor{color_554}{rgb}{0.189073,0.810927,0.810927};
\draw[fill=color_554] (-0.251182,-0.424492) -- (-0.211339,-0.435846) -- (-0.233341,-0.398104) -- cycle;
\definecolor{color_555}{rgb}{0.133753,0.866247,0.866247};
\draw[fill=color_555] (-0.350276,0.697781) -- (-0.353299,0.651076) -- (-0.31178,0.673487) -- cycle;
\definecolor{color_556}{rgb}{0.54754,0.45246,0.45246};
\draw[fill=color_556] (0.265964,-0.290035) -- (0.242785,-0.337906) -- (0.287448,-0.344933) -- cycle;
\definecolor{color_557}{rgb}{0.198167,0.801833,0.801833};
\draw[fill=color_557] (0.265964,-0.290035) -- (0.228987,-0.268651) -- (0.22673,-0.304577) -- cycle;
\definecolor{color_558}{rgb}{0.189025,0.810975,0.810975};
\draw[fill=color_558] (0.390248,-0.121758) -- (0.371101,-0.0852836) -- (0.340863,-0.11335) -- cycle;
\definecolor{color_559}{rgb}{0.200544,0.799456,0.799456};
\draw[fill=color_559] (0.376253,-0.265178) -- (0.34933,-0.29413) -- (0.388786,-0.301694) -- cycle;
\definecolor{color_560}{rgb}{0.0357016,0.964298,0.964298};
\draw[fill=color_560] (-0.580973,1) -- (-0.607062,1) -- (-0.591296,0.976041) -- cycle;
\definecolor{color_561}{rgb}{0.997595,0.0024046,0.0024046};
\draw[fill=color_561] (0.224125,-0.709481) -- (0.178353,-0.687299) -- (0.17413,-0.7442) -- cycle;
\definecolor{color_562}{rgb}{0.39432,0.60568,0.60568};
\draw[fill=color_562] (-0.883537,0.652431) -- (-0.850771,0.689988) -- (-0.896631,0.687165) -- cycle;
\definecolor{color_563}{rgb}{0.0300646,0.969935,0.969935};
\draw[fill=color_563] (-0.26685,0.482888) -- (-0.297214,0.448563) -- (-0.251606,0.428196) -- cycle;
\definecolor{color_564}{rgb}{0.405202,0.594798,0.594798};
\draw[fill=color_564] (0.163361,-0.537602) -- (0.173198,-0.584182) -- (0.200196,-0.544431) -- cycle;
\definecolor{color_565}{rgb}{0.192161,0.807839,0.807839};
\draw[fill=color_565] (0.191721,-0.46367) -- (0.180206,-0.503525) -- (0.215292,-0.501473) -- cycle;
\definecolor{color_566}{rgb}{0.176062,0.823938,0.823938};
\draw[fill=color_566] (-0.536683,0.298301) -- (-0.510334,0.325262) -- (-0.538163,0.333168) -- cycle;
\definecolor{color_567}{rgb}{0.80394,0.19606,0.19606};
\draw[fill=color_567] (0.131069,-0.668655) -- (0.178353,-0.687299) -- (0.179732,-0.63518) -- cycle;
\definecolor{color_568}{rgb}{0.364179,0.635821,0.635821};
\draw[fill=color_568] (-0.577754,0.292778) -- (-0.619123,0.312443) -- (-0.616832,0.27283) -- cycle;
\definecolor{color_569}{rgb}{0.140867,0.859133,0.859133};
\draw[fill=color_569] (0.675147,-0.250489) -- (0.652443,-0.217835) -- (0.643261,-0.255241) -- cycle;
\definecolor{color_570}{rgb}{0.333613,0.666387,0.666387};
\draw[fill=color_570] (-0.647916,0.340917) -- (-0.64481,0.378669) -- (-0.685149,0.370241) -- cycle;
\definecolor{color_571}{rgb}{0.281279,0.718721,0.718721};
\draw[fill=color_571] (-0.676249,0.408106) -- (-0.64481,0.378669) -- (-0.63581,0.41687) -- cycle;
\definecolor{color_572}{rgb}{0.0967364,0.903264,0.903264};
\draw[fill=color_572] (0.414658,-0.844088) -- (0.398003,-0.871539) -- (0.439015,-0.869131) -- cycle;
\definecolor{color_573}{rgb}{0.224413,0.775587,0.775587};
\draw[fill=color_573] (0.0400125,-0.841477) -- (-0.00244625,-0.830747) -- (-0.0019988,-0.863085) -- cycle;
\definecolor{color_574}{rgb}{0.458273,0.541727,0.541727};
\draw[fill=color_574] (0.0285433,-0.890043) -- (0.0400125,-0.841477) -- (-0.0019988,-0.863085) -- cycle;
\definecolor{color_575}{rgb}{0.0938635,0.906136,0.906136};
\draw[fill=color_575] (-0.296401,0.580254) -- (-0.350672,0.601965) -- (-0.334383,0.554894) -- cycle;
\definecolor{color_576}{rgb}{0.0545123,0.945488,0.945488};
\draw[fill=color_576] (-0.350672,0.601965) -- (-0.372099,0.569576) -- (-0.334383,0.554894) -- cycle;
\definecolor{color_577}{rgb}{0.540433,0.459567,0.459567};
\draw[fill=color_577] (-0.187892,-0.60147) -- (-0.219612,-0.635291) -- (-0.171191,-0.658964) -- cycle;
\definecolor{color_578}{rgb}{0.0174227,0.982577,0.982577};
\draw[fill=color_578] (-0.0360841,-0.461659) -- (-0.027405,-0.44519) -- (-0.0484583,-0.447048) -- cycle;
\definecolor{color_579}{rgb}{0.0983812,0.901619,0.901619};
\draw[fill=color_579] (0.0734074,-0.353185) -- (0.0560049,-0.38799) -- (0.0838561,-0.389497) -- cycle;
\definecolor{color_580}{rgb}{0.0783396,0.92166,0.92166};
\draw[fill=color_580] (0.0310454,0.329798) -- (0.0717535,0.276661) -- (0.107376,0.346913) -- cycle;
\definecolor{color_581}{rgb}{0.192854,0.807146,0.807146};
\draw[fill=color_581] (0.201366,-0.330414) -- (0.169108,-0.352157) -- (0.211465,-0.374802) -- cycle;
\definecolor{color_582}{rgb}{0.223917,0.776083,0.776083};
\draw[fill=color_582] (0.254728,-0.375614) -- (0.211465,-0.374802) -- (0.241763,-0.413433) -- cycle;
\definecolor{color_583}{rgb}{0.00901859,0.990981,0.990981};
\draw[fill=color_583] (-0.386137,0.501878) -- (-0.412837,0.491757) -- (-0.392869,0.474425) -- cycle;
\definecolor{color_584}{rgb}{0.295871,0.704129,0.704129};
\draw[fill=color_584] (-0.542564,0.700095) -- (-0.505007,0.726523) -- (-0.546576,0.74154) -- cycle;
\definecolor{color_585}{rgb}{0.0654444,0.934556,0.934556};
\draw[fill=color_585] (-0.392814,0.637229) -- (-0.396655,0.603023) -- (-0.350672,0.601965) -- cycle;
\definecolor{color_586}{rgb}{0.031023,0.968977,0.968977};
\draw[fill=color_586] (-0.0964054,-0.511331) -- (-0.079572,-0.498428) -- (-0.0990363,-0.485459) -- cycle;
\definecolor{color_587}{rgb}{0.611102,0.388898,0.388898};
\draw[fill=color_587] (-0.46385,0.206982) -- (-0.417156,0.230172) -- (-0.46581,0.244863) -- cycle;
\definecolor{color_588}{rgb}{1,0,0};
\draw[fill=color_588] (0.178353,-0.687299) -- (0.227908,-0.647419) -- (0.179732,-0.63518) -- cycle;
\definecolor{color_589}{rgb}{0.501932,0.498068,0.498068};
\draw[fill=color_589] (-0.33429,-0.701418) -- (-0.36184,-0.652711) -- (-0.385669,-0.698663) -- cycle;
\definecolor{color_590}{rgb}{0.188888,0.811112,0.811112};
\draw[fill=color_590] (0.753686,-0.62466) -- (0.777809,-0.592194) -- (0.741542,-0.585528) -- cycle;
\definecolor{color_591}{rgb}{0.106419,0.893581,0.893581};
\draw[fill=color_591] (-0.124168,-0.573033) -- (-0.107853,-0.612149) -- (-0.093257,-0.586863) -- cycle;
\definecolor{color_592}{rgb}{0.0898085,0.910191,0.910191};
\draw[fill=color_592] (-0.0846714,-0.330657) -- (-0.100939,-0.298122) -- (-0.112512,-0.32619) -- cycle;
\definecolor{color_593}{rgb}{0.0747428,0.925257,0.925257};
\draw[fill=color_593] (0.418424,-0.966509) -- (0.43131,-1) -- (0.44657,-0.974117) -- cycle;
\definecolor{color_594}{rgb}{0.2319,0.7681,0.7681};
\draw[fill=color_594] (-0.705039,0.0281788) -- (-0.747787,0.0131079) -- (-0.717751,0.0021829) -- cycle;
\definecolor{color_595}{rgb}{0.0951529,0.904847,0.904847};
\draw[fill=color_595] (-0.189734,0.712821) -- (-0.207972,0.763882) -- (-0.234547,0.723705) -- cycle;
\definecolor{color_596}{rgb}{0.0958573,0.904143,0.904143};
\draw[fill=color_596] (1,0.555907) -- (1,0.591884) -- (0.98131,0.565621) -- cycle;
\definecolor{color_597}{rgb}{0.469859,0.530141,0.530141};
\draw[fill=color_597] (0.287783,-0.405105) -- (0.241763,-0.413433) -- (0.266066,-0.450305) -- cycle;
\definecolor{color_598}{rgb}{0.00129343,0.998707,0.998707};
\draw[fill=color_598] (-0.459233,0.459233) -- (-0.448678,0.448678) -- (-0.446477,0.464892) -- cycle;
\definecolor{color_599}{rgb}{0.301091,0.698909,0.698909};
\draw[fill=color_599] (0.241763,-0.413433) -- (0.211465,-0.374802) -- (0.201175,-0.420733) -- cycle;
\definecolor{color_600}{rgb}{0.270948,0.729052,0.729052};
\draw[fill=color_600] (-0.926364,-0.0670636) -- (-0.957252,-0.0493262) -- (-0.967917,-0.0822144) -- cycle;
\definecolor{color_601}{rgb}{0.280529,0.719471,0.719471};
\draw[fill=color_601] (-0.849525,0.483578) -- (-0.884423,0.468139) -- (-0.860709,0.442584) -- cycle;
\definecolor{color_602}{rgb}{0.0800948,0.919905,0.919905};
\draw[fill=color_602] (-0.189319,0.521789) -- (-0.246386,0.533113) -- (-0.21892,0.474826) -- cycle;
\definecolor{color_603}{rgb}{0.0913939,0.908606,0.908606};
\draw[fill=color_603] (-0.189319,0.521789) -- (-0.206469,0.570561) -- (-0.246386,0.533113) -- cycle;
\definecolor{color_604}{rgb}{0.162936,0.837064,0.837064};
\draw[fill=color_604] (-0.124168,-0.573033) -- (-0.0935785,-0.562101) -- (-0.107238,-0.538141) -- cycle;
\definecolor{color_605}{rgb}{0.222794,0.777206,0.777206};
\draw[fill=color_605] (0.589366,-0.887732) -- (0.577347,-0.925636) -- (0.618205,-0.912495) -- cycle;
\definecolor{color_606}{rgb}{0.568034,0.431966,0.431966};
\draw[fill=color_606] (-0.0443628,1) -- (-0.0676462,0.929814) -- (0.0130258,0.932806) -- cycle;
\definecolor{color_607}{rgb}{0.403299,0.596701,0.596701};
\draw[fill=color_607] (-0.383374,0.266748) -- (-0.400727,0.301453) -- (-0.430578,0.271782) -- cycle;
\definecolor{color_608}{rgb}{0.510601,0.489399,0.489399};
\draw[fill=color_608] (-0.0443628,1) -- (-0.118791,1) -- (-0.0676462,0.929814) -- cycle;
\definecolor{color_609}{rgb}{0.342633,0.657367,0.657367};
\draw[fill=color_609] (-0.188381,0.92139) -- (-0.180863,0.859319) -- (-0.127271,0.891632) -- cycle;
\definecolor{color_610}{rgb}{0.0286392,0.971361,0.971361};
\draw[fill=color_610] (-0.0784066,-0.522036) -- (-0.0606571,-0.506851) -- (-0.079572,-0.498428) -- cycle;
\definecolor{color_611}{rgb}{0.399948,0.600052,0.600052};
\draw[fill=color_611] (0.0724889,-0.742869) -- (0.0822062,-0.697821) -- (0.0306195,-0.709005) -- cycle;
\definecolor{color_612}{rgb}{0.529502,0.470498,0.470498};
\draw[fill=color_612] (-0.384152,-0.89783) -- (-0.36193,-0.850882) -- (-0.40805,-0.856437) -- cycle;
\definecolor{color_613}{rgb}{0.106344,0.893656,0.893656};
\draw[fill=color_613] (0.0786453,-0.607474) -- (0.0520726,-0.604585) -- (0.0560558,-0.635684) -- cycle;
\definecolor{color_614}{rgb}{0.178268,0.821732,0.821732};
\draw[fill=color_614] (0.180206,-0.503525) -- (0.163361,-0.537602) -- (0.200196,-0.544431) -- cycle;
\definecolor{color_615}{rgb}{0.151464,0.848536,0.848536};
\draw[fill=color_615] (0.0489241,0.490104) -- (0.116571,0.538689) -- (0.0654022,0.566294) -- cycle;
\definecolor{color_616}{rgb}{0.0202015,0.979798,0.979798};
\draw[fill=color_616] (-0.431232,0.573269) -- (-0.429089,0.598257) -- (-0.45072,0.582727) -- cycle;
\definecolor{color_617}{rgb}{0.384847,0.615153,0.615153};
\draw[fill=color_617] (-0.788001,0.528137) -- (-0.835784,0.528372) -- (-0.809,0.488188) -- cycle;
\definecolor{color_618}{rgb}{0.739722,0.260278,0.260278};
\draw[fill=color_618] (-0.788001,0.528137) -- (-0.761237,0.487792) -- (-0.740204,0.540334) -- cycle;
\definecolor{color_619}{rgb}{0.351274,0.648726,0.648726};
\draw[fill=color_619] (-0.521842,-0.0885325) -- (-0.515044,-0.0447404) -- (-0.551005,-0.0680446) -- cycle;
\definecolor{color_620}{rgb}{0.459333,0.540667,0.540667};
\draw[fill=color_620] (-0.206709,-0.489498) -- (-0.202711,-0.54678) -- (-0.173033,-0.521988) -- cycle;
\definecolor{color_621}{rgb}{0.088865,0.911135,0.911135};
\draw[fill=color_621] (0.131081,-0.521944) -- (0.127941,-0.549598) -- (0.163361,-0.537602) -- cycle;
\definecolor{color_622}{rgb}{0.575881,0.424119,0.424119};
\draw[fill=color_622] (-0.703277,0.580192) -- (-0.740204,0.540334) -- (-0.696315,0.534385) -- cycle;
\definecolor{color_623}{rgb}{0.131556,0.868444,0.868444};
\draw[fill=color_623] (-0.0019988,-0.863085) -- (-0.0117692,-0.894391) -- (0.0285433,-0.890043) -- cycle;
\definecolor{color_624}{rgb}{0.0481527,0.951847,0.951847};
\draw[fill=color_624] (-0.189324,0.270567) -- (-0.200203,0.200203) -- (-0.137046,0.2265) -- cycle;
\definecolor{color_625}{rgb}{0.322516,0.677484,0.677484};
\draw[fill=color_625] (-0.794614,-0.256416) -- (-0.752472,-0.254931) -- (-0.772807,-0.218751) -- cycle;
\definecolor{color_626}{rgb}{0.0166549,0.983345,0.983345};
\draw[fill=color_626] (-0.333953,0.510446) -- (-0.363297,0.49121) -- (-0.339924,0.463934) -- cycle;
\definecolor{color_627}{rgb}{0.368623,0.631377,0.631377};
\draw[fill=color_627] (0.0724889,-0.742869) -- (0.0306195,-0.709005) -- (0.0142625,-0.750665) -- cycle;
\definecolor{color_628}{rgb}{0.641209,0.358791,0.358791};
\draw[fill=color_628] (-0.441869,-0.823611) -- (-0.454629,-0.875566) -- (-0.40805,-0.856437) -- cycle;
\definecolor{color_629}{rgb}{0.508137,0.491863,0.491863};
\draw[fill=color_629] (-0.69703,0.448539) -- (-0.719439,0.403399) -- (-0.676249,0.408106) -- cycle;
\definecolor{color_630}{rgb}{0.0484372,0.951563,0.951563};
\draw[fill=color_630] (0.903432,0.670012) -- (0.880948,0.699422) -- (0.872466,0.669548) -- cycle;
\definecolor{color_631}{rgb}{0.345203,0.654797,0.654797};
\draw[fill=color_631] (-0.900032,0.606862) -- (-0.883537,0.652431) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_632}{rgb}{0.746248,0.253752,0.253752};
\draw[fill=color_632] (-0.825476,0.608759) -- (-0.854012,0.632035) -- (-0.861797,0.573742) -- cycle;
\definecolor{color_633}{rgb}{0.507397,0.492603,0.492603};
\draw[fill=color_633] (-0.741968,0.59664) -- (-0.703277,0.580192) -- (-0.705988,0.63059) -- cycle;
\definecolor{color_634}{rgb}{0.234636,0.765364,0.765364};
\draw[fill=color_634] (-0.148471,0.763365) -- (-0.207972,0.763882) -- (-0.189734,0.712821) -- cycle;
\definecolor{color_635}{rgb}{0.0552297,0.94477,0.94477};
\draw[fill=color_635] (0.0584558,-0.547159) -- (0.0604932,-0.57769) -- (0.0766776,-0.556745) -- cycle;
\definecolor{color_636}{rgb}{0.625504,0.374496,0.374496};
\draw[fill=color_636] (-0.499569,0.852531) -- (-0.464766,0.847215) -- (-0.469426,0.896812) -- cycle;
\definecolor{color_637}{rgb}{0.200011,0.799989,0.799989};
\draw[fill=color_637] (-0.839568,-0.801954) -- (-0.830896,-0.848385) -- (-0.790198,-0.842715) -- cycle;
\definecolor{color_638}{rgb}{0.516904,0.483096,0.483096};
\draw[fill=color_638] (-0.900481,-0.816278) -- (-0.86795,-0.840517) -- (-0.839568,-0.801954) -- cycle;
\definecolor{color_639}{rgb}{0.40613,0.59387,0.59387};
\draw[fill=color_639] (-0.504386,-0.898897) -- (-0.483515,-0.852502) -- (-0.523997,-0.854066) -- cycle;
\definecolor{color_640}{rgb}{0.356515,0.643485,0.643485};
\draw[fill=color_640] (-0.629471,0.231448) -- (-0.616832,0.27283) -- (-0.654819,0.25697) -- cycle;
\definecolor{color_641}{rgb}{0.190524,0.809476,0.809476};
\draw[fill=color_641] (-0.591301,0.238859) -- (-0.577595,0.263061) -- (-0.616832,0.27283) -- cycle;
\definecolor{color_642}{rgb}{0.164698,0.835302,0.835302};
\draw[fill=color_642] (-0.943654,0.460762) -- (-0.944249,0.423772) -- (-0.915172,0.442785) -- cycle;
\definecolor{color_643}{rgb}{0.138107,0.861893,0.861893};
\draw[fill=color_643] (-0.38851,0.720072) -- (-0.350276,0.697781) -- (-0.352015,0.742078) -- cycle;
\definecolor{color_644}{rgb}{0.256446,0.743554,0.743554};
\draw[fill=color_644] (-0.431256,0.783644) -- (-0.430145,0.737766) -- (-0.392896,0.762207) -- cycle;
\definecolor{color_645}{rgb}{0.10138,0.89862,0.89862};
\draw[fill=color_645] (-0.392814,0.637229) -- (-0.350672,0.601965) -- (-0.353299,0.651076) -- cycle;
\definecolor{color_646}{rgb}{0.403869,0.596131,0.596131};
\draw[fill=color_646] (-0.545645,0.78391) -- (-0.506013,0.769399) -- (-0.504687,0.81205) -- cycle;
\definecolor{color_647}{rgb}{0.390522,0.609478,0.609478};
\draw[fill=color_647] (-0.545645,0.78391) -- (-0.546576,0.74154) -- (-0.506013,0.769399) -- cycle;
\definecolor{color_648}{rgb}{0.0895075,0.910493,0.910493};
\draw[fill=color_648] (0.437335,-0.408971) -- (0.457893,-0.441349) -- (0.47981,-0.41824) -- cycle;
\definecolor{color_649}{rgb}{0.182604,0.817396,0.817396};
\draw[fill=color_649] (0.46693,-0.511584) -- (0.500112,-0.487885) -- (0.467462,-0.475973) -- cycle;
\definecolor{color_650}{rgb}{0.121966,0.878034,0.878034};
\draw[fill=color_650] (0.366526,-0.51376) -- (0.393956,-0.540734) -- (0.404838,-0.507534) -- cycle;
\definecolor{color_651}{rgb}{0.417627,0.582373,0.582373};
\draw[fill=color_651] (-0.824861,-0.114099) -- (-0.83402,-0.0632622) -- (-0.863161,-0.094119) -- cycle;
\definecolor{color_652}{rgb}{0.0221488,0.977851,0.977851};
\draw[fill=color_652] (-0.182785,0.344594) -- (-0.189324,0.270567) -- (-0.137657,0.303825) -- cycle;
\definecolor{color_653}{rgb}{0.466354,0.533646,0.533646};
\draw[fill=color_653] (0.0724889,-0.742869) -- (0.0142625,-0.750665) -- (0.0569283,-0.788294) -- cycle;
\definecolor{color_654}{rgb}{0.428201,0.571799,0.571799};
\draw[fill=color_654] (-0.66276,0.702294) -- (-0.664137,0.65627) -- (-0.621377,0.679408) -- cycle;
\definecolor{color_655}{rgb}{0.106755,0.893245,0.893245};
\draw[fill=color_655] (-0.630494,0.545793) -- (-0.598939,0.545819) -- (-0.606681,0.571808) -- cycle;
\definecolor{color_656}{rgb}{0.278689,0.721311,0.721311};
\draw[fill=color_656] (-0.856202,-0.133527) -- (-0.863161,-0.094119) -- (-0.88871,-0.129195) -- cycle;
\definecolor{color_657}{rgb}{0.00519983,0.9948,0.9948};
\draw[fill=color_657] (-0.540826,0.522723) -- (-0.537055,0.509443) -- (-0.525547,0.515613) -- cycle;
\definecolor{color_658}{rgb}{0.00189204,0.998108,0.998108};
\draw[fill=color_658] (-0.537055,0.509443) -- (-0.532525,0.500862) -- (-0.52567,0.504117) -- cycle;
\definecolor{color_659}{rgb}{0.541949,0.458051,0.458051};
\draw[fill=color_659] (0.3237,-0.501225) -- (0.297157,-0.546778) -- (0.347859,-0.542695) -- cycle;
\definecolor{color_660}{rgb}{0.160167,0.839833,0.839833};
\draw[fill=color_660] (0.3237,-0.501225) -- (0.347859,-0.542695) -- (0.366526,-0.51376) -- cycle;
\definecolor{color_661}{rgb}{0.547355,0.452645,0.452645};
\draw[fill=color_661] (0.282037,-0.499988) -- (0.297157,-0.546778) -- (0.3237,-0.501225) -- cycle;
\definecolor{color_662}{rgb}{0.306391,0.693609,0.693609};
\draw[fill=color_662] (0.338473,-0.580829) -- (0.297157,-0.546778) -- (0.296313,-0.590817) -- cycle;
\definecolor{color_663}{rgb}{0.384449,0.615551,0.615551};
\draw[fill=color_663] (-0.719439,0.403399) -- (-0.685149,0.370241) -- (-0.676249,0.408106) -- cycle;
\definecolor{color_664}{rgb}{0.893295,0.106705,0.106705};
\draw[fill=color_664] (-0.504386,-0.898897) -- (-0.512933,-0.954248) -- (-0.465629,-0.922621) -- cycle;
\definecolor{color_665}{rgb}{0.287099,0.712901,0.712901};
\draw[fill=color_665] (-0.547246,-0.924459) -- (-0.572476,-0.960122) -- (-0.512933,-0.954248) -- cycle;
\definecolor{color_666}{rgb}{0.409865,0.590135,0.590135};
\draw[fill=color_666] (-0.245401,-0.286386) -- (-0.232078,-0.323772) -- (-0.199799,-0.302202) -- cycle;
\definecolor{color_667}{rgb}{0.665072,0.334928,0.334928};
\draw[fill=color_667] (-0.232078,-0.323772) -- (-0.245401,-0.286386) -- (-0.276263,-0.33324) -- cycle;
\definecolor{color_668}{rgb}{0.133439,0.866561,0.866561};
\draw[fill=color_668] (-0.38851,0.720072) -- (-0.389144,0.677889) -- (-0.350276,0.697781) -- cycle;
\definecolor{color_669}{rgb}{0.530518,0.469482,0.469482};
\draw[fill=color_669] (-0.283617,-0.491611) -- (-0.242746,-0.521011) -- (-0.247421,-0.466763) -- cycle;
\definecolor{color_670}{rgb}{0.330071,0.669929,0.669929};
\draw[fill=color_670] (0.36683,-0.226384) -- (0.322818,-0.200158) -- (0.333521,-0.252371) -- cycle;
\definecolor{color_671}{rgb}{0.0801958,0.919804,0.919804};
\draw[fill=color_671] (0.475301,-0.266952) -- (0.49447,-0.242812) -- (0.463716,-0.235984) -- cycle;
\definecolor{color_672}{rgb}{0.442836,0.557164,0.557164};
\draw[fill=color_672] (-0.374792,-0.239155) -- (-0.393572,-0.271639) -- (-0.345859,-0.281104) -- cycle;
\definecolor{color_673}{rgb}{0.229292,0.770708,0.770708};
\draw[fill=color_673] (-0.374792,-0.239155) -- (-0.389374,-0.198468) -- (-0.411152,-0.22833) -- cycle;
\definecolor{color_674}{rgb}{0.0478135,0.952186,0.952186};
\draw[fill=color_674] (-0.110422,0.668035) -- (-0.141128,0.711328) -- (-0.155454,0.674158) -- cycle;
\definecolor{color_675}{rgb}{0.0542327,0.945767,0.945767};
\draw[fill=color_675] (-0.0784066,-0.522036) -- (-0.0964054,-0.511331) -- (-0.107238,-0.538141) -- cycle;
\definecolor{color_676}{rgb}{0.119935,0.880065,0.880065};
\draw[fill=color_676] (-0.0423857,0.73628) -- (-0.0895558,0.785879) -- (-0.0958413,0.725483) -- cycle;
\definecolor{color_677}{rgb}{0.442661,0.557339,0.557339};
\draw[fill=color_677] (-0.854971,0.745891) -- (-0.887981,0.728308) -- (-0.850771,0.689988) -- cycle;
\definecolor{color_678}{rgb}{0.180246,0.819754,0.819754};
\draw[fill=color_678] (0.247799,-0.233358) -- (0.203463,-0.2376) -- (0.228987,-0.268651) -- cycle;
\definecolor{color_679}{rgb}{0.991587,0.00841296,0.00841296};
\draw[fill=color_679] (0.27013,-0.680045) -- (0.227908,-0.647419) -- (0.224125,-0.709481) -- cycle;
\definecolor{color_680}{rgb}{0.954376,0.0456244,0.0456244};
\draw[fill=color_680] (-0.256336,-0.735936) -- (-0.264695,-0.786473) -- (-0.213712,-0.750282) -- cycle;
\definecolor{color_681}{rgb}{0.837251,0.162749,0.162749};
\draw[fill=color_681] (-0.218388,-0.694163) -- (-0.256336,-0.735936) -- (-0.213712,-0.750282) -- cycle;
\definecolor{color_682}{rgb}{0.160338,0.839662,0.839662};
\draw[fill=color_682] (0.131069,-0.668655) -- (0.100535,-0.632973) -- (0.0837009,-0.662676) -- cycle;
\definecolor{color_683}{rgb}{0.165435,0.834565,0.834565};
\draw[fill=color_683] (-0.350276,0.697781) -- (-0.30968,0.725272) -- (-0.352015,0.742078) -- cycle;
\definecolor{color_684}{rgb}{0.485533,0.514467,0.514467};
\draw[fill=color_684] (0.271806,-0.188371) -- (0.246887,-0.130549) -- (0.217521,-0.181773) -- cycle;
\definecolor{color_685}{rgb}{0.02178,0.97822,0.97822};
\draw[fill=color_685] (-0.277868,0.339548) -- (-0.234277,0.309372) -- (-0.232465,0.369757) -- cycle;
\definecolor{color_686}{rgb}{0.229472,0.770528,0.770528};
\draw[fill=color_686] (-0.937673,0.183723) -- (-0.971449,0.190419) -- (-0.966115,0.152825) -- cycle;
\definecolor{color_687}{rgb}{0.113812,0.886188,0.886188};
\draw[fill=color_687] (-0.137292,-0.830073) -- (-0.174193,-0.839626) -- (-0.14074,-0.867003) -- cycle;
\definecolor{color_688}{rgb}{0.157488,0.842512,0.842512};
\draw[fill=color_688] (-0.138473,-0.788072) -- (-0.178649,-0.76872) -- (-0.169637,-0.805585) -- cycle;
\definecolor{color_689}{rgb}{0.0881745,0.911825,0.911825};
\draw[fill=color_689] (-0.066107,-0.820323) -- (-0.0957692,-0.834125) -- (-0.0641095,-0.851286) -- cycle;
\definecolor{color_690}{rgb}{0.0855238,0.914476,0.914476};
\draw[fill=color_690] (-0.14074,-0.867003) -- (-0.170124,-0.876264) -- (-0.142977,-0.90184) -- cycle;
\definecolor{color_691}{rgb}{0.102618,0.897382,0.897382};
\draw[fill=color_691] (-0.138473,-0.788072) -- (-0.150096,-0.75576) -- (-0.178649,-0.76872) -- cycle;
\definecolor{color_692}{rgb}{0.450616,0.549384,0.549384};
\draw[fill=color_692] (-0.356422,-0.542288) -- (-0.354953,-0.593783) -- (-0.322365,-0.560327) -- cycle;
\definecolor{color_693}{rgb}{0.424767,0.575233,0.575233};
\draw[fill=color_693] (-0.358541,-0.494429) -- (-0.319098,-0.516139) -- (-0.325216,-0.464253) -- cycle;
\definecolor{color_694}{rgb}{0.961552,0.0384484,0.0384484};
\draw[fill=color_694] (0.225851,-0.766421) -- (0.17413,-0.7442) -- (0.17378,-0.799692) -- cycle;
\definecolor{color_695}{rgb}{0.0682725,0.931728,0.931728};
\draw[fill=color_695] (-0.542908,-0.631457) -- (-0.567771,-0.609443) -- (-0.584191,-0.630659) -- cycle;
\definecolor{color_696}{rgb}{0.260352,0.739648,0.739648};
\draw[fill=color_696] (0.938226,0.507433) -- (0.966001,0.538607) -- (0.93209,0.549643) -- cycle;
\definecolor{color_697}{rgb}{0.0191024,0.980898,0.980898};
\draw[fill=color_697] (-0.339924,0.463934) -- (-0.334369,0.426493) -- (-0.297214,0.448563) -- cycle;
\definecolor{color_698}{rgb}{0.0219556,0.978044,0.978044};
\draw[fill=color_698] (-0.339924,0.463934) -- (-0.297214,0.448563) -- (-0.305951,0.486754) -- cycle;
\definecolor{color_699}{rgb}{0.437896,0.562104,0.562104};
\draw[fill=color_699] (-0.211339,-0.435846) -- (-0.175723,-0.411496) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_700}{rgb}{0.357117,0.642883,0.642883};
\draw[fill=color_700] (-0.233341,-0.398104) -- (-0.211339,-0.435846) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_701}{rgb}{0.262717,0.737283,0.737283};
\draw[fill=color_701] (0.265964,-0.290035) -- (0.247799,-0.233358) -- (0.228987,-0.268651) -- cycle;
\definecolor{color_702}{rgb}{0.106325,0.893675,0.893675};
\draw[fill=color_702] (0.130847,-0.327643) -- (0.138878,-0.289205) -- (0.107171,-0.285659) -- cycle;
\definecolor{color_703}{rgb}{0.49384,0.50616,0.50616};
\draw[fill=color_703] (-0.456057,0.119749) -- (-0.416743,0.139698) -- (-0.461526,0.159927) -- cycle;
\definecolor{color_704}{rgb}{0.0703672,0.929633,0.929633};
\draw[fill=color_704] (-0.350672,0.601965) -- (-0.396655,0.603023) -- (-0.372099,0.569576) -- cycle;
\definecolor{color_705}{rgb}{0.290637,0.709363,0.709363};
\draw[fill=color_705] (-0.199452,-0.344229) -- (-0.199799,-0.302202) -- (-0.232078,-0.323772) -- cycle;
\definecolor{color_706}{rgb}{0.0709712,0.929029,0.929029};
\draw[fill=color_706] (-0.0156531,0.372272) -- (0.0310454,0.329798) -- (0.0505943,0.406023) -- cycle;
\definecolor{color_707}{rgb}{0.192781,0.807219,0.807219};
\draw[fill=color_707] (-0.571477,0.0770595) -- (-0.608667,0.0921928) -- (-0.599047,0.0565627) -- cycle;
\definecolor{color_708}{rgb}{0.0778278,0.922172,0.922172};
\draw[fill=color_708] (-0.589061,0.602853) -- (-0.581071,0.569322) -- (-0.558632,0.582663) -- cycle;
\definecolor{color_709}{rgb}{0.338017,0.661983,0.661983};
\draw[fill=color_709] (-0.393065,0.807657) -- (-0.356013,0.823328) -- (-0.373944,0.856947) -- cycle;
\definecolor{color_710}{rgb}{0.902756,0.0972445,0.0972445};
\draw[fill=color_710] (0.117719,-0.779706) -- (0.126365,-0.721275) -- (0.0724889,-0.742869) -- cycle;
\definecolor{color_711}{rgb}{0.229864,0.770136,0.770136};
\draw[fill=color_711] (-0.272146,-0.907138) -- (-0.238989,-0.880533) -- (-0.269414,-0.866503) -- cycle;
\definecolor{color_712}{rgb}{0.0855093,0.914491,0.914491};
\draw[fill=color_712] (-0.571167,-0.549932) -- (-0.549304,-0.589833) -- (-0.541328,-0.561982) -- cycle;
\definecolor{color_713}{rgb}{0.475429,0.524571,0.524571};
\draw[fill=color_713] (0.512242,1) -- (0.439202,1) -- (0.473836,0.918582) -- cycle;
\definecolor{color_714}{rgb}{0.342213,0.657787,0.657787};
\draw[fill=color_714] (0.562995,0.926591) -- (0.473836,0.918582) -- (0.520518,0.864483) -- cycle;
\definecolor{color_715}{rgb}{0.511367,0.488633,0.488633};
\draw[fill=color_715] (-0.462082,-0.783786) -- (-0.441869,-0.823611) -- (-0.416816,-0.775805) -- cycle;
\definecolor{color_716}{rgb}{0.0497599,0.95024,0.95024};
\draw[fill=color_716] (-0.826464,0.872842) -- (-0.792795,0.871676) -- (-0.820727,0.897313) -- cycle;
\definecolor{color_717}{rgb}{0.60061,0.39939,0.39939};
\draw[fill=color_717] (0.0844839,-0.827426) -- (0.0569283,-0.788294) -- (0.0400125,-0.841477) -- cycle;
\definecolor{color_718}{rgb}{0.779401,0.220599,0.220599};
\draw[fill=color_718] (0.0844839,-0.827426) -- (0.117719,-0.779706) -- (0.0569283,-0.788294) -- cycle;
\definecolor{color_719}{rgb}{0.0797855,0.920214,0.920214};
\draw[fill=color_719] (-0.826464,0.872842) -- (-0.820727,0.897313) -- (-0.855372,0.89427) -- cycle;
\definecolor{color_720}{rgb}{0.0100233,0.989977,0.989977};
\draw[fill=color_720] (-0.00724382,-0.525895) -- (-3.20768e-05,-0.521722) -- (-0.00792753,-0.515941) -- cycle;
\definecolor{color_721}{rgb}{0.0445702,0.95543,0.95543};
\draw[fill=color_721] (-0.245382,0.245382) -- (-0.200203,0.200203) -- (-0.189324,0.270567) -- cycle;
\definecolor{color_722}{rgb}{0.592721,0.407279,0.407279};
\draw[fill=color_722] (-0.279096,-0.552929) -- (-0.233151,-0.57801) -- (-0.242746,-0.521011) -- cycle;
\definecolor{color_723}{rgb}{0.545518,0.454482,0.454482};
\draw[fill=color_723] (-0.265534,-0.611598) -- (-0.219612,-0.635291) -- (-0.233151,-0.57801) -- cycle;
\definecolor{color_724}{rgb}{0.582547,0.417453,0.417453};
\draw[fill=color_724] (-0.279096,-0.552929) -- (-0.265534,-0.611598) -- (-0.233151,-0.57801) -- cycle;
\definecolor{color_725}{rgb}{0.563593,0.436407,0.436407};
\draw[fill=color_725] (-0.39107,0.0968913) -- (-0.37008,0.14389) -- (-0.416743,0.139698) -- cycle;
\definecolor{color_726}{rgb}{0.0650007,0.934999,0.934999};
\draw[fill=color_726] (-0.13902,0.518453) -- (-0.0990344,0.487908) -- (-0.0900973,0.544829) -- cycle;
\definecolor{color_727}{rgb}{0.00527559,0.994724,0.994724};
\draw[fill=color_727] (-0.527239,0.45034) -- (-0.511276,0.452859) -- (-0.517553,0.462772) -- cycle;
\definecolor{color_728}{rgb}{0.0473914,0.952609,0.952609};
\draw[fill=color_728] (0.00377331,0.25748) -- (0.0717535,0.276661) -- (0.0310454,0.329798) -- cycle;
\definecolor{color_729}{rgb}{0.378824,0.621176,0.621176};
\draw[fill=color_729] (-0.644895,-0.177512) -- (-0.672435,-0.208039) -- (-0.624428,-0.209186) -- cycle;
\definecolor{color_730}{rgb}{0.207088,0.792912,0.792912};
\draw[fill=color_730] (0.821757,0.558899) -- (0.836344,0.517939) -- (0.856315,0.556667) -- cycle;
\definecolor{color_731}{rgb}{0.0192115,0.980789,0.980789};
\draw[fill=color_731] (-0.561303,0.531324) -- (-0.573071,0.511561) -- (-0.553584,0.509439) -- cycle;
\definecolor{color_732}{rgb}{0.0799755,0.920024,0.920024};
\draw[fill=color_732] (0.73717,0.627404) -- (0.773178,0.603868) -- (0.784106,0.634703) -- cycle;
\definecolor{color_733}{rgb}{0.280377,0.719623,0.719623};
\draw[fill=color_733] (-0.881691,0.852934) -- (-0.891927,0.900935) -- (-0.922007,0.878788) -- cycle;
\definecolor{color_734}{rgb}{0.200829,0.799171,0.799171};
\draw[fill=color_734] (0.855712,0.40866) -- (0.826924,0.442985) -- (0.816922,0.402629) -- cycle;
\definecolor{color_735}{rgb}{0.0668329,0.933167,0.933167};
\draw[fill=color_735] (0.760122,0.481254) -- (0.741307,0.520574) -- (0.719255,0.499076) -- cycle;
\definecolor{color_736}{rgb}{0.0883437,0.911656,0.911656};
\draw[fill=color_736] (0.770985,-0.655024) -- (0.797712,-0.657606) -- (0.789372,-0.627128) -- cycle;
\definecolor{color_737}{rgb}{0.172182,0.827818,0.827818};
\draw[fill=color_737] (-0.633287,-0.752685) -- (-0.647935,-0.712935) -- (-0.670226,-0.739811) -- cycle;
\definecolor{color_738}{rgb}{0.210968,0.789032,0.789032};
\draw[fill=color_738] (1,-0.131551) -- (1,-0.0913998) -- (0.963873,-0.113343) -- cycle;
\definecolor{color_739}{rgb}{0.16507,0.83493,0.83493};
\draw[fill=color_739] (0.889391,-0.270449) -- (0.887854,-0.22944) -- (0.856333,-0.245585) -- cycle;
\definecolor{color_740}{rgb}{0.209932,0.790068,0.790068};
\draw[fill=color_740] (0.926393,-0.251148) -- (0.962875,-0.230848) -- (0.92573,-0.211943) -- cycle;
\definecolor{color_741}{rgb}{0.345091,0.654909,0.654909};
\draw[fill=color_741] (-1,-0.627737) -- (-0.961223,-0.62364) -- (-0.970567,-0.588602) -- cycle;
\definecolor{color_742}{rgb}{0.323258,0.676742,0.676742};
\draw[fill=color_742] (-0.247421,-0.466763) -- (-0.251182,-0.424492) -- (-0.290969,-0.431973) -- cycle;
\definecolor{color_743}{rgb}{0.244101,0.755899,0.755899};
\draw[fill=color_743] (0.798683,0.322836) -- (0.821531,0.290436) -- (0.842789,0.325512) -- cycle;
\definecolor{color_744}{rgb}{0.219345,0.780655,0.780655};
\draw[fill=color_744] (-0.510105,-0.661108) -- (-0.557794,-0.664855) -- (-0.532735,-0.695807) -- cycle;
\definecolor{color_745}{rgb}{0.401764,0.598236,0.598236};
\draw[fill=color_745] (0.29186,-0.0305891) -- (0.257063,-0.0750361) -- (0.295581,-0.0951427) -- cycle;
\definecolor{color_746}{rgb}{0.374305,0.625695,0.625695};
\draw[fill=color_746] (-0.746052,-0.452945) -- (-0.763213,-0.499277) -- (-0.726468,-0.495592) -- cycle;
\definecolor{color_747}{rgb}{0.449256,0.550744,0.550744};
\draw[fill=color_747] (0.9172,-0.598117) -- (0.957986,-0.628882) -- (0.955692,-0.576007) -- cycle;
\definecolor{color_748}{rgb}{0.270556,0.729444,0.729444};
\draw[fill=color_748] (0.964011,-0.442348) -- (1,-0.465205) -- (1,-0.419839) -- cycle;
\definecolor{color_749}{rgb}{0.141032,0.858968,0.858968};
\draw[fill=color_749] (0.63235,0.385006) -- (0.604963,0.414379) -- (0.585306,0.377247) -- cycle;
\definecolor{color_750}{rgb}{0.161966,0.838034,0.838034};
\draw[fill=color_750] (-0.631979,0.844765) -- (-0.666357,0.826721) -- (-0.640996,0.810043) -- cycle;
\definecolor{color_751}{rgb}{1,0,0};
\draw[fill=color_751] (0,-0.5) -- (-0.00366103,-0.492678) -- (-0.00997585,-0.495599) -- cycle;
\definecolor{color_752}{rgb}{0.136967,0.863033,0.863033};
\draw[fill=color_752] (0.730258,-0.760617) -- (0.690072,-0.756477) -- (0.712426,-0.792322) -- cycle;
\definecolor{color_753}{rgb}{0.047484,0.952516,0.952516};
\draw[fill=color_753] (-0.959694,-0.895241) -- (-0.975287,-0.91746) -- (-0.941795,-0.923182) -- cycle;
\definecolor{color_754}{rgb}{0.0654494,0.934551,0.934551};
\draw[fill=color_754] (0.48403,0.468059) -- (0.46463,0.429261) -- (0.507351,0.457113) -- cycle;
\definecolor{color_755}{rgb}{0.155936,0.844064,0.844064};
\draw[fill=color_755] (0.926976,-0.0967743) -- (0.922953,-0.0596579) -- (0.889274,-0.0799457) -- cycle;
\definecolor{color_756}{rgb}{0.184653,0.815347,0.815347};
\draw[fill=color_756] (0.780208,-0.0629928) -- (0.805249,-0.0992884) -- (0.821389,-0.062836) -- cycle;
\definecolor{color_757}{rgb}{0.227311,0.772689,0.772689};
\draw[fill=color_757] (0.826681,-0.135969) -- (0.862163,-0.134574) -- (0.849145,-0.0986636) -- cycle;
\definecolor{color_758}{rgb}{0.223628,0.776372,0.776372};
\draw[fill=color_758] (0.692684,-0.0683898) -- (0.72054,-0.10151) -- (0.736879,-0.065191) -- cycle;
\definecolor{color_759}{rgb}{0.358405,0.641595,0.641595};
\draw[fill=color_759] (0.828811,0.0121993) -- (0.801108,-0.0256232) -- (0.844069,-0.027719) -- cycle;
\definecolor{color_760}{rgb}{0.4679,0.5321,0.5321};
\draw[fill=color_760] (-0.66436,0.565651) -- (-0.663792,0.610726) -- (-0.703277,0.580192) -- cycle;
\definecolor{color_761}{rgb}{0.454858,0.545142,0.545142};
\draw[fill=color_761] (0.295581,-0.0951427) -- (0.246887,-0.130549) -- (0.302782,-0.148029) -- cycle;
\definecolor{color_762}{rgb}{0.402897,0.597103,0.597103};
\draw[fill=color_762] (0.809821,-0.477464) -- (0.766716,-0.487889) -- (0.786675,-0.521812) -- cycle;
\definecolor{color_763}{rgb}{0.165046,0.834954,0.834954};
\draw[fill=color_763] (0.693628,-0.172934) -- (0.705531,-0.137061) -- (0.665223,-0.140836) -- cycle;
\definecolor{color_764}{rgb}{0.145475,0.854525,0.854525};
\draw[fill=color_764] (0.765013,-0.17681) -- (0.746866,-0.136077) -- (0.728859,-0.166894) -- cycle;
\definecolor{color_765}{rgb}{0.186513,0.813487,0.813487};
\draw[fill=color_765] (0.812196,-0.34529) -- (0.827297,-0.312065) -- (0.779546,-0.314802) -- cycle;
\definecolor{color_766}{rgb}{0.733859,0.266141,0.266141};
\draw[fill=color_766] (-0.806414,0.719443) -- (-0.807062,0.65987) -- (-0.765733,0.688343) -- cycle;
\definecolor{color_767}{rgb}{0.208748,0.791252,0.791252};
\draw[fill=color_767] (0.773997,-0.355753) -- (0.796127,-0.382757) -- (0.812196,-0.34529) -- cycle;
\definecolor{color_768}{rgb}{0.120483,0.879517,0.879517};
\draw[fill=color_768] (-0.968477,-0.35681) -- (-1,-0.373685) -- (-0.971717,-0.385384) -- cycle;
\definecolor{color_769}{rgb}{0.166818,0.833182,0.833182};
\draw[fill=color_769] (-0.950776,-0.266967) -- (-0.939147,-0.306897) -- (-0.913966,-0.289888) -- cycle;
\definecolor{color_770}{rgb}{0.115767,0.884233,0.884233};
\draw[fill=color_770] (-0.939147,-0.306897) -- (-0.972542,-0.290193) -- (-0.968647,-0.323462) -- cycle;
\definecolor{color_771}{rgb}{0.262427,0.737573,0.737573};
\draw[fill=color_771] (0.920199,0.0511377) -- (0.880545,0.070185) -- (0.876105,0.0325876) -- cycle;
\definecolor{color_772}{rgb}{0.195621,0.804379,0.804379};
\draw[fill=color_772] (0.920199,0.0511377) -- (0.960836,0.0681286) -- (0.921594,0.0877344) -- cycle;
\definecolor{color_773}{rgb}{0.174259,0.825741,0.825741};
\draw[fill=color_773] (1,2.15334e-05) -- (1,0.0422305) -- (0.961145,0.0298739) -- cycle;
\definecolor{color_774}{rgb}{0.203681,0.796319,0.796319};
\draw[fill=color_774] (0.635933,0.895592) -- (0.630234,0.953164) -- (0.562995,0.926591) -- cycle;
\definecolor{color_775}{rgb}{0.166266,0.833734,0.833734};
\draw[fill=color_775] (0.703548,0.886454) -- (0.67453,0.838039) -- (0.739666,0.849723) -- cycle;
\definecolor{color_776}{rgb}{0.645532,0.354468,0.354468};
\draw[fill=color_776] (0.701878,-0.382758) -- (0.692125,-0.329793) -- (0.655524,-0.36992) -- cycle;
\definecolor{color_777}{rgb}{0.0666732,0.933327,0.933327};
\draw[fill=color_777] (0.767541,0.931311) -- (0.725663,0.921419) -- (0.758276,0.89024) -- cycle;
\definecolor{color_778}{rgb}{0.137123,0.862877,0.862877};
\draw[fill=color_778] (0.665223,-0.140836) -- (0.661479,-0.179808) -- (0.693628,-0.172934) -- cycle;
\definecolor{color_779}{rgb}{0.188424,0.811576,0.811576};
\draw[fill=color_779] (-0.653468,0.490031) -- (-0.636359,0.459864) -- (-0.628024,0.501536) -- cycle;
\definecolor{color_780}{rgb}{0.250875,0.749125,0.749125};
\draw[fill=color_780] (0.665223,-0.140836) -- (0.635825,-0.109285) -- (0.630664,-0.153644) -- cycle;
\definecolor{color_781}{rgb}{0.0567122,0.943288,0.943288};
\draw[fill=color_781] (0.588912,0.162763) -- (0.607002,0.182387) -- (0.557196,0.196388) -- cycle;
\definecolor{color_782}{rgb}{0.0679411,0.932059,0.932059};
\draw[fill=color_782] (0.588912,0.162763) -- (0.62678,0.143532) -- (0.607002,0.182387) -- cycle;
\definecolor{color_783}{rgb}{0.24364,0.75636,0.75636};
\draw[fill=color_783] (0.672433,0.070522) -- (0.690792,0.106853) -- (0.648859,0.10557) -- cycle;
\definecolor{color_784}{rgb}{0.219316,0.780684,0.780684};
\draw[fill=color_784] (0.664538,0.318891) -- (0.646751,0.34711) -- (0.623942,0.306877) -- cycle;
\definecolor{color_785}{rgb}{0.177853,0.822147,0.822147};
\draw[fill=color_785] (0.590754,0.213309) -- (0.567553,0.239817) -- (0.557196,0.196388) -- cycle;
\definecolor{color_786}{rgb}{0.0261938,0.973806,0.973806};
\draw[fill=color_786] (-0.372099,0.569576) -- (-0.394482,0.545718) -- (-0.366255,0.529575) -- cycle;
\definecolor{color_787}{rgb}{0.145568,0.854432,0.854432};
\draw[fill=color_787] (1,-0.785523) -- (1,-0.742548) -- (0.978012,-0.742674) -- cycle;
\definecolor{color_788}{rgb}{0.0329439,0.967056,0.967056};
\draw[fill=color_788] (-0.079572,-0.498428) -- (-0.0753155,-0.476728) -- (-0.0990363,-0.485459) -- cycle;
\definecolor{color_789}{rgb}{0.124588,0.875412,0.875412};
\draw[fill=color_789] (0.921279,0.845299) -- (0.918517,0.884498) -- (0.881339,0.859894) -- cycle;
\definecolor{color_790}{rgb}{0.130087,0.869913,0.869913};
\draw[fill=color_790] (0.83036,0.800777) -- (0.83837,0.839765) -- (0.786235,0.82317) -- cycle;
\definecolor{color_791}{rgb}{0.0943646,0.905635,0.905635};
\draw[fill=color_791] (-0.0878575,-0.870817) -- (-0.114387,-0.859617) -- (-0.106888,-0.89776) -- cycle;
\definecolor{color_792}{rgb}{0.0748463,0.925154,0.925154};
\draw[fill=color_792] (-0.68458,0.49353) -- (-0.66804,0.465747) -- (-0.653468,0.490031) -- cycle;
\definecolor{color_793}{rgb}{0.219008,0.780992,0.780992};
\draw[fill=color_793] (0.920199,0.0511377) -- (0.921594,0.0877344) -- (0.880545,0.070185) -- cycle;
\definecolor{color_794}{rgb}{0.286194,0.713806,0.713806};
\draw[fill=color_794] (0.780826,-0.924216) -- (0.820831,-0.956407) -- (0.817575,-0.907661) -- cycle;
\definecolor{color_795}{rgb}{0.337603,0.662397,0.662397};
\draw[fill=color_795] (0.852912,-1) -- (0.820831,-0.956407) -- (0.80444,-1) -- cycle;
\definecolor{color_796}{rgb}{0.174009,0.825991,0.825991};
\draw[fill=color_796] (0.874548,-0.859778) -- (0.853779,-0.891287) -- (0.897231,-0.902558) -- cycle;
\definecolor{color_797}{rgb}{0.249051,0.750949,0.750949};
\draw[fill=color_797] (0.779858,-0.879004) -- (0.780826,-0.924216) -- (0.817575,-0.907661) -- cycle;
\definecolor{color_798}{rgb}{0.230467,0.769533,0.769533};
\draw[fill=color_798] (0.680255,-0.865437) -- (0.66142,-0.902604) -- (0.706512,-0.897822) -- cycle;
\definecolor{color_799}{rgb}{0.221662,0.778338,0.778338};
\draw[fill=color_799] (0.84419,0.092082) -- (0.803174,0.0820806) -- (0.83724,0.053894) -- cycle;
\definecolor{color_800}{rgb}{0.0402111,0.959789,0.959789};
\draw[fill=color_800] (-0.908165,-0.966638) -- (-0.920087,-0.986286) -- (-0.898504,-1) -- cycle;
\definecolor{color_801}{rgb}{0.247109,0.752891,0.752891};
\draw[fill=color_801] (0.716851,0.0728659) -- (0.672433,0.070522) -- (0.699833,0.0370012) -- cycle;
\definecolor{color_802}{rgb}{0.26255,0.73745,0.73745};
\draw[fill=color_802] (0.550836,-0.0123441) -- (0.564827,0.0268463) -- (0.519895,0.0185026) -- cycle;
\definecolor{color_803}{rgb}{0.175692,0.824308,0.824308};
\draw[fill=color_803] (-0.272146,-0.907138) -- (-0.240312,-0.913671) -- (-0.238989,-0.880533) -- cycle;
\definecolor{color_804}{rgb}{0.356595,0.643405,0.643405};
\draw[fill=color_804] (0.534484,-0.502911) -- (0.569875,-0.47126) -- (0.532633,-0.459313) -- cycle;
\definecolor{color_805}{rgb}{0.426382,0.573618,0.573618};
\draw[fill=color_805] (0.567429,-0.424429) -- (0.614286,-0.399702) -- (0.577683,-0.381126) -- cycle;
\definecolor{color_806}{rgb}{0.534554,0.465446,0.465446};
\draw[fill=color_806] (-0.621976,-0.83425) -- (-0.58154,-0.801525) -- (-0.615498,-0.788483) -- cycle;
\definecolor{color_807}{rgb}{0.581556,0.418444,0.418444};
\draw[fill=color_807] (-0.621976,-0.83425) -- (-0.656141,-0.805522) -- (-0.676587,-0.853535) -- cycle;
\definecolor{color_808}{rgb}{0.450519,0.549481,0.549481};
\draw[fill=color_808] (-0.63104,-0.879563) -- (-0.621976,-0.83425) -- (-0.676587,-0.853535) -- cycle;
\definecolor{color_809}{rgb}{0.0263078,0.973692,0.973692};
\draw[fill=color_809] (-0.488978,0.511499) -- (-0.493217,0.503606) -- (-0.487,0.504141) -- cycle;
\definecolor{color_810}{rgb}{0.549198,0.450802,0.450802};
\draw[fill=color_810] (0.265964,-0.290035) -- (0.291117,-0.242011) -- (0.247799,-0.233358) -- cycle;
\definecolor{color_811}{rgb}{0.453055,0.546945,0.546945};
\draw[fill=color_811] (-0.676386,-0.953353) -- (-0.654621,-0.910446) -- (-0.706475,-0.900805) -- cycle;
\definecolor{color_812}{rgb}{0.40839,0.59161,0.59161};
\draw[fill=color_812] (-0.719308,-0.955672) -- (-0.696427,-1) -- (-0.676386,-0.953353) -- cycle;
\definecolor{color_813}{rgb}{0.538092,0.461908,0.461908};
\draw[fill=color_813] (-0.345024,0.190047) -- (-0.363864,0.227728) -- (-0.3899,0.184166) -- cycle;
\definecolor{color_814}{rgb}{0.035967,0.964033,0.964033};
\draw[fill=color_814] (-0.123867,0.368055) -- (-0.137657,0.303825) -- (-0.0790854,0.340589) -- cycle;
\definecolor{color_815}{rgb}{0.239288,0.760712,0.760712};
\draw[fill=color_815] (0.809821,-0.477464) -- (0.764078,-0.446095) -- (0.766716,-0.487889) -- cycle;
\definecolor{color_816}{rgb}{0.0264087,0.973591,0.973591};
\draw[fill=color_816] (-0.0935785,-0.562101) -- (-0.0829632,-0.542866) -- (-0.107238,-0.538141) -- cycle;
\definecolor{color_817}{rgb}{0.246382,0.753618,0.753618};
\draw[fill=color_817] (-0.571533,-0.705072) -- (-0.557794,-0.664855) -- (-0.600999,-0.665593) -- cycle;
\definecolor{color_818}{rgb}{0.0813021,0.918698,0.918698};
\draw[fill=color_818] (0.573065,-0.182655) -- (0.541359,-0.18859) -- (0.561844,-0.21131) -- cycle;
\definecolor{color_819}{rgb}{0.384891,0.615109,0.615109};
\draw[fill=color_819] (-0.463299,-0.963146) -- (-0.424636,-0.973053) -- (-0.418271,-0.936111) -- cycle;
\definecolor{color_820}{rgb}{0.027085,0.972915,0.972915};
\draw[fill=color_820] (-0.576398,0.545249) -- (-0.558149,0.556522) -- (-0.581071,0.569322) -- cycle;
\definecolor{color_821}{rgb}{0.335782,0.664218,0.664218};
\draw[fill=color_821] (-0.553792,-0.887098) -- (-0.504386,-0.898897) -- (-0.523997,-0.854066) -- cycle;
\definecolor{color_822}{rgb}{0.00922144,0.990779,0.990779};
\draw[fill=color_822] (-0.408607,0.408607) -- (-0.379532,0.379532) -- (-0.367461,0.408224) -- cycle;
\definecolor{color_823}{rgb}{0.122181,0.877819,0.877819};
\draw[fill=color_823] (-0.0780626,-0.6415) -- (-0.107853,-0.612149) -- (-0.122422,-0.64484) -- cycle;
\definecolor{color_824}{rgb}{0.313637,0.686363,0.686363};
\draw[fill=color_824] (0.204366,0.920095) -- (0.138743,0.879095) -- (0.198207,0.84297) -- cycle;
\definecolor{color_825}{rgb}{0.0777098,0.92229,0.92229};
\draw[fill=color_825] (-0.0780626,-0.6415) -- (-0.122422,-0.64484) -- (-0.0903917,-0.669098) -- cycle;
\definecolor{color_826}{rgb}{0.755993,0.244007,0.244007};
\draw[fill=color_826] (-0.706475,-0.900805) -- (-0.654621,-0.910446) -- (-0.676587,-0.853535) -- cycle;
\definecolor{color_827}{rgb}{0.443507,0.556493,0.556493};
\draw[fill=color_827] (-0.773332,-0.800673) -- (-0.839568,-0.801954) -- (-0.790198,-0.842715) -- cycle;
\definecolor{color_828}{rgb}{1,0,0};
\draw[fill=color_828] (0.130492,-0.901457) -- (0.172654,-0.852644) -- (0.125972,-0.841422) -- cycle;
\definecolor{color_829}{rgb}{0.135016,0.864984,0.864984};
\draw[fill=color_829] (0.331851,-1) -- (0.350411,-0.967978) -- (0.314962,-0.966639) -- cycle;
\definecolor{color_830}{rgb}{0.837509,0.162491,0.162491};
\draw[fill=color_830] (-0.806414,0.719443) -- (-0.850771,0.689988) -- (-0.807062,0.65987) -- cycle;
\definecolor{color_831}{rgb}{0.436458,0.563542,0.563542};
\draw[fill=color_831] (0.27645,-0.632361) -- (0.27013,-0.680045) -- (0.313814,-0.657265) -- cycle;
\definecolor{color_832}{rgb}{0.0847999,0.9152,0.9152};
\draw[fill=color_832] (0.391582,0.391582) -- (0.433094,0.433094) -- (0.382215,0.456371) -- cycle;
\definecolor{color_833}{rgb}{0.202899,0.797101,0.797101};
\draw[fill=color_833] (-1,0.415466) -- (-1,0.384717) -- (-0.966328,0.387299) -- cycle;
\definecolor{color_834}{rgb}{0.0730457,0.926954,0.926954};
\draw[fill=color_834] (-0.206469,0.570561) -- (-0.252274,0.58756) -- (-0.246386,0.533113) -- cycle;
\definecolor{color_835}{rgb}{0.571434,0.428566,0.428566};
\draw[fill=color_835] (-1,-0.154531) -- (-1,-0.206126) -- (-0.95869,-0.184845) -- cycle;
\definecolor{color_836}{rgb}{0.210868,0.789132,0.789132};
\draw[fill=color_836] (-0.828217,0.773397) -- (-0.786077,0.762865) -- (-0.803611,0.803423) -- cycle;
\definecolor{color_837}{rgb}{0.0640944,0.935906,0.935906};
\draw[fill=color_837] (0.806153,0.59705) -- (0.840424,0.58917) -- (0.826333,0.62212) -- cycle;
\definecolor{color_838}{rgb}{0.228528,0.771472,0.771472};
\draw[fill=color_838] (0.93209,0.549643) -- (0.960262,0.5768) -- (0.930977,0.592484) -- cycle;
\definecolor{color_839}{rgb}{0.118551,0.881449,0.881449};
\draw[fill=color_839] (-0.841395,-0.460721) -- (-0.863531,-0.48671) -- (-0.827313,-0.496573) -- cycle;
\definecolor{color_840}{rgb}{0.0871653,0.912835,0.912835};
\draw[fill=color_840] (-0.0123661,-0.619371) -- (-0.0345277,-0.641611) -- (0.0112035,-0.64041) -- cycle;
\definecolor{color_841}{rgb}{0.120479,0.879521,0.879521};
\draw[fill=color_841] (0.856333,-0.245585) -- (0.887854,-0.22944) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_842}{rgb}{0.262091,0.737909,0.737909};
\draw[fill=color_842] (0.728397,0.0043199) -- (0.710019,-0.0318501) -- (0.755435,-0.0285236) -- cycle;
\definecolor{color_843}{rgb}{0.31133,0.68867,0.68867};
\draw[fill=color_843] (-0.48403,-0.0620032) -- (-0.478069,-0.0237918) -- (-0.515044,-0.0447404) -- cycle;
\definecolor{color_844}{rgb}{0.522964,0.477036,0.477036};
\draw[fill=color_844] (0.809821,-0.477464) -- (0.806441,-0.422557) -- (0.764078,-0.446095) -- cycle;
\definecolor{color_845}{rgb}{0.108532,0.891468,0.891468};
\draw[fill=color_845] (-0.107238,-0.538141) -- (-0.116895,-0.508951) -- (-0.138967,-0.536254) -- cycle;
\definecolor{color_846}{rgb}{0.142437,0.857563,0.857563};
\draw[fill=color_846] (0.0118872,-0.796824) -- (-0.0272508,-0.77212) -- (-0.028824,-0.808452) -- cycle;
\definecolor{color_847}{rgb}{0.0515908,0.948409,0.948409};
\draw[fill=color_847] (-0.123691,-0.48457) -- (-0.113971,-0.46591) -- (-0.145182,-0.46431) -- cycle;
\definecolor{color_848}{rgb}{0.00252124,0.997479,0.997479};
\draw[fill=color_848] (-0.435075,0.456727) -- (-0.421473,0.447716) -- (-0.414096,0.466321) -- cycle;
\definecolor{color_849}{rgb}{0.127225,0.872775,0.872775};
\draw[fill=color_849] (0.981905,0.205728) -- (0.97204,0.234147) -- (0.959043,0.199028) -- cycle;
\definecolor{color_850}{rgb}{0.286924,0.713076,0.713076};
\draw[fill=color_850] (0.96822,-0.957651) -- (0.932035,-0.967729) -- (0.950567,-1) -- cycle;
\definecolor{color_851}{rgb}{0.785599,0.214401,0.214401};
\draw[fill=color_851] (0.179732,-0.63518) -- (0.227908,-0.647419) -- (0.215372,-0.591821) -- cycle;
\definecolor{color_852}{rgb}{0.449729,0.550271,0.550271};
\draw[fill=color_852] (-0.779449,-0.293395) -- (-0.730413,-0.287368) -- (-0.752472,-0.254931) -- cycle;
\definecolor{color_853}{rgb}{0.162171,0.837829,0.837829};
\draw[fill=color_853] (-0.0869627,0.610706) -- (-0.146011,0.571656) -- (-0.0900973,0.544829) -- cycle;
\definecolor{color_854}{rgb}{0.0962984,0.903702,0.903702};
\draw[fill=color_854] (0.767541,0.931311) -- (0.72129,0.962633) -- (0.725663,0.921419) -- cycle;
\definecolor{color_855}{rgb}{0.39474,0.60526,0.60526};
\draw[fill=color_855] (-0.744738,0.307764) -- (-0.70596,0.302346) -- (-0.72569,0.350324) -- cycle;
\definecolor{color_856}{rgb}{0.537884,0.462116,0.462116};
\draw[fill=color_856] (-0.773486,0.33257) -- (-0.744738,0.307764) -- (-0.72569,0.350324) -- cycle;
\definecolor{color_857}{rgb}{0.202891,0.797109,0.797109};
\draw[fill=color_857] (-0.925486,0.965858) -- (-0.958826,1) -- (-0.964805,0.957864) -- cycle;
\definecolor{color_858}{rgb}{0.460542,0.539458,0.539458};
\draw[fill=color_858] (-0.958716,-0.761483) -- (-0.951454,-0.799717) -- (-0.903025,-0.772993) -- cycle;
\definecolor{color_859}{rgb}{0.345704,0.654296,0.654296};
\draw[fill=color_859] (0.328832,-0.419714) -- (0.287783,-0.405105) -- (0.304348,-0.455386) -- cycle;
\definecolor{color_860}{rgb}{0.0055207,0.994479,0.994479};
\draw[fill=color_860] (-0.431232,0.573269) -- (-0.45072,0.582727) -- (-0.445907,0.564322) -- cycle;
\definecolor{color_861}{rgb}{0.0130738,0.986926,0.986926};
\draw[fill=color_861] (-0.438919,0.528593) -- (-0.424369,0.513533) -- (-0.416325,0.538373) -- cycle;
\definecolor{color_862}{rgb}{0.629596,0.370404,0.370404};
\draw[fill=color_862] (-0.69515,0.735622) -- (-0.747014,0.729156) -- (-0.712721,0.684413) -- cycle;
\definecolor{color_863}{rgb}{0.512232,0.487768,0.487768};
\draw[fill=color_863] (0.333521,-0.252371) -- (0.322818,-0.200158) -- (0.291117,-0.242011) -- cycle;
\definecolor{color_864}{rgb}{0.553072,0.446928,0.446928};
\draw[fill=color_864] (-0.171191,-0.658964) -- (-0.122422,-0.64484) -- (-0.146272,-0.610425) -- cycle;
\definecolor{color_865}{rgb}{0.291787,0.708213,0.708213};
\draw[fill=color_865] (0.217521,-0.181773) -- (0.180235,-0.207482) -- (0.203463,-0.2376) -- cycle;
\definecolor{color_866}{rgb}{0.659045,0.340955,0.340955};
\draw[fill=color_866] (-0.69515,0.735622) -- (-0.712721,0.684413) -- (-0.66276,0.702294) -- cycle;
\definecolor{color_867}{rgb}{0.325228,0.674772,0.674772};
\draw[fill=color_867] (-0.670226,-0.739811) -- (-0.687432,-0.709348) -- (-0.70834,-0.750835) -- cycle;
\definecolor{color_868}{rgb}{0.215507,0.784493,0.784493};
\draw[fill=color_868] (-0.430578,0.271782) -- (-0.441152,0.3056) -- (-0.469164,0.281281) -- cycle;
\definecolor{color_869}{rgb}{0.0349739,0.965026,0.965026};
\draw[fill=color_869] (-0.0919756,0.279663) -- (-0.137046,0.2265) -- (-0.0622666,0.234115) -- cycle;
\definecolor{color_870}{rgb}{0.0490804,0.95092,0.95092};
\draw[fill=color_870] (-0.137046,0.2265) -- (-0.0855351,0.171295) -- (-0.0622666,0.234115) -- cycle;
\definecolor{color_871}{rgb}{0.194554,0.805446,0.805446};
\draw[fill=color_871] (-0.967146,0.579067) -- (-0.935661,0.581964) -- (-0.952143,0.615517) -- cycle;
\definecolor{color_872}{rgb}{0.0162529,0.983747,0.983747};
\draw[fill=color_872] (-0.542168,0.46287) -- (-0.552525,0.47406) -- (-0.562526,0.45625) -- cycle;
\definecolor{color_873}{rgb}{0.00397338,0.996027,0.996027};
\draw[fill=color_873] (0.0317021,-0.505948) -- (0.0219541,-0.505706) -- (0.0289667,-0.512976) -- cycle;
\definecolor{color_874}{rgb}{0.0708001,0.9292,0.9292};
\draw[fill=color_874] (-0.0724878,-0.580243) -- (-0.0678549,-0.611899) -- (-0.0507583,-0.588886) -- cycle;
\definecolor{color_875}{rgb}{1,0,0};
\draw[fill=color_875] (-0.497012,0.494023) -- (-0.5,0.5) -- (-0.502896,0.490695) -- cycle;
\definecolor{color_876}{rgb}{0.63457,0.36543,0.36543};
\draw[fill=color_876] (-0.72569,0.350324) -- (-0.719439,0.403399) -- (-0.761615,0.380599) -- cycle;
\definecolor{color_877}{rgb}{0.218798,0.781202,0.781202};
\draw[fill=color_877] (-0.782016,0.934993) -- (-0.802052,0.965841) -- (-0.825058,0.930822) -- cycle;
\definecolor{color_878}{rgb}{0.252903,0.747097,0.747097};
\draw[fill=color_878] (-0.597701,-0.917162) -- (-0.572476,-0.960122) -- (-0.547246,-0.924459) -- cycle;
\definecolor{color_879}{rgb}{0.121234,0.878766,0.878766};
\draw[fill=color_879] (-0.803907,-0.473988) -- (-0.841395,-0.460721) -- (-0.827313,-0.496573) -- cycle;
\definecolor{color_880}{rgb}{1,0,0};
\draw[fill=color_880] (0.215372,-0.591821) -- (0.227908,-0.647419) -- (0.257678,-0.590394) -- cycle;
\definecolor{color_881}{rgb}{0.687307,0.312693,0.312693};
\draw[fill=color_881] (0.439202,1) -- (0.357172,1) -- (0.372891,0.903141) -- cycle;
\definecolor{color_882}{rgb}{0.114268,0.885732,0.885732};
\draw[fill=color_882] (0.662683,0.744691) -- (0.694528,0.779024) -- (0.637812,0.794434) -- cycle;
\definecolor{color_883}{rgb}{0.148122,0.851878,0.851878};
\draw[fill=color_883] (0.74009,0.755632) -- (0.781645,0.781635) -- (0.732861,0.806201) -- cycle;
\definecolor{color_884}{rgb}{0.918546,0.0814536,0.0814536};
\draw[fill=color_884] (0.225851,-0.766421) -- (0.224125,-0.709481) -- (0.17413,-0.7442) -- cycle;
\definecolor{color_885}{rgb}{0.301476,0.698524,0.698524};
\draw[fill=color_885] (-0.685149,0.370241) -- (-0.64481,0.378669) -- (-0.676249,0.408106) -- cycle;
\definecolor{color_886}{rgb}{0.218859,0.781141,0.781141};
\draw[fill=color_886] (1,-0.131551) -- (0.963873,-0.113343) -- (0.963807,-0.152923) -- cycle;
\definecolor{color_887}{rgb}{0.0353907,0.964609,0.964609};
\draw[fill=color_887] (-0.182785,0.344594) -- (-0.137657,0.303825) -- (-0.123867,0.368055) -- cycle;
\definecolor{color_888}{rgb}{0.0566789,0.943321,0.943321};
\draw[fill=color_888] (-0.606681,0.571808) -- (-0.598939,0.545819) -- (-0.581071,0.569322) -- cycle;
\definecolor{color_889}{rgb}{0.184848,0.815152,0.815152};
\draw[fill=color_889] (0.964109,-0.804437) -- (1,-0.785523) -- (0.953552,-0.766387) -- cycle;
\definecolor{color_890}{rgb}{0.128506,0.871494,0.871494};
\draw[fill=color_890] (0.855281,0.162641) -- (0.821549,0.155345) -- (0.849793,0.128158) -- cycle;
\definecolor{color_891}{rgb}{0.130638,0.869362,0.869362};
\draw[fill=color_891] (-0.273968,0.699348) -- (-0.31178,0.673487) -- (-0.274621,0.638066) -- cycle;
\definecolor{color_892}{rgb}{0.807543,0.192457,0.192457};
\draw[fill=color_892] (0.473836,0.918582) -- (0.439202,1) -- (0.372891,0.903141) -- cycle;
\definecolor{color_893}{rgb}{0.441738,0.558262,0.558262};
\draw[fill=color_893] (-0.416743,0.139698) -- (-0.429851,0.184396) -- (-0.461526,0.159927) -- cycle;
\definecolor{color_894}{rgb}{0.573385,0.426615,0.426615};
\draw[fill=color_894] (0.736623,-0.346953) -- (0.779546,-0.314802) -- (0.738082,-0.298813) -- cycle;
\definecolor{color_895}{rgb}{0.224225,0.775775,0.775775};
\draw[fill=color_895] (0.740688,-0.249466) -- (0.730612,-0.206068) -- (0.707437,-0.238603) -- cycle;
\definecolor{color_896}{rgb}{0.288291,0.711709,0.711709};
\draw[fill=color_896] (0.301985,-0.930542) -- (0.287388,-0.889199) -- (0.258145,-0.923021) -- cycle;
\definecolor{color_897}{rgb}{0.158258,0.841742,0.841742};
\draw[fill=color_897] (0.501402,-0.819822) -- (0.467619,-0.800841) -- (0.47177,-0.840391) -- cycle;
\definecolor{color_898}{rgb}{0.0934968,0.906503,0.906503};
\draw[fill=color_898] (0.509358,-0.858228) -- (0.47177,-0.840391) -- (0.474283,-0.870695) -- cycle;
\definecolor{color_899}{rgb}{0.139844,0.860156,0.860156};
\draw[fill=color_899] (0.509358,-0.858228) -- (0.501402,-0.819822) -- (0.47177,-0.840391) -- cycle;
\definecolor{color_900}{rgb}{0.43067,0.56933,0.56933};
\draw[fill=color_900] (-0.872023,0.170613) -- (-0.829423,0.173965) -- (-0.856599,0.214843) -- cycle;
\definecolor{color_901}{rgb}{0.57009,0.42991,0.42991};
\draw[fill=color_901] (-0.904801,0.209101) -- (-0.856599,0.214843) -- (-0.88487,0.251954) -- cycle;
\definecolor{color_902}{rgb}{0.57049,0.42951,0.42951};
\draw[fill=color_902] (-0.904801,0.209101) -- (-0.872023,0.170613) -- (-0.856599,0.214843) -- cycle;
\definecolor{color_903}{rgb}{0.258618,0.741382,0.741382};
\draw[fill=color_903] (-0.461526,0.159927) -- (-0.496416,0.185447) -- (-0.498328,0.151903) -- cycle;
\definecolor{color_904}{rgb}{0.115768,0.884232,0.884232};
\draw[fill=color_904] (0.509358,-0.858228) -- (0.493843,-0.889347) -- (0.523925,-0.894654) -- cycle;
\definecolor{color_905}{rgb}{0.135088,0.864912,0.864912};
\draw[fill=color_905] (0.59146,-0.853452) -- (0.55311,-0.863543) -- (0.589366,-0.887732) -- cycle;
\definecolor{color_906}{rgb}{0.251779,0.748221,0.748221};
\draw[fill=color_906] (0.569713,-0.821807) -- (0.533845,-0.832189) -- (0.55311,-0.863543) -- cycle;
\definecolor{color_907}{rgb}{0.347698,0.652302,0.652302};
\draw[fill=color_907] (-0.802411,0.13486) -- (-0.829423,0.173965) -- (-0.845304,0.135812) -- cycle;
\definecolor{color_908}{rgb}{0.303141,0.696859,0.696859};
\draw[fill=color_908] (-0.808841,0.0620862) -- (-0.820593,0.0982647) -- (-0.846605,0.0623572) -- cycle;
\definecolor{color_909}{rgb}{0.336182,0.663818,0.663818};
\draw[fill=color_909] (-0.820593,0.0982647) -- (-0.802411,0.13486) -- (-0.845304,0.135812) -- cycle;
\definecolor{color_910}{rgb}{0.621713,0.378287,0.378287};
\draw[fill=color_910] (-0.745781,0.189057) -- (-0.721935,0.226804) -- (-0.773638,0.232969) -- cycle;
\definecolor{color_911}{rgb}{0.428765,0.571235,0.571235};
\draw[fill=color_911] (-0.792515,-0.0931991) -- (-0.83402,-0.0632622) -- (-0.824861,-0.114099) -- cycle;
\definecolor{color_912}{rgb}{0.384786,0.615214,0.615214};
\draw[fill=color_912] (-0.819258,-0.0212404) -- (-0.825827,0.0222728) -- (-0.854551,-0.0156599) -- cycle;
\definecolor{color_913}{rgb}{0.175873,0.824127,0.824127};
\draw[fill=color_913] (0.581764,-0.735829) -- (0.540201,-0.719517) -- (0.55274,-0.759343) -- cycle;
\definecolor{color_914}{rgb}{0.288756,0.711244,0.711244};
\draw[fill=color_914] (0.574259,-0.694063) -- (0.536233,-0.67179) -- (0.540201,-0.719517) -- cycle;
\definecolor{color_915}{rgb}{0.206662,0.793338,0.793338};
\draw[fill=color_915] (-0.298521,-0.162851) -- (-0.310316,-0.122055) -- (-0.333262,-0.145641) -- cycle;
\definecolor{color_916}{rgb}{0.216812,0.783188,0.783188};
\draw[fill=color_916] (-0.310316,-0.122055) -- (-0.276715,-0.137586) -- (-0.282636,-0.0971291) -- cycle;
\definecolor{color_917}{rgb}{0.323539,0.676461,0.676461};
\draw[fill=color_917] (-0.740202,-0.618267) -- (-0.755786,-0.582088) -- (-0.777325,-0.623938) -- cycle;
\definecolor{color_918}{rgb}{0.0671737,0.932826,0.932826};
\draw[fill=color_918] (0.797712,-0.657606) -- (0.824422,-0.643036) -- (0.789372,-0.627128) -- cycle;
\definecolor{color_919}{rgb}{0.206011,0.793989,0.793989};
\draw[fill=color_919] (-0.643643,0.0996835) -- (-0.625524,0.132083) -- (-0.664727,0.128941) -- cycle;
\definecolor{color_920}{rgb}{0.246202,0.753798,0.753798};
\draw[fill=color_920] (-0.608667,0.0921928) -- (-0.584743,0.114105) -- (-0.625524,0.132083) -- cycle;
\definecolor{color_921}{rgb}{0.12985,0.87015,0.87015};
\draw[fill=color_921] (0.753041,-0.793655) -- (0.730258,-0.760617) -- (0.712426,-0.792322) -- cycle;
\definecolor{color_922}{rgb}{0.161482,0.838518,0.838518};
\draw[fill=color_922] (0.731977,-0.861023) -- (0.735118,-0.823082) -- (0.697519,-0.830076) -- cycle;
\definecolor{color_923}{rgb}{0.184113,0.815887,0.815887};
\draw[fill=color_923] (0.697519,-0.830076) -- (0.735118,-0.823082) -- (0.712426,-0.792322) -- cycle;
\definecolor{color_924}{rgb}{0.434134,0.565866,0.565866};
\draw[fill=color_924] (-0.676198,-0.773213) -- (-0.70834,-0.750835) -- (-0.712268,-0.801848) -- cycle;
\definecolor{color_925}{rgb}{0.0990047,0.900995,0.900995};
\draw[fill=color_925] (0.535682,0.0928611) -- (0.492942,0.114814) -- (0.498692,0.0804199) -- cycle;
\definecolor{color_926}{rgb}{0.241763,0.758237,0.758237};
\draw[fill=color_926] (0.878964,-0.771969) -- (0.915335,-0.75003) -- (0.881285,-0.731022) -- cycle;
\definecolor{color_927}{rgb}{0.00532818,0.994672,0.994672};
\draw[fill=color_927] (-0.414096,0.466321) -- (-0.400896,0.441853) -- (-0.392869,0.474425) -- cycle;
\definecolor{color_928}{rgb}{0.236561,0.763439,0.763439};
\draw[fill=color_928] (-0.654094,-0.445562) -- (-0.664144,-0.487895) -- (-0.627838,-0.48508) -- cycle;
\definecolor{color_929}{rgb}{0.137867,0.862133,0.862133};
\draw[fill=color_929] (-1,1) -- (-1,0.964516) -- (-0.964805,0.957864) -- cycle;
\definecolor{color_930}{rgb}{0.217041,0.782959,0.782959};
\draw[fill=color_930] (-0.588737,-0.480834) -- (-0.560706,-0.509021) -- (-0.550754,-0.469509) -- cycle;
\definecolor{color_931}{rgb}{0.218803,0.781197,0.781197};
\draw[fill=color_931] (-0.627838,-0.48508) -- (-0.588737,-0.480834) -- (-0.613494,-0.445884) -- cycle;
\definecolor{color_932}{rgb}{0.183074,0.816926,0.816926};
\draw[fill=color_932] (-0.627838,-0.48508) -- (-0.600398,-0.518078) -- (-0.588737,-0.480834) -- cycle;
\definecolor{color_933}{rgb}{0.465321,0.534679,0.534679};
\draw[fill=color_933] (-0.588901,-0.293481) -- (-0.606553,-0.249894) -- (-0.636249,-0.28615) -- cycle;
\definecolor{color_934}{rgb}{0.0200481,0.979952,0.979952};
\draw[fill=color_934] (-0.0691825,-0.399743) -- (-0.0598393,-0.380321) -- (-0.0792697,-0.381954) -- cycle;
\definecolor{color_935}{rgb}{0.0909445,0.909055,0.909055};
\draw[fill=color_935] (-0.658983,-0.0627962) -- (-0.660891,-0.0874406) -- (-0.636185,-0.0881554) -- cycle;
\definecolor{color_936}{rgb}{0.55146,0.44854,0.44854};
\draw[fill=color_936] (-0.648059,-0.142737) -- (-0.644895,-0.177512) -- (-0.599356,-0.161684) -- cycle;
\definecolor{color_937}{rgb}{0.0825941,0.917406,0.917406};
\draw[fill=color_937] (-0.267666,-0.0228134) -- (-0.238552,-0.0228967) -- (-0.251309,0.00261716) -- cycle;
\definecolor{color_938}{rgb}{0.331971,0.668029,0.668029};
\draw[fill=color_938] (-0.878263,-0.167651) -- (-0.919044,-0.160879) -- (-0.91368,-0.196583) -- cycle;
\definecolor{color_939}{rgb}{0.321549,0.678451,0.678451};
\draw[fill=color_939] (-0.878263,-0.167651) -- (-0.88871,-0.129195) -- (-0.919044,-0.160879) -- cycle;
\definecolor{color_940}{rgb}{0.4685,0.5315,0.5315};
\draw[fill=color_940] (-0.686685,-0.165542) -- (-0.69945,-0.125488) -- (-0.73264,-0.15226) -- cycle;
\definecolor{color_941}{rgb}{0.423374,0.576626,0.576626};
\draw[fill=color_941] (-0.714087,-0.194152) -- (-0.686685,-0.165542) -- (-0.73264,-0.15226) -- cycle;
\definecolor{color_942}{rgb}{0.473745,0.526255,0.526255};
\draw[fill=color_942] (-0.584213,-0.0831523) -- (-0.611247,-0.114949) -- (-0.563654,-0.119841) -- cycle;
\definecolor{color_943}{rgb}{0.639006,0.360994,0.360994};
\draw[fill=color_943] (-0.551005,-0.0680446) -- (-0.563654,-0.119841) -- (-0.521842,-0.0885325) -- cycle;
\definecolor{color_944}{rgb}{0.45863,0.54137,0.54137};
\draw[fill=color_944] (-0.551005,-0.0680446) -- (-0.584213,-0.0831523) -- (-0.563654,-0.119841) -- cycle;
\definecolor{color_945}{rgb}{0.366358,0.633642,0.633642};
\draw[fill=color_945] (0.321199,-0.820366) -- (0.338246,-0.780745) -- (0.279703,-0.786262) -- cycle;
\definecolor{color_946}{rgb}{0.537785,0.462215,0.462215};
\draw[fill=color_946] (0.276494,-0.83838) -- (0.321199,-0.820366) -- (0.279703,-0.786262) -- cycle;
\definecolor{color_947}{rgb}{0.215836,0.784164,0.784164};
\draw[fill=color_947] (0.453646,-0.939591) -- (0.418424,-0.966509) -- (0.44657,-0.974117) -- cycle;
\definecolor{color_948}{rgb}{0.537841,0.462159,0.462159};
\draw[fill=color_948] (-0.856599,0.214843) -- (-0.814153,0.214197) -- (-0.828149,0.25912) -- cycle;
\definecolor{color_949}{rgb}{0.716206,0.283794,0.283794};
\draw[fill=color_949] (-0.865465,0.297198) -- (-0.828149,0.25912) -- (-0.819277,0.310677) -- cycle;
\definecolor{color_950}{rgb}{0.333687,0.666313,0.666313};
\draw[fill=color_950] (-0.856599,0.214843) -- (-0.829423,0.173965) -- (-0.814153,0.214197) -- cycle;
\definecolor{color_951}{rgb}{0.636141,0.363859,0.363859};
\draw[fill=color_951] (-0.915034,0.285784) -- (-0.88487,0.251954) -- (-0.865465,0.297198) -- cycle;
\definecolor{color_952}{rgb}{0.282956,0.717044,0.717044};
\draw[fill=color_952] (-0.323579,0.0704328) -- (-0.348161,0.0354738) -- (-0.310287,0.0289938) -- cycle;
\definecolor{color_953}{rgb}{0.129857,0.870143,0.870143};
\draw[fill=color_953] (-0.310287,0.0289938) -- (-0.336469,0.00487445) -- (-0.310604,-0.00585233) -- cycle;
\definecolor{color_954}{rgb}{0.263304,0.736696,0.736696};
\draw[fill=color_954] (-0.424894,-0.5426) -- (-0.391398,-0.566995) -- (-0.390929,-0.522014) -- cycle;
\definecolor{color_955}{rgb}{0.266568,0.733432,0.733432};
\draw[fill=color_955] (-0.514024,-0.575073) -- (-0.511767,-0.613067) -- (-0.475948,-0.586299) -- cycle;
\definecolor{color_956}{rgb}{0.242328,0.757672,0.757672};
\draw[fill=color_956] (0.620204,-0.750298) -- (0.592993,-0.781751) -- (0.633002,-0.793074) -- cycle;
\definecolor{color_957}{rgb}{0.12104,0.87896,0.87896};
\draw[fill=color_957] (0.927733,-0.380455) -- (0.908074,-0.355807) -- (0.879911,-0.376531) -- cycle;
\definecolor{color_958}{rgb}{0.303389,0.696611,0.696611};
\draw[fill=color_958] (-0.35082,-0.105246) -- (-0.321997,-0.0860324) -- (-0.358515,-0.0584618) -- cycle;
\definecolor{color_959}{rgb}{0.173152,0.826848,0.826848};
\draw[fill=color_959] (-0.468606,-0.342785) -- (-0.50145,-0.352021) -- (-0.472604,-0.378658) -- cycle;
\definecolor{color_960}{rgb}{0.239451,0.760549,0.760549};
\draw[fill=color_960] (-0.424968,-0.335309) -- (-0.468606,-0.342785) -- (-0.44408,-0.367712) -- cycle;
\definecolor{color_961}{rgb}{0.139884,0.860116,0.860116};
\draw[fill=color_961] (-0.44408,-0.367712) -- (-0.468606,-0.342785) -- (-0.472604,-0.378658) -- cycle;
\definecolor{color_962}{rgb}{0.0789588,0.921041,0.921041};
\draw[fill=color_962] (-0.676503,1) -- (-0.71333,1) -- (-0.699196,0.975876) -- cycle;
\definecolor{color_963}{rgb}{0.366185,0.633815,0.633815};
\draw[fill=color_963] (0.464419,-0.752882) -- (0.435199,-0.789013) -- (0.467619,-0.800841) -- cycle;
\definecolor{color_964}{rgb}{0.138637,0.861363,0.861363};
\draw[fill=color_964] (0.512789,-0.753458) -- (0.495385,-0.783585) -- (0.531327,-0.794466) -- cycle;
\definecolor{color_965}{rgb}{0.15526,0.84474,0.84474};
\draw[fill=color_965] (0.512789,-0.753458) -- (0.464419,-0.752882) -- (0.495385,-0.783585) -- cycle;
\definecolor{color_966}{rgb}{0.341354,0.658646,0.658646};
\draw[fill=color_966] (-0.809,0.488188) -- (-0.835784,0.528372) -- (-0.849525,0.483578) -- cycle;
\definecolor{color_967}{rgb}{0.0626223,0.937378,0.937378};
\draw[fill=color_967] (0.496617,-0.949615) -- (0.474553,-0.971325) -- (0.504308,-0.97733) -- cycle;
\definecolor{color_968}{rgb}{0.0764677,0.923532,0.923532};
\draw[fill=color_968] (0.532284,-0.968619) -- (0.525385,-1) -- (0.56168,-1) -- cycle;
\definecolor{color_969}{rgb}{0.0422986,0.957701,0.957701};
\draw[fill=color_969] (0.532284,-0.968619) -- (0.496617,-0.949615) -- (0.504308,-0.97733) -- cycle;
\definecolor{color_970}{rgb}{0.423553,0.576447,0.576447};
\draw[fill=color_970] (-0.786311,0.180621) -- (-0.829423,0.173965) -- (-0.802411,0.13486) -- cycle;
\definecolor{color_971}{rgb}{0.493141,0.506859,0.506859};
\draw[fill=color_971] (-0.76243,0.140863) -- (-0.802411,0.13486) -- (-0.777311,0.0905972) -- cycle;
\definecolor{color_972}{rgb}{0.383131,0.616869,0.616869};
\draw[fill=color_972] (-0.76243,0.140863) -- (-0.786311,0.180621) -- (-0.802411,0.13486) -- cycle;
\definecolor{color_973}{rgb}{0.447041,0.552959,0.552959};
\draw[fill=color_973] (-0.76243,0.140863) -- (-0.777311,0.0905972) -- (-0.741224,0.100665) -- cycle;
\definecolor{color_974}{rgb}{0.0936351,0.906365,0.906365};
\draw[fill=color_974] (-0.723369,0.156431) -- (-0.732576,0.129135) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_975}{rgb}{0.228332,0.771668,0.771668};
\draw[fill=color_975] (-0.723369,0.156431) -- (-0.76243,0.140863) -- (-0.732576,0.129135) -- cycle;
\definecolor{color_976}{rgb}{0.305337,0.694663,0.694663};
\draw[fill=color_976] (-0.792412,-0.717301) -- (-0.815021,-0.682072) -- (-0.839077,-0.719927) -- cycle;
\definecolor{color_977}{rgb}{0.64925,0.35075,0.35075};
\draw[fill=color_977] (-0.961635,0.0299258) -- (-1,0.0489711) -- (-1,-0.00508625) -- cycle;
\definecolor{color_978}{rgb}{0.632872,0.367128,0.367128};
\draw[fill=color_978] (-0.962166,-0.0138795) -- (-1,-0.00508625) -- (-1,-0.0539802) -- cycle;
\definecolor{color_979}{rgb}{0.14961,0.85039,0.85039};
\draw[fill=color_979] (0.878964,-0.771969) -- (0.881285,-0.731022) -- (0.847362,-0.737264) -- cycle;
\definecolor{color_980}{rgb}{0.00196577,0.998034,0.998034};
\draw[fill=color_980] (-0.025856,-0.545267) -- (-0.0152453,-0.541454) -- (-0.0214608,-0.535005) -- cycle;
\definecolor{color_981}{rgb}{0.0805391,0.919461,0.919461};
\draw[fill=color_981] (-0.589123,0.183016) -- (-0.595889,0.212818) -- (-0.616395,0.198579) -- cycle;
\definecolor{color_982}{rgb}{0.305629,0.694371,0.694371};
\draw[fill=color_982] (-0.625524,0.132083) -- (-0.66051,0.169833) -- (-0.664727,0.128941) -- cycle;
\definecolor{color_983}{rgb}{0.090499,0.909501,0.909501};
\draw[fill=color_983] (-0.966651,0.521185) -- (-1,0.507798) -- (-0.979644,0.493857) -- cycle;
\definecolor{color_984}{rgb}{0.0321392,0.967861,0.967861};
\draw[fill=color_984] (-0.11602,-0.351285) -- (-0.0966073,-0.346549) -- (-0.112512,-0.32619) -- cycle;
\definecolor{color_985}{rgb}{0.215865,0.784135,0.784135};
\draw[fill=color_985] (-0.460057,-0.654241) -- (-0.412283,-0.657406) -- (-0.440777,-0.619203) -- cycle;
\definecolor{color_986}{rgb}{0.00297667,0.997023,0.997023};
\draw[fill=color_986] (0.0025301,-0.531079) -- (-0.00492797,-0.537461) -- (0.00597288,-0.539217) -- cycle;
\definecolor{color_987}{rgb}{0.196189,0.803811,0.803811};
\draw[fill=color_987] (-0.283352,0.00280399) -- (-0.251309,0.00261716) -- (-0.270106,0.0402119) -- cycle;
\definecolor{color_988}{rgb}{0.145537,0.854463,0.854463};
\draw[fill=color_988] (-0.283352,0.00280399) -- (-0.296053,-0.033936) -- (-0.267666,-0.0228134) -- cycle;
\definecolor{color_989}{rgb}{0.625743,0.374257,0.374257};
\draw[fill=color_989] (-0.354502,-0.365021) -- (-0.327729,-0.32636) -- (-0.379269,-0.317017) -- cycle;
\definecolor{color_990}{rgb}{0.0103451,0.989655,0.989655};
\draw[fill=color_990] (-0.0107672,-0.577643) -- (-0.00338289,-0.561367) -- (-0.0217279,-0.568972) -- cycle;
\definecolor{color_991}{rgb}{0.272673,0.727327,0.727327};
\draw[fill=color_991] (-0.662523,0.0409317) -- (-0.705039,0.0281788) -- (-0.671105,0.0123496) -- cycle;
\definecolor{color_992}{rgb}{0.232438,0.767562,0.767562};
\draw[fill=color_992] (-0.610871,-0.0181626) -- (-0.651891,-0.0124123) -- (-0.638631,-0.0389684) -- cycle;
\definecolor{color_993}{rgb}{0.143268,0.856732,0.856732};
\draw[fill=color_993] (-0.662412,0.0721309) -- (-0.643643,0.0996835) -- (-0.679986,0.0960835) -- cycle;
\definecolor{color_994}{rgb}{0.191576,0.808424,0.808424};
\draw[fill=color_994] (-0.662523,0.0409317) -- (-0.662412,0.0721309) -- (-0.695149,0.0608912) -- cycle;
\definecolor{color_995}{rgb}{0.178839,0.821161,0.821161};
\draw[fill=color_995] (-0.662523,0.0409317) -- (-0.632911,0.0673943) -- (-0.662412,0.0721309) -- cycle;
\definecolor{color_996}{rgb}{0.10643,0.89357,0.89357};
\draw[fill=color_996] (-0.567771,-0.609443) -- (-0.542908,-0.631457) -- (-0.549304,-0.589833) -- cycle;
\definecolor{color_997}{rgb}{0.242806,0.757194,0.757194};
\draw[fill=color_997] (-0.600398,-0.518078) -- (-0.571167,-0.549932) -- (-0.560706,-0.509021) -- cycle;
\definecolor{color_998}{rgb}{0.170115,0.829885,0.829885};
\draw[fill=color_998] (-0.898608,0.939016) -- (-0.925486,0.965858) -- (-0.929507,0.92495) -- cycle;
\definecolor{color_999}{rgb}{0.226997,0.773003,0.773003};
\draw[fill=color_999] (-0.881426,0.970616) -- (-0.846963,1) -- (-0.881277,1) -- cycle;
\definecolor{color_1000}{rgb}{0.477389,0.522611,0.522611};
\draw[fill=color_1000] (-0.890938,-0.0101652) -- (-0.875819,0.0298357) -- (-0.922838,0.0124158) -- cycle;
\definecolor{color_1001}{rgb}{0.550722,0.449278,0.449278};
\draw[fill=color_1001] (-0.957252,-0.0493262) -- (-0.962166,-0.0138795) -- (-1,-0.0539802) -- cycle;
\definecolor{color_1002}{rgb}{0.446054,0.553946,0.553946};
\draw[fill=color_1002] (-0.962166,-0.0138795) -- (-0.922976,-0.0287997) -- (-0.922838,0.0124158) -- cycle;
\definecolor{color_1003}{rgb}{0.234745,0.765255,0.765255};
\draw[fill=color_1003] (0.334978,-0.939612) -- (0.333887,-0.901247) -- (0.301985,-0.930542) -- cycle;
\definecolor{color_1004}{rgb}{0.117278,0.882722,0.882722};
\draw[fill=color_1004] (0.314962,-0.966639) -- (0.334978,-0.939612) -- (0.301985,-0.930542) -- cycle;
\definecolor{color_1005}{rgb}{0.297233,0.702767,0.702767};
\draw[fill=color_1005] (0.855712,0.40866) -- (0.873252,0.449036) -- (0.826924,0.442985) -- cycle;
\definecolor{color_1006}{rgb}{0.175895,0.824105,0.824105};
\draw[fill=color_1006] (0.911916,0.366168) -- (0.936516,0.391205) -- (0.895449,0.406704) -- cycle;
\definecolor{color_1007}{rgb}{0.330838,0.669162,0.669162};
\draw[fill=color_1007] (-0.582584,-0.751621) -- (-0.571533,-0.705072) -- (-0.608972,-0.713684) -- cycle;
\definecolor{color_1008}{rgb}{0.418928,0.581072,0.581072};
\draw[fill=color_1008] (-0.656141,-0.805522) -- (-0.621976,-0.83425) -- (-0.615498,-0.788483) -- cycle;
\definecolor{color_1009}{rgb}{0.477363,0.522637,0.522637};
\draw[fill=color_1009] (-0.756699,-0.328038) -- (-0.730413,-0.287368) -- (-0.779449,-0.293395) -- cycle;
\definecolor{color_1010}{rgb}{0.444346,0.555654,0.555654};
\draw[fill=color_1010] (-0.756699,-0.328038) -- (-0.709353,-0.323402) -- (-0.730413,-0.287368) -- cycle;
\definecolor{color_1011}{rgb}{0.512156,0.487844,0.487844};
\draw[fill=color_1011] (-0.822604,-0.382108) -- (-0.777147,-0.369463) -- (-0.805235,-0.333536) -- cycle;
\definecolor{color_1012}{rgb}{0.331829,0.668171,0.668171};
\draw[fill=color_1012] (-0.709353,-0.323402) -- (-0.731829,-0.361817) -- (-0.686976,-0.359566) -- cycle;
\definecolor{color_1013}{rgb}{0.263246,0.736754,0.736754};
\draw[fill=color_1013] (-0.706756,-0.394279) -- (-0.686976,-0.359566) -- (-0.731829,-0.361817) -- cycle;
\definecolor{color_1014}{rgb}{0.273783,0.726217,0.726217};
\draw[fill=color_1014] (-0.746052,-0.452945) -- (-0.726468,-0.495592) -- (-0.698593,-0.46701) -- cycle;
\definecolor{color_1015}{rgb}{0.52376,0.47624,0.47624};
\draw[fill=color_1015] (0.562995,0.926591) -- (0.512242,1) -- (0.473836,0.918582) -- cycle;
\definecolor{color_1016}{rgb}{0.329071,0.670929,0.670929};
\draw[fill=color_1016] (-0.756981,-0.181366) -- (-0.785129,-0.141041) -- (-0.79545,-0.18331) -- cycle;
\definecolor{color_1017}{rgb}{0.596765,0.403235,0.403235};
\draw[fill=color_1017] (-0.73264,-0.15226) -- (-0.749561,-0.113978) -- (-0.785129,-0.141041) -- cycle;
\definecolor{color_1018}{rgb}{0.233358,0.766642,0.766642};
\draw[fill=color_1018] (0.747311,-0.898168) -- (0.780826,-0.924216) -- (0.779858,-0.879004) -- cycle;
\definecolor{color_1019}{rgb}{0.371416,0.628584,0.628584};
\draw[fill=color_1019] (0.731977,-0.861023) -- (0.779858,-0.879004) -- (0.775677,-0.835462) -- cycle;
\definecolor{color_1020}{rgb}{0.162703,0.837297,0.837297};
\draw[fill=color_1020] (0.731977,-0.861023) -- (0.747311,-0.898168) -- (0.779858,-0.879004) -- cycle;
\definecolor{color_1021}{rgb}{0.215855,0.784145,0.784145};
\draw[fill=color_1021] (0.774705,-0.964125) -- (0.756659,-1) -- (0.80444,-1) -- cycle;
\definecolor{color_1022}{rgb}{0.224406,0.775594,0.775594};
\draw[fill=color_1022] (0.774705,-0.964125) -- (0.724848,-0.966698) -- (0.756659,-1) -- cycle;
\definecolor{color_1023}{rgb}{0.273794,0.726206,0.726206};
\draw[fill=color_1023] (-0.656141,-0.805522) -- (-0.676198,-0.773213) -- (-0.712268,-0.801848) -- cycle;
\definecolor{color_1024}{rgb}{0.731833,0.268167,0.268167};
\draw[fill=color_1024] (-0.656141,-0.805522) -- (-0.633287,-0.752685) -- (-0.676198,-0.773213) -- cycle;
\definecolor{color_1025}{rgb}{0.157408,0.842592,0.842592};
\draw[fill=color_1025] (0.577347,-0.925636) -- (0.569216,-0.963135) -- (0.608446,-0.958277) -- cycle;
\definecolor{color_1026}{rgb}{0.18428,0.81572,0.81572};
\draw[fill=color_1026] (0.555331,-0.901025) -- (0.577347,-0.925636) -- (0.589366,-0.887732) -- cycle;
\definecolor{color_1027}{rgb}{0.170782,0.829218,0.829218};
\draw[fill=color_1027] (0.577347,-0.925636) -- (0.534365,-0.932964) -- (0.569216,-0.963135) -- cycle;
\definecolor{color_1028}{rgb}{0.309118,0.690882,0.690882};
\draw[fill=color_1028] (-0.722151,-0.0874729) -- (-0.760405,-0.0727272) -- (-0.749561,-0.113978) -- cycle;
\definecolor{color_1029}{rgb}{0.339921,0.660079,0.660079};
\draw[fill=color_1029] (0.660027,-0.549959) -- (0.615049,-0.533326) -- (0.618457,-0.57481) -- cycle;
\definecolor{color_1030}{rgb}{0.450255,0.549745,0.549745};
\draw[fill=color_1030] (0.649575,-0.597535) -- (0.660027,-0.549959) -- (0.618457,-0.57481) -- cycle;
\definecolor{color_1031}{rgb}{0.211316,0.788684,0.788684};
\draw[fill=color_1031] (0.675681,-0.710747) -- (0.702091,-0.694309) -- (0.679365,-0.665034) -- cycle;
\definecolor{color_1032}{rgb}{0.465713,0.534287,0.534287};
\draw[fill=color_1032] (-0.615498,-0.788483) -- (-0.58154,-0.801525) -- (-0.582584,-0.751621) -- cycle;
\definecolor{color_1033}{rgb}{0.168904,0.831096,0.831096};
\draw[fill=color_1033] (0.712279,-0.637355) -- (0.740448,-0.658957) -- (0.753686,-0.62466) -- cycle;
\definecolor{color_1034}{rgb}{0.00351829,0.996482,0.996482};
\draw[fill=color_1034] (-0.454662,0.476292) -- (-0.446477,0.464892) -- (-0.433699,0.477891) -- cycle;
\definecolor{color_1035}{rgb}{0.222845,0.777155,0.777155};
\draw[fill=color_1035] (0.740621,-0.519813) -- (0.761825,-0.555317) -- (0.786675,-0.521812) -- cycle;
\definecolor{color_1036}{rgb}{0.334208,0.665792,0.665792};
\draw[fill=color_1036] (-0.72587,-0.710078) -- (-0.741644,-0.661198) -- (-0.758588,-0.70407) -- cycle;
\definecolor{color_1037}{rgb}{0.415598,0.584402,0.584402};
\draw[fill=color_1037] (-0.412283,-0.657406) -- (-0.460057,-0.654241) -- (-0.439894,-0.697734) -- cycle;
\definecolor{color_1038}{rgb}{0.560959,0.439041,0.439041};
\draw[fill=color_1038] (-0.544155,-1) -- (-0.497327,-1) -- (-0.512933,-0.954248) -- cycle;
\definecolor{color_1039}{rgb}{0.165735,0.834265,0.834265};
\draw[fill=color_1039] (0.439868,-0.826538) -- (0.414658,-0.844088) -- (0.439015,-0.869131) -- cycle;
\definecolor{color_1040}{rgb}{0.288384,0.711616,0.711616};
\draw[fill=color_1040] (0.338246,-0.780745) -- (0.321199,-0.820366) -- (0.365806,-0.806939) -- cycle;
\definecolor{color_1041}{rgb}{0.143172,0.856828,0.856828};
\draw[fill=color_1041] (0.435199,-0.789013) -- (0.391144,-0.77588) -- (0.405378,-0.810953) -- cycle;
\definecolor{color_1042}{rgb}{0.511105,0.488895,0.488895};
\draw[fill=color_1042] (-0.904801,0.209101) -- (-0.944354,0.246871) -- (-0.951213,0.21328) -- cycle;
\definecolor{color_1043}{rgb}{0.980145,0.0198553,0.0198553};
\draw[fill=color_1043] (-0.904801,0.209101) -- (-0.88487,0.251954) -- (-0.944354,0.246871) -- cycle;
\definecolor{color_1044}{rgb}{0.182934,0.817066,0.817066};
\draw[fill=color_1044] (0.592993,-0.781751) -- (0.612349,-0.824649) -- (0.633002,-0.793074) -- cycle;
\definecolor{color_1045}{rgb}{0.323647,0.676353,0.676353};
\draw[fill=color_1045] (0.592993,-0.781751) -- (0.569713,-0.821807) -- (0.612349,-0.824649) -- cycle;
\definecolor{color_1046}{rgb}{0.151148,0.848852,0.848852};
\draw[fill=color_1046] (0.649468,-0.94002) -- (0.683261,-0.968819) -- (0.69329,-0.933891) -- cycle;
\definecolor{color_1047}{rgb}{0.247368,0.752632,0.752632};
\draw[fill=color_1047] (0.631563,-0.868531) -- (0.66142,-0.902604) -- (0.680255,-0.865437) -- cycle;
\definecolor{color_1048}{rgb}{0.191947,0.808053,0.808053};
\draw[fill=color_1048] (0.66142,-0.902604) -- (0.649468,-0.94002) -- (0.69329,-0.933891) -- cycle;
\definecolor{color_1049}{rgb}{0.546023,0.453977,0.453977};
\draw[fill=color_1049] (-0.825576,0.390912) -- (-0.853093,0.348222) -- (-0.806591,0.354204) -- cycle;
\definecolor{color_1050}{rgb}{0.362093,0.637907,0.637907};
\draw[fill=color_1050] (-0.35082,-0.105246) -- (-0.358515,-0.0584618) -- (-0.389171,-0.0865896) -- cycle;
\definecolor{color_1051}{rgb}{0.291848,0.708152,0.708152};
\draw[fill=color_1051] (-0.399375,-0.159243) -- (-0.414748,-0.124264) -- (-0.440824,-0.154996) -- cycle;
\definecolor{color_1052}{rgb}{0.319881,0.680119,0.680119};
\draw[fill=color_1052] (-0.399375,-0.159243) -- (-0.440824,-0.154996) -- (-0.42783,-0.190393) -- cycle;
\definecolor{color_1053}{rgb}{0.213385,0.786615,0.786615};
\draw[fill=color_1053] (-0.354397,-0.206835) -- (-0.389374,-0.198468) -- (-0.374792,-0.239155) -- cycle;
\definecolor{color_1054}{rgb}{0.185602,0.814398,0.814398};
\draw[fill=color_1054] (-0.354397,-0.206835) -- (-0.361515,-0.172681) -- (-0.389374,-0.198468) -- cycle;
\definecolor{color_1055}{rgb}{0.255715,0.744285,0.744285};
\draw[fill=color_1055] (0.540201,-0.719517) -- (0.512789,-0.753458) -- (0.55274,-0.759343) -- cycle;
\definecolor{color_1056}{rgb}{0.246123,0.753877,0.753877};
\draw[fill=color_1056] (0.540201,-0.719517) -- (0.493313,-0.71935) -- (0.512789,-0.753458) -- cycle;
\definecolor{color_1057}{rgb}{0.217848,0.782152,0.782152};
\draw[fill=color_1057] (-0.691471,-0.0124654) -- (-0.725522,-0.0234235) -- (-0.69914,-0.0527125) -- cycle;
\definecolor{color_1058}{rgb}{0.100823,0.899177,0.899177};
\draw[fill=color_1058] (-0.651891,-0.0124123) -- (-0.669999,-0.0358966) -- (-0.638631,-0.0389684) -- cycle;
\definecolor{color_1059}{rgb}{0.110481,0.889519,0.889519};
\draw[fill=color_1059] (-0.691471,-0.0124654) -- (-0.717751,0.0021829) -- (-0.725522,-0.0234235) -- cycle;
\definecolor{color_1060}{rgb}{0.152591,0.847409,0.847409};
\draw[fill=color_1060] (-0.198484,-0.163372) -- (-0.182847,-0.134306) -- (-0.21955,-0.14083) -- cycle;
\definecolor{color_1061}{rgb}{0.291381,0.708619,0.708619};
\draw[fill=color_1061] (-0.602572,-0.36862) -- (-0.624121,-0.326466) -- (-0.644461,-0.363211) -- cycle;
\definecolor{color_1062}{rgb}{0.258771,0.741229,0.741229};
\draw[fill=color_1062] (-0.589705,-0.411701) -- (-0.628268,-0.405587) -- (-0.613494,-0.445884) -- cycle;
\definecolor{color_1063}{rgb}{0.325571,0.674429,0.674429};
\draw[fill=color_1063] (-0.589705,-0.411701) -- (-0.602572,-0.36862) -- (-0.628268,-0.405587) -- cycle;
\definecolor{color_1064}{rgb}{0.336656,0.663344,0.663344};
\draw[fill=color_1064] (-0.588901,-0.293481) -- (-0.624121,-0.326466) -- (-0.595016,-0.331522) -- cycle;
\definecolor{color_1065}{rgb}{0.309788,0.690212,0.690212};
\draw[fill=color_1065] (-0.54428,-0.296251) -- (-0.56581,-0.337742) -- (-0.530158,-0.330941) -- cycle;
\definecolor{color_1066}{rgb}{0.412965,0.587035,0.587035};
\draw[fill=color_1066] (-0.54428,-0.296251) -- (-0.588901,-0.293481) -- (-0.56581,-0.337742) -- cycle;
\definecolor{color_1067}{rgb}{0.332927,0.667073,0.667073};
\draw[fill=color_1067] (-0.544056,-0.0232656) -- (-0.508309,-0.00263177) -- (-0.536606,0.0199734) -- cycle;
\definecolor{color_1068}{rgb}{0.169244,0.830756,0.830756};
\draw[fill=color_1068] (0.88247,-0.576592) -- (0.874251,-0.609981) -- (0.9172,-0.598117) -- cycle;
\definecolor{color_1069}{rgb}{0.00260688,0.997393,0.997393};
\draw[fill=color_1069] (0.0443767,-0.492708) -- (0.0348631,-0.498017) -- (0.0425578,-0.50373) -- cycle;
\definecolor{color_1070}{rgb}{0.450801,0.549199,0.549199};
\draw[fill=color_1070] (-0.346859,0.108807) -- (-0.324533,0.149065) -- (-0.37008,0.14389) -- cycle;
\definecolor{color_1071}{rgb}{0.365094,0.634906,0.634906};
\draw[fill=color_1071] (-0.346859,0.108807) -- (-0.306865,0.113731) -- (-0.324533,0.149065) -- cycle;
\definecolor{color_1072}{rgb}{0.386028,0.613972,0.613972};
\draw[fill=color_1072] (-0.66627,-0.398614) -- (-0.654094,-0.445562) -- (-0.628268,-0.405587) -- cycle;
\definecolor{color_1073}{rgb}{0.192719,0.807281,0.807281};
\draw[fill=color_1073] (-0.550754,-0.469509) -- (-0.523272,-0.493708) -- (-0.514403,-0.456738) -- cycle;
\definecolor{color_1074}{rgb}{0.218601,0.781399,0.781399};
\draw[fill=color_1074] (-0.549053,-0.427892) -- (-0.550754,-0.469509) -- (-0.514403,-0.456738) -- cycle;
\definecolor{color_1075}{rgb}{0.0523641,0.947636,0.947636};
\draw[fill=color_1075] (0.975492,0.892801) -- (1,0.907727) -- (0.969183,0.927568) -- cycle;
\definecolor{color_1076}{rgb}{0.210183,0.789817,0.789817};
\draw[fill=color_1076] (-0.298521,-0.162851) -- (-0.333262,-0.145641) -- (-0.324931,-0.18366) -- cycle;
\definecolor{color_1077}{rgb}{0.0563634,0.943637,0.943637};
\draw[fill=color_1077] (-0.117359,-0.417525) -- (-0.0918346,-0.430707) -- (-0.0903989,-0.406835) -- cycle;
\definecolor{color_1078}{rgb}{0.353383,0.646617,0.646617};
\draw[fill=color_1078] (-0.881691,0.852934) -- (-0.922007,0.878788) -- (-0.915437,0.828029) -- cycle;
\definecolor{color_1079}{rgb}{0.258439,0.741561,0.741561};
\draw[fill=color_1079] (-0.922007,0.878788) -- (-0.952634,0.862684) -- (-0.915437,0.828029) -- cycle;
\definecolor{color_1080}{rgb}{0.465863,0.534137,0.534137};
\draw[fill=color_1080] (-0.513506,-0.263322) -- (-0.560857,-0.255239) -- (-0.54428,-0.296251) -- cycle;
\definecolor{color_1081}{rgb}{0.436236,0.563764,0.563764};
\draw[fill=color_1081] (-0.501219,-0.309877) -- (-0.513506,-0.263322) -- (-0.54428,-0.296251) -- cycle;
\definecolor{color_1082}{rgb}{0.326566,0.673434,0.673434};
\draw[fill=color_1082] (-0.512184,-0.192339) -- (-0.507688,-0.162087) -- (-0.550443,-0.169301) -- cycle;
\definecolor{color_1083}{rgb}{0.665268,0.334732,0.334732};
\draw[fill=color_1083] (-0.579729,-0.209148) -- (-0.550443,-0.169301) -- (-0.599356,-0.161684) -- cycle;
\definecolor{color_1084}{rgb}{0.577152,0.422848,0.422848};
\draw[fill=color_1084] (-0.579729,-0.209148) -- (-0.536436,-0.219975) -- (-0.550443,-0.169301) -- cycle;
\definecolor{color_1085}{rgb}{0.612858,0.387142,0.387142};
\draw[fill=color_1085] (-0.611247,-0.114949) -- (-0.648059,-0.142737) -- (-0.599356,-0.161684) -- cycle;
\definecolor{color_1086}{rgb}{0.405292,0.594708,0.594708};
\draw[fill=color_1086] (0.287388,-0.889199) -- (0.276494,-0.83838) -- (0.248464,-0.875479) -- cycle;
\definecolor{color_1087}{rgb}{0.253445,0.746555,0.746555};
\draw[fill=color_1087] (-0.857473,0.100075) -- (-0.885763,0.0760863) -- (-0.846605,0.0623572) -- cycle;
\definecolor{color_1088}{rgb}{0.29609,0.70391,0.70391};
\draw[fill=color_1088] (-0.857473,0.100075) -- (-0.888122,0.12463) -- (-0.885763,0.0760863) -- cycle;
\definecolor{color_1089}{rgb}{0.327166,0.672834,0.672834};
\draw[fill=color_1089] (-0.411327,-0.0167065) -- (-0.442384,-0.0410934) -- (-0.395754,-0.0453368) -- cycle;
\definecolor{color_1090}{rgb}{0.168102,0.831898,0.831898};
\draw[fill=color_1090] (-0.443346,-0.0046923) -- (-0.439975,0.0287148) -- (-0.473165,0.0155394) -- cycle;
\definecolor{color_1091}{rgb}{0.128817,0.871183,0.871183};
\draw[fill=color_1091] (-0.699474,0.816095) -- (-0.687628,0.849338) -- (-0.719804,0.8561) -- cycle;
\definecolor{color_1092}{rgb}{0.493211,0.506789,0.506789};
\draw[fill=color_1092] (0.511351,-0.598274) -- (0.549775,-0.586799) -- (0.535124,-0.550268) -- cycle;
\definecolor{color_1093}{rgb}{0.200808,0.799192,0.799192};
\draw[fill=color_1093] (0.464277,-0.549064) -- (0.496646,-0.563599) -- (0.501048,-0.527222) -- cycle;
\definecolor{color_1094}{rgb}{0.316799,0.683201,0.683201};
\draw[fill=color_1094] (0.427026,-0.612779) -- (0.465793,-0.588935) -- (0.428338,-0.568267) -- cycle;
\definecolor{color_1095}{rgb}{0.290215,0.709785,0.709785};
\draw[fill=color_1095] (0.447633,-0.661156) -- (0.473794,-0.628434) -- (0.427026,-0.612779) -- cycle;
\definecolor{color_1096}{rgb}{0.226993,0.773007,0.773007};
\draw[fill=color_1096] (-0.523272,-0.493708) -- (-0.560706,-0.509021) -- (-0.529504,-0.533951) -- cycle;
\definecolor{color_1097}{rgb}{0.0936433,0.906357,0.906357};
\draw[fill=color_1097] (0.657296,-0.740274) -- (0.620204,-0.750298) -- (0.654697,-0.768407) -- cycle;
\definecolor{color_1098}{rgb}{0.198816,0.801184,0.801184};
\draw[fill=color_1098] (0.675681,-0.710747) -- (0.690072,-0.756477) -- (0.71233,-0.726246) -- cycle;
\definecolor{color_1099}{rgb}{0.16611,0.83389,0.83389};
\draw[fill=color_1099] (0.675681,-0.710747) -- (0.657296,-0.740274) -- (0.690072,-0.756477) -- cycle;
\definecolor{color_1100}{rgb}{0.207385,0.792615,0.792615};
\draw[fill=color_1100] (0.59146,-0.853452) -- (0.589366,-0.887732) -- (0.631563,-0.868531) -- cycle;
\definecolor{color_1101}{rgb}{0.268818,0.731182,0.731182};
\draw[fill=color_1101] (0.654289,-0.831156) -- (0.631563,-0.868531) -- (0.680255,-0.865437) -- cycle;
\definecolor{color_1102}{rgb}{0.264455,0.735545,0.735545};
\draw[fill=color_1102] (0.654289,-0.831156) -- (0.612349,-0.824649) -- (0.631563,-0.868531) -- cycle;
\definecolor{color_1103}{rgb}{0.00395376,0.996046,0.996046};
\draw[fill=color_1103] (-0.0372246,-0.52237) -- (-0.0242336,-0.524343) -- (-0.0291671,-0.515258) -- cycle;
\definecolor{color_1104}{rgb}{0.136943,0.863057,0.863057};
\draw[fill=color_1104] (-0.447354,-0.434499) -- (-0.475194,-0.41112) -- (-0.478051,-0.447564) -- cycle;
\definecolor{color_1105}{rgb}{0.0762657,0.923734,0.923734};
\draw[fill=color_1105] (-0.792795,0.871676) -- (-0.797051,0.907508) -- (-0.820727,0.897313) -- cycle;
\definecolor{color_1106}{rgb}{0.173436,0.826564,0.826564};
\draw[fill=color_1106] (-0.426589,-0.0957295) -- (-0.450915,-0.122598) -- (-0.414748,-0.124264) -- cycle;
\definecolor{color_1107}{rgb}{0.180884,0.819116,0.819116};
\draw[fill=color_1107] (-0.442384,-0.0410934) -- (-0.453949,-0.0747452) -- (-0.420455,-0.0675277) -- cycle;
\definecolor{color_1108}{rgb}{0.0519951,0.948005,0.948005};
\draw[fill=color_1108] (-0.130217,-0.371197) -- (-0.100605,-0.369182) -- (-0.11602,-0.351285) -- cycle;
\definecolor{color_1109}{rgb}{0.00547766,0.994522,0.994522};
\draw[fill=color_1109] (-0.494189,0.557217) -- (-0.500525,0.542239) -- (-0.484496,0.544247) -- cycle;
\definecolor{color_1110}{rgb}{0.354726,0.645274,0.645274};
\draw[fill=color_1110] (0.454192,-0.706641) -- (0.413813,-0.733432) -- (0.464419,-0.752882) -- cycle;
\definecolor{color_1111}{rgb}{0.428054,0.571946,0.571946};
\draw[fill=color_1111] (-0.809,0.488188) -- (-0.849525,0.483578) -- (-0.825915,0.440572) -- cycle;
\definecolor{color_1112}{rgb}{0.224024,0.775976,0.775976};
\draw[fill=color_1112] (0.608446,-0.958277) -- (0.59539,-1) -- (0.630034,-1) -- cycle;
\definecolor{color_1113}{rgb}{0.148269,0.851731,0.851731};
\draw[fill=color_1113] (0.807641,-0.751419) -- (0.784671,-0.725762) -- (0.769193,-0.759256) -- cycle;
\definecolor{color_1114}{rgb}{0.0925691,0.907431,0.907431};
\draw[fill=color_1114] (0.820111,-0.711742) -- (0.815708,-0.677086) -- (0.789211,-0.689659) -- cycle;
\definecolor{color_1115}{rgb}{0.299091,0.700909,0.700909};
\draw[fill=color_1115] (-0.579885,-0.0420881) -- (-0.572686,-0.00120448) -- (-0.610871,-0.0181626) -- cycle;
\definecolor{color_1116}{rgb}{0.24354,0.75646,0.75646};
\draw[fill=color_1116] (-0.551005,-0.0680446) -- (-0.579885,-0.0420881) -- (-0.584213,-0.0831523) -- cycle;
\definecolor{color_1117}{rgb}{0.422396,0.577604,0.577604};
\draw[fill=color_1117] (-0.885763,0.0760863) -- (-0.918411,0.0521241) -- (-0.875819,0.0298357) -- cycle;
\definecolor{color_1118}{rgb}{0.446791,0.553209,0.553209};
\draw[fill=color_1118] (-0.900032,0.606862) -- (-0.904756,0.557731) -- (-0.861797,0.573742) -- cycle;
\definecolor{color_1119}{rgb}{0.208224,0.791776,0.791776};
\draw[fill=color_1119] (-0.359029,0.0720231) -- (-0.323579,0.0704328) -- (-0.346859,0.108807) -- cycle;
\definecolor{color_1120}{rgb}{0.213685,0.786315,0.786315};
\draw[fill=color_1120] (-0.923472,0.397121) -- (-0.939249,0.356466) -- (-0.912882,0.364318) -- cycle;
\definecolor{color_1121}{rgb}{0.475815,0.524185,0.524185};
\draw[fill=color_1121] (-0.740009,0.0577849) -- (-0.777311,0.0905972) -- (-0.780214,0.0407237) -- cycle;
\definecolor{color_1122}{rgb}{0.383883,0.616117,0.616117};
\draw[fill=color_1122] (-0.747787,0.0131079) -- (-0.780214,0.0407237) -- (-0.786832,-0.00221145) -- cycle;
\definecolor{color_1123}{rgb}{0.386544,0.613456,0.613456};
\draw[fill=color_1123] (-0.747787,0.0131079) -- (-0.740009,0.0577849) -- (-0.780214,0.0407237) -- cycle;
\definecolor{color_1124}{rgb}{0.283803,0.716197,0.716197};
\draw[fill=color_1124] (0.905783,0.478946) -- (0.938226,0.507433) -- (0.904293,0.520806) -- cycle;
\definecolor{color_1125}{rgb}{0.500463,0.499537,0.499537};
\draw[fill=color_1125] (-0.863161,-0.094119) -- (-0.83402,-0.0632622) -- (-0.882246,-0.0529006) -- cycle;
\definecolor{color_1126}{rgb}{0.194522,0.805478,0.805478};
\draw[fill=color_1126] (-0.88871,-0.129195) -- (-0.900948,-0.0924671) -- (-0.920772,-0.126675) -- cycle;
\definecolor{color_1127}{rgb}{0.294333,0.705667,0.705667};
\draw[fill=color_1127] (-0.88871,-0.129195) -- (-0.863161,-0.094119) -- (-0.900948,-0.0924671) -- cycle;
\definecolor{color_1128}{rgb}{0.56208,0.43792,0.43792};
\draw[fill=color_1128] (-0.393572,-0.271639) -- (-0.429434,-0.292874) -- (-0.379269,-0.317017) -- cycle;
\definecolor{color_1129}{rgb}{0.310159,0.689841,0.689841};
\draw[fill=color_1129] (-0.393572,-0.271639) -- (-0.430535,-0.254821) -- (-0.429434,-0.292874) -- cycle;
\definecolor{color_1130}{rgb}{0.273404,0.726596,0.726596};
\draw[fill=color_1130] (-0.411152,-0.22833) -- (-0.42783,-0.190393) -- (-0.451379,-0.221107) -- cycle;
\definecolor{color_1131}{rgb}{0.190905,0.809095,0.809095};
\draw[fill=color_1131] (-0.600999,-0.665593) -- (-0.622304,-0.616828) -- (-0.643028,-0.645862) -- cycle;
\definecolor{color_1132}{rgb}{0.145833,0.854167,0.854167};
\draw[fill=color_1132] (-0.792795,0.871676) -- (-0.767796,0.898087) -- (-0.797051,0.907508) -- cycle;
\definecolor{color_1133}{rgb}{0.259722,0.740278,0.740278};
\draw[fill=color_1133] (-0.712856,-0.587272) -- (-0.740202,-0.618267) -- (-0.70768,-0.630324) -- cycle;
\definecolor{color_1134}{rgb}{0.170187,0.829813,0.829813};
\draw[fill=color_1134] (-0.622304,-0.616828) -- (-0.669193,-0.605241) -- (-0.643028,-0.645862) -- cycle;
\definecolor{color_1135}{rgb}{0.296267,0.703733,0.703733};
\draw[fill=color_1135] (-0.63927,-0.574821) -- (-0.682263,-0.558738) -- (-0.669193,-0.605241) -- cycle;
\definecolor{color_1136}{rgb}{0.495379,0.504621,0.504621};
\draw[fill=color_1136] (-0.416743,0.139698) -- (-0.3899,0.184166) -- (-0.429851,0.184396) -- cycle;
\definecolor{color_1137}{rgb}{0.176333,0.823667,0.823667};
\draw[fill=color_1137] (-0.643643,0.0996835) -- (-0.664727,0.128941) -- (-0.679986,0.0960835) -- cycle;
\definecolor{color_1138}{rgb}{0.201733,0.798267,0.798267};
\draw[fill=color_1138] (-0.566613,0.0395046) -- (-0.599047,0.0565627) -- (-0.60004,0.0202342) -- cycle;
\definecolor{color_1139}{rgb}{0.17975,0.82025,0.82025};
\draw[fill=color_1139] (-0.566613,0.0395046) -- (-0.571477,0.0770595) -- (-0.599047,0.0565627) -- cycle;
\definecolor{color_1140}{rgb}{0.219735,0.780265,0.780265};
\draw[fill=color_1140] (-0.825058,0.930822) -- (-0.802052,0.965841) -- (-0.839591,0.966204) -- cycle;
\definecolor{color_1141}{rgb}{0.0820071,0.917993,0.917993};
\draw[fill=color_1141] (0.938226,0.507433) -- (0.968336,0.481931) -- (0.973177,0.509253) -- cycle;
\definecolor{color_1142}{rgb}{0.0928499,0.90715,0.90715};
\draw[fill=color_1142] (-0.820727,0.897313) -- (-0.797051,0.907508) -- (-0.825058,0.930822) -- cycle;
\definecolor{color_1143}{rgb}{0.220772,0.779228,0.779228};
\draw[fill=color_1143] (-0.713152,0.0864238) -- (-0.703997,0.120557) -- (-0.741224,0.100665) -- cycle;
\definecolor{color_1144}{rgb}{0.313918,0.686082,0.686082};
\draw[fill=color_1144] (-0.740009,0.0577849) -- (-0.741224,0.100665) -- (-0.777311,0.0905972) -- cycle;
\definecolor{color_1145}{rgb}{0.185603,0.814397,0.814397};
\draw[fill=color_1145] (0.674492,-0.796724) -- (0.633002,-0.793074) -- (0.654289,-0.831156) -- cycle;
\definecolor{color_1146}{rgb}{0.182796,0.817204,0.817204};
\draw[fill=color_1146] (0.712426,-0.792322) -- (0.674492,-0.796724) -- (0.697519,-0.830076) -- cycle;
\definecolor{color_1147}{rgb}{0.184462,0.815538,0.815538};
\draw[fill=color_1147] (0.697519,-0.830076) -- (0.674492,-0.796724) -- (0.654289,-0.831156) -- cycle;
\definecolor{color_1148}{rgb}{0.257141,0.742859,0.742859};
\draw[fill=color_1148] (0.909425,-0.707913) -- (0.950782,-0.716619) -- (0.934637,-0.674116) -- cycle;
\definecolor{color_1149}{rgb}{0.170909,0.829091,0.829091};
\draw[fill=color_1149] (0.89662,-0.668015) -- (0.934637,-0.674116) -- (0.92201,-0.639335) -- cycle;
\definecolor{color_1150}{rgb}{0.411432,0.588568,0.588568};
\draw[fill=color_1150] (0.92201,-0.639335) -- (0.934637,-0.674116) -- (0.957986,-0.628882) -- cycle;
\definecolor{color_1151}{rgb}{0.461478,0.538522,0.538522};
\draw[fill=color_1151] (-0.382476,0.0436355) -- (-0.39107,0.0968913) -- (-0.417553,0.0586463) -- cycle;
\definecolor{color_1152}{rgb}{0.453476,0.546524,0.546524};
\draw[fill=color_1152] (-0.8652,-0.206387) -- (-0.878263,-0.167651) -- (-0.91368,-0.196583) -- cycle;
\definecolor{color_1153}{rgb}{0.374681,0.625319,0.625319};
\draw[fill=color_1153] (0.817575,-0.907661) -- (0.820831,-0.956407) -- (0.857635,-0.928914) -- cycle;
\definecolor{color_1154}{rgb}{0.342399,0.657601,0.657601};
\draw[fill=color_1154] (0.820831,-0.956407) -- (0.774705,-0.964125) -- (0.80444,-1) -- cycle;
\definecolor{color_1155}{rgb}{0.192377,0.807623,0.807623};
\draw[fill=color_1155] (0.820913,-0.862134) -- (0.853779,-0.891287) -- (0.874548,-0.859778) -- cycle;
\definecolor{color_1156}{rgb}{0.136767,0.863233,0.863233};
\draw[fill=color_1156] (0.69329,-0.933891) -- (0.683261,-0.968819) -- (0.724848,-0.966698) -- cycle;
\definecolor{color_1157}{rgb}{0.142871,0.857129,0.857129};
\draw[fill=color_1157] (0.747311,-0.898168) -- (0.73814,-0.932253) -- (0.780826,-0.924216) -- cycle;
\definecolor{color_1158}{rgb}{0.171025,0.828975,0.828975};
\draw[fill=color_1158] (0.706512,-0.897822) -- (0.69329,-0.933891) -- (0.73814,-0.932253) -- cycle;
\definecolor{color_1159}{rgb}{0.226254,0.773746,0.773746};
\draw[fill=color_1159] (0.547869,-0.626444) -- (0.549775,-0.586799) -- (0.511351,-0.598274) -- cycle;
\definecolor{color_1160}{rgb}{0.231835,0.768165,0.768165};
\draw[fill=color_1160] (0.809197,-0.560688) -- (0.786675,-0.521812) -- (0.761825,-0.555317) -- cycle;
\definecolor{color_1161}{rgb}{0.135,0.865,0.865};
\draw[fill=color_1161] (0.777809,-0.592194) -- (0.761825,-0.555317) -- (0.741542,-0.585528) -- cycle;
\definecolor{color_1162}{rgb}{0.641682,0.358318,0.358318};
\draw[fill=color_1162] (-0.40805,-0.856437) -- (-0.384613,-0.808079) -- (-0.441869,-0.823611) -- cycle;
\definecolor{color_1163}{rgb}{0.316375,0.683625,0.683625};
\draw[fill=color_1163] (0.809197,-0.560688) -- (0.857095,-0.546265) -- (0.82586,-0.520172) -- cycle;
\definecolor{color_1164}{rgb}{0.370543,0.629457,0.629457};
\draw[fill=color_1164] (-0.854971,0.745891) -- (-0.828217,0.773397) -- (-0.871642,0.80015) -- cycle;
\definecolor{color_1165}{rgb}{0.298456,0.701544,0.701544};
\draw[fill=color_1165] (-0.508309,-0.00263177) -- (-0.473165,0.0155394) -- (-0.499292,0.0403793) -- cycle;
\definecolor{color_1166}{rgb}{0.350983,0.649017,0.649017};
\draw[fill=color_1166] (-0.508309,-0.00263177) -- (-0.499292,0.0403793) -- (-0.536606,0.0199734) -- cycle;
\definecolor{color_1167}{rgb}{0.502372,0.497628,0.497628};
\draw[fill=color_1167] (-0.606553,-0.249894) -- (-0.560857,-0.255239) -- (-0.579729,-0.209148) -- cycle;
\definecolor{color_1168}{rgb}{0.626432,0.373568,0.373568};
\draw[fill=color_1168] (-0.624428,-0.209186) -- (-0.579729,-0.209148) -- (-0.599356,-0.161684) -- cycle;
\definecolor{color_1169}{rgb}{0.459301,0.540699,0.540699};
\draw[fill=color_1169] (-0.624428,-0.209186) -- (-0.606553,-0.249894) -- (-0.579729,-0.209148) -- cycle;
\definecolor{color_1170}{rgb}{0.506458,0.493542,0.493542};
\draw[fill=color_1170] (-0.704724,-0.243342) -- (-0.672435,-0.208039) -- (-0.714087,-0.194152) -- cycle;
\definecolor{color_1171}{rgb}{0.287565,0.712435,0.712435};
\draw[fill=color_1171] (-0.738753,-0.219106) -- (-0.704724,-0.243342) -- (-0.714087,-0.194152) -- cycle;
\definecolor{color_1172}{rgb}{0.192623,0.807377,0.807377};
\draw[fill=color_1172] (-0.925486,0.965858) -- (-0.964805,0.957864) -- (-0.929507,0.92495) -- cycle;
\definecolor{color_1173}{rgb}{0.0647363,0.935264,0.935264};
\draw[fill=color_1173] (0.719255,0.499076) -- (0.710821,0.537525) -- (0.686268,0.522886) -- cycle;
\definecolor{color_1174}{rgb}{0.0880451,0.911955,0.911955};
\draw[fill=color_1174] (0.453646,-0.939591) -- (0.474553,-0.971325) -- (0.496617,-0.949615) -- cycle;
\definecolor{color_1175}{rgb}{0.00119985,0.9988,0.9988};
\draw[fill=color_1175] (0.0443767,-0.492708) -- (0.0373555,-0.48596) -- (0.0347393,-0.490543) -- cycle;
\definecolor{color_1176}{rgb}{0.134324,0.865676,0.865676};
\draw[fill=color_1176] (-0.483441,-0.483536) -- (-0.49794,-0.516014) -- (-0.462094,-0.522551) -- cycle;
\definecolor{color_1177}{rgb}{0.041665,0.958335,0.958335};
\draw[fill=color_1177] (-0.522704,0.606598) -- (-0.528501,0.586152) -- (-0.496963,0.598166) -- cycle;
\definecolor{color_1178}{rgb}{0.335902,0.664098,0.664098};
\draw[fill=color_1178] (0.148724,0.259641) -- (0.237265,0.237265) -- (0.179478,0.310119) -- cycle;
\definecolor{color_1179}{rgb}{0.240948,0.759052,0.759052};
\draw[fill=color_1179] (0.173703,0.173703) -- (0.237265,0.237265) -- (0.148724,0.259641) -- cycle;
\definecolor{color_1180}{rgb}{0.215142,0.784858,0.784858};
\draw[fill=color_1180] (-0.122422,-0.64484) -- (-0.123783,-0.68748) -- (-0.0903917,-0.669098) -- cycle;
\definecolor{color_1181}{rgb}{0.146507,0.853493,0.853493};
\draw[fill=color_1181] (-0.00569209,-0.672656) -- (-0.0482331,-0.672141) -- (-0.0198315,-0.708027) -- cycle;
\definecolor{color_1182}{rgb}{0.497624,0.502376,0.502376};
\draw[fill=color_1182] (-0.180863,0.859319) -- (-0.188381,0.92139) -- (-0.234149,0.872397) -- cycle;
\definecolor{color_1183}{rgb}{0.507454,0.492546,0.492546};
\draw[fill=color_1183] (-0.283963,0.883584) -- (-0.240446,0.930378) -- (-0.292177,0.926111) -- cycle;
\definecolor{color_1184}{rgb}{0.0206054,0.979395,0.979395};
\draw[fill=color_1184] (0.393819,0.541089) -- (0.424609,0.534461) -- (0.40383,0.578033) -- cycle;
\definecolor{color_1185}{rgb}{0.124712,0.875288,0.875288};
\draw[fill=color_1185] (0.379062,-0.904106) -- (0.361851,-0.876284) -- (0.333887,-0.901247) -- cycle;
\definecolor{color_1186}{rgb}{0.522059,0.477941,0.477941};
\draw[fill=color_1186] (0.0285433,-0.890043) -- (0.0767783,-0.885774) -- (0.0400125,-0.841477) -- cycle;
\definecolor{color_1187}{rgb}{0.733663,0.266337,0.266337};
\draw[fill=color_1187] (0.0767783,-0.885774) -- (0.0844839,-0.827426) -- (0.0400125,-0.841477) -- cycle;
\definecolor{color_1188}{rgb}{0.201875,0.798125,0.798125};
\draw[fill=color_1188] (-0.767796,0.898087) -- (-0.792795,0.871676) -- (-0.757317,0.852604) -- cycle;
\definecolor{color_1189}{rgb}{0.222196,0.777804,0.777804};
\draw[fill=color_1189] (0.594775,0.847996) -- (0.526881,0.801853) -- (0.583868,0.785434) -- cycle;
\definecolor{color_1190}{rgb}{0.19951,0.80049,0.80049};
\draw[fill=color_1190] (0.526881,0.801853) -- (0.553699,0.734603) -- (0.583868,0.785434) -- cycle;
\definecolor{color_1191}{rgb}{0.611747,0.388253,0.388253};
\draw[fill=color_1191] (-0.899891,0.329856) -- (-0.915034,0.285784) -- (-0.865465,0.297198) -- cycle;
\definecolor{color_1192}{rgb}{0.108852,0.891148,0.891148};
\draw[fill=color_1192] (-0.416341,-0.37617) -- (-0.44408,-0.367712) -- (-0.43427,-0.403368) -- cycle;
\definecolor{color_1193}{rgb}{0.0692589,0.930741,0.930741};
\draw[fill=color_1193] (0.138878,-0.289205) -- (0.165603,-0.269652) -- (0.124255,-0.25149) -- cycle;
\definecolor{color_1194}{rgb}{0.157394,0.842606,0.842606};
\draw[fill=color_1194] (0.87236,0.494411) -- (0.836344,0.517939) -- (0.841371,0.477753) -- cycle;
\definecolor{color_1195}{rgb}{0.274861,0.725139,0.725139};
\draw[fill=color_1195] (0.855712,0.40866) -- (0.895449,0.406704) -- (0.873252,0.449036) -- cycle;
\definecolor{color_1196}{rgb}{0.621557,0.378443,0.378443};
\draw[fill=color_1196] (-0.773638,0.232969) -- (-0.737693,0.267023) -- (-0.781713,0.282836) -- cycle;
\definecolor{color_1197}{rgb}{0.354683,0.645317,0.645317};
\draw[fill=color_1197] (0.087191,0.935674) -- (0.0694239,0.867266) -- (0.138743,0.879095) -- cycle;
\definecolor{color_1198}{rgb}{0.367443,0.632557,0.632557};
\draw[fill=color_1198] (0.132897,0.79681) -- (0.208813,0.760945) -- (0.198207,0.84297) -- cycle;
\definecolor{color_1199}{rgb}{0.499975,0.500025,0.500025};
\draw[fill=color_1199] (-0.719395,0.776096) -- (-0.69515,0.735622) -- (-0.672186,0.781582) -- cycle;
\definecolor{color_1200}{rgb}{0.611198,0.388802,0.388802};
\draw[fill=color_1200] (-0.69515,0.735622) -- (-0.719395,0.776096) -- (-0.747014,0.729156) -- cycle;
\definecolor{color_1201}{rgb}{0.250473,0.749527,0.749527};
\draw[fill=color_1201] (0.414413,-0.654329) -- (0.447633,-0.661156) -- (0.427026,-0.612779) -- cycle;
\definecolor{color_1202}{rgb}{0.409729,0.590271,0.590271};
\draw[fill=color_1202] (-0.39627,-0.613313) -- (-0.354953,-0.593783) -- (-0.391398,-0.566995) -- cycle;
\definecolor{color_1203}{rgb}{0.201685,0.798315,0.798315};
\draw[fill=color_1203] (-0.475948,-0.586299) -- (-0.440777,-0.619203) -- (-0.430255,-0.581635) -- cycle;
\definecolor{color_1204}{rgb}{0.0127795,0.987221,0.987221};
\draw[fill=color_1204] (0.0684394,-0.512132) -- (0.060876,-0.527096) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_1205}{rgb}{0.253168,0.746832,0.746832};
\draw[fill=color_1205] (-1,-0.414404) -- (-1,-0.456413) -- (-0.960143,-0.44132) -- cycle;
\definecolor{color_1206}{rgb}{0.445771,0.554229,0.554229};
\draw[fill=color_1206] (0.314567,0.839695) -- (0.372891,0.903141) -- (0.272975,0.885663) -- cycle;
\definecolor{color_1207}{rgb}{0.355644,0.644356,0.644356};
\draw[fill=color_1207] (-0.759842,-0.0296187) -- (-0.786832,-0.00221145) -- (-0.793253,-0.0486345) -- cycle;
\definecolor{color_1208}{rgb}{0.198244,0.801756,0.801756};
\draw[fill=color_1208] (-0.772807,-0.218751) -- (-0.738753,-0.219106) -- (-0.756981,-0.181366) -- cycle;
\definecolor{color_1209}{rgb}{0.239009,0.760991,0.760991};
\draw[fill=color_1209] (0.581764,-0.735829) -- (0.574259,-0.694063) -- (0.540201,-0.719517) -- cycle;
\definecolor{color_1210}{rgb}{0.173227,0.826773,0.826773};
\draw[fill=color_1210] (-0.298521,-0.162851) -- (-0.264162,-0.175483) -- (-0.276715,-0.137586) -- cycle;
\definecolor{color_1211}{rgb}{0.604224,0.395776,0.395776};
\draw[fill=color_1211] (-0.441869,-0.823611) -- (-0.384613,-0.808079) -- (-0.416816,-0.775805) -- cycle;
\definecolor{color_1212}{rgb}{0.541586,0.458414,0.458414};
\draw[fill=color_1212] (-0.384152,-0.89783) -- (-0.341853,-0.900453) -- (-0.36193,-0.850882) -- cycle;
\definecolor{color_1213}{rgb}{0.0268423,0.973158,0.973158};
\draw[fill=color_1213] (-0.0664336,0.400081) -- (-0.123867,0.368055) -- (-0.0790854,0.340589) -- cycle;
\definecolor{color_1214}{rgb}{0.669023,0.330977,0.330977};
\draw[fill=color_1214] (0.225851,-0.766421) -- (0.279703,-0.786262) -- (0.270803,-0.733168) -- cycle;
\definecolor{color_1215}{rgb}{0.0288074,0.971193,0.971193};
\draw[fill=color_1215] (0.0239756,-0.569144) -- (0.031308,-0.586748) -- (0.0423165,-0.564113) -- cycle;
\definecolor{color_1216}{rgb}{0.0188708,0.981129,0.981129};
\draw[fill=color_1216] (-0.562526,0.45625) -- (-0.570679,0.479894) -- (-0.582537,0.46813) -- cycle;
\definecolor{color_1217}{rgb}{0.0758441,0.924156,0.924156};
\draw[fill=color_1217] (-0.565074,0.410519) -- (-0.55401,0.431717) -- (-0.584307,0.439708) -- cycle;
\definecolor{color_1218}{rgb}{0.0380703,0.96193,0.96193};
\draw[fill=color_1218] (0.0766776,-0.556745) -- (0.0604932,-0.57769) -- (0.0863149,-0.577308) -- cycle;
\definecolor{color_1219}{rgb}{0.251533,0.748467,0.748467};
\draw[fill=color_1219] (-0.530572,0.0634994) -- (-0.548183,0.10109) -- (-0.571477,0.0770595) -- cycle;
\definecolor{color_1220}{rgb}{0.350783,0.649217,0.649217};
\draw[fill=color_1220] (-0.530572,0.0634994) -- (-0.571477,0.0770595) -- (-0.566613,0.0395046) -- cycle;
\definecolor{color_1221}{rgb}{0.143101,0.856899,0.856899};
\draw[fill=color_1221] (0.775677,-0.835462) -- (0.753041,-0.793655) -- (0.735118,-0.823082) -- cycle;
\definecolor{color_1222}{rgb}{0.32699,0.67301,0.67301};
\draw[fill=color_1222] (0.731977,-0.861023) -- (0.775677,-0.835462) -- (0.735118,-0.823082) -- cycle;
\definecolor{color_1223}{rgb}{0.530762,0.469238,0.469238};
\draw[fill=color_1223] (-0.961465,-0.692656) -- (-1,-0.728183) -- (-0.938629,-0.729381) -- cycle;
\definecolor{color_1224}{rgb}{0.210057,0.789943,0.789943};
\draw[fill=color_1224] (-0.961465,-0.692656) -- (-0.938629,-0.729381) -- (-0.917859,-0.694628) -- cycle;
\definecolor{color_1225}{rgb}{0.318599,0.681401,0.681401};
\draw[fill=color_1225] (0.921998,-0.796692) -- (0.953552,-0.766387) -- (0.915335,-0.75003) -- cycle;
\definecolor{color_1226}{rgb}{0.35329,0.64671,0.64671};
\draw[fill=color_1226] (-0.746592,-0.402625) -- (-0.731829,-0.361817) -- (-0.777147,-0.369463) -- cycle;
\definecolor{color_1227}{rgb}{0.283851,0.716149,0.716149};
\draw[fill=color_1227] (-0.731829,-0.361817) -- (-0.746592,-0.402625) -- (-0.706756,-0.394279) -- cycle;
\definecolor{color_1228}{rgb}{0.286535,0.713465,0.713465};
\draw[fill=color_1228] (-0.746592,-0.402625) -- (-0.746052,-0.452945) -- (-0.718974,-0.429982) -- cycle;
\definecolor{color_1229}{rgb}{0.211451,0.788549,0.788549};
\draw[fill=color_1229] (-0.706756,-0.394279) -- (-0.746592,-0.402625) -- (-0.718974,-0.429982) -- cycle;
\definecolor{color_1230}{rgb}{0.0588069,0.941193,0.941193};
\draw[fill=color_1230] (0.733679,-0.696134) -- (0.763179,-0.705593) -- (0.759797,-0.680515) -- cycle;
\definecolor{color_1231}{rgb}{0.404314,0.595686,0.595686};
\draw[fill=color_1231] (-0.919044,-0.160879) -- (-0.95869,-0.184845) -- (-0.91368,-0.196583) -- cycle;
\definecolor{color_1232}{rgb}{0.527159,0.472841,0.472841};
\draw[fill=color_1232] (-0.95869,-0.184845) -- (-0.952422,-0.228159) -- (-0.91368,-0.196583) -- cycle;
\definecolor{color_1233}{rgb}{0.596827,0.403173,0.403173};
\draw[fill=color_1233] (-0.295416,-0.289355) -- (-0.245401,-0.286386) -- (-0.267542,-0.248594) -- cycle;
\definecolor{color_1234}{rgb}{0.199501,0.800499,0.800499};
\draw[fill=color_1234] (1,1) -- (0.955742,1) -- (0.963852,0.964087) -- cycle;
\definecolor{color_1235}{rgb}{0.192304,0.807696,0.807696};
\draw[fill=color_1235] (1,0.907727) -- (1,0.956781) -- (0.969183,0.927568) -- cycle;
\definecolor{color_1236}{rgb}{0.49334,0.50666,0.50666};
\draw[fill=color_1236] (0.372891,0.903141) -- (0.284283,0.948398) -- (0.272975,0.885663) -- cycle;
\definecolor{color_1237}{rgb}{0.362153,0.637847,0.637847};
\draw[fill=color_1237] (-0.646364,-0.527961) -- (-0.600398,-0.518078) -- (-0.627838,-0.48508) -- cycle;
\definecolor{color_1238}{rgb}{0.203581,0.796419,0.796419};
\draw[fill=color_1238] (0.0505943,0.406023) -- (0.107376,0.346913) -- (0.119899,0.445038) -- cycle;
\definecolor{color_1239}{rgb}{0.228906,0.771094,0.771094};
\draw[fill=color_1239] (-0.733512,-0.0541294) -- (-0.722151,-0.0874729) -- (-0.69914,-0.0527125) -- cycle;
\definecolor{color_1240}{rgb}{0.279764,0.720236,0.720236};
\draw[fill=color_1240] (-0.747787,0.0131079) -- (-0.759842,-0.0296187) -- (-0.725522,-0.0234235) -- cycle;
\definecolor{color_1241}{rgb}{0.32352,0.67648,0.67648};
\draw[fill=color_1241] (-0.66436,0.565651) -- (-0.630494,0.545793) -- (-0.629686,0.590798) -- cycle;
\definecolor{color_1242}{rgb}{0.273442,0.726558,0.726558};
\draw[fill=color_1242] (0.731977,-0.861023) -- (0.706512,-0.897822) -- (0.747311,-0.898168) -- cycle;
\definecolor{color_1243}{rgb}{0.164196,0.835804,0.835804};
\draw[fill=color_1243] (1,-1) -- (1,-0.95775) -- (0.96822,-0.957651) -- cycle;
\definecolor{color_1244}{rgb}{0.185399,0.814601,0.814601};
\draw[fill=color_1244] (0.96822,-0.957651) -- (0.933988,-0.927584) -- (0.932035,-0.967729) -- cycle;
\definecolor{color_1245}{rgb}{0.139629,0.860371,0.860371};
\draw[fill=color_1245] (0.906521,0.738661) -- (0.89687,0.775622) -- (0.87679,0.736755) -- cycle;
\definecolor{color_1246}{rgb}{0.238776,0.761224,0.761224};
\draw[fill=color_1246] (-0.891927,0.900935) -- (-0.864074,0.933393) -- (-0.898608,0.939016) -- cycle;
\definecolor{color_1247}{rgb}{0.172214,0.827786,0.827786};
\draw[fill=color_1247] (-0.0289615,0.506502) -- (-0.00660044,0.440239) -- (0.0489241,0.490104) -- cycle;
\definecolor{color_1248}{rgb}{0.377101,0.622899,0.622899};
\draw[fill=color_1248] (0.897231,-0.902558) -- (0.933988,-0.927584) -- (0.947056,-0.88517) -- cycle;
\definecolor{color_1249}{rgb}{0.296182,0.703818,0.703818};
\draw[fill=color_1249] (0.933988,-0.927584) -- (0.897231,-0.902558) -- (0.897636,-0.948487) -- cycle;
\definecolor{color_1250}{rgb}{0.33651,0.66349,0.66349};
\draw[fill=color_1250] (0.087191,0.935674) -- (0.0130258,0.932806) -- (0.0694239,0.867266) -- cycle;
\definecolor{color_1251}{rgb}{0.110066,0.889934,0.889934};
\draw[fill=color_1251] (-0.975151,0.550795) -- (-0.966651,0.521185) -- (-0.945002,0.549538) -- cycle;
\definecolor{color_1252}{rgb}{0.176421,0.823579,0.823579};
\draw[fill=color_1252] (0.867722,-0.966739) -- (0.852912,-1) -- (0.904136,-1) -- cycle;
\definecolor{color_1253}{rgb}{0.141718,0.858282,0.858282};
\draw[fill=color_1253] (-0.00660044,0.440239) -- (0.0505943,0.406023) -- (0.0489241,0.490104) -- cycle;
\definecolor{color_1254}{rgb}{0.0619019,0.938098,0.938098};
\draw[fill=color_1254] (0.847362,-0.737264) -- (0.852869,-0.70937) -- (0.820111,-0.711742) -- cycle;
\definecolor{color_1255}{rgb}{0.238506,0.761494,0.761494};
\draw[fill=color_1255] (-0.622304,-0.616828) -- (-0.584191,-0.630659) -- (-0.594398,-0.587067) -- cycle;
\definecolor{color_1256}{rgb}{0.533633,0.466367,0.466367};
\draw[fill=color_1256] (-0.704724,-0.243342) -- (-0.654836,-0.246684) -- (-0.672435,-0.208039) -- cycle;
\definecolor{color_1257}{rgb}{0.467475,0.532525,0.532525};
\draw[fill=color_1257] (-0.645182,0.747421) -- (-0.69515,0.735622) -- (-0.66276,0.702294) -- cycle;
\definecolor{color_1258}{rgb}{0.526492,0.473508,0.473508};
\draw[fill=color_1258] (-0.672186,0.781582) -- (-0.69515,0.735622) -- (-0.645182,0.747421) -- cycle;
\definecolor{color_1259}{rgb}{0.297208,0.702792,0.702792};
\draw[fill=color_1259] (-0.883537,0.652431) -- (-0.896631,0.687165) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_1260}{rgb}{0.0557413,0.944259,0.944259};
\draw[fill=color_1260] (-0.964933,0.687484) -- (-0.978131,0.666314) -- (-0.95046,0.655034) -- cycle;
\definecolor{color_1261}{rgb}{0.39348,0.60652,0.60652};
\draw[fill=color_1261] (-0.614507,-0.0639585) -- (-0.611247,-0.114949) -- (-0.584213,-0.0831523) -- cycle;
\definecolor{color_1262}{rgb}{0.289815,0.710185,0.710185};
\draw[fill=color_1262] (-0.584213,-0.0831523) -- (-0.579885,-0.0420881) -- (-0.614507,-0.0639585) -- cycle;
\definecolor{color_1263}{rgb}{0.30268,0.69732,0.69732};
\draw[fill=color_1263] (-0.68458,0.49353) -- (-0.7193,0.494762) -- (-0.69703,0.448539) -- cycle;
\definecolor{color_1264}{rgb}{0.296054,0.703946,0.703946};
\draw[fill=color_1264] (0.209741,-0.0805184) -- (0.186013,-0.127974) -- (0.246887,-0.130549) -- cycle;
\definecolor{color_1265}{rgb}{0.138848,0.861152,0.861152};
\draw[fill=color_1265] (0.411403,-0.897149) -- (0.408265,-0.932607) -- (0.43553,-0.908948) -- cycle;
\definecolor{color_1266}{rgb}{0.958642,0.0413579,0.0413579};
\draw[fill=color_1266] (0.044311,-0.970674) -- (0.0526255,-1) -- (0.0845769,-0.943902) -- cycle;
\definecolor{color_1267}{rgb}{0.685256,0.314744,0.314744};
\draw[fill=color_1267] (-0.899891,0.329856) -- (-0.865465,0.297198) -- (-0.853093,0.348222) -- cycle;
\definecolor{color_1268}{rgb}{0.560941,0.439059,0.439059};
\draw[fill=color_1268] (-0.886074,0.376072) -- (-0.899891,0.329856) -- (-0.853093,0.348222) -- cycle;
\definecolor{color_1269}{rgb}{0.836171,0.163829,0.163829};
\draw[fill=color_1269] (-0.88487,0.251954) -- (-0.856599,0.214843) -- (-0.828149,0.25912) -- cycle;
\definecolor{color_1270}{rgb}{0.867273,0.132727,0.132727};
\draw[fill=color_1270] (-0.865465,0.297198) -- (-0.88487,0.251954) -- (-0.828149,0.25912) -- cycle;
\definecolor{color_1271}{rgb}{0.389217,0.610783,0.610783};
\draw[fill=color_1271] (-0.692845,0.261514) -- (-0.737693,0.267023) -- (-0.721935,0.226804) -- cycle;
\definecolor{color_1272}{rgb}{0.468211,0.531789,0.531789};
\draw[fill=color_1272] (-0.504687,0.81205) -- (-0.464766,0.847215) -- (-0.499569,0.852531) -- cycle;
\definecolor{color_1273}{rgb}{0.351031,0.648969,0.648969};
\draw[fill=color_1273] (-0.468524,0.751856) -- (-0.430145,0.737766) -- (-0.431256,0.783644) -- cycle;
\definecolor{color_1274}{rgb}{0.178872,0.821128,0.821128};
\draw[fill=color_1274] (-0.310287,0.0289938) -- (-0.348161,0.0354738) -- (-0.336469,0.00487445) -- cycle;
\definecolor{color_1275}{rgb}{0.375719,0.624281,0.624281};
\draw[fill=color_1275] (-0.73034,0.453014) -- (-0.7193,0.494762) -- (-0.761237,0.487792) -- cycle;
\definecolor{color_1276}{rgb}{0.264816,0.735184,0.735184};
\draw[fill=color_1276] (-0.69703,0.448539) -- (-0.7193,0.494762) -- (-0.73034,0.453014) -- cycle;
\definecolor{color_1277}{rgb}{0.531948,0.468052,0.468052};
\draw[fill=color_1277] (0.156398,0.702336) -- (0.243495,0.685011) -- (0.208813,0.760945) -- cycle;
\definecolor{color_1278}{rgb}{0.357943,0.642057,0.642057};
\draw[fill=color_1278] (0.132897,0.79681) -- (0.156398,0.702336) -- (0.208813,0.760945) -- cycle;
\definecolor{color_1279}{rgb}{0.38845,0.61155,0.61155};
\draw[fill=color_1279] (0.534484,-0.502911) -- (0.572049,-0.517928) -- (0.569875,-0.47126) -- cycle;
\definecolor{color_1280}{rgb}{0.194021,0.805979,0.805979};
\draw[fill=color_1280] (-0.523272,-0.493708) -- (-0.483441,-0.483536) -- (-0.514403,-0.456738) -- cycle;
\definecolor{color_1281}{rgb}{0.148437,0.851563,0.851563};
\draw[fill=color_1281] (0.682105,0.938155) -- (0.672178,1) -- (0.630234,0.953164) -- cycle;
\definecolor{color_1282}{rgb}{0.480367,0.519633,0.519633};
\draw[fill=color_1282] (-0.571277,-0.845126) -- (-0.58154,-0.801525) -- (-0.621976,-0.83425) -- cycle;
\definecolor{color_1283}{rgb}{0.165946,0.834054,0.834054};
\draw[fill=color_1283] (-0.566214,0.635462) -- (-0.589061,0.602853) -- (-0.550695,0.60975) -- cycle;
\definecolor{color_1284}{rgb}{0.224349,0.775651,0.775651};
\draw[fill=color_1284] (-0.617175,0.634511) -- (-0.589061,0.602853) -- (-0.566214,0.635462) -- cycle;
\definecolor{color_1285}{rgb}{0.282085,0.717915,0.717915};
\draw[fill=color_1285] (-0.310316,-0.122055) -- (-0.321997,-0.0860324) -- (-0.35082,-0.105246) -- cycle;
\definecolor{color_1286}{rgb}{0.185346,0.814654,0.814654};
\draw[fill=color_1286] (-0.298521,-0.162851) -- (-0.276715,-0.137586) -- (-0.310316,-0.122055) -- cycle;
\definecolor{color_1287}{rgb}{0.185731,0.814269,0.814269};
\draw[fill=color_1287] (0.966001,0.538607) -- (0.960262,0.5768) -- (0.93209,0.549643) -- cycle;
\definecolor{color_1288}{rgb}{0.0634551,0.936545,0.936545};
\draw[fill=color_1288] (-0.116895,-0.508951) -- (-0.123691,-0.48457) -- (-0.1462,-0.501776) -- cycle;
\definecolor{color_1289}{rgb}{0.547807,0.452193,0.452193};
\draw[fill=color_1289] (0.130492,-0.901457) -- (0.125605,-0.955515) -- (0.171293,-0.948757) -- cycle;
\definecolor{color_1290}{rgb}{0.294246,0.705754,0.705754};
\draw[fill=color_1290] (-0.398158,-0.47884) -- (-0.369192,-0.447409) -- (-0.412874,-0.439235) -- cycle;
\definecolor{color_1291}{rgb}{0.238754,0.761246,0.761246};
\draw[fill=color_1291] (-0.440812,-0.468086) -- (-0.398158,-0.47884) -- (-0.412874,-0.439235) -- cycle;
\definecolor{color_1292}{rgb}{0.350526,0.649474,0.649474};
\draw[fill=color_1292] (-0.304807,-0.653521) -- (-0.279751,-0.699402) -- (-0.257192,-0.65955) -- cycle;
\definecolor{color_1293}{rgb}{0.790048,0.209952,0.209952};
\draw[fill=color_1293] (-0.33429,-0.701418) -- (-0.279751,-0.699402) -- (-0.304807,-0.653521) -- cycle;
\definecolor{color_1294}{rgb}{0.0419348,0.958065,0.958065};
\draw[fill=color_1294] (0.0717042,-0.437972) -- (0.0719651,-0.458224) -- (0.0996641,-0.445767) -- cycle;
\definecolor{color_1295}{rgb}{0.43308,0.56692,0.56692};
\draw[fill=color_1295] (-0.454629,-0.875566) -- (-0.425882,-0.897852) -- (-0.40805,-0.856437) -- cycle;
\definecolor{color_1296}{rgb}{0.140854,0.859146,0.859146};
\draw[fill=color_1296] (0.350411,-0.967978) -- (0.386592,-0.965713) -- (0.367264,-0.934622) -- cycle;
\definecolor{color_1297}{rgb}{0.316656,0.683344,0.683344};
\draw[fill=color_1297] (-0.166024,-0.367041) -- (-0.199452,-0.344229) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_1298}{rgb}{0.54882,0.45118,0.45118};
\draw[fill=color_1298] (0.291117,-0.242011) -- (0.265964,-0.290035) -- (0.307375,-0.293157) -- cycle;
\definecolor{color_1299}{rgb}{0.401527,0.598473,0.598473};
\draw[fill=color_1299] (0.307375,-0.293157) -- (0.34933,-0.29413) -- (0.333521,-0.252371) -- cycle;
\definecolor{color_1300}{rgb}{0.0504676,0.949532,0.949532};
\draw[fill=color_1300] (0.0988781,-0.551125) -- (0.0863149,-0.577308) -- (0.111564,-0.572649) -- cycle;
\definecolor{color_1301}{rgb}{0.12589,0.87411,0.87411};
\draw[fill=color_1301] (-0.433963,0.666165) -- (-0.422894,0.700743) -- (-0.464672,0.703557) -- cycle;
\definecolor{color_1302}{rgb}{0.132901,0.867099,0.867099};
\draw[fill=color_1302] (-0.433963,0.666165) -- (-0.389144,0.677889) -- (-0.422894,0.700743) -- cycle;
\definecolor{color_1303}{rgb}{0.708986,0.291014,0.291014};
\draw[fill=color_1303] (-0.705988,0.63059) -- (-0.712721,0.684413) -- (-0.752731,0.645859) -- cycle;
\definecolor{color_1304}{rgb}{0.477998,0.522002,0.522002};
\draw[fill=color_1304] (-0.741968,0.59664) -- (-0.705988,0.63059) -- (-0.752731,0.645859) -- cycle;
\definecolor{color_1305}{rgb}{0.235587,0.764413,0.764413};
\draw[fill=color_1305] (0.904293,0.520806) -- (0.938226,0.507433) -- (0.93209,0.549643) -- cycle;
\definecolor{color_1306}{rgb}{0.123949,0.876051,0.876051};
\draw[fill=color_1306] (-0.546992,0.383781) -- (-0.53039,0.411234) -- (-0.565074,0.410519) -- cycle;
\definecolor{color_1307}{rgb}{0.556937,0.443063,0.443063};
\draw[fill=color_1307] (-0.819277,0.310677) -- (-0.773486,0.33257) -- (-0.806591,0.354204) -- cycle;
\definecolor{color_1308}{rgb}{0.823959,0.176041,0.176041};
\draw[fill=color_1308] (-0.819277,0.310677) -- (-0.828149,0.25912) -- (-0.781713,0.282836) -- cycle;
\definecolor{color_1309}{rgb}{0.102253,0.897747,0.897747};
\draw[fill=color_1309] (-0.1462,-0.501776) -- (-0.123691,-0.48457) -- (-0.145182,-0.46431) -- cycle;
\definecolor{color_1310}{rgb}{0.016722,0.983278,0.983278};
\draw[fill=color_1310] (-0.408933,0.569938) -- (-0.429089,0.598257) -- (-0.431232,0.573269) -- cycle;
\definecolor{color_1311}{rgb}{0.00823915,0.991761,0.991761};
\draw[fill=color_1311] (0.0181414,-0.5237) -- (0.0148712,-0.533442) -- (0.0301462,-0.532009) -- cycle;
\definecolor{color_1312}{rgb}{1,0,0};
\draw[fill=color_1312] (0.5,0.5) -- (0.497044,0.561642) -- (0.462192,0.5289) -- cycle;
\definecolor{color_1313}{rgb}{0.454886,0.545114,0.545114};
\draw[fill=color_1313] (-0.616832,0.27283) -- (-0.619123,0.312443) -- (-0.660185,0.29672) -- cycle;
\definecolor{color_1314}{rgb}{0.184447,0.815553,0.815553};
\draw[fill=color_1314] (-0.64481,0.378669) -- (-0.612713,0.388673) -- (-0.63581,0.41687) -- cycle;
\definecolor{color_1315}{rgb}{0.186876,0.813124,0.813124};
\draw[fill=color_1315] (0.0416583,-0.671468) -- (0.0560558,-0.635684) -- (0.0112035,-0.64041) -- cycle;
\definecolor{color_1316}{rgb}{0.079588,0.920412,0.920412};
\draw[fill=color_1316] (0.0112035,-0.64041) -- (0.0311198,-0.616597) -- (0.00973925,-0.607197) -- cycle;
\definecolor{color_1317}{rgb}{0.38386,0.61614,0.61614};
\draw[fill=color_1317] (-0.835784,0.528372) -- (-0.813883,0.567932) -- (-0.861797,0.573742) -- cycle;
\definecolor{color_1318}{rgb}{0.383908,0.616092,0.616092};
\draw[fill=color_1318] (-0.788001,0.528137) -- (-0.813883,0.567932) -- (-0.835784,0.528372) -- cycle;
\definecolor{color_1319}{rgb}{0.0993815,0.900619,0.900619};
\draw[fill=color_1319] (0.0911082,-0.317784) -- (0.0734074,-0.353185) -- (0.10774,-0.349573) -- cycle;
\definecolor{color_1320}{rgb}{0.0681526,0.931847,0.931847};
\draw[fill=color_1320] (0.130847,-0.327643) -- (0.0911082,-0.317784) -- (0.10774,-0.349573) -- cycle;
\definecolor{color_1321}{rgb}{0.170107,0.829893,0.829893};
\draw[fill=color_1321] (0.0416583,-0.671468) -- (0.0112035,-0.64041) -- (-0.00569209,-0.672656) -- cycle;
\definecolor{color_1322}{rgb}{0.20947,0.79053,0.79053};
\draw[fill=color_1322] (0.0416583,-0.671468) -- (-0.00569209,-0.672656) -- (0.0306195,-0.709005) -- cycle;
\definecolor{color_1323}{rgb}{0.234898,0.765102,0.765102};
\draw[fill=color_1323] (0.211465,-0.374802) -- (0.169108,-0.352157) -- (0.170991,-0.39301) -- cycle;
\definecolor{color_1324}{rgb}{0.33518,0.66482,0.66482};
\draw[fill=color_1324] (0.211465,-0.374802) -- (0.170991,-0.39301) -- (0.201175,-0.420733) -- cycle;
\definecolor{color_1325}{rgb}{0.383544,0.616456,0.616456};
\draw[fill=color_1325] (-0.620054,0.719259) -- (-0.621377,0.679408) -- (-0.58274,0.710954) -- cycle;
\definecolor{color_1326}{rgb}{0.289617,0.710383,0.710383};
\draw[fill=color_1326] (-0.620054,0.719259) -- (-0.66276,0.702294) -- (-0.621377,0.679408) -- cycle;
\definecolor{color_1327}{rgb}{0.34116,0.65884,0.65884};
\draw[fill=color_1327] (-0.122422,-0.64484) -- (-0.171191,-0.658964) -- (-0.123783,-0.68748) -- cycle;
\definecolor{color_1328}{rgb}{0.301971,0.698029,0.698029};
\draw[fill=color_1328] (-0.161744,-0.565673) -- (-0.146272,-0.610425) -- (-0.124168,-0.573033) -- cycle;
\definecolor{color_1329}{rgb}{0.394344,0.605656,0.605656};
\draw[fill=color_1329] (-0.202711,-0.54678) -- (-0.187892,-0.60147) -- (-0.161744,-0.565673) -- cycle;
\definecolor{color_1330}{rgb}{0.165512,0.834488,0.834488};
\draw[fill=color_1330] (-0.356013,0.823328) -- (-0.325458,0.853642) -- (-0.373944,0.856947) -- cycle;
\definecolor{color_1331}{rgb}{0.485339,0.514661,0.514661};
\draw[fill=color_1331] (-0.373944,0.856947) -- (-0.341569,0.901831) -- (-0.394151,0.897955) -- cycle;
\definecolor{color_1332}{rgb}{0.113066,0.886934,0.886934};
\draw[fill=color_1332] (-0.546992,0.383781) -- (-0.565074,0.410519) -- (-0.580481,0.383766) -- cycle;
\definecolor{color_1333}{rgb}{0.0266286,0.973371,0.973371};
\draw[fill=color_1333] (-0.0123661,-0.619371) -- (0.00973925,-0.607197) -- (-0.0114402,-0.59741) -- cycle;
\definecolor{color_1334}{rgb}{0.650405,0.349595,0.349595};
\draw[fill=color_1334] (0.323931,-0.376519) -- (0.287448,-0.344933) -- (0.287783,-0.405105) -- cycle;
\definecolor{color_1335}{rgb}{0.0855124,0.914488,0.914488};
\draw[fill=color_1335] (-0.0622666,0.234115) -- (-0.00824504,0.17773) -- (0.00377331,0.25748) -- cycle;
\definecolor{color_1336}{rgb}{0.0621893,0.937811,0.937811};
\draw[fill=color_1336] (-0.0622666,0.234115) -- (0.00377331,0.25748) -- (-0.0374172,0.305909) -- cycle;
\definecolor{color_1337}{rgb}{0.170936,0.829064,0.829064};
\draw[fill=color_1337] (-0.730664,0.968698) -- (-0.764383,0.965962) -- (-0.740615,0.92966) -- cycle;
\definecolor{color_1338}{rgb}{0.141001,0.858999,0.858999};
\draw[fill=color_1338] (-0.764383,0.965962) -- (-0.782016,0.934993) -- (-0.740615,0.92966) -- cycle;
\definecolor{color_1339}{rgb}{0.221429,0.778571,0.778571};
\draw[fill=color_1339] (-1,0.0904747) -- (-0.978851,0.0799449) -- (-0.963701,0.111753) -- cycle;
\definecolor{color_1340}{rgb}{0.102635,0.897365,0.897365};
\draw[fill=color_1340] (-1,0.591998) -- (-1,0.564805) -- (-0.967146,0.579067) -- cycle;
\definecolor{color_1341}{rgb}{0.43726,0.56274,0.56274};
\draw[fill=color_1341] (-0.616832,0.27283) -- (-0.660185,0.29672) -- (-0.654819,0.25697) -- cycle;
\definecolor{color_1342}{rgb}{0.384872,0.615128,0.615128};
\draw[fill=color_1342] (-0.674893,0.219366) -- (-0.629471,0.231448) -- (-0.654819,0.25697) -- cycle;
\definecolor{color_1343}{rgb}{0.35255,0.64745,0.64745};
\draw[fill=color_1343] (-0.118791,1) -- (-0.14165,0.951181) -- (-0.0676462,0.929814) -- cycle;
\definecolor{color_1344}{rgb}{0.425363,0.574637,0.574637};
\draw[fill=color_1344] (-0.14165,0.951181) -- (-0.127271,0.891632) -- (-0.0676462,0.929814) -- cycle;
\definecolor{color_1345}{rgb}{0.140134,0.859866,0.859866};
\draw[fill=color_1345] (-0.84282,0.818951) -- (-0.816076,0.84114) -- (-0.847368,0.855516) -- cycle;
\definecolor{color_1346}{rgb}{0.136985,0.863015,0.863015};
\draw[fill=color_1346] (-0.84282,0.818951) -- (-0.803611,0.803423) -- (-0.816076,0.84114) -- cycle;
\definecolor{color_1347}{rgb}{0.321266,0.678734,0.678734};
\draw[fill=color_1347] (-0.938629,-0.729381) -- (-1,-0.728183) -- (-0.958716,-0.761483) -- cycle;
\definecolor{color_1348}{rgb}{0.150596,0.849404,0.849404};
\draw[fill=color_1348] (0.753041,-0.793655) -- (0.769193,-0.759256) -- (0.730258,-0.760617) -- cycle;
\definecolor{color_1349}{rgb}{0.110609,0.889391,0.889391};
\draw[fill=color_1349] (0.769193,-0.759256) -- (0.747765,-0.730663) -- (0.730258,-0.760617) -- cycle;
\definecolor{color_1350}{rgb}{0.107815,0.892185,0.892185};
\draw[fill=color_1350] (0.170991,-0.39301) -- (0.138072,-0.369672) -- (0.137501,-0.405838) -- cycle;
\definecolor{color_1351}{rgb}{0.300907,0.699093,0.699093};
\draw[fill=color_1351] (-0.46581,0.244863) -- (-0.430578,0.271782) -- (-0.469164,0.281281) -- cycle;
\definecolor{color_1352}{rgb}{0.503937,0.496063,0.496063};
\draw[fill=color_1352] (-0.46581,0.244863) -- (-0.417156,0.230172) -- (-0.430578,0.271782) -- cycle;
\definecolor{color_1353}{rgb}{0.899467,0.100533,0.100533};
\draw[fill=color_1353] (-0.171191,-0.658964) -- (-0.218388,-0.694163) -- (-0.162495,-0.716828) -- cycle;
\definecolor{color_1354}{rgb}{0.788079,0.211921,0.211921};
\draw[fill=color_1354] (-0.162495,-0.716828) -- (-0.218388,-0.694163) -- (-0.213712,-0.750282) -- cycle;
\definecolor{color_1355}{rgb}{0.0892714,0.910729,0.910729};
\draw[fill=color_1355] (0.538756,-0.392336) -- (0.513262,-0.360971) -- (0.49984,-0.390131) -- cycle;
\definecolor{color_1356}{rgb}{0.142925,0.857075,0.857075};
\draw[fill=color_1356] (0.49658,-0.330975) -- (0.461842,-0.321633) -- (0.471965,-0.358195) -- cycle;
\definecolor{color_1357}{rgb}{0.123065,0.876935,0.876935};
\draw[fill=color_1357] (0.388786,-0.301694) -- (0.34933,-0.29413) -- (0.366595,-0.326561) -- cycle;
\definecolor{color_1358}{rgb}{0.20124,0.79876,0.79876};
\draw[fill=color_1358] (-0.740202,-0.618267) -- (-0.777325,-0.623938) -- (-0.741644,-0.661198) -- cycle;
\definecolor{color_1359}{rgb}{0.327863,0.672137,0.672137};
\draw[fill=color_1359] (-0.70768,-0.630324) -- (-0.740202,-0.618267) -- (-0.741644,-0.661198) -- cycle;
\definecolor{color_1360}{rgb}{0.0627514,0.937249,0.937249};
\draw[fill=color_1360] (-0.898504,-1) -- (-0.862392,-1) -- (-0.879188,-0.978314) -- cycle;
\definecolor{color_1361}{rgb}{0.147518,0.852482,0.852482};
\draw[fill=color_1361] (0.112376,0.622299) -- (0.0824372,0.677553) -- (0.0418134,0.625217) -- cycle;
\definecolor{color_1362}{rgb}{0.130431,0.869569,0.869569};
\draw[fill=color_1362] (-0.486702,0.345722) -- (-0.521031,0.358236) -- (-0.510334,0.325262) -- cycle;
\definecolor{color_1363}{rgb}{0.0168722,0.983128,0.983128};
\draw[fill=color_1363] (-0.295309,0.527723) -- (-0.305951,0.486754) -- (-0.26685,0.482888) -- cycle;
\definecolor{color_1364}{rgb}{0.122479,0.877521,0.877521};
\draw[fill=color_1364] (0.100535,-0.632973) -- (0.0560558,-0.635684) -- (0.0837009,-0.662676) -- cycle;
\definecolor{color_1365}{rgb}{0.123991,0.876009,0.876009};
\draw[fill=color_1365] (-0.14471,-0.933393) -- (-0.118304,-0.964557) -- (-0.11529,-0.928395) -- cycle;
\definecolor{color_1366}{rgb}{0.0873534,0.912647,0.912647};
\draw[fill=color_1366] (-0.106888,-0.89776) -- (-0.14074,-0.867003) -- (-0.142977,-0.90184) -- cycle;
\definecolor{color_1367}{rgb}{0.472298,0.527702,0.527702};
\draw[fill=color_1367] (-0.705988,0.63059) -- (-0.663792,0.610726) -- (-0.664137,0.65627) -- cycle;
\definecolor{color_1368}{rgb}{0.530216,0.469784,0.469784};
\draw[fill=color_1368] (-0.703277,0.580192) -- (-0.663792,0.610726) -- (-0.705988,0.63059) -- cycle;
\definecolor{color_1369}{rgb}{0.364558,0.635442,0.635442};
\draw[fill=color_1369] (0.119899,0.445038) -- (0.116571,0.538689) -- (0.0489241,0.490104) -- cycle;
\definecolor{color_1370}{rgb}{0.216668,0.783332,0.783332};
\draw[fill=color_1370] (0.119899,0.445038) -- (0.167492,0.511314) -- (0.116571,0.538689) -- cycle;
\definecolor{color_1371}{rgb}{0.0750464,0.924954,0.924954};
\draw[fill=color_1371] (0.138072,-0.369672) -- (0.108441,-0.380282) -- (0.137501,-0.405838) -- cycle;
\definecolor{color_1372}{rgb}{0.141423,0.858577,0.858577};
\draw[fill=color_1372] (0.165626,-0.431877) -- (0.170991,-0.39301) -- (0.137501,-0.405838) -- cycle;
\definecolor{color_1373}{rgb}{0.157701,0.842299,0.842299};
\draw[fill=color_1373] (-0.40826,-1) -- (-0.362123,-1) -- (-0.393312,-0.969353) -- cycle;
\definecolor{color_1374}{rgb}{0.0548831,0.945117,0.945117};
\draw[fill=color_1374] (-0.146011,0.571656) -- (-0.189319,0.521789) -- (-0.13902,0.518453) -- cycle;
\definecolor{color_1375}{rgb}{0.12587,0.87413,0.87413};
\draw[fill=color_1375] (-0.616395,0.198579) -- (-0.595889,0.212818) -- (-0.629471,0.231448) -- cycle;
\definecolor{color_1376}{rgb}{0.341908,0.658092,0.658092};
\draw[fill=color_1376] (-0.643574,0.198384) -- (-0.629471,0.231448) -- (-0.674893,0.219366) -- cycle;
\definecolor{color_1377}{rgb}{0.147115,0.852885,0.852885};
\draw[fill=color_1377] (-0.63581,0.41687) -- (-0.598253,0.413232) -- (-0.612778,0.439607) -- cycle;
\definecolor{color_1378}{rgb}{0.453894,0.546106,0.546106};
\draw[fill=color_1378] (0.915335,-0.75003) -- (0.953552,-0.766387) -- (0.950782,-0.716619) -- cycle;
\definecolor{color_1379}{rgb}{0.39498,0.60502,0.60502};
\draw[fill=color_1379] (-0.228802,0.815038) -- (-0.180863,0.859319) -- (-0.234149,0.872397) -- cycle;
\definecolor{color_1380}{rgb}{0.360374,0.639626,0.639626};
\draw[fill=color_1380] (-0.31139,0.773972) -- (-0.263483,0.764023) -- (-0.279943,0.824552) -- cycle;
\definecolor{color_1381}{rgb}{0.172634,0.827366,0.827366};
\draw[fill=color_1381] (-0.350276,0.697781) -- (-0.31178,0.673487) -- (-0.30968,0.725272) -- cycle;
\definecolor{color_1382}{rgb}{0.382435,0.617565,0.617565};
\draw[fill=color_1382] (-0.575154,0.837199) -- (-0.579528,0.799442) -- (-0.539822,0.83097) -- cycle;
\definecolor{color_1383}{rgb}{0.445645,0.554355,0.554355};
\draw[fill=color_1383] (-0.555151,0.868316) -- (-0.539822,0.83097) -- (-0.517079,0.875884) -- cycle;
\definecolor{color_1384}{rgb}{0.0488332,0.951167,0.951167};
\draw[fill=color_1384] (-0.396655,0.603023) -- (-0.429089,0.598257) -- (-0.408933,0.569938) -- cycle;
\definecolor{color_1385}{rgb}{0.0677423,0.932258,0.932258};
\draw[fill=color_1385] (-0.460754,0.606534) -- (-0.429089,0.598257) -- (-0.437469,0.63155) -- cycle;
\definecolor{color_1386}{rgb}{0.0939853,0.906015,0.906015};
\draw[fill=color_1386] (-0.161725,0.465723) -- (-0.112957,0.430382) -- (-0.0990344,0.487908) -- cycle;
\definecolor{color_1387}{rgb}{0.169935,0.830065,0.830065};
\draw[fill=color_1387] (-0.549304,-0.589833) -- (-0.542908,-0.631457) -- (-0.511767,-0.613067) -- cycle;
\definecolor{color_1388}{rgb}{0.328125,0.671875,0.671875};
\draw[fill=color_1388] (-0.167678,-0.320704) -- (-0.135051,-0.301398) -- (-0.159755,-0.274107) -- cycle;
\definecolor{color_1389}{rgb}{0.654936,0.345064,0.345064};
\draw[fill=color_1389] (-0.806591,0.354204) -- (-0.773486,0.33257) -- (-0.761615,0.380599) -- cycle;
\definecolor{color_1390}{rgb}{0.516274,0.483726,0.483726};
\draw[fill=color_1390] (-0.785262,0.610727) -- (-0.752731,0.645859) -- (-0.807062,0.65987) -- cycle;
\definecolor{color_1391}{rgb}{0.438473,0.561527,0.561527};
\draw[fill=color_1391] (-0.785262,0.610727) -- (-0.741968,0.59664) -- (-0.752731,0.645859) -- cycle;
\definecolor{color_1392}{rgb}{0.334351,0.665649,0.665649};
\draw[fill=color_1392] (-0.372202,-0.00675958) -- (-0.358515,-0.0584618) -- (-0.335778,-0.0272362) -- cycle;
\definecolor{color_1393}{rgb}{0.324201,0.675799,0.675799};
\draw[fill=color_1393] (-0.629686,0.590798) -- (-0.589061,0.602853) -- (-0.617175,0.634511) -- cycle;
\definecolor{color_1394}{rgb}{0.228027,0.771973,0.771973};
\draw[fill=color_1394] (-0.630494,0.545793) -- (-0.606681,0.571808) -- (-0.629686,0.590798) -- cycle;
\definecolor{color_1395}{rgb}{0.214681,0.785319,0.785319};
\draw[fill=color_1395] (0.45432,-0.0688977) -- (0.427061,-0.0427898) -- (0.410334,-0.079646) -- cycle;
\definecolor{color_1396}{rgb}{0.213985,0.786015,0.786015};
\draw[fill=color_1396] (0.466272,-0.0289738) -- (0.507868,-0.0200083) -- (0.47544,0.0111964) -- cycle;
\definecolor{color_1397}{rgb}{0.540285,0.459715,0.459715};
\draw[fill=color_1397] (-0.72587,-0.710078) -- (-0.758588,-0.70407) -- (-0.753849,-0.754851) -- cycle;
\definecolor{color_1398}{rgb}{0.691983,0.308017,0.308017};
\draw[fill=color_1398] (0.257678,-0.590394) -- (0.296313,-0.590817) -- (0.297157,-0.546778) -- cycle;
\definecolor{color_1399}{rgb}{0.238002,0.761998,0.761998};
\draw[fill=color_1399] (-0.659336,0.523874) -- (-0.628024,0.501536) -- (-0.630494,0.545793) -- cycle;
\definecolor{color_1400}{rgb}{0.161265,0.838735,0.838735};
\draw[fill=color_1400] (-0.628024,0.501536) -- (-0.609137,0.52188) -- (-0.630494,0.545793) -- cycle;
\definecolor{color_1401}{rgb}{0.0925224,0.907478,0.907478};
\draw[fill=color_1401] (-0.440174,0.380349) -- (-0.470754,0.391314) -- (-0.462629,0.364022) -- cycle;
\definecolor{color_1402}{rgb}{0.0605476,0.939452,0.939452};
\draw[fill=color_1402] (0.881285,-0.731022) -- (0.852869,-0.70937) -- (0.847362,-0.737264) -- cycle;
\definecolor{color_1403}{rgb}{0.448273,0.551727,0.551727};
\draw[fill=color_1403] (0.366192,-0.190356) -- (0.349839,-0.155013) -- (0.322818,-0.200158) -- cycle;
\definecolor{color_1404}{rgb}{0.0758082,0.924192,0.924192};
\draw[fill=color_1404] (0.49658,-0.330975) -- (0.518681,-0.308708) -- (0.482758,-0.300362) -- cycle;
\definecolor{color_1405}{rgb}{0.10507,0.89493,0.89493};
\draw[fill=color_1405] (0.42429,-0.310534) -- (0.449602,-0.288862) -- (0.413385,-0.276997) -- cycle;
\definecolor{color_1406}{rgb}{0.209708,0.790292,0.790292};
\draw[fill=color_1406] (-0.391629,-0.357902) -- (-0.416341,-0.37617) -- (-0.386451,-0.402927) -- cycle;
\definecolor{color_1407}{rgb}{0.244929,0.755071,0.755071};
\draw[fill=color_1407] (-0.416341,-0.37617) -- (-0.43427,-0.403368) -- (-0.386451,-0.402927) -- cycle;
\definecolor{color_1408}{rgb}{0.1058,0.8942,0.8942};
\draw[fill=color_1408] (-0.392814,0.637229) -- (-0.353299,0.651076) -- (-0.389144,0.677889) -- cycle;
\definecolor{color_1409}{rgb}{0.133476,0.866524,0.866524};
\draw[fill=color_1409] (-0.433963,0.666165) -- (-0.392814,0.637229) -- (-0.389144,0.677889) -- cycle;
\definecolor{color_1410}{rgb}{0.560268,0.439732,0.439732};
\draw[fill=color_1410] (-0.325216,-0.464253) -- (-0.290969,-0.431973) -- (-0.338374,-0.413329) -- cycle;
\definecolor{color_1411}{rgb}{0.595559,0.404441,0.404441};
\draw[fill=color_1411] (-0.290969,-0.431973) -- (-0.309148,-0.375673) -- (-0.338374,-0.413329) -- cycle;
\definecolor{color_1412}{rgb}{0.0379224,0.962078,0.962078};
\draw[fill=color_1412] (0.0802885,-0.415566) -- (0.0717042,-0.437972) -- (0.0996641,-0.445767) -- cycle;
\definecolor{color_1413}{rgb}{0.081956,0.918044,0.918044};
\draw[fill=color_1413] (0.146282,-0.499819) -- (0.155815,-0.468552) -- (0.123075,-0.471127) -- cycle;
\definecolor{color_1414}{rgb}{0.371079,0.628921,0.628921};
\draw[fill=color_1414] (0.215292,-0.501473) -- (0.200196,-0.544431) -- (0.246765,-0.540717) -- cycle;
\definecolor{color_1415}{rgb}{0.406979,0.593021,0.593021};
\draw[fill=color_1415] (-0.244464,-0.209874) -- (-0.267542,-0.248594) -- (-0.223294,-0.240985) -- cycle;
\definecolor{color_1416}{rgb}{0.401364,0.598636,0.598636};
\draw[fill=color_1416] (-0.391398,-0.566995) -- (-0.354953,-0.593783) -- (-0.356422,-0.542288) -- cycle;
\definecolor{color_1417}{rgb}{0.348653,0.651347,0.651347};
\draw[fill=color_1417] (-0.390929,-0.522014) -- (-0.356422,-0.542288) -- (-0.358541,-0.494429) -- cycle;
\definecolor{color_1418}{rgb}{0.098703,0.901297,0.901297};
\draw[fill=color_1418] (-0.53039,0.411234) -- (-0.55401,0.431717) -- (-0.565074,0.410519) -- cycle;
\definecolor{color_1419}{rgb}{0.732256,0.267744,0.267744};
\draw[fill=color_1419] (-0.309148,-0.375673) -- (-0.276263,-0.33324) -- (-0.327729,-0.32636) -- cycle;
\definecolor{color_1420}{rgb}{0.628506,0.371494,0.371494};
\draw[fill=color_1420] (-0.309148,-0.375673) -- (-0.269638,-0.385089) -- (-0.276263,-0.33324) -- cycle;
\definecolor{color_1421}{rgb}{0.149194,0.850806,0.850806};
\draw[fill=color_1421] (-0.548183,0.10109) -- (-0.514469,0.0974482) -- (-0.523433,0.127861) -- cycle;
\definecolor{color_1422}{rgb}{0.194807,0.805193,0.805193};
\draw[fill=color_1422] (-0.498328,0.151903) -- (-0.496416,0.185447) -- (-0.528169,0.160673) -- cycle;
\definecolor{color_1423}{rgb}{0.205024,0.794976,0.794976};
\draw[fill=color_1423] (-0.559877,0.171173) -- (-0.530291,0.192352) -- (-0.559257,0.209104) -- cycle;
\definecolor{color_1424}{rgb}{0.189908,0.810092,0.810092};
\draw[fill=color_1424] (-0.0423857,0.73628) -- (-0.0546572,0.674465) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_1425}{rgb}{0.142941,0.857059,0.857059};
\draw[fill=color_1425] (0.0149248,0.753563) -- (-0.0423857,0.73628) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_1426}{rgb}{0.307712,0.692288,0.692288};
\draw[fill=color_1426] (0.447468,0.827292) -- (0.487413,0.74342) -- (0.526881,0.801853) -- cycle;
\definecolor{color_1427}{rgb}{0.595744,0.404256,0.404256};
\draw[fill=color_1427] (-0.319098,-0.516139) -- (-0.279096,-0.552929) -- (-0.283617,-0.491611) -- cycle;
\definecolor{color_1428}{rgb}{0.518528,0.481472,0.481472};
\draw[fill=color_1428] (-0.305925,-0.598193) -- (-0.279096,-0.552929) -- (-0.322365,-0.560327) -- cycle;
\definecolor{color_1429}{rgb}{0.442451,0.557549,0.557549};
\draw[fill=color_1429] (-0.223294,-0.240985) -- (-0.177669,-0.233261) -- (-0.198699,-0.200308) -- cycle;
\definecolor{color_1430}{rgb}{0.328034,0.671966,0.671966};
\draw[fill=color_1430] (-0.198699,-0.200308) -- (-0.228414,-0.176553) -- (-0.244464,-0.209874) -- cycle;
\definecolor{color_1431}{rgb}{0.136092,0.863908,0.863908};
\draw[fill=color_1431] (0.366595,-0.326561) -- (0.330343,-0.334221) -- (0.36442,-0.360453) -- cycle;
\definecolor{color_1432}{rgb}{0.279046,0.720954,0.720954};
\draw[fill=color_1432] (-0.577754,0.292778) -- (-0.536683,0.298301) -- (-0.566926,0.325989) -- cycle;
\definecolor{color_1433}{rgb}{0.217359,0.782641,0.782641};
\draw[fill=color_1433] (-0.777314,1) -- (-0.811299,1) -- (-0.802052,0.965841) -- cycle;
\definecolor{color_1434}{rgb}{0.213109,0.786891,0.786891};
\draw[fill=color_1434] (-0.764383,0.965962) -- (-0.777314,1) -- (-0.802052,0.965841) -- cycle;
\definecolor{color_1435}{rgb}{0.108625,0.891375,0.891375};
\draw[fill=color_1435] (-0.612778,0.439607) -- (-0.607046,0.46947) -- (-0.636359,0.459864) -- cycle;
\definecolor{color_1436}{rgb}{0.0912267,0.908773,0.908773};
\draw[fill=color_1436] (-0.612778,0.439607) -- (-0.584307,0.439708) -- (-0.607046,0.46947) -- cycle;
\definecolor{color_1437}{rgb}{0.174165,0.825835,0.825835};
\draw[fill=color_1437] (0.813296,-0.602271) -- (0.844676,-0.584945) -- (0.809197,-0.560688) -- cycle;
\definecolor{color_1438}{rgb}{0.48565,0.51435,0.51435};
\draw[fill=color_1438] (-0.926364,-0.0670636) -- (-0.882246,-0.0529006) -- (-0.922976,-0.0287997) -- cycle;
\definecolor{color_1439}{rgb}{0.267231,0.732769,0.732769};
\draw[fill=color_1439] (-0.957252,-0.0493262) -- (-0.926364,-0.0670636) -- (-0.922976,-0.0287997) -- cycle;
\definecolor{color_1440}{rgb}{0.790547,0.209453,0.209453};
\draw[fill=color_1440] (-0.30663,-0.748131) -- (-0.328099,-0.799941) -- (-0.264695,-0.786473) -- cycle;
\definecolor{color_1441}{rgb}{0.0686979,0.931302,0.931302};
\draw[fill=color_1441] (0.410105,-0.471679) -- (0.436344,-0.495192) -- (0.439344,-0.46486) -- cycle;
\definecolor{color_1442}{rgb}{0.150838,0.849162,0.849162};
\draw[fill=color_1442] (0.467462,-0.475973) -- (0.500112,-0.487885) -- (0.494524,-0.451159) -- cycle;
\definecolor{color_1443}{rgb}{0.143944,0.856056,0.856056};
\draw[fill=color_1443] (-0.891927,0.900935) -- (-0.898608,0.939016) -- (-0.929507,0.92495) -- cycle;
\definecolor{color_1444}{rgb}{0.0744424,0.925558,0.925558};
\draw[fill=color_1444] (-0.00660044,0.440239) -- (-0.0156531,0.372272) -- (0.0505943,0.406023) -- cycle;
\definecolor{color_1445}{rgb}{0.0399638,0.960036,0.960036};
\draw[fill=color_1445] (0.816252,0.653695) -- (0.852932,0.643263) -- (0.842674,0.670869) -- cycle;
\definecolor{color_1446}{rgb}{0.00312217,0.996878,0.996878};
\draw[fill=color_1446] (-0.312074,0.367732) -- (-0.354293,0.354293) -- (-0.326533,0.326533) -- cycle;
\definecolor{color_1447}{rgb}{0.761376,0.238624,0.238624};
\draw[fill=color_1447] (-0.825476,0.608759) -- (-0.807062,0.65987) -- (-0.854012,0.632035) -- cycle;
\definecolor{color_1448}{rgb}{0.825878,0.174122,0.174122};
\draw[fill=color_1448] (-0.807062,0.65987) -- (-0.850771,0.689988) -- (-0.854012,0.632035) -- cycle;
\definecolor{color_1449}{rgb}{0.00279579,0.997204,0.997204};
\draw[fill=color_1449] (-0.032311,-0.533924) -- (-0.0214608,-0.535005) -- (-0.0242336,-0.524343) -- cycle;
\definecolor{color_1450}{rgb}{0.0111158,0.988884,0.988884};
\draw[fill=color_1450] (-0.0691565,-0.557204) -- (-0.0648358,-0.536775) -- (-0.0829632,-0.542866) -- cycle;
\definecolor{color_1451}{rgb}{0.27143,0.72857,0.72857};
\draw[fill=color_1451] (0.25669,0.013381) -- (0.29186,-0.0305891) -- (0.308849,0.0240052) -- cycle;
\definecolor{color_1452}{rgb}{0.00304915,0.996951,0.996951};
\draw[fill=color_1452] (-0.0151831,-0.481017) -- (-0.0134182,-0.473164) -- (-0.0214338,-0.479257) -- cycle;
\definecolor{color_1453}{rgb}{0.0875144,0.912486,0.912486};
\draw[fill=color_1453] (0.568895,0.560129) -- (0.573045,0.516384) -- (0.606657,0.545183) -- cycle;
\definecolor{color_1454}{rgb}{0.0783276,0.921672,0.921672};
\draw[fill=color_1454] (0.575729,0.474699) -- (0.611213,0.497285) -- (0.573045,0.516384) -- cycle;
\definecolor{color_1455}{rgb}{0.134611,0.865389,0.865389};
\draw[fill=color_1455] (-0.898366,-0.497101) -- (-0.92082,-0.521479) -- (-0.89232,-0.536757) -- cycle;
\definecolor{color_1456}{rgb}{0.431122,0.568878,0.568878};
\draw[fill=color_1456] (-0.761615,0.380599) -- (-0.795634,0.385164) -- (-0.806591,0.354204) -- cycle;
\definecolor{color_1457}{rgb}{0.122128,0.877872,0.877872};
\draw[fill=color_1457] (1,0.428062) -- (0.971665,0.453034) -- (0.954668,0.427964) -- cycle;
\definecolor{color_1458}{rgb}{0.293554,0.706446,0.706446};
\draw[fill=color_1458] (-0.633287,-0.752685) -- (-0.608972,-0.713684) -- (-0.647935,-0.712935) -- cycle;
\definecolor{color_1459}{rgb}{0.138531,0.861469,0.861469};
\draw[fill=color_1459] (-0.631997,-0.682598) -- (-0.600999,-0.665593) -- (-0.643028,-0.645862) -- cycle;
\definecolor{color_1460}{rgb}{0.338595,0.661405,0.661405};
\draw[fill=color_1460] (0.308849,0.0240052) -- (0.29186,-0.0305891) -- (0.345261,-0.00717168) -- cycle;
\definecolor{color_1461}{rgb}{0.394256,0.605744,0.605744};
\draw[fill=color_1461] (0.345261,-0.00717168) -- (0.29186,-0.0305891) -- (0.333493,-0.0605324) -- cycle;
\definecolor{color_1462}{rgb}{0.232491,0.767509,0.767509};
\draw[fill=color_1462] (0.958208,-0.484119) -- (1,-0.505812) -- (1,-0.465205) -- cycle;
\definecolor{color_1463}{rgb}{0.262929,0.737071,0.737071};
\draw[fill=color_1463] (-0.855372,0.89427) -- (-0.864074,0.933393) -- (-0.891927,0.900935) -- cycle;
\definecolor{color_1464}{rgb}{0.385297,0.614703,0.614703};
\draw[fill=color_1464] (0.907733,-0.544064) -- (0.955692,-0.576007) -- (0.955054,-0.528025) -- cycle;
\definecolor{color_1465}{rgb}{0.248917,0.751083,0.751083};
\draw[fill=color_1465] (-0.811299,1) -- (-0.846963,1) -- (-0.839591,0.966204) -- cycle;
\definecolor{color_1466}{rgb}{0.519537,0.480463,0.480463};
\draw[fill=color_1466] (-0.712268,-0.801848) -- (-0.753849,-0.754851) -- (-0.773332,-0.800673) -- cycle;
\definecolor{color_1467}{rgb}{0.170777,0.829223,0.829223};
\draw[fill=color_1467] (0.431859,0.256033) -- (0.421132,0.210381) -- (0.472956,0.22693) -- cycle;
\definecolor{color_1468}{rgb}{0.496267,0.503733,0.503733};
\draw[fill=color_1468] (-0.939249,0.356466) -- (-0.946617,0.317641) -- (-0.899891,0.329856) -- cycle;
\definecolor{color_1469}{rgb}{0.224216,0.775784,0.775784};
\draw[fill=color_1469] (-1,-0.834846) -- (-0.972359,-0.864347) -- (-0.94428,-0.838328) -- cycle;
\definecolor{color_1470}{rgb}{0.019154,0.980846,0.980846};
\draw[fill=color_1470] (-0.0935785,-0.562101) -- (-0.0691565,-0.557204) -- (-0.0829632,-0.542866) -- cycle;
\definecolor{color_1471}{rgb}{0.323878,0.676122,0.676122};
\draw[fill=color_1471] (-0.391398,-0.566995) -- (-0.356422,-0.542288) -- (-0.390929,-0.522014) -- cycle;
\definecolor{color_1472}{rgb}{0.175086,0.824914,0.824914};
\draw[fill=color_1472] (0.39532,-1) -- (0.43131,-1) -- (0.418424,-0.966509) -- cycle;
\definecolor{color_1473}{rgb}{0.324618,0.675382,0.675382};
\draw[fill=color_1473] (0.414454,-0.693538) -- (0.365945,-0.713476) -- (0.413813,-0.733432) -- cycle;
\definecolor{color_1474}{rgb}{0.408304,0.591696,0.591696};
\draw[fill=color_1474] (0.950782,-0.716619) -- (1,-0.700321) -- (0.969347,-0.674015) -- cycle;
\definecolor{color_1475}{rgb}{0.198482,0.801518,0.801518};
\draw[fill=color_1475] (-0.55696,0.136309) -- (-0.559877,0.171173) -- (-0.590835,0.148893) -- cycle;
\definecolor{color_1476}{rgb}{0.281435,0.718565,0.718565};
\draw[fill=color_1476] (-0.909807,-0.3929) -- (-0.889252,-0.420438) -- (-0.8673,-0.383366) -- cycle;
\definecolor{color_1477}{rgb}{0.204597,0.795403,0.795403};
\draw[fill=color_1477] (-0.898625,-0.322742) -- (-0.933485,-0.340452) -- (-0.896661,-0.357786) -- cycle;
\definecolor{color_1478}{rgb}{0.211986,0.788014,0.788014};
\draw[fill=color_1478] (-0.913966,-0.289888) -- (-0.898625,-0.322742) -- (-0.874189,-0.293457) -- cycle;
\definecolor{color_1479}{rgb}{0.575394,0.424606,0.424606};
\draw[fill=color_1479] (-0.85313,-0.337758) -- (-0.829174,-0.289907) -- (-0.874189,-0.293457) -- cycle;
\definecolor{color_1480}{rgb}{0.420017,0.579983,0.579983};
\draw[fill=color_1480] (-0.709353,-0.323402) -- (-0.683594,-0.28384) -- (-0.730413,-0.287368) -- cycle;
\definecolor{color_1481}{rgb}{0.00550933,0.994491,0.994491};
\draw[fill=color_1481] (0.0025301,-0.531079) -- (-0.00724382,-0.525895) -- (-0.00492797,-0.537461) -- cycle;
\definecolor{color_1482}{rgb}{0.0473919,0.952608,0.952608};
\draw[fill=color_1482] (-0.437469,0.63155) -- (-0.429089,0.598257) -- (-0.396655,0.603023) -- cycle;
\definecolor{color_1483}{rgb}{0.2191,0.7809,0.7809};
\draw[fill=color_1483] (-0.917859,-0.694628) -- (-0.938629,-0.729381) -- (-0.889063,-0.729222) -- cycle;
\definecolor{color_1484}{rgb}{0.131573,0.868427,0.868427};
\draw[fill=color_1484] (-0.295511,-0.0660414) -- (-0.265104,-0.0556334) -- (-0.296053,-0.033936) -- cycle;
\definecolor{color_1485}{rgb}{0.463894,0.536106,0.536106};
\draw[fill=color_1485] (-0.654836,-0.246684) -- (-0.683594,-0.28384) -- (-0.636249,-0.28615) -- cycle;
\definecolor{color_1486}{rgb}{0.531028,0.468972,0.468972};
\draw[fill=color_1486] (-0.683594,-0.28384) -- (-0.654836,-0.246684) -- (-0.704724,-0.243342) -- cycle;
\definecolor{color_1487}{rgb}{0.0253327,0.974667,0.974667};
\draw[fill=color_1487] (-0.0959478,-0.387853) -- (-0.0792697,-0.381954) -- (-0.100605,-0.369182) -- cycle;
\definecolor{color_1488}{rgb}{0.32384,0.67616,0.67616};
\draw[fill=color_1488] (0.356393,0.0463544) -- (0.345261,-0.00717168) -- (0.391881,0.0158513) -- cycle;
\definecolor{color_1489}{rgb}{0.0162668,0.983733,0.983733};
\draw[fill=color_1489] (-0.0360841,-0.461659) -- (-0.0484583,-0.447048) -- (-0.0526632,-0.46977) -- cycle;
\definecolor{color_1490}{rgb}{0.00659638,0.993404,0.993404};
\draw[fill=color_1490] (0.0274208,-0.554647) -- (0.0119166,-0.560831) -- (0.0239756,-0.569144) -- cycle;
\definecolor{color_1491}{rgb}{0.511761,0.488239,0.488239};
\draw[fill=color_1491] (0.660521,-0.420468) -- (0.655524,-0.36992) -- (0.614286,-0.399702) -- cycle;
\definecolor{color_1492}{rgb}{0.495487,0.504513,0.504513};
\draw[fill=color_1492] (0.608542,-0.443061) -- (0.660521,-0.420468) -- (0.614286,-0.399702) -- cycle;
\definecolor{color_1493}{rgb}{0.483759,0.516241,0.516241};
\draw[fill=color_1493] (0.701878,-0.382758) -- (0.753063,-0.397502) -- (0.736623,-0.346953) -- cycle;
\definecolor{color_1494}{rgb}{0.489015,0.510985,0.510985};
\draw[fill=color_1494] (0.713817,-0.430157) -- (0.753063,-0.397502) -- (0.701878,-0.382758) -- cycle;
\definecolor{color_1495}{rgb}{0.454759,0.545241,0.545241};
\draw[fill=color_1495] (-0.901961,-0.228345) -- (-0.952422,-0.228159) -- (-0.910415,-0.259117) -- cycle;
\definecolor{color_1496}{rgb}{0.0742947,0.925705,0.925705};
\draw[fill=color_1496] (-0.503678,0.41998) -- (-0.53039,0.411234) -- (-0.499427,0.399195) -- cycle;
\definecolor{color_1497}{rgb}{0.48084,0.51916,0.51916};
\draw[fill=color_1497] (0.349839,-0.155013) -- (0.302782,-0.148029) -- (0.322818,-0.200158) -- cycle;
\definecolor{color_1498}{rgb}{0.0681141,0.931886,0.931886};
\draw[fill=color_1498] (0.903432,0.670012) -- (0.905264,0.707744) -- (0.880948,0.699422) -- cycle;
\definecolor{color_1499}{rgb}{0.0757084,0.924292,0.924292};
\draw[fill=color_1499] (0.927392,0.681337) -- (0.905264,0.707744) -- (0.903432,0.670012) -- cycle;
\definecolor{color_1500}{rgb}{0.387689,0.612311,0.612311};
\draw[fill=color_1500] (0.291117,-0.242011) -- (0.271806,-0.188371) -- (0.247799,-0.233358) -- cycle;
\definecolor{color_1501}{rgb}{0.0148602,0.98514,0.98514};
\draw[fill=color_1501] (-0.512567,0.434883) -- (-0.527239,0.45034) -- (-0.532628,0.433791) -- cycle;
\definecolor{color_1502}{rgb}{0.17782,0.82218,0.82218};
\draw[fill=color_1502] (0.665223,-0.140836) -- (0.630664,-0.153644) -- (0.661479,-0.179808) -- cycle;
\definecolor{color_1503}{rgb}{0.10008,0.89992,0.89992};
\draw[fill=color_1503] (0.703578,0.437886) -- (0.686809,0.480632) -- (0.670022,0.447637) -- cycle;
\definecolor{color_1504}{rgb}{0.155137,0.844863,0.844863};
\draw[fill=color_1504] (0.609025,0.240871) -- (0.592239,0.274229) -- (0.567553,0.239817) -- cycle;
\definecolor{color_1505}{rgb}{0.230255,0.769745,0.769745};
\draw[fill=color_1505] (-0.939249,0.356466) -- (-0.899891,0.329856) -- (-0.912882,0.364318) -- cycle;
\definecolor{color_1506}{rgb}{0.241193,0.758807,0.758807};
\draw[fill=color_1506] (0.91083,-0.834722) -- (0.921998,-0.796692) -- (0.8825,-0.815339) -- cycle;
\definecolor{color_1507}{rgb}{0.25011,0.74989,0.74989};
\draw[fill=color_1507] (1,0.824455) -- (1,0.867287) -- (0.962093,0.835642) -- cycle;
\definecolor{color_1508}{rgb}{0.214563,0.785437,0.785437};
\draw[fill=color_1508] (0.83036,0.800777) -- (0.858868,0.772662) -- (0.880688,0.816336) -- cycle;
\definecolor{color_1509}{rgb}{0.0720719,0.927928,0.927928};
\draw[fill=color_1509] (-0.440174,0.380349) -- (-0.449773,0.399546) -- (-0.470754,0.391314) -- cycle;
\definecolor{color_1510}{rgb}{0.247059,0.752941,0.752941};
\draw[fill=color_1510] (0.821531,0.290436) -- (0.779012,0.287793) -- (0.799303,0.255729) -- cycle;
\definecolor{color_1511}{rgb}{0.123351,0.876649,0.876649};
\draw[fill=color_1511] (0.922051,0.124337) -- (0.910226,0.162302) -- (0.884751,0.141803) -- cycle;
\definecolor{color_1512}{rgb}{0.551406,0.448594,0.448594};
\draw[fill=color_1512] (-0.69945,-0.125488) -- (-0.749561,-0.113978) -- (-0.73264,-0.15226) -- cycle;
\definecolor{color_1513}{rgb}{0.505526,0.494474,0.494474};
\draw[fill=color_1513] (-0.722151,-0.0874729) -- (-0.749561,-0.113978) -- (-0.69945,-0.125488) -- cycle;
\definecolor{color_1514}{rgb}{0.338548,0.661452,0.661452};
\draw[fill=color_1514] (0.954438,-0.841811) -- (0.916257,-0.866168) -- (0.947056,-0.88517) -- cycle;
\definecolor{color_1515}{rgb}{0.200977,0.799023,0.799023};
\draw[fill=color_1515] (0.785519,0.150038) -- (0.747733,0.145894) -- (0.773356,0.113014) -- cycle;
\definecolor{color_1516}{rgb}{0.218842,0.781158,0.781158};
\draw[fill=color_1516] (0.742636,0.216511) -- (0.725757,0.179536) -- (0.763031,0.182945) -- cycle;
\definecolor{color_1517}{rgb}{0.123383,0.876617,0.876617};
\draw[fill=color_1517] (0.228987,-0.268651) -- (0.196025,-0.286476) -- (0.22673,-0.304577) -- cycle;
\definecolor{color_1518}{rgb}{0.371268,0.628732,0.628732};
\draw[fill=color_1518] (0.242785,-0.337906) -- (0.201366,-0.330414) -- (0.211465,-0.374802) -- cycle;
\definecolor{color_1519}{rgb}{0.0197036,0.980296,0.980296};
\draw[fill=color_1519] (-0.489474,0.43474) -- (-0.475838,0.451676) -- (-0.495696,0.451193) -- cycle;
\definecolor{color_1520}{rgb}{0.304685,0.695315,0.695315};
\draw[fill=color_1520] (-0.542564,0.700095) -- (-0.578358,0.668996) -- (-0.531612,0.662522) -- cycle;
\definecolor{color_1521}{rgb}{0.352842,0.647158,0.647158};
\draw[fill=color_1521] (-0.542564,0.700095) -- (-0.58274,0.710954) -- (-0.578358,0.668996) -- cycle;
\definecolor{color_1522}{rgb}{0.0980599,0.90194,0.90194};
\draw[fill=color_1522] (-0.612713,0.388673) -- (-0.580481,0.383766) -- (-0.598253,0.413232) -- cycle;
\definecolor{color_1523}{rgb}{0.112124,0.887876,0.887876};
\draw[fill=color_1523] (0.730258,-0.760617) -- (0.747765,-0.730663) -- (0.71233,-0.726246) -- cycle;
\definecolor{color_1524}{rgb}{0.152625,0.847375,0.847375};
\draw[fill=color_1524] (0.71233,-0.726246) -- (0.690072,-0.756477) -- (0.730258,-0.760617) -- cycle;
\definecolor{color_1525}{rgb}{0.0714079,0.928592,0.928592};
\draw[fill=color_1525] (0.747765,-0.730663) -- (0.763179,-0.705593) -- (0.733679,-0.696134) -- cycle;
\definecolor{color_1526}{rgb}{0.133195,0.866805,0.866805};
\draw[fill=color_1526] (0.769193,-0.759256) -- (0.784671,-0.725762) -- (0.747765,-0.730663) -- cycle;
\definecolor{color_1527}{rgb}{0.211175,0.788825,0.788825};
\draw[fill=color_1527] (0.678857,-0.62258) -- (0.646072,-0.642063) -- (0.679365,-0.665034) -- cycle;
\definecolor{color_1528}{rgb}{0.253963,0.746037,0.746037};
\draw[fill=color_1528] (0.675681,-0.710747) -- (0.679365,-0.665034) -- (0.644434,-0.682404) -- cycle;
\definecolor{color_1529}{rgb}{0.156468,0.843532,0.843532};
\draw[fill=color_1529] (0.712498,-0.554776) -- (0.741542,-0.585528) -- (0.761825,-0.555317) -- cycle;
\definecolor{color_1530}{rgb}{0.188821,0.811179,0.811179};
\draw[fill=color_1530] (0.712498,-0.554776) -- (0.707874,-0.597346) -- (0.741542,-0.585528) -- cycle;
\definecolor{color_1531}{rgb}{0.435246,0.564754,0.564754};
\draw[fill=color_1531] (-0.385669,-0.698663) -- (-0.412283,-0.657406) -- (-0.439894,-0.697734) -- cycle;
\definecolor{color_1532}{rgb}{0.259187,0.740813,0.740813};
\draw[fill=color_1532] (0.493313,-0.71935) -- (0.464419,-0.752882) -- (0.512789,-0.753458) -- cycle;
\definecolor{color_1533}{rgb}{0.0784886,0.921511,0.921511};
\draw[fill=color_1533] (-0.297814,0.0528735) -- (-0.270106,0.0402119) -- (-0.28749,0.0749795) -- cycle;
\definecolor{color_1534}{rgb}{0.347121,0.652879,0.652879};
\draw[fill=color_1534] (-0.66436,0.565651) -- (-0.629686,0.590798) -- (-0.663792,0.610726) -- cycle;
\definecolor{color_1535}{rgb}{0.125978,0.874022,0.874022};
\draw[fill=color_1535] (0.706512,-0.897822) -- (0.73814,-0.932253) -- (0.747311,-0.898168) -- cycle;
\definecolor{color_1536}{rgb}{0.430281,0.569719,0.569719};
\draw[fill=color_1536] (-0.418271,-0.936111) -- (-0.370186,-0.941674) -- (-0.384152,-0.89783) -- cycle;
\definecolor{color_1537}{rgb}{0.147785,0.852215,0.852215};
\draw[fill=color_1537] (-0.418271,-0.936111) -- (-0.424636,-0.973053) -- (-0.393312,-0.969353) -- cycle;
\definecolor{color_1538}{rgb}{0.0549571,0.945043,0.945043};
\draw[fill=color_1538] (0.710821,0.537525) -- (0.728548,0.559848) -- (0.684433,0.575032) -- cycle;
\definecolor{color_1539}{rgb}{0.120471,0.879529,0.879529};
\draw[fill=color_1539] (0.53532,0.598313) -- (0.497044,0.561642) -- (0.533582,0.538844) -- cycle;
\definecolor{color_1540}{rgb}{0.182488,0.817512,0.817512};
\draw[fill=color_1540] (0.553699,0.734603) -- (0.535533,0.665726) -- (0.589607,0.696296) -- cycle;
\definecolor{color_1541}{rgb}{0.14159,0.85841,0.85841};
\draw[fill=color_1541] (-0.323579,0.0704328) -- (-0.297814,0.0528735) -- (-0.28749,0.0749795) -- cycle;
\definecolor{color_1542}{rgb}{0.321727,0.678273,0.678273};
\draw[fill=color_1542] (0.367853,0.798584) -- (0.334787,0.716338) -- (0.414287,0.742903) -- cycle;
\definecolor{color_1543}{rgb}{0.465816,0.534184,0.534184};
\draw[fill=color_1543] (-0.341853,-0.900453) -- (-0.3373,-0.954909) -- (-0.308836,-0.924265) -- cycle;
\definecolor{color_1544}{rgb}{0.265465,0.734535,0.734535};
\draw[fill=color_1544] (-0.511767,-0.613067) -- (-0.542908,-0.631457) -- (-0.510105,-0.661108) -- cycle;
\definecolor{color_1545}{rgb}{0.055204,0.944796,0.944796};
\draw[fill=color_1545] (0.842674,0.670869) -- (0.852932,0.643263) -- (0.872466,0.669548) -- cycle;
\definecolor{color_1546}{rgb}{0.0493204,0.95068,0.95068};
\draw[fill=color_1546] (-0.252965,-0.954879) -- (-0.270851,-0.975738) -- (-0.234696,-0.975572) -- cycle;
\definecolor{color_1547}{rgb}{0.102763,0.897237,0.897237};
\draw[fill=color_1547] (1,0.741508) -- (1,0.781815) -- (0.97703,0.766092) -- cycle;
\definecolor{color_1548}{rgb}{1,0,0};
\draw[fill=color_1548] (-0.5,0.5) -- (-0.495535,0.495535) -- (-0.493217,0.503606) -- cycle;
\definecolor{color_1549}{rgb}{0.306855,0.693145,0.693145};
\draw[fill=color_1549] (-0.127271,0.891632) -- (-0.180863,0.859319) -- (-0.131361,0.827703) -- cycle;
\definecolor{color_1550}{rgb}{0.394557,0.605443,0.605443};
\draw[fill=color_1550] (0.911916,0.366168) -- (0.89553,0.326686) -- (0.945647,0.339874) -- cycle;
\definecolor{color_1551}{rgb}{0.176204,0.823796,0.823796};
\draw[fill=color_1551] (0.421132,0.210381) -- (0.416147,0.161939) -- (0.461624,0.183118) -- cycle;
\definecolor{color_1552}{rgb}{0.189643,0.810357,0.810357};
\draw[fill=color_1552] (0.361851,-0.876284) -- (0.337182,-0.859923) -- (0.333887,-0.901247) -- cycle;
\definecolor{color_1553}{rgb}{0.0685723,0.931428,0.931428};
\draw[fill=color_1553] (-0.977931,-0.971215) -- (-0.963421,-0.945708) -- (-1,-0.936231) -- cycle;
\definecolor{color_1554}{rgb}{0.070258,0.929742,0.929742};
\draw[fill=color_1554] (-0.941795,-0.923182) -- (-0.975287,-0.91746) -- (-0.963421,-0.945708) -- cycle;
\definecolor{color_1555}{rgb}{0.0789663,0.921034,0.921034};
\draw[fill=color_1555] (-0.671472,0.930313) -- (-0.703987,0.946686) -- (-0.702185,0.916528) -- cycle;
\definecolor{color_1556}{rgb}{0.395747,0.604253,0.604253};
\draw[fill=color_1556] (-0.3899,0.184166) -- (-0.417156,0.230172) -- (-0.429851,0.184396) -- cycle;
\definecolor{color_1557}{rgb}{0.362114,0.637886,0.637886};
\draw[fill=color_1557] (-0.461526,0.159927) -- (-0.429851,0.184396) -- (-0.46385,0.206982) -- cycle;
\definecolor{color_1558}{rgb}{0.540857,0.459143,0.459143};
\draw[fill=color_1558] (0.258145,-0.923021) -- (0.248464,-0.875479) -- (0.214937,-0.916383) -- cycle;
\definecolor{color_1559}{rgb}{0.352405,0.647595,0.647595};
\draw[fill=color_1559] (0.258145,-0.923021) -- (0.287388,-0.889199) -- (0.248464,-0.875479) -- cycle;
\definecolor{color_1560}{rgb}{0.0194271,0.980573,0.980573};
\draw[fill=color_1560] (-0.333953,0.510446) -- (-0.339924,0.463934) -- (-0.305951,0.486754) -- cycle;
\definecolor{color_1561}{rgb}{0.144213,0.855787,0.855787};
\draw[fill=color_1561] (0.191721,-0.46367) -- (0.165626,-0.431877) -- (0.155815,-0.468552) -- cycle;
\definecolor{color_1562}{rgb}{0.230746,0.769254,0.769254};
\draw[fill=color_1562] (0.191721,-0.46367) -- (0.201175,-0.420733) -- (0.165626,-0.431877) -- cycle;
\definecolor{color_1563}{rgb}{0.0746639,0.925336,0.925336};
\draw[fill=color_1563] (0.507351,0.457113) -- (0.46463,0.429261) -- (0.493304,0.4147) -- cycle;
\definecolor{color_1564}{rgb}{0.1057,0.8943,0.8943};
\draw[fill=color_1564] (0.540243,0.442666) -- (0.53962,0.487965) -- (0.507351,0.457113) -- cycle;
\definecolor{color_1565}{rgb}{0.263799,0.736201,0.736201};
\draw[fill=color_1565] (-0.915172,0.442785) -- (-0.944249,0.423772) -- (-0.923472,0.397121) -- cycle;
\definecolor{color_1566}{rgb}{0.282131,0.717869,0.717869};
\draw[fill=color_1566] (0.29186,-0.0305891) -- (0.234346,-0.0313077) -- (0.257063,-0.0750361) -- cycle;
\definecolor{color_1567}{rgb}{0.276567,0.723433,0.723433};
\draw[fill=color_1567] (0.562044,-0.789648) -- (0.569713,-0.821807) -- (0.592993,-0.781751) -- cycle;
\definecolor{color_1568}{rgb}{0.243839,0.756161,0.756161};
\draw[fill=color_1568] (0.487732,-0.673584) -- (0.511217,-0.639873) -- (0.473794,-0.628434) -- cycle;
\definecolor{color_1569}{rgb}{0.341354,0.658646,0.658646};
\draw[fill=color_1569] (0.618205,-0.912495) -- (0.608446,-0.958277) -- (0.649468,-0.94002) -- cycle;
\definecolor{color_1570}{rgb}{0.318505,0.681495,0.681495};
\draw[fill=color_1570] (-0.888971,0.420015) -- (-0.923472,0.397121) -- (-0.886074,0.376072) -- cycle;
\definecolor{color_1571}{rgb}{0.182954,0.817046,0.817046};
\draw[fill=color_1571] (-0.970174,-0.515136) -- (-1,-0.538496) -- (-0.976792,-0.553571) -- cycle;
\definecolor{color_1572}{rgb}{0.328214,0.671786,0.671786};
\draw[fill=color_1572] (0.138743,0.879095) -- (0.132897,0.79681) -- (0.198207,0.84297) -- cycle;
\definecolor{color_1573}{rgb}{0.0878577,0.912142,0.912142};
\draw[fill=color_1573] (-0.518136,0.3857) -- (-0.53039,0.411234) -- (-0.546992,0.383781) -- cycle;
\definecolor{color_1574}{rgb}{0.0836089,0.916391,0.916391};
\draw[fill=color_1574] (-0.0900973,0.544829) -- (-0.0990344,0.487908) -- (-0.0289615,0.506502) -- cycle;
\definecolor{color_1575}{rgb}{0.282648,0.717352,0.717352};
\draw[fill=color_1575] (-0.762365,0.802991) -- (-0.786077,0.762865) -- (-0.753186,0.767379) -- cycle;
\definecolor{color_1576}{rgb}{0.229478,0.770522,0.770522};
\draw[fill=color_1576] (0.970919,0.40016) -- (0.954668,0.427964) -- (0.936516,0.391205) -- cycle;
\definecolor{color_1577}{rgb}{0.614482,0.385518,0.385518};
\draw[fill=color_1577] (-0.187892,-0.60147) -- (-0.171191,-0.658964) -- (-0.146272,-0.610425) -- cycle;
\definecolor{color_1578}{rgb}{0.202762,0.797238,0.797238};
\draw[fill=color_1578] (-0.399375,-0.159243) -- (-0.365161,-0.140625) -- (-0.384211,-0.121909) -- cycle;
\definecolor{color_1579}{rgb}{0.00638703,0.993613,0.993613};
\draw[fill=color_1579] (0.058577,-0.485178) -- (0.0443767,-0.492708) -- (0.0567935,-0.500471) -- cycle;
\definecolor{color_1580}{rgb}{0.165612,0.834388,0.834388};
\draw[fill=color_1580] (0.546886,-0.268474) -- (0.558967,-0.30386) -- (0.583918,-0.274228) -- cycle;
\definecolor{color_1581}{rgb}{0.0844622,0.915538,0.915538};
\draw[fill=color_1581] (0.166929,-0.310916) -- (0.165603,-0.269652) -- (0.138878,-0.289205) -- cycle;
\definecolor{color_1582}{rgb}{0.596238,0.403762,0.403762};
\draw[fill=color_1582] (-0.951454,-0.799717) -- (-1,-0.834846) -- (-0.94428,-0.838328) -- cycle;
\definecolor{color_1583}{rgb}{0.308676,0.691324,0.691324};
\draw[fill=color_1583] (0.547869,-0.626444) -- (0.511217,-0.639873) -- (0.536233,-0.67179) -- cycle;
\definecolor{color_1584}{rgb}{0.227655,0.772345,0.772345};
\draw[fill=color_1584] (0.547869,-0.626444) -- (0.511351,-0.598274) -- (0.511217,-0.639873) -- cycle;
\definecolor{color_1585}{rgb}{0.404365,0.595635,0.595635};
\draw[fill=color_1585] (-0.777311,0.0905972) -- (-0.808841,0.0620862) -- (-0.780214,0.0407237) -- cycle;
\definecolor{color_1586}{rgb}{0.172818,0.827182,0.827182};
\draw[fill=color_1586] (-0.705039,0.0281788) -- (-0.691471,-0.0124654) -- (-0.671105,0.0123496) -- cycle;
\definecolor{color_1587}{rgb}{0.181929,0.818071,0.818071};
\draw[fill=color_1587] (-0.669999,-0.0358966) -- (-0.691471,-0.0124654) -- (-0.69914,-0.0527125) -- cycle;
\definecolor{color_1588}{rgb}{0.062429,0.937571,0.937571};
\draw[fill=color_1588] (-0.225606,0.62273) -- (-0.19068,0.654613) -- (-0.233423,0.674192) -- cycle;
\definecolor{color_1589}{rgb}{0.14144,0.85856,0.85856};
\draw[fill=color_1589] (-0.19068,0.654613) -- (-0.189734,0.712821) -- (-0.233423,0.674192) -- cycle;
\definecolor{color_1590}{rgb}{0.200936,0.799064,0.799064};
\draw[fill=color_1590] (-0.54383,-0.817396) -- (-0.4981,-0.809735) -- (-0.540573,-0.778466) -- cycle;
\definecolor{color_1591}{rgb}{0.191668,0.808332,0.808332};
\draw[fill=color_1591] (-0.228414,-0.176553) -- (-0.264162,-0.175483) -- (-0.244464,-0.209874) -- cycle;
\definecolor{color_1592}{rgb}{0.128626,0.871374,0.871374};
\draw[fill=color_1592] (-0.228414,-0.176553) -- (-0.247757,-0.149764) -- (-0.264162,-0.175483) -- cycle;
\definecolor{color_1593}{rgb}{0.36084,0.63916,0.63916};
\draw[fill=color_1593] (0.0130258,0.932806) -- (-0.00666143,0.867947) -- (0.0694239,0.867266) -- cycle;
\definecolor{color_1594}{rgb}{0.463174,0.536826,0.536826};
\draw[fill=color_1594] (-0.545645,0.78391) -- (-0.590912,0.755224) -- (-0.546576,0.74154) -- cycle;
\definecolor{color_1595}{rgb}{0.132118,0.867882,0.867882};
\draw[fill=color_1595] (-0.846015,-0.681952) -- (-0.877282,-0.694822) -- (-0.839077,-0.719927) -- cycle;
\definecolor{color_1596}{rgb}{0.0591185,0.940881,0.940881};
\draw[fill=color_1596] (0.947734,0.902184) -- (0.95435,0.868101) -- (0.975492,0.892801) -- cycle;
\definecolor{color_1597}{rgb}{0.274538,0.725462,0.725462};
\draw[fill=color_1597] (0.356393,0.0463544) -- (0.308849,0.0240052) -- (0.345261,-0.00717168) -- cycle;
\definecolor{color_1598}{rgb}{0.535511,0.464489,0.464489};
\draw[fill=color_1598] (-0.256336,-0.735936) -- (-0.30663,-0.748131) -- (-0.264695,-0.786473) -- cycle;
\definecolor{color_1599}{rgb}{0.011258,0.988742,0.988742};
\draw[fill=color_1599] (-0.51639,0.525092) -- (-0.511445,0.513581) -- (-0.504957,0.520987) -- cycle;
\definecolor{color_1600}{rgb}{0.00820349,0.991797,0.991797};
\draw[fill=color_1600] (0.0274208,-0.554647) -- (0.0239756,-0.569144) -- (0.0423165,-0.564113) -- cycle;
\definecolor{color_1601}{rgb}{0.483026,0.516974,0.516974};
\draw[fill=color_1601] (-0.621377,0.679408) -- (-0.617175,0.634511) -- (-0.578358,0.668996) -- cycle;
\definecolor{color_1602}{rgb}{0.0385612,0.961439,0.961439};
\draw[fill=color_1602] (-0.0921001,-0.457021) -- (-0.0670674,-0.459052) -- (-0.0712753,-0.44015) -- cycle;
\definecolor{color_1603}{rgb}{0.538877,0.461123,0.461123};
\draw[fill=color_1603] (-0.279943,0.824552) -- (-0.234149,0.872397) -- (-0.283963,0.883584) -- cycle;
\definecolor{color_1604}{rgb}{0.397829,0.602171,0.602171};
\draw[fill=color_1604] (0.82586,-0.520172) -- (0.809821,-0.477464) -- (0.786675,-0.521812) -- cycle;
\definecolor{color_1605}{rgb}{0.324688,0.675312,0.675312};
\draw[fill=color_1605] (-0.515044,-0.0447404) -- (-0.508309,-0.00263177) -- (-0.544056,-0.0232656) -- cycle;
\definecolor{color_1606}{rgb}{0.332253,0.667747,0.667747};
\draw[fill=color_1606] (-0.515044,-0.0447404) -- (-0.478069,-0.0237918) -- (-0.508309,-0.00263177) -- cycle;
\definecolor{color_1607}{rgb}{0.281011,0.718989,0.718989};
\draw[fill=color_1607] (0.848311,-0.834454) -- (0.874548,-0.859778) -- (0.8825,-0.815339) -- cycle;
\definecolor{color_1608}{rgb}{0.329078,0.670922,0.670922};
\draw[fill=color_1608] (0.814991,-0.820473) -- (0.790101,-0.790803) -- (0.775677,-0.835462) -- cycle;
\definecolor{color_1609}{rgb}{0.0343566,0.965643,0.965643};
\draw[fill=color_1609] (-0.48152,0.416917) -- (-0.503678,0.41998) -- (-0.499427,0.399195) -- cycle;
\definecolor{color_1610}{rgb}{0.201028,0.798972,0.798972};
\draw[fill=color_1610] (0.156398,0.702336) -- (0.0824372,0.677553) -- (0.112376,0.622299) -- cycle;
\definecolor{color_1611}{rgb}{0.319154,0.680846,0.680846};
\draw[fill=color_1611] (0.112376,0.622299) -- (0.180314,0.609442) -- (0.156398,0.702336) -- cycle;
\definecolor{color_1612}{rgb}{0.0878116,0.912188,0.912188};
\draw[fill=color_1612] (0.824422,-0.643036) -- (0.863022,-0.649569) -- (0.843987,-0.618451) -- cycle;
\definecolor{color_1613}{rgb}{0.167441,0.832559,0.832559};
\draw[fill=color_1613] (-0.804132,-0.220832) -- (-0.772807,-0.218751) -- (-0.79545,-0.18331) -- cycle;
\definecolor{color_1614}{rgb}{0.335829,0.664171,0.664171};
\draw[fill=color_1614] (-0.28749,0.0749795) -- (-0.306865,0.113731) -- (-0.323579,0.0704328) -- cycle;
\definecolor{color_1615}{rgb}{0.218775,0.781225,0.781225};
\draw[fill=color_1615] (-0.613494,-0.445884) -- (-0.578444,-0.446796) -- (-0.589705,-0.411701) -- cycle;
\definecolor{color_1616}{rgb}{0.140633,0.859367,0.859367};
\draw[fill=color_1616] (-0.53375,-0.398318) -- (-0.549053,-0.427892) -- (-0.509093,-0.423068) -- cycle;
\definecolor{color_1617}{rgb}{0.231828,0.768172,0.768172};
\draw[fill=color_1617] (-0.324931,-0.18366) -- (-0.333262,-0.145641) -- (-0.361515,-0.172681) -- cycle;
\definecolor{color_1618}{rgb}{0.15317,0.84683,0.84683};
\draw[fill=color_1618] (-0.961927,0.909532) -- (-0.977967,0.881485) -- (-0.952634,0.862684) -- cycle;
\definecolor{color_1619}{rgb}{0.145782,0.854218,0.854218};
\draw[fill=color_1619] (-0.612713,0.388673) -- (-0.598253,0.413232) -- (-0.63581,0.41687) -- cycle;
\definecolor{color_1620}{rgb}{0.31277,0.68723,0.68723};
\draw[fill=color_1620] (0.454192,-0.706641) -- (0.464419,-0.752882) -- (0.493313,-0.71935) -- cycle;
\definecolor{color_1621}{rgb}{0.16532,0.83468,0.83468};
\draw[fill=color_1621] (0.742636,0.216511) -- (0.721243,0.248345) -- (0.705573,0.213617) -- cycle;
\definecolor{color_1622}{rgb}{0.217462,0.782538,0.782538};
\draw[fill=color_1622] (0.70846,0.14281) -- (0.725757,0.179536) -- (0.688036,0.176553) -- cycle;
\definecolor{color_1623}{rgb}{0.329743,0.670257,0.670257};
\draw[fill=color_1623] (-0.636185,-0.0881554) -- (-0.657619,-0.112482) -- (-0.611247,-0.114949) -- cycle;
\definecolor{color_1624}{rgb}{0.147165,0.852835,0.852835};
\draw[fill=color_1624] (-0.52016,1) -- (-0.547114,0.980634) -- (-0.528482,0.963495) -- cycle;
\definecolor{color_1625}{rgb}{0.0107912,0.989209,0.989209};
\draw[fill=color_1625] (-0.401192,0.519039) -- (-0.416325,0.538373) -- (-0.424369,0.513533) -- cycle;
\definecolor{color_1626}{rgb}{0.277116,0.722884,0.722884};
\draw[fill=color_1626] (0.898051,0.563129) -- (0.930977,0.592484) -- (0.901361,0.606359) -- cycle;
\definecolor{color_1627}{rgb}{0.055641,0.944359,0.944359};
\draw[fill=color_1627] (-0.252274,0.58756) -- (-0.296401,0.580254) -- (-0.246386,0.533113) -- cycle;
\definecolor{color_1628}{rgb}{0.0448259,0.955174,0.955174};
\draw[fill=color_1628] (-0.0921001,-0.457021) -- (-0.0712753,-0.44015) -- (-0.0918346,-0.430707) -- cycle;
\definecolor{color_1629}{rgb}{0.257859,0.742141,0.742141};
\draw[fill=color_1629] (0.909718,0.280992) -- (0.86604,0.290777) -- (0.878081,0.253566) -- cycle;
\definecolor{color_1630}{rgb}{0.0740296,0.92597,0.92597};
\draw[fill=color_1630] (0.981905,0.205728) -- (1,0.227264) -- (0.97204,0.234147) -- cycle;
\definecolor{color_1631}{rgb}{0.234433,0.765567,0.765567};
\draw[fill=color_1631] (0.933988,-0.927584) -- (0.897636,-0.948487) -- (0.932035,-0.967729) -- cycle;
\definecolor{color_1632}{rgb}{0.273276,0.726724,0.726724};
\draw[fill=color_1632] (0.897636,-0.948487) -- (0.867722,-0.966739) -- (0.904136,-1) -- cycle;
\definecolor{color_1633}{rgb}{0.238222,0.761778,0.761778};
\draw[fill=color_1633] (0.62678,0.143532) -- (0.667681,0.142397) -- (0.647758,0.180843) -- cycle;
\definecolor{color_1634}{rgb}{0.211269,0.788731,0.788731};
\draw[fill=color_1634] (-0.804132,-0.220832) -- (-0.79545,-0.18331) -- (-0.828177,-0.201473) -- cycle;
\definecolor{color_1635}{rgb}{0.287314,0.712686,0.712686};
\draw[fill=color_1635] (-0.871642,0.80015) -- (-0.915437,0.828029) -- (-0.897524,0.776291) -- cycle;
\definecolor{color_1636}{rgb}{0.394906,0.605094,0.605094};
\draw[fill=color_1636] (-0.871642,0.80015) -- (-0.881691,0.852934) -- (-0.915437,0.828029) -- cycle;
\definecolor{color_1637}{rgb}{0.0511962,0.948804,0.948804};
\draw[fill=color_1637] (-0.0855351,0.171295) -- (-0.0438461,0.11922) -- (-0.00824504,0.17773) -- cycle;
\definecolor{color_1638}{rgb}{0.0436674,0.956333,0.956333};
\draw[fill=color_1638] (-0.154695,0.154695) -- (-0.10218,0.10218) -- (-0.0855351,0.171295) -- cycle;
\definecolor{color_1639}{rgb}{0.205266,0.794734,0.794734};
\draw[fill=color_1639] (0.119899,0.445038) -- (0.107376,0.346913) -- (0.167417,0.382248) -- cycle;
\definecolor{color_1640}{rgb}{0.197433,0.802567,0.802567};
\draw[fill=color_1640] (0.107376,0.346913) -- (0.148724,0.259641) -- (0.179478,0.310119) -- cycle;
\definecolor{color_1641}{rgb}{0.0626407,0.937359,0.937359};
\draw[fill=color_1641] (0.826333,0.62212) -- (0.852932,0.643263) -- (0.816252,0.653695) -- cycle;
\definecolor{color_1642}{rgb}{0.461287,0.538713,0.538713};
\draw[fill=color_1642] (0.248464,-0.875479) -- (0.276494,-0.83838) -- (0.228134,-0.821964) -- cycle;
\definecolor{color_1643}{rgb}{0.600549,0.399451,0.399451};
\draw[fill=color_1643] (0.171293,-0.948757) -- (0.214937,-0.916383) -- (0.177403,-0.899894) -- cycle;
\definecolor{color_1644}{rgb}{0.986153,0.013847,0.013847};
\draw[fill=color_1644] (0.130492,-0.901457) -- (0.0845769,-0.943902) -- (0.125605,-0.955515) -- cycle;
\definecolor{color_1645}{rgb}{0.760392,0.239608,0.239608};
\draw[fill=color_1645] (0.125605,-0.955515) -- (0.0845769,-0.943902) -- (0.0954545,-1) -- cycle;
\definecolor{color_1646}{rgb}{0.135255,0.864745,0.864745};
\draw[fill=color_1646] (-0.392896,0.762207) -- (-0.352015,0.742078) -- (-0.356772,0.783225) -- cycle;
\definecolor{color_1647}{rgb}{0.144993,0.855007,0.855007};
\draw[fill=color_1647] (-0.392896,0.762207) -- (-0.38851,0.720072) -- (-0.352015,0.742078) -- cycle;
\definecolor{color_1648}{rgb}{0.0850277,0.914972,0.914972};
\draw[fill=color_1648] (-0.31178,0.673487) -- (-0.317243,0.626689) -- (-0.274621,0.638066) -- cycle;
\definecolor{color_1649}{rgb}{0.113196,0.886804,0.886804};
\draw[fill=color_1649] (-0.317243,0.626689) -- (-0.31178,0.673487) -- (-0.353299,0.651076) -- cycle;
\definecolor{color_1650}{rgb}{0.163976,0.836024,0.836024};
\draw[fill=color_1650] (-0.464672,0.703557) -- (-0.505007,0.726523) -- (-0.503652,0.689795) -- cycle;
\definecolor{color_1651}{rgb}{0.295439,0.704561,0.704561};
\draw[fill=color_1651] (-0.480339,0.658805) -- (-0.464672,0.703557) -- (-0.503652,0.689795) -- cycle;
\definecolor{color_1652}{rgb}{0.14558,0.85442,0.85442};
\draw[fill=color_1652] (-0.66581,-0.677869) -- (-0.677669,-0.644969) -- (-0.703432,-0.672698) -- cycle;
\definecolor{color_1653}{rgb}{0.233704,0.766296,0.766296};
\draw[fill=color_1653] (-0.69914,-0.0527125) -- (-0.722151,-0.0874729) -- (-0.687299,-0.0886468) -- cycle;
\definecolor{color_1654}{rgb}{0.251818,0.748182,0.748182};
\draw[fill=color_1654] (-0.382476,0.0436355) -- (-0.417553,0.0586463) -- (-0.40844,0.0175515) -- cycle;
\definecolor{color_1655}{rgb}{0.333497,0.666503,0.666503};
\draw[fill=color_1655] (-0.40844,0.0175515) -- (-0.372202,-0.00675958) -- (-0.382476,0.0436355) -- cycle;
\definecolor{color_1656}{rgb}{0.506302,0.493698,0.493698};
\draw[fill=color_1656] (-0.692845,0.261514) -- (-0.660185,0.29672) -- (-0.70596,0.302346) -- cycle;
\definecolor{color_1657}{rgb}{0.181122,0.818878,0.818878};
\draw[fill=color_1657] (-0.590835,0.148893) -- (-0.559877,0.171173) -- (-0.589123,0.183016) -- cycle;
\definecolor{color_1658}{rgb}{0.103703,0.896297,0.896297};
\draw[fill=color_1658] (0.0105986,0.560352) -- (0.0418134,0.625217) -- (-0.0188426,0.624295) -- cycle;
\definecolor{color_1659}{rgb}{0.318592,0.681408,0.681408};
\draw[fill=color_1659] (0.609225,-0.66394) -- (0.574259,-0.694063) -- (0.610307,-0.706563) -- cycle;
\definecolor{color_1660}{rgb}{0.188394,0.811606,0.811606};
\draw[fill=color_1660] (0.155815,-0.468552) -- (0.180206,-0.503525) -- (0.191721,-0.46367) -- cycle;
\definecolor{color_1661}{rgb}{0.272557,0.727443,0.727443};
\draw[fill=color_1661] (0.215292,-0.501473) -- (0.180206,-0.503525) -- (0.200196,-0.544431) -- cycle;
\definecolor{color_1662}{rgb}{0.360019,0.639981,0.639981};
\draw[fill=color_1662] (0.454192,-0.706641) -- (0.493313,-0.71935) -- (0.487732,-0.673584) -- cycle;
\definecolor{color_1663}{rgb}{0.157113,0.842887,0.842887};
\draw[fill=color_1663] (0.201366,-0.330414) -- (0.166929,-0.310916) -- (0.169108,-0.352157) -- cycle;
\definecolor{color_1664}{rgb}{0.219836,0.780164,0.780164};
\draw[fill=color_1664] (-0.424894,-0.5426) -- (-0.430255,-0.581635) -- (-0.391398,-0.566995) -- cycle;
\definecolor{color_1665}{rgb}{0.199848,0.800152,0.800152};
\draw[fill=color_1665] (-0.430255,-0.581635) -- (-0.440777,-0.619203) -- (-0.39627,-0.613313) -- cycle;
\definecolor{color_1666}{rgb}{0.326797,0.673203,0.673203};
\draw[fill=color_1666] (-0.440777,-0.619203) -- (-0.412283,-0.657406) -- (-0.39627,-0.613313) -- cycle;
\definecolor{color_1667}{rgb}{0.193532,0.806468,0.806468};
\draw[fill=color_1667] (0.610307,-0.706563) -- (0.640566,-0.717157) -- (0.644434,-0.682404) -- cycle;
\definecolor{color_1668}{rgb}{0.0262585,0.973742,0.973742};
\draw[fill=color_1668] (-0.0702689,-0.418906) -- (-0.0691825,-0.399743) -- (-0.0903989,-0.406835) -- cycle;
\definecolor{color_1669}{rgb}{0.309781,0.690219,0.690219};
\draw[fill=color_1669] (-0.542019,0.264232) -- (-0.536683,0.298301) -- (-0.577754,0.292778) -- cycle;
\definecolor{color_1670}{rgb}{0.347555,0.652445,0.652445};
\draw[fill=color_1670] (0.333493,-0.0605324) -- (0.295581,-0.0951427) -- (0.340863,-0.11335) -- cycle;
\definecolor{color_1671}{rgb}{0.436534,0.563466,0.563466};
\draw[fill=color_1671] (0.333493,-0.0605324) -- (0.29186,-0.0305891) -- (0.295581,-0.0951427) -- cycle;
\definecolor{color_1672}{rgb}{0.417328,0.582672,0.582672};
\draw[fill=color_1672] (-0.849525,0.483578) -- (-0.880342,0.519828) -- (-0.884423,0.468139) -- cycle;
\definecolor{color_1673}{rgb}{0.446532,0.553468,0.553468};
\draw[fill=color_1673] (0.246887,-0.130549) -- (0.186013,-0.127974) -- (0.217521,-0.181773) -- cycle;
\definecolor{color_1674}{rgb}{0.00710223,0.992898,0.992898};
\draw[fill=color_1674] (-0.33967,0.390197) -- (-0.379532,0.379532) -- (-0.354293,0.354293) -- cycle;
\definecolor{color_1675}{rgb}{0.0105957,0.989404,0.989404};
\draw[fill=color_1675] (-0.510223,0.571725) -- (-0.508599,0.552404) -- (-0.494189,0.557217) -- cycle;
\definecolor{color_1676}{rgb}{0.395251,0.604749,0.604749};
\draw[fill=color_1676] (0.323931,-0.376519) -- (0.287783,-0.405105) -- (0.328832,-0.419714) -- cycle;
\definecolor{color_1677}{rgb}{0.290251,0.709749,0.709749};
\draw[fill=color_1677] (0.330343,-0.334221) -- (0.323931,-0.376519) -- (0.36442,-0.360453) -- cycle;
\definecolor{color_1678}{rgb}{0.138541,0.861459,0.861459};
\draw[fill=color_1678] (-0.50145,-0.352021) -- (-0.504327,-0.387534) -- (-0.472604,-0.378658) -- cycle;
\definecolor{color_1679}{rgb}{0.151045,0.848955,0.848955};
\draw[fill=color_1679] (-0.534952,-0.364292) -- (-0.504327,-0.387534) -- (-0.50145,-0.352021) -- cycle;
\definecolor{color_1680}{rgb}{0.154419,0.845581,0.845581};
\draw[fill=color_1680] (-0.251182,-0.424492) -- (-0.233341,-0.398104) -- (-0.269638,-0.385089) -- cycle;
\definecolor{color_1681}{rgb}{0.059659,0.940341,0.940341};
\draw[fill=color_1681] (0.354397,-0.838782) -- (0.361851,-0.876284) -- (0.375336,-0.855962) -- cycle;
\definecolor{color_1682}{rgb}{0.130051,0.869949,0.869949};
\draw[fill=color_1682] (-0.30968,0.725272) -- (-0.31178,0.673487) -- (-0.273968,0.699348) -- cycle;
\definecolor{color_1683}{rgb}{0.601122,0.398878,0.398878};
\draw[fill=color_1683] (0.307375,-0.293157) -- (0.287448,-0.344933) -- (0.330343,-0.334221) -- cycle;
\definecolor{color_1684}{rgb}{0.142685,0.857315,0.857315};
\draw[fill=color_1684] (0.484686,-0.171687) -- (0.469025,-0.13355) -- (0.453305,-0.166832) -- cycle;
\definecolor{color_1685}{rgb}{0.454793,0.545207,0.545207};
\draw[fill=color_1685] (0.384782,-0.0352163) -- (0.345261,-0.00717168) -- (0.333493,-0.0605324) -- cycle;
\definecolor{color_1686}{rgb}{0.345643,0.654357,0.654357};
\draw[fill=color_1686] (0.384782,-0.0352163) -- (0.391881,0.0158513) -- (0.345261,-0.00717168) -- cycle;
\definecolor{color_1687}{rgb}{0.160725,0.839275,0.839275};
\draw[fill=color_1687] (-0.0188426,0.624295) -- (-0.0546572,0.674465) -- (-0.0869627,0.610706) -- cycle;
\definecolor{color_1688}{rgb}{0.155236,0.844764,0.844764};
\draw[fill=color_1688] (-0.529504,-0.533951) -- (-0.514024,-0.575073) -- (-0.490777,-0.549046) -- cycle;
\definecolor{color_1689}{rgb}{0.268024,0.731976,0.731976};
\draw[fill=color_1689] (-0.622304,-0.616828) -- (-0.63927,-0.574821) -- (-0.669193,-0.605241) -- cycle;
\definecolor{color_1690}{rgb}{0.397689,0.602311,0.602311};
\draw[fill=color_1690] (-0.619123,0.312443) -- (-0.647916,0.340917) -- (-0.660185,0.29672) -- cycle;
\definecolor{color_1691}{rgb}{0.139745,0.860255,0.860255};
\draw[fill=color_1691] (-0.49794,-0.516014) -- (-0.529504,-0.533951) -- (-0.490777,-0.549046) -- cycle;
\definecolor{color_1692}{rgb}{0.158195,0.841805,0.841805};
\draw[fill=color_1692] (-0.595016,-0.331522) -- (-0.624121,-0.326466) -- (-0.602572,-0.36862) -- cycle;
\definecolor{color_1693}{rgb}{0.126439,0.873561,0.873561};
\draw[fill=color_1693] (-0.782016,0.934993) -- (-0.764383,0.965962) -- (-0.802052,0.965841) -- cycle;
\definecolor{color_1694}{rgb}{0.388987,0.611013,0.611013};
\draw[fill=color_1694] (-0.521842,-0.0885325) -- (-0.486117,-0.103128) -- (-0.48403,-0.0620032) -- cycle;
\definecolor{color_1695}{rgb}{1,0,0};
\draw[fill=color_1695] (0.0319142,-0.93884) -- (0.0767783,-0.885774) -- (0.0285433,-0.890043) -- cycle;
\definecolor{color_1696}{rgb}{0.497811,0.502189,0.502189};
\draw[fill=color_1696] (0.0285433,-0.890043) -- (-0.00191762,-0.922803) -- (0.0319142,-0.93884) -- cycle;
\definecolor{color_1697}{rgb}{0.53282,0.46718,0.46718};
\draw[fill=color_1697] (-0.233151,-0.57801) -- (-0.219612,-0.635291) -- (-0.187892,-0.60147) -- cycle;
\definecolor{color_1698}{rgb}{0.0546052,0.945395,0.945395};
\draw[fill=color_1698] (0.10774,-0.349573) -- (0.0734074,-0.353185) -- (0.108441,-0.380282) -- cycle;
\definecolor{color_1699}{rgb}{0.364981,0.635019,0.635019};
\draw[fill=color_1699] (-0.70596,0.302346) -- (-0.660185,0.29672) -- (-0.684597,0.332325) -- cycle;
\definecolor{color_1700}{rgb}{0.33323,0.66677,0.66677};
\draw[fill=color_1700] (-0.684597,0.332325) -- (-0.660185,0.29672) -- (-0.647916,0.340917) -- cycle;
\definecolor{color_1701}{rgb}{0.367005,0.632995,0.632995};
\draw[fill=color_1701] (0.242785,-0.337906) -- (0.211465,-0.374802) -- (0.254728,-0.375614) -- cycle;
\definecolor{color_1702}{rgb}{0.153205,0.846795,0.846795};
\draw[fill=color_1702] (0.612855,0.740689) -- (0.662683,0.744691) -- (0.637812,0.794434) -- cycle;
\definecolor{color_1703}{rgb}{0.0571677,0.942832,0.942832};
\draw[fill=color_1703] (0.43131,-1) -- (0.462526,-1) -- (0.44657,-0.974117) -- cycle;
\definecolor{color_1704}{rgb}{0.222293,0.777707,0.777707};
\draw[fill=color_1704] (-0.68458,0.49353) -- (-0.659336,0.523874) -- (-0.696315,0.534385) -- cycle;
\definecolor{color_1705}{rgb}{0.0763219,0.923678,0.923678};
\draw[fill=color_1705] (0.111564,-0.572649) -- (0.109393,-0.601437) -- (0.136951,-0.585496) -- cycle;
\definecolor{color_1706}{rgb}{0.278836,0.721164,0.721164};
\draw[fill=color_1706] (-0.142715,-0.397911) -- (-0.166024,-0.367041) -- (-0.175723,-0.411496) -- cycle;
\definecolor{color_1707}{rgb}{0.234791,0.765209,0.765209};
\draw[fill=color_1707] (-0.891927,0.900935) -- (-0.929507,0.92495) -- (-0.922007,0.878788) -- cycle;
\definecolor{color_1708}{rgb}{0.0304665,0.969534,0.969534};
\draw[fill=color_1708] (-0.112957,0.430382) -- (-0.0605249,0.454242) -- (-0.0990344,0.487908) -- cycle;
\definecolor{color_1709}{rgb}{0.237483,0.762517,0.762517};
\draw[fill=color_1709] (-0.722151,-0.0874729) -- (-0.69945,-0.125488) -- (-0.687299,-0.0886468) -- cycle;
\definecolor{color_1710}{rgb}{0.147447,0.852553,0.852553};
\draw[fill=color_1710] (-0.178728,0.806262) -- (-0.228802,0.815038) -- (-0.207972,0.763882) -- cycle;
\definecolor{color_1711}{rgb}{0.0163721,0.983628,0.983628};
\draw[fill=color_1711] (-0.475838,0.451676) -- (-0.482675,0.46535) -- (-0.495696,0.451193) -- cycle;
\definecolor{color_1712}{rgb}{0.0220076,0.977992,0.977992};
\draw[fill=color_1712] (-0.366255,0.529575) -- (-0.401192,0.519039) -- (-0.386137,0.501878) -- cycle;
\definecolor{color_1713}{rgb}{0.284505,0.715495,0.715495};
\draw[fill=color_1713] (0.241763,-0.413433) -- (0.226536,-0.455391) -- (0.266066,-0.450305) -- cycle;
\definecolor{color_1714}{rgb}{0.29415,0.70585,0.70585};
\draw[fill=color_1714] (0.857095,-0.546265) -- (0.907733,-0.544064) -- (0.864534,-0.501205) -- cycle;
\definecolor{color_1715}{rgb}{0.929806,0.0701943,0.0701943};
\draw[fill=color_1715] (-0.384613,-0.808079) -- (-0.328099,-0.799941) -- (-0.36353,-0.753365) -- cycle;
\definecolor{color_1716}{rgb}{0.127231,0.872769,0.872769};
\draw[fill=color_1716] (0.464419,-0.752882) -- (0.413813,-0.733432) -- (0.426211,-0.762083) -- cycle;
\definecolor{color_1717}{rgb}{0.321806,0.678194,0.678194};
\draw[fill=color_1717] (0.413813,-0.733432) -- (0.391144,-0.77588) -- (0.426211,-0.762083) -- cycle;
\definecolor{color_1718}{rgb}{0.109797,0.890203,0.890203};
\draw[fill=color_1718] (-0.598253,0.413232) -- (-0.565074,0.410519) -- (-0.584307,0.439708) -- cycle;
\definecolor{color_1719}{rgb}{0.111904,0.888096,0.888096};
\draw[fill=color_1719] (-0.580481,0.383766) -- (-0.565074,0.410519) -- (-0.598253,0.413232) -- cycle;
\definecolor{color_1720}{rgb}{0.256823,0.743177,0.743177};
\draw[fill=color_1720] (-0.0895558,0.785879) -- (-0.0262146,0.802764) -- (-0.0723059,0.854115) -- cycle;
\definecolor{color_1721}{rgb}{0.160542,0.839458,0.839458};
\draw[fill=color_1721] (0.894398,-0.632297) -- (0.89662,-0.668015) -- (0.92201,-0.639335) -- cycle;
\definecolor{color_1722}{rgb}{0.0950696,0.90493,0.90493};
\draw[fill=color_1722] (0.939438,0.466699) -- (0.954668,0.427964) -- (0.971665,0.453034) -- cycle;
\definecolor{color_1723}{rgb}{0.00874563,0.991254,0.991254};
\draw[fill=color_1723] (0.0209116,-0.515024) -- (0.0115563,-0.514261) -- (0.0181414,-0.5237) -- cycle;
\definecolor{color_1724}{rgb}{0.209785,0.790215,0.790215};
\draw[fill=color_1724] (0.807641,-0.751419) -- (0.820111,-0.711742) -- (0.784671,-0.725762) -- cycle;
\definecolor{color_1725}{rgb}{0.53058,0.46942,0.46942};
\draw[fill=color_1725] (-0.36193,-0.850882) -- (-0.384613,-0.808079) -- (-0.40805,-0.856437) -- cycle;
\definecolor{color_1726}{rgb}{0.896413,0.103587,0.103587};
\draw[fill=color_1726] (-0.36193,-0.850882) -- (-0.328099,-0.799941) -- (-0.384613,-0.808079) -- cycle;
\definecolor{color_1727}{rgb}{0.0665861,0.933414,0.933414};
\draw[fill=color_1727] (0.0604932,-0.57769) -- (0.0786453,-0.607474) -- (0.0863149,-0.577308) -- cycle;
\definecolor{color_1728}{rgb}{0.25718,0.74282,0.74282};
\draw[fill=color_1728] (0.678857,-0.62258) -- (0.679365,-0.665034) -- (0.712279,-0.637355) -- cycle;
\definecolor{color_1729}{rgb}{0.435945,0.564055,0.564055};
\draw[fill=color_1729] (-0.788001,0.528137) -- (-0.740204,0.540334) -- (-0.772996,0.568102) -- cycle;
\definecolor{color_1730}{rgb}{0.706581,0.293419,0.293419};
\draw[fill=color_1730] (-0.703277,0.580192) -- (-0.741968,0.59664) -- (-0.740204,0.540334) -- cycle;
\definecolor{color_1731}{rgb}{0.4018,0.5982,0.5982};
\draw[fill=color_1731] (-0.48403,-0.0620032) -- (-0.515044,-0.0447404) -- (-0.521842,-0.0885325) -- cycle;
\definecolor{color_1732}{rgb}{0.0692236,0.930776,0.930776};
\draw[fill=color_1732] (0.702091,-0.694309) -- (0.713068,-0.669292) -- (0.679365,-0.665034) -- cycle;
\definecolor{color_1733}{rgb}{0.406567,0.593433,0.593433};
\draw[fill=color_1733] (-0.888122,0.12463) -- (-0.922344,0.0941614) -- (-0.885763,0.0760863) -- cycle;
\definecolor{color_1734}{rgb}{0.302376,0.697624,0.697624};
\draw[fill=color_1734] (-0.885763,0.0760863) -- (-0.922344,0.0941614) -- (-0.918411,0.0521241) -- cycle;
\definecolor{color_1735}{rgb}{0.00875125,0.991249,0.991249};
\draw[fill=color_1735] (0.0115563,-0.514261) -- (0.00798199,-0.519752) -- (0.0181414,-0.5237) -- cycle;
\definecolor{color_1736}{rgb}{0.77499,0.22501,0.22501};
\draw[fill=color_1736] (-0.861797,0.573742) -- (-0.854012,0.632035) -- (-0.900032,0.606862) -- cycle;
\definecolor{color_1737}{rgb}{0.0331317,0.966868,0.966868};
\draw[fill=color_1737] (0.799673,0.944158) -- (0.801779,0.977433) -- (0.770504,0.969193) -- cycle;
\definecolor{color_1738}{rgb}{0.488241,0.511759,0.511759};
\draw[fill=color_1738] (-0.749561,-0.113978) -- (-0.792515,-0.0931991) -- (-0.785129,-0.141041) -- cycle;
\definecolor{color_1739}{rgb}{0.076907,0.923093,0.923093};
\draw[fill=color_1739] (0.807641,-0.751419) -- (0.820318,-0.785868) -- (0.842341,-0.768902) -- cycle;
\definecolor{color_1740}{rgb}{0.319736,0.680264,0.680264};
\draw[fill=color_1740] (-0.952143,0.615517) -- (-0.935661,0.581964) -- (-0.900032,0.606862) -- cycle;
\definecolor{color_1741}{rgb}{0.0577495,0.94225,0.94225};
\draw[fill=color_1741] (-0.562526,0.45625) -- (-0.582537,0.46813) -- (-0.584307,0.439708) -- cycle;
\definecolor{color_1742}{rgb}{0.0297041,0.970296,0.970296};
\draw[fill=color_1742] (-0.56968,0.496558) -- (-0.593864,0.495673) -- (-0.570679,0.479894) -- cycle;
\definecolor{color_1743}{rgb}{0.0401573,0.959843,0.959843};
\draw[fill=color_1743] (-0.581071,0.569322) -- (-0.558149,0.556522) -- (-0.558632,0.582663) -- cycle;
\definecolor{color_1744}{rgb}{0.0255925,0.974407,0.974407};
\draw[fill=color_1744] (-0.537062,0.566278) -- (-0.510223,0.571725) -- (-0.528501,0.586152) -- cycle;
\definecolor{color_1745}{rgb}{0.485825,0.514175,0.514175};
\draw[fill=color_1745] (-0.465629,-0.922621) -- (-0.454629,-0.875566) -- (-0.504386,-0.898897) -- cycle;
\definecolor{color_1746}{rgb}{0.718358,0.281642,0.281642};
\draw[fill=color_1746] (-0.547246,-0.924459) -- (-0.512933,-0.954248) -- (-0.504386,-0.898897) -- cycle;
\definecolor{color_1747}{rgb}{0.172852,0.827148,0.827148};
\draw[fill=color_1747] (-0.753186,0.767379) -- (-0.786077,0.762865) -- (-0.747014,0.729156) -- cycle;
\definecolor{color_1748}{rgb}{0.0807127,0.919287,0.919287};
\draw[fill=color_1748] (-0.612778,0.439607) -- (-0.598253,0.413232) -- (-0.584307,0.439708) -- cycle;
\definecolor{color_1749}{rgb}{0.127981,0.872019,0.872019};
\draw[fill=color_1749] (-0.422894,0.700743) -- (-0.389144,0.677889) -- (-0.38851,0.720072) -- cycle;
\definecolor{color_1750}{rgb}{0.18769,0.81231,0.81231};
\draw[fill=color_1750] (-0.392896,0.762207) -- (-0.430145,0.737766) -- (-0.38851,0.720072) -- cycle;
\definecolor{color_1751}{rgb}{0.11877,0.88123,0.88123};
\draw[fill=color_1751] (-0.430145,0.737766) -- (-0.422894,0.700743) -- (-0.38851,0.720072) -- cycle;
\definecolor{color_1752}{rgb}{0.565838,0.434162,0.434162};
\draw[fill=color_1752] (-0.504687,0.81205) -- (-0.466493,0.800357) -- (-0.464766,0.847215) -- cycle;
\definecolor{color_1753}{rgb}{0.242584,0.757416,0.757416};
\draw[fill=color_1753] (-0.505007,0.726523) -- (-0.542564,0.700095) -- (-0.503652,0.689795) -- cycle;
\definecolor{color_1754}{rgb}{0.0973171,0.902683,0.902683};
\draw[fill=color_1754] (0.467118,-0.391029) -- (0.47981,-0.41824) -- (0.49984,-0.390131) -- cycle;
\definecolor{color_1755}{rgb}{0.561513,0.438487,0.438487};
\draw[fill=color_1755] (-0.83402,-0.0632622) -- (-0.854551,-0.0156599) -- (-0.882246,-0.0529006) -- cycle;
\definecolor{color_1756}{rgb}{0.297506,0.702494,0.702494};
\draw[fill=color_1756] (-0.819258,-0.0212404) -- (-0.854551,-0.0156599) -- (-0.83402,-0.0632622) -- cycle;
\definecolor{color_1757}{rgb}{0.110701,0.889299,0.889299};
\draw[fill=color_1757] (-1,0.478985) -- (-1,0.445058) -- (-0.973949,0.465276) -- cycle;
\definecolor{color_1758}{rgb}{0.248332,0.751668,0.751668};
\draw[fill=color_1758] (0.643401,-0.326539) -- (0.692125,-0.329793) -- (0.664444,-0.290617) -- cycle;
\definecolor{color_1759}{rgb}{0.246598,0.753402,0.753402};
\draw[fill=color_1759] (0.612044,-0.355727) -- (0.643401,-0.326539) -- (0.600174,-0.31489) -- cycle;
\definecolor{color_1760}{rgb}{0.262517,0.737483,0.737483};
\draw[fill=color_1760] (0.347859,-0.542695) -- (0.297157,-0.546778) -- (0.338473,-0.580829) -- cycle;
\definecolor{color_1761}{rgb}{0.565762,0.434238,0.434238};
\draw[fill=color_1761] (-0.290969,-0.431973) -- (-0.269638,-0.385089) -- (-0.309148,-0.375673) -- cycle;
\definecolor{color_1762}{rgb}{0.135941,0.864059,0.864059};
\draw[fill=color_1762] (-0.389144,0.677889) -- (-0.353299,0.651076) -- (-0.350276,0.697781) -- cycle;
\definecolor{color_1763}{rgb}{0.413064,0.586936,0.586936};
\draw[fill=color_1763] (0.302782,-0.148029) -- (0.246887,-0.130549) -- (0.271806,-0.188371) -- cycle;
\definecolor{color_1764}{rgb}{0.252623,0.747377,0.747377};
\draw[fill=color_1764] (-0.374792,-0.239155) -- (-0.411152,-0.22833) -- (-0.393572,-0.271639) -- cycle;
\definecolor{color_1765}{rgb}{0.222699,0.777301,0.777301};
\draw[fill=color_1765] (-0.430535,-0.254821) -- (-0.411152,-0.22833) -- (-0.451379,-0.221107) -- cycle;
\definecolor{color_1766}{rgb}{0.0562401,0.94376,0.94376};
\draw[fill=color_1766] (-0.161725,0.465723) -- (-0.158314,0.404288) -- (-0.112957,0.430382) -- cycle;
\definecolor{color_1767}{rgb}{0.11576,0.88424,0.88424};
\draw[fill=color_1767] (-1,0.752903) -- (-0.976957,0.740169) -- (-0.965141,0.76914) -- cycle;
\definecolor{color_1768}{rgb}{0.27749,0.72251,0.72251};
\draw[fill=color_1768] (-0.553635,0.238313) -- (-0.51116,0.225926) -- (-0.542019,0.264232) -- cycle;
\definecolor{color_1769}{rgb}{0.0414621,0.958538,0.958538};
\draw[fill=color_1769] (-0.496963,0.598166) -- (-0.472366,0.584765) -- (-0.460754,0.606534) -- cycle;
\definecolor{color_1770}{rgb}{0.433281,0.566719,0.566719};
\draw[fill=color_1770] (-0.674893,0.219366) -- (-0.692845,0.261514) -- (-0.721935,0.226804) -- cycle;
\definecolor{color_1771}{rgb}{0.0612645,0.938735,0.938735};
\draw[fill=color_1771] (-0.137046,0.2265) -- (-0.154695,0.154695) -- (-0.0855351,0.171295) -- cycle;
\definecolor{color_1772}{rgb}{0.116382,0.883618,0.883618};
\draw[fill=color_1772] (-0.951213,0.21328) -- (-0.971449,0.190419) -- (-0.937673,0.183723) -- cycle;
\definecolor{color_1773}{rgb}{0.456809,0.543191,0.543191};
\draw[fill=color_1773] (-0.822604,-0.382108) -- (-0.85212,-0.421474) -- (-0.815143,-0.431263) -- cycle;
\definecolor{color_1774}{rgb}{0.357307,0.642693,0.642693};
\draw[fill=color_1774] (-0.783008,-0.41349) -- (-0.777147,-0.369463) -- (-0.822604,-0.382108) -- cycle;
\definecolor{color_1775}{rgb}{0.390439,0.609561,0.609561};
\draw[fill=color_1775] (-0.646364,-0.527961) -- (-0.682263,-0.558738) -- (-0.63927,-0.574821) -- cycle;
\definecolor{color_1776}{rgb}{0.255468,0.744532,0.744532};
\draw[fill=color_1776] (-0.609292,-0.551621) -- (-0.646364,-0.527961) -- (-0.63927,-0.574821) -- cycle;
\definecolor{color_1777}{rgb}{0.314551,0.685449,0.685449};
\draw[fill=color_1777] (-0.178192,-0.451969) -- (-0.175723,-0.411496) -- (-0.211339,-0.435846) -- cycle;
\definecolor{color_1778}{rgb}{0.0397096,0.96029,0.96029};
\draw[fill=color_1778] (-0.0790854,0.340589) -- (-0.0374172,0.305909) -- (-0.0156531,0.372272) -- cycle;
\definecolor{color_1779}{rgb}{0.343394,0.656606,0.656606};
\draw[fill=color_1779] (-0.175723,-0.411496) -- (-0.166024,-0.367041) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_1780}{rgb}{0.321099,0.678901,0.678901};
\draw[fill=color_1780] (-0.696315,0.534385) -- (-0.659336,0.523874) -- (-0.66436,0.565651) -- cycle;
\definecolor{color_1781}{rgb}{0.0847803,0.91522,0.91522};
\draw[fill=color_1781] (0.138878,-0.289205) -- (0.124255,-0.25149) -- (0.107171,-0.285659) -- cycle;
\definecolor{color_1782}{rgb}{0.498611,0.501389,0.501389};
\draw[fill=color_1782] (-0.435468,0.092999) -- (-0.416743,0.139698) -- (-0.456057,0.119749) -- cycle;
\definecolor{color_1783}{rgb}{0.430157,0.569843,0.569843};
\draw[fill=color_1783] (-0.482821,0.0824281) -- (-0.435468,0.092999) -- (-0.456057,0.119749) -- cycle;
\definecolor{color_1784}{rgb}{0.0621698,0.93783,0.93783};
\draw[fill=color_1784] (-0.0664336,0.400081) -- (-0.0790854,0.340589) -- (-0.0156531,0.372272) -- cycle;
\definecolor{color_1785}{rgb}{0.0664706,0.933529,0.933529};
\draw[fill=color_1785] (-0.698556,0.881544) -- (-0.687628,0.849338) -- (-0.674534,0.876768) -- cycle;
\definecolor{color_1786}{rgb}{0.181711,0.818289,0.818289};
\draw[fill=color_1786] (0.391144,-0.77588) -- (0.365806,-0.806939) -- (0.405378,-0.810953) -- cycle;
\definecolor{color_1787}{rgb}{0.00669143,0.993309,0.993309};
\draw[fill=color_1787] (-0.026375,-0.471137) -- (-0.0205228,-0.458954) -- (-0.0360841,-0.461659) -- cycle;
\definecolor{color_1788}{rgb}{0.297474,0.702526,0.702526};
\draw[fill=color_1788] (-0.820593,0.0982647) -- (-0.857473,0.100075) -- (-0.846605,0.0623572) -- cycle;
\definecolor{color_1789}{rgb}{0.367273,0.632727,0.632727};
\draw[fill=color_1789] (-0.705039,0.0281788) -- (-0.695149,0.0608912) -- (-0.740009,0.0577849) -- cycle;
\definecolor{color_1790}{rgb}{0.244853,0.755147,0.755147};
\draw[fill=color_1790] (-0.740009,0.0577849) -- (-0.713152,0.0864238) -- (-0.741224,0.100665) -- cycle;
\definecolor{color_1791}{rgb}{0.0642844,0.935716,0.935716};
\draw[fill=color_1791] (-0.0957692,-0.834125) -- (-0.117105,-0.81117) -- (-0.137292,-0.830073) -- cycle;
\definecolor{color_1792}{rgb}{0.177693,0.822307,0.822307};
\draw[fill=color_1792] (-0.0262146,0.802764) -- (-0.0423857,0.73628) -- (0.0149248,0.753563) -- cycle;
\definecolor{color_1793}{rgb}{0.115304,0.884696,0.884696};
\draw[fill=color_1793] (-0.0345277,-0.641611) -- (-0.0780626,-0.6415) -- (-0.0482331,-0.672141) -- cycle;
\definecolor{color_1794}{rgb}{0.664277,0.335723,0.335723};
\draw[fill=color_1794] (-0.305925,-0.598193) -- (-0.265534,-0.611598) -- (-0.279096,-0.552929) -- cycle;
\definecolor{color_1795}{rgb}{0.315824,0.684176,0.684176};
\draw[fill=color_1795] (-0.332225,-0.625237) -- (-0.36184,-0.652711) -- (-0.304807,-0.653521) -- cycle;
\definecolor{color_1796}{rgb}{0.553963,0.446037,0.446037};
\draw[fill=color_1796] (-0.37008,0.14389) -- (-0.3899,0.184166) -- (-0.416743,0.139698) -- cycle;
\definecolor{color_1797}{rgb}{0.0578175,0.942183,0.942183};
\draw[fill=color_1797] (-0.0156531,0.372272) -- (-0.0374172,0.305909) -- (0.0310454,0.329798) -- cycle;
\definecolor{color_1798}{rgb}{0.0525375,0.947463,0.947463};
\draw[fill=color_1798] (-0.0374172,0.305909) -- (0.00377331,0.25748) -- (0.0310454,0.329798) -- cycle;
\definecolor{color_1799}{rgb}{0.410195,0.589805,0.589805};
\draw[fill=color_1799] (-0.362123,-1) -- (-0.325323,-1) -- (-0.3373,-0.954909) -- cycle;
\definecolor{color_1800}{rgb}{0.091464,0.908536,0.908536};
\draw[fill=color_1800] (0.73717,0.627404) -- (0.784106,0.634703) -- (0.749181,0.662593) -- cycle;
\definecolor{color_1801}{rgb}{0.0305375,0.969462,0.969462};
\draw[fill=color_1801] (-0.0959478,-0.387853) -- (-0.100605,-0.369182) -- (-0.113294,-0.392777) -- cycle;
\definecolor{color_1802}{rgb}{0.0421404,0.95786,0.95786};
\draw[fill=color_1802] (-0.0598393,-0.380321) -- (-0.0727152,-0.35457) -- (-0.0792697,-0.381954) -- cycle;
\definecolor{color_1803}{rgb}{0.149185,0.850815,0.850815};
\draw[fill=color_1803] (0.880761,0.37315) -- (0.911916,0.366168) -- (0.895449,0.406704) -- cycle;
\definecolor{color_1804}{rgb}{0.108465,0.891535,0.891535};
\draw[fill=color_1804] (-0.794275,-0.508486) -- (-0.803907,-0.473988) -- (-0.827313,-0.496573) -- cycle;
\definecolor{color_1805}{rgb}{0.0934078,0.906592,0.906592};
\draw[fill=color_1805] (-0.776457,-0.544724) -- (-0.794275,-0.508486) -- (-0.811177,-0.528102) -- cycle;
\definecolor{color_1806}{rgb}{0.337123,0.662877,0.662877};
\draw[fill=color_1806] (-0.687352,-0.428123) -- (-0.698593,-0.46701) -- (-0.654094,-0.445562) -- cycle;
\definecolor{color_1807}{rgb}{0.370033,0.629967,0.629967};
\draw[fill=color_1807] (-0.698593,-0.46701) -- (-0.664144,-0.487895) -- (-0.654094,-0.445562) -- cycle;
\definecolor{color_1808}{rgb}{0.299732,0.700268,0.700268};
\draw[fill=color_1808] (-0.755786,-0.582088) -- (-0.776457,-0.544724) -- (-0.797405,-0.584371) -- cycle;
\definecolor{color_1809}{rgb}{0.584156,0.415844,0.415844};
\draw[fill=color_1809] (0.957986,-0.628882) -- (1,-0.598384) -- (0.955692,-0.576007) -- cycle;
\definecolor{color_1810}{rgb}{0.301994,0.698006,0.698006};
\draw[fill=color_1810] (-0.856038,0.401092) -- (-0.888971,0.420015) -- (-0.886074,0.376072) -- cycle;
\definecolor{color_1811}{rgb}{0.117001,0.882999,0.882999};
\draw[fill=color_1811] (0.130847,-0.327643) -- (0.107171,-0.285659) -- (0.0911082,-0.317784) -- cycle;
\definecolor{color_1812}{rgb}{0.238236,0.761764,0.761764};
\draw[fill=color_1812] (0.282867,0.0657344) -- (0.25669,0.013381) -- (0.308849,0.0240052) -- cycle;
\definecolor{color_1813}{rgb}{0.365967,0.634033,0.634033};
\draw[fill=color_1813] (-1,-0.583414) -- (-1,-0.627737) -- (-0.970567,-0.588602) -- cycle;
\definecolor{color_1814}{rgb}{0.219063,0.780937,0.780937};
\draw[fill=color_1814] (0.520518,0.864483) -- (0.447468,0.827292) -- (0.526881,0.801853) -- cycle;
\definecolor{color_1815}{rgb}{0.580691,0.419309,0.419309};
\draw[fill=color_1815] (-0.572476,-0.960122) -- (-0.544155,-1) -- (-0.512933,-0.954248) -- cycle;
\definecolor{color_1816}{rgb}{0.248402,0.751598,0.751598};
\draw[fill=color_1816] (0.8825,-0.815339) -- (0.878964,-0.771969) -- (0.849882,-0.800417) -- cycle;
\definecolor{color_1817}{rgb}{0.300335,0.699665,0.699665};
\draw[fill=color_1817] (-0.506013,0.769399) -- (-0.505007,0.726523) -- (-0.468524,0.751856) -- cycle;
\definecolor{color_1818}{rgb}{0.469568,0.530432,0.530432};
\draw[fill=color_1818] (-0.779449,-0.293395) -- (-0.794614,-0.256416) -- (-0.829174,-0.289907) -- cycle;
\definecolor{color_1819}{rgb}{0.0400148,0.959985,0.959985};
\draw[fill=color_1819] (-0.189319,0.521789) -- (-0.161725,0.465723) -- (-0.13902,0.518453) -- cycle;
\definecolor{color_1820}{rgb}{0.602283,0.397717,0.397717};
\draw[fill=color_1820] (-0.805235,-0.333536) -- (-0.829174,-0.289907) -- (-0.85313,-0.337758) -- cycle;
\definecolor{color_1821}{rgb}{0.456061,0.543939,0.543939};
\draw[fill=color_1821] (-0.805235,-0.333536) -- (-0.756699,-0.328038) -- (-0.779449,-0.293395) -- cycle;
\definecolor{color_1822}{rgb}{0.0939992,0.906001,0.906001};
\draw[fill=color_1822] (-0.550695,0.60975) -- (-0.522704,0.606598) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_1823}{rgb}{0.160635,0.839365,0.839365};
\draw[fill=color_1823] (-0.643028,-0.645862) -- (-0.677669,-0.644969) -- (-0.66581,-0.677869) -- cycle;
\definecolor{color_1824}{rgb}{0.105582,0.894418,0.894418};
\draw[fill=color_1824] (-0.0900973,0.544829) -- (-0.146011,0.571656) -- (-0.13902,0.518453) -- cycle;
\definecolor{color_1825}{rgb}{0.43168,0.56832,0.56832};
\draw[fill=color_1825] (-0.807062,0.65987) -- (-0.752731,0.645859) -- (-0.765733,0.688343) -- cycle;
\definecolor{color_1826}{rgb}{0.42673,0.57327,0.57327};
\draw[fill=color_1826] (0.590213,1) -- (0.512242,1) -- (0.562995,0.926591) -- cycle;
\definecolor{color_1827}{rgb}{0.105422,0.894578,0.894578};
\draw[fill=color_1827] (0.843231,0.878162) -- (0.805026,0.904133) -- (0.794163,0.863173) -- cycle;
\definecolor{color_1828}{rgb}{0.124968,0.875032,0.875032};
\draw[fill=color_1828] (-0.653468,0.490031) -- (-0.628024,0.501536) -- (-0.659336,0.523874) -- cycle;
\definecolor{color_1829}{rgb}{0.138546,0.861454,0.861454};
\draw[fill=color_1829] (0.530823,0.167156) -- (0.557196,0.196388) -- (0.506352,0.196306) -- cycle;
\definecolor{color_1830}{rgb}{0.151996,0.848004,0.848004};
\draw[fill=color_1830] (0.557196,0.196388) -- (0.522608,0.233724) -- (0.506352,0.196306) -- cycle;
\definecolor{color_1831}{rgb}{0.426848,0.573152,0.573152};
\draw[fill=color_1831] (-0.417553,0.0586463) -- (-0.39107,0.0968913) -- (-0.435468,0.092999) -- cycle;
\definecolor{color_1832}{rgb}{0.542409,0.457591,0.457591};
\draw[fill=color_1832] (-0.39107,0.0968913) -- (-0.416743,0.139698) -- (-0.435468,0.092999) -- cycle;
\definecolor{color_1833}{rgb}{0.383001,0.616999,0.616999};
\draw[fill=color_1833] (-0.832125,-0.162385) -- (-0.856202,-0.133527) -- (-0.878263,-0.167651) -- cycle;
\definecolor{color_1834}{rgb}{0.373778,0.626222,0.626222};
\draw[fill=color_1834] (-0.761615,0.380599) -- (-0.757363,0.430865) -- (-0.792166,0.415887) -- cycle;
\definecolor{color_1835}{rgb}{0.183507,0.816493,0.816493};
\draw[fill=color_1835] (0.66142,-0.902604) -- (0.69329,-0.933891) -- (0.706512,-0.897822) -- cycle;
\definecolor{color_1836}{rgb}{0.028068,0.971932,0.971932};
\draw[fill=color_1836] (-0.333953,0.510446) -- (-0.305951,0.486754) -- (-0.295309,0.527723) -- cycle;
\definecolor{color_1837}{rgb}{0.0535195,0.946481,0.946481};
\draw[fill=color_1837] (0.0520726,-0.604585) -- (0.0786453,-0.607474) -- (0.0604932,-0.57769) -- cycle;
\definecolor{color_1838}{rgb}{0.321787,0.678213,0.678213};
\draw[fill=color_1838] (-0.900481,-0.816278) -- (-0.901794,-0.863209) -- (-0.86795,-0.840517) -- cycle;
\definecolor{color_1839}{rgb}{0.420137,0.579863,0.579863};
\draw[fill=color_1839] (-0.966328,0.387299) -- (-1,0.3506) -- (-0.970713,0.344196) -- cycle;
\definecolor{color_1840}{rgb}{0.367971,0.632029,0.632029};
\draw[fill=color_1840] (-0.505007,0.726523) -- (-0.506013,0.769399) -- (-0.546576,0.74154) -- cycle;
\definecolor{color_1841}{rgb}{0.089604,0.910396,0.910396};
\draw[fill=color_1841] (0.609225,-0.66394) -- (0.586044,-0.633114) -- (0.569941,-0.658956) -- cycle;
\definecolor{color_1842}{rgb}{0.274584,0.725416,0.725416};
\draw[fill=color_1842] (0.813296,-0.602271) -- (0.809197,-0.560688) -- (0.777809,-0.592194) -- cycle;
\definecolor{color_1843}{rgb}{0.252564,0.747436,0.747436};
\draw[fill=color_1843] (0.777809,-0.592194) -- (0.809197,-0.560688) -- (0.761825,-0.555317) -- cycle;
\definecolor{color_1844}{rgb}{0.0750514,0.924949,0.924949};
\draw[fill=color_1844] (0.49658,-0.330975) -- (0.535391,-0.33309) -- (0.518681,-0.308708) -- cycle;
\definecolor{color_1845}{rgb}{0.113991,0.886009,0.886009};
\draw[fill=color_1845] (0.49658,-0.330975) -- (0.513262,-0.360971) -- (0.535391,-0.33309) -- cycle;
\definecolor{color_1846}{rgb}{0.426388,0.573612,0.573612};
\draw[fill=color_1846] (-0.463299,-0.963146) -- (-0.418271,-0.936111) -- (-0.465629,-0.922621) -- cycle;
\definecolor{color_1847}{rgb}{0.11224,0.88776,0.88776};
\draw[fill=color_1847] (-0.0345277,-0.641611) -- (-0.0482331,-0.672141) -- (-0.00569209,-0.672656) -- cycle;
\definecolor{color_1848}{rgb}{0.11092,0.88908,0.88908};
\draw[fill=color_1848] (-0.0482331,-0.672141) -- (-0.0694365,-0.700631) -- (-0.0198315,-0.708027) -- cycle;
\definecolor{color_1849}{rgb}{0.00791386,0.992086,0.992086};
\draw[fill=color_1849] (-0.542233,0.496995) -- (-0.553584,0.509439) -- (-0.55501,0.48989) -- cycle;
\definecolor{color_1850}{rgb}{0.184756,0.815244,0.815244};
\draw[fill=color_1850] (0.852869,-0.70937) -- (0.842577,-0.677372) -- (0.820111,-0.711742) -- cycle;
\definecolor{color_1851}{rgb}{0.894128,0.105872,0.105872};
\draw[fill=color_1851] (0.172654,-0.852644) -- (0.228134,-0.821964) -- (0.17378,-0.799692) -- cycle;
\definecolor{color_1852}{rgb}{0.95122,0.04878,0.04878};
\draw[fill=color_1852] (0.228134,-0.821964) -- (0.225851,-0.766421) -- (0.17378,-0.799692) -- cycle;
\definecolor{color_1853}{rgb}{0.490376,0.509624,0.509624};
\draw[fill=color_1853] (-1,-0.154531) -- (-0.95869,-0.184845) -- (-0.954104,-0.145549) -- cycle;
\definecolor{color_1854}{rgb}{0.242009,0.757991,0.757991};
\draw[fill=color_1854] (0.904293,0.520806) -- (0.87236,0.494411) -- (0.905783,0.478946) -- cycle;
\definecolor{color_1855}{rgb}{0.54088,0.45912,0.45912};
\draw[fill=color_1855] (-0.899891,0.329856) -- (-0.946617,0.317641) -- (-0.915034,0.285784) -- cycle;
\definecolor{color_1856}{rgb}{0.321781,0.678219,0.678219};
\draw[fill=color_1856] (-0.786077,0.762865) -- (-0.762365,0.802991) -- (-0.803611,0.803423) -- cycle;
\definecolor{color_1857}{rgb}{0.0785384,0.921462,0.921462};
\draw[fill=color_1857] (0.840424,0.58917) -- (0.873277,0.585274) -- (0.86425,0.614569) -- cycle;
\definecolor{color_1858}{rgb}{0.211266,0.788734,0.788734};
\draw[fill=color_1858] (0.836344,0.517939) -- (0.873256,0.530472) -- (0.856315,0.556667) -- cycle;
\definecolor{color_1859}{rgb}{0.705458,0.294542,0.294542};
\draw[fill=color_1859] (0.270803,-0.733168) -- (0.27013,-0.680045) -- (0.224125,-0.709481) -- cycle;
\definecolor{color_1860}{rgb}{0.00818796,0.991812,0.991812};
\draw[fill=color_1860] (-0.0217279,-0.568972) -- (-0.0391232,-0.572511) -- (-0.0288467,-0.587069) -- cycle;
\definecolor{color_1861}{rgb}{0.355747,0.644253,0.644253};
\draw[fill=color_1861] (0.427061,-0.0427898) -- (0.429638,-0.00371797) -- (0.384782,-0.0352163) -- cycle;
\definecolor{color_1862}{rgb}{0.3736,0.6264,0.6264};
\draw[fill=color_1862] (0.93217,0.639328) -- (0.962117,0.680427) -- (0.927392,0.681337) -- cycle;
\definecolor{color_1863}{rgb}{0.0289892,0.971011,0.971011};
\draw[fill=color_1863] (-0.0712753,-0.44015) -- (-0.0702689,-0.418906) -- (-0.0918346,-0.430707) -- cycle;
\definecolor{color_1864}{rgb}{0.502545,0.497455,0.497455};
\draw[fill=color_1864] (-0.654836,-0.246684) -- (-0.606553,-0.249894) -- (-0.624428,-0.209186) -- cycle;
\definecolor{color_1865}{rgb}{0.49861,0.50139,0.50139};
\draw[fill=color_1865] (-0.672435,-0.208039) -- (-0.654836,-0.246684) -- (-0.624428,-0.209186) -- cycle;
\definecolor{color_1866}{rgb}{0.380601,0.619399,0.619399};
\draw[fill=color_1866] (-0.779449,-0.293395) -- (-0.752472,-0.254931) -- (-0.794614,-0.256416) -- cycle;
\definecolor{color_1867}{rgb}{0.100488,0.899512,0.899512};
\draw[fill=color_1867] (-0.118006,-0.443239) -- (-0.117359,-0.417525) -- (-0.148396,-0.431276) -- cycle;
\definecolor{color_1868}{rgb}{0.00641455,0.993585,0.993585};
\draw[fill=color_1868] (0.017971,-0.464058) -- (0.0135397,-0.472921) -- (0.0292077,-0.46898) -- cycle;
\definecolor{color_1869}{rgb}{0.165866,0.834134,0.834134};
\draw[fill=color_1869] (-0.480339,0.658805) -- (-0.503652,0.689795) -- (-0.531612,0.662522) -- cycle;
\definecolor{color_1870}{rgb}{0.057659,0.942341,0.942341};
\draw[fill=color_1870] (0.854524,0.969307) -- (0.874551,1) -- (0.823446,1) -- cycle;
\definecolor{color_1871}{rgb}{0.382841,0.617159,0.617159};
\draw[fill=color_1871] (-0.737693,0.267023) -- (-0.70596,0.302346) -- (-0.744738,0.307764) -- cycle;
\definecolor{color_1872}{rgb}{0.44011,0.55989,0.55989};
\draw[fill=color_1872] (-0.781713,0.282836) -- (-0.737693,0.267023) -- (-0.744738,0.307764) -- cycle;
\definecolor{color_1873}{rgb}{0.803555,0.196445,0.196445};
\draw[fill=color_1873] (0.246765,-0.540717) -- (0.257678,-0.590394) -- (0.297157,-0.546778) -- cycle;
\definecolor{color_1874}{rgb}{0.600641,0.399359,0.399359};
\draw[fill=color_1874] (0.282037,-0.499988) -- (0.246765,-0.540717) -- (0.297157,-0.546778) -- cycle;
\definecolor{color_1875}{rgb}{0.21658,0.78342,0.78342};
\draw[fill=color_1875] (-0.958826,1) -- (-1,1) -- (-0.964805,0.957864) -- cycle;
\definecolor{color_1876}{rgb}{0.27845,0.72155,0.72155};
\draw[fill=color_1876] (-0.199799,-0.302202) -- (-0.199452,-0.344229) -- (-0.167678,-0.320704) -- cycle;
\definecolor{color_1877}{rgb}{0.109529,0.890471,0.890471};
\draw[fill=color_1877] (0.890235,0.639366) -- (0.93217,0.639328) -- (0.903432,0.670012) -- cycle;
\definecolor{color_1878}{rgb}{0.102874,0.897126,0.897126};
\draw[fill=color_1878] (-0.961223,-0.62364) -- (-0.971622,-0.655621) -- (-0.935299,-0.656929) -- cycle;
\definecolor{color_1879}{rgb}{0.0698503,0.93015,0.93015};
\draw[fill=color_1879] (-0.816076,0.84114) -- (-0.826464,0.872842) -- (-0.847368,0.855516) -- cycle;
\definecolor{color_1880}{rgb}{0.169633,0.830367,0.830367};
\draw[fill=color_1880] (-0.588737,-0.480834) -- (-0.550754,-0.469509) -- (-0.578444,-0.446796) -- cycle;
\definecolor{color_1881}{rgb}{0.147171,0.852829,0.852829};
\draw[fill=color_1881] (-0.239511,-0.0675993) -- (-0.226963,-0.0460739) -- (-0.265104,-0.0556334) -- cycle;
\definecolor{color_1882}{rgb}{0.349987,0.650013,0.650013};
\draw[fill=color_1882] (-0.542564,0.700095) -- (-0.546576,0.74154) -- (-0.58274,0.710954) -- cycle;
\definecolor{color_1883}{rgb}{0.236618,0.763382,0.763382};
\draw[fill=color_1883] (-0.514469,0.0974482) -- (-0.482821,0.0824281) -- (-0.487726,0.122699) -- cycle;
\definecolor{color_1884}{rgb}{0.16101,0.83899,0.83899};
\draw[fill=color_1884] (-0.514469,0.0974482) -- (-0.487726,0.122699) -- (-0.523433,0.127861) -- cycle;
\definecolor{color_1885}{rgb}{0.0525681,0.947432,0.947432};
\draw[fill=color_1885] (0.138072,-0.369672) -- (0.10774,-0.349573) -- (0.108441,-0.380282) -- cycle;
\definecolor{color_1886}{rgb}{0.17751,0.82249,0.82249};
\draw[fill=color_1886] (0.753686,-0.62466) -- (0.789372,-0.627128) -- (0.777809,-0.592194) -- cycle;
\definecolor{color_1887}{rgb}{0.118935,0.881065,0.881065};
\draw[fill=color_1887] (0.495385,-0.783585) -- (0.467619,-0.800841) -- (0.501402,-0.819822) -- cycle;
\definecolor{color_1888}{rgb}{0.172213,0.827787,0.827787};
\draw[fill=color_1888] (0.533845,-0.832189) -- (0.531327,-0.794466) -- (0.501402,-0.819822) -- cycle;
\definecolor{color_1889}{rgb}{0.144997,0.855003,0.855003};
\draw[fill=color_1889] (0.55311,-0.863543) -- (0.555331,-0.901025) -- (0.589366,-0.887732) -- cycle;
\definecolor{color_1890}{rgb}{0.125999,0.874001,0.874001};
\draw[fill=color_1890] (-0.593864,0.495673) -- (-0.628024,0.501536) -- (-0.607046,0.46947) -- cycle;
\definecolor{color_1891}{rgb}{0.632152,0.367848,0.367848};
\draw[fill=color_1891] (-0.721935,0.226804) -- (-0.737693,0.267023) -- (-0.773638,0.232969) -- cycle;
\definecolor{color_1892}{rgb}{0.579243,0.420757,0.420757};
\draw[fill=color_1892] (-0.765733,0.688343) -- (-0.752731,0.645859) -- (-0.712721,0.684413) -- cycle;
\definecolor{color_1893}{rgb}{0.367876,0.632124,0.632124};
\draw[fill=color_1893] (-0.412283,-0.657406) -- (-0.36184,-0.652711) -- (-0.39627,-0.613313) -- cycle;
\definecolor{color_1894}{rgb}{0.597566,0.402434,0.402434};
\draw[fill=color_1894] (-0.825827,0.0222728) -- (-0.875819,0.0298357) -- (-0.854551,-0.0156599) -- cycle;
\definecolor{color_1895}{rgb}{0.293811,0.706189,0.706189};
\draw[fill=color_1895] (-0.854551,-0.0156599) -- (-0.875819,0.0298357) -- (-0.890938,-0.0101652) -- cycle;
\definecolor{color_1896}{rgb}{0.321878,0.678122,0.678122};
\draw[fill=color_1896] (0.215292,-0.501473) -- (0.246765,-0.540717) -- (0.248083,-0.490151) -- cycle;
\definecolor{color_1897}{rgb}{0.222017,0.777983,0.777983};
\draw[fill=color_1897] (0.55274,-0.759343) -- (0.512789,-0.753458) -- (0.531327,-0.794466) -- cycle;
\definecolor{color_1898}{rgb}{0.345306,0.654694,0.654694};
\draw[fill=color_1898] (-0.755786,-0.582088) -- (-0.797405,-0.584371) -- (-0.777325,-0.623938) -- cycle;
\definecolor{color_1899}{rgb}{0.377414,0.622586,0.622586};
\draw[fill=color_1899] (-0.755786,-0.582088) -- (-0.730181,-0.541413) -- (-0.776457,-0.544724) -- cycle;
\definecolor{color_1900}{rgb}{0.315599,0.684401,0.684401};
\draw[fill=color_1900] (-0.884423,0.468139) -- (-0.888971,0.420015) -- (-0.860709,0.442584) -- cycle;
\definecolor{color_1901}{rgb}{0.193088,0.806912,0.806912};
\draw[fill=color_1901] (-0.608667,0.0921928) -- (-0.571477,0.0770595) -- (-0.584743,0.114105) -- cycle;
\definecolor{color_1902}{rgb}{0.188392,0.811608,0.811608};
\draw[fill=color_1902] (-0.608667,0.0921928) -- (-0.625524,0.132083) -- (-0.643643,0.0996835) -- cycle;
\definecolor{color_1903}{rgb}{0.143624,0.856376,0.856376};
\draw[fill=color_1903] (-0.608667,0.0921928) -- (-0.643643,0.0996835) -- (-0.632911,0.0673943) -- cycle;
\definecolor{color_1904}{rgb}{0.233218,0.766782,0.766782};
\draw[fill=color_1904] (0.731977,-0.861023) -- (0.697519,-0.830076) -- (0.680255,-0.865437) -- cycle;
\definecolor{color_1905}{rgb}{0.185973,0.814027,0.814027};
\draw[fill=color_1905] (0.697519,-0.830076) -- (0.654289,-0.831156) -- (0.680255,-0.865437) -- cycle;
\definecolor{color_1906}{rgb}{0.250679,0.749321,0.749321};
\draw[fill=color_1906] (0.8825,-0.815339) -- (0.921998,-0.796692) -- (0.878964,-0.771969) -- cycle;
\definecolor{color_1907}{rgb}{0.331288,0.668712,0.668712};
\draw[fill=color_1907] (-0.382476,0.0436355) -- (-0.359029,0.0720231) -- (-0.39107,0.0968913) -- cycle;
\definecolor{color_1908}{rgb}{0.0379625,0.962038,0.962038};
\draw[fill=color_1908] (-0.970703,0.719125) -- (-0.983559,0.702623) -- (-0.964933,0.687484) -- cycle;
\definecolor{color_1909}{rgb}{0.341758,0.658242,0.658242};
\draw[fill=color_1909] (-1,0.931224) -- (-0.961927,0.909532) -- (-0.964805,0.957864) -- cycle;
\definecolor{color_1910}{rgb}{0.110961,0.889039,0.889039};
\draw[fill=color_1910] (-1,0.931224) -- (-1,0.898639) -- (-0.961927,0.909532) -- cycle;
\definecolor{color_1911}{rgb}{0.231942,0.768058,0.768058};
\draw[fill=color_1911] (-0.560706,-0.509021) -- (-0.523272,-0.493708) -- (-0.550754,-0.469509) -- cycle;
\definecolor{color_1912}{rgb}{0.20158,0.79842,0.79842};
\draw[fill=color_1912] (-0.578444,-0.446796) -- (-0.550754,-0.469509) -- (-0.549053,-0.427892) -- cycle;
\definecolor{color_1913}{rgb}{0.00571588,0.994284,0.994284};
\draw[fill=color_1913] (-0.438919,0.528593) -- (-0.441891,0.508695) -- (-0.424369,0.513533) -- cycle;
\definecolor{color_1914}{rgb}{0.197819,0.802181,0.802181};
\draw[fill=color_1914] (-0.588737,-0.480834) -- (-0.600398,-0.518078) -- (-0.560706,-0.509021) -- cycle;
\definecolor{color_1915}{rgb}{0.471198,0.528802,0.528802};
\draw[fill=color_1915] (-0.606553,-0.249894) -- (-0.654836,-0.246684) -- (-0.636249,-0.28615) -- cycle;
\definecolor{color_1916}{rgb}{0.459596,0.540404,0.540404};
\draw[fill=color_1916] (-0.588901,-0.293481) -- (-0.636249,-0.28615) -- (-0.624121,-0.326466) -- cycle;
\definecolor{color_1917}{rgb}{0.00182725,0.998173,0.998173};
\draw[fill=color_1917] (-0.459233,0.459233) -- (-0.446477,0.464892) -- (-0.454662,0.476292) -- cycle;
\definecolor{color_1918}{rgb}{0.044185,0.955815,0.955815};
\draw[fill=color_1918] (-0.093257,-0.586863) -- (-0.0678549,-0.611899) -- (-0.0724878,-0.580243) -- cycle;
\definecolor{color_1919}{rgb}{0.254241,0.745759,0.745759};
\draw[fill=color_1919] (-0.69914,-0.0527125) -- (-0.687299,-0.0886468) -- (-0.658983,-0.0627962) -- cycle;
\definecolor{color_1920}{rgb}{0.198322,0.801678,0.801678};
\draw[fill=color_1920] (-0.669999,-0.0358966) -- (-0.69914,-0.0527125) -- (-0.658983,-0.0627962) -- cycle;
\definecolor{color_1921}{rgb}{0.538035,0.461965,0.461965};
\draw[fill=color_1921] (-0.563654,-0.119841) -- (-0.550443,-0.169301) -- (-0.521427,-0.129976) -- cycle;
\definecolor{color_1922}{rgb}{0.531852,0.468148,0.468148};
\draw[fill=color_1922] (-0.563654,-0.119841) -- (-0.521427,-0.129976) -- (-0.521842,-0.0885325) -- cycle;
\definecolor{color_1923}{rgb}{0.00135875,0.998641,0.998641};
\draw[fill=color_1923] (-0.476489,0.476489) -- (-0.467849,0.467849) -- (-0.468118,0.478428) -- cycle;
\definecolor{color_1924}{rgb}{0.236915,0.763085,0.763085};
\draw[fill=color_1924] (-0.772807,-0.218751) -- (-0.756981,-0.181366) -- (-0.79545,-0.18331) -- cycle;
\definecolor{color_1925}{rgb}{0.326545,0.673455,0.673455};
\draw[fill=color_1925] (-0.756981,-0.181366) -- (-0.714087,-0.194152) -- (-0.73264,-0.15226) -- cycle;
\definecolor{color_1926}{rgb}{0.767479,0.232521,0.232521};
\draw[fill=color_1926] (-0.611247,-0.114949) -- (-0.599356,-0.161684) -- (-0.563654,-0.119841) -- cycle;
\definecolor{color_1927}{rgb}{0.379599,0.620401,0.620401};
\draw[fill=color_1927] (-0.785129,-0.141041) -- (-0.792515,-0.0931991) -- (-0.824861,-0.114099) -- cycle;
\definecolor{color_1928}{rgb}{0.0580907,0.941909,0.941909};
\draw[fill=color_1928] (-0.234696,-0.975572) -- (-0.202603,-1) -- (-0.208263,-0.967417) -- cycle;
\definecolor{color_1929}{rgb}{0.0818626,0.918137,0.918137};
\draw[fill=color_1929] (0.463847,-0.901292) -- (0.493349,-0.920571) -- (0.493843,-0.889347) -- cycle;
\definecolor{color_1930}{rgb}{0.150464,0.849536,0.849536};
\draw[fill=color_1930] (0.493349,-0.920571) -- (0.453646,-0.939591) -- (0.496617,-0.949615) -- cycle;
\definecolor{color_1931}{rgb}{0.104467,0.895533,0.895533};
\draw[fill=color_1931] (-0.225016,-0.941692) -- (-0.252965,-0.954879) -- (-0.234696,-0.975572) -- cycle;
\definecolor{color_1932}{rgb}{0.615073,0.384927,0.384927};
\draw[fill=color_1932] (-0.814153,0.214197) -- (-0.786311,0.180621) -- (-0.773638,0.232969) -- cycle;
\definecolor{color_1933}{rgb}{0.329137,0.670863,0.670863};
\draw[fill=color_1933] (-0.814153,0.214197) -- (-0.829423,0.173965) -- (-0.786311,0.180621) -- cycle;
\definecolor{color_1934}{rgb}{0.350514,0.649486,0.649486};
\draw[fill=color_1934] (-0.348161,0.0354738) -- (-0.372202,-0.00675958) -- (-0.336469,0.00487445) -- cycle;
\definecolor{color_1935}{rgb}{0.188775,0.811225,0.811225};
\draw[fill=color_1935] (-0.462094,-0.522551) -- (-0.424894,-0.5426) -- (-0.42538,-0.505471) -- cycle;
\definecolor{color_1936}{rgb}{0.29657,0.70343,0.70343};
\draw[fill=color_1936] (-0.390929,-0.522014) -- (-0.358541,-0.494429) -- (-0.398158,-0.47884) -- cycle;
\definecolor{color_1937}{rgb}{0.385853,0.614147,0.614147};
\draw[fill=color_1937] (-0.696315,0.534385) -- (-0.740204,0.540334) -- (-0.7193,0.494762) -- cycle;
\definecolor{color_1938}{rgb}{0.208291,0.791709,0.791709};
\draw[fill=color_1938] (-0.440812,-0.468086) -- (-0.42538,-0.505471) -- (-0.398158,-0.47884) -- cycle;
\definecolor{color_1939}{rgb}{0.222211,0.777789,0.777789};
\draw[fill=color_1939] (-0.42538,-0.505471) -- (-0.390929,-0.522014) -- (-0.398158,-0.47884) -- cycle;
\definecolor{color_1940}{rgb}{0.103023,0.896977,0.896977};
\draw[fill=color_1940] (0.55274,-0.759343) -- (0.562044,-0.789648) -- (0.592993,-0.781751) -- cycle;
\definecolor{color_1941}{rgb}{0.621454,0.378546,0.378546};
\draw[fill=color_1941] (0.248083,-0.490151) -- (0.246765,-0.540717) -- (0.282037,-0.499988) -- cycle;
\definecolor{color_1942}{rgb}{0.150629,0.849371,0.849371};
\draw[fill=color_1942] (-0.898608,0.939016) -- (-0.881426,0.970616) -- (-0.925486,0.965858) -- cycle;
\definecolor{color_1943}{rgb}{0.00426646,0.995734,0.995734};
\draw[fill=color_1943] (0.0219132,-0.478596) -- (0.0213897,-0.488563) -- (0.0301975,-0.481533) -- cycle;
\definecolor{color_1944}{rgb}{0.249729,0.750271,0.750271};
\draw[fill=color_1944] (-0.321997,-0.0860324) -- (-0.322724,-0.0547312) -- (-0.358515,-0.0584618) -- cycle;
\definecolor{color_1945}{rgb}{0.114934,0.885066,0.885066};
\draw[fill=color_1945] (-0.322724,-0.0547312) -- (-0.295511,-0.0660414) -- (-0.296053,-0.033936) -- cycle;
\definecolor{color_1946}{rgb}{0.24204,0.75796,0.75796};
\draw[fill=color_1946] (-0.310316,-0.122055) -- (-0.282636,-0.0971291) -- (-0.321997,-0.0860324) -- cycle;
\definecolor{color_1947}{rgb}{0.0229151,0.977085,0.977085};
\draw[fill=color_1947] (-0.547114,0.980634) -- (-0.55453,1) -- (-0.568921,0.981688) -- cycle;
\definecolor{color_1948}{rgb}{0.387528,0.612472,0.612472};
\draw[fill=color_1948] (-0.358541,-0.494429) -- (-0.356422,-0.542288) -- (-0.319098,-0.516139) -- cycle;
\definecolor{color_1949}{rgb}{0.381072,0.618928,0.618928};
\draw[fill=color_1949] (-0.358541,-0.494429) -- (-0.325216,-0.464253) -- (-0.369192,-0.447409) -- cycle;
\definecolor{color_1950}{rgb}{0.254764,0.745236,0.745236};
\draw[fill=color_1950] (0.936516,0.391205) -- (0.954668,0.427964) -- (0.915891,0.437148) -- cycle;
\definecolor{color_1951}{rgb}{0.23479,0.76521,0.76521};
\draw[fill=color_1951] (-0.459512,-0.314701) -- (-0.501219,-0.309877) -- (-0.468606,-0.342785) -- cycle;
\definecolor{color_1952}{rgb}{0.191523,0.808477,0.808477};
\draw[fill=color_1952] (-0.701559,0.188238) -- (-0.723369,0.156431) -- (-0.690419,0.153105) -- cycle;
\definecolor{color_1953}{rgb}{0.206682,0.793318,0.793318};
\draw[fill=color_1953] (-0.643574,0.198384) -- (-0.674893,0.219366) -- (-0.66051,0.169833) -- cycle;
\definecolor{color_1954}{rgb}{0.533019,0.466981,0.466981};
\draw[fill=color_1954] (-0.354502,-0.365021) -- (-0.338374,-0.413329) -- (-0.309148,-0.375673) -- cycle;
\definecolor{color_1955}{rgb}{0.203845,0.796155,0.796155};
\draw[fill=color_1955] (-0.703987,0.946686) -- (-0.730664,0.968698) -- (-0.740615,0.92966) -- cycle;
\definecolor{color_1956}{rgb}{0.664315,0.335685,0.335685};
\draw[fill=color_1956] (-0.835784,0.528372) -- (-0.861797,0.573742) -- (-0.880342,0.519828) -- cycle;
\definecolor{color_1957}{rgb}{0.397477,0.602523,0.602523};
\draw[fill=color_1957] (-0.849525,0.483578) -- (-0.835784,0.528372) -- (-0.880342,0.519828) -- cycle;
\definecolor{color_1958}{rgb}{0.0368598,0.96314,0.96314};
\draw[fill=color_1958] (0.504308,-0.97733) -- (0.474553,-0.971325) -- (0.492004,-1) -- cycle;
\definecolor{color_1959}{rgb}{0.117079,0.882921,0.882921};
\draw[fill=color_1959] (0.789372,-0.627128) -- (0.813296,-0.602271) -- (0.777809,-0.592194) -- cycle;
\definecolor{color_1960}{rgb}{0.207744,0.792256,0.792256};
\draw[fill=color_1960] (-0.50535,0.265144) -- (-0.469164,0.281281) -- (-0.501905,0.296082) -- cycle;
\definecolor{color_1961}{rgb}{0.171842,0.828158,0.828158};
\draw[fill=color_1961] (-0.713152,0.0864238) -- (-0.679986,0.0960835) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_1962}{rgb}{0.242986,0.757014,0.757014};
\draw[fill=color_1962] (-0.777325,-0.623938) -- (-0.805176,-0.646877) -- (-0.77972,-0.670016) -- cycle;
\definecolor{color_1963}{rgb}{0.453517,0.546483,0.546483};
\draw[fill=color_1963] (-0.954756,0.0681977) -- (-1,0.0489711) -- (-0.961635,0.0299258) -- cycle;
\definecolor{color_1964}{rgb}{0.472411,0.527589,0.527589};
\draw[fill=color_1964] (-0.922838,0.0124158) -- (-0.918411,0.0521241) -- (-0.961635,0.0299258) -- cycle;
\definecolor{color_1965}{rgb}{0.557912,0.442088,0.442088};
\draw[fill=color_1965] (-0.961635,0.0299258) -- (-1,-0.00508625) -- (-0.962166,-0.0138795) -- cycle;
\definecolor{color_1966}{rgb}{0.316765,0.683235,0.683235};
\draw[fill=color_1966] (-0.957252,-0.0493262) -- (-0.922976,-0.0287997) -- (-0.962166,-0.0138795) -- cycle;
\definecolor{color_1967}{rgb}{0.495056,0.504944,0.504944};
\draw[fill=color_1967] (-0.922838,0.0124158) -- (-0.961635,0.0299258) -- (-0.962166,-0.0138795) -- cycle;
\definecolor{color_1968}{rgb}{0.386491,0.613509,0.613509};
\draw[fill=color_1968] (-0.540573,-0.778466) -- (-0.582584,-0.751621) -- (-0.58154,-0.801525) -- cycle;
\definecolor{color_1969}{rgb}{0.0643538,0.935646,0.935646};
\draw[fill=color_1969] (0.820318,-0.785868) -- (0.849882,-0.800417) -- (0.842341,-0.768902) -- cycle;
\definecolor{color_1970}{rgb}{0.116531,0.883469,0.883469};
\draw[fill=color_1970] (0.166929,-0.310916) -- (0.138878,-0.289205) -- (0.130847,-0.327643) -- cycle;
\definecolor{color_1971}{rgb}{0.276008,0.723992,0.723992};
\draw[fill=color_1971] (-0.625524,0.132083) -- (-0.622058,0.168604) -- (-0.66051,0.169833) -- cycle;
\definecolor{color_1972}{rgb}{0.103741,0.896259,0.896259};
\draw[fill=color_1972] (-1,0.535388) -- (-1,0.507798) -- (-0.966651,0.521185) -- cycle;
\definecolor{color_1973}{rgb}{0.22737,0.77263,0.77263};
\draw[fill=color_1973] (-0.265104,-0.0556334) -- (-0.226963,-0.0460739) -- (-0.238552,-0.0228967) -- cycle;
\definecolor{color_1974}{rgb}{0.0013736,0.998626,0.998626};
\draw[fill=color_1974] (0.0301975,-0.481533) -- (0.0347393,-0.490543) -- (0.0373555,-0.48596) -- cycle;
\definecolor{color_1975}{rgb}{0.139937,0.860063,0.860063};
\draw[fill=color_1975] (-0.310604,-0.00585233) -- (-0.296053,-0.033936) -- (-0.283352,0.00280399) -- cycle;
\definecolor{color_1976}{rgb}{0.121982,0.878018,0.878018};
\draw[fill=color_1976] (-0.310604,-0.00585233) -- (-0.283352,0.00280399) -- (-0.310287,0.0289938) -- cycle;
\definecolor{color_1977}{rgb}{0.436133,0.563867,0.563867};
\draw[fill=color_1977] (-0.369192,-0.447409) -- (-0.325216,-0.464253) -- (-0.338374,-0.413329) -- cycle;
\definecolor{color_1978}{rgb}{0.618112,0.381888,0.381888};
\draw[fill=color_1978] (-0.379269,-0.317017) -- (-0.429434,-0.292874) -- (-0.424968,-0.335309) -- cycle;
\definecolor{color_1979}{rgb}{0.418582,0.581418,0.581418};
\draw[fill=color_1979] (-0.391629,-0.357902) -- (-0.379269,-0.317017) -- (-0.424968,-0.335309) -- cycle;
\definecolor{color_1980}{rgb}{0.277122,0.722878,0.722878};
\draw[fill=color_1980] (-0.594398,-0.587067) -- (-0.549304,-0.589833) -- (-0.571167,-0.549932) -- cycle;
\definecolor{color_1981}{rgb}{0.164335,0.835665,0.835665};
\draw[fill=color_1981] (-0.514024,-0.575073) -- (-0.549304,-0.589833) -- (-0.511767,-0.613067) -- cycle;
\definecolor{color_1982}{rgb}{0.176578,0.823422,0.823422};
\draw[fill=color_1982] (0.323024,0.0707637) -- (0.308849,0.0240052) -- (0.356393,0.0463544) -- cycle;
\definecolor{color_1983}{rgb}{0.143409,0.856591,0.856591};
\draw[fill=color_1983] (-0.881426,0.970616) -- (-0.919826,1) -- (-0.925486,0.965858) -- cycle;
\definecolor{color_1984}{rgb}{0.209291,0.790709,0.790709};
\draw[fill=color_1984] (-0.825058,0.930822) -- (-0.839591,0.966204) -- (-0.864074,0.933393) -- cycle;
\definecolor{color_1985}{rgb}{0.248739,0.751261,0.751261};
\draw[fill=color_1985] (-0.839591,0.966204) -- (-0.846963,1) -- (-0.881426,0.970616) -- cycle;
\definecolor{color_1986}{rgb}{0.214128,0.785872,0.785872};
\draw[fill=color_1986] (-0.839591,0.966204) -- (-0.881426,0.970616) -- (-0.864074,0.933393) -- cycle;
\definecolor{color_1987}{rgb}{0.122505,0.877495,0.877495};
\draw[fill=color_1987] (0.367264,-0.934622) -- (0.333887,-0.901247) -- (0.334978,-0.939612) -- cycle;
\definecolor{color_1988}{rgb}{0.287808,0.712192,0.712192};
\draw[fill=color_1988] (-0.712856,-0.587272) -- (-0.682263,-0.558738) -- (-0.730181,-0.541413) -- cycle;
\definecolor{color_1989}{rgb}{0.0750344,0.924966,0.924966};
\draw[fill=color_1989] (-0.967146,0.579067) -- (-0.975151,0.550795) -- (-0.945002,0.549538) -- cycle;
\definecolor{color_1990}{rgb}{0.330202,0.669798,0.669798};
\draw[fill=color_1990] (-0.730181,-0.541413) -- (-0.682263,-0.558738) -- (-0.69188,-0.515677) -- cycle;
\definecolor{color_1991}{rgb}{0.53395,0.46605,0.46605};
\draw[fill=color_1991] (-0.730413,-0.287368) -- (-0.704724,-0.243342) -- (-0.752472,-0.254931) -- cycle;
\definecolor{color_1992}{rgb}{0.529962,0.470038,0.470038};
\draw[fill=color_1992] (-0.730413,-0.287368) -- (-0.683594,-0.28384) -- (-0.704724,-0.243342) -- cycle;
\definecolor{color_1993}{rgb}{0.447585,0.552415,0.552415};
\draw[fill=color_1993] (-0.805235,-0.333536) -- (-0.777147,-0.369463) -- (-0.756699,-0.328038) -- cycle;
\definecolor{color_1994}{rgb}{0.244271,0.755729,0.755729};
\draw[fill=color_1994] (0.649575,-0.597535) -- (0.618457,-0.57481) -- (0.616864,-0.618354) -- cycle;
\definecolor{color_1995}{rgb}{0.143807,0.856193,0.856193};
\draw[fill=color_1995] (-0.687352,-0.428123) -- (-0.706756,-0.394279) -- (-0.718974,-0.429982) -- cycle;
\definecolor{color_1996}{rgb}{0.181828,0.818172,0.818172};
\draw[fill=color_1996] (-0.687352,-0.428123) -- (-0.718974,-0.429982) -- (-0.698593,-0.46701) -- cycle;
\definecolor{color_1997}{rgb}{0.262115,0.737885,0.737885};
\draw[fill=color_1997] (-0.66627,-0.398614) -- (-0.644461,-0.363211) -- (-0.686976,-0.359566) -- cycle;
\definecolor{color_1998}{rgb}{0.292631,0.707369,0.707369};
\draw[fill=color_1998] (-0.698593,-0.46701) -- (-0.69188,-0.515677) -- (-0.664144,-0.487895) -- cycle;
\definecolor{color_1999}{rgb}{0.519343,0.480657,0.480657};
\draw[fill=color_1999] (-0.785129,-0.141041) -- (-0.832125,-0.162385) -- (-0.79545,-0.18331) -- cycle;
\definecolor{color_2000}{rgb}{0.246734,0.753266,0.753266};
\draw[fill=color_2000] (0.609225,-0.66394) -- (0.616864,-0.618354) -- (0.586044,-0.633114) -- cycle;
\definecolor{color_2001}{rgb}{0.218826,0.781174,0.781174};
\draw[fill=color_2001] (0.820831,-0.956407) -- (0.780826,-0.924216) -- (0.774705,-0.964125) -- cycle;
\definecolor{color_2002}{rgb}{0.204927,0.795073,0.795073};
\draw[fill=color_2002] (0.675147,-0.250489) -- (0.687184,-0.209672) -- (0.652443,-0.217835) -- cycle;
\definecolor{color_2003}{rgb}{0.309136,0.690864,0.690864};
\draw[fill=color_2003] (0.646072,-0.642063) -- (0.616864,-0.618354) -- (0.609225,-0.66394) -- cycle;
\definecolor{color_2004}{rgb}{0.375306,0.624694,0.624694};
\draw[fill=color_2004] (-0.760405,-0.0727272) -- (-0.792515,-0.0931991) -- (-0.749561,-0.113978) -- cycle;
\definecolor{color_2005}{rgb}{0.574059,0.425941,0.425941};
\draw[fill=color_2005] (-0.761615,0.380599) -- (-0.719439,0.403399) -- (-0.757363,0.430865) -- cycle;
\definecolor{color_2006}{rgb}{0.115333,0.884667,0.884667};
\draw[fill=color_2006] (0.733679,-0.696134) -- (0.740448,-0.658957) -- (0.713068,-0.669292) -- cycle;
\definecolor{color_2007}{rgb}{0.673321,0.326679,0.326679};
\draw[fill=color_2007] (0.660521,-0.420468) -- (0.701878,-0.382758) -- (0.655524,-0.36992) -- cycle;
\definecolor{color_2008}{rgb}{0.133196,0.866804,0.866804};
\draw[fill=color_2008] (0.789372,-0.627128) -- (0.824422,-0.643036) -- (0.813296,-0.602271) -- cycle;
\definecolor{color_2009}{rgb}{0.102391,0.897609,0.897609};
\draw[fill=color_2009] (0.815708,-0.677086) -- (0.824422,-0.643036) -- (0.797712,-0.657606) -- cycle;
\definecolor{color_2010}{rgb}{0.0846206,0.915379,0.915379};
\draw[fill=color_2010] (0.729104,-0.611834) -- (0.753686,-0.62466) -- (0.741542,-0.585528) -- cycle;
\definecolor{color_2011}{rgb}{0.162873,0.837127,0.837127};
\draw[fill=color_2011] (0.506352,0.196306) -- (0.461624,0.183118) -- (0.494419,0.155149) -- cycle;
\definecolor{color_2012}{rgb}{0.0329969,0.967003,0.967003};
\draw[fill=color_2012] (0.107747,0.216519) -- (0.0476212,0.21692) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_2013}{rgb}{0.212852,0.787148,0.787148};
\draw[fill=color_2013] (0.712498,-0.554776) -- (0.660027,-0.549959) -- (0.681196,-0.582125) -- cycle;
\definecolor{color_2014}{rgb}{0.0509081,0.949092,0.949092};
\draw[fill=color_2014] (0.00377331,0.25748) -- (-0.00824504,0.17773) -- (0.0476212,0.21692) -- cycle;
\definecolor{color_2015}{rgb}{0.315569,0.684431,0.684431};
\draw[fill=color_2015] (-0.703432,-0.672698) -- (-0.70768,-0.630324) -- (-0.741644,-0.661198) -- cycle;
\definecolor{color_2016}{rgb}{0.220752,0.779248,0.779248};
\draw[fill=color_2016] (-0.493847,-0.713379) -- (-0.476444,-0.682272) -- (-0.510105,-0.661108) -- cycle;
\definecolor{color_2017}{rgb}{0.292433,0.707567,0.707567};
\draw[fill=color_2017] (-0.439894,-0.697734) -- (-0.476444,-0.682272) -- (-0.493847,-0.713379) -- cycle;
\definecolor{color_2018}{rgb}{0.485233,0.514767,0.514767};
\draw[fill=color_2018] (0.955692,-0.576007) -- (1,-0.598384) -- (1,-0.548766) -- cycle;
\definecolor{color_2019}{rgb}{0.201505,0.798495,0.798495};
\draw[fill=color_2019] (0.25669,0.013381) -- (0.234346,-0.0313077) -- (0.29186,-0.0305891) -- cycle;
\definecolor{color_2020}{rgb}{0.218079,0.781921,0.781921};
\draw[fill=color_2020] (0.391144,-0.77588) -- (0.338246,-0.780745) -- (0.365806,-0.806939) -- cycle;
\definecolor{color_2021}{rgb}{0.388569,0.611431,0.611431};
\draw[fill=color_2021] (0.413813,-0.733432) -- (0.366728,-0.74907) -- (0.391144,-0.77588) -- cycle;
\definecolor{color_2022}{rgb}{0.834745,0.165255,0.165255};
\draw[fill=color_2022] (-0.944354,0.246871) -- (-1,0.224076) -- (-0.951213,0.21328) -- cycle;
\definecolor{color_2023}{rgb}{0.251823,0.748177,0.748177};
\draw[fill=color_2023] (-0.69703,0.448539) -- (-0.66804,0.465747) -- (-0.68458,0.49353) -- cycle;
\definecolor{color_2024}{rgb}{0.107059,0.892941,0.892941};
\draw[fill=color_2024] (0.683261,-0.968819) -- (0.645955,-0.971964) -- (0.668336,-1) -- cycle;
\definecolor{color_2025}{rgb}{0.213762,0.786238,0.786238};
\draw[fill=color_2025] (0.618205,-0.912495) -- (0.649468,-0.94002) -- (0.66142,-0.902604) -- cycle;
\definecolor{color_2026}{rgb}{0.393483,0.606517,0.606517};
\draw[fill=color_2026] (-0.4981,-0.809735) -- (-0.462082,-0.783786) -- (-0.499913,-0.760291) -- cycle;
\definecolor{color_2027}{rgb}{0.414546,0.585454,0.585454};
\draw[fill=color_2027] (-0.856038,0.401092) -- (-0.886074,0.376072) -- (-0.853093,0.348222) -- cycle;
\definecolor{color_2028}{rgb}{0.0861776,0.913822,0.913822};
\draw[fill=color_2028] (0.968336,0.481931) -- (1,0.494748) -- (0.973177,0.509253) -- cycle;
\definecolor{color_2029}{rgb}{0.122182,0.877818,0.877818};
\draw[fill=color_2029] (1,0.428062) -- (1,0.466006) -- (0.971665,0.453034) -- cycle;
\definecolor{color_2030}{rgb}{0.227654,0.772346,0.772346};
\draw[fill=color_2030] (0.904293,0.520806) -- (0.93209,0.549643) -- (0.898051,0.563129) -- cycle;
\definecolor{color_2031}{rgb}{0.274851,0.725149,0.725149};
\draw[fill=color_2031] (0.905783,0.478946) -- (0.939438,0.466699) -- (0.938226,0.507433) -- cycle;
\definecolor{color_2032}{rgb}{0.257604,0.742396,0.742396};
\draw[fill=color_2032] (-0.35082,-0.105246) -- (-0.389171,-0.0865896) -- (-0.384211,-0.121909) -- cycle;
\definecolor{color_2033}{rgb}{0.250183,0.749817,0.749817};
\draw[fill=color_2033] (-0.609292,-0.551621) -- (-0.594398,-0.587067) -- (-0.571167,-0.549932) -- cycle;
\definecolor{color_2034}{rgb}{0.265849,0.734151,0.734151};
\draw[fill=color_2034] (-0.384211,-0.121909) -- (-0.389171,-0.0865896) -- (-0.414748,-0.124264) -- cycle;
\definecolor{color_2035}{rgb}{0.352909,0.647091,0.647091};
\draw[fill=color_2035] (-0.440824,-0.154996) -- (-0.471538,-0.18376) -- (-0.42783,-0.190393) -- cycle;
\definecolor{color_2036}{rgb}{0.245651,0.754349,0.754349};
\draw[fill=color_2036] (-0.389374,-0.198468) -- (-0.42783,-0.190393) -- (-0.411152,-0.22833) -- cycle;
\definecolor{color_2037}{rgb}{0.302384,0.697616,0.697616};
\draw[fill=color_2037] (-0.389374,-0.198468) -- (-0.399375,-0.159243) -- (-0.42783,-0.190393) -- cycle;
\definecolor{color_2038}{rgb}{0.0795817,0.920418,0.920418};
\draw[fill=color_2038] (0.789211,-0.689659) -- (0.797712,-0.657606) -- (0.770985,-0.655024) -- cycle;
\definecolor{color_2039}{rgb}{0.174224,0.825776,0.825776};
\draw[fill=color_2039] (0.514588,-0.695865) -- (0.487732,-0.673584) -- (0.493313,-0.71935) -- cycle;
\definecolor{color_2040}{rgb}{0.319395,0.680605,0.680605};
\draw[fill=color_2040] (-0.808841,0.0620862) -- (-0.846605,0.0623572) -- (-0.825827,0.0222728) -- cycle;
\definecolor{color_2041}{rgb}{0.368058,0.631942,0.631942};
\draw[fill=color_2041] (-0.747787,0.0131079) -- (-0.786832,-0.00221145) -- (-0.759842,-0.0296187) -- cycle;
\definecolor{color_2042}{rgb}{0.338037,0.661963,0.661963};
\draw[fill=color_2042] (-0.793253,-0.0486345) -- (-0.786832,-0.00221145) -- (-0.819258,-0.0212404) -- cycle;
\definecolor{color_2043}{rgb}{0.11917,0.88083,0.88083};
\draw[fill=color_2043] (-0.21955,-0.14083) -- (-0.223847,-0.111458) -- (-0.251839,-0.118899) -- cycle;
\definecolor{color_2044}{rgb}{0.364409,0.635591,0.635591};
\draw[fill=color_2044] (-0.536606,0.0199734) -- (-0.530572,0.0634994) -- (-0.566613,0.0395046) -- cycle;
\definecolor{color_2045}{rgb}{0.370372,0.629628,0.629628};
\draw[fill=color_2045] (-0.536606,0.0199734) -- (-0.499292,0.0403793) -- (-0.530572,0.0634994) -- cycle;
\definecolor{color_2046}{rgb}{0.240282,0.759718,0.759718};
\draw[fill=color_2046] (-0.572686,-0.00120448) -- (-0.566613,0.0395046) -- (-0.60004,0.0202342) -- cycle;
\definecolor{color_2047}{rgb}{0.326275,0.673725,0.673725};
\draw[fill=color_2047] (-0.572686,-0.00120448) -- (-0.544056,-0.0232656) -- (-0.536606,0.0199734) -- cycle;
\definecolor{color_2048}{rgb}{0.106492,0.893508,0.893508};
\draw[fill=color_2048] (0.814991,-0.820473) -- (0.820318,-0.785868) -- (0.790101,-0.790803) -- cycle;
\definecolor{color_2049}{rgb}{0.300977,0.699023,0.699023};
\draw[fill=color_2049] (-0.855372,0.89427) -- (-0.820727,0.897313) -- (-0.825058,0.930822) -- cycle;
\definecolor{color_2050}{rgb}{0.167118,0.832882,0.832882};
\draw[fill=color_2050] (-0.549053,-0.427892) -- (-0.514403,-0.456738) -- (-0.509093,-0.423068) -- cycle;
\definecolor{color_2051}{rgb}{0.139327,0.860673,0.860673};
\draw[fill=color_2051] (-0.509093,-0.423068) -- (-0.514403,-0.456738) -- (-0.478051,-0.447564) -- cycle;
\definecolor{color_2052}{rgb}{1,0,0};
\draw[fill=color_2052] (-0.434097,0.886788) -- (-0.423435,0.943688) -- (-0.469426,0.896812) -- cycle;
\definecolor{color_2053}{rgb}{0.207182,0.792818,0.792818};
\draw[fill=color_2053] (-0.922007,0.878788) -- (-0.961927,0.909532) -- (-0.952634,0.862684) -- cycle;
\definecolor{color_2054}{rgb}{0.382294,0.617706,0.617706};
\draw[fill=color_2054] (-0.872023,0.170613) -- (-0.907146,0.162862) -- (-0.888122,0.12463) -- cycle;
\definecolor{color_2055}{rgb}{0.472858,0.527142,0.527142};
\draw[fill=color_2055] (-0.845304,0.135812) -- (-0.872023,0.170613) -- (-0.888122,0.12463) -- cycle;
\definecolor{color_2056}{rgb}{0.415249,0.584751,0.584751};
\draw[fill=color_2056] (-0.395754,-0.0453368) -- (-0.358515,-0.0584618) -- (-0.372202,-0.00675958) -- cycle;
\definecolor{color_2057}{rgb}{0.309645,0.690355,0.690355};
\draw[fill=color_2057] (-0.395754,-0.0453368) -- (-0.389171,-0.0865896) -- (-0.358515,-0.0584618) -- cycle;
\definecolor{color_2058}{rgb}{0.210727,0.789273,0.789273};
\draw[fill=color_2058] (-0.411327,-0.0167065) -- (-0.443346,-0.0046923) -- (-0.442384,-0.0410934) -- cycle;
\definecolor{color_2059}{rgb}{0.334664,0.665336,0.665336};
\draw[fill=color_2059] (-0.417553,0.0586463) -- (-0.435468,0.092999) -- (-0.458863,0.0552952) -- cycle;
\definecolor{color_2060}{rgb}{0.213494,0.786506,0.786506};
\draw[fill=color_2060] (-0.443346,-0.0046923) -- (-0.40844,0.0175515) -- (-0.439975,0.0287148) -- cycle;
\definecolor{color_2061}{rgb}{0.258363,0.741637,0.741637};
\draw[fill=color_2061] (-0.478069,-0.0237918) -- (-0.442384,-0.0410934) -- (-0.443346,-0.0046923) -- cycle;
\definecolor{color_2062}{rgb}{0.296471,0.703529,0.703529};
\draw[fill=color_2062] (-0.325458,0.853642) -- (-0.283963,0.883584) -- (-0.341569,0.901831) -- cycle;
\definecolor{color_2063}{rgb}{0.235548,0.764452,0.764452};
\draw[fill=color_2063] (0.583454,-0.598497) -- (0.618457,-0.57481) -- (0.579186,-0.558398) -- cycle;
\definecolor{color_2064}{rgb}{0.287422,0.712578,0.712578};
\draw[fill=color_2064] (-0.560706,-0.509021) -- (-0.571167,-0.549932) -- (-0.529504,-0.533951) -- cycle;
\definecolor{color_2065}{rgb}{0.143732,0.856268,0.856268};
\draw[fill=color_2065] (0.923743,-0.454342) -- (0.934975,-0.418394) -- (0.899079,-0.416031) -- cycle;
\definecolor{color_2066}{rgb}{0.139283,0.860717,0.860717};
\draw[fill=color_2066] (0.620204,-0.750298) -- (0.633002,-0.793074) -- (0.654697,-0.768407) -- cycle;
\definecolor{color_2067}{rgb}{0.117592,0.882408,0.882408};
\draw[fill=color_2067] (0.675681,-0.710747) -- (0.644434,-0.682404) -- (0.640566,-0.717157) -- cycle;
\definecolor{color_2068}{rgb}{0.160717,0.839283,0.839283};
\draw[fill=color_2068] (-0.514403,-0.456738) -- (-0.483441,-0.483536) -- (-0.478051,-0.447564) -- cycle;
\definecolor{color_2069}{rgb}{0.222086,0.777914,0.777914};
\draw[fill=color_2069] (-0.472604,-0.378658) -- (-0.475194,-0.41112) -- (-0.43427,-0.403368) -- cycle;
\definecolor{color_2070}{rgb}{0.362188,0.637812,0.637812};
\draw[fill=color_2070] (-0.386451,-0.402927) -- (-0.43427,-0.403368) -- (-0.412874,-0.439235) -- cycle;
\definecolor{color_2071}{rgb}{0.186185,0.813815,0.813815};
\draw[fill=color_2071] (-0.455052,-0.099087) -- (-0.453949,-0.0747452) -- (-0.486117,-0.103128) -- cycle;
\definecolor{color_2072}{rgb}{0.301195,0.698805,0.698805};
\draw[fill=color_2072] (-0.442384,-0.0410934) -- (-0.48403,-0.0620032) -- (-0.453949,-0.0747452) -- cycle;
\definecolor{color_2073}{rgb}{0.180159,0.819841,0.819841};
\draw[fill=color_2073] (-0.571167,-0.549932) -- (-0.541328,-0.561982) -- (-0.529504,-0.533951) -- cycle;
\definecolor{color_2074}{rgb}{0.138938,0.861062,0.861062};
\draw[fill=color_2074] (-0.13918,-0.339831) -- (-0.112512,-0.32619) -- (-0.135051,-0.301398) -- cycle;
\definecolor{color_2075}{rgb}{0.245776,0.754224,0.754224};
\draw[fill=color_2075] (-0.967917,-0.0822144) -- (-1,-0.104554) -- (-0.973284,-0.119827) -- cycle;
\definecolor{color_2076}{rgb}{0.241799,0.758201,0.758201};
\draw[fill=color_2076] (0.365945,-0.713476) -- (0.366728,-0.74907) -- (0.413813,-0.733432) -- cycle;
\definecolor{color_2077}{rgb}{0.267656,0.732344,0.732344};
\draw[fill=color_2077] (-0.825915,0.440572) -- (-0.849525,0.483578) -- (-0.860709,0.442584) -- cycle;
\definecolor{color_2078}{rgb}{0.240667,0.759333,0.759333};
\draw[fill=color_2078] (-0.792166,0.415887) -- (-0.788423,0.454464) -- (-0.825915,0.440572) -- cycle;
\definecolor{color_2079}{rgb}{0.0852726,0.914727,0.914727};
\draw[fill=color_2079] (0.789211,-0.689659) -- (0.815708,-0.677086) -- (0.797712,-0.657606) -- cycle;
\definecolor{color_2080}{rgb}{0.270108,0.729892,0.729892};
\draw[fill=color_2080] (-0.544056,-0.0232656) -- (-0.572686,-0.00120448) -- (-0.579885,-0.0420881) -- cycle;
\definecolor{color_2081}{rgb}{0.315534,0.684466,0.684466};
\draw[fill=color_2081] (-0.551005,-0.0680446) -- (-0.544056,-0.0232656) -- (-0.579885,-0.0420881) -- cycle;
\definecolor{color_2082}{rgb}{0.342029,0.657971,0.657971};
\draw[fill=color_2082] (-0.579885,-0.0420881) -- (-0.610871,-0.0181626) -- (-0.614507,-0.0639585) -- cycle;
\definecolor{color_2083}{rgb}{0.381705,0.618295,0.618295};
\draw[fill=color_2083] (-0.963701,0.111753) -- (-0.954756,0.0681977) -- (-0.922344,0.0941614) -- cycle;
\definecolor{color_2084}{rgb}{0.434239,0.565761,0.565761};
\draw[fill=color_2084] (-0.918411,0.0521241) -- (-0.954756,0.0681977) -- (-0.961635,0.0299258) -- cycle;
\definecolor{color_2085}{rgb}{0.364672,0.635328,0.635328};
\draw[fill=color_2085] (-0.885763,0.0760863) -- (-0.875819,0.0298357) -- (-0.846605,0.0623572) -- cycle;
\definecolor{color_2086}{rgb}{0.345675,0.654325,0.654325};
\draw[fill=color_2086] (-0.922344,0.0941614) -- (-0.954756,0.0681977) -- (-0.918411,0.0521241) -- cycle;
\definecolor{color_2087}{rgb}{0.372781,0.627219,0.627219};
\draw[fill=color_2087] (-0.966328,0.387299) -- (-0.939249,0.356466) -- (-0.923472,0.397121) -- cycle;
\definecolor{color_2088}{rgb}{0.00373536,0.996265,0.996265};
\draw[fill=color_2088] (-0.0379181,-0.544463) -- (-0.032311,-0.533924) -- (-0.0474272,-0.533695) -- cycle;
\definecolor{color_2089}{rgb}{0.372047,0.627953,0.627953};
\draw[fill=color_2089] (-0.882246,-0.0529006) -- (-0.890938,-0.0101652) -- (-0.922976,-0.0287997) -- cycle;
\definecolor{color_2090}{rgb}{0.371417,0.628583,0.628583};
\draw[fill=color_2090] (-0.882246,-0.0529006) -- (-0.854551,-0.0156599) -- (-0.890938,-0.0101652) -- cycle;
\definecolor{color_2091}{rgb}{0.0295746,0.970425,0.970425};
\draw[fill=color_2091] (-0.112957,0.430382) -- (-0.123867,0.368055) -- (-0.0664336,0.400081) -- cycle;
\definecolor{color_2092}{rgb}{0.604465,0.395535,0.395535};
\draw[fill=color_2092] (-0.393572,-0.271639) -- (-0.379269,-0.317017) -- (-0.345859,-0.281104) -- cycle;
\definecolor{color_2093}{rgb}{0.390019,0.609981,0.609981};
\draw[fill=color_2093] (-1,0.224076) -- (-0.971449,0.190419) -- (-0.951213,0.21328) -- cycle;
\definecolor{color_2094}{rgb}{0.0978744,0.902126,0.902126};
\draw[fill=color_2094] (-0.521031,0.358236) -- (-0.518136,0.3857) -- (-0.546992,0.383781) -- cycle;
\definecolor{color_2095}{rgb}{0.170746,0.829254,0.829254};
\draw[fill=color_2095] (-0.643028,-0.645862) -- (-0.66581,-0.677869) -- (-0.631997,-0.682598) -- cycle;
\definecolor{color_2096}{rgb}{0.173718,0.826282,0.826282};
\draw[fill=color_2096] (-0.669193,-0.605241) -- (-0.677669,-0.644969) -- (-0.643028,-0.645862) -- cycle;
\definecolor{color_2097}{rgb}{0.305073,0.694927,0.694927};
\draw[fill=color_2097] (-0.669193,-0.605241) -- (-0.712856,-0.587272) -- (-0.70768,-0.630324) -- cycle;
\definecolor{color_2098}{rgb}{0.121409,0.878591,0.878591};
\draw[fill=color_2098] (-0.599047,0.0565627) -- (-0.632911,0.0673943) -- (-0.626129,0.0394437) -- cycle;
\definecolor{color_2099}{rgb}{0.149115,0.850885,0.850885};
\draw[fill=color_2099] (-0.599047,0.0565627) -- (-0.608667,0.0921928) -- (-0.632911,0.0673943) -- cycle;
\definecolor{color_2100}{rgb}{0.0914652,0.908535,0.908535};
\draw[fill=color_2100] (0.654697,-0.768407) -- (0.633002,-0.793074) -- (0.674492,-0.796724) -- cycle;
\definecolor{color_2101}{rgb}{0.223795,0.776205,0.776205};
\draw[fill=color_2101] (0.712426,-0.792322) -- (0.690072,-0.756477) -- (0.674492,-0.796724) -- cycle;
\definecolor{color_2102}{rgb}{0.328346,0.671654,0.671654};
\draw[fill=color_2102] (-0.829174,-0.289907) -- (-0.833117,-0.241501) -- (-0.867389,-0.253954) -- cycle;
\definecolor{color_2103}{rgb}{0.468052,0.531948,0.531948};
\draw[fill=color_2103] (-0.829174,-0.289907) -- (-0.794614,-0.256416) -- (-0.833117,-0.241501) -- cycle;
\definecolor{color_2104}{rgb}{0.00629608,0.993704,0.993704};
\draw[fill=color_2104] (-0.0330119,-0.496522) -- (-0.0447703,-0.484904) -- (-0.0475,-0.497786) -- cycle;
\definecolor{color_2105}{rgb}{0.512266,0.487734,0.487734};
\draw[fill=color_2105] (-0.39107,0.0968913) -- (-0.346859,0.108807) -- (-0.37008,0.14389) -- cycle;
\definecolor{color_2106}{rgb}{0.576766,0.423234,0.423234};
\draw[fill=color_2106] (-0.828177,-0.201473) -- (-0.832125,-0.162385) -- (-0.8652,-0.206387) -- cycle;
\definecolor{color_2107}{rgb}{0.647186,0.352814,0.352814};
\draw[fill=color_2107] (-0.8652,-0.206387) -- (-0.832125,-0.162385) -- (-0.878263,-0.167651) -- cycle;
\definecolor{color_2108}{rgb}{0.306133,0.693867,0.693867};
\draw[fill=color_2108] (0.779858,-0.879004) -- (0.817575,-0.907661) -- (0.820913,-0.862134) -- cycle;
\definecolor{color_2109}{rgb}{0.216219,0.783781,0.783781};
\draw[fill=color_2109] (0.775677,-0.835462) -- (0.820913,-0.862134) -- (0.814991,-0.820473) -- cycle;
\definecolor{color_2110}{rgb}{0.272892,0.727108,0.727108};
\draw[fill=color_2110] (0.775677,-0.835462) -- (0.779858,-0.879004) -- (0.820913,-0.862134) -- cycle;
\definecolor{color_2111}{rgb}{0.134665,0.865335,0.865335};
\draw[fill=color_2111] (0.683261,-0.968819) -- (0.711546,-1) -- (0.724848,-0.966698) -- cycle;
\definecolor{color_2112}{rgb}{0.00147159,0.998528,0.998528};
\draw[fill=color_2112] (0.0277825,-0.491702) -- (0.0348631,-0.498017) -- (0.0347393,-0.490543) -- cycle;
\definecolor{color_2113}{rgb}{0.192498,0.807502,0.807502};
\draw[fill=color_2113] (0.73814,-0.932253) -- (0.774705,-0.964125) -- (0.780826,-0.924216) -- cycle;
\definecolor{color_2114}{rgb}{0.154228,0.845772,0.845772};
\draw[fill=color_2114] (0.73814,-0.932253) -- (0.69329,-0.933891) -- (0.724848,-0.966698) -- cycle;
\definecolor{color_2115}{rgb}{0.0576283,0.942372,0.942372};
\draw[fill=color_2115] (-0.449773,0.399546) -- (-0.459245,0.418489) -- (-0.470754,0.391314) -- cycle;
\definecolor{color_2116}{rgb}{0.00507897,0.994921,0.994921};
\draw[fill=color_2116] (-0.47939,0.529882) -- (-0.478896,0.517416) -- (-0.467433,0.524543) -- cycle;
\definecolor{color_2117}{rgb}{0.0907603,0.90924,0.90924};
\draw[fill=color_2117] (0.586044,-0.633114) -- (0.547869,-0.626444) -- (0.569941,-0.658956) -- cycle;
\definecolor{color_2118}{rgb}{0.303299,0.696701,0.696701};
\draw[fill=color_2118] (0.857095,-0.546265) -- (0.864534,-0.501205) -- (0.82586,-0.520172) -- cycle;
\definecolor{color_2119}{rgb}{0.541918,0.458082,0.458082};
\draw[fill=color_2119] (-0.234149,0.872397) -- (-0.240446,0.930378) -- (-0.283963,0.883584) -- cycle;
\definecolor{color_2120}{rgb}{0.227073,0.772927,0.772927};
\draw[fill=color_2120] (-0.939249,0.356466) -- (-0.970713,0.344196) -- (-0.946617,0.317641) -- cycle;
\definecolor{color_2121}{rgb}{0.00259769,0.997402,0.997402};
\draw[fill=color_2121] (-0.486717,0.524467) -- (-0.487154,0.518011) -- (-0.478896,0.517416) -- cycle;
\definecolor{color_2122}{rgb}{0.426654,0.573346,0.573346};
\draw[fill=color_2122] (-0.458863,0.0552952) -- (-0.435468,0.092999) -- (-0.482821,0.0824281) -- cycle;
\definecolor{color_2123}{rgb}{0.508326,0.491674,0.491674};
\draw[fill=color_2123] (-0.499292,0.0403793) -- (-0.482821,0.0824281) -- (-0.530572,0.0634994) -- cycle;
\definecolor{color_2124}{rgb}{0.501197,0.498803,0.498803};
\draw[fill=color_2124] (-0.282494,1) -- (-0.341882,1) -- (-0.318915,0.956505) -- cycle;
\definecolor{color_2125}{rgb}{0.114146,0.885854,0.885854};
\draw[fill=color_2125] (-0.919826,1) -- (-0.958826,1) -- (-0.925486,0.965858) -- cycle;
\definecolor{color_2126}{rgb}{0.142491,0.857509,0.857509};
\draw[fill=color_2126] (-0.864074,0.933393) -- (-0.881426,0.970616) -- (-0.898608,0.939016) -- cycle;
\definecolor{color_2127}{rgb}{0.321599,0.678401,0.678401};
\draw[fill=color_2127] (-0.487726,0.122699) -- (-0.456057,0.119749) -- (-0.461526,0.159927) -- cycle;
\definecolor{color_2128}{rgb}{0.309803,0.690197,0.690197};
\draw[fill=color_2128] (-0.487726,0.122699) -- (-0.482821,0.0824281) -- (-0.456057,0.119749) -- cycle;
\definecolor{color_2129}{rgb}{0.267635,0.732365,0.732365};
\draw[fill=color_2129] (-0.310287,0.0289938) -- (-0.283352,0.00280399) -- (-0.270106,0.0402119) -- cycle;
\definecolor{color_2130}{rgb}{0.160364,0.839636,0.839636};
\draw[fill=color_2130] (-0.523272,-0.493708) -- (-0.49794,-0.516014) -- (-0.483441,-0.483536) -- cycle;
\definecolor{color_2131}{rgb}{0.545731,0.454269,0.454269};
\draw[fill=color_2131] (-0.915034,0.285784) -- (-0.961969,0.28393) -- (-0.944354,0.246871) -- cycle;
\definecolor{color_2132}{rgb}{0.349705,0.650295,0.650295};
\draw[fill=color_2132] (-0.777311,0.0905972) -- (-0.820593,0.0982647) -- (-0.808841,0.0620862) -- cycle;
\definecolor{color_2133}{rgb}{0.335589,0.664411,0.664411};
\draw[fill=color_2133] (-0.793253,-0.0486345) -- (-0.819258,-0.0212404) -- (-0.83402,-0.0632622) -- cycle;
\definecolor{color_2134}{rgb}{0.122961,0.877039,0.877039};
\draw[fill=color_2134] (-0.228414,-0.176553) -- (-0.21955,-0.14083) -- (-0.247757,-0.149764) -- cycle;
\definecolor{color_2135}{rgb}{0.285969,0.714031,0.714031};
\draw[fill=color_2135] (-0.584743,0.114105) -- (-0.590835,0.148893) -- (-0.625524,0.132083) -- cycle;
\definecolor{color_2136}{rgb}{0.198781,0.801219,0.801219};
\draw[fill=color_2136] (0.880688,0.816336) -- (0.858868,0.772662) -- (0.89687,0.775622) -- cycle;
\definecolor{color_2137}{rgb}{0.257462,0.742538,0.742538};
\draw[fill=color_2137] (-0.958716,-0.761483) -- (-1,-0.781257) -- (-0.951454,-0.799717) -- cycle;
\definecolor{color_2138}{rgb}{0.592114,0.407886,0.407886};
\draw[fill=color_2138] (-0.295416,-0.289355) -- (-0.345859,-0.281104) -- (-0.327729,-0.32636) -- cycle;
\definecolor{color_2139}{rgb}{0.491506,0.508494,0.508494};
\draw[fill=color_2139] (-0.370186,-0.941674) -- (-0.341853,-0.900453) -- (-0.384152,-0.89783) -- cycle;
\definecolor{color_2140}{rgb}{0.320817,0.679183,0.679183};
\draw[fill=color_2140] (0.96822,-0.957651) -- (0.950567,-1) -- (1,-1) -- cycle;
\definecolor{color_2141}{rgb}{0.10693,0.89307,0.89307};
\draw[fill=color_2141] (0.379062,-0.904106) -- (0.408265,-0.932607) -- (0.411403,-0.897149) -- cycle;
\definecolor{color_2142}{rgb}{0.133719,0.866281,0.866281};
\draw[fill=color_2142] (0.323024,0.0707637) -- (0.282867,0.0657344) -- (0.308849,0.0240052) -- cycle;
\definecolor{color_2143}{rgb}{0.0369758,0.963024,0.963024};
\draw[fill=color_2143] (0.89687,0.775622) -- (0.929847,0.751161) -- (0.924859,0.777936) -- cycle;
\definecolor{color_2144}{rgb}{0.300262,0.699738,0.699738};
\draw[fill=color_2144] (-0.30968,0.725272) -- (-0.263483,0.764023) -- (-0.31139,0.773972) -- cycle;
\definecolor{color_2145}{rgb}{0.150104,0.849896,0.849896};
\draw[fill=color_2145] (-0.193855,-0.94171) -- (-0.160847,-0.957058) -- (-0.178042,-0.910493) -- cycle;
\definecolor{color_2146}{rgb}{0.374441,0.625559,0.625559};
\draw[fill=color_2146] (-0.674893,0.219366) -- (-0.721935,0.226804) -- (-0.701559,0.188238) -- cycle;
\definecolor{color_2147}{rgb}{0.390691,0.609309,0.609309};
\draw[fill=color_2147] (-0.747014,0.729156) -- (-0.765733,0.688343) -- (-0.712721,0.684413) -- cycle;
\definecolor{color_2148}{rgb}{0.342787,0.657213,0.657213};
\draw[fill=color_2148] (-0.674893,0.219366) -- (-0.701559,0.188238) -- (-0.66051,0.169833) -- cycle;
\definecolor{color_2149}{rgb}{0.468167,0.531833,0.531833};
\draw[fill=color_2149] (-0.506013,0.769399) -- (-0.468524,0.751856) -- (-0.466493,0.800357) -- cycle;
\definecolor{color_2150}{rgb}{0.00440185,0.995598,0.995598};
\draw[fill=color_2150] (-0.412837,0.491757) -- (-0.414096,0.466321) -- (-0.392869,0.474425) -- cycle;
\definecolor{color_2151}{rgb}{0.250803,0.749197,0.749197};
\draw[fill=color_2151] (-0.478051,-0.447564) -- (-0.483441,-0.483536) -- (-0.440812,-0.468086) -- cycle;
\definecolor{color_2152}{rgb}{0.0701602,0.92984,0.92984};
\draw[fill=color_2152] (0.471965,-0.358195) -- (0.438313,-0.337411) -- (0.429894,-0.359068) -- cycle;
\definecolor{color_2153}{rgb}{0.398528,0.601472,0.601472};
\draw[fill=color_2153] (-0.788423,0.454464) -- (-0.809,0.488188) -- (-0.825915,0.440572) -- cycle;
\definecolor{color_2154}{rgb}{0.38909,0.61091,0.61091};
\draw[fill=color_2154] (-0.201331,-0.267664) -- (-0.199799,-0.302202) -- (-0.159755,-0.274107) -- cycle;
\definecolor{color_2155}{rgb}{0.468781,0.531219,0.531219};
\draw[fill=color_2155] (-0.385669,-0.698663) -- (-0.36184,-0.652711) -- (-0.412283,-0.657406) -- cycle;
\definecolor{color_2156}{rgb}{0.318236,0.681764,0.681764};
\draw[fill=color_2156] (0.330343,-0.334221) -- (0.287448,-0.344933) -- (0.323931,-0.376519) -- cycle;
\definecolor{color_2157}{rgb}{0.215159,0.784841,0.784841};
\draw[fill=color_2157] (0.36442,-0.360453) -- (0.323931,-0.376519) -- (0.363984,-0.396001) -- cycle;
\definecolor{color_2158}{rgb}{0.00598456,0.994015,0.994015};
\draw[fill=color_2158] (-0.0447703,-0.484904) -- (-0.0371131,-0.474916) -- (-0.0526632,-0.46977) -- cycle;
\definecolor{color_2159}{rgb}{0.365412,0.634588,0.634588};
\draw[fill=color_2159] (-0.952143,0.615517) -- (-0.900032,0.606862) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_2160}{rgb}{0.545633,0.454367,0.454367};
\draw[fill=color_2160] (-0.308211,-0.250262) -- (-0.345859,-0.281104) -- (-0.295416,-0.289355) -- cycle;
\definecolor{color_2161}{rgb}{0.647249,0.352751,0.352751};
\draw[fill=color_2161] (-0.345859,-0.281104) -- (-0.379269,-0.317017) -- (-0.327729,-0.32636) -- cycle;
\definecolor{color_2162}{rgb}{0.335209,0.664791,0.664791};
\draw[fill=color_2162] (-0.308211,-0.250262) -- (-0.287579,-0.207478) -- (-0.322078,-0.216215) -- cycle;
\definecolor{color_2163}{rgb}{0.312907,0.687093,0.687093};
\draw[fill=color_2163] (-0.622416,0.783822) -- (-0.645182,0.747421) -- (-0.590912,0.755224) -- cycle;
\definecolor{color_2164}{rgb}{0.441797,0.558203,0.558203};
\draw[fill=color_2164] (-0.198699,-0.200308) -- (-0.244464,-0.209874) -- (-0.223294,-0.240985) -- cycle;
\definecolor{color_2165}{rgb}{0.413574,0.586426,0.586426};
\draw[fill=color_2165] (-0.244464,-0.209874) -- (-0.287579,-0.207478) -- (-0.267542,-0.248594) -- cycle;
\definecolor{color_2166}{rgb}{0.211056,0.788944,0.788944};
\draw[fill=color_2166] (-0.600999,-0.665593) -- (-0.584191,-0.630659) -- (-0.622304,-0.616828) -- cycle;
\definecolor{color_2167}{rgb}{0.305607,0.694393,0.694393};
\draw[fill=color_2167] (-0.608972,-0.713684) -- (-0.600999,-0.665593) -- (-0.631997,-0.682598) -- cycle;
\definecolor{color_2168}{rgb}{0.0556605,0.944339,0.944339};
\draw[fill=color_2168] (-0.978131,0.666314) -- (-0.975258,0.641254) -- (-0.95046,0.655034) -- cycle;
\definecolor{color_2169}{rgb}{0.50488,0.49512,0.49512};
\draw[fill=color_2169] (0.955054,-0.528025) -- (0.955692,-0.576007) -- (1,-0.548766) -- cycle;
\definecolor{color_2170}{rgb}{0.137622,0.862378,0.862378};
\draw[fill=color_2170] (-0.478051,-0.447564) -- (-0.440812,-0.468086) -- (-0.447354,-0.434499) -- cycle;
\definecolor{color_2171}{rgb}{0.732597,0.267403,0.267403};
\draw[fill=color_2171] (-1,-0.781257) -- (-1,-0.834846) -- (-0.951454,-0.799717) -- cycle;
\definecolor{color_2172}{rgb}{0.399866,0.600134,0.600134};
\draw[fill=color_2172] (-0.683594,-0.28384) -- (-0.709353,-0.323402) -- (-0.664397,-0.322701) -- cycle;
\definecolor{color_2173}{rgb}{0.440892,0.559108,0.559108};
\draw[fill=color_2173] (-0.636249,-0.28615) -- (-0.683594,-0.28384) -- (-0.664397,-0.322701) -- cycle;
\definecolor{color_2174}{rgb}{0.331663,0.668337,0.668337};
\draw[fill=color_2174] (0.874548,-0.859778) -- (0.91083,-0.834722) -- (0.8825,-0.815339) -- cycle;
\definecolor{color_2175}{rgb}{0.166974,0.833026,0.833026};
\draw[fill=color_2175] (0.849882,-0.800417) -- (0.848311,-0.834454) -- (0.8825,-0.815339) -- cycle;
\definecolor{color_2176}{rgb}{0.465161,0.534839,0.534839};
\draw[fill=color_2176] (-0.188381,0.92139) -- (-0.14165,0.951181) -- (-0.209516,1) -- cycle;
\definecolor{color_2177}{rgb}{0.13325,0.86675,0.86675};
\draw[fill=color_2177] (0.747765,-0.730663) -- (0.733679,-0.696134) -- (0.71233,-0.726246) -- cycle;
\definecolor{color_2178}{rgb}{0.190519,0.809481,0.809481};
\draw[fill=color_2178] (0.388437,-0.635265) -- (0.427026,-0.612779) -- (0.379107,-0.603912) -- cycle;
\definecolor{color_2179}{rgb}{0.00432294,0.995677,0.995677};
\draw[fill=color_2179] (0.0244846,-0.497875) -- (0.0317021,-0.505948) -- (0.0348631,-0.498017) -- cycle;
\definecolor{color_2180}{rgb}{0.058522,0.941478,0.941478};
\draw[fill=color_2180] (0.880948,0.699422) -- (0.905264,0.707744) -- (0.87679,0.736755) -- cycle;
\definecolor{color_2181}{rgb}{0.221103,0.778897,0.778897};
\draw[fill=color_2181] (-0.148471,0.763365) -- (-0.131361,0.827703) -- (-0.178728,0.806262) -- cycle;
\definecolor{color_2182}{rgb}{0.0539456,0.946054,0.946054};
\draw[fill=color_2182] (0.555525,-0.243076) -- (0.546886,-0.268474) -- (0.583918,-0.274228) -- cycle;
\definecolor{color_2183}{rgb}{0.0588212,0.941179,0.941179};
\draw[fill=color_2183] (-0.0507583,-0.588886) -- (-0.0678549,-0.611899) -- (-0.0360344,-0.609758) -- cycle;
\definecolor{color_2184}{rgb}{0.0172038,0.982796,0.982796};
\draw[fill=color_2184] (-0.305951,0.486754) -- (-0.297214,0.448563) -- (-0.26685,0.482888) -- cycle;
\definecolor{color_2185}{rgb}{0.360628,0.639372,0.639372};
\draw[fill=color_2185] (-0.954104,-0.145549) -- (-0.95869,-0.184845) -- (-0.919044,-0.160879) -- cycle;
\definecolor{color_2186}{rgb}{0.373743,0.626257,0.626257};
\draw[fill=color_2186] (0.454192,-0.706641) -- (0.487732,-0.673584) -- (0.447633,-0.661156) -- cycle;
\definecolor{color_2187}{rgb}{0.380923,0.619077,0.619077};
\draw[fill=color_2187] (-0.973284,-0.119827) -- (-1,-0.104554) -- (-1,-0.154531) -- cycle;
\definecolor{color_2188}{rgb}{0.27624,0.72376,0.72376};
\draw[fill=color_2188] (0.257063,-0.0750361) -- (0.209741,-0.0805184) -- (0.246887,-0.130549) -- cycle;
\definecolor{color_2189}{rgb}{0.21631,0.78369,0.78369};
\draw[fill=color_2189] (0.511217,-0.639873) -- (0.487732,-0.673584) -- (0.536233,-0.67179) -- cycle;
\definecolor{color_2190}{rgb}{0.316318,0.683682,0.683682};
\draw[fill=color_2190] (0.631563,-0.868531) -- (0.618205,-0.912495) -- (0.66142,-0.902604) -- cycle;
\definecolor{color_2191}{rgb}{0.024232,0.975768,0.975768};
\draw[fill=color_2191] (-0.408933,0.569938) -- (-0.431016,0.552244) -- (-0.416325,0.538373) -- cycle;
\definecolor{color_2192}{rgb}{0.548563,0.451437,0.451437};
\draw[fill=color_2192] (0.222276,-0.962241) -- (0.258145,-0.923021) -- (0.214937,-0.916383) -- cycle;
\definecolor{color_2193}{rgb}{0.138115,0.861885,0.861885};
\draw[fill=color_2193] (0.361851,-0.876284) -- (0.379062,-0.904106) -- (0.398003,-0.871539) -- cycle;
\definecolor{color_2194}{rgb}{0.545138,0.454862,0.454862};
\draw[fill=color_2194] (-0.469426,0.896812) -- (-0.464766,0.847215) -- (-0.434097,0.886788) -- cycle;
\definecolor{color_2195}{rgb}{0.111653,0.888347,0.888347};
\draw[fill=color_2195] (-1,0.784055) -- (-1,0.752903) -- (-0.965141,0.76914) -- cycle;
\definecolor{color_2196}{rgb}{0.0545916,0.945408,0.945408};
\draw[fill=color_2196] (-0.246386,0.533113) -- (-0.296401,0.580254) -- (-0.295309,0.527723) -- cycle;
\definecolor{color_2197}{rgb}{0.178978,0.821022,0.821022};
\draw[fill=color_2197] (0.873277,0.585274) -- (0.898051,0.563129) -- (0.901361,0.606359) -- cycle;
\definecolor{color_2198}{rgb}{0.138527,0.861473,0.861473};
\draw[fill=color_2198] (0.652443,-0.217835) -- (0.621042,-0.221603) -- (0.643261,-0.255241) -- cycle;
\definecolor{color_2199}{rgb}{0.30956,0.69044,0.69044};
\draw[fill=color_2199] (-0.833117,-0.241501) -- (-0.8652,-0.206387) -- (-0.867389,-0.253954) -- cycle;
\definecolor{color_2200}{rgb}{0.0428175,0.957183,0.957183};
\draw[fill=color_2200] (0.905264,0.707744) -- (0.906521,0.738661) -- (0.87679,0.736755) -- cycle;
\definecolor{color_2201}{rgb}{0.397034,0.602966,0.602966};
\draw[fill=color_2201] (-0.924327,0.520724) -- (-0.915435,0.486074) -- (-0.880342,0.519828) -- cycle;
\definecolor{color_2202}{rgb}{0.309481,0.690519,0.690519};
\draw[fill=color_2202] (-0.283963,0.883584) -- (-0.292177,0.926111) -- (-0.341569,0.901831) -- cycle;
\definecolor{color_2203}{rgb}{0.120285,0.879715,0.879715};
\draw[fill=color_2203] (-0.462094,-0.522551) -- (-0.457173,-0.556477) -- (-0.424894,-0.5426) -- cycle;
\definecolor{color_2204}{rgb}{0.200235,0.799765,0.799765};
\draw[fill=color_2204] (-0.42538,-0.505471) -- (-0.424894,-0.5426) -- (-0.390929,-0.522014) -- cycle;
\definecolor{color_2205}{rgb}{0.603291,0.396709,0.396709};
\draw[fill=color_2205] (0.265964,-0.290035) -- (0.287448,-0.344933) -- (0.307375,-0.293157) -- cycle;
\definecolor{color_2206}{rgb}{0.253625,0.746375,0.746375};
\draw[fill=color_2206] (0.371101,-0.0852836) -- (0.333493,-0.0605324) -- (0.340863,-0.11335) -- cycle;
\definecolor{color_2207}{rgb}{0.173753,0.826247,0.826247};
\draw[fill=color_2207] (-1,0.0904747) -- (-1,0.0489711) -- (-0.978851,0.0799449) -- cycle;
\definecolor{color_2208}{rgb}{0.207433,0.792567,0.792567};
\draw[fill=color_2208] (-0.178192,-0.451969) -- (-0.148396,-0.431276) -- (-0.175723,-0.411496) -- cycle;
\definecolor{color_2209}{rgb}{0.032249,0.967751,0.967751};
\draw[fill=color_2209] (-0.112957,0.430382) -- (-0.0664336,0.400081) -- (-0.0605249,0.454242) -- cycle;
\definecolor{color_2210}{rgb}{0.0238835,0.976116,0.976116};
\draw[fill=color_2210] (-0.112957,0.430382) -- (-0.158314,0.404288) -- (-0.123867,0.368055) -- cycle;
\definecolor{color_2211}{rgb}{0.349989,0.650011,0.650011};
\draw[fill=color_2211] (-0.515044,-0.0447404) -- (-0.544056,-0.0232656) -- (-0.551005,-0.0680446) -- cycle;
\definecolor{color_2212}{rgb}{0.269681,0.730319,0.730319};
\draw[fill=color_2212] (-0.907146,0.162862) -- (-0.929404,0.130547) -- (-0.888122,0.12463) -- cycle;
\definecolor{color_2213}{rgb}{0.195687,0.804313,0.804313};
\draw[fill=color_2213] (0.47177,-0.840391) -- (0.439015,-0.869131) -- (0.474283,-0.870695) -- cycle;
\definecolor{color_2214}{rgb}{0.291095,0.708905,0.708905};
\draw[fill=color_2214] (-0.51116,0.225926) -- (-0.50535,0.265144) -- (-0.542019,0.264232) -- cycle;
\definecolor{color_2215}{rgb}{0.317761,0.682239,0.682239};
\draw[fill=color_2215] (0.950213,0.300015) -- (0.945647,0.339874) -- (0.89553,0.326686) -- cycle;
\definecolor{color_2216}{rgb}{0.340021,0.659979,0.659979};
\draw[fill=color_2216] (-0.855372,0.89427) -- (-0.825058,0.930822) -- (-0.864074,0.933393) -- cycle;
\definecolor{color_2217}{rgb}{0.429789,0.570211,0.570211};
\draw[fill=color_2217] (-0.599016,-1) -- (-0.544155,-1) -- (-0.572476,-0.960122) -- cycle;
\definecolor{color_2218}{rgb}{0.136337,0.863663,0.863663};
\draw[fill=color_2218] (0.821757,0.558899) -- (0.80019,0.529023) -- (0.836344,0.517939) -- cycle;
\definecolor{color_2219}{rgb}{0.196882,0.803118,0.803118};
\draw[fill=color_2219] (0.873256,0.530472) -- (0.87236,0.494411) -- (0.904293,0.520806) -- cycle;
\definecolor{color_2220}{rgb}{0.127385,0.872615,0.872615};
\draw[fill=color_2220] (-0.592763,0.321428) -- (-0.577754,0.292778) -- (-0.566926,0.325989) -- cycle;
\definecolor{color_2221}{rgb}{0.00335783,0.996642,0.996642};
\draw[fill=color_2221] (-0.462353,0.487891) -- (-0.454662,0.476292) -- (-0.448046,0.490747) -- cycle;
\definecolor{color_2222}{rgb}{0.2878,0.7122,0.7122};
\draw[fill=color_2222] (-0.763213,-0.499277) -- (-0.794275,-0.508486) -- (-0.776457,-0.544724) -- cycle;
\definecolor{color_2223}{rgb}{0.242682,0.757318,0.757318};
\draw[fill=color_2223] (-0.730181,-0.541413) -- (-0.726468,-0.495592) -- (-0.763213,-0.499277) -- cycle;
\definecolor{color_2224}{rgb}{0.391117,0.608883,0.608883};
\draw[fill=color_2224] (0.100535,-0.632973) -- (0.131069,-0.668655) -- (0.140415,-0.620344) -- cycle;
\definecolor{color_2225}{rgb}{0.708203,0.291797,0.291797};
\draw[fill=color_2225] (0.140415,-0.620344) -- (0.131069,-0.668655) -- (0.179732,-0.63518) -- cycle;
\definecolor{color_2226}{rgb}{0.084182,0.915818,0.915818};
\draw[fill=color_2226] (-0.161725,0.465723) -- (-0.0990344,0.487908) -- (-0.13902,0.518453) -- cycle;
\definecolor{color_2227}{rgb}{0.50606,0.49394,0.49394};
\draw[fill=color_2227] (-0.805235,-0.333536) -- (-0.779449,-0.293395) -- (-0.829174,-0.289907) -- cycle;
\definecolor{color_2228}{rgb}{0.0581661,0.941834,0.941834};
\draw[fill=color_2228] (0.770504,0.969193) -- (0.733592,1) -- (0.72129,0.962633) -- cycle;
\definecolor{color_2229}{rgb}{0.517913,0.482087,0.482087};
\draw[fill=color_2229] (-0.825827,0.0222728) -- (-0.846605,0.0623572) -- (-0.875819,0.0298357) -- cycle;
\definecolor{color_2230}{rgb}{0.0940964,0.905904,0.905904};
\draw[fill=color_2230] (-0.593864,0.495673) -- (-0.609137,0.52188) -- (-0.628024,0.501536) -- cycle;
\definecolor{color_2231}{rgb}{0.234237,0.765763,0.765763};
\draw[fill=color_2231] (-0.938629,-0.729381) -- (-0.958716,-0.761483) -- (-0.903025,-0.772993) -- cycle;
\definecolor{color_2232}{rgb}{0.278055,0.721945,0.721945};
\draw[fill=color_2232] (0.921998,-0.796692) -- (0.915335,-0.75003) -- (0.878964,-0.771969) -- cycle;
\definecolor{color_2233}{rgb}{0.101135,0.898865,0.898865};
\draw[fill=color_2233] (-0.496963,0.598166) -- (-0.479973,0.626119) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_2234}{rgb}{0.122092,0.877908,0.877908};
\draw[fill=color_2234] (-0.480339,0.658805) -- (-0.437469,0.63155) -- (-0.433963,0.666165) -- cycle;
\definecolor{color_2235}{rgb}{0.396262,0.603738,0.603738};
\draw[fill=color_2235] (-0.625343,-0.956096) -- (-0.572476,-0.960122) -- (-0.597701,-0.917162) -- cycle;
\definecolor{color_2236}{rgb}{0.141124,0.858876,0.858876};
\draw[fill=color_2236] (-0.267666,-0.0228134) -- (-0.296053,-0.033936) -- (-0.265104,-0.0556334) -- cycle;
\definecolor{color_2237}{rgb}{0.322447,0.677553,0.677553};
\draw[fill=color_2237] (-0.398158,-0.47884) -- (-0.358541,-0.494429) -- (-0.369192,-0.447409) -- cycle;
\definecolor{color_2238}{rgb}{0.00538211,0.994618,0.994618};
\draw[fill=color_2238] (-0.523372,0.554518) -- (-0.519299,0.540633) -- (-0.508599,0.552404) -- cycle;
\definecolor{color_2239}{rgb}{0.134036,0.865964,0.865964};
\draw[fill=color_2239] (1,0.664081) -- (1,0.697539) -- (0.962117,0.680427) -- cycle;
\definecolor{color_2240}{rgb}{0.210349,0.789651,0.789651};
\draw[fill=color_2240] (-0.664727,0.128941) -- (-0.690419,0.153105) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_2241}{rgb}{0.264777,0.735223,0.735223};
\draw[fill=color_2241] (-0.54383,-0.817396) -- (-0.540573,-0.778466) -- (-0.58154,-0.801525) -- cycle;
\definecolor{color_2242}{rgb}{0.223131,0.776869,0.776869};
\draw[fill=color_2242] (0.807641,-0.751419) -- (0.847362,-0.737264) -- (0.820111,-0.711742) -- cycle;
\definecolor{color_2243}{rgb}{0.0075023,0.992498,0.992498};
\draw[fill=color_2243] (-0.528819,0.492619) -- (-0.542233,0.496995) -- (-0.53782,0.481747) -- cycle;
\definecolor{color_2244}{rgb}{0.00517895,0.994821,0.994821};
\draw[fill=color_2244] (-0.47939,0.529882) -- (-0.469205,0.538696) -- (-0.484496,0.544247) -- cycle;
\definecolor{color_2245}{rgb}{0.7619,0.2381,0.2381};
\draw[fill=color_2245] (-0.36353,-0.753365) -- (-0.30663,-0.748131) -- (-0.33429,-0.701418) -- cycle;
\definecolor{color_2246}{rgb}{0.284439,0.715561,0.715561};
\draw[fill=color_2246] (-0.669193,-0.605241) -- (-0.682263,-0.558738) -- (-0.712856,-0.587272) -- cycle;
\definecolor{color_2247}{rgb}{0.176102,0.823898,0.823898};
\draw[fill=color_2247] (0.73814,-0.932253) -- (0.724848,-0.966698) -- (0.774705,-0.964125) -- cycle;
\definecolor{color_2248}{rgb}{0.126947,0.873053,0.873053};
\draw[fill=color_2248] (0.71233,-0.726246) -- (0.733679,-0.696134) -- (0.702091,-0.694309) -- cycle;
\definecolor{color_2249}{rgb}{0.0981375,0.901862,0.901862};
\draw[fill=color_2249] (0.770985,-0.655024) -- (0.789372,-0.627128) -- (0.753686,-0.62466) -- cycle;
\definecolor{color_2250}{rgb}{0.330716,0.669284,0.669284};
\draw[fill=color_2250] (-0.48,-0.142699) -- (-0.471538,-0.18376) -- (-0.440824,-0.154996) -- cycle;
\definecolor{color_2251}{rgb}{0.296182,0.703818,0.703818};
\draw[fill=color_2251] (-0.572686,-0.00120448) -- (-0.536606,0.0199734) -- (-0.566613,0.0395046) -- cycle;
\definecolor{color_2252}{rgb}{0.323476,0.676524,0.676524};
\draw[fill=color_2252] (-0.411327,-0.0167065) -- (-0.395754,-0.0453368) -- (-0.372202,-0.00675958) -- cycle;
\definecolor{color_2253}{rgb}{0.201308,0.798692,0.798692};
\draw[fill=color_2253] (-0.40844,0.0175515) -- (-0.417553,0.0586463) -- (-0.439975,0.0287148) -- cycle;
\definecolor{color_2254}{rgb}{0.208058,0.791942,0.791942};
\draw[fill=color_2254] (0.779012,0.287793) -- (0.759696,0.253132) -- (0.799303,0.255729) -- cycle;
\definecolor{color_2255}{rgb}{0.26308,0.73692,0.73692};
\draw[fill=color_2255] (-0.572686,-0.00120448) -- (-0.60004,0.0202342) -- (-0.610871,-0.0181626) -- cycle;
\definecolor{color_2256}{rgb}{0.0067293,0.993271,0.993271};
\draw[fill=color_2256] (-0.299321,0.408586) -- (-0.312074,0.367732) -- (-0.272826,0.38324) -- cycle;
\definecolor{color_2257}{rgb}{0.225483,0.774517,0.774517};
\draw[fill=color_2257] (-0.920772,-0.126675) -- (-0.900948,-0.0924671) -- (-0.940209,-0.10417) -- cycle;
\definecolor{color_2258}{rgb}{0.0717696,0.92823,0.92823};
\draw[fill=color_2258] (0.573065,-0.182655) -- (0.561844,-0.21131) -- (0.59054,-0.21064) -- cycle;
\definecolor{color_2259}{rgb}{0.313365,0.686635,0.686635};
\draw[fill=color_2259] (-1,0.3506) -- (-1,0.309957) -- (-0.970713,0.344196) -- cycle;
\definecolor{color_2260}{rgb}{0.238358,0.761642,0.761642};
\draw[fill=color_2260] (-0.590835,0.148893) -- (-0.622058,0.168604) -- (-0.625524,0.132083) -- cycle;
\definecolor{color_2261}{rgb}{0.301777,0.698223,0.698223};
\draw[fill=color_2261] (-0.499292,0.0403793) -- (-0.473165,0.0155394) -- (-0.458863,0.0552952) -- cycle;
\definecolor{color_2262}{rgb}{0.00882951,0.99117,0.99117};
\draw[fill=color_2262] (-0.515833,0.473305) -- (-0.50579,0.474816) -- (-0.511291,0.485366) -- cycle;
\definecolor{color_2263}{rgb}{0.0921456,0.907854,0.907854};
\draw[fill=color_2263] (-0.547114,0.980634) -- (-0.568315,0.956111) -- (-0.528482,0.963495) -- cycle;
\definecolor{color_2264}{rgb}{0.19437,0.80563,0.80563};
\draw[fill=color_2264] (-0.49008,0.972931) -- (-0.528482,0.963495) -- (-0.51145,0.938984) -- cycle;
\definecolor{color_2265}{rgb}{0.00913832,0.990862,0.990862};
\draw[fill=color_2265] (-0.519299,0.540633) -- (-0.50692,0.530816) -- (-0.500525,0.542239) -- cycle;
\definecolor{color_2266}{rgb}{0.108207,0.891793,0.891793};
\draw[fill=color_2266] (0.635909,0.568595) -- (0.684433,0.575032) -- (0.642871,0.611084) -- cycle;
\definecolor{color_2267}{rgb}{0.141847,0.858153,0.858153};
\draw[fill=color_2267] (0.663103,0.546692) -- (0.686268,0.522886) -- (0.684433,0.575032) -- cycle;
\definecolor{color_2268}{rgb}{0.281162,0.718838,0.718838};
\draw[fill=color_2268] (0.386192,0.671594) -- (0.414287,0.742903) -- (0.334787,0.716338) -- cycle;
\definecolor{color_2269}{rgb}{0.173499,0.826501,0.826501};
\draw[fill=color_2269] (0.386192,0.671594) -- (0.42692,0.622871) -- (0.457921,0.681625) -- cycle;
\definecolor{color_2270}{rgb}{0.212978,0.787022,0.787022};
\draw[fill=color_2270] (0.505958,0.341806) -- (0.462033,0.348424) -- (0.455941,0.303178) -- cycle;
\definecolor{color_2271}{rgb}{0.123402,0.876598,0.876598};
\draw[fill=color_2271] (0.334489,0.418191) -- (0.391582,0.391582) -- (0.382215,0.456371) -- cycle;
\definecolor{color_2272}{rgb}{0.248831,0.751169,0.751169};
\draw[fill=color_2272] (0.386192,0.671594) -- (0.334787,0.716338) -- (0.311956,0.64548) -- cycle;
\definecolor{color_2273}{rgb}{0.148873,0.851127,0.851127};
\draw[fill=color_2273] (0.309993,0.570024) -- (0.311956,0.64548) -- (0.252367,0.599926) -- cycle;
\definecolor{color_2274}{rgb}{0.132389,0.867611,0.867611};
\draw[fill=color_2274] (0.365841,0.608183) -- (0.386192,0.671594) -- (0.311956,0.64548) -- cycle;
\definecolor{color_2275}{rgb}{0.214157,0.785843,0.785843};
\draw[fill=color_2275] (0.965819,-0.398847) -- (1,-0.37761) -- (0.963678,-0.357654) -- cycle;
\definecolor{color_2276}{rgb}{0.282767,0.717233,0.717233};
\draw[fill=color_2276] (0.927733,-0.380455) -- (0.963678,-0.357654) -- (0.92924,-0.335122) -- cycle;
\definecolor{color_2277}{rgb}{0.244305,0.755695,0.755695};
\draw[fill=color_2277] (0.927733,-0.380455) -- (0.965819,-0.398847) -- (0.963678,-0.357654) -- cycle;
\definecolor{color_2278}{rgb}{0.128055,0.871945,0.871945};
\draw[fill=color_2278] (-0.926044,-0.469045) -- (-0.966452,-0.477461) -- (-0.936622,-0.496324) -- cycle;
\definecolor{color_2279}{rgb}{0.00349886,0.996501,0.996501};
\draw[fill=color_2279] (-0.483804,0.483804) -- (-0.47428,0.486111) -- (-0.480581,0.492097) -- cycle;
\definecolor{color_2280}{rgb}{0.005366,0.994634,0.994634};
\draw[fill=color_2280] (-0.495696,0.451193) -- (-0.496464,0.468662) -- (-0.506161,0.463022) -- cycle;
\definecolor{color_2281}{rgb}{0.165009,0.834991,0.834991};
\draw[fill=color_2281] (-0.805176,-0.646877) -- (-0.817177,-0.613544) -- (-0.837592,-0.647678) -- cycle;
\definecolor{color_2282}{rgb}{0.0485321,0.951468,0.951468};
\draw[fill=color_2282] (0.612134,0.455836) -- (0.575729,0.474699) -- (0.57969,0.4398) -- cycle;
\definecolor{color_2283}{rgb}{0.140032,0.859968,0.859968};
\draw[fill=color_2283] (0.63866,0.429812) -- (0.604963,0.414379) -- (0.63235,0.385006) -- cycle;
\definecolor{color_2284}{rgb}{0.0977595,0.902241,0.902241};
\draw[fill=color_2284] (0.63866,0.429812) -- (0.612134,0.455836) -- (0.604963,0.414379) -- cycle;
\definecolor{color_2285}{rgb}{0.127619,0.872381,0.872381};
\draw[fill=color_2285] (-0.968647,-0.323462) -- (-0.933485,-0.340452) -- (-0.939147,-0.306897) -- cycle;
\definecolor{color_2286}{rgb}{0.123125,0.876875,0.876875};
\draw[fill=color_2286] (-0.968477,-0.35681) -- (-0.971717,-0.385384) -- (-0.936518,-0.372967) -- cycle;
\definecolor{color_2287}{rgb}{0.263408,0.736592,0.736592};
\draw[fill=color_2287] (0.664799,-0.0355225) -- (0.692684,-0.0683898) -- (0.710019,-0.0318501) -- cycle;
\definecolor{color_2288}{rgb}{0.271696,0.728304,0.728304};
\draw[fill=color_2288] (0.681994,0.00109371) -- (0.710019,-0.0318501) -- (0.728397,0.0043199) -- cycle;
\definecolor{color_2289}{rgb}{0.271158,0.728842,0.728842};
\draw[fill=color_2289] (0.681994,0.00109371) -- (0.664799,-0.0355225) -- (0.710019,-0.0318501) -- cycle;
\definecolor{color_2290}{rgb}{0.305466,0.694534,0.694534};
\draw[fill=color_2290] (1,-0.331467) -- (1,-0.286695) -- (0.964449,-0.313977) -- cycle;
\definecolor{color_2291}{rgb}{0.264661,0.735339,0.735339};
\draw[fill=color_2291] (0.963678,-0.357654) -- (0.964449,-0.313977) -- (0.92924,-0.335122) -- cycle;
\definecolor{color_2292}{rgb}{0.320579,0.679421,0.679421};
\draw[fill=color_2292] (0.963678,-0.357654) -- (1,-0.331467) -- (0.964449,-0.313977) -- cycle;
\definecolor{color_2293}{rgb}{0.412525,0.587475,0.587475};
\draw[fill=color_2293] (0.817806,-0.247077) -- (0.781338,-0.21677) -- (0.776472,-0.266908) -- cycle;
\definecolor{color_2294}{rgb}{0.140578,0.859422,0.859422};
\draw[fill=color_2294] (-0.198484,-0.163372) -- (-0.21955,-0.14083) -- (-0.228414,-0.176553) -- cycle;
\definecolor{color_2295}{rgb}{0.286501,0.713499,0.713499};
\draw[fill=color_2295] (-0.638631,-0.0389684) -- (-0.658983,-0.0627962) -- (-0.614507,-0.0639585) -- cycle;
\definecolor{color_2296}{rgb}{0.00253839,0.997462,0.997462};
\draw[fill=color_2296] (-0.0379181,-0.544463) -- (-0.025856,-0.545267) -- (-0.032311,-0.533924) -- cycle;
\definecolor{color_2297}{rgb}{0.182609,0.817391,0.817391};
\draw[fill=color_2297] (1,-0.043419) -- (1,2.15334e-05) -- (0.96083,-0.00944336) -- cycle;
\definecolor{color_2298}{rgb}{0.0606589,0.939341,0.939341};
\draw[fill=color_2298] (0.924268,0.968266) -- (0.913921,1) -- (0.889072,0.970801) -- cycle;
\definecolor{color_2299}{rgb}{0.0557801,0.94422,0.94422};
\draw[fill=color_2299] (0.885439,0.903446) -- (0.86829,0.938003) -- (0.847128,0.909664) -- cycle;
\definecolor{color_2300}{rgb}{0.0522058,0.947794,0.947794};
\draw[fill=color_2300] (0.898726,0.9413) -- (0.924268,0.968266) -- (0.889072,0.970801) -- cycle;
\definecolor{color_2301}{rgb}{0.0980769,0.901923,0.901923};
\draw[fill=color_2301] (0.607323,-0.186175) -- (0.596538,-0.159127) -- (0.573065,-0.182655) -- cycle;
\definecolor{color_2302}{rgb}{0.080736,0.919264,0.919264};
\draw[fill=color_2302] (0.621042,-0.221603) -- (0.607323,-0.186175) -- (0.59054,-0.21064) -- cycle;
\definecolor{color_2303}{rgb}{0.00487535,0.995125,0.995125};
\draw[fill=color_2303] (-0.0217503,-0.510571) -- (-0.0134165,-0.509817) -- (-0.0186379,-0.504701) -- cycle;
\definecolor{color_2304}{rgb}{0.221876,0.778124,0.778124};
\draw[fill=color_2304] (0.64955,-0.0722848) -- (0.608018,-0.0763647) -- (0.635825,-0.109285) -- cycle;
\definecolor{color_2305}{rgb}{0.201527,0.798473,0.798473};
\draw[fill=color_2305] (0.677884,-0.104603) -- (0.635825,-0.109285) -- (0.665223,-0.140836) -- cycle;
\definecolor{color_2306}{rgb}{0.221851,0.778149,0.778149};
\draw[fill=color_2306] (0.677884,-0.104603) -- (0.64955,-0.0722848) -- (0.635825,-0.109285) -- cycle;
\definecolor{color_2307}{rgb}{0.255379,0.744621,0.744621};
\draw[fill=color_2307] (0.654019,0.0343169) -- (0.672433,0.070522) -- (0.627721,0.0682373) -- cycle;
\definecolor{color_2308}{rgb}{0.262099,0.737901,0.737901};
\draw[fill=color_2308] (0.608552,0.0322384) -- (0.627721,0.0682373) -- (0.57891,0.0686367) -- cycle;
\definecolor{color_2309}{rgb}{0.256051,0.743949,0.743949};
\draw[fill=color_2309] (0.608552,0.0322384) -- (0.654019,0.0343169) -- (0.627721,0.0682373) -- cycle;
\definecolor{color_2310}{rgb}{0.104182,0.895818,0.895818};
\draw[fill=color_2310] (0.700296,0.274467) -- (0.736781,0.286544) -- (0.697673,0.305726) -- cycle;
\definecolor{color_2311}{rgb}{0.00806148,0.991939,0.991939};
\draw[fill=color_2311] (-0.0186379,-0.504701) -- (-0.0130181,-0.502486) -- (-0.0209564,-0.498027) -- cycle;
\definecolor{color_2312}{rgb}{0.0809853,0.919015,0.919015};
\draw[fill=color_2312] (-0.906244,-0.932714) -- (-0.908165,-0.966638) -- (-0.881486,-0.955325) -- cycle;
\definecolor{color_2313}{rgb}{0.245223,0.754777,0.754777};
\draw[fill=color_2313] (0.621601,-0.0392634) -- (0.63666,-0.00214701) -- (0.593519,-0.0061998) -- cycle;
\definecolor{color_2314}{rgb}{0.2516,0.7484,0.7484};
\draw[fill=color_2314] (0.579375,-0.044632) -- (0.593519,-0.0061998) -- (0.550836,-0.0123441) -- cycle;
\definecolor{color_2315}{rgb}{0.250054,0.749946,0.749946};
\draw[fill=color_2315] (0.579375,-0.044632) -- (0.621601,-0.0392634) -- (0.593519,-0.0061998) -- cycle;
\definecolor{color_2316}{rgb}{0.0594044,0.940596,0.940596};
\draw[fill=color_2316] (-0.208263,-0.967417) -- (-0.184525,-0.975668) -- (-0.193855,-0.94171) -- cycle;
\definecolor{color_2317}{rgb}{0.21767,0.78233,0.78233};
\draw[fill=color_2317] (0.779701,0.219919) -- (0.742636,0.216511) -- (0.763031,0.182945) -- cycle;
\definecolor{color_2318}{rgb}{0.196261,0.803739,0.803739};
\draw[fill=color_2318] (0.799066,0.186787) -- (0.763031,0.182945) -- (0.785519,0.150038) -- cycle;
\definecolor{color_2319}{rgb}{0.216189,0.783811,0.783811};
\draw[fill=color_2319] (0.799066,0.186787) -- (0.779701,0.219919) -- (0.763031,0.182945) -- cycle;
\definecolor{color_2320}{rgb}{0.00623252,0.993767,0.993767};
\draw[fill=color_2320] (-0.515833,0.473305) -- (-0.523924,0.482364) -- (-0.528755,0.468837) -- cycle;
\definecolor{color_2321}{rgb}{0.298182,0.701818,0.701818};
\draw[fill=color_2321] (0.608552,0.0322384) -- (0.57891,0.0686367) -- (0.564827,0.0268463) -- cycle;
\definecolor{color_2322}{rgb}{0.253871,0.746129,0.746129};
\draw[fill=color_2322] (0.593519,-0.0061998) -- (0.564827,0.0268463) -- (0.550836,-0.0123441) -- cycle;
\definecolor{color_2323}{rgb}{0.263838,0.736162,0.736162};
\draw[fill=color_2323] (0.593519,-0.0061998) -- (0.608552,0.0322384) -- (0.564827,0.0268463) -- cycle;
\definecolor{color_2324}{rgb}{0.123561,0.876439,0.876439};
\draw[fill=color_2324] (-0.687628,0.849338) -- (-0.699474,0.816095) -- (-0.666357,0.826721) -- cycle;
\definecolor{color_2325}{rgb}{0.126928,0.873072,0.873072};
\draw[fill=color_2325] (-0.4998,0.510736) -- (-0.493217,0.503606) -- (-0.488978,0.511499) -- cycle;
\definecolor{color_2326}{rgb}{0.00858797,0.991412,0.991412};
\draw[fill=color_2326] (0.0242854,-0.451429) -- (0.017971,-0.464058) -- (0.0292077,-0.46898) -- cycle;
\definecolor{color_2327}{rgb}{0.240423,0.759577,0.759577};
\draw[fill=color_2327] (0.482813,-0.0977014) -- (0.438125,-0.106594) -- (0.469025,-0.13355) -- cycle;
\definecolor{color_2328}{rgb}{0.0715133,0.928487,0.928487};
\draw[fill=color_2328] (0.495486,-0.146912) -- (0.469025,-0.13355) -- (0.484686,-0.171687) -- cycle;
\definecolor{color_2329}{rgb}{0.234593,0.765407,0.765407};
\draw[fill=color_2329] (0.511455,-0.122929) -- (0.482813,-0.0977014) -- (0.469025,-0.13355) -- cycle;
\definecolor{color_2330}{rgb}{0.206407,0.793593,0.793593};
\draw[fill=color_2330] (0.812196,-0.34529) -- (0.796127,-0.382757) -- (0.835046,-0.380896) -- cycle;
\definecolor{color_2331}{rgb}{0.10816,0.89184,0.89184};
\draw[fill=color_2331] (0.482758,-0.300362) -- (0.475301,-0.266952) -- (0.449602,-0.288862) -- cycle;
\definecolor{color_2332}{rgb}{0.101737,0.898263,0.898263};
\draw[fill=color_2332] (0.461842,-0.321633) -- (0.449602,-0.288862) -- (0.42429,-0.310534) -- cycle;
\definecolor{color_2333}{rgb}{0.0738397,0.92616,0.92616};
\draw[fill=color_2333] (0.461842,-0.321633) -- (0.482758,-0.300362) -- (0.449602,-0.288862) -- cycle;
\definecolor{color_2334}{rgb}{0.0415774,0.958423,0.958423};
\draw[fill=color_2334] (0.127941,-0.549598) -- (0.131081,-0.521944) -- (0.105912,-0.525843) -- cycle;
\definecolor{color_2335}{rgb}{0.168108,0.831892,0.831892};
\draw[fill=color_2335] (-0.06984,-0.901633) -- (-0.0396235,-0.919096) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_2336}{rgb}{0.310472,0.689528,0.689528};
\draw[fill=color_2336] (-1,0.623324) -- (-1,0.591998) -- (-0.952143,0.615517) -- cycle;
\definecolor{color_2337}{rgb}{0.16424,0.83576,0.83576};
\draw[fill=color_2337] (-0.975258,0.641254) -- (-1,0.623324) -- (-0.952143,0.615517) -- cycle;
\definecolor{color_2338}{rgb}{0.122891,0.877109,0.877109};
\draw[fill=color_2338] (0.393956,-0.540734) -- (0.387356,-0.574155) -- (0.428338,-0.568267) -- cycle;
\definecolor{color_2339}{rgb}{0.231241,0.768759,0.768759};
\draw[fill=color_2339] (0.496174,-0.0592624) -- (0.466272,-0.0289738) -- (0.45432,-0.0688977) -- cycle;
\definecolor{color_2340}{rgb}{0.258272,0.741728,0.741728};
\draw[fill=color_2340] (0.482813,-0.0977014) -- (0.45432,-0.0688977) -- (0.438125,-0.106594) -- cycle;
\definecolor{color_2341}{rgb}{0.23798,0.76202,0.76202};
\draw[fill=color_2341] (0.482813,-0.0977014) -- (0.496174,-0.0592624) -- (0.45432,-0.0688977) -- cycle;
\definecolor{color_2342}{rgb}{0.00488266,0.995117,0.995117};
\draw[fill=color_2342] (0.060876,-0.527096) -- (0.0527863,-0.514866) -- (0.0459113,-0.529381) -- cycle;
\definecolor{color_2343}{rgb}{0.00717645,0.992824,0.992824};
\draw[fill=color_2343] (0.0459113,-0.529381) -- (0.0527863,-0.514866) -- (0.0383818,-0.514256) -- cycle;
\definecolor{color_2344}{rgb}{0.10706,0.89294,0.89294};
\draw[fill=color_2344] (0.396166,-0.442603) -- (0.410105,-0.471679) -- (0.424243,-0.438961) -- cycle;
\definecolor{color_2345}{rgb}{0.196236,0.803764,0.803764};
\draw[fill=color_2345] (0.36683,-0.226384) -- (0.366192,-0.190356) -- (0.322818,-0.200158) -- cycle;
\definecolor{color_2346}{rgb}{0.0429869,0.957013,0.957013};
\draw[fill=color_2346] (0.511615,-0.263306) -- (0.546886,-0.268474) -- (0.526204,-0.24255) -- cycle;
\definecolor{color_2347}{rgb}{0.0254249,0.974575,0.974575};
\draw[fill=color_2347] (0.483153,-0.220213) -- (0.508679,-0.219328) -- (0.490203,-0.19902) -- cycle;
\definecolor{color_2348}{rgb}{0.0428463,0.957154,0.957154};
\draw[fill=color_2348] (0.49447,-0.242812) -- (0.511615,-0.263306) -- (0.526204,-0.24255) -- cycle;
\definecolor{color_2349}{rgb}{0.0661052,0.933895,0.933895};
\draw[fill=color_2349] (0.376458,-0.461294) -- (0.384083,-0.488259) -- (0.410105,-0.471679) -- cycle;
\definecolor{color_2350}{rgb}{0.115555,0.884445,0.884445};
\draw[fill=color_2350] (-0.0754946,-0.761636) -- (-0.0967708,-0.792479) -- (-0.058935,-0.790273) -- cycle;
\definecolor{color_2351}{rgb}{0.0876501,0.91235,0.91235};
\draw[fill=color_2351] (-0.114387,-0.859617) -- (-0.137292,-0.830073) -- (-0.14074,-0.867003) -- cycle;
\definecolor{color_2352}{rgb}{0.149658,0.850342,0.850342};
\draw[fill=color_2352] (0.361514,0.0957371) -- (0.323024,0.0707637) -- (0.356393,0.0463544) -- cycle;
\definecolor{color_2353}{rgb}{0.00484608,0.995154,0.995154};
\draw[fill=color_2353] (0.0153203,-0.547354) -- (0.0148712,-0.533442) -- (0.00597288,-0.539217) -- cycle;
\definecolor{color_2354}{rgb}{0.0390506,0.960949,0.960949};
\draw[fill=color_2354] (0.00913258,-0.481735) -- (0.00426404,-0.491472) -- (0.0123874,-0.490859) -- cycle;
\definecolor{color_2355}{rgb}{0.00974319,0.990257,0.990257};
\draw[fill=color_2355] (0.0157318,-0.48288) -- (0.00913258,-0.481735) -- (0.0123874,-0.490859) -- cycle;
\definecolor{color_2356}{rgb}{0.428563,0.571437,0.571437};
\draw[fill=color_2356] (-0.325082,-0.851646) -- (-0.302465,-0.88073) -- (-0.288544,-0.832087) -- cycle;
\definecolor{color_2357}{rgb}{0.138757,0.861243,0.861243};
\draw[fill=color_2357] (0.436344,-0.495192) -- (0.46693,-0.511584) -- (0.467462,-0.475973) -- cycle;
\definecolor{color_2358}{rgb}{0.167408,0.832592,0.832592};
\draw[fill=color_2358] (0.700911,0.722785) -- (0.745166,0.705913) -- (0.74009,0.755632) -- cycle;
\definecolor{color_2359}{rgb}{0.129365,0.870635,0.870635};
\draw[fill=color_2359] (0.416147,0.161939) -- (0.421132,0.210381) -- (0.382451,0.185586) -- cycle;
\definecolor{color_2360}{rgb}{0.246569,0.753431,0.753431};
\draw[fill=color_2360] (0.78181,0.440724) -- (0.743699,0.420576) -- (0.779329,0.395398) -- cycle;
\definecolor{color_2361}{rgb}{0.187807,0.812193,0.812193};
\draw[fill=color_2361] (0.810503,0.360765) -- (0.772064,0.355269) -- (0.798683,0.322836) -- cycle;
\definecolor{color_2362}{rgb}{0.106335,0.893665,0.893665};
\draw[fill=color_2362] (0.649082,0.695753) -- (0.658477,0.651835) -- (0.702551,0.672072) -- cycle;
\definecolor{color_2363}{rgb}{0.043504,0.956496,0.956496};
\draw[fill=color_2363] (-0.270851,-0.975738) -- (-0.240833,-1) -- (-0.234696,-0.975572) -- cycle;
\definecolor{color_2364}{rgb}{0.205473,0.794527,0.794527};
\draw[fill=color_2364] (1,-0.17138) -- (1,-0.131551) -- (0.963807,-0.152923) -- cycle;
\definecolor{color_2365}{rgb}{0.222523,0.777477,0.777477};
\draw[fill=color_2365] (0.963535,-0.192117) -- (0.963807,-0.152923) -- (0.926867,-0.173757) -- cycle;
\definecolor{color_2366}{rgb}{0.221993,0.778007,0.778007};
\draw[fill=color_2366] (0.963535,-0.192117) -- (1,-0.17138) -- (0.963807,-0.152923) -- cycle;
\definecolor{color_2367}{rgb}{0.20493,0.79507,0.79507};
\draw[fill=color_2367] (0.930388,-0.290991) -- (0.926393,-0.251148) -- (0.889391,-0.270449) -- cycle;
\definecolor{color_2368}{rgb}{0.23359,0.76641,0.76641};
\draw[fill=color_2368] (0.866672,-0.305448) -- (0.889391,-0.270449) -- (0.845436,-0.277261) -- cycle;
\definecolor{color_2369}{rgb}{0.208133,0.791867,0.791867};
\draw[fill=color_2369] (0.866672,-0.305448) -- (0.90161,-0.306517) -- (0.889391,-0.270449) -- cycle;
\definecolor{color_2370}{rgb}{0.318263,0.681737,0.681737};
\draw[fill=color_2370] (0.964449,-0.313977) -- (1,-0.286695) -- (0.964426,-0.27062) -- cycle;
\definecolor{color_2371}{rgb}{0.194793,0.805207,0.805207};
\draw[fill=color_2371] (0.930388,-0.290991) -- (0.964426,-0.27062) -- (0.926393,-0.251148) -- cycle;
\definecolor{color_2372}{rgb}{0.241534,0.758466,0.758466};
\draw[fill=color_2372] (0.930388,-0.290991) -- (0.964449,-0.313977) -- (0.964426,-0.27062) -- cycle;
\definecolor{color_2373}{rgb}{0.112505,0.887495,0.887495};
\draw[fill=color_2373] (0.556106,0.342172) -- (0.538736,0.373971) -- (0.505958,0.341806) -- cycle;
\definecolor{color_2374}{rgb}{0.259103,0.740897,0.740897};
\draw[fill=color_2374] (0.519798,0.306287) -- (0.505958,0.341806) -- (0.455941,0.303178) -- cycle;
\definecolor{color_2375}{rgb}{0.18422,0.81578,0.81578};
\draw[fill=color_2375] (0.519798,0.306287) -- (0.556106,0.342172) -- (0.505958,0.341806) -- cycle;
\definecolor{color_2376}{rgb}{0.152258,0.847742,0.847742};
\draw[fill=color_2376] (-0.94428,-0.838328) -- (-0.972359,-0.864347) -- (-0.938823,-0.874459) -- cycle;
\definecolor{color_2377}{rgb}{0.268991,0.731009,0.731009};
\draw[fill=color_2377] (0.963129,-0.0742991) -- (1,-0.043419) -- (0.955056,-0.0421769) -- cycle;
\definecolor{color_2378}{rgb}{0.129731,0.870269,0.870269};
\draw[fill=color_2378] (0.922953,-0.0596579) -- (0.955056,-0.0421769) -- (0.919543,-0.022095) -- cycle;
\definecolor{color_2379}{rgb}{0.107105,0.892895,0.892895};
\draw[fill=color_2379] (0.922953,-0.0596579) -- (0.963129,-0.0742991) -- (0.955056,-0.0421769) -- cycle;
\definecolor{color_2380}{rgb}{0.143723,0.856277,0.856277};
\draw[fill=color_2380] (0.8859,-0.0411071) -- (0.919543,-0.022095) -- (0.877605,-0.00392055) -- cycle;
\definecolor{color_2381}{rgb}{0.213377,0.786623,0.786623};
\draw[fill=color_2381] (0.844069,-0.027719) -- (0.877605,-0.00392055) -- (0.828811,0.0121993) -- cycle;
\definecolor{color_2382}{rgb}{0.189502,0.810498,0.810498};
\draw[fill=color_2382] (0.844069,-0.027719) -- (0.8859,-0.0411071) -- (0.877605,-0.00392055) -- cycle;
\definecolor{color_2383}{rgb}{0.442564,0.557436,0.557436};
\draw[fill=color_2383] (-0.896661,-0.357786) -- (-0.8673,-0.383366) -- (-0.85313,-0.337758) -- cycle;
\definecolor{color_2384}{rgb}{0.252726,0.747274,0.747274};
\draw[fill=color_2384] (0.746866,-0.136077) -- (0.765013,-0.17681) -- (0.786479,-0.138224) -- cycle;
\definecolor{color_2385}{rgb}{0.26759,0.73241,0.73241};
\draw[fill=color_2385] (0.755435,-0.0285236) -- (0.780208,-0.0629928) -- (0.801108,-0.0256232) -- cycle;
\definecolor{color_2386}{rgb}{0.0132609,0.986739,0.986739};
\draw[fill=color_2386] (-0.525547,0.515613) -- (-0.511445,0.513581) -- (-0.51639,0.525092) -- cycle;
\definecolor{color_2387}{rgb}{0.27658,0.72342,0.72342};
\draw[fill=color_2387] (0.77655,0.00793975) -- (0.755435,-0.0285236) -- (0.801108,-0.0256232) -- cycle;
\definecolor{color_2388}{rgb}{0.180595,0.819405,0.819405};
\draw[fill=color_2388] (0.763111,-0.0999252) -- (0.746866,-0.136077) -- (0.786479,-0.138224) -- cycle;
\definecolor{color_2389}{rgb}{0.235063,0.764937,0.764937};
\draw[fill=color_2389] (0.805249,-0.0992884) -- (0.786479,-0.138224) -- (0.826681,-0.135969) -- cycle;
\definecolor{color_2390}{rgb}{0.243451,0.756549,0.756549};
\draw[fill=color_2390] (0.805249,-0.0992884) -- (0.763111,-0.0999252) -- (0.786479,-0.138224) -- cycle;
\definecolor{color_2391}{rgb}{0.200476,0.799524,0.799524};
\draw[fill=color_2391] (0.851665,-0.343933) -- (0.812196,-0.34529) -- (0.835046,-0.380896) -- cycle;
\definecolor{color_2392}{rgb}{0.326545,0.673455,0.673455};
\draw[fill=color_2392] (0.879911,-0.376531) -- (0.835046,-0.380896) -- (0.856541,-0.416733) -- cycle;
\definecolor{color_2393}{rgb}{0.224863,0.775137,0.775137};
\draw[fill=color_2393] (0.879911,-0.376531) -- (0.851665,-0.343933) -- (0.835046,-0.380896) -- cycle;
\definecolor{color_2394}{rgb}{0.321041,0.678959,0.678959};
\draw[fill=color_2394] (0.899079,-0.416031) -- (0.879911,-0.376531) -- (0.856541,-0.416733) -- cycle;
\definecolor{color_2395}{rgb}{0.30665,0.69335,0.69335};
\draw[fill=color_2395] (0.899079,-0.416031) -- (0.927733,-0.380455) -- (0.879911,-0.376531) -- cycle;
\definecolor{color_2396}{rgb}{0.301731,0.698269,0.698269};
\draw[fill=color_2396] (0.36622,0.139112) -- (0.337687,0.175373) -- (0.308425,0.11685) -- cycle;
\definecolor{color_2397}{rgb}{0.195613,0.804387,0.804387};
\draw[fill=color_2397] (0.361514,0.0957371) -- (0.36622,0.139112) -- (0.308425,0.11685) -- cycle;
\definecolor{color_2398}{rgb}{0.282192,0.717808,0.717808};
\draw[fill=color_2398] (0.614286,-0.399702) -- (0.612044,-0.355727) -- (0.577683,-0.381126) -- cycle;
\definecolor{color_2399}{rgb}{0.617688,0.382312,0.382312};
\draw[fill=color_2399] (-0.952422,-0.228159) -- (-1,-0.255697) -- (-0.950776,-0.266967) -- cycle;
\definecolor{color_2400}{rgb}{0.308705,0.691295,0.691295};
\draw[fill=color_2400] (-0.950776,-0.266967) -- (-1,-0.255697) -- (-0.972542,-0.290193) -- cycle;
\definecolor{color_2401}{rgb}{0.150021,0.849979,0.849979};
\draw[fill=color_2401] (0.964726,0.139077) -- (1,0.155602) -- (0.976863,0.171776) -- cycle;
\definecolor{color_2402}{rgb}{0.185928,0.814072,0.814072};
\draw[fill=color_2402] (0.960993,0.105917) -- (0.964726,0.139077) -- (0.922051,0.124337) -- cycle;
\definecolor{color_2403}{rgb}{0.00257485,0.997425,0.997425};
\draw[fill=color_2403] (-0.47428,0.486111) -- (-0.462353,0.487891) -- (-0.470278,0.494823) -- cycle;
\definecolor{color_2404}{rgb}{0.181487,0.818513,0.818513};
\draw[fill=color_2404] (0.919543,-0.022095) -- (0.919383,0.0136481) -- (0.877605,-0.00392055) -- cycle;
\definecolor{color_2405}{rgb}{0.209598,0.790402,0.790402};
\draw[fill=color_2405] (0.759696,0.253132) -- (0.779012,0.287793) -- (0.736781,0.286544) -- cycle;
\definecolor{color_2406}{rgb}{0.212583,0.787417,0.787417};
\draw[fill=color_2406] (0.721243,0.248345) -- (0.759696,0.253132) -- (0.736781,0.286544) -- cycle;
\definecolor{color_2407}{rgb}{0.264362,0.735638,0.735638};
\draw[fill=color_2407] (0.608482,0.102368) -- (0.62678,0.143532) -- (0.591986,0.132646) -- cycle;
\definecolor{color_2408}{rgb}{0.112631,0.887369,0.887369};
\draw[fill=color_2408] (0.529608,0.130637) -- (0.559978,0.150667) -- (0.530823,0.167156) -- cycle;
\definecolor{color_2409}{rgb}{0.138182,0.861818,0.861818};
\draw[fill=color_2409] (0.708206,0.402192) -- (0.703578,0.437886) -- (0.670114,0.411723) -- cycle;
\definecolor{color_2410}{rgb}{0.159252,0.840748,0.840748};
\draw[fill=color_2410] (0.674483,0.377003) -- (0.670114,0.411723) -- (0.63235,0.385006) -- cycle;
\definecolor{color_2411}{rgb}{0.135569,0.864431,0.864431};
\draw[fill=color_2411] (0.674483,0.377003) -- (0.708206,0.402192) -- (0.670114,0.411723) -- cycle;
\definecolor{color_2412}{rgb}{0.205004,0.794996,0.794996};
\draw[fill=color_2412] (0.48916,0.267819) -- (0.519798,0.306287) -- (0.455941,0.303178) -- cycle;
\definecolor{color_2413}{rgb}{0.0917669,0.908233,0.908233};
\draw[fill=color_2413] (0.691748,0.34249) -- (0.710301,0.371249) -- (0.674483,0.377003) -- cycle;
\definecolor{color_2414}{rgb}{0.142269,0.857731,0.857731};
\draw[fill=color_2414] (0.646751,0.34711) -- (0.691748,0.34249) -- (0.674483,0.377003) -- cycle;
\definecolor{color_2415}{rgb}{0.229515,0.770485,0.770485};
\draw[fill=color_2415] (-0.778619,-1) -- (-0.735803,-1) -- (-0.760419,-0.962534) -- cycle;
\definecolor{color_2416}{rgb}{0.306274,0.693726,0.693726};
\draw[fill=color_2416] (-0.801949,-0.964785) -- (-0.760419,-0.962534) -- (-0.782196,-0.924079) -- cycle;
\definecolor{color_2417}{rgb}{0.22656,0.77344,0.77344};
\draw[fill=color_2417] (-0.801949,-0.964785) -- (-0.778619,-1) -- (-0.760419,-0.962534) -- cycle;
\definecolor{color_2418}{rgb}{0.187811,0.812189,0.812189};
\draw[fill=color_2418] (-0.844194,-0.962052) -- (-0.821764,-1) -- (-0.801949,-0.964785) -- cycle;
\definecolor{color_2419}{rgb}{0.284059,0.715941,0.715941};
\draw[fill=color_2419] (-0.817374,-0.930797) -- (-0.801949,-0.964785) -- (-0.782196,-0.924079) -- cycle;
\definecolor{color_2420}{rgb}{0.195092,0.804908,0.804908};
\draw[fill=color_2420] (-0.817374,-0.930797) -- (-0.844194,-0.962052) -- (-0.801949,-0.964785) -- cycle;
\definecolor{color_2421}{rgb}{0.24773,0.75227,0.75227};
\draw[fill=color_2421] (0.53761,-0.0510498) -- (0.550836,-0.0123441) -- (0.507868,-0.0200083) -- cycle;
\definecolor{color_2422}{rgb}{0.227746,0.772254,0.772254};
\draw[fill=color_2422] (0.496174,-0.0592624) -- (0.507868,-0.0200083) -- (0.466272,-0.0289738) -- cycle;
\definecolor{color_2423}{rgb}{0.234404,0.765596,0.765596};
\draw[fill=color_2423] (0.496174,-0.0592624) -- (0.53761,-0.0510498) -- (0.507868,-0.0200083) -- cycle;
\definecolor{color_2424}{rgb}{0.21372,0.78628,0.78628};
\draw[fill=color_2424] (0.566426,-0.0811876) -- (0.608018,-0.0763647) -- (0.579375,-0.044632) -- cycle;
\definecolor{color_2425}{rgb}{0.243415,0.756585,0.756585};
\draw[fill=color_2425] (0.53761,-0.0510498) -- (0.579375,-0.044632) -- (0.550836,-0.0123441) -- cycle;
\definecolor{color_2426}{rgb}{0.22281,0.77719,0.77719};
\draw[fill=color_2426] (0.53761,-0.0510498) -- (0.566426,-0.0811876) -- (0.579375,-0.044632) -- cycle;
\definecolor{color_2427}{rgb}{0.0340229,0.965977,0.965977};
\draw[fill=color_2427] (-0.0649414,-0.876173) -- (-0.0878575,-0.870817) -- (-0.06984,-0.901633) -- cycle;
\definecolor{color_2428}{rgb}{0.0598044,0.940196,0.940196};
\draw[fill=color_2428] (-0.0641095,-0.851286) -- (-0.0878575,-0.870817) -- (-0.0649414,-0.876173) -- cycle;
\definecolor{color_2429}{rgb}{0.132528,0.867472,0.867472};
\draw[fill=color_2429] (0.821635,0.759791) -- (0.83036,0.800777) -- (0.781645,0.781635) -- cycle;
\definecolor{color_2430}{rgb}{0.125542,0.874458,0.874458};
\draw[fill=color_2430] (0.78024,0.740168) -- (0.781645,0.781635) -- (0.74009,0.755632) -- cycle;
\definecolor{color_2431}{rgb}{0.115327,0.884673,0.884673};
\draw[fill=color_2431] (0.78024,0.740168) -- (0.821635,0.759791) -- (0.781645,0.781635) -- cycle;
\definecolor{color_2432}{rgb}{0.193152,0.806848,0.806848};
\draw[fill=color_2432] (0.880688,0.816336) -- (0.921279,0.845299) -- (0.881339,0.859894) -- cycle;
\definecolor{color_2433}{rgb}{0.105659,0.894341,0.894341};
\draw[fill=color_2433] (0.83837,0.839765) -- (0.881339,0.859894) -- (0.843231,0.878162) -- cycle;
\definecolor{color_2434}{rgb}{0.142187,0.857813,0.857813};
\draw[fill=color_2434] (0.83837,0.839765) -- (0.880688,0.816336) -- (0.881339,0.859894) -- cycle;
\definecolor{color_2435}{rgb}{0.198942,0.801058,0.801058};
\draw[fill=color_2435] (0.85171,0.224411) -- (0.816528,0.222705) -- (0.832657,0.19062) -- cycle;
\definecolor{color_2436}{rgb}{0.126006,0.873994,0.873994};
\draw[fill=color_2436] (0.885143,0.178765) -- (0.861694,0.194801) -- (0.855281,0.162641) -- cycle;
\definecolor{color_2437}{rgb}{0.0947042,0.905296,0.905296};
\draw[fill=color_2437] (0.855281,0.162641) -- (0.861694,0.194801) -- (0.832657,0.19062) -- cycle;
\definecolor{color_2438}{rgb}{0.266894,0.733106,0.733106};
\draw[fill=color_2438] (0.654019,0.0343169) -- (0.63666,-0.00214701) -- (0.681994,0.00109371) -- cycle;
\definecolor{color_2439}{rgb}{0.265621,0.734379,0.734379};
\draw[fill=color_2439] (0.699833,0.0370012) -- (0.681994,0.00109371) -- (0.728397,0.0043199) -- cycle;
\definecolor{color_2440}{rgb}{0.260774,0.739226,0.739226};
\draw[fill=color_2440] (0.699833,0.0370012) -- (0.654019,0.0343169) -- (0.681994,0.00109371) -- cycle;
\definecolor{color_2441}{rgb}{0.209838,0.790162,0.790162};
\draw[fill=color_2441] (0.812332,0.119073) -- (0.785519,0.150038) -- (0.773356,0.113014) -- cycle;
\definecolor{color_2442}{rgb}{0.224646,0.775354,0.775354};
\draw[fill=color_2442] (0.803174,0.0820806) -- (0.773356,0.113014) -- (0.760783,0.0761171) -- cycle;
\definecolor{color_2443}{rgb}{0.19281,0.80719,0.80719};
\draw[fill=color_2443] (0.803174,0.0820806) -- (0.812332,0.119073) -- (0.773356,0.113014) -- cycle;
\definecolor{color_2444}{rgb}{0.182422,0.817578,0.817578};
\draw[fill=color_2444] (-0.901794,-0.863209) -- (-0.92049,-0.899167) -- (-0.884346,-0.901261) -- cycle;
\definecolor{color_2445}{rgb}{0.145416,0.854584,0.854584};
\draw[fill=color_2445] (-0.857062,-0.87753) -- (-0.884346,-0.901261) -- (-0.846513,-0.915299) -- cycle;
\definecolor{color_2446}{rgb}{0.139967,0.860033,0.860033};
\draw[fill=color_2446] (-0.857062,-0.87753) -- (-0.901794,-0.863209) -- (-0.884346,-0.901261) -- cycle;
\definecolor{color_2447}{rgb}{0.349418,0.650582,0.650582};
\draw[fill=color_2447] (-0.790198,-0.842715) -- (-0.830896,-0.848385) -- (-0.809748,-0.887155) -- cycle;
\definecolor{color_2448}{rgb}{0.419266,0.580734,0.580734};
\draw[fill=color_2448] (0.334787,0.716338) -- (0.243495,0.685011) -- (0.311956,0.64548) -- cycle;
\definecolor{color_2449}{rgb}{0.223512,0.776488,0.776488};
\draw[fill=color_2449] (-0.862392,-1) -- (-0.821764,-1) -- (-0.844194,-0.962052) -- cycle;
\definecolor{color_2450}{rgb}{0.0602774,0.939723,0.939723};
\draw[fill=color_2450] (-0.881486,-0.955325) -- (-0.844194,-0.962052) -- (-0.871228,-0.932431) -- cycle;
\definecolor{color_2451}{rgb}{0.096874,0.903126,0.903126};
\draw[fill=color_2451] (-0.881486,-0.955325) -- (-0.879188,-0.978314) -- (-0.844194,-0.962052) -- cycle;
\definecolor{color_2452}{rgb}{0.120906,0.879094,0.879094};
\draw[fill=color_2452] (0.968896,0.801271) -- (1,0.824455) -- (0.962093,0.835642) -- cycle;
\definecolor{color_2453}{rgb}{0.154612,0.845388,0.845388};
\draw[fill=color_2453] (0.926823,0.808448) -- (0.962093,0.835642) -- (0.921279,0.845299) -- cycle;
\definecolor{color_2454}{rgb}{0.142707,0.857293,0.857293};
\draw[fill=color_2454] (0.926823,0.808448) -- (0.968896,0.801271) -- (0.962093,0.835642) -- cycle;
\definecolor{color_2455}{rgb}{0.0663803,0.93362,0.93362};
\draw[fill=color_2455] (-0.941795,-0.923182) -- (-0.963421,-0.945708) -- (-0.93238,-0.948837) -- cycle;
\definecolor{color_2456}{rgb}{0.246678,0.753322,0.753322};
\draw[fill=color_2456] (-0.809748,-0.887155) -- (-0.817374,-0.930797) -- (-0.782196,-0.924079) -- cycle;
\definecolor{color_2457}{rgb}{0.0910708,0.908929,0.908929};
\draw[fill=color_2457] (-0.642387,0.946973) -- (-0.672872,0.962827) -- (-0.671472,0.930313) -- cycle;
\definecolor{color_2458}{rgb}{0.00741988,0.99258,0.99258};
\draw[fill=color_2458] (0.0462852,-0.459293) -- (0.0443159,-0.476287) -- (0.0573425,-0.470633) -- cycle;
\definecolor{color_2459}{rgb}{0.16353,0.83647,0.83647};
\draw[fill=color_2459] (0.774528,0.510368) -- (0.802921,0.483343) -- (0.80019,0.529023) -- cycle;
\definecolor{color_2460}{rgb}{0.077598,0.922402,0.922402};
\draw[fill=color_2460] (0.764679,0.545503) -- (0.80019,0.529023) -- (0.787525,0.568267) -- cycle;
\definecolor{color_2461}{rgb}{0.0735777,0.926422,0.926422};
\draw[fill=color_2461] (0.764679,0.545503) -- (0.774528,0.510368) -- (0.80019,0.529023) -- cycle;
\definecolor{color_2462}{rgb}{0.229981,0.770019,0.770019};
\draw[fill=color_2462] (-1,0.415466) -- (-0.966328,0.387299) -- (-0.970942,0.431249) -- cycle;
\definecolor{color_2463}{rgb}{0.0990546,0.900945,0.900945};
\draw[fill=color_2463] (0.802921,0.483343) -- (0.774528,0.510368) -- (0.760122,0.481254) -- cycle;
\definecolor{color_2464}{rgb}{0.125436,0.874564,0.874564};
\draw[fill=color_2464] (0.497044,0.561642) -- (0.485598,0.623821) -- (0.453145,0.577087) -- cycle;
\definecolor{color_2465}{rgb}{0.174461,0.825539,0.825539};
\draw[fill=color_2465] (0.26622,0.515521) -- (0.282269,0.451148) -- (0.329921,0.495346) -- cycle;
\definecolor{color_2466}{rgb}{0.061555,0.938445,0.938445};
\draw[fill=color_2466] (0.493304,0.4147) -- (0.493061,0.378163) -- (0.527838,0.405853) -- cycle;
\definecolor{color_2467}{rgb}{0.0990722,0.900928,0.900928};
\draw[fill=color_2467] (0.540243,0.442666) -- (0.493304,0.4147) -- (0.527838,0.405853) -- cycle;
\definecolor{color_2468}{rgb}{0.0781553,0.921845,0.921845};
\draw[fill=color_2468] (0.53962,0.487965) -- (0.575729,0.474699) -- (0.573045,0.516384) -- cycle;
\definecolor{color_2469}{rgb}{0.0702536,0.929746,0.929746};
\draw[fill=color_2469] (0.533582,0.538844) -- (0.573045,0.516384) -- (0.568895,0.560129) -- cycle;
\definecolor{color_2470}{rgb}{0.129587,0.870413,0.870413};
\draw[fill=color_2470] (0.533582,0.538844) -- (0.53962,0.487965) -- (0.573045,0.516384) -- cycle;
\definecolor{color_2471}{rgb}{0.175436,0.824564,0.824564};
\draw[fill=color_2471] (1,-0.245671) -- (1,-0.210955) -- (0.962875,-0.230848) -- cycle;
\definecolor{color_2472}{rgb}{0.21407,0.78593,0.78593};
\draw[fill=color_2472] (0.964426,-0.27062) -- (0.962875,-0.230848) -- (0.926393,-0.251148) -- cycle;
\definecolor{color_2473}{rgb}{0.250258,0.749742,0.749742};
\draw[fill=color_2473] (0.964426,-0.27062) -- (1,-0.245671) -- (0.962875,-0.230848) -- cycle;
\definecolor{color_2474}{rgb}{0.0624288,0.937571,0.937571};
\draw[fill=color_2474] (-0.0967708,-0.792479) -- (-0.138473,-0.788072) -- (-0.117105,-0.81117) -- cycle;
\definecolor{color_2475}{rgb}{0.573568,0.426432,0.426432};
\draw[fill=color_2475] (0.0400125,-0.841477) -- (0.0569283,-0.788294) -- (0.0118872,-0.796824) -- cycle;
\definecolor{color_2476}{rgb}{0.171466,0.828534,0.828534};
\draw[fill=color_2476] (-0.00244625,-0.830747) -- (0.0400125,-0.841477) -- (0.0118872,-0.796824) -- cycle;
\definecolor{color_2477}{rgb}{0.0258271,0.974173,0.974173};
\draw[fill=color_2477] (0.0344899,-0.43102) -- (0.0508747,-0.442874) -- (0.05804,-0.419681) -- cycle;
\definecolor{color_2478}{rgb}{0.049296,0.950704,0.950704};
\draw[fill=color_2478] (-0.206403,-0.118895) -- (-0.20356,-0.0928801) -- (-0.223847,-0.111458) -- cycle;
\definecolor{color_2479}{rgb}{0.0103813,0.989619,0.989619};
\draw[fill=color_2479] (0.0762644,-0.493066) -- (0.058577,-0.485178) -- (0.0567935,-0.500471) -- cycle;
\definecolor{color_2480}{rgb}{0.00557857,0.994421,0.994421};
\draw[fill=color_2480] (0.0684394,-0.512132) -- (0.0567935,-0.500471) -- (0.0527863,-0.514866) -- cycle;
\definecolor{color_2481}{rgb}{0.226689,0.773311,0.773311};
\draw[fill=color_2481] (0.604319,0.344676) -- (0.63235,0.385006) -- (0.585306,0.377247) -- cycle;
\definecolor{color_2482}{rgb}{0.146243,0.853757,0.853757};
\draw[fill=color_2482] (0.556106,0.342172) -- (0.604319,0.344676) -- (0.585306,0.377247) -- cycle;
\definecolor{color_2483}{rgb}{0.236064,0.763936,0.763936};
\draw[fill=color_2483] (0.817806,-0.247077) -- (0.856333,-0.245585) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_2484}{rgb}{0.204849,0.795151,0.795151};
\draw[fill=color_2484] (0.72054,-0.10151) -- (0.692684,-0.0683898) -- (0.677884,-0.104603) -- cycle;
\definecolor{color_2485}{rgb}{0.182973,0.817027,0.817027};
\draw[fill=color_2485] (0.705531,-0.137061) -- (0.677884,-0.104603) -- (0.665223,-0.140836) -- cycle;
\definecolor{color_2486}{rgb}{0.186989,0.813011,0.813011};
\draw[fill=color_2486] (0.705531,-0.137061) -- (0.72054,-0.10151) -- (0.677884,-0.104603) -- cycle;
\definecolor{color_2487}{rgb}{0.141651,0.858349,0.858349};
\draw[fill=color_2487] (-0.819199,-0.55609) -- (-0.841443,-0.58339) -- (-0.797405,-0.584371) -- cycle;
\definecolor{color_2488}{rgb}{0.099579,0.900421,0.900421};
\draw[fill=color_2488] (-0.234547,0.723705) -- (-0.273968,0.699348) -- (-0.233423,0.674192) -- cycle;
\definecolor{color_2489}{rgb}{0.00729277,0.992707,0.992707};
\draw[fill=color_2489] (-0.540826,0.522723) -- (-0.553584,0.509439) -- (-0.537055,0.509443) -- cycle;
\definecolor{color_2490}{rgb}{0.071685,0.928315,0.928315};
\draw[fill=color_2490] (-0.870134,-0.519741) -- (-0.89232,-0.536757) -- (-0.856825,-0.550982) -- cycle;
\definecolor{color_2491}{rgb}{0.142467,0.857533,0.857533};
\draw[fill=color_2491] (0.532918,0.0553467) -- (0.498692,0.0804199) -- (0.484959,0.0492971) -- cycle;
\definecolor{color_2492}{rgb}{0.141014,0.858986,0.858986};
\draw[fill=color_2492] (0.532918,0.0553467) -- (0.535682,0.0928611) -- (0.498692,0.0804199) -- cycle;
\definecolor{color_2493}{rgb}{0.057917,0.942083,0.942083};
\draw[fill=color_2493] (0.53792,-0.141013) -- (0.517909,-0.161346) -- (0.547201,-0.165454) -- cycle;
\definecolor{color_2494}{rgb}{0.0972199,0.90278,0.90278};
\draw[fill=color_2494] (0.53792,-0.141013) -- (0.511455,-0.122929) -- (0.517909,-0.161346) -- cycle;
\definecolor{color_2495}{rgb}{0.19744,0.80256,0.80256};
\draw[fill=color_2495] (0.566426,-0.0811876) -- (0.524661,-0.0889486) -- (0.55437,-0.115286) -- cycle;
\definecolor{color_2496}{rgb}{0.0549934,0.945007,0.945007};
\draw[fill=color_2496] (0.582621,-0.131412) -- (0.55437,-0.115286) -- (0.566118,-0.149321) -- cycle;
\definecolor{color_2497}{rgb}{0.18483,0.81517,0.81517};
\draw[fill=color_2497] (0.593141,-0.105483) -- (0.566426,-0.0811876) -- (0.55437,-0.115286) -- cycle;
\definecolor{color_2498}{rgb}{0.223079,0.776921,0.776921};
\draw[fill=color_2498] (0.621601,-0.0392634) -- (0.608018,-0.0763647) -- (0.64955,-0.0722848) -- cycle;
\definecolor{color_2499}{rgb}{0.235036,0.764964,0.764964};
\draw[fill=color_2499] (0.664799,-0.0355225) -- (0.64955,-0.0722848) -- (0.692684,-0.0683898) -- cycle;
\definecolor{color_2500}{rgb}{0.23817,0.76183,0.76183};
\draw[fill=color_2500] (0.664799,-0.0355225) -- (0.621601,-0.0392634) -- (0.64955,-0.0722848) -- cycle;
\definecolor{color_2501}{rgb}{0.292609,0.707391,0.707391};
\draw[fill=color_2501] (0.648859,0.10557) -- (0.62678,0.143532) -- (0.608482,0.102368) -- cycle;
\definecolor{color_2502}{rgb}{0.296818,0.703182,0.703182};
\draw[fill=color_2502] (0.627721,0.0682373) -- (0.608482,0.102368) -- (0.57891,0.0686367) -- cycle;
\definecolor{color_2503}{rgb}{0.267621,0.732379,0.732379};
\draw[fill=color_2503] (0.627721,0.0682373) -- (0.648859,0.10557) -- (0.608482,0.102368) -- cycle;
\definecolor{color_2504}{rgb}{0.258084,0.741916,0.741916};
\draw[fill=color_2504] (0.690792,0.106853) -- (0.672433,0.070522) -- (0.716851,0.0728659) -- cycle;
\definecolor{color_2505}{rgb}{0.239648,0.760352,0.760352};
\draw[fill=color_2505] (0.732702,0.10905) -- (0.716851,0.0728659) -- (0.760783,0.0761171) -- cycle;
\definecolor{color_2506}{rgb}{0.226674,0.773326,0.773326};
\draw[fill=color_2506] (0.732702,0.10905) -- (0.690792,0.106853) -- (0.716851,0.0728659) -- cycle;
\definecolor{color_2507}{rgb}{0.10847,0.89153,0.89153};
\draw[fill=color_2507] (0.678272,0.24722) -- (0.664649,0.285861) -- (0.635512,0.265209) -- cycle;
\definecolor{color_2508}{rgb}{0.134198,0.865802,0.865802};
\draw[fill=color_2508] (0.645905,0.226972) -- (0.678272,0.24722) -- (0.635512,0.265209) -- cycle;
\definecolor{color_2509}{rgb}{0.12199,0.87801,0.87801};
\draw[fill=color_2509] (0.635512,0.265209) -- (0.664649,0.285861) -- (0.623942,0.306877) -- cycle;
\definecolor{color_2510}{rgb}{0.194172,0.805828,0.805828};
\draw[fill=color_2510] (0.592239,0.274229) -- (0.623942,0.306877) -- (0.575227,0.308893) -- cycle;
\definecolor{color_2511}{rgb}{0.105266,0.894734,0.894734};
\draw[fill=color_2511] (0.936581,0.715775) -- (0.962117,0.680427) -- (0.971886,0.71392) -- cycle;
\definecolor{color_2512}{rgb}{0.22783,0.77217,0.77217};
\draw[fill=color_2512] (0.913099,0.241166) -- (0.884749,0.216594) -- (0.911323,0.200491) -- cycle;
\definecolor{color_2513}{rgb}{0.070643,0.929357,0.929357};
\draw[fill=color_2513] (0.954849,0.166114) -- (0.976863,0.171776) -- (0.959043,0.199028) -- cycle;
\definecolor{color_2514}{rgb}{0.0941052,0.905895,0.905895};
\draw[fill=color_2514] (0.934116,0.184656) -- (0.954849,0.166114) -- (0.959043,0.199028) -- cycle;
\definecolor{color_2515}{rgb}{0.196505,0.803495,0.803495};
\draw[fill=color_2515] (0.799066,0.186787) -- (0.785519,0.150038) -- (0.821549,0.155345) -- cycle;
\definecolor{color_2516}{rgb}{0.154451,0.845549,0.845549};
\draw[fill=color_2516] (0.832657,0.19062) -- (0.821549,0.155345) -- (0.855281,0.162641) -- cycle;
\definecolor{color_2517}{rgb}{0.152187,0.847813,0.847813};
\draw[fill=color_2517] (0.832657,0.19062) -- (0.799066,0.186787) -- (0.821549,0.155345) -- cycle;
\definecolor{color_2518}{rgb}{0.0034514,0.996549,0.996549};
\draw[fill=color_2518] (-0.448678,0.448678) -- (-0.43114,0.43114) -- (-0.435075,0.456727) -- cycle;
\definecolor{color_2519}{rgb}{0.231801,0.768199,0.768199};
\draw[fill=color_2519] (-0.555151,0.868316) -- (-0.570476,0.898466) -- (-0.595955,0.864178) -- cycle;
\definecolor{color_2520}{rgb}{0.194608,0.805392,0.805392};
\draw[fill=color_2520] (-0.640996,0.810043) -- (-0.672186,0.781582) -- (-0.622416,0.783822) -- cycle;
\definecolor{color_2521}{rgb}{0.151597,0.848403,0.848403};
\draw[fill=color_2521] (0.404422,-0.241359) -- (0.376253,-0.265178) -- (0.413385,-0.276997) -- cycle;
\definecolor{color_2522}{rgb}{0.00324682,0.996753,0.996753};
\draw[fill=color_2522] (-0.47003,0.503644) -- (-0.470278,0.494823) -- (-0.458626,0.501661) -- cycle;
\definecolor{color_2523}{rgb}{0.0043659,0.995634,0.995634};
\draw[fill=color_2523] (-0.479005,0.499845) -- (-0.480581,0.492097) -- (-0.470278,0.494823) -- cycle;
\definecolor{color_2524}{rgb}{0.220161,0.779839,0.779839};
\draw[fill=color_2524] (0.703904,-0.279372) -- (0.675147,-0.250489) -- (0.664444,-0.290617) -- cycle;
\definecolor{color_2525}{rgb}{0.106092,0.893908,0.893908};
\draw[fill=color_2525] (-0.00244625,-0.830747) -- (-0.028824,-0.808452) -- (-0.0337989,-0.842701) -- cycle;
\definecolor{color_2526}{rgb}{0.167035,0.832965,0.832965};
\draw[fill=color_2526] (-0.0019988,-0.863085) -- (-0.0337989,-0.842701) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_2527}{rgb}{0.0961659,0.903834,0.903834};
\draw[fill=color_2527] (-0.0019988,-0.863085) -- (-0.00244625,-0.830747) -- (-0.0337989,-0.842701) -- cycle;
\definecolor{color_2528}{rgb}{0.142234,0.857766,0.857766};
\draw[fill=color_2528] (-0.0117692,-0.894391) -- (-0.0019988,-0.863085) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_2529}{rgb}{0.146029,0.853971,0.853971};
\draw[fill=color_2529] (0.851665,-0.343933) -- (0.827297,-0.312065) -- (0.812196,-0.34529) -- cycle;
\definecolor{color_2530}{rgb}{0.174948,0.825052,0.825052};
\draw[fill=color_2530] (0.923743,-0.454342) -- (0.964011,-0.442348) -- (0.934975,-0.418394) -- cycle;
\definecolor{color_2531}{rgb}{0.0847986,0.915201,0.915201};
\draw[fill=color_2531] (0.127941,-0.549598) -- (0.149751,-0.563012) -- (0.163361,-0.537602) -- cycle;
\definecolor{color_2532}{rgb}{0.236992,0.763008,0.763008};
\draw[fill=color_2532] (-0.0117692,-0.894391) -- (-0.00191762,-0.922803) -- (0.0285433,-0.890043) -- cycle;
\definecolor{color_2533}{rgb}{0.00273801,0.997262,0.997262};
\draw[fill=color_2533] (-0.47003,0.503644) -- (-0.458626,0.501661) -- (-0.466851,0.512371) -- cycle;
\definecolor{color_2534}{rgb}{0.0042782,0.995722,0.995722};
\draw[fill=color_2534] (-0.47902,0.508538) -- (-0.479005,0.499845) -- (-0.47003,0.503644) -- cycle;
\definecolor{color_2535}{rgb}{0.129827,0.870173,0.870173};
\draw[fill=color_2535] (0.457893,-0.441349) -- (0.467462,-0.475973) -- (0.494524,-0.451159) -- cycle;
\definecolor{color_2536}{rgb}{0.144367,0.855633,0.855633};
\draw[fill=color_2536] (0.347859,-0.542695) -- (0.387356,-0.574155) -- (0.393956,-0.540734) -- cycle;
\definecolor{color_2537}{rgb}{0.132532,0.867468,0.867468};
\draw[fill=color_2537] (0.366526,-0.51376) -- (0.347859,-0.542695) -- (0.393956,-0.540734) -- cycle;
\definecolor{color_2538}{rgb}{0.267161,0.732839,0.732839};
\draw[fill=color_2538] (0.3237,-0.501225) -- (0.355453,-0.485192) -- (0.340112,-0.458788) -- cycle;
\definecolor{color_2539}{rgb}{0.00613793,0.993862,0.993862};
\draw[fill=color_2539] (-0.51639,0.525092) -- (-0.528204,0.529363) -- (-0.525547,0.515613) -- cycle;
\definecolor{color_2540}{rgb}{0.10237,0.89763,0.89763};
\draw[fill=color_2540] (-0.516513,0.505865) -- (-0.509589,0.496823) -- (-0.50736,0.505452) -- cycle;
\definecolor{color_2541}{rgb}{0.134191,0.865809,0.865809};
\draw[fill=color_2541] (0.3237,-0.501225) -- (0.366526,-0.51376) -- (0.355453,-0.485192) -- cycle;
\definecolor{color_2542}{rgb}{0.167309,0.832691,0.832691};
\draw[fill=color_2542] (0.42429,-0.310534) -- (0.399834,-0.339896) -- (0.438313,-0.337411) -- cycle;
\definecolor{color_2543}{rgb}{0.0866213,0.913379,0.913379};
\draw[fill=color_2543] (-0.967146,0.579067) -- (-1,0.564805) -- (-0.975151,0.550795) -- cycle;
\definecolor{color_2544}{rgb}{0.0957657,0.904234,0.904234};
\draw[fill=color_2544] (0.439372,-0.25634) -- (0.463716,-0.235984) -- (0.433854,-0.223574) -- cycle;
\definecolor{color_2545}{rgb}{0.0785744,0.921426,0.921426};
\draw[fill=color_2545] (0.463716,-0.235984) -- (0.483153,-0.220213) -- (0.462474,-0.200882) -- cycle;
\definecolor{color_2546}{rgb}{0.146309,0.853691,0.853691};
\draw[fill=color_2546] (0.435469,-0.194835) -- (0.421681,-0.1732) -- (0.400436,-0.203291) -- cycle;
\definecolor{color_2547}{rgb}{0.132434,0.867566,0.867566};
\draw[fill=color_2547] (0.462474,-0.200882) -- (0.435469,-0.194835) -- (0.433854,-0.223574) -- cycle;
\definecolor{color_2548}{rgb}{0.0974963,0.902504,0.902504};
\draw[fill=color_2548] (0.433854,-0.223574) -- (0.435469,-0.194835) -- (0.400436,-0.203291) -- cycle;
\definecolor{color_2549}{rgb}{0.291542,0.708458,0.708458};
\draw[fill=color_2549] (-0.887981,0.728308) -- (-0.896631,0.687165) -- (-0.850771,0.689988) -- cycle;
\definecolor{color_2550}{rgb}{0.1965,0.8035,0.8035};
\draw[fill=color_2550] (-0.137292,-0.830073) -- (-0.138473,-0.788072) -- (-0.169637,-0.805585) -- cycle;
\definecolor{color_2551}{rgb}{0.00290837,0.997092,0.997092};
\draw[fill=color_2551] (0.0277825,-0.491702) -- (0.0244846,-0.497875) -- (0.0348631,-0.498017) -- cycle;
\definecolor{color_2552}{rgb}{0.123737,0.876263,0.876263};
\draw[fill=color_2552] (-0.0337989,-0.842701) -- (-0.0641095,-0.851286) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_2553}{rgb}{0.0675738,0.932426,0.932426};
\draw[fill=color_2553] (-0.0337989,-0.842701) -- (-0.066107,-0.820323) -- (-0.0641095,-0.851286) -- cycle;
\definecolor{color_2554}{rgb}{0.0916905,0.908309,0.908309};
\draw[fill=color_2554] (-0.142977,-0.90184) -- (-0.178042,-0.910493) -- (-0.14471,-0.933393) -- cycle;
\definecolor{color_2555}{rgb}{0.216913,0.783087,0.783087};
\draw[fill=color_2555] (-0.269414,-0.866503) -- (-0.24421,-0.836096) -- (-0.288544,-0.832087) -- cycle;
\definecolor{color_2556}{rgb}{0.252808,0.747192,0.747192};
\draw[fill=color_2556] (-0.24421,-0.836096) -- (-0.238989,-0.880533) -- (-0.205945,-0.861189) -- cycle;
\definecolor{color_2557}{rgb}{0.00619087,0.993809,0.993809};
\draw[fill=color_2557] (-3.20768e-05,-0.521722) -- (-0.00724382,-0.525895) -- (0.0025301,-0.531079) -- cycle;
\definecolor{color_2558}{rgb}{1,0,0};
\draw[fill=color_2558] (-0.00531256,-0.506412) -- (0.00471992,-0.506735) -- (0,-0.5) -- cycle;
\definecolor{color_2559}{rgb}{0.00389494,0.996105,0.996105};
\draw[fill=color_2559] (-0.50692,0.530816) -- (-0.504957,0.520987) -- (-0.497415,0.528067) -- cycle;
\definecolor{color_2560}{rgb}{0.0823593,0.917641,0.917641};
\draw[fill=color_2560] (0.728548,0.559848) -- (0.741307,0.520574) -- (0.764679,0.545503) -- cycle;
\definecolor{color_2561}{rgb}{0.0685091,0.931491,0.931491};
\draw[fill=color_2561] (0.773178,0.603868) -- (0.73717,0.627404) -- (0.751673,0.583737) -- cycle;
\definecolor{color_2562}{rgb}{0.0558365,0.944164,0.944164};
\draw[fill=color_2562] (0.751673,0.583737) -- (0.717448,0.594669) -- (0.728548,0.559848) -- cycle;
\definecolor{color_2563}{rgb}{0.0738315,0.926169,0.926169};
\draw[fill=color_2563] (0.773178,0.603868) -- (0.787525,0.568267) -- (0.806153,0.59705) -- cycle;
\definecolor{color_2564}{rgb}{0.0732742,0.926726,0.926726};
\draw[fill=color_2564] (0.784106,0.634703) -- (0.806153,0.59705) -- (0.826333,0.62212) -- cycle;
\definecolor{color_2565}{rgb}{0.0626632,0.937337,0.937337};
\draw[fill=color_2565] (0.784106,0.634703) -- (0.773178,0.603868) -- (0.806153,0.59705) -- cycle;
\definecolor{color_2566}{rgb}{0.11,0.89,0.89};
\draw[fill=color_2566] (0.78181,0.440724) -- (0.760122,0.481254) -- (0.732939,0.459502) -- cycle;
\definecolor{color_2567}{rgb}{0.00485726,0.995143,0.995143};
\draw[fill=color_2567] (-0.00844163,-0.483117) -- (-0.0134182,-0.473164) -- (-0.0151831,-0.481017) -- cycle;
\definecolor{color_2568}{rgb}{0.150432,0.849568,0.849568};
\draw[fill=color_2568] (0.607188,0.651267) -- (0.658477,0.651835) -- (0.649082,0.695753) -- cycle;
\definecolor{color_2569}{rgb}{0.367293,0.632707,0.632707};
\draw[fill=color_2569] (1,-0.0913998) -- (1,-0.043419) -- (0.963129,-0.0742991) -- cycle;
\definecolor{color_2570}{rgb}{0.211453,0.788547,0.788547};
\draw[fill=color_2570] (0.963873,-0.113343) -- (0.963129,-0.0742991) -- (0.926976,-0.0967743) -- cycle;
\definecolor{color_2571}{rgb}{0.22049,0.77951,0.77951};
\draw[fill=color_2571] (0.963873,-0.113343) -- (1,-0.0913998) -- (0.963129,-0.0742991) -- cycle;
\definecolor{color_2572}{rgb}{0.215641,0.784359,0.784359};
\draw[fill=color_2572] (0.926393,-0.251148) -- (0.887854,-0.22944) -- (0.889391,-0.270449) -- cycle;
\definecolor{color_2573}{rgb}{0.218203,0.781797,0.781797};
\draw[fill=color_2573] (0.962875,-0.230848) -- (1,-0.210955) -- (0.963535,-0.192117) -- cycle;
\definecolor{color_2574}{rgb}{0.220161,0.779839,0.779839};
\draw[fill=color_2574] (0.92573,-0.211943) -- (0.963535,-0.192117) -- (0.926867,-0.173757) -- cycle;
\definecolor{color_2575}{rgb}{0.222866,0.777134,0.777134};
\draw[fill=color_2575] (0.92573,-0.211943) -- (0.962875,-0.230848) -- (0.963535,-0.192117) -- cycle;
\definecolor{color_2576}{rgb}{0.102497,0.897503,0.897503};
\draw[fill=color_2576] (-0.961223,-0.62364) -- (-0.935299,-0.656929) -- (-0.930592,-0.621924) -- cycle;
\definecolor{color_2577}{rgb}{0.242173,0.757827,0.757827};
\draw[fill=color_2577] (-0.970567,-0.588602) -- (-0.937599,-0.577053) -- (-0.9481,-0.550172) -- cycle;
\definecolor{color_2578}{rgb}{0.106277,0.893723,0.893723};
\draw[fill=color_2578] (-0.970567,-0.588602) -- (-0.961223,-0.62364) -- (-0.942509,-0.600824) -- cycle;
\definecolor{color_2579}{rgb}{0.251437,0.748563,0.748563};
\draw[fill=color_2579] (0.821531,0.290436) -- (0.86604,0.290777) -- (0.842789,0.325512) -- cycle;
\definecolor{color_2580}{rgb}{0.00443544,0.995565,0.995565};
\draw[fill=color_2580] (-0.0251966,-0.491685) -- (-0.0180099,-0.488457) -- (-0.0296182,-0.484082) -- cycle;
\definecolor{color_2581}{rgb}{0.106345,0.893655,0.893655};
\draw[fill=color_2581] (0.585306,0.377247) -- (0.604963,0.414379) -- (0.565708,0.408649) -- cycle;
\definecolor{color_2582}{rgb}{0.243403,0.756597,0.756597};
\draw[fill=color_2582] (-0.666357,0.826721) -- (-0.699474,0.816095) -- (-0.672186,0.781582) -- cycle;
\definecolor{color_2583}{rgb}{0.300701,0.699299,0.699299};
\draw[fill=color_2583] (-0.640996,0.810043) -- (-0.666357,0.826721) -- (-0.672186,0.781582) -- cycle;
\definecolor{color_2584}{rgb}{0.00308653,0.996913,0.996913};
\draw[fill=color_2584] (-0.0180099,-0.488457) -- (-0.0151831,-0.481017) -- (-0.0214338,-0.479257) -- cycle;
\definecolor{color_2585}{rgb}{0.105847,0.894153,0.894153};
\draw[fill=color_2585] (-0.4998,0.510736) -- (-0.511445,0.513581) -- (-0.50736,0.505452) -- cycle;
\definecolor{color_2586}{rgb}{0.0835881,0.916412,0.916412};
\draw[fill=color_2586] (-1,-0.889782) -- (-0.975287,-0.91746) -- (-0.959694,-0.895241) -- cycle;
\definecolor{color_2587}{rgb}{0.163406,0.836594,0.836594};
\draw[fill=color_2587] (0.891601,-0.115809) -- (0.927899,-0.134694) -- (0.926976,-0.0967743) -- cycle;
\definecolor{color_2588}{rgb}{0.184606,0.815394,0.815394};
\draw[fill=color_2588] (0.891601,-0.115809) -- (0.892521,-0.154792) -- (0.927899,-0.134694) -- cycle;
\definecolor{color_2589}{rgb}{0.148827,0.851173,0.851173};
\draw[fill=color_2589] (0.922953,-0.0596579) -- (0.919543,-0.022095) -- (0.8859,-0.0411071) -- cycle;
\definecolor{color_2590}{rgb}{0.141602,0.858398,0.858398};
\draw[fill=color_2590] (0.889274,-0.0799457) -- (0.8859,-0.0411071) -- (0.857661,-0.0621444) -- cycle;
\definecolor{color_2591}{rgb}{0.161453,0.838547,0.838547};
\draw[fill=color_2591] (0.889274,-0.0799457) -- (0.922953,-0.0596579) -- (0.8859,-0.0411071) -- cycle;
\definecolor{color_2592}{rgb}{0.24355,0.75645,0.75645};
\draw[fill=color_2592] (0.805249,-0.0992884) -- (0.826681,-0.135969) -- (0.849145,-0.0986636) -- cycle;
\definecolor{color_2593}{rgb}{0.128365,0.871635,0.871635};
\draw[fill=color_2593] (0.821389,-0.062836) -- (0.849145,-0.0986636) -- (0.857661,-0.0621444) -- cycle;
\definecolor{color_2594}{rgb}{0.186143,0.813857,0.813857};
\draw[fill=color_2594] (0.821389,-0.062836) -- (0.805249,-0.0992884) -- (0.849145,-0.0986636) -- cycle;
\definecolor{color_2595}{rgb}{0.149881,0.850119,0.850119};
\draw[fill=color_2595] (0.891601,-0.115809) -- (0.926976,-0.0967743) -- (0.889274,-0.0799457) -- cycle;
\definecolor{color_2596}{rgb}{0.182292,0.817708,0.817708};
\draw[fill=color_2596] (0.849145,-0.0986636) -- (0.889274,-0.0799457) -- (0.857661,-0.0621444) -- cycle;
\definecolor{color_2597}{rgb}{0.165738,0.834262,0.834262};
\draw[fill=color_2597] (0.849145,-0.0986636) -- (0.891601,-0.115809) -- (0.889274,-0.0799457) -- cycle;
\definecolor{color_2598}{rgb}{0.18724,0.81276,0.81276};
\draw[fill=color_2598] (0.72054,-0.10151) -- (0.746866,-0.136077) -- (0.763111,-0.0999252) -- cycle;
\definecolor{color_2599}{rgb}{0.221003,0.778997,0.778997};
\draw[fill=color_2599] (0.736879,-0.065191) -- (0.763111,-0.0999252) -- (0.780208,-0.0629928) -- cycle;
\definecolor{color_2600}{rgb}{0.206794,0.793206,0.793206};
\draw[fill=color_2600] (0.736879,-0.065191) -- (0.72054,-0.10151) -- (0.763111,-0.0999252) -- cycle;
\definecolor{color_2601}{rgb}{0.244728,0.755272,0.755272};
\draw[fill=color_2601] (0.801108,-0.0256232) -- (0.780208,-0.0629928) -- (0.821389,-0.062836) -- cycle;
\definecolor{color_2602}{rgb}{0.199318,0.800682,0.800682};
\draw[fill=color_2602] (0.844069,-0.027719) -- (0.821389,-0.062836) -- (0.857661,-0.0621444) -- cycle;
\definecolor{color_2603}{rgb}{0.225049,0.774951,0.774951};
\draw[fill=color_2603] (0.844069,-0.027719) -- (0.801108,-0.0256232) -- (0.821389,-0.062836) -- cycle;
\definecolor{color_2604}{rgb}{0.128496,0.871504,0.871504};
\draw[fill=color_2604] (0.728859,-0.166894) -- (0.746866,-0.136077) -- (0.705531,-0.137061) -- cycle;
\definecolor{color_2605}{rgb}{0.183546,0.816454,0.816454};
\draw[fill=color_2605] (-0.952881,-0.406277) -- (-0.960143,-0.44132) -- (-0.926347,-0.420749) -- cycle;
\definecolor{color_2606}{rgb}{0.265176,0.734824,0.734824};
\draw[fill=color_2606] (-0.960143,-0.44132) -- (-0.952881,-0.406277) -- (-1,-0.414404) -- cycle;
\definecolor{color_2607}{rgb}{0.250854,0.749146,0.749146};
\draw[fill=color_2607] (-0.910415,-0.259117) -- (-0.950776,-0.266967) -- (-0.913966,-0.289888) -- cycle;
\definecolor{color_2608}{rgb}{0.0159631,0.984037,0.984037};
\draw[fill=color_2608] (0.0508747,-0.442874) -- (0.0719651,-0.458224) -- (0.0717042,-0.437972) -- cycle;
\definecolor{color_2609}{rgb}{0.178582,0.821418,0.821418};
\draw[fill=color_2609] (-0.972542,-0.290193) -- (-1,-0.255697) -- (-1,-0.297399) -- cycle;
\definecolor{color_2610}{rgb}{0.00475153,0.995248,0.995248};
\draw[fill=color_2610] (-0.0209564,-0.498027) -- (-0.0251966,-0.491685) -- (-0.0330119,-0.496522) -- cycle;
\definecolor{color_2611}{rgb}{0.207874,0.792126,0.792126};
\draw[fill=color_2611] (0.960836,0.0681286) -- (1,0.0875913) -- (0.960993,0.105917) -- cycle;
\definecolor{color_2612}{rgb}{0.200892,0.799108,0.799108};
\draw[fill=color_2612] (0.921594,0.0877344) -- (0.960993,0.105917) -- (0.922051,0.124337) -- cycle;
\definecolor{color_2613}{rgb}{0.201835,0.798165,0.798165};
\draw[fill=color_2613] (0.921594,0.0877344) -- (0.960836,0.0681286) -- (0.960993,0.105917) -- cycle;
\definecolor{color_2614}{rgb}{0.0994818,0.900518,0.900518};
\draw[fill=color_2614] (0.758276,0.89024) -- (0.703548,0.886454) -- (0.739666,0.849723) -- cycle;
\definecolor{color_2615}{rgb}{0.154395,0.845605,0.845605};
\draw[fill=color_2615] (0.661479,-0.179808) -- (0.652443,-0.217835) -- (0.687184,-0.209672) -- cycle;
\definecolor{color_2616}{rgb}{0.144517,0.855483,0.855483};
\draw[fill=color_2616] (0.693628,-0.172934) -- (0.687184,-0.209672) -- (0.730612,-0.206068) -- cycle;
\definecolor{color_2617}{rgb}{0.122914,0.877086,0.877086};
\draw[fill=color_2617] (0.693628,-0.172934) -- (0.661479,-0.179808) -- (0.687184,-0.209672) -- cycle;
\definecolor{color_2618}{rgb}{0.131394,0.868606,0.868606};
\draw[fill=color_2618] (0.635825,-0.109285) -- (0.608018,-0.0763647) -- (0.593141,-0.105483) -- cycle;
\definecolor{color_2619}{rgb}{0.0264496,0.97355,0.97355};
\draw[fill=color_2619] (-0.20356,-0.0928801) -- (-0.21581,-0.0683798) -- (-0.225715,-0.08553) -- cycle;
\definecolor{color_2620}{rgb}{0.0876336,0.912366,0.912366};
\draw[fill=color_2620] (0.607002,0.182387) -- (0.590754,0.213309) -- (0.557196,0.196388) -- cycle;
\definecolor{color_2621}{rgb}{0.221292,0.778708,0.778708};
\draw[fill=color_2621] (0.647758,0.180843) -- (0.673278,0.209163) -- (0.645905,0.226972) -- cycle;
\definecolor{color_2622}{rgb}{0.0716616,0.928338,0.928338};
\draw[fill=color_2622] (0.590754,0.213309) -- (0.621751,0.208433) -- (0.609025,0.240871) -- cycle;
\definecolor{color_2623}{rgb}{0.163771,0.836229,0.836229};
\draw[fill=color_2623] (0.621751,0.208433) -- (0.647758,0.180843) -- (0.645905,0.226972) -- cycle;
\definecolor{color_2624}{rgb}{0.216701,0.783299,0.783299};
\draw[fill=color_2624] (0.690792,0.106853) -- (0.70846,0.14281) -- (0.667681,0.142397) -- cycle;
\definecolor{color_2625}{rgb}{0.234048,0.765952,0.765952};
\draw[fill=color_2625] (0.648859,0.10557) -- (0.667681,0.142397) -- (0.62678,0.143532) -- cycle;
\definecolor{color_2626}{rgb}{0.240685,0.759315,0.759315};
\draw[fill=color_2626] (0.648859,0.10557) -- (0.690792,0.106853) -- (0.667681,0.142397) -- cycle;
\definecolor{color_2627}{rgb}{0.1908,0.8092,0.8092};
\draw[fill=color_2627] (0.623942,0.306877) -- (0.604319,0.344676) -- (0.575227,0.308893) -- cycle;
\definecolor{color_2628}{rgb}{0.217095,0.782905,0.782905};
\draw[fill=color_2628] (0.623942,0.306877) -- (0.646751,0.34711) -- (0.604319,0.344676) -- cycle;
\definecolor{color_2629}{rgb}{0.184528,0.815472,0.815472};
\draw[fill=color_2629] (0.567553,0.239817) -- (0.522608,0.233724) -- (0.557196,0.196388) -- cycle;
\definecolor{color_2630}{rgb}{0.193337,0.806663,0.806663};
\draw[fill=color_2630] (0.918517,0.884498) -- (0.92903,0.929396) -- (0.885439,0.903446) -- cycle;
\definecolor{color_2631}{rgb}{0.142494,0.857506,0.857506};
\draw[fill=color_2631] (0.881339,0.859894) -- (0.885439,0.903446) -- (0.843231,0.878162) -- cycle;
\definecolor{color_2632}{rgb}{0.142893,0.857107,0.857107};
\draw[fill=color_2632] (0.881339,0.859894) -- (0.918517,0.884498) -- (0.885439,0.903446) -- cycle;
\definecolor{color_2633}{rgb}{0.142885,0.857115,0.857115};
\draw[fill=color_2633] (0.732861,0.806201) -- (0.739666,0.849723) -- (0.67453,0.838039) -- cycle;
\definecolor{color_2634}{rgb}{0.10602,0.89398,0.89398};
\draw[fill=color_2634] (0.83837,0.839765) -- (0.843231,0.878162) -- (0.794163,0.863173) -- cycle;
\definecolor{color_2635}{rgb}{0.119302,0.880698,0.880698};
\draw[fill=color_2635] (0.786235,0.82317) -- (0.794163,0.863173) -- (0.739666,0.849723) -- cycle;
\definecolor{color_2636}{rgb}{0.131183,0.868817,0.868817};
\draw[fill=color_2636] (0.786235,0.82317) -- (0.83837,0.839765) -- (0.794163,0.863173) -- cycle;
\definecolor{color_2637}{rgb}{0.10505,0.89495,0.89495};
\draw[fill=color_2637] (-0.0385777,-0.879197) -- (-0.0649414,-0.876173) -- (-0.06984,-0.901633) -- cycle;
\definecolor{color_2638}{rgb}{0.209867,0.790133,0.790133};
\draw[fill=color_2638] (0.880545,0.070185) -- (0.884144,0.106472) -- (0.84419,0.092082) -- cycle;
\definecolor{color_2639}{rgb}{0.228465,0.771535,0.771535};
\draw[fill=color_2639] (0.880545,0.070185) -- (0.921594,0.0877344) -- (0.884144,0.106472) -- cycle;
\definecolor{color_2640}{rgb}{0.22631,0.77369,0.77369};
\draw[fill=color_2640] (0.803174,0.0820806) -- (0.760783,0.0761171) -- (0.792782,0.0441389) -- cycle;
\definecolor{color_2641}{rgb}{0.303839,0.696161,0.696161};
\draw[fill=color_2641] (0.83724,0.053894) -- (0.792782,0.0441389) -- (0.828811,0.0121993) -- cycle;
\definecolor{color_2642}{rgb}{0.253084,0.746916,0.746916};
\draw[fill=color_2642] (0.83724,0.053894) -- (0.803174,0.0820806) -- (0.792782,0.0441389) -- cycle;
\definecolor{color_2643}{rgb}{0.252072,0.747928,0.747928};
\draw[fill=color_2643] (0.792782,0.0441389) -- (0.760783,0.0761171) -- (0.746096,0.0400164) -- cycle;
\definecolor{color_2644}{rgb}{0.236645,0.763355,0.763355};
\draw[fill=color_2644] (0.760783,0.0761171) -- (0.716851,0.0728659) -- (0.746096,0.0400164) -- cycle;
\definecolor{color_2645}{rgb}{0.333601,0.666399,0.666399};
\draw[fill=color_2645] (0.564827,0.0268463) -- (0.57891,0.0686367) -- (0.532918,0.0553467) -- cycle;
\definecolor{color_2646}{rgb}{0.205028,0.794972,0.794972};
\draw[fill=color_2646] (0.519895,0.0185026) -- (0.532918,0.0553467) -- (0.484959,0.0492971) -- cycle;
\definecolor{color_2647}{rgb}{0.220258,0.779742,0.779742};
\draw[fill=color_2647] (0.519895,0.0185026) -- (0.564827,0.0268463) -- (0.532918,0.0553467) -- cycle;
\definecolor{color_2648}{rgb}{0.106582,0.893418,0.893418};
\draw[fill=color_2648] (-0.240312,-0.913671) -- (-0.225016,-0.941692) -- (-0.211418,-0.907014) -- cycle;
\definecolor{color_2649}{rgb}{0.309483,0.690517,0.690517};
\draw[fill=color_2649] (-0.238989,-0.880533) -- (-0.211418,-0.907014) -- (-0.205945,-0.861189) -- cycle;
\definecolor{color_2650}{rgb}{0.0847689,0.915231,0.915231};
\draw[fill=color_2650] (-0.238989,-0.880533) -- (-0.240312,-0.913671) -- (-0.211418,-0.907014) -- cycle;
\definecolor{color_2651}{rgb}{0.447545,0.552455,0.552455};
\draw[fill=color_2651] (0.608542,-0.443061) -- (0.614286,-0.399702) -- (0.567429,-0.424429) -- cycle;
\definecolor{color_2652}{rgb}{0.0713587,0.928641,0.928641};
\draw[fill=color_2652] (-0.0360344,-0.609758) -- (-0.0678549,-0.611899) -- (-0.0345277,-0.641611) -- cycle;
\definecolor{color_2653}{rgb}{0.0479477,0.952052,0.952052};
\draw[fill=color_2653] (0.513455,-0.19087) -- (0.490203,-0.19902) -- (0.508679,-0.219328) -- cycle;
\definecolor{color_2654}{rgb}{0.0414087,0.958591,0.958591};
\draw[fill=color_2654] (0.555525,-0.243076) -- (0.526204,-0.24255) -- (0.546886,-0.268474) -- cycle;
\definecolor{color_2655}{rgb}{0.0477161,0.952284,0.952284};
\draw[fill=color_2655] (0.53512,-0.216176) -- (0.513455,-0.19087) -- (0.508679,-0.219328) -- cycle;
\definecolor{color_2656}{rgb}{0.0494606,0.950539,0.950539};
\draw[fill=color_2656] (-0.653136,0.895851) -- (-0.679785,0.901927) -- (-0.674534,0.876768) -- cycle;
\definecolor{color_2657}{rgb}{0.0409193,0.959081,0.959081};
\draw[fill=color_2657] (-0.628383,0.903629) -- (-0.643993,0.921657) -- (-0.653136,0.895851) -- cycle;
\definecolor{color_2658}{rgb}{0.0160226,0.983977,0.983977};
\draw[fill=color_2658] (-0.561303,0.531324) -- (-0.553584,0.509439) -- (-0.540826,0.522723) -- cycle;
\definecolor{color_2659}{rgb}{0.0443588,0.955641,0.955641};
\draw[fill=color_2659] (0.433094,0.433094) -- (0.469716,0.469716) -- (0.425764,0.485511) -- cycle;
\definecolor{color_2660}{rgb}{0.0952798,0.90472,0.90472};
\draw[fill=color_2660] (0.821757,0.558899) -- (0.856315,0.556667) -- (0.840424,0.58917) -- cycle;
\definecolor{color_2661}{rgb}{0.228188,0.771812,0.771812};
\draw[fill=color_2661] (-0.882404,-0.45701) -- (-0.898366,-0.497101) -- (-0.863531,-0.48671) -- cycle;
\definecolor{color_2662}{rgb}{0.25022,0.74978,0.74978};
\draw[fill=color_2662] (0.710019,-0.0318501) -- (0.692684,-0.0683898) -- (0.736879,-0.065191) -- cycle;
\definecolor{color_2663}{rgb}{0.241115,0.758885,0.758885};
\draw[fill=color_2663] (0.755435,-0.0285236) -- (0.736879,-0.065191) -- (0.780208,-0.0629928) -- cycle;
\definecolor{color_2664}{rgb}{0.260526,0.739474,0.739474};
\draw[fill=color_2664] (0.755435,-0.0285236) -- (0.710019,-0.0318501) -- (0.736879,-0.065191) -- cycle;
\definecolor{color_2665}{rgb}{0.317665,0.682335,0.682335};
\draw[fill=color_2665] (0.0569283,-0.788294) -- (0.0142625,-0.750665) -- (0.0118872,-0.796824) -- cycle;
\definecolor{color_2666}{rgb}{0.133728,0.866272,0.866272};
\draw[fill=color_2666] (0.959043,0.199028) -- (0.939862,0.221882) -- (0.934116,0.184656) -- cycle;
\definecolor{color_2667}{rgb}{0.203236,0.796764,0.796764};
\draw[fill=color_2667] (0.939862,0.221882) -- (0.97204,0.234147) -- (0.949819,0.260243) -- cycle;
\definecolor{color_2668}{rgb}{0.230922,0.769078,0.769078};
\draw[fill=color_2668] (-0.815143,-0.431263) -- (-0.85212,-0.421474) -- (-0.841395,-0.460721) -- cycle;
\definecolor{color_2669}{rgb}{0.0754554,0.924545,0.924545};
\draw[fill=color_2669] (-0.294357,-1) -- (-0.268226,-1) -- (-0.270851,-0.975738) -- cycle;
\definecolor{color_2670}{rgb}{0.12469,0.87531,0.87531};
\draw[fill=color_2670] (0.781645,0.781635) -- (0.83036,0.800777) -- (0.786235,0.82317) -- cycle;
\definecolor{color_2671}{rgb}{0.124702,0.875298,0.875298};
\draw[fill=color_2671] (0.732861,0.806201) -- (0.786235,0.82317) -- (0.739666,0.849723) -- cycle;
\definecolor{color_2672}{rgb}{0.119225,0.880775,0.880775};
\draw[fill=color_2672] (0.732861,0.806201) -- (0.781645,0.781635) -- (0.786235,0.82317) -- cycle;
\definecolor{color_2673}{rgb}{0.205296,0.794704,0.794704};
\draw[fill=color_2673] (0.810503,0.360765) -- (0.816922,0.402629) -- (0.779329,0.395398) -- cycle;
\definecolor{color_2674}{rgb}{0.190823,0.809177,0.809177};
\draw[fill=color_2674] (0.963873,-0.113343) -- (0.926976,-0.0967743) -- (0.927899,-0.134694) -- cycle;
\definecolor{color_2675}{rgb}{0.218695,0.781305,0.781305};
\draw[fill=color_2675] (0.963807,-0.152923) -- (0.927899,-0.134694) -- (0.926867,-0.173757) -- cycle;
\definecolor{color_2676}{rgb}{0.207608,0.792392,0.792392};
\draw[fill=color_2676] (0.963807,-0.152923) -- (0.963873,-0.113343) -- (0.927899,-0.134694) -- cycle;
\definecolor{color_2677}{rgb}{0.170413,0.829587,0.829587};
\draw[fill=color_2677] (0.821549,0.155345) -- (0.785519,0.150038) -- (0.812332,0.119073) -- cycle;
\definecolor{color_2678}{rgb}{0.174481,0.825519,0.825519};
\draw[fill=color_2678] (0.849793,0.128158) -- (0.812332,0.119073) -- (0.84419,0.092082) -- cycle;
\definecolor{color_2679}{rgb}{0.185826,0.814174,0.814174};
\draw[fill=color_2679] (0.849793,0.128158) -- (0.821549,0.155345) -- (0.812332,0.119073) -- cycle;
\definecolor{color_2680}{rgb}{0.0694906,0.930509,0.930509};
\draw[fill=color_2680] (0.532284,-0.968619) -- (0.504308,-0.97733) -- (0.525385,-1) -- cycle;
\definecolor{color_2681}{rgb}{0.302972,0.697028,0.697028};
\draw[fill=color_2681] (-0.792412,-0.717301) -- (-0.839077,-0.719927) -- (-0.806627,-0.759453) -- cycle;
\definecolor{color_2682}{rgb}{0.0484893,0.951511,0.951511};
\draw[fill=color_2682] (-0.979644,0.493857) -- (-1,0.507798) -- (-1,0.478985) -- cycle;
\definecolor{color_2683}{rgb}{0.161757,0.838243,0.838243};
\draw[fill=color_2683] (-0.699474,0.816095) -- (-0.719804,0.8561) -- (-0.732336,0.819584) -- cycle;
\definecolor{color_2684}{rgb}{0.00390385,0.996096,0.996096};
\draw[fill=color_2684] (-0.0291671,-0.515258) -- (-0.0217503,-0.510571) -- (-0.0288799,-0.505354) -- cycle;
\definecolor{color_2685}{rgb}{0.089789,0.910211,0.910211};
\draw[fill=color_2685] (-0.740615,0.92966) -- (-0.721115,0.895543) -- (-0.702185,0.916528) -- cycle;
\definecolor{color_2686}{rgb}{0.211105,0.788895,0.788895};
\draw[fill=color_2686] (-0.966452,-0.477461) -- (-1,-0.499311) -- (-0.970174,-0.515136) -- cycle;
\definecolor{color_2687}{rgb}{0.0891092,0.910891,0.910891};
\draw[fill=color_2687] (0.575729,0.474699) -- (0.540243,0.442666) -- (0.57969,0.4398) -- cycle;
\definecolor{color_2688}{rgb}{0.103317,0.896683,0.896683};
\draw[fill=color_2688] (0.955742,1) -- (0.913921,1) -- (0.924268,0.968266) -- cycle;
\definecolor{color_2689}{rgb}{0.163078,0.836922,0.836922};
\draw[fill=color_2689] (0.963852,0.964087) -- (0.924268,0.968266) -- (0.92903,0.929396) -- cycle;
\definecolor{color_2690}{rgb}{0.125817,0.874183,0.874183};
\draw[fill=color_2690] (0.963852,0.964087) -- (0.955742,1) -- (0.924268,0.968266) -- cycle;
\definecolor{color_2691}{rgb}{0.209113,0.790887,0.790887};
\draw[fill=color_2691] (1,0.956781) -- (1,1) -- (0.963852,0.964087) -- cycle;
\definecolor{color_2692}{rgb}{0.161751,0.838249,0.838249};
\draw[fill=color_2692] (0.969183,0.927568) -- (0.963852,0.964087) -- (0.92903,0.929396) -- cycle;
\definecolor{color_2693}{rgb}{0.140003,0.859997,0.859997};
\draw[fill=color_2693] (0.969183,0.927568) -- (1,0.956781) -- (0.963852,0.964087) -- cycle;
\definecolor{color_2694}{rgb}{0.136211,0.863789,0.863789};
\draw[fill=color_2694] (0.851058,0.701914) -- (0.87679,0.736755) -- (0.845671,0.73818) -- cycle;
\definecolor{color_2695}{rgb}{0.102705,0.897295,0.897295};
\draw[fill=color_2695] (0.858868,0.772662) -- (0.83036,0.800777) -- (0.821635,0.759791) -- cycle;
\definecolor{color_2696}{rgb}{0.0751707,0.924829,0.924829};
\draw[fill=color_2696] (0.87679,0.736755) -- (0.858868,0.772662) -- (0.845671,0.73818) -- cycle;
\definecolor{color_2697}{rgb}{0.078818,0.921182,0.921182};
\draw[fill=color_2697] (0.845671,0.73818) -- (0.858868,0.772662) -- (0.821635,0.759791) -- cycle;
\definecolor{color_2698}{rgb}{0.10575,0.89425,0.89425};
\draw[fill=color_2698] (-0.931209,0.682641) -- (-0.964933,0.687484) -- (-0.95046,0.655034) -- cycle;
\definecolor{color_2699}{rgb}{0.209983,0.790017,0.790017};
\draw[fill=color_2699] (-0.459512,-0.314701) -- (-0.474805,-0.286754) -- (-0.501219,-0.309877) -- cycle;
\definecolor{color_2700}{rgb}{0.0314562,0.968544,0.968544};
\draw[fill=color_2700] (-0.240312,-0.913671) -- (-0.25516,-0.932374) -- (-0.225016,-0.941692) -- cycle;
\definecolor{color_2701}{rgb}{0.0358679,0.964132,0.964132};
\draw[fill=color_2701] (-0.25516,-0.932374) -- (-0.281019,-0.942805) -- (-0.252965,-0.954879) -- cycle;
\definecolor{color_2702}{rgb}{0.00488466,0.995115,0.995115};
\draw[fill=color_2702] (-0.00338289,-0.561367) -- (0.0119166,-0.560831) -- (0.0027371,-0.548695) -- cycle;
\definecolor{color_2703}{rgb}{0.00372594,0.996274,0.996274};
\draw[fill=color_2703] (-0.0168153,-0.55313) -- (-0.00338289,-0.561367) -- (-0.00785684,-0.546698) -- cycle;
\definecolor{color_2704}{rgb}{0.132715,0.867285,0.867285};
\draw[fill=color_2704] (0.513262,-0.360971) -- (0.49658,-0.330975) -- (0.471965,-0.358195) -- cycle;
\definecolor{color_2705}{rgb}{0.0855326,0.914467,0.914467};
\draw[fill=color_2705] (0.49984,-0.390131) -- (0.471965,-0.358195) -- (0.467118,-0.391029) -- cycle;
\definecolor{color_2706}{rgb}{0.0971795,0.902821,0.902821};
\draw[fill=color_2706] (0.49984,-0.390131) -- (0.513262,-0.360971) -- (0.471965,-0.358195) -- cycle;
\definecolor{color_2707}{rgb}{0.055784,0.944216,0.944216};
\draw[fill=color_2707] (0.461842,-0.321633) -- (0.42429,-0.310534) -- (0.438313,-0.337411) -- cycle;
\definecolor{color_2708}{rgb}{0.0804066,0.919593,0.919593};
\draw[fill=color_2708] (0.471965,-0.358195) -- (0.461842,-0.321633) -- (0.438313,-0.337411) -- cycle;
\definecolor{color_2709}{rgb}{0.2187,0.7813,0.7813};
\draw[fill=color_2709] (0.466272,-0.0289738) -- (0.427061,-0.0427898) -- (0.45432,-0.0688977) -- cycle;
\definecolor{color_2710}{rgb}{0.224035,0.775965,0.775965};
\draw[fill=color_2710] (0.507868,-0.0200083) -- (0.550836,-0.0123441) -- (0.519895,0.0185026) -- cycle;
\definecolor{color_2711}{rgb}{0.182354,0.817646,0.817646};
\draw[fill=color_2711] (0.47544,0.0111964) -- (0.519895,0.0185026) -- (0.484959,0.0492971) -- cycle;
\definecolor{color_2712}{rgb}{0.216222,0.783778,0.783778};
\draw[fill=color_2712] (0.47544,0.0111964) -- (0.507868,-0.0200083) -- (0.519895,0.0185026) -- cycle;
\definecolor{color_2713}{rgb}{0.0070229,0.992977,0.992977};
\draw[fill=color_2713] (0.0314181,-0.52219) -- (0.0181414,-0.5237) -- (0.0301462,-0.532009) -- cycle;
\definecolor{color_2714}{rgb}{0.0117148,0.988285,0.988285};
\draw[fill=color_2714] (0.0209116,-0.515024) -- (0.0219541,-0.505706) -- (0.0138939,-0.506534) -- cycle;
\definecolor{color_2715}{rgb}{0.0301399,0.96986,0.96986};
\draw[fill=color_2715] (0.501828,-0.284515) -- (0.529699,-0.286273) -- (0.511615,-0.263306) -- cycle;
\definecolor{color_2716}{rgb}{0.0557993,0.944201,0.944201};
\draw[fill=color_2716] (0.482758,-0.300362) -- (0.501828,-0.284515) -- (0.475301,-0.266952) -- cycle;
\definecolor{color_2717}{rgb}{0.037016,0.962984,0.962984};
\draw[fill=color_2717] (0.482758,-0.300362) -- (0.518681,-0.308708) -- (0.501828,-0.284515) -- cycle;
\definecolor{color_2718}{rgb}{0.107705,0.892295,0.892295};
\draw[fill=color_2718] (0.449602,-0.288862) -- (0.475301,-0.266952) -- (0.439372,-0.25634) -- cycle;
\definecolor{color_2719}{rgb}{0.112606,0.887394,0.887394};
\draw[fill=color_2719] (0.413385,-0.276997) -- (0.439372,-0.25634) -- (0.404422,-0.241359) -- cycle;
\definecolor{color_2720}{rgb}{0.102076,0.897924,0.897924};
\draw[fill=color_2720] (0.413385,-0.276997) -- (0.449602,-0.288862) -- (0.439372,-0.25634) -- cycle;
\definecolor{color_2721}{rgb}{0.0634368,0.936563,0.936563};
\draw[fill=color_2721] (0.424243,-0.438961) -- (0.439344,-0.46486) -- (0.457893,-0.441349) -- cycle;
\definecolor{color_2722}{rgb}{0.107931,0.892069,0.892069};
\draw[fill=color_2722] (0.424243,-0.438961) -- (0.410105,-0.471679) -- (0.439344,-0.46486) -- cycle;
\definecolor{color_2723}{rgb}{0.0475055,0.952494,0.952494};
\draw[fill=color_2723] (0.842674,0.670869) -- (0.872466,0.669548) -- (0.851058,0.701914) -- cycle;
\definecolor{color_2724}{rgb}{0.0636589,0.936341,0.936341};
\draw[fill=color_2724] (0.816536,0.687384) -- (0.851058,0.701914) -- (0.818263,0.719822) -- cycle;
\definecolor{color_2725}{rgb}{0.0532855,0.946714,0.946714};
\draw[fill=color_2725] (0.816536,0.687384) -- (0.816252,0.653695) -- (0.842674,0.670869) -- cycle;
\definecolor{color_2726}{rgb}{0.0955947,0.904405,0.904405};
\draw[fill=color_2726] (0.86425,0.614569) -- (0.901361,0.606359) -- (0.890235,0.639366) -- cycle;
\definecolor{color_2727}{rgb}{0.00627398,0.993726,0.993726};
\draw[fill=color_2727] (-0.0474272,-0.533695) -- (-0.0372246,-0.52237) -- (-0.0535105,-0.521148) -- cycle;
\definecolor{color_2728}{rgb}{0.0677695,0.932231,0.932231};
\draw[fill=color_2728] (0.719255,0.499076) -- (0.741307,0.520574) -- (0.710821,0.537525) -- cycle;
\definecolor{color_2729}{rgb}{0.114817,0.885183,0.885183};
\draw[fill=color_2729] (0.686809,0.480632) -- (0.686268,0.522886) -- (0.646409,0.516924) -- cycle;
\definecolor{color_2730}{rgb}{0.115424,0.884576,0.884576};
\draw[fill=color_2730] (0.686809,0.480632) -- (0.719255,0.499076) -- (0.686268,0.522886) -- cycle;
\definecolor{color_2731}{rgb}{0.144813,0.855187,0.855187};
\draw[fill=color_2731] (0.568895,0.560129) -- (0.606657,0.545183) -- (0.586283,0.606838) -- cycle;
\definecolor{color_2732}{rgb}{0.118788,0.881212,0.881212};
\draw[fill=color_2732] (0.606657,0.545183) -- (0.646409,0.516924) -- (0.635909,0.568595) -- cycle;
\definecolor{color_2733}{rgb}{0.11166,0.88834,0.88834};
\draw[fill=color_2733] (0.606657,0.545183) -- (0.611213,0.497285) -- (0.646409,0.516924) -- cycle;
\definecolor{color_2734}{rgb}{0.168372,0.831628,0.831628};
\draw[fill=color_2734] (-0.795634,0.385164) -- (-0.825576,0.390912) -- (-0.806591,0.354204) -- cycle;
\definecolor{color_2735}{rgb}{0.104157,0.895843,0.895843};
\draw[fill=color_2735] (-0.89232,-0.536757) -- (-0.912762,-0.56348) -- (-0.880539,-0.571332) -- cycle;
\definecolor{color_2736}{rgb}{0.0511597,0.94884,0.94884};
\draw[fill=color_2736] (-0.89232,-0.536757) -- (-0.92082,-0.521479) -- (-0.91908,-0.543084) -- cycle;
\definecolor{color_2737}{rgb}{0.204472,0.795528,0.795528};
\draw[fill=color_2737] (-0.930592,-0.621924) -- (-0.935299,-0.656929) -- (-0.904044,-0.62873) -- cycle;
\definecolor{color_2738}{rgb}{0.124592,0.875408,0.875408};
\draw[fill=color_2738] (-0.912762,-0.56348) -- (-0.909814,-0.594881) -- (-0.880539,-0.571332) -- cycle;
\definecolor{color_2739}{rgb}{0.00399072,0.996009,0.996009};
\draw[fill=color_2739] (0.0213897,-0.488563) -- (0.0277825,-0.491702) -- (0.0301975,-0.481533) -- cycle;
\definecolor{color_2740}{rgb}{0.238887,0.761113,0.761113};
\draw[fill=color_2740] (-0.896661,-0.357786) -- (-0.909807,-0.3929) -- (-0.8673,-0.383366) -- cycle;
\definecolor{color_2741}{rgb}{0.223549,0.776451,0.776451};
\draw[fill=color_2741] (-0.896661,-0.357786) -- (-0.936518,-0.372967) -- (-0.909807,-0.3929) -- cycle;
\definecolor{color_2742}{rgb}{0.161981,0.838019,0.838019};
\draw[fill=color_2742] (-0.939147,-0.306897) -- (-0.898625,-0.322742) -- (-0.913966,-0.289888) -- cycle;
\definecolor{color_2743}{rgb}{0.259001,0.740999,0.740999};
\draw[fill=color_2743] (-0.935299,-0.656929) -- (-0.961465,-0.692656) -- (-0.917859,-0.694628) -- cycle;
\definecolor{color_2744}{rgb}{0.182028,0.817972,0.817972};
\draw[fill=color_2744] (0.630664,-0.153644) -- (0.596538,-0.159127) -- (0.607323,-0.186175) -- cycle;
\definecolor{color_2745}{rgb}{0.138996,0.861004,0.861004};
\draw[fill=color_2745] (0.661479,-0.179808) -- (0.634137,-0.190753) -- (0.652443,-0.217835) -- cycle;
\definecolor{color_2746}{rgb}{0.193086,0.806914,0.806914};
\draw[fill=color_2746] (0.634137,-0.190753) -- (0.630664,-0.153644) -- (0.607323,-0.186175) -- cycle;
\definecolor{color_2747}{rgb}{0.118717,0.881283,0.881283};
\draw[fill=color_2747] (0.670022,0.447637) -- (0.645852,0.473259) -- (0.63866,0.429812) -- cycle;
\definecolor{color_2748}{rgb}{0.1997,0.8003,0.8003};
\draw[fill=color_2748] (0.670114,0.411723) -- (0.63866,0.429812) -- (0.63235,0.385006) -- cycle;
\definecolor{color_2749}{rgb}{0.0939071,0.906093,0.906093};
\draw[fill=color_2749] (0.670022,0.447637) -- (0.686809,0.480632) -- (0.645852,0.473259) -- cycle;
\definecolor{color_2750}{rgb}{0.202078,0.797922,0.797922};
\draw[fill=color_2750] (0.592239,0.274229) -- (0.575227,0.308893) -- (0.544284,0.272846) -- cycle;
\definecolor{color_2751}{rgb}{0.172301,0.827699,0.827699};
\draw[fill=color_2751] (0.567553,0.239817) -- (0.544284,0.272846) -- (0.522608,0.233724) -- cycle;
\definecolor{color_2752}{rgb}{0.164663,0.835337,0.835337};
\draw[fill=color_2752] (0.567553,0.239817) -- (0.592239,0.274229) -- (0.544284,0.272846) -- cycle;
\definecolor{color_2753}{rgb}{0.0907893,0.909211,0.909211};
\draw[fill=color_2753] (1,0.867287) -- (0.975492,0.892801) -- (0.95435,0.868101) -- cycle;
\definecolor{color_2754}{rgb}{0.00518171,0.994818,0.994818};
\draw[fill=color_2754] (-0.0299595,-0.556604) -- (-0.0217279,-0.568972) -- (-0.0168153,-0.55313) -- cycle;
\definecolor{color_2755}{rgb}{0.212476,0.787524,0.787524};
\draw[fill=color_2755] (0.962093,0.835642) -- (1,0.867287) -- (0.95435,0.868101) -- cycle;
\definecolor{color_2756}{rgb}{0.0606958,0.939304,0.939304};
\draw[fill=color_2756] (0.149751,-0.563012) -- (0.127941,-0.549598) -- (0.136951,-0.585496) -- cycle;
\definecolor{color_2757}{rgb}{0.17624,0.82376,0.82376};
\draw[fill=color_2757] (0.880688,0.816336) -- (0.926823,0.808448) -- (0.921279,0.845299) -- cycle;
\definecolor{color_2758}{rgb}{0.17203,0.82797,0.82797};
\draw[fill=color_2758] (0.880688,0.816336) -- (0.89687,0.775622) -- (0.926823,0.808448) -- cycle;
\definecolor{color_2759}{rgb}{0.259761,0.740239,0.740239};
\draw[fill=color_2759] (0.839001,0.257703) -- (0.799303,0.255729) -- (0.816528,0.222705) -- cycle;
\definecolor{color_2760}{rgb}{0.168334,0.831666,0.831666};
\draw[fill=color_2760] (0.910226,0.162302) -- (0.911323,0.200491) -- (0.885143,0.178765) -- cycle;
\definecolor{color_2761}{rgb}{0.140397,0.859603,0.859603};
\draw[fill=color_2761] (0.884751,0.141803) -- (0.885143,0.178765) -- (0.855281,0.162641) -- cycle;
\definecolor{color_2762}{rgb}{0.140024,0.859976,0.859976};
\draw[fill=color_2762] (0.884751,0.141803) -- (0.910226,0.162302) -- (0.885143,0.178765) -- cycle;
\definecolor{color_2763}{rgb}{0.154222,0.845778,0.845778};
\draw[fill=color_2763] (0.884751,0.141803) -- (0.855281,0.162641) -- (0.849793,0.128158) -- cycle;
\definecolor{color_2764}{rgb}{0.212278,0.787722,0.787722};
\draw[fill=color_2764] (0.884144,0.106472) -- (0.849793,0.128158) -- (0.84419,0.092082) -- cycle;
\definecolor{color_2765}{rgb}{0.154544,0.845456,0.845456};
\draw[fill=color_2765] (0.884144,0.106472) -- (0.884751,0.141803) -- (0.849793,0.128158) -- cycle;
\definecolor{color_2766}{rgb}{0.215416,0.784584,0.784584};
\draw[fill=color_2766] (0.747733,0.145894) -- (0.70846,0.14281) -- (0.732702,0.10905) -- cycle;
\definecolor{color_2767}{rgb}{0.210966,0.789034,0.789034};
\draw[fill=color_2767] (0.773356,0.113014) -- (0.732702,0.10905) -- (0.760783,0.0761171) -- cycle;
\definecolor{color_2768}{rgb}{0.224287,0.775713,0.775713};
\draw[fill=color_2768] (0.773356,0.113014) -- (0.747733,0.145894) -- (0.732702,0.10905) -- cycle;
\definecolor{color_2769}{rgb}{0.22634,0.77366,0.77366};
\draw[fill=color_2769] (0.725757,0.179536) -- (0.70846,0.14281) -- (0.747733,0.145894) -- cycle;
\definecolor{color_2770}{rgb}{0.219883,0.780117,0.780117};
\draw[fill=color_2770] (0.763031,0.182945) -- (0.747733,0.145894) -- (0.785519,0.150038) -- cycle;
\definecolor{color_2771}{rgb}{0.216342,0.783658,0.783658};
\draw[fill=color_2771] (0.763031,0.182945) -- (0.725757,0.179536) -- (0.747733,0.145894) -- cycle;
\definecolor{color_2772}{rgb}{0.0978049,0.902195,0.902195};
\draw[fill=color_2772] (0.53532,0.598313) -- (0.533582,0.538844) -- (0.568895,0.560129) -- cycle;
\definecolor{color_2773}{rgb}{0.153076,0.846924,0.846924};
\draw[fill=color_2773] (1,0.781815) -- (1,0.824455) -- (0.968896,0.801271) -- cycle;
\definecolor{color_2774}{rgb}{0.0653466,0.934653,0.934653};
\draw[fill=color_2774] (0.960364,0.742521) -- (0.949262,0.7763) -- (0.929847,0.751161) -- cycle;
\definecolor{color_2775}{rgb}{0.0618639,0.938136,0.938136};
\draw[fill=color_2775] (0.97703,0.766092) -- (1,0.781815) -- (0.968896,0.801271) -- cycle;
\definecolor{color_2776}{rgb}{0.00702296,0.992977,0.992977};
\draw[fill=color_2776] (-0.489648,0.489648) -- (-0.483804,0.483804) -- (-0.480581,0.492097) -- cycle;
\definecolor{color_2777}{rgb}{0.126216,0.873784,0.873784};
\draw[fill=color_2777] (-0.493217,0.503606) -- (-0.495535,0.495535) -- (-0.487963,0.497273) -- cycle;
\definecolor{color_2778}{rgb}{0.011371,0.988629,0.988629};
\draw[fill=color_2778] (-0.487963,0.497273) -- (-0.489648,0.489648) -- (-0.480581,0.492097) -- cycle;
\definecolor{color_2779}{rgb}{0.0882225,0.911778,0.911778};
\draw[fill=color_2779] (0.973177,0.509253) -- (1,0.526732) -- (0.966001,0.538607) -- cycle;
\definecolor{color_2780}{rgb}{0.201667,0.798333,0.798333};
\draw[fill=color_2780] (0.461624,0.183118) -- (0.416147,0.161939) -- (0.453945,0.136405) -- cycle;
\definecolor{color_2781}{rgb}{0.110427,0.889573,0.889573};
\draw[fill=color_2781] (0.498692,0.0804199) -- (0.451893,0.0882696) -- (0.484959,0.0492971) -- cycle;
\definecolor{color_2782}{rgb}{0.207912,0.792088,0.792088};
\draw[fill=color_2782] (0.498692,0.0804199) -- (0.492942,0.114814) -- (0.451893,0.0882696) -- cycle;
\definecolor{color_2783}{rgb}{0.0999274,0.900073,0.900073};
\draw[fill=color_2783] (0.887232,-0.336722) -- (0.90161,-0.306517) -- (0.866672,-0.305448) -- cycle;
\definecolor{color_2784}{rgb}{0.0580059,0.941994,0.941994};
\draw[fill=color_2784] (-0.608235,0.954427) -- (-0.616696,0.927238) -- (-0.584752,0.928109) -- cycle;
\definecolor{color_2785}{rgb}{0.0651004,0.9349,0.9349};
\draw[fill=color_2785] (-0.642387,0.946973) -- (-0.671472,0.930313) -- (-0.643993,0.921657) -- cycle;
\definecolor{color_2786}{rgb}{0.0957594,0.904241,0.904241};
\draw[fill=color_2786] (-0.672872,0.962827) -- (-0.703987,0.946686) -- (-0.671472,0.930313) -- cycle;
\definecolor{color_2787}{rgb}{0.0436283,0.956372,0.956372};
\draw[fill=color_2787] (-0.645412,0.974828) -- (-0.641425,1) -- (-0.676503,1) -- cycle;
\definecolor{color_2788}{rgb}{0.141889,0.858111,0.858111};
\draw[fill=color_2788] (0.485598,0.623821) -- (0.457921,0.681625) -- (0.42692,0.622871) -- cycle;
\definecolor{color_2789}{rgb}{0.0921039,0.907896,0.907896};
\draw[fill=color_2789] (0.453145,0.577087) -- (0.485598,0.623821) -- (0.42692,0.622871) -- cycle;
\definecolor{color_2790}{rgb}{0.137429,0.862571,0.862571};
\draw[fill=color_2790] (0.46463,0.429261) -- (0.442926,0.385852) -- (0.493304,0.4147) -- cycle;
\definecolor{color_2791}{rgb}{0.103959,0.896041,0.896041};
\draw[fill=color_2791] (0.540243,0.442666) -- (0.507351,0.457113) -- (0.493304,0.4147) -- cycle;
\definecolor{color_2792}{rgb}{0.173708,0.826292,0.826292};
\draw[fill=color_2792] (-1,-0.499311) -- (-1,-0.538496) -- (-0.970174,-0.515136) -- cycle;
\definecolor{color_2793}{rgb}{0.151826,0.848174,0.848174};
\draw[fill=color_2793] (0.583918,-0.274228) -- (0.600174,-0.31489) -- (0.6252,-0.288942) -- cycle;
\definecolor{color_2794}{rgb}{0.0598928,0.940107,0.940107};
\draw[fill=color_2794] (-0.236733,-0.0978228) -- (-0.253839,-0.0852778) -- (-0.251839,-0.118899) -- cycle;
\definecolor{color_2795}{rgb}{0.270512,0.729488,0.729488};
\draw[fill=color_2795] (-0.839077,-0.719927) -- (-0.855315,-0.758732) -- (-0.806627,-0.759453) -- cycle;
\definecolor{color_2796}{rgb}{0.220203,0.779797,0.779797};
\draw[fill=color_2796] (-0.839077,-0.719927) -- (-0.877282,-0.694822) -- (-0.889063,-0.729222) -- cycle;
\definecolor{color_2797}{rgb}{0.148148,0.851852,0.851852};
\draw[fill=color_2797] (-0.898564,-0.663275) -- (-0.935299,-0.656929) -- (-0.917859,-0.694628) -- cycle;
\definecolor{color_2798}{rgb}{0.140978,0.859022,0.859022};
\draw[fill=color_2798] (-0.877282,-0.694822) -- (-0.917859,-0.694628) -- (-0.889063,-0.729222) -- cycle;
\definecolor{color_2799}{rgb}{0.138772,0.861228,0.861228};
\draw[fill=color_2799] (-0.877282,-0.694822) -- (-0.898564,-0.663275) -- (-0.917859,-0.694628) -- cycle;
\definecolor{color_2800}{rgb}{0.111283,0.888717,0.888717};
\draw[fill=color_2800] (-0.937673,0.183723) -- (-0.935518,0.157067) -- (-0.907146,0.162862) -- cycle;
\definecolor{color_2801}{rgb}{0.0336214,0.966379,0.966379};
\draw[fill=color_2801] (-0.504957,0.520987) -- (-0.511445,0.513581) -- (-0.4998,0.510736) -- cycle;
\definecolor{color_2802}{rgb}{0.1149,0.8851,0.8851};
\draw[fill=color_2802] (0.700296,0.274467) -- (0.664649,0.285861) -- (0.678272,0.24722) -- cycle;
\definecolor{color_2803}{rgb}{0.212912,0.787088,0.787088};
\draw[fill=color_2803] (0.725757,0.179536) -- (0.742636,0.216511) -- (0.705573,0.213617) -- cycle;
\definecolor{color_2804}{rgb}{0.195402,0.804598,0.804598};
\draw[fill=color_2804] (0.688036,0.176553) -- (0.705573,0.213617) -- (0.673278,0.209163) -- cycle;
\definecolor{color_2805}{rgb}{0.217399,0.782601,0.782601};
\draw[fill=color_2805] (0.688036,0.176553) -- (0.725757,0.179536) -- (0.705573,0.213617) -- cycle;
\definecolor{color_2806}{rgb}{0.106509,0.893491,0.893491};
\draw[fill=color_2806] (0.962117,0.680427) -- (0.936581,0.715775) -- (0.927392,0.681337) -- cycle;
\definecolor{color_2807}{rgb}{0.354424,0.645576,0.645576};
\draw[fill=color_2807] (0.97204,0.234147) -- (1,0.268091) -- (0.949819,0.260243) -- cycle;
\definecolor{color_2808}{rgb}{0.287463,0.712537,0.712537};
\draw[fill=color_2808] (0.97204,0.234147) -- (1,0.227264) -- (1,0.268091) -- cycle;
\definecolor{color_2809}{rgb}{0.200697,0.799303,0.799303};
\draw[fill=color_2809] (0.667681,0.142397) -- (0.70846,0.14281) -- (0.688036,0.176553) -- cycle;
\definecolor{color_2810}{rgb}{0.159904,0.840096,0.840096};
\draw[fill=color_2810] (0.647758,0.180843) -- (0.688036,0.176553) -- (0.673278,0.209163) -- cycle;
\definecolor{color_2811}{rgb}{0.198004,0.801996,0.801996};
\draw[fill=color_2811] (0.647758,0.180843) -- (0.667681,0.142397) -- (0.688036,0.176553) -- cycle;
\definecolor{color_2812}{rgb}{0.133067,0.866933,0.866933};
\draw[fill=color_2812] (-0.803611,0.803423) -- (-0.785227,0.833855) -- (-0.816076,0.84114) -- cycle;
\definecolor{color_2813}{rgb}{0.154688,0.845312,0.845312};
\draw[fill=color_2813] (-0.792795,0.871676) -- (-0.785227,0.833855) -- (-0.757317,0.852604) -- cycle;
\definecolor{color_2814}{rgb}{0.18922,0.81078,0.81078};
\draw[fill=color_2814] (0.469025,-0.13355) -- (0.438125,-0.106594) -- (0.427141,-0.14102) -- cycle;
\definecolor{color_2815}{rgb}{0.184088,0.815912,0.815912};
\draw[fill=color_2815] (0.421681,-0.1732) -- (0.427141,-0.14102) -- (0.390631,-0.162056) -- cycle;
\definecolor{color_2816}{rgb}{0.184191,0.815809,0.815809};
\draw[fill=color_2816] (0.453305,-0.166832) -- (0.469025,-0.13355) -- (0.427141,-0.14102) -- cycle;
\definecolor{color_2817}{rgb}{0.00402304,0.995977,0.995977};
\draw[fill=color_2817] (-0.470278,0.494823) -- (-0.462353,0.487891) -- (-0.458626,0.501661) -- cycle;
\definecolor{color_2818}{rgb}{0.00808787,0.991912,0.991912};
\draw[fill=color_2818] (-0.508599,0.552404) -- (-0.519299,0.540633) -- (-0.500525,0.542239) -- cycle;
\definecolor{color_2819}{rgb}{0.00569529,0.994305,0.994305};
\draw[fill=color_2819] (0.0443767,-0.492708) -- (0.0443159,-0.476287) -- (0.0373555,-0.48596) -- cycle;
\definecolor{color_2820}{rgb}{0.0243061,0.975694,0.975694};
\draw[fill=color_2820] (-0.489474,0.43474) -- (-0.495696,0.451193) -- (-0.512567,0.434883) -- cycle;
\definecolor{color_2821}{rgb}{0.14572,0.85428,0.85428};
\draw[fill=color_2821] (0.52106,-0.423341) -- (0.47981,-0.41824) -- (0.494524,-0.451159) -- cycle;
\definecolor{color_2822}{rgb}{0.347385,0.652615,0.652615};
\draw[fill=color_2822] (0.532633,-0.459313) -- (0.567429,-0.424429) -- (0.52106,-0.423341) -- cycle;
\definecolor{color_2823}{rgb}{0.0596939,0.940306,0.940306};
\draw[fill=color_2823] (-1,0.478985) -- (-0.973949,0.465276) -- (-0.979644,0.493857) -- cycle;
\definecolor{color_2824}{rgb}{0.284319,0.715681,0.715681};
\draw[fill=color_2824] (0.655524,-0.36992) -- (0.643401,-0.326539) -- (0.612044,-0.355727) -- cycle;
\definecolor{color_2825}{rgb}{0.166263,0.833737,0.833737};
\draw[fill=color_2825] (-0.965141,0.76914) -- (-0.924864,0.755512) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_2826}{rgb}{0.00992755,0.990072,0.990072};
\draw[fill=color_2826] (-0.0205228,-0.458954) -- (-0.027405,-0.44519) -- (-0.0360841,-0.461659) -- cycle;
\definecolor{color_2827}{rgb}{1,0,0};
\draw[fill=color_2827] (0.0086689,-0.499032) -- (0,-0.5) -- (0.00471992,-0.506735) -- cycle;
\definecolor{color_2828}{rgb}{0.0161913,0.983809,0.983809};
\draw[fill=color_2828] (0.0209116,-0.515024) -- (0.0138939,-0.506534) -- (0.0115563,-0.514261) -- cycle;
\definecolor{color_2829}{rgb}{0.0140339,0.985966,0.985966};
\draw[fill=color_2829] (0.0219541,-0.505706) -- (0.0169443,-0.498119) -- (0.0138939,-0.506534) -- cycle;
\definecolor{color_2830}{rgb}{0.0100134,0.989987,0.989987};
\draw[fill=color_2830] (-0.0535105,-0.521148) -- (-0.0408512,-0.509644) -- (-0.0606571,-0.506851) -- cycle;
\definecolor{color_2831}{rgb}{0.0588534,0.941147,0.941147};
\draw[fill=color_2831] (0.947734,0.902184) -- (0.969183,0.927568) -- (0.92903,0.929396) -- cycle;
\definecolor{color_2832}{rgb}{0.157726,0.842274,0.842274};
\draw[fill=color_2832] (-0.916569,-0.444223) -- (-0.926044,-0.469045) -- (-0.882404,-0.45701) -- cycle;
\definecolor{color_2833}{rgb}{0.0528367,0.947163,0.947163};
\draw[fill=color_2833] (0.781296,0.674129) -- (0.816536,0.687384) -- (0.786238,0.705748) -- cycle;
\definecolor{color_2834}{rgb}{0.0585471,0.941453,0.941453};
\draw[fill=color_2834] (0.781296,0.674129) -- (0.816252,0.653695) -- (0.816536,0.687384) -- cycle;
\definecolor{color_2835}{rgb}{0.0968967,0.903103,0.903103};
\draw[fill=color_2835] (-0.926044,-0.469045) -- (-0.936622,-0.496324) -- (-0.898366,-0.497101) -- cycle;
\definecolor{color_2836}{rgb}{0.179617,0.820383,0.820383};
\draw[fill=color_2836] (-0.966452,-0.477461) -- (-0.970174,-0.515136) -- (-0.936622,-0.496324) -- cycle;
\definecolor{color_2837}{rgb}{0.147092,0.852908,0.852908};
\draw[fill=color_2837] (0.862163,-0.134574) -- (0.892521,-0.154792) -- (0.891601,-0.115809) -- cycle;
\definecolor{color_2838}{rgb}{0.306415,0.693585,0.693585};
\draw[fill=color_2838] (-0.776457,-0.544724) -- (-0.819199,-0.55609) -- (-0.797405,-0.584371) -- cycle;
\definecolor{color_2839}{rgb}{0.18694,0.81306,0.81306};
\draw[fill=color_2839] (-1,-0.583414) -- (-0.970567,-0.588602) -- (-0.976792,-0.553571) -- cycle;
\definecolor{color_2840}{rgb}{0.0231666,0.976833,0.976833};
\draw[fill=color_2840] (-0.0507583,-0.588886) -- (-0.0360344,-0.609758) -- (-0.0288467,-0.587069) -- cycle;
\definecolor{color_2841}{rgb}{0.206317,0.793683,0.793683};
\draw[fill=color_2841] (-0.898564,-0.663275) -- (-0.904044,-0.62873) -- (-0.935299,-0.656929) -- cycle;
\definecolor{color_2842}{rgb}{0.585842,0.414158,0.414158};
\draw[fill=color_2842] (0.372891,0.903141) -- (0.357172,1) -- (0.284283,0.948398) -- cycle;
\definecolor{color_2843}{rgb}{0.0442669,0.955733,0.955733};
\draw[fill=color_2843] (0.834111,0.936695) -- (0.854524,0.969307) -- (0.824226,0.965471) -- cycle;
\definecolor{color_2844}{rgb}{0.0249164,0.975084,0.975084};
\draw[fill=color_2844] (0.834111,0.936695) -- (0.824226,0.965471) -- (0.799673,0.944158) -- cycle;
\definecolor{color_2845}{rgb}{0.0494005,0.9506,0.9506};
\draw[fill=color_2845] (0.834111,0.936695) -- (0.86829,0.938003) -- (0.854524,0.969307) -- cycle;
\definecolor{color_2846}{rgb}{0.107399,0.892601,0.892601};
\draw[fill=color_2846] (0.794163,0.863173) -- (0.758276,0.89024) -- (0.739666,0.849723) -- cycle;
\definecolor{color_2847}{rgb}{0.135883,0.864117,0.864117};
\draw[fill=color_2847] (0.588912,0.162763) -- (0.557196,0.196388) -- (0.559978,0.150667) -- cycle;
\definecolor{color_2848}{rgb}{0.14425,0.85575,0.85575};
\draw[fill=color_2848] (0.530823,0.167156) -- (0.506352,0.196306) -- (0.494419,0.155149) -- cycle;
\definecolor{color_2849}{rgb}{0.154396,0.845604,0.845604};
\draw[fill=color_2849] (0.535391,-0.33309) -- (0.574173,-0.34101) -- (0.558967,-0.30386) -- cycle;
\definecolor{color_2850}{rgb}{0.0708216,0.929178,0.929178};
\draw[fill=color_2850] (0.518681,-0.308708) -- (0.558967,-0.30386) -- (0.529699,-0.286273) -- cycle;
\definecolor{color_2851}{rgb}{0.138585,0.861415,0.861415};
\draw[fill=color_2851] (0.518681,-0.308708) -- (0.535391,-0.33309) -- (0.558967,-0.30386) -- cycle;
\definecolor{color_2852}{rgb}{0.0768962,0.923104,0.923104};
\draw[fill=color_2852] (0.513262,-0.360971) -- (0.538756,-0.392336) -- (0.548311,-0.362108) -- cycle;
\definecolor{color_2853}{rgb}{0.0889508,0.911049,0.911049};
\draw[fill=color_2853] (0.535391,-0.33309) -- (0.548311,-0.362108) -- (0.574173,-0.34101) -- cycle;
\definecolor{color_2854}{rgb}{0.106705,0.893295,0.893295};
\draw[fill=color_2854] (0.535391,-0.33309) -- (0.513262,-0.360971) -- (0.548311,-0.362108) -- cycle;
\definecolor{color_2855}{rgb}{0.00892935,0.991071,0.991071};
\draw[fill=color_2855] (-0.55501,0.48989) -- (-0.56968,0.496558) -- (-0.570679,0.479894) -- cycle;
\definecolor{color_2856}{rgb}{0.0869678,0.913032,0.913032};
\draw[fill=color_2856] (0.873277,0.585274) -- (0.901361,0.606359) -- (0.86425,0.614569) -- cycle;
\definecolor{color_2857}{rgb}{0.0274867,0.972513,0.972513};
\draw[fill=color_2857] (0.801779,0.977433) -- (0.823446,1) -- (0.780451,1) -- cycle;
\definecolor{color_2858}{rgb}{0.00340007,0.9966,0.9966};
\draw[fill=color_2858] (-0.467433,0.524543) -- (-0.456839,0.530273) -- (-0.469205,0.538696) -- cycle;
\definecolor{color_2859}{rgb}{0.00393708,0.996063,0.996063};
\draw[fill=color_2859] (-0.508599,0.552404) -- (-0.500525,0.542239) -- (-0.494189,0.557217) -- cycle;
\definecolor{color_2860}{rgb}{0.22774,0.77226,0.77226};
\draw[fill=color_2860] (0.901361,0.606359) -- (0.93217,0.639328) -- (0.890235,0.639366) -- cycle;
\definecolor{color_2861}{rgb}{0.231223,0.768777,0.768777};
\draw[fill=color_2861] (-1,-0.627737) -- (-1,-0.675471) -- (-0.971622,-0.655621) -- cycle;
\definecolor{color_2862}{rgb}{0.139715,0.860285,0.860285};
\draw[fill=color_2862] (-0.961223,-0.62364) -- (-1,-0.627737) -- (-0.971622,-0.655621) -- cycle;
\definecolor{color_2863}{rgb}{0.00256429,0.997436,0.997436};
\draw[fill=color_2863] (-0.467849,0.467849) -- (-0.459233,0.459233) -- (-0.454662,0.476292) -- cycle;
\definecolor{color_2864}{rgb}{0.0542625,0.945738,0.945738};
\draw[fill=color_2864] (-0.568315,0.956111) -- (-0.591296,0.976041) -- (-0.608235,0.954427) -- cycle;
\definecolor{color_2865}{rgb}{0.0631931,0.936807,0.936807};
\draw[fill=color_2865] (0.474553,-0.971325) -- (0.462526,-1) -- (0.492004,-1) -- cycle;
\definecolor{color_2866}{rgb}{0.180625,0.819375,0.819375};
\draw[fill=color_2866] (-0.966651,0.521185) -- (-0.948719,0.492575) -- (-0.924327,0.520724) -- cycle;
\definecolor{color_2867}{rgb}{0.0835925,0.916407,0.916407};
\draw[fill=color_2867] (-0.966651,0.521185) -- (-0.979644,0.493857) -- (-0.948719,0.492575) -- cycle;
\definecolor{color_2868}{rgb}{0.168193,0.831807,0.831807};
\draw[fill=color_2868] (0.707437,-0.238603) -- (0.730612,-0.206068) -- (0.687184,-0.209672) -- cycle;
\definecolor{color_2869}{rgb}{0.180029,0.819971,0.819971};
\draw[fill=color_2869] (0.472956,0.22693) -- (0.421132,0.210381) -- (0.461624,0.183118) -- cycle;
\definecolor{color_2870}{rgb}{0.136629,0.863371,0.863371};
\draw[fill=color_2870] (-0.719804,0.8561) -- (-0.742432,0.885759) -- (-0.757317,0.852604) -- cycle;
\definecolor{color_2871}{rgb}{0.100203,0.899797,0.899797};
\draw[fill=color_2871] (-0.719804,0.8561) -- (-0.721115,0.895543) -- (-0.742432,0.885759) -- cycle;
\definecolor{color_2872}{rgb}{0.177495,0.822505,0.822505};
\draw[fill=color_2872] (-0.0694365,-0.700631) -- (-0.123783,-0.68748) -- (-0.0996242,-0.725271) -- cycle;
\definecolor{color_2873}{rgb}{0.274727,0.725273,0.725273};
\draw[fill=color_2873] (-0.63104,-0.879563) -- (-0.593588,-0.874851) -- (-0.621976,-0.83425) -- cycle;
\definecolor{color_2874}{rgb}{0.154405,0.845595,0.845595};
\draw[fill=color_2874] (0.109393,-0.601437) -- (0.100535,-0.632973) -- (0.140415,-0.620344) -- cycle;
\definecolor{color_2875}{rgb}{0.115478,0.884522,0.884522};
\draw[fill=color_2875] (-0.178042,-0.910493) -- (-0.160847,-0.957058) -- (-0.14471,-0.933393) -- cycle;
\definecolor{color_2876}{rgb}{0.024104,0.975896,0.975896};
\draw[fill=color_2876] (-0.540485,0.54385) -- (-0.561303,0.531324) -- (-0.540826,0.522723) -- cycle;
\definecolor{color_2877}{rgb}{0.287901,0.712099,0.712099};
\draw[fill=color_2877] (-0.95046,0.655034) -- (-0.952143,0.615517) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_2878}{rgb}{0.145804,0.854196,0.854196};
\draw[fill=color_2878] (-0.95046,0.655034) -- (-0.975258,0.641254) -- (-0.952143,0.615517) -- cycle;
\definecolor{color_2879}{rgb}{0.0964164,0.903584,0.903584};
\draw[fill=color_2879] (0.6146,-0.25766) -- (0.583918,-0.274228) -- (0.6252,-0.288942) -- cycle;
\definecolor{color_2880}{rgb}{0.118077,0.881923,0.881923};
\draw[fill=color_2880] (0.597846,-0.240629) -- (0.577409,-0.237185) -- (0.583918,-0.274228) -- cycle;
\definecolor{color_2881}{rgb}{0.117217,0.882783,0.882783};
\draw[fill=color_2881] (-1,0.819659) -- (-0.971858,0.799968) -- (-0.961833,0.830192) -- cycle;
\definecolor{color_2882}{rgb}{0.101661,0.898339,0.898339};
\draw[fill=color_2882] (-1,0.819659) -- (-1,0.784055) -- (-0.971858,0.799968) -- cycle;
\definecolor{color_2883}{rgb}{0.135341,0.864659,0.864659};
\draw[fill=color_2883] (0.643261,-0.255241) -- (0.6146,-0.25766) -- (0.6252,-0.288942) -- cycle;
\definecolor{color_2884}{rgb}{0.329185,0.670815,0.670815};
\draw[fill=color_2884] (0.80019,0.529023) -- (0.802921,0.483343) -- (0.836344,0.517939) -- cycle;
\definecolor{color_2885}{rgb}{0.0601746,0.939825,0.939825};
\draw[fill=color_2885] (-0.794275,-0.508486) -- (-0.827313,-0.496573) -- (-0.811177,-0.528102) -- cycle;
\definecolor{color_2886}{rgb}{0.0961444,0.903856,0.903856};
\draw[fill=color_2886] (0.770504,0.969193) -- (0.72129,0.962633) -- (0.767541,0.931311) -- cycle;
\definecolor{color_2887}{rgb}{0.149545,0.850455,0.850455};
\draw[fill=color_2887] (1,0.697539) -- (0.971886,0.71392) -- (0.962117,0.680427) -- cycle;
\definecolor{color_2888}{rgb}{0.00950336,0.990497,0.990497};
\draw[fill=color_2888] (-0.53782,0.481747) -- (-0.55501,0.48989) -- (-0.552525,0.47406) -- cycle;
\definecolor{color_2889}{rgb}{0.147652,0.852348,0.852348};
\draw[fill=color_2889] (0.196025,-0.286476) -- (0.166929,-0.310916) -- (0.201366,-0.330414) -- cycle;
\definecolor{color_2890}{rgb}{0.208409,0.791591,0.791591};
\draw[fill=color_2890] (0.759696,0.253132) -- (0.742636,0.216511) -- (0.779701,0.219919) -- cycle;
\definecolor{color_2891}{rgb}{0.229059,0.770941,0.770941};
\draw[fill=color_2891] (0.799303,0.255729) -- (0.779701,0.219919) -- (0.816528,0.222705) -- cycle;
\definecolor{color_2892}{rgb}{0.233255,0.766745,0.766745};
\draw[fill=color_2892] (0.799303,0.255729) -- (0.759696,0.253132) -- (0.779701,0.219919) -- cycle;
\definecolor{color_2893}{rgb}{0.0623884,0.937612,0.937612};
\draw[fill=color_2893] (0.59054,-0.21064) -- (0.561844,-0.21131) -- (0.577409,-0.237185) -- cycle;
\definecolor{color_2894}{rgb}{0.0645059,0.935494,0.935494};
\draw[fill=color_2894] (0.577409,-0.237185) -- (0.561844,-0.21131) -- (0.555525,-0.243076) -- cycle;
\definecolor{color_2895}{rgb}{0.280583,0.719417,0.719417};
\draw[fill=color_2895] (-0.926044,-0.469045) -- (-0.898366,-0.497101) -- (-0.882404,-0.45701) -- cycle;
\definecolor{color_2896}{rgb}{0.0368682,0.963132,0.963132};
\draw[fill=color_2896] (-0.511291,0.485366) -- (-0.509589,0.496823) -- (-0.519033,0.494498) -- cycle;
\definecolor{color_2897}{rgb}{0.148253,0.851747,0.851747};
\draw[fill=color_2897] (-0.528482,0.963495) -- (-0.548908,0.932771) -- (-0.51145,0.938984) -- cycle;
\definecolor{color_2898}{rgb}{0.14567,0.85433,0.85433};
\draw[fill=color_2898] (-0.528482,0.963495) -- (-0.568315,0.956111) -- (-0.548908,0.932771) -- cycle;
\definecolor{color_2899}{rgb}{0.00706114,0.992939,0.992939};
\draw[fill=color_2899] (-0.00724382,-0.525895) -- (-0.00792753,-0.515941) -- (-0.0143085,-0.52245) -- cycle;
\definecolor{color_2900}{rgb}{0.0237369,0.976263,0.976263};
\draw[fill=color_2900] (0.05804,-0.419681) -- (0.0717042,-0.437972) -- (0.0802885,-0.415566) -- cycle;
\definecolor{color_2901}{rgb}{0.0566026,0.943397,0.943397};
\draw[fill=color_2901] (-0.645412,0.974828) -- (-0.672872,0.962827) -- (-0.642387,0.946973) -- cycle;
\definecolor{color_2902}{rgb}{0.0545425,0.945458,0.945458};
\draw[fill=color_2902] (-0.608235,0.954427) -- (-0.645412,0.974828) -- (-0.642387,0.946973) -- cycle;
\definecolor{color_2903}{rgb}{0.0726077,0.927392,0.927392};
\draw[fill=color_2903] (-0.00792753,-0.515941) -- (0.00123415,-0.513769) -- (-0.00531256,-0.506412) -- cycle;
\definecolor{color_2904}{rgb}{1,0,0};
\draw[fill=color_2904] (-0.00531256,-0.506412) -- (0,-0.5) -- (-0.00997585,-0.495599) -- cycle;
\definecolor{color_2905}{rgb}{0.113109,0.886891,0.886891};
\draw[fill=color_2905] (0.573045,0.516384) -- (0.611213,0.497285) -- (0.606657,0.545183) -- cycle;
\definecolor{color_2906}{rgb}{0.0378251,0.962175,0.962175};
\draw[fill=color_2906] (-0.642387,0.946973) -- (-0.643993,0.921657) -- (-0.616696,0.927238) -- cycle;
\definecolor{color_2907}{rgb}{0.0441082,0.955892,0.955892};
\draw[fill=color_2907] (-0.496963,0.598166) -- (-0.510223,0.571725) -- (-0.487197,0.572352) -- cycle;
\definecolor{color_2908}{rgb}{0.0084389,0.991561,0.991561};
\draw[fill=color_2908] (-0.0330119,-0.496522) -- (-0.0296182,-0.484082) -- (-0.0447703,-0.484904) -- cycle;
\definecolor{color_2909}{rgb}{0.00513208,0.994868,0.994868};
\draw[fill=color_2909] (-0.0251966,-0.491685) -- (-0.0296182,-0.484082) -- (-0.0330119,-0.496522) -- cycle;
\definecolor{color_2910}{rgb}{0.164922,0.835078,0.835078};
\draw[fill=color_2910] (0.282269,0.451148) -- (0.334489,0.418191) -- (0.329921,0.495346) -- cycle;
\definecolor{color_2911}{rgb}{0.169077,0.830923,0.830923};
\draw[fill=color_2911] (-0.49008,0.972931) -- (-0.52016,1) -- (-0.528482,0.963495) -- cycle;
\definecolor{color_2912}{rgb}{0.0833445,0.916656,0.916656};
\draw[fill=color_2912] (0.40383,0.578033) -- (0.42692,0.622871) -- (0.365841,0.608183) -- cycle;
\definecolor{color_2913}{rgb}{0.0983357,0.901664,0.901664};
\draw[fill=color_2913] (0.357317,0.55062) -- (0.365841,0.608183) -- (0.309993,0.570024) -- cycle;
\definecolor{color_2914}{rgb}{0.37228,0.62772,0.62772};
\draw[fill=color_2914] (-0.461526,0.159927) -- (-0.46385,0.206982) -- (-0.496416,0.185447) -- cycle;
\definecolor{color_2915}{rgb}{0.138004,0.861996,0.861996};
\draw[fill=color_2915] (0.509358,-0.858228) -- (0.533845,-0.832189) -- (0.501402,-0.819822) -- cycle;
\definecolor{color_2916}{rgb}{0.332106,0.667894,0.667894};
\draw[fill=color_2916] (0.287543,0.764029) -- (0.367853,0.798584) -- (0.314567,0.839695) -- cycle;
\definecolor{color_2917}{rgb}{0.00469567,0.995304,0.995304};
\draw[fill=color_2917] (-0.0408512,-0.509644) -- (-0.0291671,-0.515258) -- (-0.0288799,-0.505354) -- cycle;
\definecolor{color_2918}{rgb}{0.0135699,0.98643,0.98643};
\draw[fill=color_2918] (-0.50579,0.474816) -- (-0.499897,0.481156) -- (-0.511291,0.485366) -- cycle;
\definecolor{color_2919}{rgb}{0.0179555,0.982045,0.982045};
\draw[fill=color_2919] (-0.277868,0.339548) -- (-0.288712,0.288712) -- (-0.234277,0.309372) -- cycle;
\definecolor{color_2920}{rgb}{0.018011,0.981989,0.981989};
\draw[fill=color_2920] (-0.326533,0.326533) -- (-0.288712,0.288712) -- (-0.277868,0.339548) -- cycle;
\definecolor{color_2921}{rgb}{0.281154,0.718846,0.718846};
\draw[fill=color_2921] (-0.732336,0.819584) -- (-0.719395,0.776096) -- (-0.699474,0.816095) -- cycle;
\definecolor{color_2922}{rgb}{0.319802,0.680198,0.680198};
\draw[fill=color_2922] (-0.699474,0.816095) -- (-0.719395,0.776096) -- (-0.672186,0.781582) -- cycle;
\definecolor{color_2923}{rgb}{0.194627,0.805373,0.805373};
\draw[fill=color_2923] (0.382761,-0.67425) -- (0.414454,-0.693538) -- (0.414413,-0.654329) -- cycle;
\definecolor{color_2924}{rgb}{0.287252,0.712748,0.712748};
\draw[fill=color_2924] (0.388437,-0.635265) -- (0.414413,-0.654329) -- (0.427026,-0.612779) -- cycle;
\definecolor{color_2925}{rgb}{0.147721,0.852279,0.852279};
\draw[fill=color_2925] (-0.926347,-0.420749) -- (-0.960143,-0.44132) -- (-0.916569,-0.444223) -- cycle;
\definecolor{color_2926}{rgb}{0.232299,0.767701,0.767701};
\draw[fill=color_2926] (-0.936518,-0.372967) -- (-0.952881,-0.406277) -- (-0.909807,-0.3929) -- cycle;
\definecolor{color_2927}{rgb}{0.188329,0.811671,0.811671};
\draw[fill=color_2927] (-0.952881,-0.406277) -- (-0.926347,-0.420749) -- (-0.909807,-0.3929) -- cycle;
\definecolor{color_2928}{rgb}{0.00576418,0.994236,0.994236};
\draw[fill=color_2928] (-0.0481679,-0.558723) -- (-0.0691565,-0.557204) -- (-0.0567489,-0.57177) -- cycle;
\definecolor{color_2929}{rgb}{0.198415,0.801585,0.801585};
\draw[fill=color_2929] (0.905783,0.478946) -- (0.915891,0.437148) -- (0.939438,0.466699) -- cycle;
\definecolor{color_2930}{rgb}{0.156251,0.843749,0.843749};
\draw[fill=color_2930] (-0.276715,-0.137586) -- (-0.251839,-0.118899) -- (-0.282636,-0.0971291) -- cycle;
\definecolor{color_2931}{rgb}{0.264034,0.735966,0.735966};
\draw[fill=color_2931] (-0.0723059,0.854115) -- (-0.0262146,0.802764) -- (-0.00666143,0.867947) -- cycle;
\definecolor{color_2932}{rgb}{0.277245,0.722755,0.722755};
\draw[fill=color_2932] (-0.00666143,0.867947) -- (-0.0262146,0.802764) -- (0.0453503,0.805606) -- cycle;
\definecolor{color_2933}{rgb}{0.193722,0.806278,0.806278};
\draw[fill=color_2933] (-0.676249,0.408106) -- (-0.63581,0.41687) -- (-0.662587,0.437932) -- cycle;
\definecolor{color_2934}{rgb}{0.159021,0.840979,0.840979};
\draw[fill=color_2934] (-0.69703,0.448539) -- (-0.676249,0.408106) -- (-0.662587,0.437932) -- cycle;
\definecolor{color_2935}{rgb}{0.064593,0.935407,0.935407};
\draw[fill=color_2935] (-0.582537,0.46813) -- (-0.593864,0.495673) -- (-0.607046,0.46947) -- cycle;
\definecolor{color_2936}{rgb}{0.03325,0.96675,0.96675};
\draw[fill=color_2936] (-0.570679,0.479894) -- (-0.593864,0.495673) -- (-0.582537,0.46813) -- cycle;
\definecolor{color_2937}{rgb}{0.115039,0.884961,0.884961};
\draw[fill=color_2937] (0.646409,0.516924) -- (0.611213,0.497285) -- (0.645852,0.473259) -- cycle;
\definecolor{color_2938}{rgb}{0.123234,0.876766,0.876766};
\draw[fill=color_2938] (0.686809,0.480632) -- (0.646409,0.516924) -- (0.645852,0.473259) -- cycle;
\definecolor{color_2939}{rgb}{0.0251102,0.97489,0.97489};
\draw[fill=color_2939] (-0.46798,0.435959) -- (-0.489474,0.43474) -- (-0.48152,0.416917) -- cycle;
\definecolor{color_2940}{rgb}{0.0157669,0.984233,0.984233};
\draw[fill=color_2940] (-0.0691565,-0.557204) -- (-0.0724878,-0.580243) -- (-0.0567489,-0.57177) -- cycle;
\definecolor{color_2941}{rgb}{0.331427,0.668573,0.668573};
\draw[fill=color_2941] (0.243495,0.685011) -- (0.180314,0.609442) -- (0.252367,0.599926) -- cycle;
\definecolor{color_2942}{rgb}{0.414717,0.585283,0.585283};
\draw[fill=color_2942] (0.311956,0.64548) -- (0.243495,0.685011) -- (0.252367,0.599926) -- cycle;
\definecolor{color_2943}{rgb}{0.219628,0.780372,0.780372};
\draw[fill=color_2943] (0.92573,-0.211943) -- (0.926867,-0.173757) -- (0.887136,-0.192701) -- cycle;
\definecolor{color_2944}{rgb}{0.119066,0.880934,0.880934};
\draw[fill=color_2944] (-1,-0.334562) -- (-0.968477,-0.35681) -- (-0.968647,-0.323462) -- cycle;
\definecolor{color_2945}{rgb}{0.146427,0.853573,0.853573};
\draw[fill=color_2945] (0.845436,-0.277261) -- (0.817806,-0.247077) -- (0.808699,-0.28323) -- cycle;
\definecolor{color_2946}{rgb}{0.168243,0.831757,0.831757};
\draw[fill=color_2946] (0.827297,-0.312065) -- (0.845436,-0.277261) -- (0.808699,-0.28323) -- cycle;
\definecolor{color_2947}{rgb}{0.154232,0.845768,0.845768};
\draw[fill=color_2947] (-0.783008,-0.41349) -- (-0.780664,-0.454713) -- (-0.746052,-0.452945) -- cycle;
\definecolor{color_2948}{rgb}{0.29383,0.70617,0.70617};
\draw[fill=color_2948] (0.484959,0.0492971) -- (0.451893,0.0882696) -- (0.437899,0.0405713) -- cycle;
\definecolor{color_2949}{rgb}{0.190956,0.809044,0.809044};
\draw[fill=color_2949] (0.47544,0.0111964) -- (0.484959,0.0492971) -- (0.437899,0.0405713) -- cycle;
\definecolor{color_2950}{rgb}{0.00275465,0.997245,0.997245};
\draw[fill=color_2950] (0.0153203,-0.547354) -- (0.00597288,-0.539217) -- (0.0027371,-0.548695) -- cycle;
\definecolor{color_2951}{rgb}{0.00235149,0.997649,0.997649};
\draw[fill=color_2951] (-0.00785684,-0.546698) -- (0.0027371,-0.548695) -- (-0.00492797,-0.537461) -- cycle;
\definecolor{color_2952}{rgb}{0.44858,0.55142,0.55142};
\draw[fill=color_2952] (0.681208,-0.467391) -- (0.713817,-0.430157) -- (0.660521,-0.420468) -- cycle;
\definecolor{color_2953}{rgb}{0.432241,0.567759,0.567759};
\draw[fill=color_2953] (0.713817,-0.430157) -- (0.681208,-0.467391) -- (0.725795,-0.476411) -- cycle;
\definecolor{color_2954}{rgb}{0.122025,0.877975,0.877975};
\draw[fill=color_2954] (0.955056,-0.0421769) -- (0.96083,-0.00944336) -- (0.919543,-0.022095) -- cycle;
\definecolor{color_2955}{rgb}{0.141244,0.858756,0.858756};
\draw[fill=color_2955] (0.96083,-0.00944336) -- (0.919383,0.0136481) -- (0.919543,-0.022095) -- cycle;
\definecolor{color_2956}{rgb}{0.142517,0.857483,0.857483};
\draw[fill=color_2956] (0.92903,0.929396) -- (0.898726,0.9413) -- (0.885439,0.903446) -- cycle;
\definecolor{color_2957}{rgb}{0.0751625,0.924837,0.924837};
\draw[fill=color_2957] (0.885439,0.903446) -- (0.898726,0.9413) -- (0.86829,0.938003) -- cycle;
\definecolor{color_2958}{rgb}{0.0977153,0.902285,0.902285};
\draw[fill=color_2958] (0.634137,-0.190753) -- (0.607323,-0.186175) -- (0.621042,-0.221603) -- cycle;
\definecolor{color_2959}{rgb}{0.230061,0.769939,0.769939};
\draw[fill=color_2959] (0.909425,-0.707913) -- (0.934637,-0.674116) -- (0.89662,-0.668015) -- cycle;
\definecolor{color_2960}{rgb}{0.00572471,0.994275,0.994275};
\draw[fill=color_2960] (0.0684394,-0.512132) -- (0.0527863,-0.514866) -- (0.060876,-0.527096) -- cycle;
\definecolor{color_2961}{rgb}{0.28169,0.71831,0.71831};
\draw[fill=color_2961] (0.96822,-0.957651) -- (0.969442,-0.911486) -- (0.933988,-0.927584) -- cycle;
\definecolor{color_2962}{rgb}{0.285959,0.714041,0.714041};
\draw[fill=color_2962] (0.933988,-0.927584) -- (0.969442,-0.911486) -- (0.947056,-0.88517) -- cycle;
\definecolor{color_2963}{rgb}{0.143093,0.856907,0.856907};
\draw[fill=color_2963] (-0.92049,-0.899167) -- (-0.906244,-0.932714) -- (-0.884346,-0.901261) -- cycle;
\definecolor{color_2964}{rgb}{0.136766,0.863234,0.863234};
\draw[fill=color_2964] (-0.884346,-0.901261) -- (-0.906244,-0.932714) -- (-0.871228,-0.932431) -- cycle;
\definecolor{color_2965}{rgb}{0.0465028,0.953497,0.953497};
\draw[fill=color_2965] (-0.107238,-0.538141) -- (-0.0964054,-0.511331) -- (-0.116895,-0.508951) -- cycle;
\definecolor{color_2966}{rgb}{0.0241674,0.975833,0.975833};
\draw[fill=color_2966] (-0.123691,-0.48457) -- (-0.0990363,-0.485459) -- (-0.113971,-0.46591) -- cycle;
\definecolor{color_2967}{rgb}{0.00863531,0.991365,0.991365};
\draw[fill=color_2967] (-0.0134165,-0.509817) -- (-0.0130181,-0.502486) -- (-0.0186379,-0.504701) -- cycle;
\definecolor{color_2968}{rgb}{0.361102,0.638898,0.638898};
\draw[fill=color_2968] (-0.832125,-0.162385) -- (-0.824861,-0.114099) -- (-0.856202,-0.133527) -- cycle;
\definecolor{color_2969}{rgb}{0.0681709,0.931829,0.931829};
\draw[fill=color_2969] (0.0565624,0.0565624) -- (0.11258,0.11258) -- (0.0177461,0.0981129) -- cycle;
\definecolor{color_2970}{rgb}{0.0223708,0.977629,0.977629};
\draw[fill=color_2970] (-0.251606,0.428196) -- (-0.232465,0.369757) -- (-0.201523,0.41529) -- cycle;
\definecolor{color_2971}{rgb}{0.271609,0.728391,0.728391};
\draw[fill=color_2971] (0.857635,-0.928914) -- (0.820831,-0.956407) -- (0.867722,-0.966739) -- cycle;
\definecolor{color_2972}{rgb}{0.147859,0.852141,0.852141};
\draw[fill=color_2972] (0.857635,-0.928914) -- (0.867722,-0.966739) -- (0.897636,-0.948487) -- cycle;
\definecolor{color_2973}{rgb}{0.0668064,0.933194,0.933194};
\draw[fill=color_2973] (-0.522704,0.606598) -- (-0.496963,0.598166) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_2974}{rgb}{0.13014,0.86986,0.86986};
\draw[fill=color_2974] (-0.566214,0.635462) -- (-0.550695,0.60975) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_2975}{rgb}{0.918736,0.0812643,0.0812643};
\draw[fill=color_2975] (-0.445387,1) -- (-0.468177,0.945884) -- (-0.423435,0.943688) -- cycle;
\definecolor{color_2976}{rgb}{1,0,0};
\draw[fill=color_2976] (-0.469426,0.896812) -- (-0.423435,0.943688) -- (-0.468177,0.945884) -- cycle;
\definecolor{color_2977}{rgb}{0.611147,0.388853,0.388853};
\draw[fill=color_2977] (-0.394151,0.897955) -- (-0.372289,0.948541) -- (-0.423435,0.943688) -- cycle;
\definecolor{color_2978}{rgb}{1,0,0};
\draw[fill=color_2978] (-0.372289,0.948541) -- (-0.393598,1) -- (-0.423435,0.943688) -- cycle;
\definecolor{color_2979}{rgb}{0.112974,0.887026,0.887026};
\draw[fill=color_2979] (0.887232,-0.336722) -- (0.92924,-0.335122) -- (0.90161,-0.306517) -- cycle;
\definecolor{color_2980}{rgb}{0.142178,0.857822,0.857822};
\draw[fill=color_2980] (0.297261,-1) -- (0.331851,-1) -- (0.314962,-0.966639) -- cycle;
\definecolor{color_2981}{rgb}{0.277735,0.722265,0.722265};
\draw[fill=color_2981] (-0.416816,-0.775805) -- (-0.410648,-0.733764) -- (-0.455644,-0.741969) -- cycle;
\definecolor{color_2982}{rgb}{1,0,0};
\draw[fill=color_2982] (0.0319142,-0.93884) -- (-0.00199182,-1) -- (0.044311,-0.970674) -- cycle;
\definecolor{color_2983}{rgb}{0.519541,0.480459,0.480459};
\draw[fill=color_2983] (0.0319142,-0.93884) -- (0.044311,-0.970674) -- (0.0845769,-0.943902) -- cycle;
\definecolor{color_2984}{rgb}{0.970091,0.0299092,0.0299092};
\draw[fill=color_2984] (-0.240446,0.930378) -- (-0.209516,1) -- (-0.265603,0.965054) -- cycle;
\definecolor{color_2985}{rgb}{0.26001,0.73999,0.73999};
\draw[fill=color_2985] (-0.240446,0.930378) -- (-0.265603,0.965054) -- (-0.292177,0.926111) -- cycle;
\definecolor{color_2986}{rgb}{0.299219,0.700781,0.700781};
\draw[fill=color_2986] (-0.207972,0.763882) -- (-0.228802,0.815038) -- (-0.263483,0.764023) -- cycle;
\definecolor{color_2987}{rgb}{0.14006,0.85994,0.85994};
\draw[fill=color_2987] (-0.234547,0.723705) -- (-0.207972,0.763882) -- (-0.263483,0.764023) -- cycle;
\definecolor{color_2988}{rgb}{0.00637782,0.993622,0.993622};
\draw[fill=color_2988] (-0.299321,0.408586) -- (-0.33967,0.390197) -- (-0.312074,0.367732) -- cycle;
\definecolor{color_2989}{rgb}{0.354848,0.645152,0.645152};
\draw[fill=color_2989] (0.569875,-0.47126) -- (0.572049,-0.517928) -- (0.608156,-0.489857) -- cycle;
\definecolor{color_2990}{rgb}{0.31038,0.68962,0.68962};
\draw[fill=color_2990] (0.572049,-0.517928) -- (0.615049,-0.533326) -- (0.608156,-0.489857) -- cycle;
\definecolor{color_2991}{rgb}{0.1947,0.8053,0.8053};
\draw[fill=color_2991] (0.428338,-0.568267) -- (0.465793,-0.588935) -- (0.464277,-0.549064) -- cycle;
\definecolor{color_2992}{rgb}{0.262476,0.737524,0.737524};
\draw[fill=color_2992] (0.196025,-0.286476) -- (0.203463,-0.2376) -- (0.165603,-0.269652) -- cycle;
\definecolor{color_2993}{rgb}{0.209912,0.790088,0.790088};
\draw[fill=color_2993] (0.228987,-0.268651) -- (0.203463,-0.2376) -- (0.196025,-0.286476) -- cycle;
\definecolor{color_2994}{rgb}{0.158573,0.841427,0.841427};
\draw[fill=color_2994] (-0.462094,-0.522551) -- (-0.490777,-0.549046) -- (-0.457173,-0.556477) -- cycle;
\definecolor{color_2995}{rgb}{0.176665,0.823335,0.823335};
\draw[fill=color_2995] (-0.523997,-0.854066) -- (-0.54383,-0.817396) -- (-0.571277,-0.845126) -- cycle;
\definecolor{color_2996}{rgb}{0.302933,0.697067,0.697067};
\draw[fill=color_2996] (-0.553792,-0.887098) -- (-0.523997,-0.854066) -- (-0.571277,-0.845126) -- cycle;
\definecolor{color_2997}{rgb}{0.0769013,0.923099,0.923099};
\draw[fill=color_2997] (-0.0958413,0.725483) -- (-0.141128,0.711328) -- (-0.110422,0.668035) -- cycle;
\definecolor{color_2998}{rgb}{0.0125397,0.98746,0.98746};
\draw[fill=color_2998] (-0.0107672,-0.577643) -- (-0.0288467,-0.587069) -- (-0.0114402,-0.59741) -- cycle;
\definecolor{color_2999}{rgb}{0.228318,0.771682,0.771682};
\draw[fill=color_2999] (-0.577595,0.263061) -- (-0.542019,0.264232) -- (-0.577754,0.292778) -- cycle;
\definecolor{color_3000}{rgb}{0.154294,0.845706,0.845706};
\draw[fill=color_3000] (-0.591301,0.238859) -- (-0.553635,0.238313) -- (-0.577595,0.263061) -- cycle;
\definecolor{color_3001}{rgb}{1,0,0};
\draw[fill=color_3001] (0.171293,-0.948757) -- (0.133425,-1) -- (0.17622,-1) -- cycle;
\definecolor{color_3002}{rgb}{0.538117,0.461883,0.461883};
\draw[fill=color_3002] (0.171293,-0.948757) -- (0.222276,-0.962241) -- (0.214937,-0.916383) -- cycle;
\definecolor{color_3003}{rgb}{0.0310703,0.96893,0.96893};
\draw[fill=color_3003] (0.0344899,-0.43102) -- (0.0242854,-0.451429) -- (0.0508747,-0.442874) -- cycle;
\definecolor{color_3004}{rgb}{0.240326,0.759674,0.759674};
\draw[fill=color_3004] (-0.429434,-0.292874) -- (-0.459512,-0.314701) -- (-0.424968,-0.335309) -- cycle;
\definecolor{color_3005}{rgb}{0.237837,0.762163,0.762163};
\draw[fill=color_3005] (-0.424968,-0.335309) -- (-0.459512,-0.314701) -- (-0.468606,-0.342785) -- cycle;
\definecolor{color_3006}{rgb}{0.261798,0.738202,0.738202};
\draw[fill=color_3006] (-0.269638,-0.385089) -- (-0.233341,-0.398104) -- (-0.235752,-0.359461) -- cycle;
\definecolor{color_3007}{rgb}{0.463827,0.536173,0.536173};
\draw[fill=color_3007] (-0.269638,-0.385089) -- (-0.235752,-0.359461) -- (-0.276263,-0.33324) -- cycle;
\definecolor{color_3008}{rgb}{0.31615,0.68385,0.68385};
\draw[fill=color_3008] (0.330343,-0.334221) -- (0.34933,-0.29413) -- (0.307375,-0.293157) -- cycle;
\definecolor{color_3009}{rgb}{0.0655378,0.934462,0.934462};
\draw[fill=color_3009] (-0.146011,0.571656) -- (-0.182418,0.608166) -- (-0.206469,0.570561) -- cycle;
\definecolor{color_3010}{rgb}{0.0441008,0.955899,0.955899};
\draw[fill=color_3010] (-0.206469,0.570561) -- (-0.182418,0.608166) -- (-0.225606,0.62273) -- cycle;
\definecolor{color_3011}{rgb}{0.204753,0.795247,0.795247};
\draw[fill=color_3011] (-0.531612,0.662522) -- (-0.566214,0.635462) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_3012}{rgb}{0.33914,0.66086,0.66086};
\draw[fill=color_3012] (-0.223294,-0.240985) -- (-0.201331,-0.267664) -- (-0.177669,-0.233261) -- cycle;
\definecolor{color_3013}{rgb}{0.341581,0.658419,0.658419};
\draw[fill=color_3013] (-0.177669,-0.233261) -- (-0.135284,-0.229433) -- (-0.150812,-0.198375) -- cycle;
\definecolor{color_3014}{rgb}{0.240652,0.759348,0.759348};
\draw[fill=color_3014] (0.345295,-0.681851) -- (0.365945,-0.713476) -- (0.382761,-0.67425) -- cycle;
\definecolor{color_3015}{rgb}{0.108569,0.891431,0.891431};
\draw[fill=color_3015] (-0.479973,0.626119) -- (-0.437469,0.63155) -- (-0.480339,0.658805) -- cycle;
\definecolor{color_3016}{rgb}{0.0748507,0.925149,0.925149};
\draw[fill=color_3016] (-0.479973,0.626119) -- (-0.460754,0.606534) -- (-0.437469,0.63155) -- cycle;
\definecolor{color_3017}{rgb}{0.323981,0.676019,0.676019};
\draw[fill=color_3017] (-0.201331,-0.267664) -- (-0.159755,-0.274107) -- (-0.177669,-0.233261) -- cycle;
\definecolor{color_3018}{rgb}{0.105316,0.894684,0.894684};
\draw[fill=color_3018] (0.612855,0.740689) -- (0.553699,0.734603) -- (0.589607,0.696296) -- cycle;
\definecolor{color_3019}{rgb}{0.120477,0.879523,0.879523};
\draw[fill=color_3019] (0.612855,0.740689) -- (0.589607,0.696296) -- (0.649082,0.695753) -- cycle;
\definecolor{color_3020}{rgb}{0.181622,0.818378,0.818378};
\draw[fill=color_3020] (-0.960143,-0.44132) -- (-0.966452,-0.477461) -- (-0.926044,-0.469045) -- cycle;
\definecolor{color_3021}{rgb}{0.00686657,0.993133,0.993133};
\draw[fill=color_3021] (-0.452952,0.547598) -- (-0.469205,0.538696) -- (-0.456839,0.530273) -- cycle;
\definecolor{color_3022}{rgb}{0.00976295,0.990237,0.990237};
\draw[fill=color_3022] (-0.464307,0.567768) -- (-0.47498,0.554969) -- (-0.452952,0.547598) -- cycle;
\definecolor{color_3023}{rgb}{0.610792,0.389208,0.389208};
\draw[fill=color_3023] (0.287448,-0.344933) -- (0.254728,-0.375614) -- (0.287783,-0.405105) -- cycle;
\definecolor{color_3024}{rgb}{0.285641,0.714359,0.714359};
\draw[fill=color_3024] (0.254728,-0.375614) -- (0.241763,-0.413433) -- (0.287783,-0.405105) -- cycle;
\definecolor{color_3025}{rgb}{0.212516,0.787484,0.787484};
\draw[fill=color_3025] (0.453945,0.136405) -- (0.411146,0.11778) -- (0.451893,0.0882696) -- cycle;
\definecolor{color_3026}{rgb}{0.290884,0.709116,0.709116};
\draw[fill=color_3026] (0.451893,0.0882696) -- (0.411146,0.11778) -- (0.40181,0.0683278) -- cycle;
\definecolor{color_3027}{rgb}{0.131629,0.868371,0.868371};
\draw[fill=color_3027] (0.212356,0.442707) -- (0.26622,0.515521) -- (0.21544,0.536058) -- cycle;
\definecolor{color_3028}{rgb}{0.177633,0.822367,0.822367};
\draw[fill=color_3028] (0.252367,0.599926) -- (0.26622,0.515521) -- (0.309993,0.570024) -- cycle;
\definecolor{color_3029}{rgb}{0.148742,0.851258,0.851258};
\draw[fill=color_3029] (-0.747725,1) -- (-0.777314,1) -- (-0.764383,0.965962) -- cycle;
\definecolor{color_3030}{rgb}{0.136747,0.863253,0.863253};
\draw[fill=color_3030] (0.918517,0.884498) -- (0.947734,0.902184) -- (0.92903,0.929396) -- cycle;
\definecolor{color_3031}{rgb}{0.0294035,0.970597,0.970597};
\draw[fill=color_3031] (-0.496963,0.598166) -- (-0.487197,0.572352) -- (-0.472366,0.584765) -- cycle;
\definecolor{color_3032}{rgb}{0.188243,0.811757,0.811757};
\draw[fill=color_3032] (-0.0895558,0.785879) -- (-0.148471,0.763365) -- (-0.0958413,0.725483) -- cycle;
\definecolor{color_3033}{rgb}{0.326407,0.673593,0.673593};
\draw[fill=color_3033] (-0.966115,0.152825) -- (-1,0.133897) -- (-0.963701,0.111753) -- cycle;
\definecolor{color_3034}{rgb}{0.316336,0.683664,0.683664};
\draw[fill=color_3034] (-1,0.177634) -- (-1,0.133897) -- (-0.966115,0.152825) -- cycle;
\definecolor{color_3035}{rgb}{0.149503,0.850497,0.850497};
\draw[fill=color_3035] (0.493843,-0.889347) -- (0.493349,-0.920571) -- (0.523925,-0.894654) -- cycle;
\definecolor{color_3036}{rgb}{0.41704,0.58296,0.58296};
\draw[fill=color_3036] (0.120468,1) -- (0.0386469,1) -- (0.087191,0.935674) -- cycle;
\definecolor{color_3037}{rgb}{0.0818102,0.91819,0.91819};
\draw[fill=color_3037] (-0.628051,0.876813) -- (-0.603123,0.899165) -- (-0.628383,0.903629) -- cycle;
\definecolor{color_3038}{rgb}{0.196129,0.803871,0.803871};
\draw[fill=color_3038] (0.887232,-0.336722) -- (0.866672,-0.305448) -- (0.851665,-0.343933) -- cycle;
\definecolor{color_3039}{rgb}{0.299869,0.700131,0.700131};
\draw[fill=color_3039] (0.649649,-0.505702) -- (0.615049,-0.533326) -- (0.660027,-0.549959) -- cycle;
\definecolor{color_3040}{rgb}{0.289851,0.710149,0.710149};
\draw[fill=color_3040] (0.615049,-0.533326) -- (0.649649,-0.505702) -- (0.608156,-0.489857) -- cycle;
\definecolor{color_3041}{rgb}{0.21232,0.78768,0.78768};
\draw[fill=color_3041] (0.820318,-0.785868) -- (0.807641,-0.751419) -- (0.790101,-0.790803) -- cycle;
\definecolor{color_3042}{rgb}{0.453507,0.546493,0.546493};
\draw[fill=color_3042] (0.681208,-0.467391) -- (0.649649,-0.505702) -- (0.694348,-0.514067) -- cycle;
\definecolor{color_3043}{rgb}{0.434121,0.565879,0.565879};
\draw[fill=color_3043] (0.835046,-0.380896) -- (0.806441,-0.422557) -- (0.856541,-0.416733) -- cycle;
\definecolor{color_3044}{rgb}{0.415507,0.584493,0.584493};
\draw[fill=color_3044] (0.842633,-0.4557) -- (0.806441,-0.422557) -- (0.809821,-0.477464) -- cycle;
\definecolor{color_3045}{rgb}{0.117914,0.882086,0.882086};
\draw[fill=color_3045] (-0.546992,0.383781) -- (-0.580481,0.383766) -- (-0.561222,0.357188) -- cycle;
\definecolor{color_3046}{rgb}{0.193504,0.806496,0.806496};
\draw[fill=color_3046] (-0.521031,0.358236) -- (-0.546992,0.383781) -- (-0.561222,0.357188) -- cycle;
\definecolor{color_3047}{rgb}{0.592854,0.407146,0.407146};
\draw[fill=color_3047] (-0.219612,-0.635291) -- (-0.257192,-0.65955) -- (-0.218388,-0.694163) -- cycle;
\definecolor{color_3048}{rgb}{0.410687,0.589313,0.589313};
\draw[fill=color_3048] (-0.257192,-0.65955) -- (-0.279751,-0.699402) -- (-0.218388,-0.694163) -- cycle;
\definecolor{color_3049}{rgb}{0.289992,0.710008,0.710008};
\draw[fill=color_3049] (-0.512184,-0.192339) -- (-0.536436,-0.219975) -- (-0.492469,-0.224218) -- cycle;
\definecolor{color_3050}{rgb}{0.350032,0.649968,0.649968};
\draw[fill=color_3050] (-0.536436,-0.219975) -- (-0.512184,-0.192339) -- (-0.550443,-0.169301) -- cycle;
\definecolor{color_3051}{rgb}{0.041993,0.958007,0.958007};
\draw[fill=color_3051] (0.0988781,-0.551125) -- (0.127941,-0.549598) -- (0.105912,-0.525843) -- cycle;
\definecolor{color_3052}{rgb}{0.0491591,0.950841,0.950841};
\draw[fill=color_3052] (0.127941,-0.549598) -- (0.0988781,-0.551125) -- (0.111564,-0.572649) -- cycle;
\definecolor{color_3053}{rgb}{0.439764,0.560236,0.560236};
\draw[fill=color_3053] (-0.761237,0.487792) -- (-0.788001,0.528137) -- (-0.809,0.488188) -- cycle;
\definecolor{color_3054}{rgb}{0.674413,0.325587,0.325587};
\draw[fill=color_3054] (-0.761237,0.487792) -- (-0.7193,0.494762) -- (-0.740204,0.540334) -- cycle;
\definecolor{color_3055}{rgb}{0.00432231,0.995678,0.995678};
\draw[fill=color_3055] (-0.0217503,-0.510571) -- (-0.0186379,-0.504701) -- (-0.0288799,-0.505354) -- cycle;
\definecolor{color_3056}{rgb}{0.565173,0.434827,0.434827};
\draw[fill=color_3056] (-0.36353,-0.753365) -- (-0.410648,-0.733764) -- (-0.416816,-0.775805) -- cycle;
\definecolor{color_3057}{rgb}{0.30998,0.69002,0.69002};
\draw[fill=color_3057] (-0.166024,-0.367041) -- (-0.167678,-0.320704) -- (-0.199452,-0.344229) -- cycle;
\definecolor{color_3058}{rgb}{0.176721,0.823279,0.823279};
\draw[fill=color_3058] (0.0822062,-0.697821) -- (0.0837009,-0.662676) -- (0.0416583,-0.671468) -- cycle;
\definecolor{color_3059}{rgb}{0.18453,0.81547,0.81547};
\draw[fill=color_3059] (0.0837009,-0.662676) -- (0.0560558,-0.635684) -- (0.0416583,-0.671468) -- cycle;
\definecolor{color_3060}{rgb}{0.190939,0.809061,0.809061};
\draw[fill=color_3060] (-0.07722,-0.937932) -- (-0.0266712,-0.959005) -- (-0.0396235,-0.919096) -- cycle;
\definecolor{color_3061}{rgb}{0.455111,0.544889,0.544889};
\draw[fill=color_3061] (-0.0740419,-0.971633) -- (-0.0578786,-1) -- (-0.0266712,-0.959005) -- cycle;
\definecolor{color_3062}{rgb}{0.156559,0.843441,0.843441};
\draw[fill=color_3062] (-0.0869627,0.610706) -- (-0.143124,0.627444) -- (-0.146011,0.571656) -- cycle;
\definecolor{color_3063}{rgb}{0.0922724,0.907728,0.907728};
\draw[fill=color_3063] (-0.0869627,0.610706) -- (-0.110422,0.668035) -- (-0.143124,0.627444) -- cycle;
\definecolor{color_3064}{rgb}{0.545157,0.454843,0.454843};
\draw[fill=color_3064] (-0.469426,0.896812) -- (-0.468177,0.945884) -- (-0.499418,0.911954) -- cycle;
\definecolor{color_3065}{rgb}{0.362474,0.637526,0.637526};
\draw[fill=color_3065] (-0.469426,0.896812) -- (-0.499418,0.911954) -- (-0.517079,0.875884) -- cycle;
\definecolor{color_3066}{rgb}{0.087835,0.912165,0.912165};
\draw[fill=color_3066] (0.137501,-0.405838) -- (0.107619,-0.415321) -- (0.131161,-0.440996) -- cycle;
\definecolor{color_3067}{rgb}{0.28981,0.71019,0.71019};
\draw[fill=color_3067] (-0.915435,0.486074) -- (-0.915172,0.442785) -- (-0.884423,0.468139) -- cycle;
\definecolor{color_3068}{rgb}{0.199018,0.800982,0.800982};
\draw[fill=color_3068] (-0.943654,0.460762) -- (-0.970942,0.431249) -- (-0.944249,0.423772) -- cycle;
\definecolor{color_3069}{rgb}{0.125944,0.874056,0.874056};
\draw[fill=color_3069] (0.379107,-0.603912) -- (0.427026,-0.612779) -- (0.387356,-0.574155) -- cycle;
\definecolor{color_3070}{rgb}{0.228526,0.771474,0.771474};
\draw[fill=color_3070] (-0.517079,0.875884) -- (-0.535443,0.904294) -- (-0.555151,0.868316) -- cycle;
\definecolor{color_3071}{rgb}{0.0431337,0.956866,0.956866};
\draw[fill=color_3071] (0.031308,-0.586748) -- (0.0311198,-0.616597) -- (0.0520726,-0.604585) -- cycle;
\definecolor{color_3072}{rgb}{0.343422,0.656578,0.656578};
\draw[fill=color_3072] (-0.539822,0.83097) -- (-0.504687,0.81205) -- (-0.499569,0.852531) -- cycle;
\definecolor{color_3073}{rgb}{0.298119,0.701881,0.701881};
\draw[fill=color_3073] (-0.511767,-0.613067) -- (-0.479541,-0.62762) -- (-0.475948,-0.586299) -- cycle;
\definecolor{color_3074}{rgb}{0.197845,0.802155,0.802155};
\draw[fill=color_3074] (-0.475948,-0.586299) -- (-0.479541,-0.62762) -- (-0.440777,-0.619203) -- cycle;
\definecolor{color_3075}{rgb}{0.0147056,0.985294,0.985294};
\draw[fill=color_3075] (-0.299321,0.408586) -- (-0.272826,0.38324) -- (-0.251606,0.428196) -- cycle;
\definecolor{color_3076}{rgb}{0.517466,0.482534,0.482534};
\draw[fill=color_3076] (0.214937,-0.916383) -- (0.248464,-0.875479) -- (0.210483,-0.871168) -- cycle;
\definecolor{color_3077}{rgb}{0.413925,0.586075,0.586075};
\draw[fill=color_3077] (0.172654,-0.852644) -- (0.177403,-0.899894) -- (0.210483,-0.871168) -- cycle;
\definecolor{color_3078}{rgb}{0.488847,0.511153,0.511153};
\draw[fill=color_3078] (-0.813883,0.567932) -- (-0.785262,0.610727) -- (-0.825476,0.608759) -- cycle;
\definecolor{color_3079}{rgb}{0.477413,0.522587,0.522587};
\draw[fill=color_3079] (-0.813883,0.567932) -- (-0.825476,0.608759) -- (-0.861797,0.573742) -- cycle;
\definecolor{color_3080}{rgb}{0.178161,0.821839,0.821839};
\draw[fill=color_3080] (-0.335778,-0.0272362) -- (-0.296053,-0.033936) -- (-0.310604,-0.00585233) -- cycle;
\definecolor{color_3081}{rgb}{0.118513,0.881487,0.881487};
\draw[fill=color_3081] (-0.321997,-0.0860324) -- (-0.295511,-0.0660414) -- (-0.322724,-0.0547312) -- cycle;
\definecolor{color_3082}{rgb}{0.327561,0.672439,0.672439};
\draw[fill=color_3082] (-0.211886,-0.805292) -- (-0.264695,-0.786473) -- (-0.24421,-0.836096) -- cycle;
\definecolor{color_3083}{rgb}{0.41903,0.58097,0.58097};
\draw[fill=color_3083] (-0.205945,-0.861189) -- (-0.211886,-0.805292) -- (-0.24421,-0.836096) -- cycle;
\definecolor{color_3084}{rgb}{0.00353809,0.996462,0.996462};
\draw[fill=color_3084] (-0.0296182,-0.484082) -- (-0.0214338,-0.479257) -- (-0.026375,-0.471137) -- cycle;
\definecolor{color_3085}{rgb}{0.00167653,0.998323,0.998323};
\draw[fill=color_3085] (0.0443767,-0.492708) -- (0.0347393,-0.490543) -- (0.0348631,-0.498017) -- cycle;
\definecolor{color_3086}{rgb}{0.104917,0.895083,0.895083};
\draw[fill=color_3086] (0.367077,-0.430653) -- (0.396166,-0.442603) -- (0.398645,-0.413174) -- cycle;
\definecolor{color_3087}{rgb}{0.055694,0.944306,0.944306};
\draw[fill=color_3087] (0.398645,-0.413174) -- (0.396166,-0.442603) -- (0.424243,-0.438961) -- cycle;
\definecolor{color_3088}{rgb}{0.136738,0.863262,0.863262};
\draw[fill=color_3088] (0.338473,-0.580829) -- (0.379107,-0.603912) -- (0.387356,-0.574155) -- cycle;
\definecolor{color_3089}{rgb}{0.245753,0.754247,0.754247};
\draw[fill=color_3089] (0.338473,-0.580829) -- (0.296313,-0.590817) -- (0.314662,-0.617558) -- cycle;
\definecolor{color_3090}{rgb}{0.356534,0.643466,0.643466};
\draw[fill=color_3090] (0.257678,-0.590394) -- (0.27645,-0.632361) -- (0.296313,-0.590817) -- cycle;
\definecolor{color_3091}{rgb}{0.30201,0.69799,0.69799};
\draw[fill=color_3091] (0.296313,-0.590817) -- (0.27645,-0.632361) -- (0.314662,-0.617558) -- cycle;
\definecolor{color_3092}{rgb}{0.593429,0.406571,0.406571};
\draw[fill=color_3092] (0.692125,-0.329793) -- (0.736623,-0.346953) -- (0.738082,-0.298813) -- cycle;
\definecolor{color_3093}{rgb}{0.538151,0.461849,0.461849};
\draw[fill=color_3093] (0.701878,-0.382758) -- (0.736623,-0.346953) -- (0.692125,-0.329793) -- cycle;
\definecolor{color_3094}{rgb}{0.207206,0.792794,0.792794};
\draw[fill=color_3094] (0.404422,-0.241359) -- (0.400436,-0.203291) -- (0.36683,-0.226384) -- cycle;
\definecolor{color_3095}{rgb}{0.165265,0.834735,0.834735};
\draw[fill=color_3095] (0.404422,-0.241359) -- (0.36683,-0.226384) -- (0.376253,-0.265178) -- cycle;
\definecolor{color_3096}{rgb}{0.0367472,0.963253,0.963253};
\draw[fill=color_3096] (0.463716,-0.235984) -- (0.49447,-0.242812) -- (0.483153,-0.220213) -- cycle;
\definecolor{color_3097}{rgb}{0.0461122,0.953888,0.953888};
\draw[fill=color_3097] (0.483153,-0.220213) -- (0.49447,-0.242812) -- (0.508679,-0.219328) -- cycle;
\definecolor{color_3098}{rgb}{0.248328,0.751672,0.751672};
\draw[fill=color_3098] (-0.342563,-0.240275) -- (-0.374792,-0.239155) -- (-0.345859,-0.281104) -- cycle;
\definecolor{color_3099}{rgb}{0.167771,0.832229,0.832229};
\draw[fill=color_3099] (-0.342563,-0.240275) -- (-0.354397,-0.206835) -- (-0.374792,-0.239155) -- cycle;
\definecolor{color_3100}{rgb}{0.433536,0.566464,0.566464};
\draw[fill=color_3100] (-0.354502,-0.365021) -- (-0.391629,-0.357902) -- (-0.386451,-0.402927) -- cycle;
\definecolor{color_3101}{rgb}{0.0560082,0.943992,0.943992};
\draw[fill=color_3101] (0.0996641,-0.445767) -- (0.0950412,-0.476571) -- (0.123075,-0.471127) -- cycle;
\definecolor{color_3102}{rgb}{0.0597987,0.940201,0.940201};
\draw[fill=color_3102] (0.0996641,-0.445767) -- (0.0719651,-0.458224) -- (0.0950412,-0.476571) -- cycle;
\definecolor{color_3103}{rgb}{0.105296,0.894704,0.894704};
\draw[fill=color_3103] (-0.486702,0.345722) -- (-0.510334,0.325262) -- (-0.478554,0.315714) -- cycle;
\definecolor{color_3104}{rgb}{0.195853,0.804147,0.804147};
\draw[fill=color_3104] (-0.469164,0.281281) -- (-0.441152,0.3056) -- (-0.478554,0.315714) -- cycle;
\definecolor{color_3105}{rgb}{0.104128,0.895872,0.895872};
\draw[fill=color_3105] (-1,0.752903) -- (-1,0.716913) -- (-0.976957,0.740169) -- cycle;
\definecolor{color_3106}{rgb}{0.0581426,0.941857,0.941857};
\draw[fill=color_3106] (-0.94708,0.708417) -- (-0.970703,0.719125) -- (-0.964933,0.687484) -- cycle;
\definecolor{color_3107}{rgb}{0.299843,0.700157,0.700157};
\draw[fill=color_3107] (0.191721,-0.46367) -- (0.215292,-0.501473) -- (0.226536,-0.455391) -- cycle;
\definecolor{color_3108}{rgb}{0.230904,0.769096,0.769096};
\draw[fill=color_3108] (0.201175,-0.420733) -- (0.191721,-0.46367) -- (0.226536,-0.455391) -- cycle;
\definecolor{color_3109}{rgb}{0.0472519,0.952748,0.952748};
\draw[fill=color_3109] (-0.598939,0.545819) -- (-0.576398,0.545249) -- (-0.581071,0.569322) -- cycle;
\definecolor{color_3110}{rgb}{0.0266513,0.973349,0.973349};
\draw[fill=color_3110] (-0.234277,0.309372) -- (-0.245382,0.245382) -- (-0.189324,0.270567) -- cycle;
\definecolor{color_3111}{rgb}{0.0123453,0.987655,0.987655};
\draw[fill=color_3111] (-0.288712,0.288712) -- (-0.245382,0.245382) -- (-0.234277,0.309372) -- cycle;
\definecolor{color_3112}{rgb}{0.14753,0.85247,0.85247};
\draw[fill=color_3112] (-0.117956,-0.755599) -- (-0.138473,-0.788072) -- (-0.0967708,-0.792479) -- cycle;
\definecolor{color_3113}{rgb}{0.132172,0.867828,0.867828};
\draw[fill=color_3113] (-0.117956,-0.755599) -- (-0.150096,-0.75576) -- (-0.138473,-0.788072) -- cycle;
\definecolor{color_3114}{rgb}{0.119952,0.880048,0.880048};
\draw[fill=color_3114] (-0.028824,-0.808452) -- (-0.066107,-0.820323) -- (-0.0337989,-0.842701) -- cycle;
\definecolor{color_3115}{rgb}{0.0417881,0.958212,0.958212};
\draw[fill=color_3115] (0.114006,-0.498427) -- (0.0950412,-0.476571) -- (0.0911356,-0.505882) -- cycle;
\definecolor{color_3116}{rgb}{0.049636,0.950364,0.950364};
\draw[fill=color_3116] (0.114006,-0.498427) -- (0.123075,-0.471127) -- (0.0950412,-0.476571) -- cycle;
\definecolor{color_3117}{rgb}{0.0107228,0.989277,0.989277};
\draw[fill=color_3117] (-0.373701,0.461334) -- (-0.371413,0.433998) -- (-0.339924,0.463934) -- cycle;
\definecolor{color_3118}{rgb}{0.00660907,0.993391,0.993391};
\draw[fill=color_3118] (-0.373701,0.461334) -- (-0.392869,0.474425) -- (-0.400896,0.441853) -- cycle;
\definecolor{color_3119}{rgb}{0.559283,0.440717,0.440717};
\draw[fill=color_3119] (-0.341569,0.901831) -- (-0.372289,0.948541) -- (-0.394151,0.897955) -- cycle;
\definecolor{color_3120}{rgb}{0.194864,0.805136,0.805136};
\draw[fill=color_3120] (-0.528169,0.160673) -- (-0.496416,0.185447) -- (-0.530291,0.192352) -- cycle;
\definecolor{color_3121}{rgb}{0.00430643,0.995694,0.995694};
\draw[fill=color_3121] (0.00597288,-0.539217) -- (0.0148712,-0.533442) -- (0.0025301,-0.531079) -- cycle;
\definecolor{color_3122}{rgb}{0.00303885,0.996961,0.996961};
\draw[fill=color_3122] (0.00597288,-0.539217) -- (-0.00492797,-0.537461) -- (0.0027371,-0.548695) -- cycle;
\definecolor{color_3123}{rgb}{0.226265,0.773735,0.773735};
\draw[fill=color_3123] (-0.60004,0.0202342) -- (-0.635492,0.0125976) -- (-0.610871,-0.0181626) -- cycle;
\definecolor{color_3124}{rgb}{0.233095,0.766905,0.766905};
\draw[fill=color_3124] (-0.610871,-0.0181626) -- (-0.635492,0.0125976) -- (-0.651891,-0.0124123) -- cycle;
\definecolor{color_3125}{rgb}{0.161225,0.838775,0.838775};
\draw[fill=color_3125] (-0.635492,0.0125976) -- (-0.626129,0.0394437) -- (-0.662523,0.0409317) -- cycle;
\definecolor{color_3126}{rgb}{0.189021,0.810979,0.810979};
\draw[fill=color_3126] (-0.626129,0.0394437) -- (-0.632911,0.0673943) -- (-0.662523,0.0409317) -- cycle;
\definecolor{color_3127}{rgb}{0.202535,0.797465,0.797465};
\draw[fill=color_3127] (-0.575154,0.837199) -- (-0.539822,0.83097) -- (-0.555151,0.868316) -- cycle;
\definecolor{color_3128}{rgb}{0.005225,0.994775,0.994775};
\draw[fill=color_3128] (0.0135397,-0.472921) -- (0.0157318,-0.48288) -- (0.0219132,-0.478596) -- cycle;
\definecolor{color_3129}{rgb}{0.284271,0.715729,0.715729};
\draw[fill=color_3129] (-0.60723,0.822921) -- (-0.622416,0.783822) -- (-0.579528,0.799442) -- cycle;
\definecolor{color_3130}{rgb}{0.0554236,0.944576,0.944576};
\draw[fill=color_3130] (0.929847,0.751161) -- (0.89687,0.775622) -- (0.906521,0.738661) -- cycle;
\definecolor{color_3131}{rgb}{0.00417229,0.995828,0.995828};
\draw[fill=color_3131] (-0.0481679,-0.558723) -- (-0.0567489,-0.57177) -- (-0.0391232,-0.572511) -- cycle;
\definecolor{color_3132}{rgb}{0.02171,0.97829,0.97829};
\draw[fill=color_3132] (0.382921,0.505062) -- (0.393819,0.541089) -- (0.357317,0.55062) -- cycle;
\definecolor{color_3133}{rgb}{0.131139,0.868861,0.868861};
\draw[fill=color_3133] (0.363984,-0.396001) -- (0.367077,-0.430653) -- (0.398645,-0.413174) -- cycle;
\definecolor{color_3134}{rgb}{0.279759,0.720241,0.720241};
\draw[fill=color_3134] (0.363984,-0.396001) -- (0.323931,-0.376519) -- (0.328832,-0.419714) -- cycle;
\definecolor{color_3135}{rgb}{0.188955,0.811045,0.811045};
\draw[fill=color_3135] (-0.604198,0.35315) -- (-0.592763,0.321428) -- (-0.566926,0.325989) -- cycle;
\definecolor{color_3136}{rgb}{0.27119,0.72881,0.72881};
\draw[fill=color_3136] (-0.561222,0.357188) -- (-0.580481,0.383766) -- (-0.604198,0.35315) -- cycle;
\definecolor{color_3137}{rgb}{0.10038,0.89962,0.89962};
\draw[fill=color_3137] (-0.0678549,-0.611899) -- (-0.107853,-0.612149) -- (-0.0780626,-0.6415) -- cycle;
\definecolor{color_3138}{rgb}{0.106624,0.893376,0.893376};
\draw[fill=color_3138] (0.421132,0.210381) -- (0.365096,0.230192) -- (0.382451,0.185586) -- cycle;
\definecolor{color_3139}{rgb}{0.0477582,0.952242,0.952242};
\draw[fill=color_3139] (-0.518136,0.3857) -- (-0.492316,0.373551) -- (-0.499427,0.399195) -- cycle;
\definecolor{color_3140}{rgb}{0.0596742,0.940326,0.940326};
\draw[fill=color_3140] (-0.470754,0.391314) -- (-0.48152,0.416917) -- (-0.499427,0.399195) -- cycle;
\definecolor{color_3141}{rgb}{0.170464,0.829536,0.829536};
\draw[fill=color_3141] (-0.63581,0.41687) -- (-0.612778,0.439607) -- (-0.636359,0.459864) -- cycle;
\definecolor{color_3142}{rgb}{0.183406,0.816594,0.816594};
\draw[fill=color_3142] (-0.662587,0.437932) -- (-0.63581,0.41687) -- (-0.636359,0.459864) -- cycle;
\definecolor{color_3143}{rgb}{0.265143,0.734857,0.734857};
\draw[fill=color_3143] (0.304348,-0.455386) -- (0.340112,-0.458788) -- (0.328832,-0.419714) -- cycle;
\definecolor{color_3144}{rgb}{0.156507,0.843493,0.843493};
\draw[fill=color_3144] (0.340112,-0.458788) -- (0.376458,-0.461294) -- (0.367077,-0.430653) -- cycle;
\definecolor{color_3145}{rgb}{0.0964619,0.903538,0.903538};
\draw[fill=color_3145] (0.702551,0.672072) -- (0.73717,0.627404) -- (0.749181,0.662593) -- cycle;
\definecolor{color_3146}{rgb}{0.171964,0.828036,0.828036};
\draw[fill=color_3146] (0.702551,0.672072) -- (0.689627,0.623608) -- (0.73717,0.627404) -- cycle;
\definecolor{color_3147}{rgb}{0.351837,0.648163,0.648163};
\draw[fill=color_3147] (0.367853,0.798584) -- (0.372891,0.903141) -- (0.314567,0.839695) -- cycle;
\definecolor{color_3148}{rgb}{0.610614,0.389386,0.389386};
\draw[fill=color_3148] (0.447468,0.827292) -- (0.372891,0.903141) -- (0.367853,0.798584) -- cycle;
\definecolor{color_3149}{rgb}{0.23903,0.76097,0.76097};
\draw[fill=color_3149] (0.431859,0.256033) -- (0.455941,0.303178) -- (0.392882,0.285764) -- cycle;
\definecolor{color_3150}{rgb}{0.220433,0.779567,0.779567};
\draw[fill=color_3150] (0.455941,0.303178) -- (0.431859,0.256033) -- (0.48916,0.267819) -- cycle;
\definecolor{color_3151}{rgb}{0.118394,0.881606,0.881606};
\draw[fill=color_3151] (0.743699,0.420576) -- (0.703578,0.437886) -- (0.708206,0.402192) -- cycle;
\definecolor{color_3152}{rgb}{0.105847,0.894153,0.894153};
\draw[fill=color_3152] (0.743699,0.420576) -- (0.732939,0.459502) -- (0.703578,0.437886) -- cycle;
\definecolor{color_3153}{rgb}{0.307401,0.692599,0.692599};
\draw[fill=color_3153] (0.826924,0.442985) -- (0.802921,0.483343) -- (0.78181,0.440724) -- cycle;
\definecolor{color_3154}{rgb}{0.289622,0.710378,0.710378};
\draw[fill=color_3154] (0.802921,0.483343) -- (0.760122,0.481254) -- (0.78181,0.440724) -- cycle;
\definecolor{color_3155}{rgb}{0.100646,0.899354,0.899354};
\draw[fill=color_3155] (0.658477,0.651835) -- (0.642871,0.611084) -- (0.689627,0.623608) -- cycle;
\definecolor{color_3156}{rgb}{0.103443,0.896557,0.896557};
\draw[fill=color_3156] (0.607188,0.651267) -- (0.642871,0.611084) -- (0.658477,0.651835) -- cycle;
\definecolor{color_3157}{rgb}{0.133896,0.866104,0.866104};
\draw[fill=color_3157] (0.607188,0.651267) -- (0.586283,0.606838) -- (0.642871,0.611084) -- cycle;
\definecolor{color_3158}{rgb}{0.208349,0.791651,0.791651};
\draw[fill=color_3158] (0.972366,0.362271) -- (1,0.388002) -- (0.970919,0.40016) -- cycle;
\definecolor{color_3159}{rgb}{0.17087,0.82913,0.82913};
\draw[fill=color_3159] (1,0.354364) -- (1,0.388002) -- (0.972366,0.362271) -- cycle;
\definecolor{color_3160}{rgb}{0.19939,0.80061,0.80061};
\draw[fill=color_3160] (0.842789,0.325512) -- (0.850347,0.364362) -- (0.810503,0.360765) -- cycle;
\definecolor{color_3161}{rgb}{0.410511,0.589489,0.589489};
\draw[fill=color_3161] (0.842789,0.325512) -- (0.86604,0.290777) -- (0.89553,0.326686) -- cycle;
\definecolor{color_3162}{rgb}{0.139455,0.860545,0.860545};
\draw[fill=color_3162] (-0.557794,-0.664855) -- (-0.542908,-0.631457) -- (-0.584191,-0.630659) -- cycle;
\definecolor{color_3163}{rgb}{0.172941,0.827059,0.827059};
\draw[fill=color_3163] (-0.510105,-0.661108) -- (-0.542908,-0.631457) -- (-0.557794,-0.664855) -- cycle;
\definecolor{color_3164}{rgb}{0.520184,0.479816,0.479816};
\draw[fill=color_3164] (0.957986,-0.628882) -- (1,-0.648709) -- (1,-0.598384) -- cycle;
\definecolor{color_3165}{rgb}{0.285939,0.714061,0.714061};
\draw[fill=color_3165] (0.912397,-0.496094) -- (0.955054,-0.528025) -- (0.958208,-0.484119) -- cycle;
\definecolor{color_3166}{rgb}{0.277934,0.722066,0.722066};
\draw[fill=color_3166] (0.958208,-0.484119) -- (0.923743,-0.454342) -- (0.912397,-0.496094) -- cycle;
\definecolor{color_3167}{rgb}{0.397178,0.602822,0.602822};
\draw[fill=color_3167] (0.907733,-0.544064) -- (0.9172,-0.598117) -- (0.955692,-0.576007) -- cycle;
\definecolor{color_3168}{rgb}{0.218399,0.781601,0.781601};
\draw[fill=color_3168] (0.857095,-0.546265) -- (0.88247,-0.576592) -- (0.907733,-0.544064) -- cycle;
\definecolor{color_3169}{rgb}{0.0418646,0.958135,0.958135};
\draw[fill=color_3169] (-0.983559,0.702623) -- (-1,0.685386) -- (-0.964933,0.687484) -- cycle;
\definecolor{color_3170}{rgb}{0.17312,0.82688,0.82688};
\draw[fill=color_3170] (-0.972359,-0.864347) -- (-1,-0.889782) -- (-0.959694,-0.895241) -- cycle;
\definecolor{color_3171}{rgb}{0.369769,0.630231,0.630231};
\draw[fill=color_3171] (-1,-0.834846) -- (-1,-0.889782) -- (-0.972359,-0.864347) -- cycle;
\definecolor{color_3172}{rgb}{0.555269,0.444731,0.444731};
\draw[fill=color_3172] (-0.855315,-0.758732) -- (-0.839568,-0.801954) -- (-0.806627,-0.759453) -- cycle;
\definecolor{color_3173}{rgb}{0.285741,0.714259,0.714259};
\draw[fill=color_3173] (-0.855315,-0.758732) -- (-0.903025,-0.772993) -- (-0.839568,-0.801954) -- cycle;
\definecolor{color_3174}{rgb}{0.517277,0.482723,0.482723};
\draw[fill=color_3174] (-0.903025,-0.772993) -- (-0.951454,-0.799717) -- (-0.900481,-0.816278) -- cycle;
\definecolor{color_3175}{rgb}{0.477016,0.522984,0.522984};
\draw[fill=color_3175] (-0.903025,-0.772993) -- (-0.900481,-0.816278) -- (-0.839568,-0.801954) -- cycle;
\definecolor{color_3176}{rgb}{0.306145,0.693855,0.693855};
\draw[fill=color_3176] (0.934637,-0.674116) -- (0.950782,-0.716619) -- (0.969347,-0.674015) -- cycle;
\definecolor{color_3177}{rgb}{0.439124,0.560876,0.560876};
\draw[fill=color_3177] (0.934637,-0.674116) -- (0.969347,-0.674015) -- (0.957986,-0.628882) -- cycle;
\definecolor{color_3178}{rgb}{0.415217,0.584783,0.584783};
\draw[fill=color_3178] (-0.8673,-0.383366) -- (-0.85212,-0.421474) -- (-0.822604,-0.382108) -- cycle;
\definecolor{color_3179}{rgb}{0.264414,0.735586,0.735586};
\draw[fill=color_3179] (-0.889252,-0.420438) -- (-0.85212,-0.421474) -- (-0.8673,-0.383366) -- cycle;
\definecolor{color_3180}{rgb}{0.375721,0.624279,0.624279};
\draw[fill=color_3180] (-0.898625,-0.322742) -- (-0.896661,-0.357786) -- (-0.85313,-0.337758) -- cycle;
\definecolor{color_3181}{rgb}{0.207584,0.792416,0.792416};
\draw[fill=color_3181] (-0.939147,-0.306897) -- (-0.933485,-0.340452) -- (-0.898625,-0.322742) -- cycle;
\definecolor{color_3182}{rgb}{0.403928,0.596072,0.596072};
\draw[fill=color_3182] (-0.85313,-0.337758) -- (-0.8673,-0.383366) -- (-0.822604,-0.382108) -- cycle;
\definecolor{color_3183}{rgb}{0.533832,0.466168,0.466168};
\draw[fill=color_3183] (-0.822604,-0.382108) -- (-0.805235,-0.333536) -- (-0.85313,-0.337758) -- cycle;
\definecolor{color_3184}{rgb}{0.228466,0.771534,0.771534};
\draw[fill=color_3184] (0.786479,-0.138224) -- (0.810496,-0.176303) -- (0.826681,-0.135969) -- cycle;
\definecolor{color_3185}{rgb}{0.234016,0.765984,0.765984};
\draw[fill=color_3185] (0.826681,-0.135969) -- (0.810496,-0.176303) -- (0.853143,-0.169725) -- cycle;
\definecolor{color_3186}{rgb}{0.259105,0.740895,0.740895};
\draw[fill=color_3186] (0.882212,-0.456767) -- (0.899079,-0.416031) -- (0.856541,-0.416733) -- cycle;
\definecolor{color_3187}{rgb}{0.15925,0.84075,0.84075};
\draw[fill=color_3187] (-0.817177,-0.613544) -- (-0.848383,-0.616129) -- (-0.837592,-0.647678) -- cycle;
\definecolor{color_3188}{rgb}{0.0896615,0.910339,0.910339};
\draw[fill=color_3188] (-0.837592,-0.647678) -- (-0.873209,-0.634368) -- (-0.867147,-0.66365) -- cycle;
\definecolor{color_3189}{rgb}{0.0140361,0.985964,0.985964};
\draw[fill=color_3189] (-0.512567,0.434883) -- (-0.511276,0.452859) -- (-0.527239,0.45034) -- cycle;
\definecolor{color_3190}{rgb}{0.0219657,0.978034,0.978034};
\draw[fill=color_3190] (-0.0484583,-0.447048) -- (-0.0371933,-0.425613) -- (-0.0541433,-0.426916) -- cycle;
\definecolor{color_3191}{rgb}{0.026519,0.973481,0.973481};
\draw[fill=color_3191] (-0.027405,-0.44519) -- (-0.0371933,-0.425613) -- (-0.0484583,-0.447048) -- cycle;
\definecolor{color_3192}{rgb}{0.458416,0.541584,0.541584};
\draw[fill=color_3192] (0.738082,-0.298813) -- (0.779546,-0.314802) -- (0.776472,-0.266908) -- cycle;
\definecolor{color_3193}{rgb}{0.330018,0.669982,0.669982};
\draw[fill=color_3193] (0.779546,-0.314802) -- (0.808699,-0.28323) -- (0.776472,-0.266908) -- cycle;
\definecolor{color_3194}{rgb}{0.0496489,0.950351,0.950351};
\draw[fill=color_3194] (-0.532628,0.433791) -- (-0.55401,0.431717) -- (-0.53039,0.411234) -- cycle;
\definecolor{color_3195}{rgb}{0.0170674,0.982933,0.982933};
\draw[fill=color_3195] (-0.532628,0.433791) -- (-0.543819,0.447498) -- (-0.55401,0.431717) -- cycle;
\definecolor{color_3196}{rgb}{0.232077,0.767923,0.767923};
\draw[fill=color_3196] (0.67453,0.838039) -- (0.594775,0.847996) -- (0.637812,0.794434) -- cycle;
\definecolor{color_3197}{rgb}{0.301739,0.698261,0.698261};
\draw[fill=color_3197] (0.635933,0.895592) -- (0.594775,0.847996) -- (0.67453,0.838039) -- cycle;
\definecolor{color_3198}{rgb}{0.146733,0.853267,0.853267};
\draw[fill=color_3198] (0.57891,0.0686367) -- (0.568018,0.110535) -- (0.535682,0.0928611) -- cycle;
\definecolor{color_3199}{rgb}{0.119669,0.880331,0.880331};
\draw[fill=color_3199] (0.529608,0.130637) -- (0.568018,0.110535) -- (0.559978,0.150667) -- cycle;
\definecolor{color_3200}{rgb}{0.0803441,0.919656,0.919656};
\draw[fill=color_3200] (0.697673,0.305726) -- (0.724112,0.320606) -- (0.691748,0.34249) -- cycle;
\definecolor{color_3201}{rgb}{0.113533,0.886467,0.886467};
\draw[fill=color_3201] (0.664649,0.285861) -- (0.664538,0.318891) -- (0.623942,0.306877) -- cycle;
\definecolor{color_3202}{rgb}{0.218895,0.781105,0.781105};
\draw[fill=color_3202] (1,-0.82967) -- (0.964109,-0.804437) -- (0.954438,-0.841811) -- cycle;
\definecolor{color_3203}{rgb}{0.13926,0.86074,0.86074};
\draw[fill=color_3203] (0.884749,0.216594) -- (0.861694,0.194801) -- (0.885143,0.178765) -- cycle;
\definecolor{color_3204}{rgb}{0.214664,0.785336,0.785336};
\draw[fill=color_3204] (0.878081,0.253566) -- (0.85171,0.224411) -- (0.884749,0.216594) -- cycle;
\definecolor{color_3205}{rgb}{0.22171,0.77829,0.77829};
\draw[fill=color_3205] (0.916257,-0.866168) -- (0.874548,-0.859778) -- (0.897231,-0.902558) -- cycle;
\definecolor{color_3206}{rgb}{0.254521,0.745479,0.745479};
\draw[fill=color_3206] (0.466272,-0.0289738) -- (0.47544,0.0111964) -- (0.429638,-0.00371797) -- cycle;
\definecolor{color_3207}{rgb}{0.184521,0.815479,0.815479};
\draw[fill=color_3207] (0.466272,-0.0289738) -- (0.429638,-0.00371797) -- (0.427061,-0.0427898) -- cycle;
\definecolor{color_3208}{rgb}{0.249476,0.750524,0.750524};
\draw[fill=color_3208] (0.649649,-0.505702) -- (0.640834,-0.46421) -- (0.608156,-0.489857) -- cycle;
\definecolor{color_3209}{rgb}{0.322134,0.677866,0.677866};
\draw[fill=color_3209] (0.608156,-0.489857) -- (0.640834,-0.46421) -- (0.608542,-0.443061) -- cycle;
\definecolor{color_3210}{rgb}{0.0905495,0.909451,0.909451};
\draw[fill=color_3210] (0.130847,-0.327643) -- (0.10774,-0.349573) -- (0.138072,-0.369672) -- cycle;
\definecolor{color_3211}{rgb}{0.00394772,0.996052,0.996052};
\draw[fill=color_3211] (-0.0371131,-0.474916) -- (-0.0296182,-0.484082) -- (-0.026375,-0.471137) -- cycle;
\definecolor{color_3212}{rgb}{0.231144,0.768856,0.768856};
\draw[fill=color_3212] (-0.416816,-0.775805) -- (-0.455644,-0.741969) -- (-0.462082,-0.783786) -- cycle;
\definecolor{color_3213}{rgb}{0.0290676,0.970932,0.970932};
\draw[fill=color_3213] (-0.0288467,-0.587069) -- (-0.0360344,-0.609758) -- (-0.0114402,-0.59741) -- cycle;
\definecolor{color_3214}{rgb}{0.415177,0.584823,0.584823};
\draw[fill=color_3214] (-0.597701,-0.917162) -- (-0.553792,-0.887098) -- (-0.593588,-0.874851) -- cycle;
\definecolor{color_3215}{rgb}{0.312602,0.687398,0.687398};
\draw[fill=color_3215] (-0.654621,-0.910446) -- (-0.63104,-0.879563) -- (-0.676587,-0.853535) -- cycle;
\definecolor{color_3216}{rgb}{0.220819,0.779181,0.779181};
\draw[fill=color_3216] (-0.759842,-0.0296187) -- (-0.760405,-0.0727272) -- (-0.733512,-0.0541294) -- cycle;
\definecolor{color_3217}{rgb}{0.170012,0.829988,0.829988};
\draw[fill=color_3217] (-0.759842,-0.0296187) -- (-0.733512,-0.0541294) -- (-0.725522,-0.0234235) -- cycle;
\definecolor{color_3218}{rgb}{0.0233243,0.976676,0.976676};
\draw[fill=color_3218] (-0.0482812,-0.403438) -- (-0.0598393,-0.380321) -- (-0.0691825,-0.399743) -- cycle;
\definecolor{color_3219}{rgb}{0.197898,0.802102,0.802102};
\draw[fill=color_3219] (0.679365,-0.665034) -- (0.646072,-0.642063) -- (0.644434,-0.682404) -- cycle;
\definecolor{color_3220}{rgb}{0.237668,0.762332,0.762332};
\draw[fill=color_3220] (0.646072,-0.642063) -- (0.609225,-0.66394) -- (0.644434,-0.682404) -- cycle;
\definecolor{color_3221}{rgb}{0.406629,0.593371,0.593371};
\draw[fill=color_3221] (0.725795,-0.476411) -- (0.694348,-0.514067) -- (0.740621,-0.519813) -- cycle;
\definecolor{color_3222}{rgb}{0.395866,0.604134,0.604134};
\draw[fill=color_3222] (0.694348,-0.514067) -- (0.660027,-0.549959) -- (0.712498,-0.554776) -- cycle;
\definecolor{color_3223}{rgb}{0.156989,0.843011,0.843011};
\draw[fill=color_3223] (-0.647935,-0.712935) -- (-0.66581,-0.677869) -- (-0.687432,-0.709348) -- cycle;
\definecolor{color_3224}{rgb}{0.123123,0.876877,0.876877};
\draw[fill=color_3224] (-0.647935,-0.712935) -- (-0.687432,-0.709348) -- (-0.670226,-0.739811) -- cycle;
\definecolor{color_3225}{rgb}{0.184268,0.815732,0.815732};
\draw[fill=color_3225] (-0.830896,-0.848385) -- (-0.86795,-0.840517) -- (-0.857062,-0.87753) -- cycle;
\definecolor{color_3226}{rgb}{0.375005,0.624995,0.624995};
\draw[fill=color_3226] (-0.839568,-0.801954) -- (-0.86795,-0.840517) -- (-0.830896,-0.848385) -- cycle;
\definecolor{color_3227}{rgb}{0.423403,0.576597,0.576597};
\draw[fill=color_3227] (-0.341853,-0.900453) -- (-0.325082,-0.851646) -- (-0.36193,-0.850882) -- cycle;
\definecolor{color_3228}{rgb}{0.855881,0.144119,0.144119};
\draw[fill=color_3228] (-0.325082,-0.851646) -- (-0.328099,-0.799941) -- (-0.36193,-0.850882) -- cycle;
\definecolor{color_3229}{rgb}{0.223812,0.776188,0.776188};
\draw[fill=color_3229] (0.222276,-0.962241) -- (0.260718,-1) -- (0.273359,-0.96251) -- cycle;
\definecolor{color_3230}{rgb}{0.183166,0.816834,0.816834};
\draw[fill=color_3230] (0.220335,-1) -- (0.260718,-1) -- (0.222276,-0.962241) -- cycle;
\definecolor{color_3231}{rgb}{0.375922,0.624078,0.624078};
\draw[fill=color_3231] (0.681208,-0.467391) -- (0.660521,-0.420468) -- (0.640834,-0.46421) -- cycle;
\definecolor{color_3232}{rgb}{0.247754,0.752246,0.752246};
\draw[fill=color_3232] (-0.465629,-0.922621) -- (-0.418271,-0.936111) -- (-0.425882,-0.897852) -- cycle;
\definecolor{color_3233}{rgb}{0.388386,0.611614,0.611614};
\draw[fill=color_3233] (-0.465629,-0.922621) -- (-0.425882,-0.897852) -- (-0.454629,-0.875566) -- cycle;
\definecolor{color_3234}{rgb}{0.498174,0.501826,0.501826};
\draw[fill=color_3234] (-0.504386,-0.898897) -- (-0.454629,-0.875566) -- (-0.483515,-0.852502) -- cycle;
\definecolor{color_3235}{rgb}{0.183885,0.816115,0.816115};
\draw[fill=color_3235] (0.457921,0.681625) -- (0.485598,0.623821) -- (0.535533,0.665726) -- cycle;
\definecolor{color_3236}{rgb}{0.390686,0.609314,0.609314};
\draw[fill=color_3236] (0.487413,0.74342) -- (0.457921,0.681625) -- (0.535533,0.665726) -- cycle;
\definecolor{color_3237}{rgb}{0.261385,0.738615,0.738615};
\draw[fill=color_3237] (0.526881,0.801853) -- (0.487413,0.74342) -- (0.553699,0.734603) -- cycle;
\definecolor{color_3238}{rgb}{0.13014,0.86986,0.86986};
\draw[fill=color_3238] (0.583868,0.785434) -- (0.553699,0.734603) -- (0.612855,0.740689) -- cycle;
\definecolor{color_3239}{rgb}{0.308149,0.691851,0.691851};
\draw[fill=color_3239] (0.950213,0.300015) -- (0.89553,0.326686) -- (0.909718,0.280992) -- cycle;
\definecolor{color_3240}{rgb}{0.0662434,0.933757,0.933757};
\draw[fill=color_3240] (-0.898504,-1) -- (-0.879188,-0.978314) -- (-0.908165,-0.966638) -- cycle;
\definecolor{color_3241}{rgb}{0.0685723,0.931428,0.931428};
\draw[fill=color_3241] (0.949262,0.7763) -- (0.968896,0.801271) -- (0.926823,0.808448) -- cycle;
\definecolor{color_3242}{rgb}{0.0102272,0.989773,0.989773};
\draw[fill=color_3242] (-0.371413,0.433998) -- (-0.408607,0.408607) -- (-0.367461,0.408224) -- cycle;
\definecolor{color_3243}{rgb}{0.359378,0.640622,0.640622};
\draw[fill=color_3243] (0.447468,0.827292) -- (0.367853,0.798584) -- (0.414287,0.742903) -- cycle;
\definecolor{color_3244}{rgb}{0.0907003,0.9093,0.9093};
\draw[fill=color_3244] (0.462033,0.348424) -- (0.442926,0.385852) -- (0.419181,0.338361) -- cycle;
\definecolor{color_3245}{rgb}{0.0709018,0.929098,0.929098};
\draw[fill=color_3245] (0.493061,0.378163) -- (0.442926,0.385852) -- (0.462033,0.348424) -- cycle;
\definecolor{color_3246}{rgb}{0.177381,0.822619,0.822619};
\draw[fill=color_3246] (-0.938823,-0.874459) -- (-0.92049,-0.899167) -- (-0.901794,-0.863209) -- cycle;
\definecolor{color_3247}{rgb}{0.0604735,0.939527,0.939527};
\draw[fill=color_3247] (-0.938823,-0.874459) -- (-0.959694,-0.895241) -- (-0.92049,-0.899167) -- cycle;
\definecolor{color_3248}{rgb}{0.263667,0.736333,0.736333};
\draw[fill=color_3248] (-0.744059,-0.92398) -- (-0.706475,-0.900805) -- (-0.760364,-0.884604) -- cycle;
\definecolor{color_3249}{rgb}{0.308913,0.691087,0.691087};
\draw[fill=color_3249] (-0.809748,-0.887155) -- (-0.782196,-0.924079) -- (-0.760364,-0.884604) -- cycle;
\definecolor{color_3250}{rgb}{0.368342,0.631658,0.631658};
\draw[fill=color_3250] (-0.644748,-1) -- (-0.599016,-1) -- (-0.625343,-0.956096) -- cycle;
\definecolor{color_3251}{rgb}{0.078883,0.921117,0.921117};
\draw[fill=color_3251] (0.405378,-0.810953) -- (0.386191,-0.835406) -- (0.414658,-0.844088) -- cycle;
\definecolor{color_3252}{rgb}{0.0565436,0.943456,0.943456};
\draw[fill=color_3252] (-0.944481,-0.974446) -- (-0.963421,-0.945708) -- (-0.977931,-0.971215) -- cycle;
\definecolor{color_3253}{rgb}{0.0525107,0.947489,0.947489};
\draw[fill=color_3253] (-0.93238,-0.948837) -- (-0.963421,-0.945708) -- (-0.944481,-0.974446) -- cycle;
\definecolor{color_3254}{rgb}{0.367504,0.632496,0.632496};
\draw[fill=color_3254] (-0.809748,-0.887155) -- (-0.846513,-0.915299) -- (-0.817374,-0.930797) -- cycle;
\definecolor{color_3255}{rgb}{0.295954,0.704046,0.704046};
\draw[fill=color_3255] (-0.809748,-0.887155) -- (-0.857062,-0.87753) -- (-0.846513,-0.915299) -- cycle;
\definecolor{color_3256}{rgb}{0.0334113,0.966589,0.966589};
\draw[fill=color_3256] (-0.568921,0.981688) -- (-0.580973,1) -- (-0.591296,0.976041) -- cycle;
\definecolor{color_3257}{rgb}{0.110616,0.889384,0.889384};
\draw[fill=color_3257] (0.282269,0.451148) -- (0.281105,0.383391) -- (0.334489,0.418191) -- cycle;
\definecolor{color_3258}{rgb}{0.290441,0.709559,0.709559};
\draw[fill=color_3258] (0.212356,0.442707) -- (0.281105,0.383391) -- (0.282269,0.451148) -- cycle;
\definecolor{color_3259}{rgb}{0.244058,0.755942,0.755942};
\draw[fill=color_3259] (0.230371,0.340669) -- (0.212356,0.442707) -- (0.167417,0.382248) -- cycle;
\definecolor{color_3260}{rgb}{0.10911,0.89089,0.89089};
\draw[fill=color_3260] (-0.66804,0.465747) -- (-0.662587,0.437932) -- (-0.636359,0.459864) -- cycle;
\definecolor{color_3261}{rgb}{0.0196285,0.980371,0.980371};
\draw[fill=color_3261] (0.0719651,-0.458224) -- (0.0508747,-0.442874) -- (0.0462852,-0.459293) -- cycle;
\definecolor{color_3262}{rgb}{0.267187,0.732813,0.732813};
\draw[fill=color_3262] (0.47177,-0.840391) -- (0.439868,-0.826538) -- (0.439015,-0.869131) -- cycle;
\definecolor{color_3263}{rgb}{0.210238,0.789762,0.789762};
\draw[fill=color_3263] (-0.940209,-0.10417) -- (-0.967917,-0.0822144) -- (-0.973284,-0.119827) -- cycle;
\definecolor{color_3264}{rgb}{0.336571,0.663429,0.663429};
\draw[fill=color_3264] (-0.904801,0.209101) -- (-0.937673,0.183723) -- (-0.907146,0.162862) -- cycle;
\definecolor{color_3265}{rgb}{0.167922,0.832078,0.832078};
\draw[fill=color_3265] (-0.937673,0.183723) -- (-0.966115,0.152825) -- (-0.935518,0.157067) -- cycle;
\definecolor{color_3266}{rgb}{0.0364144,0.963586,0.963586};
\draw[fill=color_3266] (0.424609,0.534461) -- (0.453145,0.577087) -- (0.40383,0.578033) -- cycle;
\definecolor{color_3267}{rgb}{0.19519,0.80481,0.80481};
\draw[fill=color_3267] (0.309993,0.570024) -- (0.329921,0.495346) -- (0.357317,0.55062) -- cycle;
\definecolor{color_3268}{rgb}{0.0457983,0.954202,0.954202};
\draw[fill=color_3268] (0.329921,0.495346) -- (0.382921,0.505062) -- (0.357317,0.55062) -- cycle;
\definecolor{color_3269}{rgb}{0.18599,0.81401,0.81401};
\draw[fill=color_3269] (0.927733,-0.380455) -- (0.92924,-0.335122) -- (0.908074,-0.355807) -- cycle;
\definecolor{color_3270}{rgb}{0.0836985,0.916301,0.916301};
\draw[fill=color_3270] (0.565708,0.408649) -- (0.527838,0.405853) -- (0.538736,0.373971) -- cycle;
\definecolor{color_3271}{rgb}{0.0662529,0.933747,0.933747};
\draw[fill=color_3271] (0.527838,0.405853) -- (0.493061,0.378163) -- (0.538736,0.373971) -- cycle;
\definecolor{color_3272}{rgb}{0.0545267,0.945473,0.945473};
\draw[fill=color_3272] (-0.225606,0.62273) -- (-0.182418,0.608166) -- (-0.19068,0.654613) -- cycle;
\definecolor{color_3273}{rgb}{0.185853,0.814147,0.814147};
\draw[fill=color_3273] (-0.521031,0.358236) -- (-0.561222,0.357188) -- (-0.538163,0.333168) -- cycle;
\definecolor{color_3274}{rgb}{0.0946979,0.905302,0.905302};
\draw[fill=color_3274] (-0.510334,0.325262) -- (-0.521031,0.358236) -- (-0.538163,0.333168) -- cycle;
\definecolor{color_3275}{rgb}{0.42294,0.57706,0.57706};
\draw[fill=color_3275] (-0.854971,0.745891) -- (-0.806414,0.719443) -- (-0.828217,0.773397) -- cycle;
\definecolor{color_3276}{rgb}{0.292264,0.707736,0.707736};
\draw[fill=color_3276] (0.873252,0.449036) -- (0.915891,0.437148) -- (0.905783,0.478946) -- cycle;
\definecolor{color_3277}{rgb}{0.324143,0.675857,0.675857};
\draw[fill=color_3277] (0.905783,0.478946) -- (0.87236,0.494411) -- (0.873252,0.449036) -- cycle;
\definecolor{color_3278}{rgb}{0.173126,0.826874,0.826874};
\draw[fill=color_3278] (-0.361515,-0.172681) -- (-0.333262,-0.145641) -- (-0.365161,-0.140625) -- cycle;
\definecolor{color_3279}{rgb}{0.415066,0.584934,0.584934};
\draw[fill=color_3279] (-0.5377,-0.73535) -- (-0.571533,-0.705072) -- (-0.582584,-0.751621) -- cycle;
\definecolor{color_3280}{rgb}{0.0206946,0.979305,0.979305};
\draw[fill=color_3280] (0.0438668,-0.412266) -- (0.0344899,-0.43102) -- (0.05804,-0.419681) -- cycle;
\definecolor{color_3281}{rgb}{0.173628,0.826372,0.826372};
\draw[fill=color_3281] (0.35667,-0.652806) -- (0.382761,-0.67425) -- (0.388437,-0.635265) -- cycle;
\definecolor{color_3282}{rgb}{0.188568,0.811432,0.811432};
\draw[fill=color_3282] (0.388437,-0.635265) -- (0.382761,-0.67425) -- (0.414413,-0.654329) -- cycle;
\definecolor{color_3283}{rgb}{0.00120277,0.998797,0.998797};
\draw[fill=color_3283] (-0.446477,0.464892) -- (-0.448678,0.448678) -- (-0.435075,0.456727) -- cycle;
\definecolor{color_3284}{rgb}{0.22501,0.77499,0.77499};
\draw[fill=color_3284] (-0.960143,-0.44132) -- (-1,-0.456413) -- (-0.966452,-0.477461) -- cycle;
\definecolor{color_3285}{rgb}{0.102461,0.897539,0.897539};
\draw[fill=color_3285] (-0.705039,0.0281788) -- (-0.717751,0.0021829) -- (-0.691471,-0.0124654) -- cycle;
\definecolor{color_3286}{rgb}{0.436403,0.563597,0.563597};
\draw[fill=color_3286] (-0.705039,0.0281788) -- (-0.740009,0.0577849) -- (-0.747787,0.0131079) -- cycle;
\definecolor{color_3287}{rgb}{0.275716,0.724284,0.724284};
\draw[fill=color_3287] (0.936516,0.391205) -- (0.945647,0.339874) -- (0.972366,0.362271) -- cycle;
\definecolor{color_3288}{rgb}{0.00561372,0.994386,0.994386};
\draw[fill=color_3288] (-0.49467,0.518913) -- (-0.488978,0.511499) -- (-0.487154,0.518011) -- cycle;
\definecolor{color_3289}{rgb}{0.159762,0.840238,0.840238};
\draw[fill=color_3289] (0.0149248,0.753563) -- (0.0789121,0.739642) -- (0.0453503,0.805606) -- cycle;
\definecolor{color_3290}{rgb}{0.150475,0.849525,0.849525};
\draw[fill=color_3290] (0.334489,0.418191) -- (0.347047,0.347047) -- (0.391582,0.391582) -- cycle;
\definecolor{color_3291}{rgb}{0.347852,0.652148,0.652148};
\draw[fill=color_3291] (-0.753849,-0.754851) -- (-0.792412,-0.717301) -- (-0.806627,-0.759453) -- cycle;
\definecolor{color_3292}{rgb}{0.30736,0.69264,0.69264};
\draw[fill=color_3292] (-0.741644,-0.661198) -- (-0.77972,-0.670016) -- (-0.758588,-0.70407) -- cycle;
\definecolor{color_3293}{rgb}{0.0253072,0.974693,0.974693};
\draw[fill=color_3293] (0.801779,0.977433) -- (0.780451,1) -- (0.770504,0.969193) -- cycle;
\definecolor{color_3294}{rgb}{0.0859435,0.914057,0.914057};
\draw[fill=color_3294] (0.16263,-0.236952) -- (0.203463,-0.2376) -- (0.180235,-0.207482) -- cycle;
\definecolor{color_3295}{rgb}{0.334759,0.665241,0.665241};
\draw[fill=color_3295] (0.864534,-0.501205) -- (0.907733,-0.544064) -- (0.912397,-0.496094) -- cycle;
\definecolor{color_3296}{rgb}{0.395094,0.604906,0.604906};
\draw[fill=color_3296] (0.912397,-0.496094) -- (0.907733,-0.544064) -- (0.955054,-0.528025) -- cycle;
\definecolor{color_3297}{rgb}{0.152291,0.847709,0.847709};
\draw[fill=color_3297] (-0.530158,-0.330941) -- (-0.56581,-0.337742) -- (-0.534952,-0.364292) -- cycle;
\definecolor{color_3298}{rgb}{0.10878,0.89122,0.89122};
\draw[fill=color_3298] (-0.534952,-0.364292) -- (-0.53375,-0.398318) -- (-0.504327,-0.387534) -- cycle;
\definecolor{color_3299}{rgb}{0.205467,0.794533,0.794533};
\draw[fill=color_3299] (0.212356,0.442707) -- (0.21544,0.536058) -- (0.167492,0.511314) -- cycle;
\definecolor{color_3300}{rgb}{0.366212,0.633788,0.633788};
\draw[fill=color_3300] (0.119899,0.445038) -- (0.212356,0.442707) -- (0.167492,0.511314) -- cycle;
\definecolor{color_3301}{rgb}{0.159303,0.840697,0.840697};
\draw[fill=color_3301] (0.112376,0.622299) -- (0.0654022,0.566294) -- (0.116571,0.538689) -- cycle;
\definecolor{color_3302}{rgb}{0.00672797,0.993272,0.993272};
\draw[fill=color_3302] (-0.438919,0.528593) -- (-0.454245,0.517305) -- (-0.441891,0.508695) -- cycle;
\definecolor{color_3303}{rgb}{0.365889,0.634111,0.634111};
\draw[fill=color_3303] (-0.903025,-0.772993) -- (-0.855315,-0.758732) -- (-0.889063,-0.729222) -- cycle;
\definecolor{color_3304}{rgb}{0.0674236,0.932576,0.932576};
\draw[fill=color_3304] (0.949262,0.7763) -- (0.97703,0.766092) -- (0.968896,0.801271) -- cycle;
\definecolor{color_3305}{rgb}{0.170656,0.829344,0.829344};
\draw[fill=color_3305] (0.843987,-0.618451) -- (0.863022,-0.649569) -- (0.874251,-0.609981) -- cycle;
\definecolor{color_3306}{rgb}{0.225452,0.774548,0.774548};
\draw[fill=color_3306] (0.964011,-0.442348) -- (0.923743,-0.454342) -- (0.958208,-0.484119) -- cycle;
\definecolor{color_3307}{rgb}{0.217985,0.782015,0.782015};
\draw[fill=color_3307] (0.934975,-0.418394) -- (0.964011,-0.442348) -- (0.965819,-0.398847) -- cycle;
\definecolor{color_3308}{rgb}{0.252571,0.747429,0.747429};
\draw[fill=color_3308] (0.882212,-0.456767) -- (0.923743,-0.454342) -- (0.899079,-0.416031) -- cycle;
\definecolor{color_3309}{rgb}{0.236169,0.763831,0.763831};
\draw[fill=color_3309] (0.912397,-0.496094) -- (0.923743,-0.454342) -- (0.882212,-0.456767) -- cycle;
\definecolor{color_3310}{rgb}{0.0698194,0.930181,0.930181};
\draw[fill=color_3310] (-0.839504,-0.528179) -- (-0.856825,-0.550982) -- (-0.819199,-0.55609) -- cycle;
\definecolor{color_3311}{rgb}{0.145636,0.854364,0.854364};
\draw[fill=color_3311] (0.217521,-0.181773) -- (0.165399,-0.169201) -- (0.180235,-0.207482) -- cycle;
\definecolor{color_3312}{rgb}{0.115933,0.884067,0.884067};
\draw[fill=color_3312] (-0.898366,-0.497101) -- (-0.870134,-0.519741) -- (-0.863531,-0.48671) -- cycle;
\definecolor{color_3313}{rgb}{0.00596082,0.994039,0.994039};
\draw[fill=color_3313] (-0.542233,0.496995) -- (-0.537055,0.509443) -- (-0.553584,0.509439) -- cycle;
\definecolor{color_3314}{rgb}{0.529882,0.470118,0.470118};
\draw[fill=color_3314] (0.781338,-0.21677) -- (0.740688,-0.249466) -- (0.776472,-0.266908) -- cycle;
\definecolor{color_3315}{rgb}{0.496534,0.503466,0.503466};
\draw[fill=color_3315] (0.776472,-0.266908) -- (0.740688,-0.249466) -- (0.738082,-0.298813) -- cycle;
\definecolor{color_3316}{rgb}{0.0151642,0.984836,0.984836};
\draw[fill=color_3316] (-0.431016,0.552244) -- (-0.452952,0.547598) -- (-0.438919,0.528593) -- cycle;
\definecolor{color_3317}{rgb}{0.0145537,0.985446,0.985446};
\draw[fill=color_3317] (-0.431016,0.552244) -- (-0.438919,0.528593) -- (-0.416325,0.538373) -- cycle;
\definecolor{color_3318}{rgb}{0.00603449,0.993966,0.993966};
\draw[fill=color_3318] (-0.441891,0.508695) -- (-0.458626,0.501661) -- (-0.448046,0.490747) -- cycle;
\definecolor{color_3319}{rgb}{0.194927,0.805073,0.805073};
\draw[fill=color_3319] (0.961145,0.0298739) -- (0.960836,0.0681286) -- (0.920199,0.0511377) -- cycle;
\definecolor{color_3320}{rgb}{0.157257,0.842743,0.842743};
\draw[fill=color_3320] (-0.952634,0.862684) -- (-0.961833,0.830192) -- (-0.915437,0.828029) -- cycle;
\definecolor{color_3321}{rgb}{0.211009,0.788991,0.788991};
\draw[fill=color_3321] (-0.915437,0.828029) -- (-0.961833,0.830192) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_3322}{rgb}{0.428241,0.571759,0.571759};
\draw[fill=color_3322] (0.20963,1) -- (0.120468,1) -- (0.149496,0.945924) -- cycle;
\definecolor{color_3323}{rgb}{0.100077,0.899923,0.899923};
\draw[fill=color_3323] (0.609025,0.240871) -- (0.635512,0.265209) -- (0.592239,0.274229) -- cycle;
\definecolor{color_3324}{rgb}{0.209502,0.790498,0.790498};
\draw[fill=color_3324] (0.592239,0.274229) -- (0.635512,0.265209) -- (0.623942,0.306877) -- cycle;
\definecolor{color_3325}{rgb}{0.106202,0.893798,0.893798};
\draw[fill=color_3325] (0.148724,0.259641) -- (0.0717535,0.276661) -- (0.107747,0.216519) -- cycle;
\definecolor{color_3326}{rgb}{0.0796947,0.920305,0.920305};
\draw[fill=color_3326] (0.173703,0.173703) -- (0.148724,0.259641) -- (0.107747,0.216519) -- cycle;
\definecolor{color_3327}{rgb}{0.340167,0.659833,0.659833};
\draw[fill=color_3327] (1,-0.918574) -- (1,-0.874525) -- (0.969442,-0.911486) -- cycle;
\definecolor{color_3328}{rgb}{0.206868,0.793132,0.793132};
\draw[fill=color_3328] (0.930977,0.592484) -- (0.960262,0.5768) -- (0.964772,0.613977) -- cycle;
\definecolor{color_3329}{rgb}{0.091322,0.908678,0.908678};
\draw[fill=color_3329] (-0.906244,-0.932714) -- (-0.93238,-0.948837) -- (-0.908165,-0.966638) -- cycle;
\definecolor{color_3330}{rgb}{0.0369158,0.963084,0.963084};
\draw[fill=color_3330] (-0.504957,0.520987) -- (-0.4998,0.510736) -- (-0.49467,0.518913) -- cycle;
\definecolor{color_3331}{rgb}{0.276862,0.723138,0.723138};
\draw[fill=color_3331] (0.913099,0.241166) -- (0.909718,0.280992) -- (0.878081,0.253566) -- cycle;
\definecolor{color_3332}{rgb}{0.109684,0.890316,0.890316};
\draw[fill=color_3332] (0.934833,0.152867) -- (0.934116,0.184656) -- (0.910226,0.162302) -- cycle;
\definecolor{color_3333}{rgb}{0.255305,0.744695,0.744695};
\draw[fill=color_3333] (-0.235752,-0.359461) -- (-0.199452,-0.344229) -- (-0.232078,-0.323772) -- cycle;
\definecolor{color_3334}{rgb}{0.0743534,0.925647,0.925647};
\draw[fill=color_3334] (-0.00824504,0.17773) -- (0.0177461,0.0981129) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_3335}{rgb}{0.0953612,0.904639,0.904639};
\draw[fill=color_3335] (-0.909814,-0.594881) -- (-0.942509,-0.600824) -- (-0.930592,-0.621924) -- cycle;
\definecolor{color_3336}{rgb}{0.27701,0.72299,0.72299};
\draw[fill=color_3336] (-0.854971,0.745891) -- (-0.897524,0.776291) -- (-0.887981,0.728308) -- cycle;
\definecolor{color_3337}{rgb}{0.27637,0.72363,0.72363};
\draw[fill=color_3337] (-0.897524,0.776291) -- (-0.915437,0.828029) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_3338}{rgb}{0.0195736,0.980426,0.980426};
\draw[fill=color_3338] (-0.333953,0.510446) -- (-0.366255,0.529575) -- (-0.363297,0.49121) -- cycle;
\definecolor{color_3339}{rgb}{0.0849652,0.915035,0.915035};
\draw[fill=color_3339] (-0.511291,0.485366) -- (-0.502896,0.490695) -- (-0.509589,0.496823) -- cycle;
\definecolor{color_3340}{rgb}{0.1621,0.8379,0.8379};
\draw[fill=color_3340] (-0.628051,0.876813) -- (-0.631979,0.844765) -- (-0.595955,0.864178) -- cycle;
\definecolor{color_3341}{rgb}{0.102425,0.897575,0.897575};
\draw[fill=color_3341] (-0.628051,0.876813) -- (-0.657121,0.862366) -- (-0.631979,0.844765) -- cycle;
\definecolor{color_3342}{rgb}{0.158944,0.841056,0.841056};
\draw[fill=color_3342] (-0.595955,0.864178) -- (-0.575154,0.837199) -- (-0.555151,0.868316) -- cycle;
\definecolor{color_3343}{rgb}{0.0402266,0.959773,0.959773};
\draw[fill=color_3343] (-0.0438461,0.11922) -- (-0.0511242,0.0511242) -- (0.0177461,0.0981129) -- cycle;
\definecolor{color_3344}{rgb}{0.0467949,0.953205,0.953205};
\draw[fill=color_3344] (-0.0438461,0.11922) -- (-0.10218,0.10218) -- (-0.0511242,0.0511242) -- cycle;
\definecolor{color_3345}{rgb}{0.0337488,0.966251,0.966251};
\draw[fill=color_3345] (-0.0855351,0.171295) -- (-0.10218,0.10218) -- (-0.0438461,0.11922) -- cycle;
\definecolor{color_3346}{rgb}{0.763478,0.236522,0.236522};
\draw[fill=color_3346] (-0.341882,1) -- (-0.393598,1) -- (-0.372289,0.948541) -- cycle;
\definecolor{color_3347}{rgb}{0.20974,0.79026,0.79026};
\draw[fill=color_3347] (0.939862,0.221882) -- (0.913099,0.241166) -- (0.911323,0.200491) -- cycle;
\definecolor{color_3348}{rgb}{0.0739369,0.926063,0.926063};
\draw[fill=color_3348] (0.179478,0.310119) -- (0.230371,0.340669) -- (0.167417,0.382248) -- cycle;
\definecolor{color_3349}{rgb}{0.378515,0.621485,0.621485};
\draw[fill=color_3349] (0.179478,0.310119) -- (0.237265,0.237265) -- (0.230371,0.340669) -- cycle;
\definecolor{color_3350}{rgb}{1,0,0};
\draw[fill=color_3350] (0.130492,-0.901457) -- (0.177403,-0.899894) -- (0.172654,-0.852644) -- cycle;
\definecolor{color_3351}{rgb}{0.343903,0.656097,0.656097};
\draw[fill=color_3351] (0.177403,-0.899894) -- (0.214937,-0.916383) -- (0.210483,-0.871168) -- cycle;
\definecolor{color_3352}{rgb}{0.208465,0.791535,0.791535};
\draw[fill=color_3352] (-0.352015,0.742078) -- (-0.31139,0.773972) -- (-0.356772,0.783225) -- cycle;
\definecolor{color_3353}{rgb}{0.153471,0.846529,0.846529};
\draw[fill=color_3353] (-0.356013,0.823328) -- (-0.323512,0.811751) -- (-0.325458,0.853642) -- cycle;
\definecolor{color_3354}{rgb}{0.335519,0.664481,0.664481};
\draw[fill=color_3354] (-0.323512,0.811751) -- (-0.31139,0.773972) -- (-0.279943,0.824552) -- cycle;
\definecolor{color_3355}{rgb}{0.266467,0.733533,0.733533};
\draw[fill=color_3355] (-0.431256,0.783644) -- (-0.392896,0.762207) -- (-0.393065,0.807657) -- cycle;
\definecolor{color_3356}{rgb}{0.555031,0.444969,0.444969};
\draw[fill=color_3356] (-0.431256,0.783644) -- (-0.393065,0.807657) -- (-0.421848,0.840301) -- cycle;
\definecolor{color_3357}{rgb}{0.148464,0.851536,0.851536};
\draw[fill=color_3357] (-0.631979,0.844765) -- (-0.640996,0.810043) -- (-0.60723,0.822921) -- cycle;
\definecolor{color_3358}{rgb}{0.263619,0.736381,0.736381};
\draw[fill=color_3358] (-0.631979,0.844765) -- (-0.60723,0.822921) -- (-0.595955,0.864178) -- cycle;
\definecolor{color_3359}{rgb}{0.289971,0.710029,0.710029};
\draw[fill=color_3359] (0.149496,0.945924) -- (0.087191,0.935674) -- (0.138743,0.879095) -- cycle;
\definecolor{color_3360}{rgb}{0.323823,0.676177,0.676177};
\draw[fill=color_3360] (-0.772996,0.568102) -- (-0.741968,0.59664) -- (-0.785262,0.610727) -- cycle;
\definecolor{color_3361}{rgb}{0.498209,0.501791,0.501791};
\draw[fill=color_3361] (-0.772996,0.568102) -- (-0.740204,0.540334) -- (-0.741968,0.59664) -- cycle;
\definecolor{color_3362}{rgb}{0.00709889,0.992901,0.992901};
\draw[fill=color_3362] (-0.0288799,-0.505354) -- (-0.0209564,-0.498027) -- (-0.0330119,-0.496522) -- cycle;
\definecolor{color_3363}{rgb}{0.0450574,0.954943,0.954943};
\draw[fill=color_3363] (-0.603123,0.899165) -- (-0.616696,0.927238) -- (-0.628383,0.903629) -- cycle;
\definecolor{color_3364}{rgb}{0.1872,0.8128,0.8128};
\draw[fill=color_3364] (0.0148261,0.689574) -- (-0.0546572,0.674465) -- (-0.0188426,0.624295) -- cycle;
\definecolor{color_3365}{rgb}{0.140846,0.859154,0.859154};
\draw[fill=color_3365] (-0.0188426,0.624295) -- (0.0418134,0.625217) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_3366}{rgb}{0.261996,0.738004,0.738004};
\draw[fill=color_3366] (0.579186,-0.558398) -- (0.615049,-0.533326) -- (0.572049,-0.517928) -- cycle;
\definecolor{color_3367}{rgb}{0.193426,0.806574,0.806574};
\draw[fill=color_3367] (0.465793,-0.588935) -- (0.511351,-0.598274) -- (0.496646,-0.563599) -- cycle;
\definecolor{color_3368}{rgb}{0.202316,0.797684,0.797684};
\draw[fill=color_3368] (0.464277,-0.549064) -- (0.465793,-0.588935) -- (0.496646,-0.563599) -- cycle;
\definecolor{color_3369}{rgb}{0.0658969,0.934103,0.934103};
\draw[fill=color_3369] (0.163361,-0.537602) -- (0.146282,-0.499819) -- (0.131081,-0.521944) -- cycle;
\definecolor{color_3370}{rgb}{0.0471587,0.952841,0.952841};
\draw[fill=color_3370] (0.131081,-0.521944) -- (0.146282,-0.499819) -- (0.114006,-0.498427) -- cycle;
\definecolor{color_3371}{rgb}{0.150387,0.849613,0.849613};
\draw[fill=color_3371] (0.146282,-0.499819) -- (0.163361,-0.537602) -- (0.180206,-0.503525) -- cycle;
\definecolor{color_3372}{rgb}{0.0991537,0.900846,0.900846};
\draw[fill=color_3372] (0.724112,0.320606) -- (0.734671,0.349338) -- (0.691748,0.34249) -- cycle;
\definecolor{color_3373}{rgb}{0.155945,0.844055,0.844055};
\draw[fill=color_3373] (0.640566,-0.717157) -- (0.620204,-0.750298) -- (0.657296,-0.740274) -- cycle;
\definecolor{color_3374}{rgb}{0.054567,0.945433,0.945433};
\draw[fill=color_3374] (0.86829,0.938003) -- (0.889072,0.970801) -- (0.854524,0.969307) -- cycle;
\definecolor{color_3375}{rgb}{0.00666833,0.993332,0.993332};
\draw[fill=color_3375] (-0.511276,0.452859) -- (-0.495696,0.451193) -- (-0.506161,0.463022) -- cycle;
\definecolor{color_3376}{rgb}{0.365219,0.634781,0.634781};
\draw[fill=color_3376] (0.0118872,-0.796824) -- (0.0142625,-0.750665) -- (-0.0272508,-0.77212) -- cycle;
\definecolor{color_3377}{rgb}{0.192799,0.807201,0.807201};
\draw[fill=color_3377] (-0.0198315,-0.708027) -- (-0.0443694,-0.736697) -- (0.0142625,-0.750665) -- cycle;
\definecolor{color_3378}{rgb}{0.227532,0.772468,0.772468};
\draw[fill=color_3378] (0.0142625,-0.750665) -- (-0.0443694,-0.736697) -- (-0.0272508,-0.77212) -- cycle;
\definecolor{color_3379}{rgb}{0.0214171,0.978583,0.978583};
\draw[fill=color_3379] (0.0950412,-0.476571) -- (0.0730456,-0.476488) -- (0.0762644,-0.493066) -- cycle;
\definecolor{color_3380}{rgb}{0.0089623,0.991038,0.991038};
\draw[fill=color_3380] (-0.542233,0.496995) -- (-0.55501,0.48989) -- (-0.53782,0.481747) -- cycle;
\definecolor{color_3381}{rgb}{0.0075793,0.992421,0.992421};
\draw[fill=color_3381] (-0.0143085,-0.52245) -- (-0.00792753,-0.515941) -- (-0.0187457,-0.516753) -- cycle;
\definecolor{color_3382}{rgb}{0.00954079,0.990459,0.990459};
\draw[fill=color_3382] (-0.543819,0.447498) -- (-0.527239,0.45034) -- (-0.542168,0.46287) -- cycle;
\definecolor{color_3383}{rgb}{0.0466883,0.953312,0.953312};
\draw[fill=color_3383] (-0.679785,0.901927) -- (-0.698556,0.881544) -- (-0.674534,0.876768) -- cycle;
\definecolor{color_3384}{rgb}{0.31383,0.68617,0.68617};
\draw[fill=color_3384] (-0.46581,0.244863) -- (-0.469164,0.281281) -- (-0.50535,0.265144) -- cycle;
\definecolor{color_3385}{rgb}{0.140308,0.859692,0.859692};
\draw[fill=color_3385] (0.398003,-0.871539) -- (0.411403,-0.897149) -- (0.439015,-0.869131) -- cycle;
\definecolor{color_3386}{rgb}{0.190749,0.809251,0.809251};
\draw[fill=color_3386] (0.411403,-0.897149) -- (0.43553,-0.908948) -- (0.439015,-0.869131) -- cycle;
\definecolor{color_3387}{rgb}{0.1351,0.8649,0.8649};
\draw[fill=color_3387] (0.169108,-0.352157) -- (0.166929,-0.310916) -- (0.130847,-0.327643) -- cycle;
\definecolor{color_3388}{rgb}{0.0113691,0.988631,0.988631};
\draw[fill=color_3388] (-0.0606571,-0.506851) -- (-0.0475,-0.497786) -- (-0.0606129,-0.488071) -- cycle;
\definecolor{color_3389}{rgb}{0.00837831,0.991622,0.991622};
\draw[fill=color_3389] (-0.487197,0.572352) -- (-0.464307,0.567768) -- (-0.472366,0.584765) -- cycle;
\definecolor{color_3390}{rgb}{0.00803782,0.991962,0.991962};
\draw[fill=color_3390] (-0.45072,0.582727) -- (-0.464307,0.567768) -- (-0.445907,0.564322) -- cycle;
\definecolor{color_3391}{rgb}{0.29474,0.70526,0.70526};
\draw[fill=color_3391] (0.345295,-0.681851) -- (0.313814,-0.657265) -- (0.311788,-0.70366) -- cycle;
\definecolor{color_3392}{rgb}{0.199683,0.800317,0.800317};
\draw[fill=color_3392] (0.844676,-0.584945) -- (0.88247,-0.576592) -- (0.857095,-0.546265) -- cycle;
\definecolor{color_3393}{rgb}{0.292235,0.707765,0.707765};
\draw[fill=color_3393] (-0.839077,-0.719927) -- (-0.889063,-0.729222) -- (-0.855315,-0.758732) -- cycle;
\definecolor{color_3394}{rgb}{0.106531,0.893469,0.893469};
\draw[fill=color_3394] (0.382761,-0.67425) -- (0.35667,-0.652806) -- (0.345295,-0.681851) -- cycle;
\definecolor{color_3395}{rgb}{0.385384,0.614616,0.614616};
\draw[fill=color_3395] (-0.247421,-0.466763) -- (-0.211339,-0.435846) -- (-0.251182,-0.424492) -- cycle;
\definecolor{color_3396}{rgb}{0.00324904,0.996751,0.996751};
\draw[fill=color_3396] (-0.448046,0.490747) -- (-0.433699,0.477891) -- (-0.432157,0.495903) -- cycle;
\definecolor{color_3397}{rgb}{0.45025,0.54975,0.54975};
\draw[fill=color_3397] (0.265964,-0.290035) -- (0.22673,-0.304577) -- (0.242785,-0.337906) -- cycle;
\definecolor{color_3398}{rgb}{0.146742,0.853258,0.853258};
\draw[fill=color_3398] (0.22673,-0.304577) -- (0.201366,-0.330414) -- (0.242785,-0.337906) -- cycle;
\definecolor{color_3399}{rgb}{0.0772705,0.92273,0.92273};
\draw[fill=color_3399] (-0.0289615,0.506502) -- (-0.0427358,0.569421) -- (-0.0900973,0.544829) -- cycle;
\definecolor{color_3400}{rgb}{0.273736,0.726264,0.726264};
\draw[fill=color_3400] (0.438125,-0.106594) -- (0.390248,-0.121758) -- (0.427141,-0.14102) -- cycle;
\definecolor{color_3401}{rgb}{0.00513085,0.994869,0.994869};
\draw[fill=color_3401] (-0.487154,0.518011) -- (-0.488978,0.511499) -- (-0.478896,0.517416) -- cycle;
\definecolor{color_3402}{rgb}{0.12654,0.87346,0.87346};
\draw[fill=color_3402] (0.413385,-0.276997) -- (0.388786,-0.301694) -- (0.42429,-0.310534) -- cycle;
\definecolor{color_3403}{rgb}{0.182901,0.817099,0.817099};
\draw[fill=color_3403] (0.42429,-0.310534) -- (0.388786,-0.301694) -- (0.399834,-0.339896) -- cycle;
\definecolor{color_3404}{rgb}{0.113608,0.886392,0.886392};
\draw[fill=color_3404] (-0.0546572,0.674465) -- (-0.0958413,0.725483) -- (-0.110422,0.668035) -- cycle;
\definecolor{color_3405}{rgb}{0.11276,0.88724,0.88724};
\draw[fill=color_3405] (-0.0423857,0.73628) -- (-0.0958413,0.725483) -- (-0.0546572,0.674465) -- cycle;
\definecolor{color_3406}{rgb}{0.686537,0.313463,0.313463};
\draw[fill=color_3406] (-0.854012,0.632035) -- (-0.850771,0.689988) -- (-0.883537,0.652431) -- cycle;
\definecolor{color_3407}{rgb}{0.510972,0.489028,0.489028};
\draw[fill=color_3407] (-0.900032,0.606862) -- (-0.854012,0.632035) -- (-0.883537,0.652431) -- cycle;
\definecolor{color_3408}{rgb}{0.1551,0.8449,0.8449};
\draw[fill=color_3408] (-0.536683,0.298301) -- (-0.538163,0.333168) -- (-0.566926,0.325989) -- cycle;
\definecolor{color_3409}{rgb}{0.228709,0.771291,0.771291};
\draw[fill=color_3409] (0.314662,-0.617558) -- (0.27645,-0.632361) -- (0.313814,-0.657265) -- cycle;
\definecolor{color_3410}{rgb}{0.405449,0.594551,0.594551};
\draw[fill=color_3410] (-0.565358,-0.383539) -- (-0.56581,-0.337742) -- (-0.602572,-0.36862) -- cycle;
\definecolor{color_3411}{rgb}{0.253082,0.746918,0.746918};
\draw[fill=color_3411] (-0.534952,-0.364292) -- (-0.56581,-0.337742) -- (-0.565358,-0.383539) -- cycle;
\definecolor{color_3412}{rgb}{0.086064,0.913936,0.913936};
\draw[fill=color_3412] (0.439868,-0.826538) -- (0.405378,-0.810953) -- (0.414658,-0.844088) -- cycle;
\definecolor{color_3413}{rgb}{0.00227517,0.997725,0.997725};
\draw[fill=color_3413] (-0.435075,0.456727) -- (-0.43114,0.43114) -- (-0.421473,0.447716) -- cycle;
\definecolor{color_3414}{rgb}{0.0215268,0.978473,0.978473};
\draw[fill=color_3414] (-0.0526632,-0.46977) -- (-0.0484583,-0.447048) -- (-0.0670674,-0.459052) -- cycle;
\definecolor{color_3415}{rgb}{0.0592339,0.940766,0.940766};
\draw[fill=color_3415] (0.0734074,-0.353185) -- (0.0838561,-0.389497) -- (0.108441,-0.380282) -- cycle;
\definecolor{color_3416}{rgb}{0.158764,0.841236,0.841236};
\draw[fill=color_3416] (-0.145182,-0.46431) -- (-0.148396,-0.431276) -- (-0.178192,-0.451969) -- cycle;
\definecolor{color_3417}{rgb}{0.0532746,0.946725,0.946725};
\draw[fill=color_3417] (0.604963,0.414379) -- (0.57969,0.4398) -- (0.565708,0.408649) -- cycle;
\definecolor{color_3418}{rgb}{0.0256219,0.974378,0.974378};
\draw[fill=color_3418] (-0.0753155,-0.476728) -- (-0.0670674,-0.459052) -- (-0.0921001,-0.457021) -- cycle;
\definecolor{color_3419}{rgb}{0.024338,0.975662,0.975662};
\draw[fill=color_3419] (-0.0606129,-0.488071) -- (-0.0526632,-0.46977) -- (-0.0753155,-0.476728) -- cycle;
\definecolor{color_3420}{rgb}{0.0238056,0.976194,0.976194};
\draw[fill=color_3420] (-0.607062,1) -- (-0.641425,1) -- (-0.616522,0.98083) -- cycle;
\definecolor{color_3421}{rgb}{0.00568609,0.994314,0.994314};
\draw[fill=color_3421] (-0.0296182,-0.484082) -- (-0.0180099,-0.488457) -- (-0.0214338,-0.479257) -- cycle;
\definecolor{color_3422}{rgb}{0.0805057,0.919494,0.919494};
\draw[fill=color_3422] (-0.124168,-0.573033) -- (-0.093257,-0.586863) -- (-0.0935785,-0.562101) -- cycle;
\definecolor{color_3423}{rgb}{0.04044,0.95956,0.95956};
\draw[fill=color_3423] (-0.616522,0.98083) -- (-0.641425,1) -- (-0.645412,0.974828) -- cycle;
\definecolor{color_3424}{rgb}{0.0618242,0.938176,0.938176};
\draw[fill=color_3424] (0.44657,-0.974117) -- (0.462526,-1) -- (0.474553,-0.971325) -- cycle;
\definecolor{color_3425}{rgb}{0.0732344,0.926766,0.926766};
\draw[fill=color_3425] (0.960364,0.742521) -- (1,0.741508) -- (0.97703,0.766092) -- cycle;
\definecolor{color_3426}{rgb}{0.0671711,0.932829,0.932829};
\draw[fill=color_3426] (-0.155454,0.674158) -- (-0.141128,0.711328) -- (-0.189734,0.712821) -- cycle;
\definecolor{color_3427}{rgb}{0.11482,0.88518,0.88518};
\draw[fill=color_3427] (1,0.555907) -- (0.98131,0.565621) -- (0.966001,0.538607) -- cycle;
\definecolor{color_3428}{rgb}{0.100802,0.899198,0.899198};
\draw[fill=color_3428] (0.966001,0.538607) -- (0.98131,0.565621) -- (0.960262,0.5768) -- cycle;
\definecolor{color_3429}{rgb}{0.00428048,0.99572,0.99572};
\draw[fill=color_3429] (-0.433699,0.477891) -- (-0.435075,0.456727) -- (-0.414096,0.466321) -- cycle;
\definecolor{color_3430}{rgb}{0.43671,0.56329,0.56329};
\draw[fill=color_3430] (-0.825915,0.440572) -- (-0.860709,0.442584) -- (-0.856038,0.401092) -- cycle;
\definecolor{color_3431}{rgb}{0.263548,0.736452,0.736452};
\draw[fill=color_3431] (-0.860709,0.442584) -- (-0.888971,0.420015) -- (-0.856038,0.401092) -- cycle;
\definecolor{color_3432}{rgb}{0.334758,0.665242,0.665242};
\draw[fill=color_3432] (-0.228802,0.815038) -- (-0.178728,0.806262) -- (-0.180863,0.859319) -- cycle;
\definecolor{color_3433}{rgb}{0.161671,0.838329,0.838329};
\draw[fill=color_3433] (-0.178728,0.806262) -- (-0.131361,0.827703) -- (-0.180863,0.859319) -- cycle;
\definecolor{color_3434}{rgb}{0.0703457,0.929654,0.929654};
\draw[fill=color_3434] (-0.568315,0.956111) -- (-0.547114,0.980634) -- (-0.568921,0.981688) -- cycle;
\definecolor{color_3435}{rgb}{0.0568134,0.943187,0.943187};
\draw[fill=color_3435] (0.969183,0.927568) -- (0.947734,0.902184) -- (0.975492,0.892801) -- cycle;
\definecolor{color_3436}{rgb}{0.321257,0.678743,0.678743};
\draw[fill=color_3436] (0.577347,-0.925636) -- (0.608446,-0.958277) -- (0.618205,-0.912495) -- cycle;
\definecolor{color_3437}{rgb}{0.0472345,0.952765,0.952765};
\draw[fill=color_3437] (-0.908165,-0.966638) -- (-0.944481,-0.974446) -- (-0.920087,-0.986286) -- cycle;
\definecolor{color_3438}{rgb}{0.114335,0.885665,0.885665};
\draw[fill=color_3438] (0.361514,0.0957371) -- (0.308425,0.11685) -- (0.323024,0.0707637) -- cycle;
\definecolor{color_3439}{rgb}{0.882559,0.117441,0.117441};
\draw[fill=color_3439] (-0.240446,0.930378) -- (-0.188381,0.92139) -- (-0.209516,1) -- cycle;
\definecolor{color_3440}{rgb}{0.0255744,0.974426,0.974426};
\draw[fill=color_3440] (-0.0784066,-0.522036) -- (-0.079572,-0.498428) -- (-0.0964054,-0.511331) -- cycle;
\definecolor{color_3441}{rgb}{0.0521528,0.947847,0.947847};
\draw[fill=color_3441] (0.0520726,-0.604585) -- (0.0311198,-0.616597) -- (0.0560558,-0.635684) -- cycle;
\definecolor{color_3442}{rgb}{0.057095,0.942905,0.942905};
\draw[fill=color_3442] (0.031308,-0.586748) -- (0.0520726,-0.604585) -- (0.0604932,-0.57769) -- cycle;
\definecolor{color_3443}{rgb}{0.00224471,0.997755,0.997755};
\draw[fill=color_3443] (0.0383818,-0.514256) -- (0.0317021,-0.505948) -- (0.0289667,-0.512976) -- cycle;
\definecolor{color_3444}{rgb}{0.0028917,0.997108,0.997108};
\draw[fill=color_3444] (-0.467433,0.524543) -- (-0.454245,0.517305) -- (-0.456839,0.530273) -- cycle;
\definecolor{color_3445}{rgb}{0.0229724,0.977028,0.977028};
\draw[fill=color_3445] (-0.429089,0.598257) -- (-0.460754,0.606534) -- (-0.45072,0.582727) -- cycle;
\definecolor{color_3446}{rgb}{0.164575,0.835425,0.835425};
\draw[fill=color_3446] (0.260718,-1) -- (0.297261,-1) -- (0.273359,-0.96251) -- cycle;
\definecolor{color_3447}{rgb}{0.256217,0.743783,0.743783};
\draw[fill=color_3447] (-0.202711,-0.54678) -- (-0.161744,-0.565673) -- (-0.173033,-0.521988) -- cycle;
\definecolor{color_3448}{rgb}{0.209138,0.790862,0.790862};
\draw[fill=color_3448] (-0.173033,-0.521988) -- (-0.161744,-0.565673) -- (-0.138967,-0.536254) -- cycle;
\definecolor{color_3449}{rgb}{0.112729,0.887271,0.887271};
\draw[fill=color_3449] (-0.0117692,-0.894391) -- (-0.0396235,-0.919096) -- (-0.00191762,-0.922803) -- cycle;
\definecolor{color_3450}{rgb}{0.167351,0.832649,0.832649};
\draw[fill=color_3450] (-0.0396235,-0.919096) -- (-0.0117692,-0.894391) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_3451}{rgb}{0.00780575,0.992194,0.992194};
\draw[fill=color_3451] (-0.497415,0.528067) -- (-0.504957,0.520987) -- (-0.49467,0.518913) -- cycle;
\definecolor{color_3452}{rgb}{0.00295878,0.997041,0.997041};
\draw[fill=color_3452] (-0.497415,0.528067) -- (-0.486717,0.524467) -- (-0.489945,0.533842) -- cycle;
\definecolor{color_3453}{rgb}{1,0,0};
\draw[fill=color_3453] (-0.0266712,-0.959005) -- (-0.00199182,-1) -- (0.0319142,-0.93884) -- cycle;
\definecolor{color_3454}{rgb}{0.572927,0.427073,0.427073};
\draw[fill=color_3454] (-0.0578786,-1) -- (-0.00199182,-1) -- (-0.0266712,-0.959005) -- cycle;
\definecolor{color_3455}{rgb}{0.0757949,0.924205,0.924205};
\draw[fill=color_3455] (-0.671472,0.930313) -- (-0.702185,0.916528) -- (-0.679785,0.901927) -- cycle;
\definecolor{color_3456}{rgb}{0.00956711,0.990433,0.990433};
\draw[fill=color_3456] (-0.00844163,-0.483117) -- (-0.0151831,-0.481017) -- (-0.0180099,-0.488457) -- cycle;
\definecolor{color_3457}{rgb}{0.171369,0.828631,0.828631};
\draw[fill=color_3457] (0.386592,-0.965713) -- (0.408265,-0.932607) -- (0.367264,-0.934622) -- cycle;
\definecolor{color_3458}{rgb}{0.0337581,0.966242,0.966242};
\draw[fill=color_3458] (0.0584558,-0.547159) -- (0.0766776,-0.556745) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_3459}{rgb}{0.00138223,0.998618,0.998618};
\draw[fill=color_3459] (-0.476489,0.476489) -- (-0.468118,0.478428) -- (-0.47428,0.486111) -- cycle;
\definecolor{color_3460}{rgb}{0.513574,0.486426,0.486426};
\draw[fill=color_3460] (-0.464766,0.847215) -- (-0.421848,0.840301) -- (-0.434097,0.886788) -- cycle;
\definecolor{color_3461}{rgb}{0.723426,0.276574,0.276574};
\draw[fill=color_3461] (-0.466493,0.800357) -- (-0.421848,0.840301) -- (-0.464766,0.847215) -- cycle;
\definecolor{color_3462}{rgb}{0.0142653,0.985735,0.985735};
\draw[fill=color_3462] (0.382921,0.505062) -- (0.424609,0.534461) -- (0.393819,0.541089) -- cycle;
\definecolor{color_3463}{rgb}{0.345597,0.654403,0.654403};
\draw[fill=color_3463] (-0.471538,-0.18376) -- (-0.492469,-0.224218) -- (-0.451379,-0.221107) -- cycle;
\definecolor{color_3464}{rgb}{0.329651,0.670349,0.670349};
\draw[fill=color_3464] (-0.471538,-0.18376) -- (-0.512184,-0.192339) -- (-0.492469,-0.224218) -- cycle;
\definecolor{color_3465}{rgb}{0.0369649,0.963035,0.963035};
\draw[fill=color_3465] (0.0838561,-0.389497) -- (0.0560049,-0.38799) -- (0.0802885,-0.415566) -- cycle;
\definecolor{color_3466}{rgb}{0.0465757,0.953424,0.953424};
\draw[fill=color_3466] (0.0560049,-0.38799) -- (0.05804,-0.419681) -- (0.0802885,-0.415566) -- cycle;
\definecolor{color_3467}{rgb}{0.0310924,0.968908,0.968908};
\draw[fill=color_3467] (-0.558149,0.556522) -- (-0.561303,0.531324) -- (-0.540485,0.54385) -- cycle;
\definecolor{color_3468}{rgb}{0.0224255,0.977575,0.977575};
\draw[fill=color_3468] (-0.586462,0.524459) -- (-0.573071,0.511561) -- (-0.561303,0.531324) -- cycle;
\definecolor{color_3469}{rgb}{0.307078,0.692922,0.692922};
\draw[fill=color_3469] (-0.674893,0.219366) -- (-0.654819,0.25697) -- (-0.692845,0.261514) -- cycle;
\definecolor{color_3470}{rgb}{0.430035,0.569965,0.569965};
\draw[fill=color_3470] (-0.654819,0.25697) -- (-0.660185,0.29672) -- (-0.692845,0.261514) -- cycle;
\definecolor{color_3471}{rgb}{0.0493568,0.950643,0.950643};
\draw[fill=color_3471] (-0.516513,0.505865) -- (-0.50736,0.505452) -- (-0.511445,0.513581) -- cycle;
\definecolor{color_3472}{rgb}{0.00524663,0.994753,0.994753};
\draw[fill=color_3472] (-0.47902,0.508538) -- (-0.466851,0.512371) -- (-0.478896,0.517416) -- cycle;
\definecolor{color_3473}{rgb}{0.00525135,0.994749,0.994749};
\draw[fill=color_3473] (-0.478896,0.517416) -- (-0.466851,0.512371) -- (-0.467433,0.524543) -- cycle;
\definecolor{color_3474}{rgb}{0.205079,0.794921,0.794921};
\draw[fill=color_3474] (0.464277,-0.549064) -- (0.501048,-0.527222) -- (0.46693,-0.511584) -- cycle;
\definecolor{color_3475}{rgb}{0.173181,0.826819,0.826819};
\draw[fill=color_3475] (0.432038,-0.530352) -- (0.464277,-0.549064) -- (0.46693,-0.511584) -- cycle;
\definecolor{color_3476}{rgb}{0.0681513,0.931849,0.931849};
\draw[fill=color_3476] (0.355453,-0.485192) -- (0.366526,-0.51376) -- (0.384083,-0.488259) -- cycle;
\definecolor{color_3477}{rgb}{0.0825436,0.917456,0.917456};
\draw[fill=color_3477] (0.384083,-0.488259) -- (0.366526,-0.51376) -- (0.404838,-0.507534) -- cycle;
\definecolor{color_3478}{rgb}{0.0039245,0.996075,0.996075};
\draw[fill=color_3478] (-0.517553,0.462772) -- (-0.506161,0.463022) -- (-0.515833,0.473305) -- cycle;
\definecolor{color_3479}{rgb}{0.17702,0.82298,0.82298};
\draw[fill=color_3479] (0.649468,-0.94002) -- (0.608446,-0.958277) -- (0.645955,-0.971964) -- cycle;
\definecolor{color_3480}{rgb}{0.264256,0.735744,0.735744};
\draw[fill=color_3480] (-0.767796,0.898087) -- (-0.742432,0.885759) -- (-0.740615,0.92966) -- cycle;
\definecolor{color_3481}{rgb}{0.114719,0.885281,0.885281};
\draw[fill=color_3481] (-0.589061,0.602853) -- (-0.606681,0.571808) -- (-0.581071,0.569322) -- cycle;
\definecolor{color_3482}{rgb}{0.00715777,0.992842,0.992842};
\draw[fill=color_3482] (-0.528819,0.492619) -- (-0.519033,0.494498) -- (-0.52567,0.504117) -- cycle;
\definecolor{color_3483}{rgb}{0.00773872,0.992261,0.992261};
\draw[fill=color_3483] (-0.523924,0.482364) -- (-0.519033,0.494498) -- (-0.528819,0.492619) -- cycle;
\definecolor{color_3484}{rgb}{0.100673,0.899327,0.899327};
\draw[fill=color_3484] (0.453305,-0.166832) -- (0.421681,-0.1732) -- (0.435469,-0.194835) -- cycle;
\definecolor{color_3485}{rgb}{0.00389882,0.996101,0.996101};
\draw[fill=color_3485] (-0.0242336,-0.524343) -- (-0.0187457,-0.516753) -- (-0.0291671,-0.515258) -- cycle;
\definecolor{color_3486}{rgb}{0.0928051,0.907195,0.907195};
\draw[fill=color_3486] (-0.672872,0.962827) -- (-0.645412,0.974828) -- (-0.676503,1) -- cycle;
\definecolor{color_3487}{rgb}{0.369104,0.630896,0.630896};
\draw[fill=color_3487] (-0.553792,-0.887098) -- (-0.597701,-0.917162) -- (-0.547246,-0.924459) -- cycle;
\definecolor{color_3488}{rgb}{0.373193,0.626807,0.626807};
\draw[fill=color_3488] (-0.553792,-0.887098) -- (-0.547246,-0.924459) -- (-0.504386,-0.898897) -- cycle;
\definecolor{color_3489}{rgb}{0.502235,0.497765,0.497765};
\draw[fill=color_3489] (-0.245401,-0.286386) -- (-0.199799,-0.302202) -- (-0.201331,-0.267664) -- cycle;
\definecolor{color_3490}{rgb}{0.370733,0.629267,0.629267};
\draw[fill=color_3490] (-0.46688,-0.256829) -- (-0.513506,-0.263322) -- (-0.474805,-0.286754) -- cycle;
\definecolor{color_3491}{rgb}{0.0900395,0.90996,0.90996};
\draw[fill=color_3491] (0.429894,-0.359068) -- (0.402237,-0.379566) -- (0.440974,-0.379917) -- cycle;
\definecolor{color_3492}{rgb}{0.111071,0.888929,0.888929};
\draw[fill=color_3492] (0.402237,-0.379566) -- (0.398645,-0.413174) -- (0.437335,-0.408971) -- cycle;
\definecolor{color_3493}{rgb}{0.110834,0.889166,0.889166};
\draw[fill=color_3493] (-0.541328,-0.561982) -- (-0.549304,-0.589833) -- (-0.514024,-0.575073) -- cycle;
\definecolor{color_3494}{rgb}{0.0891117,0.910888,0.910888};
\draw[fill=color_3494] (0.475301,-0.266952) -- (0.463716,-0.235984) -- (0.439372,-0.25634) -- cycle;
\definecolor{color_3495}{rgb}{0.150574,0.849426,0.849426};
\draw[fill=color_3495] (0.433854,-0.223574) -- (0.463716,-0.235984) -- (0.462474,-0.200882) -- cycle;
\definecolor{color_3496}{rgb}{0.148159,0.851841,0.851841};
\draw[fill=color_3496] (0.484686,-0.171687) -- (0.453305,-0.166832) -- (0.462474,-0.200882) -- cycle;
\definecolor{color_3497}{rgb}{0.0429404,0.95706,0.95706};
\draw[fill=color_3497] (0.483153,-0.220213) -- (0.490203,-0.19902) -- (0.462474,-0.200882) -- cycle;
\definecolor{color_3498}{rgb}{0.0222117,0.977788,0.977788};
\draw[fill=color_3498] (-0.55453,1) -- (-0.580973,1) -- (-0.568921,0.981688) -- cycle;
\definecolor{color_3499}{rgb}{0.0721344,0.927866,0.927866};
\draw[fill=color_3499] (0.596538,-0.159127) -- (0.608979,-0.13053) -- (0.582621,-0.131412) -- cycle;
\definecolor{color_3500}{rgb}{0.0587093,0.941291,0.941291};
\draw[fill=color_3500] (-0.110422,0.668035) -- (-0.155454,0.674158) -- (-0.143124,0.627444) -- cycle;
\definecolor{color_3501}{rgb}{0.0494915,0.950509,0.950509};
\draw[fill=color_3501] (-0.143124,0.627444) -- (-0.155454,0.674158) -- (-0.19068,0.654613) -- cycle;
\definecolor{color_3502}{rgb}{0.18338,0.81662,0.81662};
\draw[fill=color_3502] (-0.695149,0.0608912) -- (-0.662412,0.0721309) -- (-0.679986,0.0960835) -- cycle;
\definecolor{color_3503}{rgb}{0.0491366,0.950863,0.950863};
\draw[fill=color_3503] (-0.00997585,-0.495599) -- (-0.00844163,-0.483117) -- (-0.0180099,-0.488457) -- cycle;
\definecolor{color_3504}{rgb}{0.417903,0.582097,0.582097};
\draw[fill=color_3504] (-0.492469,-0.224218) -- (-0.536436,-0.219975) -- (-0.513506,-0.263322) -- cycle;
\definecolor{color_3505}{rgb}{0.698446,0.301554,0.301554};
\draw[fill=color_3505] (-0.218388,-0.694163) -- (-0.279751,-0.699402) -- (-0.256336,-0.735936) -- cycle;
\definecolor{color_3506}{rgb}{0.434861,0.565139,0.565139};
\draw[fill=color_3506] (0.131069,-0.668655) -- (0.0837009,-0.662676) -- (0.0822062,-0.697821) -- cycle;
\definecolor{color_3507}{rgb}{0.217148,0.782852,0.782852};
\draw[fill=color_3507] (-0.591301,0.238859) -- (-0.559257,0.209104) -- (-0.553635,0.238313) -- cycle;
\definecolor{color_3508}{rgb}{0.145313,0.854687,0.854687};
\draw[fill=color_3508] (-0.577595,0.263061) -- (-0.553635,0.238313) -- (-0.542019,0.264232) -- cycle;
\definecolor{color_3509}{rgb}{0.203934,0.796066,0.796066};
\draw[fill=color_3509] (-0.971449,0.190419) -- (-1,0.177634) -- (-0.966115,0.152825) -- cycle;
\definecolor{color_3510}{rgb}{0.305228,0.694772,0.694772};
\draw[fill=color_3510] (-1,0.224076) -- (-1,0.177634) -- (-0.971449,0.190419) -- cycle;
\definecolor{color_3511}{rgb}{0.121309,0.878691,0.878691};
\draw[fill=color_3511] (-0.69703,0.448539) -- (-0.662587,0.437932) -- (-0.66804,0.465747) -- cycle;
\definecolor{color_3512}{rgb}{0.694754,0.305246,0.305246};
\draw[fill=color_3512] (-0.178649,-0.76872) -- (-0.213712,-0.750282) -- (-0.211886,-0.805292) -- cycle;
\definecolor{color_3513}{rgb}{0.794586,0.205414,0.205414};
\draw[fill=color_3513] (-0.178649,-0.76872) -- (-0.162495,-0.716828) -- (-0.213712,-0.750282) -- cycle;
\definecolor{color_3514}{rgb}{0.416442,0.583558,0.583558};
\draw[fill=color_3514] (-0.150096,-0.75576) -- (-0.162495,-0.716828) -- (-0.178649,-0.76872) -- cycle;
\definecolor{color_3515}{rgb}{0.143456,0.856544,0.856544};
\draw[fill=color_3515] (-0.117956,-0.755599) -- (-0.162495,-0.716828) -- (-0.150096,-0.75576) -- cycle;
\definecolor{color_3516}{rgb}{0.355299,0.644701,0.644701};
\draw[fill=color_3516] (-0.356422,-0.542288) -- (-0.322365,-0.560327) -- (-0.319098,-0.516139) -- cycle;
\definecolor{color_3517}{rgb}{0.30254,0.69746,0.69746};
\draw[fill=color_3517] (-0.322365,-0.560327) -- (-0.279096,-0.552929) -- (-0.319098,-0.516139) -- cycle;
\definecolor{color_3518}{rgb}{0.11369,0.88631,0.88631};
\draw[fill=color_3518] (-0.567771,-0.609443) -- (-0.594398,-0.587067) -- (-0.584191,-0.630659) -- cycle;
\definecolor{color_3519}{rgb}{0.0925123,0.907488,0.907488};
\draw[fill=color_3519] (-0.594398,-0.587067) -- (-0.567771,-0.609443) -- (-0.549304,-0.589833) -- cycle;
\definecolor{color_3520}{rgb}{0.164174,0.835826,0.835826};
\draw[fill=color_3520] (-0.148396,-0.431276) -- (-0.142715,-0.397911) -- (-0.175723,-0.411496) -- cycle;
\definecolor{color_3521}{rgb}{0.126091,0.873909,0.873909};
\draw[fill=color_3521] (-0.148396,-0.431276) -- (-0.117359,-0.417525) -- (-0.142715,-0.397911) -- cycle;
\definecolor{color_3522}{rgb}{0.0422559,0.957744,0.957744};
\draw[fill=color_3522] (0.889072,0.970801) -- (0.874551,1) -- (0.854524,0.969307) -- cycle;
\definecolor{color_3523}{rgb}{0.027131,0.972869,0.972869};
\draw[fill=color_3523] (0.469716,0.469716) -- (0.464507,0.493183) -- (0.425764,0.485511) -- cycle;
\definecolor{color_3524}{rgb}{0.189577,0.810423,0.810423};
\draw[fill=color_3524] (-0.440812,-0.468086) -- (-0.483441,-0.483536) -- (-0.45339,-0.494688) -- cycle;
\definecolor{color_3525}{rgb}{0.0861934,0.913807,0.913807};
\draw[fill=color_3525] (-0.483441,-0.483536) -- (-0.462094,-0.522551) -- (-0.45339,-0.494688) -- cycle;
\definecolor{color_3526}{rgb}{0.85922,0.14078,0.14078};
\draw[fill=color_3526] (-0.421848,0.840301) -- (-0.373944,0.856947) -- (-0.394151,0.897955) -- cycle;
\definecolor{color_3527}{rgb}{0.00220372,0.997796,0.997796};
\draw[fill=color_3527] (-0.486717,0.524467) -- (-0.47939,0.529882) -- (-0.489945,0.533842) -- cycle;
\definecolor{color_3528}{rgb}{0.486279,0.513721,0.513721};
\draw[fill=color_3528] (-0.421848,0.840301) -- (-0.393065,0.807657) -- (-0.373944,0.856947) -- cycle;
\definecolor{color_3529}{rgb}{0.270152,0.729848,0.729848};
\draw[fill=color_3529] (0.562995,0.926591) -- (0.520518,0.864483) -- (0.594775,0.847996) -- cycle;
\definecolor{color_3530}{rgb}{0.250467,0.749533,0.749533};
\draw[fill=color_3530] (0.594775,0.847996) -- (0.520518,0.864483) -- (0.526881,0.801853) -- cycle;
\definecolor{color_3531}{rgb}{0.00460167,0.995398,0.995398};
\draw[fill=color_3531] (0.0181414,-0.5237) -- (0.00838497,-0.52615) -- (0.0148712,-0.533442) -- cycle;
\definecolor{color_3532}{rgb}{0.0232466,0.976753,0.976753};
\draw[fill=color_3532] (-0.00792753,-0.515941) -- (-3.20768e-05,-0.521722) -- (0.00123415,-0.513769) -- cycle;
\definecolor{color_3533}{rgb}{0.00694363,0.993056,0.993056};
\draw[fill=color_3533] (0.0244846,-0.497875) -- (0.0169443,-0.498119) -- (0.0219541,-0.505706) -- cycle;
\definecolor{color_3534}{rgb}{0.101792,0.898208,0.898208};
\draw[fill=color_3534] (0.149751,-0.563012) -- (0.136951,-0.585496) -- (0.173198,-0.584182) -- cycle;
\definecolor{color_3535}{rgb}{0.148354,0.851646,0.851646};
\draw[fill=color_3535] (-0.816076,0.84114) -- (-0.792795,0.871676) -- (-0.826464,0.872842) -- cycle;
\definecolor{color_3536}{rgb}{0.0471796,0.95282,0.95282};
\draw[fill=color_3536] (-0.0966073,-0.346549) -- (-0.0846714,-0.330657) -- (-0.112512,-0.32619) -- cycle;
\definecolor{color_3537}{rgb}{1,0,0};
\draw[fill=color_3537] (0.0767783,-0.885774) -- (0.125972,-0.841422) -- (0.0844839,-0.827426) -- cycle;
\definecolor{color_3538}{rgb}{0.949958,0.0500423,0.0500423};
\draw[fill=color_3538] (0.125972,-0.841422) -- (0.117719,-0.779706) -- (0.0844839,-0.827426) -- cycle;
\definecolor{color_3539}{rgb}{0.659537,0.340463,0.340463};
\draw[fill=color_3539] (-0.454629,-0.875566) -- (-0.441869,-0.823611) -- (-0.483515,-0.852502) -- cycle;
\definecolor{color_3540}{rgb}{0.695802,0.304198,0.304198};
\draw[fill=color_3540] (-0.264695,-0.786473) -- (-0.328099,-0.799941) -- (-0.288544,-0.832087) -- cycle;
\definecolor{color_3541}{rgb}{0.469025,0.530975,0.530975};
\draw[fill=color_3541] (-0.288544,-0.832087) -- (-0.328099,-0.799941) -- (-0.325082,-0.851646) -- cycle;
\definecolor{color_3542}{rgb}{0.134559,0.865441,0.865441};
\draw[fill=color_3542] (-0.428374,0.356748) -- (-0.462629,0.364022) -- (-0.452545,0.335642) -- cycle;
\definecolor{color_3543}{rgb}{0.117318,0.882682,0.882682};
\draw[fill=color_3543] (-0.462629,0.364022) -- (-0.486702,0.345722) -- (-0.452545,0.335642) -- cycle;
\definecolor{color_3544}{rgb}{0.342878,0.657122,0.657122};
\draw[fill=color_3544] (-0.686685,-0.165542) -- (-0.672435,-0.208039) -- (-0.644895,-0.177512) -- cycle;
\definecolor{color_3545}{rgb}{0.367261,0.632739,0.632739};
\draw[fill=color_3545] (-0.648059,-0.142737) -- (-0.686685,-0.165542) -- (-0.644895,-0.177512) -- cycle;
\definecolor{color_3546}{rgb}{0.143154,0.856846,0.856846};
\draw[fill=color_3546] (0.836344,0.517939) -- (0.87236,0.494411) -- (0.873256,0.530472) -- cycle;
\definecolor{color_3547}{rgb}{0.308633,0.691367,0.691367};
\draw[fill=color_3547] (0.836344,0.517939) -- (0.802921,0.483343) -- (0.841371,0.477753) -- cycle;
\definecolor{color_3548}{rgb}{0.0900483,0.909952,0.909952};
\draw[fill=color_3548] (0.73717,0.627404) -- (0.717448,0.594669) -- (0.751673,0.583737) -- cycle;
\definecolor{color_3549}{rgb}{0.0843985,0.915602,0.915602};
\draw[fill=color_3549] (0.717448,0.594669) -- (0.73717,0.627404) -- (0.689627,0.623608) -- cycle;
\definecolor{color_3550}{rgb}{0.0823959,0.917604,0.917604};
\draw[fill=color_3550] (0.749181,0.662593) -- (0.781296,0.674129) -- (0.745166,0.705913) -- cycle;
\definecolor{color_3551}{rgb}{0.067743,0.932257,0.932257};
\draw[fill=color_3551] (0.749181,0.662593) -- (0.784106,0.634703) -- (0.781296,0.674129) -- cycle;
\definecolor{color_3552}{rgb}{0.213638,0.786362,0.786362};
\draw[fill=color_3552] (0.850347,0.364362) -- (0.816922,0.402629) -- (0.810503,0.360765) -- cycle;
\definecolor{color_3553}{rgb}{0.0470507,0.952949,0.952949};
\draw[fill=color_3553] (-0.396655,0.603023) -- (-0.408933,0.569938) -- (-0.372099,0.569576) -- cycle;
\definecolor{color_3554}{rgb}{0.057455,0.942545,0.942545};
\draw[fill=color_3554] (0.759797,-0.680515) -- (0.789211,-0.689659) -- (0.770985,-0.655024) -- cycle;
\definecolor{color_3555}{rgb}{0.0523493,0.947651,0.947651};
\draw[fill=color_3555] (0.740448,-0.658957) -- (0.759797,-0.680515) -- (0.770985,-0.655024) -- cycle;
\definecolor{color_3556}{rgb}{0.310958,0.689042,0.689042};
\draw[fill=color_3556] (-0.633287,-0.752685) -- (-0.670226,-0.739811) -- (-0.676198,-0.773213) -- cycle;
\definecolor{color_3557}{rgb}{0.34071,0.65929,0.65929};
\draw[fill=color_3557] (-0.70834,-0.750835) -- (-0.687432,-0.709348) -- (-0.72587,-0.710078) -- cycle;
\definecolor{color_3558}{rgb}{0.141454,0.858546,0.858546};
\draw[fill=color_3558] (0.589607,0.696296) -- (0.607188,0.651267) -- (0.649082,0.695753) -- cycle;
\definecolor{color_3559}{rgb}{0.14787,0.85213,0.85213};
\draw[fill=color_3559] (0.889391,-0.270449) -- (0.856333,-0.245585) -- (0.845436,-0.277261) -- cycle;
\definecolor{color_3560}{rgb}{0.110984,0.889016,0.889016};
\draw[fill=color_3560] (0.817806,-0.247077) -- (0.845436,-0.277261) -- (0.856333,-0.245585) -- cycle;
\definecolor{color_3561}{rgb}{0.459824,0.540176,0.540176};
\draw[fill=color_3561] (-0.251182,-0.424492) -- (-0.269638,-0.385089) -- (-0.290969,-0.431973) -- cycle;
\definecolor{color_3562}{rgb}{0.00913882,0.990861,0.990861};
\draw[fill=color_3562] (-0.525547,0.515613) -- (-0.52567,0.504117) -- (-0.516513,0.505865) -- cycle;
\definecolor{color_3563}{rgb}{0.217792,0.782208,0.782208};
\draw[fill=color_3563] (0.779012,0.287793) -- (0.821531,0.290436) -- (0.798683,0.322836) -- cycle;
\definecolor{color_3564}{rgb}{0.200533,0.799467,0.799467};
\draw[fill=color_3564] (0.798683,0.322836) -- (0.759133,0.319808) -- (0.779012,0.287793) -- cycle;
\definecolor{color_3565}{rgb}{0.16202,0.83798,0.83798};
\draw[fill=color_3565] (0.853143,-0.169725) -- (0.892521,-0.154792) -- (0.862163,-0.134574) -- cycle;
\definecolor{color_3566}{rgb}{0.137187,0.862813,0.862813};
\draw[fill=color_3566] (0.337182,-0.859923) -- (0.311411,-0.862909) -- (0.333887,-0.901247) -- cycle;
\definecolor{color_3567}{rgb}{0.223901,0.776099,0.776099};
\draw[fill=color_3567] (-0.740202,-0.618267) -- (-0.712856,-0.587272) -- (-0.755786,-0.582088) -- cycle;
\definecolor{color_3568}{rgb}{0.211569,0.788431,0.788431};
\draw[fill=color_3568] (0.965819,-0.398847) -- (1,-0.419839) -- (1,-0.37761) -- cycle;
\definecolor{color_3569}{rgb}{0.0361957,0.963804,0.963804};
\draw[fill=color_3569] (-0.0209564,-0.498027) -- (-0.00997585,-0.495599) -- (-0.0180099,-0.488457) -- cycle;
\definecolor{color_3570}{rgb}{0.0825089,0.917491,0.917491};
\draw[fill=color_3570] (-0.959694,-0.895241) -- (-0.941795,-0.923182) -- (-0.92049,-0.899167) -- cycle;
\definecolor{color_3571}{rgb}{0.0580196,0.94198,0.94198};
\draw[fill=color_3571] (-0.906244,-0.932714) -- (-0.941795,-0.923182) -- (-0.93238,-0.948837) -- cycle;
\definecolor{color_3572}{rgb}{0.390752,0.609248,0.609248};
\draw[fill=color_3572] (-0.755786,-0.582088) -- (-0.712856,-0.587272) -- (-0.730181,-0.541413) -- cycle;
\definecolor{color_3573}{rgb}{0.0144185,0.985581,0.985581};
\draw[fill=color_3573] (0.0762644,-0.493066) -- (0.0567935,-0.500471) -- (0.0684394,-0.512132) -- cycle;
\definecolor{color_3574}{rgb}{0.056722,0.943278,0.943278};
\draw[fill=color_3574] (0.114006,-0.498427) -- (0.146282,-0.499819) -- (0.123075,-0.471127) -- cycle;
\definecolor{color_3575}{rgb}{0.114714,0.885286,0.885286};
\draw[fill=color_3575] (0.849145,-0.0986636) -- (0.862163,-0.134574) -- (0.891601,-0.115809) -- cycle;
\definecolor{color_3576}{rgb}{0.119169,0.880831,0.880831};
\draw[fill=color_3576] (0.853143,-0.169725) -- (0.862163,-0.134574) -- (0.826681,-0.135969) -- cycle;
\definecolor{color_3577}{rgb}{0.0153114,0.984689,0.984689};
\draw[fill=color_3577] (-0.920087,-0.986286) -- (-0.930618,-1) -- (-0.898504,-1) -- cycle;
\definecolor{color_3578}{rgb}{0.249541,0.750459,0.750459};
\draw[fill=color_3578] (0.864534,-0.501205) -- (0.842633,-0.4557) -- (0.809821,-0.477464) -- cycle;
\definecolor{color_3579}{rgb}{0.210636,0.789364,0.789364};
\draw[fill=color_3579] (0.766716,-0.487889) -- (0.740621,-0.519813) -- (0.786675,-0.521812) -- cycle;
\definecolor{color_3580}{rgb}{0.362805,0.637195,0.637195};
\draw[fill=color_3580] (0.766716,-0.487889) -- (0.764078,-0.446095) -- (0.725795,-0.476411) -- cycle;
\definecolor{color_3581}{rgb}{0.0490799,0.95092,0.95092};
\draw[fill=color_3581] (-0.863531,-0.48671) -- (-0.850512,-0.507558) -- (-0.827313,-0.496573) -- cycle;
\definecolor{color_3582}{rgb}{0.0590195,0.940981,0.940981};
\draw[fill=color_3582] (0.934116,0.184656) -- (0.934833,0.152867) -- (0.954849,0.166114) -- cycle;
\definecolor{color_3583}{rgb}{0.130532,0.869468,0.869468};
\draw[fill=color_3583] (0.730612,-0.206068) -- (0.728859,-0.166894) -- (0.693628,-0.172934) -- cycle;
\definecolor{color_3584}{rgb}{0.0692911,0.930709,0.930709};
\draw[fill=color_3584] (-0.0427358,0.569421) -- (-0.0869627,0.610706) -- (-0.0900973,0.544829) -- cycle;
\definecolor{color_3585}{rgb}{0.371974,0.628026,0.628026};
\draw[fill=color_3585] (0.736623,-0.346953) -- (0.753063,-0.397502) -- (0.773997,-0.355753) -- cycle;
\definecolor{color_3586}{rgb}{0.476103,0.523897,0.523897};
\draw[fill=color_3586] (0.736623,-0.346953) -- (0.773997,-0.355753) -- (0.779546,-0.314802) -- cycle;
\definecolor{color_3587}{rgb}{0.161067,0.838933,0.838933};
\draw[fill=color_3587] (-1,-0.334562) -- (-1,-0.373685) -- (-0.968477,-0.35681) -- cycle;
\definecolor{color_3588}{rgb}{0.00395737,0.996043,0.996043};
\draw[fill=color_3588] (-0.486717,0.524467) -- (-0.478896,0.517416) -- (-0.47939,0.529882) -- cycle;
\definecolor{color_3589}{rgb}{0.249209,0.750791,0.750791};
\draw[fill=color_3589] (1,0.0422305) -- (1,0.0875913) -- (0.960836,0.0681286) -- cycle;
\definecolor{color_3590}{rgb}{0.275927,0.724073,0.724073};
\draw[fill=color_3590] (0.630234,0.953164) -- (0.590213,1) -- (0.562995,0.926591) -- cycle;
\definecolor{color_3591}{rgb}{0.194741,0.805259,0.805259};
\draw[fill=color_3591] (0.672178,1) -- (0.590213,1) -- (0.630234,0.953164) -- cycle;
\definecolor{color_3592}{rgb}{0.244834,0.755166,0.755166};
\draw[fill=color_3592] (0.635933,0.895592) -- (0.67453,0.838039) -- (0.703548,0.886454) -- cycle;
\definecolor{color_3593}{rgb}{0.179799,0.820201,0.820201};
\draw[fill=color_3593] (0.682105,0.938155) -- (0.635933,0.895592) -- (0.703548,0.886454) -- cycle;
\definecolor{color_3594}{rgb}{0.204108,0.795892,0.795892};
\draw[fill=color_3594] (-0.636359,0.459864) -- (-0.607046,0.46947) -- (-0.628024,0.501536) -- cycle;
\definecolor{color_3595}{rgb}{0.0918906,0.908109,0.908109};
\draw[fill=color_3595] (-0.113971,-0.46591) -- (-0.118006,-0.443239) -- (-0.145182,-0.46431) -- cycle;
\definecolor{color_3596}{rgb}{0.0186678,0.981332,0.981332};
\draw[fill=color_3596] (0.0911356,-0.505882) -- (0.0762644,-0.493066) -- (0.0684394,-0.512132) -- cycle;
\definecolor{color_3597}{rgb}{0.0963085,0.903691,0.903691};
\draw[fill=color_3597] (0.62678,0.143532) -- (0.588912,0.162763) -- (0.591986,0.132646) -- cycle;
\definecolor{color_3598}{rgb}{0.228918,0.771082,0.771082};
\draw[fill=color_3598] (0.62678,0.143532) -- (0.647758,0.180843) -- (0.607002,0.182387) -- cycle;
\definecolor{color_3599}{rgb}{0.0548449,0.945155,0.945155};
\draw[fill=color_3599] (0.107619,-0.415321) -- (0.108441,-0.380282) -- (0.0838561,-0.389497) -- cycle;
\definecolor{color_3600}{rgb}{0.0834246,0.916575,0.916575};
\draw[fill=color_3600] (0.609025,0.240871) -- (0.567553,0.239817) -- (0.590754,0.213309) -- cycle;
\definecolor{color_3601}{rgb}{0.477228,0.522772,0.522772};
\draw[fill=color_3601] (-0.786077,0.762865) -- (-0.806414,0.719443) -- (-0.747014,0.729156) -- cycle;
\definecolor{color_3602}{rgb}{0.163501,0.836499,0.836499};
\draw[fill=color_3602] (1,-0.785523) -- (0.978012,-0.742674) -- (0.953552,-0.766387) -- cycle;
\definecolor{color_3603}{rgb}{0.277195,0.722805,0.722805};
\draw[fill=color_3603] (0.953552,-0.766387) -- (0.978012,-0.742674) -- (0.950782,-0.716619) -- cycle;
\definecolor{color_3604}{rgb}{0.0254136,0.974586,0.974586};
\draw[fill=color_3604] (-0.0606129,-0.488071) -- (-0.0753155,-0.476728) -- (-0.079572,-0.498428) -- cycle;
\definecolor{color_3605}{rgb}{0.0194916,0.980508,0.980508};
\draw[fill=color_3605] (-0.0606571,-0.506851) -- (-0.0606129,-0.488071) -- (-0.079572,-0.498428) -- cycle;
\definecolor{color_3606}{rgb}{0.12743,0.87257,0.87257};
\draw[fill=color_3606] (0.74009,0.755632) -- (0.732861,0.806201) -- (0.694528,0.779024) -- cycle;
\definecolor{color_3607}{rgb}{0.182944,0.817056,0.817056};
\draw[fill=color_3607] (0.700911,0.722785) -- (0.74009,0.755632) -- (0.694528,0.779024) -- cycle;
\definecolor{color_3608}{rgb}{0.17553,0.82447,0.82447};
\draw[fill=color_3608] (-0.68458,0.49353) -- (-0.653468,0.490031) -- (-0.659336,0.523874) -- cycle;
\definecolor{color_3609}{rgb}{0.124385,0.875615,0.875615};
\draw[fill=color_3609] (-0.145182,-0.46431) -- (-0.118006,-0.443239) -- (-0.148396,-0.431276) -- cycle;
\definecolor{color_3610}{rgb}{0.282929,0.717071,0.717071};
\draw[fill=color_3610] (0.853779,-0.891287) -- (0.857635,-0.928914) -- (0.897231,-0.902558) -- cycle;
\definecolor{color_3611}{rgb}{0.171381,0.828619,0.828619};
\draw[fill=color_3611] (0.817575,-0.907661) -- (0.857635,-0.928914) -- (0.853779,-0.891287) -- cycle;
\definecolor{color_3612}{rgb}{0.433306,0.566694,0.566694};
\draw[fill=color_3612] (0.569875,-0.47126) -- (0.567429,-0.424429) -- (0.532633,-0.459313) -- cycle;
\definecolor{color_3613}{rgb}{0.401593,0.598407,0.598407};
\draw[fill=color_3613] (0.569875,-0.47126) -- (0.608156,-0.489857) -- (0.608542,-0.443061) -- cycle;
\definecolor{color_3614}{rgb}{0.270408,0.729592,0.729592};
\draw[fill=color_3614] (0.567429,-0.424429) -- (0.577683,-0.381126) -- (0.538756,-0.392336) -- cycle;
\definecolor{color_3615}{rgb}{0.116784,0.883216,0.883216};
\draw[fill=color_3615] (0.538756,-0.392336) -- (0.577683,-0.381126) -- (0.548311,-0.362108) -- cycle;
\definecolor{color_3616}{rgb}{0.0161513,0.983849,0.983849};
\draw[fill=color_3616] (-0.0648358,-0.536775) -- (-0.0535105,-0.521148) -- (-0.0784066,-0.522036) -- cycle;
\definecolor{color_3617}{rgb}{0.0215725,0.978428,0.978428};
\draw[fill=color_3617] (-0.0535105,-0.521148) -- (-0.0606571,-0.506851) -- (-0.0784066,-0.522036) -- cycle;
\definecolor{color_3618}{rgb}{0.261801,0.738199,0.738199};
\draw[fill=color_3618] (1,-0.874525) -- (1,-0.82967) -- (0.954438,-0.841811) -- cycle;
\definecolor{color_3619}{rgb}{0.069175,0.930825,0.930825};
\draw[fill=color_3619] (-0.863531,-0.48671) -- (-0.870134,-0.519741) -- (-0.850512,-0.507558) -- cycle;
\definecolor{color_3620}{rgb}{0.0566341,0.943366,0.943366};
\draw[fill=color_3620] (-0.550695,0.60975) -- (-0.558632,0.582663) -- (-0.528501,0.586152) -- cycle;
\definecolor{color_3621}{rgb}{0.0325934,0.967407,0.967407};
\draw[fill=color_3621] (-0.558632,0.582663) -- (-0.537062,0.566278) -- (-0.528501,0.586152) -- cycle;
\definecolor{color_3622}{rgb}{0.34607,0.65393,0.65393};
\draw[fill=color_3622] (-0.735803,-1) -- (-0.696427,-1) -- (-0.719308,-0.955672) -- cycle;
\definecolor{color_3623}{rgb}{0.347048,0.652952,0.652952};
\draw[fill=color_3623] (-0.760419,-0.962534) -- (-0.735803,-1) -- (-0.719308,-0.955672) -- cycle;
\definecolor{color_3624}{rgb}{0.435093,0.564907,0.564907};
\draw[fill=color_3624] (-0.483515,-0.852502) -- (-0.441869,-0.823611) -- (-0.4981,-0.809735) -- cycle;
\definecolor{color_3625}{rgb}{0.0455089,0.954491,0.954491};
\draw[fill=color_3625] (-0.519033,0.494498) -- (-0.509589,0.496823) -- (-0.516513,0.505865) -- cycle;
\definecolor{color_3626}{rgb}{0.391951,0.608049,0.608049};
\draw[fill=color_3626] (0.764078,-0.446095) -- (0.713817,-0.430157) -- (0.725795,-0.476411) -- cycle;
\definecolor{color_3627}{rgb}{0.491579,0.508421,0.508421};
\draw[fill=color_3627] (0.764078,-0.446095) -- (0.753063,-0.397502) -- (0.713817,-0.430157) -- cycle;
\definecolor{color_3628}{rgb}{0.0427895,0.957211,0.957211};
\draw[fill=color_3628] (-0.0829632,-0.542866) -- (-0.0784066,-0.522036) -- (-0.107238,-0.538141) -- cycle;
\definecolor{color_3629}{rgb}{0.371847,0.628153,0.628153};
\draw[fill=color_3629] (0.20963,1) -- (0.149496,0.945924) -- (0.204366,0.920095) -- cycle;
\definecolor{color_3630}{rgb}{0.171374,0.828626,0.828626};
\draw[fill=color_3630] (-0.138967,-0.536254) -- (-0.124168,-0.573033) -- (-0.107238,-0.538141) -- cycle;
\definecolor{color_3631}{rgb}{0.181328,0.818672,0.818672};
\draw[fill=color_3631] (0.866672,-0.305448) -- (0.845436,-0.277261) -- (0.827297,-0.312065) -- cycle;
\definecolor{color_3632}{rgb}{0.143297,0.856703,0.856703};
\draw[fill=color_3632] (0.548311,-0.362108) -- (0.577683,-0.381126) -- (0.574173,-0.34101) -- cycle;
\definecolor{color_3633}{rgb}{0.228581,0.771419,0.771419};
\draw[fill=color_3633] (0.577683,-0.381126) -- (0.612044,-0.355727) -- (0.574173,-0.34101) -- cycle;
\definecolor{color_3634}{rgb}{0.034861,0.965139,0.965139};
\draw[fill=color_3634] (0.547201,-0.165454) -- (0.517909,-0.161346) -- (0.541359,-0.18859) -- cycle;
\definecolor{color_3635}{rgb}{0.0717121,0.928288,0.928288};
\draw[fill=color_3635] (0.607323,-0.186175) -- (0.573065,-0.182655) -- (0.59054,-0.21064) -- cycle;
\definecolor{color_3636}{rgb}{0.363773,0.636227,0.636227};
\draw[fill=color_3636] (-0.497327,-1) -- (-0.449126,-1) -- (-0.463299,-0.963146) -- cycle;
\definecolor{color_3637}{rgb}{0.434994,0.565006,0.565006};
\draw[fill=color_3637] (-0.497327,-1) -- (-0.463299,-0.963146) -- (-0.512933,-0.954248) -- cycle;
\definecolor{color_3638}{rgb}{0.222329,0.777671,0.777671};
\draw[fill=color_3638] (-0.782196,-0.924079) -- (-0.760419,-0.962534) -- (-0.744059,-0.92398) -- cycle;
\definecolor{color_3639}{rgb}{0.279851,0.720149,0.720149};
\draw[fill=color_3639] (-0.782196,-0.924079) -- (-0.744059,-0.92398) -- (-0.760364,-0.884604) -- cycle;
\definecolor{color_3640}{rgb}{0.099805,0.900195,0.900195};
\draw[fill=color_3640] (-0.584752,0.928109) -- (-0.616696,0.927238) -- (-0.603123,0.899165) -- cycle;
\definecolor{color_3641}{rgb}{0.0378283,0.962172,0.962172};
\draw[fill=color_3641] (-0.616696,0.927238) -- (-0.643993,0.921657) -- (-0.628383,0.903629) -- cycle;
\definecolor{color_3642}{rgb}{0.823852,0.176148,0.176148};
\draw[fill=color_3642] (0.172654,-0.852644) -- (0.210483,-0.871168) -- (0.228134,-0.821964) -- cycle;
\definecolor{color_3643}{rgb}{0.0705414,0.929459,0.929459};
\draw[fill=color_3643] (0.728548,0.559848) -- (0.717448,0.594669) -- (0.684433,0.575032) -- cycle;
\definecolor{color_3644}{rgb}{0.0665154,0.933485,0.933485};
\draw[fill=color_3644] (0.751673,0.583737) -- (0.728548,0.559848) -- (0.764679,0.545503) -- cycle;
\definecolor{color_3645}{rgb}{0.280627,0.719373,0.719373};
\draw[fill=color_3645] (0.93209,0.549643) -- (0.930977,0.592484) -- (0.898051,0.563129) -- cycle;
\definecolor{color_3646}{rgb}{0.589399,0.410601,0.410601};
\draw[fill=color_3646] (-0.354953,-0.593783) -- (-0.36184,-0.652711) -- (-0.332225,-0.625237) -- cycle;
\definecolor{color_3647}{rgb}{0.00498407,0.995016,0.995016};
\draw[fill=color_3647] (0.0153203,-0.547354) -- (0.025671,-0.542124) -- (0.0148712,-0.533442) -- cycle;
\definecolor{color_3648}{rgb}{0.00316082,0.996839,0.996839};
\draw[fill=color_3648] (0.0301462,-0.532009) -- (0.025671,-0.542124) -- (0.0394287,-0.542426) -- cycle;
\definecolor{color_3649}{rgb}{0.125946,0.874054,0.874054};
\draw[fill=color_3649] (-0.21955,-0.14083) -- (-0.182847,-0.134306) -- (-0.206403,-0.118895) -- cycle;
\definecolor{color_3650}{rgb}{0.00280705,0.997193,0.997193};
\draw[fill=color_3650] (-0.025856,-0.545267) -- (-0.0299595,-0.556604) -- (-0.0168153,-0.55313) -- cycle;
\definecolor{color_3651}{rgb}{0.00248028,0.99752,0.99752};
\draw[fill=color_3651] (-0.0214608,-0.535005) -- (-0.0151175,-0.530291) -- (-0.0242336,-0.524343) -- cycle;
\definecolor{color_3652}{rgb}{0.250329,0.749671,0.749671};
\draw[fill=color_3652] (0.887854,-0.22944) -- (0.887136,-0.192701) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_3653}{rgb}{0.195289,0.804711,0.804711};
\draw[fill=color_3653] (0.926393,-0.251148) -- (0.92573,-0.211943) -- (0.887854,-0.22944) -- cycle;
\definecolor{color_3654}{rgb}{0.00661449,0.993386,0.993386};
\draw[fill=color_3654] (-0.367461,0.408224) -- (-0.379532,0.379532) -- (-0.33967,0.390197) -- cycle;
\definecolor{color_3655}{rgb}{0.0523446,0.947655,0.947655};
\draw[fill=color_3655] (-0.116895,-0.508951) -- (-0.0990363,-0.485459) -- (-0.123691,-0.48457) -- cycle;
\definecolor{color_3656}{rgb}{0.282436,0.717564,0.717564};
\draw[fill=color_3656] (-0.658983,-0.0627962) -- (-0.636185,-0.0881554) -- (-0.614507,-0.0639585) -- cycle;
\definecolor{color_3657}{rgb}{0.0379353,0.962065,0.962065};
\draw[fill=color_3657] (-0.113971,-0.46591) -- (-0.0921001,-0.457021) -- (-0.118006,-0.443239) -- cycle;
\definecolor{color_3658}{rgb}{0.0841126,0.915887,0.915887};
\draw[fill=color_3658] (0.612134,0.455836) -- (0.57969,0.4398) -- (0.604963,0.414379) -- cycle;
\definecolor{color_3659}{rgb}{0.00553621,0.994464,0.994464};
\draw[fill=color_3659] (0.0573425,-0.470633) -- (0.058577,-0.485178) -- (0.0730456,-0.476488) -- cycle;
\definecolor{color_3660}{rgb}{0.105387,0.894613,0.894613};
\draw[fill=color_3660] (0.976863,0.171776) -- (1,0.191287) -- (0.981905,0.205728) -- cycle;
\definecolor{color_3661}{rgb}{0.233011,0.766989,0.766989};
\draw[fill=color_3661] (0.932035,-0.967729) -- (0.904136,-1) -- (0.950567,-1) -- cycle;
\definecolor{color_3662}{rgb}{0.346093,0.653907,0.653907};
\draw[fill=color_3662] (0.932035,-0.967729) -- (0.897636,-0.948487) -- (0.904136,-1) -- cycle;
\definecolor{color_3663}{rgb}{0.144228,0.855772,0.855772};
\draw[fill=color_3663] (0.586283,0.606838) -- (0.635909,0.568595) -- (0.642871,0.611084) -- cycle;
\definecolor{color_3664}{rgb}{0.332436,0.667564,0.667564};
\draw[fill=color_3664] (-0.135051,-0.301398) -- (-0.117835,-0.26433) -- (-0.159755,-0.274107) -- cycle;
\definecolor{color_3665}{rgb}{0.22644,0.77356,0.77356};
\draw[fill=color_3665] (-0.100939,-0.298122) -- (-0.117835,-0.26433) -- (-0.135051,-0.301398) -- cycle;
\definecolor{color_3666}{rgb}{0.243751,0.756249,0.756249};
\draw[fill=color_3666] (-0.302465,-0.88073) -- (-0.308836,-0.924265) -- (-0.272146,-0.907138) -- cycle;
\definecolor{color_3667}{rgb}{0.182474,0.817526,0.817526};
\draw[fill=color_3667] (-0.302465,-0.88073) -- (-0.272146,-0.907138) -- (-0.269414,-0.866503) -- cycle;
\definecolor{color_3668}{rgb}{0.185545,0.814455,0.814455};
\draw[fill=color_3668] (-0.441152,0.3056) -- (-0.415262,0.330525) -- (-0.452545,0.335642) -- cycle;
\definecolor{color_3669}{rgb}{0.00654665,0.993453,0.993453};
\draw[fill=color_3669] (-0.334369,0.426493) -- (-0.367461,0.408224) -- (-0.33967,0.390197) -- cycle;
\definecolor{color_3670}{rgb}{0.255837,0.744163,0.744163};
\draw[fill=color_3670] (-0.13918,-0.339831) -- (-0.167678,-0.320704) -- (-0.166024,-0.367041) -- cycle;
\definecolor{color_3671}{rgb}{0.253231,0.746769,0.746769};
\draw[fill=color_3671] (0.180314,0.609442) -- (0.21544,0.536058) -- (0.252367,0.599926) -- cycle;
\definecolor{color_3672}{rgb}{0.154693,0.845307,0.845307};
\draw[fill=color_3672] (0.21544,0.536058) -- (0.26622,0.515521) -- (0.252367,0.599926) -- cycle;
\definecolor{color_3673}{rgb}{0.00247067,0.997529,0.997529};
\draw[fill=color_3673] (0.0425578,-0.50373) -- (0.0348631,-0.498017) -- (0.0317021,-0.505948) -- cycle;
\definecolor{color_3674}{rgb}{0.195636,0.804364,0.804364};
\draw[fill=color_3674] (-0.935661,0.581964) -- (-0.945002,0.549538) -- (-0.904756,0.557731) -- cycle;
\definecolor{color_3675}{rgb}{0.0187207,0.981279,0.981279};
\draw[fill=color_3675] (-0.543819,0.447498) -- (-0.562526,0.45625) -- (-0.55401,0.431717) -- cycle;
\definecolor{color_3676}{rgb}{0.0684997,0.9315,0.9315};
\draw[fill=color_3676] (-0.55401,0.431717) -- (-0.562526,0.45625) -- (-0.584307,0.439708) -- cycle;
\definecolor{color_3677}{rgb}{0.221383,0.778617,0.778617};
\draw[fill=color_3677] (0.0489241,0.490104) -- (0.0105986,0.560352) -- (-0.0289615,0.506502) -- cycle;
\definecolor{color_3678}{rgb}{0.144236,0.855764,0.855764};
\draw[fill=color_3678] (0.0489241,0.490104) -- (0.0654022,0.566294) -- (0.0105986,0.560352) -- cycle;
\definecolor{color_3679}{rgb}{0.0655668,0.934433,0.934433};
\draw[fill=color_3679] (0.918517,0.884498) -- (0.95435,0.868101) -- (0.947734,0.902184) -- cycle;
\definecolor{color_3680}{rgb}{0.141815,0.858185,0.858185};
\draw[fill=color_3680] (0.863022,-0.649569) -- (0.842577,-0.677372) -- (0.874723,-0.691353) -- cycle;
\definecolor{color_3681}{rgb}{1,0,0};
\draw[fill=color_3681] (0.172654,-0.852644) -- (0.17378,-0.799692) -- (0.125972,-0.841422) -- cycle;
\definecolor{color_3682}{rgb}{0.412633,0.587367,0.587367};
\draw[fill=color_3682] (-0.654621,-0.910446) -- (-0.625343,-0.956096) -- (-0.597701,-0.917162) -- cycle;
\definecolor{color_3683}{rgb}{0.206712,0.793288,0.793288};
\draw[fill=color_3683] (-0.654621,-0.910446) -- (-0.597701,-0.917162) -- (-0.63104,-0.879563) -- cycle;
\definecolor{color_3684}{rgb}{0.044828,0.955172,0.955172};
\draw[fill=color_3684] (-0.225016,-0.941692) -- (-0.25516,-0.932374) -- (-0.252965,-0.954879) -- cycle;
\definecolor{color_3685}{rgb}{0.135522,0.864478,0.864478};
\draw[fill=color_3685] (-0.916569,-0.444223) -- (-0.960143,-0.44132) -- (-0.926044,-0.469045) -- cycle;
\definecolor{color_3686}{rgb}{0.0269238,0.973076,0.973076};
\draw[fill=color_3686] (-0.459245,0.418489) -- (-0.46798,0.435959) -- (-0.48152,0.416917) -- cycle;
\definecolor{color_3687}{rgb}{0.0567831,0.943217,0.943217};
\draw[fill=color_3687] (0.0802885,-0.415566) -- (0.0996641,-0.445767) -- (0.107619,-0.415321) -- cycle;
\definecolor{color_3688}{rgb}{0.133345,0.866655,0.866655};
\draw[fill=color_3688] (0.612855,0.740689) -- (0.649082,0.695753) -- (0.662683,0.744691) -- cycle;
\definecolor{color_3689}{rgb}{0.177835,0.822165,0.822165};
\draw[fill=color_3689] (0.772064,0.355269) -- (0.779329,0.395398) -- (0.74352,0.383482) -- cycle;
\definecolor{color_3690}{rgb}{0.125245,0.874755,0.874755};
\draw[fill=color_3690] (0.779329,0.395398) -- (0.743699,0.420576) -- (0.74352,0.383482) -- cycle;
\definecolor{color_3691}{rgb}{0.0356473,0.964353,0.964353};
\draw[fill=color_3691] (0.107619,-0.415321) -- (0.0838561,-0.389497) -- (0.0802885,-0.415566) -- cycle;
\definecolor{color_3692}{rgb}{0.0031149,0.996885,0.996885};
\draw[fill=color_3692] (-0.0291671,-0.515258) -- (-0.0187457,-0.516753) -- (-0.0217503,-0.510571) -- cycle;
\definecolor{color_3693}{rgb}{0.438806,0.561194,0.561194};
\draw[fill=color_3693] (0.738082,-0.298813) -- (0.740688,-0.249466) -- (0.703904,-0.279372) -- cycle;
\definecolor{color_3694}{rgb}{0.322343,0.677657,0.677657};
\draw[fill=color_3694] (0.740688,-0.249466) -- (0.707437,-0.238603) -- (0.703904,-0.279372) -- cycle;
\definecolor{color_3695}{rgb}{0.177134,0.822866,0.822866};
\draw[fill=color_3695] (0.703904,-0.279372) -- (0.707437,-0.238603) -- (0.675147,-0.250489) -- cycle;
\definecolor{color_3696}{rgb}{0.0824331,0.917567,0.917567};
\draw[fill=color_3696] (-0.873209,-0.634368) -- (-0.848383,-0.616129) -- (-0.876828,-0.602956) -- cycle;
\definecolor{color_3697}{rgb}{0.133978,0.866022,0.866022};
\draw[fill=color_3697] (-0.873209,-0.634368) -- (-0.876828,-0.602956) -- (-0.904044,-0.62873) -- cycle;
\definecolor{color_3698}{rgb}{0.17904,0.82096,0.82096};
\draw[fill=color_3698] (0.467619,-0.800841) -- (0.439868,-0.826538) -- (0.47177,-0.840391) -- cycle;
\definecolor{color_3699}{rgb}{0.226485,0.773515,0.773515};
\draw[fill=color_3699] (0.495385,-0.783585) -- (0.464419,-0.752882) -- (0.467619,-0.800841) -- cycle;
\definecolor{color_3700}{rgb}{0.114385,0.885615,0.885615};
\draw[fill=color_3700] (0.509358,-0.858228) -- (0.474283,-0.870695) -- (0.493843,-0.889347) -- cycle;
\definecolor{color_3701}{rgb}{0.0823852,0.917615,0.917615};
\draw[fill=color_3701] (0.474283,-0.870695) -- (0.463847,-0.901292) -- (0.493843,-0.889347) -- cycle;
\definecolor{color_3702}{rgb}{0.294991,0.705009,0.705009};
\draw[fill=color_3702] (-0.461526,0.159927) -- (-0.498328,0.151903) -- (-0.487726,0.122699) -- cycle;
\definecolor{color_3703}{rgb}{0.149611,0.850389,0.850389};
\draw[fill=color_3703] (-0.487726,0.122699) -- (-0.498328,0.151903) -- (-0.523433,0.127861) -- cycle;
\definecolor{color_3704}{rgb}{0.0990729,0.900927,0.900927};
\draw[fill=color_3704] (1,0.155602) -- (1,0.191287) -- (0.976863,0.171776) -- cycle;
\definecolor{color_3705}{rgb}{0.178381,0.821619,0.821619};
\draw[fill=color_3705] (0.523925,-0.894654) -- (0.493349,-0.920571) -- (0.534365,-0.932964) -- cycle;
\definecolor{color_3706}{rgb}{0.259712,0.740288,0.740288};
\draw[fill=color_3706] (0.569713,-0.821807) -- (0.55311,-0.863543) -- (0.59146,-0.853452) -- cycle;
\definecolor{color_3707}{rgb}{0.122122,0.877878,0.877878};
\draw[fill=color_3707] (0.569713,-0.821807) -- (0.59146,-0.853452) -- (0.612349,-0.824649) -- cycle;
\definecolor{color_3708}{rgb}{0.119794,0.880206,0.880206};
\draw[fill=color_3708] (0.533845,-0.832189) -- (0.509358,-0.858228) -- (0.55311,-0.863543) -- cycle;
\definecolor{color_3709}{rgb}{0.48698,0.51302,0.51302};
\draw[fill=color_3709] (-0.788423,0.454464) -- (-0.757363,0.430865) -- (-0.761237,0.487792) -- cycle;
\definecolor{color_3710}{rgb}{0.365477,0.634523,0.634523};
\draw[fill=color_3710] (-0.70834,-0.750835) -- (-0.753849,-0.754851) -- (-0.712268,-0.801848) -- cycle;
\definecolor{color_3711}{rgb}{0.00460571,0.995394,0.995394};
\draw[fill=color_3711] (0.0025301,-0.531079) -- (0.00838497,-0.52615) -- (-3.20768e-05,-0.521722) -- cycle;
\definecolor{color_3712}{rgb}{0.0149652,0.985035,0.985035};
\draw[fill=color_3712] (-0.944481,-0.974446) -- (-0.930618,-1) -- (-0.920087,-0.986286) -- cycle;
\definecolor{color_3713}{rgb}{0.154723,0.845277,0.845277};
\draw[fill=color_3713] (0.494419,0.155149) -- (0.453945,0.136405) -- (0.492942,0.114814) -- cycle;
\definecolor{color_3714}{rgb}{0.218985,0.781015,0.781015};
\draw[fill=color_3714] (-1,0.964516) -- (-1,0.931224) -- (-0.964805,0.957864) -- cycle;
\definecolor{color_3715}{rgb}{0.0269054,0.973095,0.973095};
\draw[fill=color_3715] (0.824226,0.965471) -- (0.823446,1) -- (0.801779,0.977433) -- cycle;
\definecolor{color_3716}{rgb}{0.292758,0.707242,0.707242};
\draw[fill=color_3716] (-0.614507,-0.0639585) -- (-0.636185,-0.0881554) -- (-0.611247,-0.114949) -- cycle;
\definecolor{color_3717}{rgb}{0.346959,0.653041,0.653041};
\draw[fill=color_3717] (-0.915172,0.442785) -- (-0.888971,0.420015) -- (-0.884423,0.468139) -- cycle;
\definecolor{color_3718}{rgb}{0.32447,0.67553,0.67553};
\draw[fill=color_3718] (-0.915172,0.442785) -- (-0.923472,0.397121) -- (-0.888971,0.420015) -- cycle;
\definecolor{color_3719}{rgb}{0.191463,0.808537,0.808537};
\draw[fill=color_3719] (0.461624,0.183118) -- (0.453945,0.136405) -- (0.494419,0.155149) -- cycle;
\definecolor{color_3720}{rgb}{0.241549,0.758451,0.758451};
\draw[fill=color_3720] (0.366728,-0.74907) -- (0.338246,-0.780745) -- (0.391144,-0.77588) -- cycle;
\definecolor{color_3721}{rgb}{0.104121,0.895879,0.895879};
\draw[fill=color_3721] (0.453646,-0.939591) -- (0.44657,-0.974117) -- (0.474553,-0.971325) -- cycle;
\definecolor{color_3722}{rgb}{0.0365069,0.963493,0.963493};
\draw[fill=color_3722] (-0.970703,0.719125) -- (-1,0.716913) -- (-0.983559,0.702623) -- cycle;
\definecolor{color_3723}{rgb}{0.106403,0.893597,0.893597};
\draw[fill=color_3723] (-0.336469,0.00487445) -- (-0.335778,-0.0272362) -- (-0.310604,-0.00585233) -- cycle;
\definecolor{color_3724}{rgb}{0.246837,0.753163,0.753163};
\draw[fill=color_3724] (-0.336469,0.00487445) -- (-0.372202,-0.00675958) -- (-0.335778,-0.0272362) -- cycle;
\definecolor{color_3725}{rgb}{0.13948,0.86052,0.86052};
\draw[fill=color_3725] (-0.45339,-0.494688) -- (-0.462094,-0.522551) -- (-0.42538,-0.505471) -- cycle;
\definecolor{color_3726}{rgb}{0.0905192,0.909481,0.909481};
\draw[fill=color_3726] (-0.440812,-0.468086) -- (-0.45339,-0.494688) -- (-0.42538,-0.505471) -- cycle;
\definecolor{color_3727}{rgb}{0.217847,0.782153,0.782153};
\draw[fill=color_3727] (0.581764,-0.735829) -- (0.55274,-0.759343) -- (0.592993,-0.781751) -- cycle;
\definecolor{color_3728}{rgb}{0.268761,0.731239,0.731239};
\draw[fill=color_3728] (0.620204,-0.750298) -- (0.581764,-0.735829) -- (0.592993,-0.781751) -- cycle;
\definecolor{color_3729}{rgb}{0.00919556,0.990804,0.990804};
\draw[fill=color_3729] (-0.0567489,-0.57177) -- (-0.0724878,-0.580243) -- (-0.0507583,-0.588886) -- cycle;
\definecolor{color_3730}{rgb}{0.0772781,0.922722,0.922722};
\draw[fill=color_3730] (-0.253839,-0.0852778) -- (-0.239511,-0.0675993) -- (-0.265104,-0.0556334) -- cycle;
\definecolor{color_3731}{rgb}{0.107469,0.892531,0.892531};
\draw[fill=color_3731] (0.90161,-0.306517) -- (0.930388,-0.290991) -- (0.889391,-0.270449) -- cycle;
\definecolor{color_3732}{rgb}{0.108784,0.891216,0.891216};
\draw[fill=color_3732] (0.712279,-0.637355) -- (0.753686,-0.62466) -- (0.729104,-0.611834) -- cycle;
\definecolor{color_3733}{rgb}{0.0853477,0.914652,0.914652};
\draw[fill=color_3733] (-0.653136,0.895851) -- (-0.674534,0.876768) -- (-0.657121,0.862366) -- cycle;
\definecolor{color_3734}{rgb}{0.162914,0.837086,0.837086};
\draw[fill=color_3734] (-0.424968,-0.335309) -- (-0.44408,-0.367712) -- (-0.416341,-0.37617) -- cycle;
\definecolor{color_3735}{rgb}{0.190597,0.809403,0.809403};
\draw[fill=color_3735] (-0.66051,0.169833) -- (-0.690419,0.153105) -- (-0.664727,0.128941) -- cycle;
\definecolor{color_3736}{rgb}{0.198233,0.801767,0.801767};
\draw[fill=color_3736] (0.895449,0.406704) -- (0.936516,0.391205) -- (0.915891,0.437148) -- cycle;
\definecolor{color_3737}{rgb}{0.11253,0.88747,0.88747};
\draw[fill=color_3737] (-0.676503,1) -- (-0.699196,0.975876) -- (-0.672872,0.962827) -- cycle;
\definecolor{color_3738}{rgb}{0.0870801,0.91292,0.91292};
\draw[fill=color_3738] (-0.672872,0.962827) -- (-0.699196,0.975876) -- (-0.703987,0.946686) -- cycle;
\definecolor{color_3739}{rgb}{0.112776,0.887224,0.887224};
\draw[fill=color_3739] (-0.211418,-0.907014) -- (-0.225016,-0.941692) -- (-0.193855,-0.94171) -- cycle;
\definecolor{color_3740}{rgb}{1,0,0};
\draw[fill=color_3740] (0.469716,0.469716) -- (0.5,0.5) -- (0.464507,0.493183) -- cycle;
\definecolor{color_3741}{rgb}{0.112393,0.887607,0.887607};
\draw[fill=color_3741] (0.534365,-0.932964) -- (0.532284,-0.968619) -- (0.569216,-0.963135) -- cycle;
\definecolor{color_3742}{rgb}{0.151563,0.848437,0.848437};
\draw[fill=color_3742] (0.534365,-0.932964) -- (0.496617,-0.949615) -- (0.532284,-0.968619) -- cycle;
\definecolor{color_3743}{rgb}{1,0,0};
\draw[fill=color_3743] (-1,0.262874) -- (-1,0.224076) -- (-0.944354,0.246871) -- cycle;
\definecolor{color_3744}{rgb}{0.177328,0.822672,0.822672};
\draw[fill=color_3744] (-0.732576,0.129135) -- (-0.741224,0.100665) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_3745}{rgb}{0.130391,0.869609,0.869609};
\draw[fill=color_3745] (-0.732576,0.129135) -- (-0.76243,0.140863) -- (-0.741224,0.100665) -- cycle;
\definecolor{color_3746}{rgb}{0.262954,0.737046,0.737046};
\draw[fill=color_3746] (-0.815021,-0.682072) -- (-0.846015,-0.681952) -- (-0.839077,-0.719927) -- cycle;
\definecolor{color_3747}{rgb}{0.120317,0.879683,0.879683};
\draw[fill=color_3747] (-0.805176,-0.646877) -- (-0.837592,-0.647678) -- (-0.815021,-0.682072) -- cycle;
\definecolor{color_3748}{rgb}{0.19644,0.80356,0.80356};
\draw[fill=color_3748] (-0.447354,-0.434499) -- (-0.440812,-0.468086) -- (-0.412874,-0.439235) -- cycle;
\definecolor{color_3749}{rgb}{0.00744487,0.992555,0.992555};
\draw[fill=color_3749] (0.0292077,-0.46898) -- (0.0301975,-0.481533) -- (0.0443159,-0.476287) -- cycle;
\definecolor{color_3750}{rgb}{0.158489,0.841511,0.841511};
\draw[fill=color_3750] (0.881285,-0.731022) -- (0.909425,-0.707913) -- (0.874723,-0.691353) -- cycle;
\definecolor{color_3751}{rgb}{0.132077,0.867923,0.867923};
\draw[fill=color_3751] (-0.43427,-0.403368) -- (-0.447354,-0.434499) -- (-0.412874,-0.439235) -- cycle;
\definecolor{color_3752}{rgb}{0.208261,0.791739,0.791739};
\draw[fill=color_3752] (0.361754,-1) -- (0.39532,-1) -- (0.386592,-0.965713) -- cycle;
\definecolor{color_3753}{rgb}{0.180809,0.819191,0.819191};
\draw[fill=color_3753] (-0.559257,0.209104) -- (-0.591301,0.238859) -- (-0.595889,0.212818) -- cycle;
\definecolor{color_3754}{rgb}{0.207403,0.792597,0.792597};
\draw[fill=color_3754] (-0.559877,0.171173) -- (-0.559257,0.209104) -- (-0.589123,0.183016) -- cycle;
\definecolor{color_3755}{rgb}{0.187636,0.812364,0.812364};
\draw[fill=color_3755] (-0.943654,0.460762) -- (-0.973949,0.465276) -- (-0.970942,0.431249) -- cycle;
\definecolor{color_3756}{rgb}{0.141422,0.858578,0.858578};
\draw[fill=color_3756] (-0.943654,0.460762) -- (-0.948719,0.492575) -- (-0.973949,0.465276) -- cycle;
\definecolor{color_3757}{rgb}{0.00409038,0.99591,0.99591};
\draw[fill=color_3757] (-0.467433,0.524543) -- (-0.469205,0.538696) -- (-0.47939,0.529882) -- cycle;
\definecolor{color_3758}{rgb}{0.0278171,0.972183,0.972183};
\draw[fill=color_3758] (-0.100605,-0.369182) -- (-0.0966073,-0.346549) -- (-0.11602,-0.351285) -- cycle;
\definecolor{color_3759}{rgb}{0.0705098,0.92949,0.92949};
\draw[fill=color_3759] (-0.0605249,0.454242) -- (-0.0664336,0.400081) -- (-0.00660044,0.440239) -- cycle;
\definecolor{color_3760}{rgb}{0.00461536,0.995385,0.995385};
\draw[fill=color_3760] (-0.0217503,-0.510571) -- (-0.0187457,-0.516753) -- (-0.0134165,-0.509817) -- cycle;
\definecolor{color_3761}{rgb}{0.0733777,0.926622,0.926622};
\draw[fill=color_3761] (0.621751,0.208433) -- (0.645905,0.226972) -- (0.609025,0.240871) -- cycle;
\definecolor{color_3762}{rgb}{0.16091,0.83909,0.83909};
\draw[fill=color_3762] (0.849882,-0.800417) -- (0.820318,-0.785868) -- (0.814991,-0.820473) -- cycle;
\definecolor{color_3763}{rgb}{0.17006,0.82994,0.82994};
\draw[fill=color_3763] (0.849882,-0.800417) -- (0.878964,-0.771969) -- (0.842341,-0.768902) -- cycle;
\definecolor{color_3764}{rgb}{0.225249,0.774751,0.774751};
\draw[fill=color_3764] (-0.354953,-0.593783) -- (-0.332225,-0.625237) -- (-0.305925,-0.598193) -- cycle;
\definecolor{color_3765}{rgb}{0.411056,0.588944,0.588944};
\draw[fill=color_3765] (-0.305925,-0.598193) -- (-0.332225,-0.625237) -- (-0.304807,-0.653521) -- cycle;
\definecolor{color_3766}{rgb}{0.167011,0.832989,0.832989};
\draw[fill=color_3766] (-0.662523,0.0409317) -- (-0.671105,0.0123496) -- (-0.635492,0.0125976) -- cycle;
\definecolor{color_3767}{rgb}{0.18078,0.81922,0.81922};
\draw[fill=color_3767] (-0.671105,0.0123496) -- (-0.691471,-0.0124654) -- (-0.651891,-0.0124123) -- cycle;
\definecolor{color_3768}{rgb}{0.271152,0.728848,0.728848};
\draw[fill=color_3768] (-0.610871,-0.0181626) -- (-0.638631,-0.0389684) -- (-0.614507,-0.0639585) -- cycle;
\definecolor{color_3769}{rgb}{0.112565,0.887435,0.887435};
\draw[fill=color_3769] (0.471965,-0.358195) -- (0.429894,-0.359068) -- (0.440974,-0.379917) -- cycle;
\definecolor{color_3770}{rgb}{0.140611,0.859389,0.859389};
\draw[fill=color_3770] (-0.635492,0.0125976) -- (-0.671105,0.0123496) -- (-0.651891,-0.0124123) -- cycle;
\definecolor{color_3771}{rgb}{0.0872158,0.912784,0.912784};
\draw[fill=color_3771] (0.844676,-0.584945) -- (0.843987,-0.618451) -- (0.874251,-0.609981) -- cycle;
\definecolor{color_3772}{rgb}{0.0255219,0.974478,0.974478};
\draw[fill=color_3772] (0.060876,-0.527096) -- (0.0584558,-0.547159) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_3773}{rgb}{0.297001,0.702999,0.702999};
\draw[fill=color_3773] (-0.662523,0.0409317) -- (-0.695149,0.0608912) -- (-0.705039,0.0281788) -- cycle;
\definecolor{color_3774}{rgb}{0.155665,0.844335,0.844335};
\draw[fill=color_3774] (-0.415262,0.330525) -- (-0.428374,0.356748) -- (-0.452545,0.335642) -- cycle;
\definecolor{color_3775}{rgb}{0.160179,0.839821,0.839821};
\draw[fill=color_3775] (0.895449,0.406704) -- (0.855712,0.40866) -- (0.880761,0.37315) -- cycle;
\definecolor{color_3776}{rgb}{0.268472,0.731528,0.731528};
\draw[fill=color_3776] (0.945647,0.339874) -- (0.936516,0.391205) -- (0.911916,0.366168) -- cycle;
\definecolor{color_3777}{rgb}{0.00518215,0.994818,0.994818};
\draw[fill=color_3777] (-0.0474272,-0.533695) -- (-0.032311,-0.533924) -- (-0.0372246,-0.52237) -- cycle;
\definecolor{color_3778}{rgb}{0.240217,0.759783,0.759783};
\draw[fill=color_3778] (0.630664,-0.153644) -- (0.635825,-0.109285) -- (0.608979,-0.13053) -- cycle;
\definecolor{color_3779}{rgb}{0.200921,0.799079,0.799079};
\draw[fill=color_3779] (-0.5377,-0.73535) -- (-0.532735,-0.695807) -- (-0.571533,-0.705072) -- cycle;
\definecolor{color_3780}{rgb}{0.709358,0.290642,0.290642};
\draw[fill=color_3780] (-0.656141,-0.805522) -- (-0.615498,-0.788483) -- (-0.633287,-0.752685) -- cycle;
\definecolor{color_3781}{rgb}{0.374369,0.625631,0.625631};
\draw[fill=color_3781] (-0.633287,-0.752685) -- (-0.615498,-0.788483) -- (-0.582584,-0.751621) -- cycle;
\definecolor{color_3782}{rgb}{0.313782,0.686218,0.686218};
\draw[fill=color_3782] (-0.709353,-0.323402) -- (-0.686976,-0.359566) -- (-0.664397,-0.322701) -- cycle;
\definecolor{color_3783}{rgb}{1,0,0};
\draw[fill=color_3783] (-0.50736,0.505452) -- (-0.5,0.5) -- (-0.4998,0.510736) -- cycle;
\definecolor{color_3784}{rgb}{0.289997,0.710003,0.710003};
\draw[fill=color_3784] (-0.726468,-0.495592) -- (-0.69188,-0.515677) -- (-0.698593,-0.46701) -- cycle;
\definecolor{color_3785}{rgb}{0.35853,0.64147,0.64147};
\draw[fill=color_3785] (-0.730181,-0.541413) -- (-0.69188,-0.515677) -- (-0.726468,-0.495592) -- cycle;
\definecolor{color_3786}{rgb}{0.131259,0.868741,0.868741};
\draw[fill=color_3786] (0.439015,-0.869131) -- (0.43553,-0.908948) -- (0.463847,-0.901292) -- cycle;
\definecolor{color_3787}{rgb}{0.0912582,0.908742,0.908742};
\draw[fill=color_3787] (0.474283,-0.870695) -- (0.439015,-0.869131) -- (0.463847,-0.901292) -- cycle;
\definecolor{color_3788}{rgb}{0.55429,0.44571,0.44571};
\draw[fill=color_3788] (-0.73264,-0.15226) -- (-0.785129,-0.141041) -- (-0.756981,-0.181366) -- cycle;
\definecolor{color_3789}{rgb}{0.00462859,0.995371,0.995371};
\draw[fill=color_3789] (0.0119166,-0.560831) -- (0.0153203,-0.547354) -- (0.0027371,-0.548695) -- cycle;
\definecolor{color_3790}{rgb}{0.230359,0.769641,0.769641};
\draw[fill=color_3790] (0.569216,-0.963135) -- (0.59539,-1) -- (0.608446,-0.958277) -- cycle;
\definecolor{color_3791}{rgb}{0.124363,0.875637,0.875637};
\draw[fill=color_3791] (0.569216,-0.963135) -- (0.56168,-1) -- (0.59539,-1) -- cycle;
\definecolor{color_3792}{rgb}{0.165097,0.834903,0.834903};
\draw[fill=color_3792] (0.555331,-0.901025) -- (0.534365,-0.932964) -- (0.577347,-0.925636) -- cycle;
\definecolor{color_3793}{rgb}{0.0159156,0.984084,0.984084};
\draw[fill=color_3793] (-0.0648358,-0.536775) -- (-0.0784066,-0.522036) -- (-0.0829632,-0.542866) -- cycle;
\definecolor{color_3794}{rgb}{0.0109081,0.989092,0.989092};
\draw[fill=color_3794] (0.00123415,-0.513769) -- (-3.20768e-05,-0.521722) -- (0.00798199,-0.519752) -- cycle;
\definecolor{color_3795}{rgb}{0.32403,0.67597,0.67597};
\draw[fill=color_3795] (0.681196,-0.582125) -- (0.660027,-0.549959) -- (0.649575,-0.597535) -- cycle;
\definecolor{color_3796}{rgb}{0.241568,0.758432,0.758432};
\draw[fill=color_3796] (0.678857,-0.62258) -- (0.649575,-0.597535) -- (0.646072,-0.642063) -- cycle;
\definecolor{color_3797}{rgb}{0.190633,0.809367,0.809367};
\draw[fill=color_3797] (0.679365,-0.665034) -- (0.713068,-0.669292) -- (0.712279,-0.637355) -- cycle;
\definecolor{color_3798}{rgb}{0.080481,0.919519,0.919519};
\draw[fill=color_3798] (0.712279,-0.637355) -- (0.713068,-0.669292) -- (0.740448,-0.658957) -- cycle;
\definecolor{color_3799}{rgb}{0.412613,0.587387,0.587387};
\draw[fill=color_3799] (0.270803,-0.733168) -- (0.318758,-0.745011) -- (0.311788,-0.70366) -- cycle;
\definecolor{color_3800}{rgb}{0.506357,0.493643,0.493643};
\draw[fill=color_3800] (0.311788,-0.70366) -- (0.318758,-0.745011) -- (0.365945,-0.713476) -- cycle;
\definecolor{color_3801}{rgb}{0.25177,0.74823,0.74823};
\draw[fill=color_3801] (0.712498,-0.554776) -- (0.681196,-0.582125) -- (0.707874,-0.597346) -- cycle;
\definecolor{color_3802}{rgb}{0.491241,0.508759,0.508759};
\draw[fill=color_3802] (-0.72587,-0.710078) -- (-0.753849,-0.754851) -- (-0.70834,-0.750835) -- cycle;
\definecolor{color_3803}{rgb}{0.00847872,0.991521,0.991521};
\draw[fill=color_3803] (-0.0408512,-0.509644) -- (-0.0288799,-0.505354) -- (-0.0330119,-0.496522) -- cycle;
\definecolor{color_3804}{rgb}{0.00919196,0.990808,0.990808};
\draw[fill=color_3804] (-0.0408512,-0.509644) -- (-0.0330119,-0.496522) -- (-0.0475,-0.497786) -- cycle;
\definecolor{color_3805}{rgb}{0.263908,0.736092,0.736092};
\draw[fill=color_3805] (-0.0396235,-0.919096) -- (-0.0266712,-0.959005) -- (-0.00191762,-0.922803) -- cycle;
\definecolor{color_3806}{rgb}{0.200954,0.799046,0.799046};
\draw[fill=color_3806] (-0.13918,-0.339831) -- (-0.135051,-0.301398) -- (-0.167678,-0.320704) -- cycle;
\definecolor{color_3807}{rgb}{0.15712,0.84288,0.84288};
\draw[fill=color_3807] (0.612349,-0.824649) -- (0.59146,-0.853452) -- (0.631563,-0.868531) -- cycle;
\definecolor{color_3808}{rgb}{0.552605,0.447395,0.447395};
\draw[fill=color_3808] (-0.856038,0.401092) -- (-0.853093,0.348222) -- (-0.825576,0.390912) -- cycle;
\definecolor{color_3809}{rgb}{0.508025,0.491975,0.491975};
\draw[fill=color_3809] (-0.825576,0.390912) -- (-0.825915,0.440572) -- (-0.856038,0.401092) -- cycle;
\definecolor{color_3810}{rgb}{0.00484016,0.99516,0.99516};
\draw[fill=color_3810] (0.0573425,-0.470633) -- (0.0443159,-0.476287) -- (0.058577,-0.485178) -- cycle;
\definecolor{color_3811}{rgb}{0.328323,0.671677,0.671677};
\draw[fill=color_3811] (-0.00666143,0.867947) -- (0.0453503,0.805606) -- (0.0694239,0.867266) -- cycle;
\definecolor{color_3812}{rgb}{0.467414,0.532586,0.532586};
\draw[fill=color_3812] (-0.0676462,0.929814) -- (-0.00666143,0.867947) -- (0.0130258,0.932806) -- cycle;
\definecolor{color_3813}{rgb}{0.548306,0.451694,0.451694};
\draw[fill=color_3813] (-0.780214,0.0407237) -- (-0.825827,0.0222728) -- (-0.786832,-0.00221145) -- cycle;
\definecolor{color_3814}{rgb}{0.463044,0.536956,0.536956};
\draw[fill=color_3814] (-0.780214,0.0407237) -- (-0.808841,0.0620862) -- (-0.825827,0.0222728) -- cycle;
\definecolor{color_3815}{rgb}{0.130749,0.869251,0.869251};
\draw[fill=color_3815] (-0.166217,-0.167567) -- (-0.182847,-0.134306) -- (-0.198484,-0.163372) -- cycle;
\definecolor{color_3816}{rgb}{0.122801,0.877199,0.877199};
\draw[fill=color_3816] (-0.247757,-0.149764) -- (-0.21955,-0.14083) -- (-0.251839,-0.118899) -- cycle;
\definecolor{color_3817}{rgb}{0.342224,0.657776,0.657776};
\draw[fill=color_3817] (-0.602572,-0.36862) -- (-0.644461,-0.363211) -- (-0.628268,-0.405587) -- cycle;
\definecolor{color_3818}{rgb}{0.103429,0.896571,0.896571};
\draw[fill=color_3818] (0.884749,0.216594) -- (0.85171,0.224411) -- (0.861694,0.194801) -- cycle;
\definecolor{color_3819}{rgb}{0.232155,0.767845,0.767845};
\draw[fill=color_3819] (-0.589705,-0.411701) -- (-0.549053,-0.427892) -- (-0.565358,-0.383539) -- cycle;
\definecolor{color_3820}{rgb}{0.23473,0.76527,0.76527};
\draw[fill=color_3820] (-0.565358,-0.383539) -- (-0.602572,-0.36862) -- (-0.589705,-0.411701) -- cycle;
\definecolor{color_3821}{rgb}{0.176799,0.823201,0.823201};
\draw[fill=color_3821] (0.861694,0.194801) -- (0.85171,0.224411) -- (0.832657,0.19062) -- cycle;
\definecolor{color_3822}{rgb}{0.165056,0.834944,0.834944};
\draw[fill=color_3822] (-0.588901,-0.293481) -- (-0.595016,-0.331522) -- (-0.56581,-0.337742) -- cycle;
\definecolor{color_3823}{rgb}{0.321874,0.678126,0.678126};
\draw[fill=color_3823] (-0.56581,-0.337742) -- (-0.595016,-0.331522) -- (-0.602572,-0.36862) -- cycle;
\definecolor{color_3824}{rgb}{0.113233,0.886767,0.886767};
\draw[fill=color_3824] (-0.53375,-0.398318) -- (-0.509093,-0.423068) -- (-0.504327,-0.387534) -- cycle;
\definecolor{color_3825}{rgb}{0.133447,0.866553,0.866553};
\draw[fill=color_3825] (-0.112512,-0.32619) -- (-0.100939,-0.298122) -- (-0.135051,-0.301398) -- cycle;
\definecolor{color_3826}{rgb}{0.361487,0.638513,0.638513};
\draw[fill=color_3826] (-0.654094,-0.445562) -- (-0.613494,-0.445884) -- (-0.628268,-0.405587) -- cycle;
\definecolor{color_3827}{rgb}{0.23356,0.76644,0.76644};
\draw[fill=color_3827] (-0.613494,-0.445884) -- (-0.654094,-0.445562) -- (-0.627838,-0.48508) -- cycle;
\definecolor{color_3828}{rgb}{0.0934533,0.906547,0.906547};
\draw[fill=color_3828] (1,0.867287) -- (1,0.907727) -- (0.975492,0.892801) -- cycle;
\definecolor{color_3829}{rgb}{0.162155,0.837845,0.837845};
\draw[fill=color_3829] (-0.322078,-0.216215) -- (-0.324931,-0.18366) -- (-0.354397,-0.206835) -- cycle;
\definecolor{color_3830}{rgb}{0.0547854,0.945215,0.945215};
\draw[fill=color_3830] (-0.117359,-0.417525) -- (-0.0903989,-0.406835) -- (-0.113294,-0.392777) -- cycle;
\definecolor{color_3831}{rgb}{0.0367293,0.963271,0.963271};
\draw[fill=color_3831] (-0.0903989,-0.406835) -- (-0.0691825,-0.399743) -- (-0.0792697,-0.381954) -- cycle;
\definecolor{color_3832}{rgb}{0.267481,0.732519,0.732519};
\draw[fill=color_3832] (-0.501219,-0.309877) -- (-0.54428,-0.296251) -- (-0.530158,-0.330941) -- cycle;
\definecolor{color_3833}{rgb}{0.135108,0.864892,0.864892};
\draw[fill=color_3833] (0.492942,0.114814) -- (0.529608,0.130637) -- (0.494419,0.155149) -- cycle;
\definecolor{color_3834}{rgb}{0.118608,0.881392,0.881392};
\draw[fill=color_3834] (0.535682,0.0928611) -- (0.568018,0.110535) -- (0.529608,0.130637) -- cycle;
\definecolor{color_3835}{rgb}{0.114159,0.885841,0.885841};
\draw[fill=color_3835] (1,0.126181) -- (1,0.155602) -- (0.964726,0.139077) -- cycle;
\definecolor{color_3836}{rgb}{0.199612,0.800388,0.800388};
\draw[fill=color_3836] (0.960993,0.105917) -- (1,0.126181) -- (0.964726,0.139077) -- cycle;
\definecolor{color_3837}{rgb}{0.553922,0.446078,0.446078};
\draw[fill=color_3837] (-0.657619,-0.112482) -- (-0.69945,-0.125488) -- (-0.648059,-0.142737) -- cycle;
\definecolor{color_3838}{rgb}{0.411805,0.588195,0.588195};
\draw[fill=color_3838] (-0.611247,-0.114949) -- (-0.657619,-0.112482) -- (-0.648059,-0.142737) -- cycle;
\definecolor{color_3839}{rgb}{0.368542,0.631458,0.631458};
\draw[fill=color_3839] (0.93217,0.639328) -- (0.97041,0.645864) -- (0.962117,0.680427) -- cycle;
\definecolor{color_3840}{rgb}{0.122867,0.877133,0.877133};
\draw[fill=color_3840] (0.97041,0.645864) -- (1,0.664081) -- (0.962117,0.680427) -- cycle;
\definecolor{color_3841}{rgb}{1,0,0};
\draw[fill=color_3841] (0.00426404,-0.491472) -- (0,-0.5) -- (0.0086689,-0.499032) -- cycle;
\definecolor{color_3842}{rgb}{0.0958137,0.904186,0.904186};
\draw[fill=color_3842] (-0.028824,-0.808452) -- (-0.058935,-0.790273) -- (-0.066107,-0.820323) -- cycle;
\definecolor{color_3843}{rgb}{0.237882,0.762118,0.762118};
\draw[fill=color_3843] (-0.443346,-0.0046923) -- (-0.473165,0.0155394) -- (-0.478069,-0.0237918) -- cycle;
\definecolor{color_3844}{rgb}{0.262898,0.737102,0.737102};
\draw[fill=color_3844] (-0.508309,-0.00263177) -- (-0.478069,-0.0237918) -- (-0.473165,0.0155394) -- cycle;
\definecolor{color_3845}{rgb}{0.0981091,0.901891,0.901891};
\draw[fill=color_3845] (-0.687628,0.849338) -- (-0.698556,0.881544) -- (-0.719804,0.8561) -- cycle;
\definecolor{color_3846}{rgb}{0.0792762,0.920724,0.920724};
\draw[fill=color_3846] (-0.674534,0.876768) -- (-0.687628,0.849338) -- (-0.657121,0.862366) -- cycle;
\definecolor{color_3847}{rgb}{0.0282297,0.97177,0.97177};
\draw[fill=color_3847] (0.799673,0.944158) -- (0.824226,0.965471) -- (0.801779,0.977433) -- cycle;
\definecolor{color_3848}{rgb}{0.222709,0.777291,0.777291};
\draw[fill=color_3848] (0.583454,-0.598497) -- (0.579186,-0.558398) -- (0.549775,-0.586799) -- cycle;
\definecolor{color_3849}{rgb}{0.323779,0.676221,0.676221};
\draw[fill=color_3849] (0.501048,-0.527222) -- (0.535124,-0.550268) -- (0.534484,-0.502911) -- cycle;
\definecolor{color_3850}{rgb}{0.205082,0.794918,0.794918};
\draw[fill=color_3850] (0.501048,-0.527222) -- (0.496646,-0.563599) -- (0.535124,-0.550268) -- cycle;
\definecolor{color_3851}{rgb}{0.0962845,0.903715,0.903715};
\draw[fill=color_3851] (0.657296,-0.740274) -- (0.654697,-0.768407) -- (0.690072,-0.756477) -- cycle;
\definecolor{color_3852}{rgb}{0.220875,0.779125,0.779125};
\draw[fill=color_3852] (0.690072,-0.756477) -- (0.654697,-0.768407) -- (0.674492,-0.796724) -- cycle;
\definecolor{color_3853}{rgb}{0.00297518,0.997025,0.997025};
\draw[fill=color_3853] (-0.0242336,-0.524343) -- (-0.0143085,-0.52245) -- (-0.0187457,-0.516753) -- cycle;
\definecolor{color_3854}{rgb}{0.00316841,0.996832,0.996832};
\draw[fill=color_3854] (-0.0242336,-0.524343) -- (-0.0151175,-0.530291) -- (-0.0143085,-0.52245) -- cycle;
\definecolor{color_3855}{rgb}{0.149493,0.850507,0.850507};
\draw[fill=color_3855] (-0.475194,-0.41112) -- (-0.509093,-0.423068) -- (-0.478051,-0.447564) -- cycle;
\definecolor{color_3856}{rgb}{0.122346,0.877654,0.877654};
\draw[fill=color_3856] (-0.472604,-0.378658) -- (-0.504327,-0.387534) -- (-0.475194,-0.41112) -- cycle;
\definecolor{color_3857}{rgb}{0.158926,0.841074,0.841074};
\draw[fill=color_3857] (-0.740615,0.92966) -- (-0.742432,0.885759) -- (-0.721115,0.895543) -- cycle;
\definecolor{color_3858}{rgb}{0.182837,0.817163,0.817163};
\draw[fill=color_3858] (-0.578444,-0.446796) -- (-0.549053,-0.427892) -- (-0.589705,-0.411701) -- cycle;
\definecolor{color_3859}{rgb}{0.0484507,0.951549,0.951549};
\draw[fill=color_3859] (-1,0.716913) -- (-1,0.685386) -- (-0.983559,0.702623) -- cycle;
\definecolor{color_3860}{rgb}{0.0933428,0.906657,0.906657};
\draw[fill=color_3860] (-0.797051,0.907508) -- (-0.767796,0.898087) -- (-0.782016,0.934993) -- cycle;
\definecolor{color_3861}{rgb}{0.226726,0.773274,0.773274};
\draw[fill=color_3861] (-0.450915,-0.122598) -- (-0.440824,-0.154996) -- (-0.414748,-0.124264) -- cycle;
\definecolor{color_3862}{rgb}{0.241381,0.758619,0.758619};
\draw[fill=color_3862] (-0.450915,-0.122598) -- (-0.48,-0.142699) -- (-0.440824,-0.154996) -- cycle;
\definecolor{color_3863}{rgb}{0.296028,0.703972,0.703972};
\draw[fill=color_3863] (-0.442384,-0.0410934) -- (-0.420455,-0.0675277) -- (-0.395754,-0.0453368) -- cycle;
\definecolor{color_3864}{rgb}{0.180913,0.819087,0.819087};
\draw[fill=color_3864] (-0.395754,-0.0453368) -- (-0.420455,-0.0675277) -- (-0.389171,-0.0865896) -- cycle;
\definecolor{color_3865}{rgb}{0.239865,0.760135,0.760135};
\draw[fill=color_3865] (-0.450915,-0.122598) -- (-0.486117,-0.103128) -- (-0.48,-0.142699) -- cycle;
\definecolor{color_3866}{rgb}{0.0616153,0.938385,0.938385};
\draw[fill=color_3866] (-0.113294,-0.392777) -- (-0.100605,-0.369182) -- (-0.130217,-0.371197) -- cycle;
\definecolor{color_3867}{rgb}{0.0707118,0.929288,0.929288};
\draw[fill=color_3867] (-0.142715,-0.397911) -- (-0.113294,-0.392777) -- (-0.130217,-0.371197) -- cycle;
\definecolor{color_3868}{rgb}{0.397862,0.602138,0.602138};
\draw[fill=color_3868] (-0.792166,0.415887) -- (-0.825915,0.440572) -- (-0.825576,0.390912) -- cycle;
\definecolor{color_3869}{rgb}{0.0883172,0.911683,0.911683};
\draw[fill=color_3869] (0.649468,-0.94002) -- (0.645955,-0.971964) -- (0.683261,-0.968819) -- cycle;
\definecolor{color_3870}{rgb}{0.110775,0.889225,0.889225};
\draw[fill=color_3870] (0.645955,-0.971964) -- (0.608446,-0.958277) -- (0.630034,-1) -- cycle;
\definecolor{color_3871}{rgb}{0.0283053,0.971695,0.971695};
\draw[fill=color_3871] (-0.4998,0.510736) -- (-0.488978,0.511499) -- (-0.49467,0.518913) -- cycle;
\definecolor{color_3872}{rgb}{0.113451,0.886549,0.886549};
\draw[fill=color_3872] (0.664649,0.285861) -- (0.697673,0.305726) -- (0.664538,0.318891) -- cycle;
\definecolor{color_3873}{rgb}{0.14567,0.85433,0.85433};
\draw[fill=color_3873] (0.820111,-0.711742) -- (0.789211,-0.689659) -- (0.784671,-0.725762) -- cycle;
\definecolor{color_3874}{rgb}{0.0557091,0.944291,0.944291};
\draw[fill=color_3874] (0.763179,-0.705593) -- (0.789211,-0.689659) -- (0.759797,-0.680515) -- cycle;
\definecolor{color_3875}{rgb}{0.109527,0.890473,0.890473};
\draw[fill=color_3875] (0.700296,0.274467) -- (0.697673,0.305726) -- (0.664649,0.285861) -- cycle;
\definecolor{color_3876}{rgb}{0.663229,0.336771,0.336771};
\draw[fill=color_3876] (-0.904756,0.557731) -- (-0.880342,0.519828) -- (-0.861797,0.573742) -- cycle;
\definecolor{color_3877}{rgb}{0.341927,0.658073,0.658073};
\draw[fill=color_3877] (-0.904756,0.557731) -- (-0.924327,0.520724) -- (-0.880342,0.519828) -- cycle;
\definecolor{color_3878}{rgb}{0.246543,0.753457,0.753457};
\draw[fill=color_3878] (-0.348161,0.0354738) -- (-0.323579,0.0704328) -- (-0.359029,0.0720231) -- cycle;
\definecolor{color_3879}{rgb}{0.199186,0.800814,0.800814};
\draw[fill=color_3879] (-0.382476,0.0436355) -- (-0.348161,0.0354738) -- (-0.359029,0.0720231) -- cycle;
\definecolor{color_3880}{rgb}{0.173208,0.826792,0.826792};
\draw[fill=color_3880] (-0.923472,0.397121) -- (-0.912882,0.364318) -- (-0.886074,0.376072) -- cycle;
\definecolor{color_3881}{rgb}{0.291193,0.708807,0.708807};
\draw[fill=color_3881] (-0.912882,0.364318) -- (-0.899891,0.329856) -- (-0.886074,0.376072) -- cycle;
\definecolor{color_3882}{rgb}{0.42364,0.57636,0.57636};
\draw[fill=color_3882] (-0.900948,-0.0924671) -- (-0.882246,-0.0529006) -- (-0.926364,-0.0670636) -- cycle;
\definecolor{color_3883}{rgb}{0.343635,0.656365,0.656365};
\draw[fill=color_3883] (-0.900948,-0.0924671) -- (-0.863161,-0.094119) -- (-0.882246,-0.0529006) -- cycle;
\definecolor{color_3884}{rgb}{0.243217,0.756783,0.756783};
\draw[fill=color_3884] (-0.88871,-0.129195) -- (-0.920772,-0.126675) -- (-0.919044,-0.160879) -- cycle;
\definecolor{color_3885}{rgb}{0.329638,0.670362,0.670362};
\draw[fill=color_3885] (-0.42783,-0.190393) -- (-0.471538,-0.18376) -- (-0.451379,-0.221107) -- cycle;
\definecolor{color_3886}{rgb}{0.170858,0.829142,0.829142};
\draw[fill=color_3886] (-0.501905,0.296082) -- (-0.510334,0.325262) -- (-0.536683,0.298301) -- cycle;
\definecolor{color_3887}{rgb}{0.294982,0.705018,0.705018};
\draw[fill=color_3887] (-0.430535,-0.254821) -- (-0.46688,-0.256829) -- (-0.429434,-0.292874) -- cycle;
\definecolor{color_3888}{rgb}{0.215355,0.784645,0.784645};
\draw[fill=color_3888] (-0.430535,-0.254821) -- (-0.451379,-0.221107) -- (-0.46688,-0.256829) -- cycle;
\definecolor{color_3889}{rgb}{0.214338,0.785662,0.785662};
\draw[fill=color_3889] (-0.767796,0.898087) -- (-0.740615,0.92966) -- (-0.782016,0.934993) -- cycle;
\definecolor{color_3890}{rgb}{0.177377,0.822623,0.822623};
\draw[fill=color_3890] (-0.742432,0.885759) -- (-0.767796,0.898087) -- (-0.757317,0.852604) -- cycle;
\definecolor{color_3891}{rgb}{0.209006,0.790994,0.790994};
\draw[fill=color_3891] (0.938226,0.507433) -- (0.973177,0.509253) -- (0.966001,0.538607) -- cycle;
\definecolor{color_3892}{rgb}{0.190404,0.809596,0.809596};
\draw[fill=color_3892] (-0.50535,0.265144) -- (-0.501905,0.296082) -- (-0.536683,0.298301) -- cycle;
\definecolor{color_3893}{rgb}{0.1026,0.8974,0.8974};
\draw[fill=color_3893] (-0.797051,0.907508) -- (-0.782016,0.934993) -- (-0.825058,0.930822) -- cycle;
\definecolor{color_3894}{rgb}{0.0436181,0.956382,0.956382};
\draw[fill=color_3894] (-0.871228,-0.932431) -- (-0.906244,-0.932714) -- (-0.881486,-0.955325) -- cycle;
\definecolor{color_3895}{rgb}{0.185029,0.814971,0.814971};
\draw[fill=color_3895] (-0.695149,0.0608912) -- (-0.679986,0.0960835) -- (-0.713152,0.0864238) -- cycle;
\definecolor{color_3896}{rgb}{0.294388,0.705612,0.705612};
\draw[fill=color_3896] (-0.740009,0.0577849) -- (-0.695149,0.0608912) -- (-0.713152,0.0864238) -- cycle;
\definecolor{color_3897}{rgb}{0.0124644,0.987536,0.987536};
\draw[fill=color_3897] (-0.52567,0.504117) -- (-0.519033,0.494498) -- (-0.516513,0.505865) -- cycle;
\definecolor{color_3898}{rgb}{0.188943,0.811057,0.811057};
\draw[fill=color_3898] (-0.43427,-0.403368) -- (-0.475194,-0.41112) -- (-0.447354,-0.434499) -- cycle;
\definecolor{color_3899}{rgb}{0.309315,0.690685,0.690685};
\draw[fill=color_3899] (-0.493847,-0.713379) -- (-0.532735,-0.695807) -- (-0.5377,-0.73535) -- cycle;
\definecolor{color_3900}{rgb}{0.295343,0.704657,0.704657};
\draw[fill=color_3900] (-0.493847,-0.713379) -- (-0.510105,-0.661108) -- (-0.532735,-0.695807) -- cycle;
\definecolor{color_3901}{rgb}{0.377082,0.622918,0.622918};
\draw[fill=color_3901] (0.915335,-0.75003) -- (0.950782,-0.716619) -- (0.909425,-0.707913) -- cycle;
\definecolor{color_3902}{rgb}{0.148639,0.851361,0.851361};
\draw[fill=color_3902] (-0.690419,0.153105) -- (-0.723369,0.156431) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_3903}{rgb}{0.359746,0.640254,0.640254};
\draw[fill=color_3903] (-0.730181,-0.541413) -- (-0.763213,-0.499277) -- (-0.776457,-0.544724) -- cycle;
\definecolor{color_3904}{rgb}{0.200723,0.799277,0.799277};
\draw[fill=color_3904] (0.9172,-0.598117) -- (0.92201,-0.639335) -- (0.957986,-0.628882) -- cycle;
\definecolor{color_3905}{rgb}{0.0589472,0.941053,0.941053};
\draw[fill=color_3905] (-0.671472,0.930313) -- (-0.679785,0.901927) -- (-0.653136,0.895851) -- cycle;
\definecolor{color_3906}{rgb}{0.134814,0.865186,0.865186};
\draw[fill=color_3906] (0.682105,0.938155) -- (0.630234,0.953164) -- (0.635933,0.895592) -- cycle;
\definecolor{color_3907}{rgb}{0.265689,0.734311,0.734311};
\draw[fill=color_3907] (0.820913,-0.862134) -- (0.817575,-0.907661) -- (0.853779,-0.891287) -- cycle;
\definecolor{color_3908}{rgb}{0.251881,0.748119,0.748119};
\draw[fill=color_3908] (0.809197,-0.560688) -- (0.82586,-0.520172) -- (0.786675,-0.521812) -- cycle;
\definecolor{color_3909}{rgb}{0.235629,0.764371,0.764371};
\draw[fill=color_3909] (0.82586,-0.520172) -- (0.864534,-0.501205) -- (0.809821,-0.477464) -- cycle;
\definecolor{color_3910}{rgb}{0.328601,0.671399,0.671399};
\draw[fill=color_3910] (-1,0.384717) -- (-1,0.3506) -- (-0.966328,0.387299) -- cycle;
\definecolor{color_3911}{rgb}{0.015993,0.984007,0.984007};
\draw[fill=color_3911] (0.0573425,-0.470633) -- (0.0719651,-0.458224) -- (0.0462852,-0.459293) -- cycle;
\definecolor{color_3912}{rgb}{0.0896949,0.910305,0.910305};
\draw[fill=color_3912] (1,0.494748) -- (1,0.526732) -- (0.973177,0.509253) -- cycle;
\definecolor{color_3913}{rgb}{0.00221103,0.997789,0.997789};
\draw[fill=color_3913] (-0.0168153,-0.55313) -- (-0.0152453,-0.541454) -- (-0.025856,-0.545267) -- cycle;
\definecolor{color_3914}{rgb}{0.222591,0.777409,0.777409};
\draw[fill=color_3914] (-0.473165,0.0155394) -- (-0.439975,0.0287148) -- (-0.458863,0.0552952) -- cycle;
\definecolor{color_3915}{rgb}{0.37055,0.62945,0.62945};
\draw[fill=color_3915] (-0.752472,-0.254931) -- (-0.704724,-0.243342) -- (-0.738753,-0.219106) -- cycle;
\definecolor{color_3916}{rgb}{0.180713,0.819287,0.819287};
\draw[fill=color_3916] (-0.772807,-0.218751) -- (-0.752472,-0.254931) -- (-0.738753,-0.219106) -- cycle;
\definecolor{color_3917}{rgb}{0.142928,0.857072,0.857072};
\draw[fill=color_3917] (-0.490777,-0.549046) -- (-0.514024,-0.575073) -- (-0.475948,-0.586299) -- cycle;
\definecolor{color_3918}{rgb}{0.127616,0.872384,0.872384};
\draw[fill=color_3918] (-0.457173,-0.556477) -- (-0.490777,-0.549046) -- (-0.475948,-0.586299) -- cycle;
\definecolor{color_3919}{rgb}{0.159084,0.840916,0.840916};
\draw[fill=color_3919] (-0.49794,-0.516014) -- (-0.490777,-0.549046) -- (-0.462094,-0.522551) -- cycle;
\definecolor{color_3920}{rgb}{0.0704436,0.929556,0.929556};
\draw[fill=color_3920] (-0.963955,-1) -- (-0.944481,-0.974446) -- (-0.977931,-0.971215) -- cycle;
\definecolor{color_3921}{rgb}{0.535957,0.464043,0.464043};
\draw[fill=color_3921] (-0.188381,0.92139) -- (-0.240446,0.930378) -- (-0.234149,0.872397) -- cycle;
\definecolor{color_3922}{rgb}{0.143086,0.856914,0.856914};
\draw[fill=color_3922] (0.345295,-0.681851) -- (0.35667,-0.652806) -- (0.313814,-0.657265) -- cycle;
\definecolor{color_3923}{rgb}{0.152066,0.847934,0.847934};
\draw[fill=color_3923] (0.308425,0.11685) -- (0.282867,0.0657344) -- (0.323024,0.0707637) -- cycle;
\definecolor{color_3924}{rgb}{0.278023,0.721977,0.721977};
\draw[fill=color_3924] (-0.292177,0.926111) -- (-0.265603,0.965054) -- (-0.318915,0.956505) -- cycle;
\definecolor{color_3925}{rgb}{0.00268664,0.997313,0.997313};
\draw[fill=color_3925] (-0.025856,-0.545267) -- (-0.0214608,-0.535005) -- (-0.032311,-0.533924) -- cycle;
\definecolor{color_3926}{rgb}{0.228937,0.771063,0.771063};
\draw[fill=color_3926] (0.586044,-0.633114) -- (0.583454,-0.598497) -- (0.547869,-0.626444) -- cycle;
\definecolor{color_3927}{rgb}{0.0561321,0.943868,0.943868};
\draw[fill=color_3927] (0.741307,0.520574) -- (0.728548,0.559848) -- (0.710821,0.537525) -- cycle;
\definecolor{color_3928}{rgb}{0.294704,0.705296,0.705296};
\draw[fill=color_3928] (0.241763,-0.413433) -- (0.201175,-0.420733) -- (0.226536,-0.455391) -- cycle;
\definecolor{color_3929}{rgb}{0.173291,0.826709,0.826709};
\draw[fill=color_3929] (0.594775,0.847996) -- (0.583868,0.785434) -- (0.637812,0.794434) -- cycle;
\definecolor{color_3930}{rgb}{0.131369,0.868631,0.868631};
\draw[fill=color_3930] (0.583868,0.785434) -- (0.612855,0.740689) -- (0.637812,0.794434) -- cycle;
\definecolor{color_3931}{rgb}{0.161205,0.838795,0.838795};
\draw[fill=color_3931] (-0.44408,-0.367712) -- (-0.472604,-0.378658) -- (-0.43427,-0.403368) -- cycle;
\definecolor{color_3932}{rgb}{0.0526102,0.94739,0.94739};
\draw[fill=color_3932] (-0.193855,-0.94171) -- (-0.225016,-0.941692) -- (-0.208263,-0.967417) -- cycle;
\definecolor{color_3933}{rgb}{0.207868,0.792132,0.792132};
\draw[fill=color_3933] (0.87236,0.494411) -- (0.841371,0.477753) -- (0.873252,0.449036) -- cycle;
\definecolor{color_3934}{rgb}{0.1925,0.8075,0.8075};
\draw[fill=color_3934] (0.873252,0.449036) -- (0.841371,0.477753) -- (0.826924,0.442985) -- cycle;
\definecolor{color_3935}{rgb}{0.184401,0.815599,0.815599};
\draw[fill=color_3935] (0.895449,0.406704) -- (0.915891,0.437148) -- (0.873252,0.449036) -- cycle;
\definecolor{color_3936}{rgb}{0.0255303,0.97447,0.97447};
\draw[fill=color_3936] (-0.0903989,-0.406835) -- (-0.0959478,-0.387853) -- (-0.113294,-0.392777) -- cycle;
\definecolor{color_3937}{rgb}{0.987579,0.0124206,0.0124206};
\draw[fill=color_3937] (-0.828149,0.25912) -- (-0.773638,0.232969) -- (-0.781713,0.282836) -- cycle;
\definecolor{color_3938}{rgb}{0.787095,0.212905,0.212905};
\draw[fill=color_3938] (-0.814153,0.214197) -- (-0.773638,0.232969) -- (-0.828149,0.25912) -- cycle;
\definecolor{color_3939}{rgb}{0.325624,0.674376,0.674376};
\draw[fill=color_3939] (0.0694239,0.867266) -- (0.132897,0.79681) -- (0.138743,0.879095) -- cycle;
\definecolor{color_3940}{rgb}{0.329336,0.670664,0.670664};
\draw[fill=color_3940] (0.0694239,0.867266) -- (0.0453503,0.805606) -- (0.132897,0.79681) -- cycle;
\definecolor{color_3941}{rgb}{0.00226711,0.997733,0.997733};
\draw[fill=color_3941] (-0.47428,0.486111) -- (-0.468118,0.478428) -- (-0.462353,0.487891) -- cycle;
\definecolor{color_3942}{rgb}{0.118954,0.881046,0.881046};
\draw[fill=color_3942] (-0.426589,-0.0957295) -- (-0.455052,-0.099087) -- (-0.450915,-0.122598) -- cycle;
\definecolor{color_3943}{rgb}{0.100372,0.899628,0.899628};
\draw[fill=color_3943] (-0.426589,-0.0957295) -- (-0.453949,-0.0747452) -- (-0.455052,-0.099087) -- cycle;
\definecolor{color_3944}{rgb}{0.228545,0.771455,0.771455};
\draw[fill=color_3944] (-1,-0.456413) -- (-1,-0.499311) -- (-0.966452,-0.477461) -- cycle;
\definecolor{color_3945}{rgb}{0.317557,0.682443,0.682443};
\draw[fill=color_3945] (-0.759842,-0.0296187) -- (-0.793253,-0.0486345) -- (-0.760405,-0.0727272) -- cycle;
\definecolor{color_3946}{rgb}{0.301739,0.698261,0.698261};
\draw[fill=color_3946] (-0.760405,-0.0727272) -- (-0.793253,-0.0486345) -- (-0.792515,-0.0931991) -- cycle;
\definecolor{color_3947}{rgb}{0.353758,0.646242,0.646242};
\draw[fill=color_3947] (1,0.268091) -- (1,0.312777) -- (0.950213,0.300015) -- cycle;
\definecolor{color_3948}{rgb}{0.29024,0.70976,0.70976};
\draw[fill=color_3948] (1,0.268091) -- (0.950213,0.300015) -- (0.949819,0.260243) -- cycle;
\definecolor{color_3949}{rgb}{0.411707,0.588293,0.588293};
\draw[fill=color_3949] (-0.341853,-0.900453) -- (-0.302465,-0.88073) -- (-0.325082,-0.851646) -- cycle;
\definecolor{color_3950}{rgb}{0.00331091,0.996689,0.996689};
\draw[fill=color_3950] (0.0383818,-0.514256) -- (0.0425578,-0.50373) -- (0.0317021,-0.505948) -- cycle;
\definecolor{color_3951}{rgb}{0.0144491,0.985551,0.985551};
\draw[fill=color_3951] (0.00805594,-0.579546) -- (0.031308,-0.586748) -- (0.0239756,-0.569144) -- cycle;
\definecolor{color_3952}{rgb}{0.0123098,0.98769,0.98769};
\draw[fill=color_3952] (0.0119166,-0.560831) -- (0.00805594,-0.579546) -- (0.0239756,-0.569144) -- cycle;
\definecolor{color_3953}{rgb}{0.083258,0.916742,0.916742};
\draw[fill=color_3953] (0.645955,-0.971964) -- (0.630034,-1) -- (0.668336,-1) -- cycle;
\definecolor{color_3954}{rgb}{0.00880054,0.991199,0.991199};
\draw[fill=color_3954] (-0.445907,0.564322) -- (-0.464307,0.567768) -- (-0.452952,0.547598) -- cycle;
\definecolor{color_3955}{rgb}{0.218087,0.781913,0.781913};
\draw[fill=color_3955] (-0.400727,0.301453) -- (-0.415262,0.330525) -- (-0.441152,0.3056) -- cycle;
\definecolor{color_3956}{rgb}{0.0506081,0.949392,0.949392};
\draw[fill=color_3956] (0.929847,0.751161) -- (0.949262,0.7763) -- (0.924859,0.777936) -- cycle;
\definecolor{color_3957}{rgb}{0.247747,0.752253,0.752253};
\draw[fill=color_3957] (-0.935299,-0.656929) -- (-0.971622,-0.655621) -- (-0.961465,-0.692656) -- cycle;
\definecolor{color_3958}{rgb}{0.177743,0.822257,0.822257};
\draw[fill=color_3958] (0.954438,-0.841811) -- (0.964109,-0.804437) -- (0.921998,-0.796692) -- cycle;
\definecolor{color_3959}{rgb}{0.254528,0.745472,0.745472};
\draw[fill=color_3959] (0.921998,-0.796692) -- (0.964109,-0.804437) -- (0.953552,-0.766387) -- cycle;
\definecolor{color_3960}{rgb}{0.129558,0.870442,0.870442};
\draw[fill=color_3960] (0.350411,-0.967978) -- (0.367264,-0.934622) -- (0.334978,-0.939612) -- cycle;
\definecolor{color_3961}{rgb}{0.221272,0.778728,0.778728};
\draw[fill=color_3961] (-0.501219,-0.309877) -- (-0.530158,-0.330941) -- (-0.50145,-0.352021) -- cycle;
\definecolor{color_3962}{rgb}{0.367736,0.632264,0.632264};
\draw[fill=color_3962] (1,-0.95775) -- (1,-0.918574) -- (0.96822,-0.957651) -- cycle;
\definecolor{color_3963}{rgb}{0.0474182,0.952582,0.952582};
\draw[fill=color_3963] (0.872466,0.669548) -- (0.880948,0.699422) -- (0.851058,0.701914) -- cycle;
\definecolor{color_3964}{rgb}{0.142008,0.857992,0.857992};
\draw[fill=color_3964] (0.851058,0.701914) -- (0.880948,0.699422) -- (0.87679,0.736755) -- cycle;
\definecolor{color_3965}{rgb}{0.146002,0.853998,0.853998};
\draw[fill=color_3965] (0.89687,0.775622) -- (0.858868,0.772662) -- (0.87679,0.736755) -- cycle;
\definecolor{color_3966}{rgb}{0.227202,0.772798,0.772798};
\draw[fill=color_3966] (-0.501219,-0.309877) -- (-0.50145,-0.352021) -- (-0.468606,-0.342785) -- cycle;
\definecolor{color_3967}{rgb}{0.0655548,0.934445,0.934445};
\draw[fill=color_3967] (-0.52016,1) -- (-0.55453,1) -- (-0.547114,0.980634) -- cycle;
\definecolor{color_3968}{rgb}{0.365285,0.634715,0.634715};
\draw[fill=color_3968] (-0.156305,-1) -- (-0.106152,-1) -- (-0.118304,-0.964557) -- cycle;
\definecolor{color_3969}{rgb}{0.382488,0.617512,0.617512};
\draw[fill=color_3969] (-0.160847,-0.957058) -- (-0.156305,-1) -- (-0.118304,-0.964557) -- cycle;
\definecolor{color_3970}{rgb}{0.134381,0.865619,0.865619};
\draw[fill=color_3970] (-0.896631,0.687165) -- (-0.920132,0.717393) -- (-0.931209,0.682641) -- cycle;
\definecolor{color_3971}{rgb}{0.185699,0.814301,0.814301};
\draw[fill=color_3971] (-0.887981,0.728308) -- (-0.920132,0.717393) -- (-0.896631,0.687165) -- cycle;
\definecolor{color_3972}{rgb}{0.0345219,0.965478,0.965478};
\draw[fill=color_3972] (-0.978131,0.666314) -- (-1,0.65614) -- (-0.975258,0.641254) -- cycle;
\definecolor{color_3973}{rgb}{0.0503118,0.949688,0.949688};
\draw[fill=color_3973] (-0.964933,0.687484) -- (-1,0.685386) -- (-0.978131,0.666314) -- cycle;
\definecolor{color_3974}{rgb}{0.133456,0.866544,0.866544};
\draw[fill=color_3974] (-0.970174,-0.515136) -- (-0.976792,-0.553571) -- (-0.9481,-0.550172) -- cycle;
\definecolor{color_3975}{rgb}{0.224397,0.775603,0.775603};
\draw[fill=color_3975] (-0.54383,-0.817396) -- (-0.58154,-0.801525) -- (-0.571277,-0.845126) -- cycle;
\definecolor{color_3976}{rgb}{0.212255,0.787745,0.787745};
\draw[fill=color_3976] (0.408265,-0.932607) -- (0.418424,-0.966509) -- (0.453646,-0.939591) -- cycle;
\definecolor{color_3977}{rgb}{0.120645,0.879355,0.879355};
\draw[fill=color_3977] (-0.138967,-0.536254) -- (-0.1462,-0.501776) -- (-0.173033,-0.521988) -- cycle;
\definecolor{color_3978}{rgb}{0.140994,0.859006,0.859006};
\draw[fill=color_3978] (-0.173033,-0.521988) -- (-0.1462,-0.501776) -- (-0.169833,-0.484489) -- cycle;
\definecolor{color_3979}{rgb}{0.959734,0.0402661,0.0402661};
\draw[fill=color_3979] (0.125605,-0.955515) -- (0.133425,-1) -- (0.171293,-0.948757) -- cycle;
\definecolor{color_3980}{rgb}{0.625869,0.374131,0.374131};
\draw[fill=color_3980] (-0.304807,-0.653521) -- (-0.257192,-0.65955) -- (-0.265534,-0.611598) -- cycle;
\definecolor{color_3981}{rgb}{0.378329,0.621671,0.621671};
\draw[fill=color_3981] (-0.265534,-0.611598) -- (-0.257192,-0.65955) -- (-0.219612,-0.635291) -- cycle;
\definecolor{color_3982}{rgb}{0.677436,0.322564,0.322564};
\draw[fill=color_3982] (-0.39627,-0.613313) -- (-0.36184,-0.652711) -- (-0.354953,-0.593783) -- cycle;
\definecolor{color_3983}{rgb}{0.442291,0.557709,0.557709};
\draw[fill=color_3983] (0.307375,-0.293157) -- (0.333521,-0.252371) -- (0.291117,-0.242011) -- cycle;
\definecolor{color_3984}{rgb}{0.00983149,0.990169,0.990169};
\draw[fill=color_3984] (-0.0391232,-0.572511) -- (-0.0567489,-0.57177) -- (-0.0507583,-0.588886) -- cycle;
\definecolor{color_3985}{rgb}{0.127602,0.872398,0.872398};
\draw[fill=color_3985] (-0.169833,-0.484489) -- (-0.145182,-0.46431) -- (-0.178192,-0.451969) -- cycle;
\definecolor{color_3986}{rgb}{0.0882471,0.911753,0.911753};
\draw[fill=color_3986] (0.0560558,-0.635684) -- (0.0311198,-0.616597) -- (0.0112035,-0.64041) -- cycle;
\definecolor{color_3987}{rgb}{0.0637933,0.936207,0.936207};
\draw[fill=color_3987] (0.00973925,-0.607197) -- (-0.0123661,-0.619371) -- (0.0112035,-0.64041) -- cycle;
\definecolor{color_3988}{rgb}{0.0762279,0.923772,0.923772};
\draw[fill=color_3988] (0.0863149,-0.577308) -- (0.0786453,-0.607474) -- (0.109393,-0.601437) -- cycle;
\definecolor{color_3989}{rgb}{0.0503881,0.949612,0.949612};
\draw[fill=color_3989] (0.0863149,-0.577308) -- (0.109393,-0.601437) -- (0.111564,-0.572649) -- cycle;
\definecolor{color_3990}{rgb}{0.444425,0.555575,0.555575};
\draw[fill=color_3990] (-0.325458,0.853642) -- (-0.341569,0.901831) -- (-0.373944,0.856947) -- cycle;
\definecolor{color_3991}{rgb}{0.0043978,0.995602,0.995602};
\draw[fill=color_3991] (-0.500525,0.542239) -- (-0.497415,0.528067) -- (-0.489945,0.533842) -- cycle;
\definecolor{color_3992}{rgb}{0.0511381,0.948862,0.948862};
\draw[fill=color_3992] (0.00973925,-0.607197) -- (0.031308,-0.586748) -- (0.00805594,-0.579546) -- cycle;
\definecolor{color_3993}{rgb}{0.118045,0.881955,0.881955};
\draw[fill=color_3993] (-0.71333,1) -- (-0.747725,1) -- (-0.730664,0.968698) -- cycle;
\definecolor{color_3994}{rgb}{0.10922,0.89078,0.89078};
\draw[fill=color_3994] (-0.699196,0.975876) -- (-0.71333,1) -- (-0.730664,0.968698) -- cycle;
\definecolor{color_3995}{rgb}{0.00218183,0.997818,0.997818};
\draw[fill=color_3995] (-0.468118,0.478428) -- (-0.454662,0.476292) -- (-0.462353,0.487891) -- cycle;
\definecolor{color_3996}{rgb}{0.182229,0.817771,0.817771};
\draw[fill=color_3996] (-0.978851,0.0799449) -- (-0.954756,0.0681977) -- (-0.963701,0.111753) -- cycle;
\definecolor{color_3997}{rgb}{0.297003,0.702997,0.702997};
\draw[fill=color_3997] (-0.978851,0.0799449) -- (-1,0.0489711) -- (-0.954756,0.0681977) -- cycle;
\definecolor{color_3998}{rgb}{0.0363765,0.963624,0.963624};
\draw[fill=color_3998] (0.854524,0.969307) -- (0.823446,1) -- (0.824226,0.965471) -- cycle;
\definecolor{color_3999}{rgb}{0.418127,0.581873,0.581873};
\draw[fill=color_3999] (-0.915034,0.285784) -- (-0.946617,0.317641) -- (-0.961969,0.28393) -- cycle;
\definecolor{color_4000}{rgb}{0.468358,0.531642,0.531642};
\draw[fill=color_4000] (-0.127271,0.891632) -- (-0.0723059,0.854115) -- (-0.0676462,0.929814) -- cycle;
\definecolor{color_4001}{rgb}{0.403644,0.596356,0.596356};
\draw[fill=color_4001] (-0.0676462,0.929814) -- (-0.0723059,0.854115) -- (-0.00666143,0.867947) -- cycle;
\definecolor{color_4002}{rgb}{0.173336,0.826664,0.826664};
\draw[fill=color_4002] (-0.881691,0.852934) -- (-0.84282,0.818951) -- (-0.847368,0.855516) -- cycle;
\definecolor{color_4003}{rgb}{0.240839,0.759161,0.759161};
\draw[fill=color_4003] (-0.828217,0.773397) -- (-0.803611,0.803423) -- (-0.84282,0.818951) -- cycle;
\definecolor{color_4004}{rgb}{0.0440423,0.955958,0.955958};
\draw[fill=color_4004] (-0.976957,0.740169) -- (-0.970703,0.719125) -- (-0.948747,0.737543) -- cycle;
\definecolor{color_4005}{rgb}{0.302107,0.697893,0.697893};
\draw[fill=color_4005] (-0.3373,-0.954909) -- (-0.305472,-0.966165) -- (-0.308836,-0.924265) -- cycle;
\definecolor{color_4006}{rgb}{0.338147,0.661853,0.661853};
\draw[fill=color_4006] (-0.758588,-0.70407) -- (-0.77972,-0.670016) -- (-0.792412,-0.717301) -- cycle;
\definecolor{color_4007}{rgb}{0.0465008,0.953499,0.953499};
\draw[fill=color_4007] (0.386191,-0.835406) -- (0.375336,-0.855962) -- (0.398003,-0.871539) -- cycle;
\definecolor{color_4008}{rgb}{0.176508,0.823492,0.823492};
\draw[fill=color_4008] (0.0418134,0.625217) -- (0.0824372,0.677553) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_4009}{rgb}{0.235628,0.764372,0.764372};
\draw[fill=color_4009] (0.0789121,0.739642) -- (0.0149248,0.753563) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_4010}{rgb}{0.0967124,0.903288,0.903288};
\draw[fill=color_4010] (0.365806,-0.806939) -- (0.354397,-0.838782) -- (0.386191,-0.835406) -- cycle;
\definecolor{color_4011}{rgb}{0.310932,0.689068,0.689068};
\draw[fill=color_4011] (0.156398,0.702336) -- (0.0789121,0.739642) -- (0.0824372,0.677553) -- cycle;
\definecolor{color_4012}{rgb}{0.963009,0.0369905,0.0369905};
\draw[fill=color_4012] (-0.36353,-0.753365) -- (-0.416816,-0.775805) -- (-0.384613,-0.808079) -- cycle;
\definecolor{color_4013}{rgb}{0.287787,0.712213,0.712213};
\draw[fill=color_4013] (-0.118304,-0.964557) -- (-0.0740419,-0.971633) -- (-0.07722,-0.937932) -- cycle;
\definecolor{color_4014}{rgb}{0.208308,0.791692,0.791692};
\draw[fill=color_4014] (-0.595889,0.212818) -- (-0.591301,0.238859) -- (-0.629471,0.231448) -- cycle;
\definecolor{color_4015}{rgb}{0.194539,0.805461,0.805461};
\draw[fill=color_4015] (-0.589123,0.183016) -- (-0.559257,0.209104) -- (-0.595889,0.212818) -- cycle;
\definecolor{color_4016}{rgb}{0.131561,0.868439,0.868439};
\draw[fill=color_4016] (-0.616395,0.198579) -- (-0.629471,0.231448) -- (-0.643574,0.198384) -- cycle;
\definecolor{color_4017}{rgb}{0.402794,0.597206,0.597206};
\draw[fill=color_4017] (0.284283,0.948398) -- (0.285926,1) -- (0.20963,1) -- cycle;
\definecolor{color_4018}{rgb}{0.337894,0.662106,0.662106};
\draw[fill=color_4018] (-0.263483,0.764023) -- (-0.228802,0.815038) -- (-0.279943,0.824552) -- cycle;
\definecolor{color_4019}{rgb}{0.135994,0.864006,0.864006};
\draw[fill=color_4019] (0.863022,-0.649569) -- (0.89662,-0.668015) -- (0.894398,-0.632297) -- cycle;
\definecolor{color_4020}{rgb}{0.520652,0.479348,0.479348};
\draw[fill=color_4020] (-0.579528,0.799442) -- (-0.545645,0.78391) -- (-0.539822,0.83097) -- cycle;
\definecolor{color_4021}{rgb}{0.509924,0.490076,0.490076};
\draw[fill=color_4021] (-0.579528,0.799442) -- (-0.590912,0.755224) -- (-0.545645,0.78391) -- cycle;
\definecolor{color_4022}{rgb}{0.320542,0.679458,0.679458};
\draw[fill=color_4022] (-0.871642,0.80015) -- (-0.84282,0.818951) -- (-0.881691,0.852934) -- cycle;
\definecolor{color_4023}{rgb}{0.146875,0.853125,0.853125};
\draw[fill=color_4023] (-0.606681,0.571808) -- (-0.589061,0.602853) -- (-0.629686,0.590798) -- cycle;
\definecolor{color_4024}{rgb}{0.117611,0.882389,0.882389};
\draw[fill=color_4024] (-0.837592,-0.647678) -- (-0.867147,-0.66365) -- (-0.846015,-0.681952) -- cycle;
\definecolor{color_4025}{rgb}{0.250422,0.749578,0.749578};
\draw[fill=color_4025] (0.45432,-0.0688977) -- (0.410334,-0.079646) -- (0.438125,-0.106594) -- cycle;
\definecolor{color_4026}{rgb}{0.376091,0.623909,0.623909};
\draw[fill=color_4026] (0.438125,-0.106594) -- (0.410334,-0.079646) -- (0.390248,-0.121758) -- cycle;
\definecolor{color_4027}{rgb}{0.00572581,0.994274,0.994274};
\draw[fill=color_4027] (0.0289667,-0.512976) -- (0.0219541,-0.505706) -- (0.0209116,-0.515024) -- cycle;
\definecolor{color_4028}{rgb}{0.00573965,0.99426,0.99426};
\draw[fill=color_4028] (0.0317021,-0.505948) -- (0.0244846,-0.497875) -- (0.0219541,-0.505706) -- cycle;
\definecolor{color_4029}{rgb}{0.023525,0.976475,0.976475};
\draw[fill=color_4029] (-0.0935785,-0.562101) -- (-0.0724878,-0.580243) -- (-0.0691565,-0.557204) -- cycle;
\definecolor{color_4030}{rgb}{0.00328887,0.996711,0.996711};
\draw[fill=color_4030] (-0.528819,0.492619) -- (-0.532525,0.500862) -- (-0.542233,0.496995) -- cycle;
\definecolor{color_4031}{rgb}{0.0768697,0.92313,0.92313};
\draw[fill=color_4031] (-0.609137,0.52188) -- (-0.598939,0.545819) -- (-0.630494,0.545793) -- cycle;
\definecolor{color_4032}{rgb}{0.0350822,0.964918,0.964918};
\draw[fill=color_4032] (-0.586462,0.524459) -- (-0.598939,0.545819) -- (-0.609137,0.52188) -- cycle;
\definecolor{color_4033}{rgb}{0.397352,0.602648,0.602648};
\draw[fill=color_4033] (0.390248,-0.121758) -- (0.340863,-0.11335) -- (0.349839,-0.155013) -- cycle;
\definecolor{color_4034}{rgb}{0.171263,0.828737,0.828737};
\draw[fill=color_4034] (0.400436,-0.203291) -- (0.390631,-0.162056) -- (0.366192,-0.190356) -- cycle;
\definecolor{color_4035}{rgb}{0.240365,0.759635,0.759635};
\draw[fill=color_4035] (0.427141,-0.14102) -- (0.390248,-0.121758) -- (0.390631,-0.162056) -- cycle;
\definecolor{color_4036}{rgb}{0.400837,0.599163,0.599163};
\draw[fill=color_4036] (0.390631,-0.162056) -- (0.390248,-0.121758) -- (0.349839,-0.155013) -- cycle;
\definecolor{color_4037}{rgb}{0.00404891,0.995951,0.995951};
\draw[fill=color_4037] (-0.500525,0.542239) -- (-0.489945,0.533842) -- (-0.484496,0.544247) -- cycle;
\definecolor{color_4038}{rgb}{0.0774175,0.922582,0.922582};
\draw[fill=color_4038] (-0.976957,0.740169) -- (-0.948747,0.737543) -- (-0.965141,0.76914) -- cycle;
\definecolor{color_4039}{rgb}{0.0690917,0.930908,0.930908};
\draw[fill=color_4039] (0.0996641,-0.445767) -- (0.123075,-0.471127) -- (0.131161,-0.440996) -- cycle;
\definecolor{color_4040}{rgb}{0.0281061,0.971894,0.971894};
\draw[fill=color_4040] (0.0988781,-0.551125) -- (0.0819142,-0.532272) -- (0.0766776,-0.556745) -- cycle;
\definecolor{color_4041}{rgb}{0.0399483,0.960052,0.960052};
\draw[fill=color_4041] (0.105912,-0.525843) -- (0.114006,-0.498427) -- (0.0911356,-0.505882) -- cycle;
\definecolor{color_4042}{rgb}{0.168603,0.831397,0.831397};
\draw[fill=color_4042] (-0.523433,0.127861) -- (-0.528169,0.160673) -- (-0.55696,0.136309) -- cycle;
\definecolor{color_4043}{rgb}{0.17229,0.82771,0.82771};
\draw[fill=color_4043] (-0.55696,0.136309) -- (-0.528169,0.160673) -- (-0.559877,0.171173) -- cycle;
\definecolor{color_4044}{rgb}{0.201305,0.798695,0.798695};
\draw[fill=color_4044] (-0.273968,0.699348) -- (-0.234547,0.723705) -- (-0.263483,0.764023) -- cycle;
\definecolor{color_4045}{rgb}{0.0940207,0.905979,0.905979};
\draw[fill=color_4045] (-0.541328,-0.561982) -- (-0.514024,-0.575073) -- (-0.529504,-0.533951) -- cycle;
\definecolor{color_4046}{rgb}{0.334978,0.665022,0.665022};
\draw[fill=color_4046] (0.457921,0.681625) -- (0.487413,0.74342) -- (0.414287,0.742903) -- cycle;
\definecolor{color_4047}{rgb}{0.329212,0.670788,0.670788};
\draw[fill=color_4047] (0.386192,0.671594) -- (0.457921,0.681625) -- (0.414287,0.742903) -- cycle;
\definecolor{color_4048}{rgb}{0.440011,0.559989,0.559989};
\draw[fill=color_4048] (-0.177669,-0.233261) -- (-0.150812,-0.198375) -- (-0.198699,-0.200308) -- cycle;
\definecolor{color_4049}{rgb}{0.00448801,0.995512,0.995512};
\draw[fill=color_4049] (-0.0542907,-0.546622) -- (-0.0379181,-0.544463) -- (-0.0474272,-0.533695) -- cycle;
\definecolor{color_4050}{rgb}{0.640407,0.359593,0.359593};
\draw[fill=color_4050] (0.125605,-0.955515) -- (0.0954545,-1) -- (0.133425,-1) -- cycle;
\definecolor{color_4051}{rgb}{0.162359,0.837641,0.837641};
\draw[fill=color_4051] (-1,0.85756) -- (-0.961833,0.830192) -- (-0.952634,0.862684) -- cycle;
\definecolor{color_4052}{rgb}{0.156753,0.843247,0.843247};
\draw[fill=color_4052] (-1,0.85756) -- (-1,0.819659) -- (-0.961833,0.830192) -- cycle;
\definecolor{color_4053}{rgb}{0.0914217,0.908578,0.908578};
\draw[fill=color_4053] (-0.66804,0.465747) -- (-0.636359,0.459864) -- (-0.653468,0.490031) -- cycle;
\definecolor{color_4054}{rgb}{0.00980751,0.990192,0.990192};
\draw[fill=color_4054] (-0.386137,0.501878) -- (-0.392869,0.474425) -- (-0.363297,0.49121) -- cycle;
\definecolor{color_4055}{rgb}{0.11489,0.88511,0.88511};
\draw[fill=color_4055] (0.813296,-0.602271) -- (0.843987,-0.618451) -- (0.844676,-0.584945) -- cycle;
\definecolor{color_4056}{rgb}{0.0591765,0.940823,0.940823};
\draw[fill=color_4056] (-0.118006,-0.443239) -- (-0.0921001,-0.457021) -- (-0.0918346,-0.430707) -- cycle;
\definecolor{color_4057}{rgb}{0.117355,0.882645,0.882645};
\draw[fill=color_4057] (0.404838,-0.507534) -- (0.436344,-0.495192) -- (0.410105,-0.471679) -- cycle;
\definecolor{color_4058}{rgb}{0.109979,0.890021,0.890021};
\draw[fill=color_4058] (0.384083,-0.488259) -- (0.404838,-0.507534) -- (0.410105,-0.471679) -- cycle;
\definecolor{color_4059}{rgb}{0.285899,0.714101,0.714101};
\draw[fill=color_4059] (0.500112,-0.487885) -- (0.534484,-0.502911) -- (0.532633,-0.459313) -- cycle;
\definecolor{color_4060}{rgb}{0.110862,0.889138,0.889138};
\draw[fill=color_4060] (0.824422,-0.643036) -- (0.843987,-0.618451) -- (0.813296,-0.602271) -- cycle;
\definecolor{color_4061}{rgb}{0.37535,0.62465,0.62465};
\draw[fill=color_4061] (-0.579528,0.799442) -- (-0.622416,0.783822) -- (-0.590912,0.755224) -- cycle;
\definecolor{color_4062}{rgb}{0.376974,0.623026,0.623026};
\draw[fill=color_4062] (-0.546576,0.74154) -- (-0.590912,0.755224) -- (-0.58274,0.710954) -- cycle;
\definecolor{color_4063}{rgb}{0.365681,0.634319,0.634319};
\draw[fill=color_4063] (-0.590912,0.755224) -- (-0.620054,0.719259) -- (-0.58274,0.710954) -- cycle;
\definecolor{color_4064}{rgb}{0.185216,0.814784,0.814784};
\draw[fill=color_4064] (0.820913,-0.862134) -- (0.874548,-0.859778) -- (0.848311,-0.834454) -- cycle;
\definecolor{color_4065}{rgb}{0.0046844,0.995316,0.995316};
\draw[fill=color_4065] (-0.032311,-0.533924) -- (-0.0242336,-0.524343) -- (-0.0372246,-0.52237) -- cycle;
\definecolor{color_4066}{rgb}{0.0067481,0.993252,0.993252};
\draw[fill=color_4066] (-0.431016,0.552244) -- (-0.431232,0.573269) -- (-0.445907,0.564322) -- cycle;
\definecolor{color_4067}{rgb}{0.00929111,0.990709,0.990709};
\draw[fill=color_4067] (-0.0648358,-0.536775) -- (-0.0474272,-0.533695) -- (-0.0535105,-0.521148) -- cycle;
\definecolor{color_4068}{rgb}{0.0659127,0.934087,0.934087};
\draw[fill=color_4068] (-0.937599,-0.577053) -- (-0.909814,-0.594881) -- (-0.912762,-0.56348) -- cycle;
\definecolor{color_4069}{rgb}{0.0895346,0.910465,0.910465};
\draw[fill=color_4069] (-0.970567,-0.588602) -- (-0.942509,-0.600824) -- (-0.937599,-0.577053) -- cycle;
\definecolor{color_4070}{rgb}{0.0848302,0.91517,0.91517};
\draw[fill=color_4070] (0.971665,0.453034) -- (0.968336,0.481931) -- (0.939438,0.466699) -- cycle;
\definecolor{color_4071}{rgb}{0.0771386,0.922861,0.922861};
\draw[fill=color_4071] (0.971665,0.453034) -- (1,0.466006) -- (0.968336,0.481931) -- cycle;
\definecolor{color_4072}{rgb}{0.164022,0.835978,0.835978};
\draw[fill=color_4072] (0.850347,0.364362) -- (0.89553,0.326686) -- (0.880761,0.37315) -- cycle;
\definecolor{color_4073}{rgb}{0.264654,0.735346,0.735346};
\draw[fill=color_4073] (0.842789,0.325512) -- (0.89553,0.326686) -- (0.850347,0.364362) -- cycle;
\definecolor{color_4074}{rgb}{0.322669,0.677331,0.677331};
\draw[fill=color_4074] (-0.608972,-0.713684) -- (-0.571533,-0.705072) -- (-0.600999,-0.665593) -- cycle;
\definecolor{color_4075}{rgb}{0.234652,0.765348,0.765348};
\draw[fill=color_4075] (-0.571533,-0.705072) -- (-0.532735,-0.695807) -- (-0.557794,-0.664855) -- cycle;
\definecolor{color_4076}{rgb}{0.0867185,0.913281,0.913281};
\draw[fill=color_4076] (-0.867147,-0.66365) -- (-0.898564,-0.663275) -- (-0.877282,-0.694822) -- cycle;
\definecolor{color_4077}{rgb}{0.105324,0.894676,0.894676};
\draw[fill=color_4077] (-0.631997,-0.682598) -- (-0.66581,-0.677869) -- (-0.647935,-0.712935) -- cycle;
\definecolor{color_4078}{rgb}{0.100727,0.899273,0.899273};
\draw[fill=color_4078] (-0.867147,-0.66365) -- (-0.877282,-0.694822) -- (-0.846015,-0.681952) -- cycle;
\definecolor{color_4079}{rgb}{0.369698,0.630302,0.630302};
\draw[fill=color_4079] (0.955054,-0.528025) -- (1,-0.505812) -- (0.958208,-0.484119) -- cycle;
\definecolor{color_4080}{rgb}{0.486235,0.513765,0.513765};
\draw[fill=color_4080] (-0.753849,-0.754851) -- (-0.806627,-0.759453) -- (-0.773332,-0.800673) -- cycle;
\definecolor{color_4081}{rgb}{0.437148,0.562852,0.562852};
\draw[fill=color_4081] (-0.73034,0.453014) -- (-0.761237,0.487792) -- (-0.757363,0.430865) -- cycle;
\definecolor{color_4082}{rgb}{0.152174,0.847826,0.847826};
\draw[fill=color_4082] (0.48916,0.267819) -- (0.472956,0.22693) -- (0.522608,0.233724) -- cycle;
\definecolor{color_4083}{rgb}{0.149509,0.850491,0.850491};
\draw[fill=color_4083] (0.522608,0.233724) -- (0.472956,0.22693) -- (0.506352,0.196306) -- cycle;
\definecolor{color_4084}{rgb}{0.367354,0.632646,0.632646};
\draw[fill=color_4084] (-0.4981,-0.809735) -- (-0.499913,-0.760291) -- (-0.540573,-0.778466) -- cycle;
\definecolor{color_4085}{rgb}{0.0839075,0.916093,0.916093};
\draw[fill=color_4085] (0.357317,0.55062) -- (0.40383,0.578033) -- (0.365841,0.608183) -- cycle;
\definecolor{color_4086}{rgb}{0.413256,0.586744,0.586744};
\draw[fill=color_4086] (0.978012,-0.742674) -- (1,-0.700321) -- (0.950782,-0.716619) -- cycle;
\definecolor{color_4087}{rgb}{0.12332,0.87668,0.87668};
\draw[fill=color_4087] (-0.926347,-0.420749) -- (-0.889252,-0.420438) -- (-0.909807,-0.3929) -- cycle;
\definecolor{color_4088}{rgb}{0.355981,0.644019,0.644019};
\draw[fill=color_4088] (-0.952143,0.615517) -- (-1,0.591998) -- (-0.967146,0.579067) -- cycle;
\definecolor{color_4089}{rgb}{0.208023,0.791977,0.791977};
\draw[fill=color_4089] (-0.933485,-0.340452) -- (-0.936518,-0.372967) -- (-0.896661,-0.357786) -- cycle;
\definecolor{color_4090}{rgb}{0.153329,0.846671,0.846671};
\draw[fill=color_4090] (-0.968477,-0.35681) -- (-0.936518,-0.372967) -- (-0.933485,-0.340452) -- cycle;
\definecolor{color_4091}{rgb}{0.216393,0.783607,0.783607};
\draw[fill=color_4091] (-0.913966,-0.289888) -- (-0.874189,-0.293457) -- (-0.910415,-0.259117) -- cycle;
\definecolor{color_4092}{rgb}{0.240346,0.759654,0.759654};
\draw[fill=color_4092] (-0.282636,-0.0971291) -- (-0.265104,-0.0556334) -- (-0.295511,-0.0660414) -- cycle;
\definecolor{color_4093}{rgb}{0.19654,0.80346,0.80346};
\draw[fill=color_4093] (-0.321997,-0.0860324) -- (-0.282636,-0.0971291) -- (-0.295511,-0.0660414) -- cycle;
\definecolor{color_4094}{rgb}{0.983313,0.0166871,0.0166871};
\draw[fill=color_4094] (0.497044,0.561642) -- (0.5,0.5) -- (0.533582,0.538844) -- cycle;
\definecolor{color_4095}{rgb}{0.30996,0.69004,0.69004};
\draw[fill=color_4095] (0.40181,0.0683278) -- (0.356393,0.0463544) -- (0.391881,0.0158513) -- cycle;
\definecolor{color_4096}{rgb}{0.249914,0.750086,0.750086};
\draw[fill=color_4096] (0.411146,0.11778) -- (0.361514,0.0957371) -- (0.40181,0.0683278) -- cycle;
\definecolor{color_4097}{rgb}{0.472521,0.527479,0.527479};
\draw[fill=color_4097] (-0.91368,-0.196583) -- (-0.952422,-0.228159) -- (-0.901961,-0.228345) -- cycle;
\definecolor{color_4098}{rgb}{0.358329,0.641671,0.641671};
\draw[fill=color_4098] (-0.8652,-0.206387) -- (-0.91368,-0.196583) -- (-0.901961,-0.228345) -- cycle;
\definecolor{color_4099}{rgb}{0.351582,0.648418,0.648418};
\draw[fill=color_4099] (-0.867389,-0.253954) -- (-0.8652,-0.206387) -- (-0.901961,-0.228345) -- cycle;
\definecolor{color_4100}{rgb}{0.0558164,0.944184,0.944184};
\draw[fill=color_4100] (-0.512567,0.434883) -- (-0.53039,0.411234) -- (-0.503678,0.41998) -- cycle;
\definecolor{color_4101}{rgb}{0.0216887,0.978311,0.978311};
\draw[fill=color_4101] (-0.489474,0.43474) -- (-0.512567,0.434883) -- (-0.503678,0.41998) -- cycle;
\definecolor{color_4102}{rgb}{0.34548,0.65452,0.65452};
\draw[fill=color_4102] (0.340863,-0.11335) -- (0.302782,-0.148029) -- (0.349839,-0.155013) -- cycle;
\definecolor{color_4103}{rgb}{0.291246,0.708754,0.708754};
\draw[fill=color_4103] (0.253106,0.817697) -- (0.272975,0.885663) -- (0.198207,0.84297) -- cycle;
\definecolor{color_4104}{rgb}{0.407532,0.592468,0.592468};
\draw[fill=color_4104] (0.322818,-0.200158) -- (0.302782,-0.148029) -- (0.271806,-0.188371) -- cycle;
\definecolor{color_4105}{rgb}{0.503618,0.496382,0.496382};
\draw[fill=color_4105] (0.291117,-0.242011) -- (0.322818,-0.200158) -- (0.271806,-0.188371) -- cycle;
\definecolor{color_4106}{rgb}{0.13176,0.86824,0.86824};
\draw[fill=color_4106] (0.703578,0.437886) -- (0.670022,0.447637) -- (0.670114,0.411723) -- cycle;
\definecolor{color_4107}{rgb}{0.0859744,0.914026,0.914026};
\draw[fill=color_4107] (0.670114,0.411723) -- (0.670022,0.447637) -- (0.63866,0.429812) -- cycle;
\definecolor{color_4108}{rgb}{0.195316,0.804684,0.804684};
\draw[fill=color_4108] (0.954438,-0.841811) -- (0.921998,-0.796692) -- (0.91083,-0.834722) -- cycle;
\definecolor{color_4109}{rgb}{0.211199,0.788801,0.788801};
\draw[fill=color_4109] (0.916257,-0.866168) -- (0.954438,-0.841811) -- (0.91083,-0.834722) -- cycle;
\definecolor{color_4110}{rgb}{0.183223,0.816777,0.816777};
\draw[fill=color_4110] (0.681196,-0.582125) -- (0.649575,-0.597535) -- (0.678857,-0.62258) -- cycle;
\definecolor{color_4111}{rgb}{0.204609,0.795391,0.795391};
\draw[fill=color_4111] (0.681196,-0.582125) -- (0.678857,-0.62258) -- (0.707874,-0.597346) -- cycle;
\definecolor{color_4112}{rgb}{0.160862,0.839138,0.839138};
\draw[fill=color_4112] (0.297261,-1) -- (0.314962,-0.966639) -- (0.273359,-0.96251) -- cycle;
\definecolor{color_4113}{rgb}{0.0791071,0.920893,0.920893};
\draw[fill=color_4113] (0.607002,0.182387) -- (0.647758,0.180843) -- (0.621751,0.208433) -- cycle;
\definecolor{color_4114}{rgb}{0.150176,0.849824,0.849824};
\draw[fill=color_4114] (-0.418271,-0.936111) -- (-0.393312,-0.969353) -- (-0.370186,-0.941674) -- cycle;
\definecolor{color_4115}{rgb}{0.0924454,0.907555,0.907555};
\draw[fill=color_4115] (0.53532,0.598313) -- (0.568895,0.560129) -- (0.586283,0.606838) -- cycle;
\definecolor{color_4116}{rgb}{0.0406648,0.959335,0.959335};
\draw[fill=color_4116] (-0.201523,0.41529) -- (-0.232465,0.369757) -- (-0.182785,0.344594) -- cycle;
\definecolor{color_4117}{rgb}{0.291916,0.708084,0.708084};
\draw[fill=color_4117] (-0.400727,0.301453) -- (-0.441152,0.3056) -- (-0.430578,0.271782) -- cycle;
\definecolor{color_4118}{rgb}{0.335393,0.664607,0.664607};
\draw[fill=color_4118] (0.447468,0.827292) -- (0.414287,0.742903) -- (0.487413,0.74342) -- cycle;
\definecolor{color_4119}{rgb}{0.589646,0.410354,0.410354};
\draw[fill=color_4119] (-0.370186,-0.941674) -- (-0.3373,-0.954909) -- (-0.341853,-0.900453) -- cycle;
\definecolor{color_4120}{rgb}{0.00304498,0.996955,0.996955};
\draw[fill=color_4120] (-0.517553,0.462772) -- (-0.515833,0.473305) -- (-0.528755,0.468837) -- cycle;
\definecolor{color_4121}{rgb}{0.375795,0.624205,0.624205};
\draw[fill=color_4121] (-0.410648,-0.733764) -- (-0.439894,-0.697734) -- (-0.455644,-0.741969) -- cycle;
\definecolor{color_4122}{rgb}{0.149437,0.850563,0.850563};
\draw[fill=color_4122] (0.333887,-0.901247) -- (0.311411,-0.862909) -- (0.287388,-0.889199) -- cycle;
\definecolor{color_4123}{rgb}{0.0542183,0.945782,0.945782};
\draw[fill=color_4123] (0.960364,0.742521) -- (0.97703,0.766092) -- (0.949262,0.7763) -- cycle;
\definecolor{color_4124}{rgb}{0.0335139,0.966486,0.966486};
\draw[fill=color_4124] (-0.495535,0.495535) -- (-0.489648,0.489648) -- (-0.487963,0.497273) -- cycle;
\definecolor{color_4125}{rgb}{0.286938,0.713062,0.713062};
\draw[fill=color_4125] (-0.14165,0.951181) -- (-0.188381,0.92139) -- (-0.127271,0.891632) -- cycle;
\definecolor{color_4126}{rgb}{0.269683,0.730317,0.730317};
\draw[fill=color_4126] (0.880761,0.37315) -- (0.89553,0.326686) -- (0.911916,0.366168) -- cycle;
\definecolor{color_4127}{rgb}{0.0110645,0.988936,0.988936};
\draw[fill=color_4127] (0.060876,-0.527096) -- (0.0459113,-0.529381) -- (0.0584558,-0.547159) -- cycle;
\definecolor{color_4128}{rgb}{0.227414,0.772586,0.772586};
\draw[fill=color_4128] (0.273359,-0.96251) -- (0.314962,-0.966639) -- (0.301985,-0.930542) -- cycle;
\definecolor{color_4129}{rgb}{0.169639,0.830361,0.830361};
\draw[fill=color_4129] (0.418424,-0.966509) -- (0.408265,-0.932607) -- (0.386592,-0.965713) -- cycle;
\definecolor{color_4130}{rgb}{0.114358,0.885642,0.885642};
\draw[fill=color_4130] (-0.977931,-0.971215) -- (-1,-1) -- (-0.963955,-1) -- cycle;
\definecolor{color_4131}{rgb}{0.0591373,0.940863,0.940863};
\draw[fill=color_4131] (-1,-0.936231) -- (-1,-0.970508) -- (-0.977931,-0.971215) -- cycle;
\definecolor{color_4132}{rgb}{0.0859731,0.914027,0.914027};
\draw[fill=color_4132] (-0.975287,-0.91746) -- (-1,-0.936231) -- (-0.963421,-0.945708) -- cycle;
\definecolor{color_4133}{rgb}{0.194103,0.805897,0.805897};
\draw[fill=color_4133] (-1,-0.889782) -- (-1,-0.936231) -- (-0.975287,-0.91746) -- cycle;
\definecolor{color_4134}{rgb}{0.0528975,0.947102,0.947102};
\draw[fill=color_4134] (-0.671472,0.930313) -- (-0.653136,0.895851) -- (-0.643993,0.921657) -- cycle;
\definecolor{color_4135}{rgb}{0.123376,0.876624,0.876624};
\draw[fill=color_4135] (-0.169833,-0.484489) -- (-0.1462,-0.501776) -- (-0.145182,-0.46431) -- cycle;
\definecolor{color_4136}{rgb}{0.072005,0.927995,0.927995};
\draw[fill=color_4136] (-0.679785,0.901927) -- (-0.702185,0.916528) -- (-0.698556,0.881544) -- cycle;
\definecolor{color_4137}{rgb}{0.077054,0.922946,0.922946};
\draw[fill=color_4137] (-0.702185,0.916528) -- (-0.721115,0.895543) -- (-0.698556,0.881544) -- cycle;
\definecolor{color_4138}{rgb}{0.0803788,0.919621,0.919621};
\draw[fill=color_4138] (0.354397,-0.838782) -- (0.337182,-0.859923) -- (0.361851,-0.876284) -- cycle;
\definecolor{color_4139}{rgb}{0.0202049,0.979795,0.979795};
\draw[fill=color_4139] (-0.607062,1) -- (-0.616522,0.98083) -- (-0.591296,0.976041) -- cycle;
\definecolor{color_4140}{rgb}{0.0210667,0.978933,0.978933};
\draw[fill=color_4140] (-0.46798,0.435959) -- (-0.475838,0.451676) -- (-0.489474,0.43474) -- cycle;
\definecolor{color_4141}{rgb}{0.248398,0.751602,0.751602};
\draw[fill=color_4141] (0.287388,-0.889199) -- (0.311411,-0.862909) -- (0.276494,-0.83838) -- cycle;
\definecolor{color_4142}{rgb}{0.0164243,0.983576,0.983576};
\draw[fill=color_4142] (0.0394287,-0.542426) -- (0.0274208,-0.554647) -- (0.0423165,-0.564113) -- cycle;
\definecolor{color_4143}{rgb}{0.201799,0.798201,0.798201};
\draw[fill=color_4143] (0.921594,0.0877344) -- (0.922051,0.124337) -- (0.884144,0.106472) -- cycle;
\definecolor{color_4144}{rgb}{0.191323,0.808677,0.808677};
\draw[fill=color_4144] (0.922051,0.124337) -- (0.884751,0.141803) -- (0.884144,0.106472) -- cycle;
\definecolor{color_4145}{rgb}{1,0,0};
\draw[fill=color_4145] (0.5,0.5) -- (0.48403,0.468059) -- (0.507351,0.457113) -- cycle;
\definecolor{color_4146}{rgb}{1,0,0};
\draw[fill=color_4146] (0.53962,0.487965) -- (0.5,0.5) -- (0.507351,0.457113) -- cycle;
\definecolor{color_4147}{rgb}{0.100112,0.899888,0.899888};
\draw[fill=color_4147] (0.575729,0.474699) -- (0.53962,0.487965) -- (0.540243,0.442666) -- cycle;
\definecolor{color_4148}{rgb}{0.0506663,0.949334,0.949334};
\draw[fill=color_4148] (0.57969,0.4398) -- (0.540243,0.442666) -- (0.565708,0.408649) -- cycle;
\definecolor{color_4149}{rgb}{0.324551,0.675449,0.675449};
\draw[fill=color_4149] (-0.944249,0.423772) -- (-0.966328,0.387299) -- (-0.923472,0.397121) -- cycle;
\definecolor{color_4150}{rgb}{0.262248,0.737752,0.737752};
\draw[fill=color_4150] (-0.970942,0.431249) -- (-0.966328,0.387299) -- (-0.944249,0.423772) -- cycle;
\definecolor{color_4151}{rgb}{0.0979514,0.902049,0.902049};
\draw[fill=color_4151] (0.531327,-0.794466) -- (0.569713,-0.821807) -- (0.562044,-0.789648) -- cycle;
\definecolor{color_4152}{rgb}{0.184542,0.815458,0.815458};
\draw[fill=color_4152] (0.55274,-0.759343) -- (0.531327,-0.794466) -- (0.562044,-0.789648) -- cycle;
\definecolor{color_4153}{rgb}{0.245055,0.754945,0.754945};
\draw[fill=color_4153] (-0.976792,-0.553571) -- (-0.970567,-0.588602) -- (-0.9481,-0.550172) -- cycle;
\definecolor{color_4154}{rgb}{0.166472,0.833528,0.833528};
\draw[fill=color_4154] (-0.762365,0.802991) -- (-0.753186,0.767379) -- (-0.719395,0.776096) -- cycle;
\definecolor{color_4155}{rgb}{0.494867,0.505133,0.505133};
\draw[fill=color_4155] (-0.719395,0.776096) -- (-0.753186,0.767379) -- (-0.747014,0.729156) -- cycle;
\definecolor{color_4156}{rgb}{0.423141,0.576859,0.576859};
\draw[fill=color_4156] (0.243495,0.685011) -- (0.287543,0.764029) -- (0.208813,0.760945) -- cycle;
\definecolor{color_4157}{rgb}{0.244506,0.755494,0.755494};
\draw[fill=color_4157] (-0.361515,-0.172681) -- (-0.399375,-0.159243) -- (-0.389374,-0.198468) -- cycle;
\definecolor{color_4158}{rgb}{0.222667,0.777333,0.777333};
\draw[fill=color_4158] (-0.361515,-0.172681) -- (-0.365161,-0.140625) -- (-0.399375,-0.159243) -- cycle;
\definecolor{color_4159}{rgb}{0.175092,0.824908,0.824908};
\draw[fill=color_4159] (-0.651891,-0.0124123) -- (-0.691471,-0.0124654) -- (-0.669999,-0.0358966) -- cycle;
\definecolor{color_4160}{rgb}{0.11477,0.88523,0.88523};
\draw[fill=color_4160] (-0.638631,-0.0389684) -- (-0.669999,-0.0358966) -- (-0.658983,-0.0627962) -- cycle;
\definecolor{color_4161}{rgb}{0.307289,0.692711,0.692711};
\draw[fill=color_4161] (1,0.312777) -- (0.945647,0.339874) -- (0.950213,0.300015) -- cycle;
\definecolor{color_4162}{rgb}{0.205841,0.794159,0.794159};
\draw[fill=color_4162] (1,0.312777) -- (0.972366,0.362271) -- (0.945647,0.339874) -- cycle;
\definecolor{color_4163}{rgb}{0.0459024,0.954098,0.954098};
\draw[fill=color_4163] (-0.21955,-0.14083) -- (-0.206403,-0.118895) -- (-0.223847,-0.111458) -- cycle;
\definecolor{color_4164}{rgb}{0.108147,0.891853,0.891853};
\draw[fill=color_4164] (-0.247757,-0.149764) -- (-0.276715,-0.137586) -- (-0.264162,-0.175483) -- cycle;
\definecolor{color_4165}{rgb}{0.0940409,0.905959,0.905959};
\draw[fill=color_4165] (-0.247757,-0.149764) -- (-0.251839,-0.118899) -- (-0.276715,-0.137586) -- cycle;
\definecolor{color_4166}{rgb}{0.123044,0.876956,0.876956};
\draw[fill=color_4166] (0.740448,-0.658957) -- (0.770985,-0.655024) -- (0.753686,-0.62466) -- cycle;
\definecolor{color_4167}{rgb}{0.0929894,0.907011,0.907011};
\draw[fill=color_4167] (0.686809,0.480632) -- (0.732939,0.459502) -- (0.719255,0.499076) -- cycle;
\definecolor{color_4168}{rgb}{0.143023,0.856977,0.856977};
\draw[fill=color_4168] (-0.92082,-0.521479) -- (-0.945583,-0.521254) -- (-0.9481,-0.550172) -- cycle;
\definecolor{color_4169}{rgb}{0.70554,0.29446,0.29446};
\draw[fill=color_4169] (-0.279751,-0.699402) -- (-0.30663,-0.748131) -- (-0.256336,-0.735936) -- cycle;
\definecolor{color_4170}{rgb}{0.465087,0.534913,0.534913};
\draw[fill=color_4170] (-0.536436,-0.219975) -- (-0.560857,-0.255239) -- (-0.513506,-0.263322) -- cycle;
\definecolor{color_4171}{rgb}{0.153969,0.846031,0.846031};
\draw[fill=color_4171] (-0.559877,0.171173) -- (-0.528169,0.160673) -- (-0.530291,0.192352) -- cycle;
\definecolor{color_4172}{rgb}{0.254927,0.745073,0.745073};
\draw[fill=color_4172] (-0.794614,-0.256416) -- (-0.772807,-0.218751) -- (-0.804132,-0.220832) -- cycle;
\definecolor{color_4173}{rgb}{0.224211,0.775789,0.775789};
\draw[fill=color_4173] (-0.794614,-0.256416) -- (-0.804132,-0.220832) -- (-0.833117,-0.241501) -- cycle;
\definecolor{color_4174}{rgb}{0.0121974,0.987803,0.987803};
\draw[fill=color_4174] (-0.523372,0.554518) -- (-0.508599,0.552404) -- (-0.510223,0.571725) -- cycle;
\definecolor{color_4175}{rgb}{0.139162,0.860838,0.860838};
\draw[fill=color_4175] (-0.565358,-0.383539) -- (-0.549053,-0.427892) -- (-0.53375,-0.398318) -- cycle;
\definecolor{color_4176}{rgb}{0.138869,0.861131,0.861131};
\draw[fill=color_4176] (-0.565358,-0.383539) -- (-0.53375,-0.398318) -- (-0.534952,-0.364292) -- cycle;
\definecolor{color_4177}{rgb}{0.252726,0.747274,0.747274};
\draw[fill=color_4177] (-0.322078,-0.216215) -- (-0.287579,-0.207478) -- (-0.324931,-0.18366) -- cycle;
\definecolor{color_4178}{rgb}{0.0373561,0.962644,0.962644};
\draw[fill=color_4178] (-0.201523,0.41529) -- (-0.182785,0.344594) -- (-0.158314,0.404288) -- cycle;
\definecolor{color_4179}{rgb}{0.108452,0.891548,0.891548};
\draw[fill=color_4179] (-0.977967,0.881485) -- (-1,0.85756) -- (-0.952634,0.862684) -- cycle;
\definecolor{color_4180}{rgb}{0.101742,0.898258,0.898258};
\draw[fill=color_4180] (-0.961927,0.909532) -- (-1,0.898639) -- (-0.977967,0.881485) -- cycle;
\definecolor{color_4181}{rgb}{0.0580336,0.941966,0.941966};
\draw[fill=color_4181] (-0.91908,-0.543084) -- (-0.9481,-0.550172) -- (-0.912762,-0.56348) -- cycle;
\definecolor{color_4182}{rgb}{0.0686265,0.931373,0.931373};
\draw[fill=color_4182] (-0.9481,-0.550172) -- (-0.937599,-0.577053) -- (-0.912762,-0.56348) -- cycle;
\definecolor{color_4183}{rgb}{0.0544119,0.945588,0.945588};
\draw[fill=color_4183] (0.936581,0.715775) -- (0.929847,0.751161) -- (0.906521,0.738661) -- cycle;
\definecolor{color_4184}{rgb}{0.0498697,0.95013,0.95013};
\draw[fill=color_4184] (0.905264,0.707744) -- (0.936581,0.715775) -- (0.906521,0.738661) -- cycle;
\definecolor{color_4185}{rgb}{0.0485726,0.951427,0.951427};
\draw[fill=color_4185] (-0.113971,-0.46591) -- (-0.0990363,-0.485459) -- (-0.0921001,-0.457021) -- cycle;
\definecolor{color_4186}{rgb}{0.0868876,0.913112,0.913112};
\draw[fill=color_4186] (1,0.191287) -- (1,0.227264) -- (0.981905,0.205728) -- cycle;
\definecolor{color_4187}{rgb}{0.176322,0.823678,0.823678};
\draw[fill=color_4187] (0.606657,0.545183) -- (0.635909,0.568595) -- (0.586283,0.606838) -- cycle;
\definecolor{color_4188}{rgb}{0.057243,0.942757,0.942757};
\draw[fill=color_4188] (-0.470754,0.391314) -- (-0.459245,0.418489) -- (-0.48152,0.416917) -- cycle;
\definecolor{color_4189}{rgb}{0.211929,0.788071,0.788071};
\draw[fill=color_4189] (-0.804132,-0.220832) -- (-0.828177,-0.201473) -- (-0.833117,-0.241501) -- cycle;
\definecolor{color_4190}{rgb}{0.294663,0.705337,0.705337};
\draw[fill=color_4190] (-0.828177,-0.201473) -- (-0.8652,-0.206387) -- (-0.833117,-0.241501) -- cycle;
\definecolor{color_4191}{rgb}{0.178191,0.821809,0.821809};
\draw[fill=color_4191] (0.107376,0.346913) -- (0.179478,0.310119) -- (0.167417,0.382248) -- cycle;
\definecolor{color_4192}{rgb}{0.984335,0.0156646,0.0156646};
\draw[fill=color_4192] (0.228134,-0.821964) -- (0.279703,-0.786262) -- (0.225851,-0.766421) -- cycle;
\definecolor{color_4193}{rgb}{0.917789,0.082211,0.082211};
\draw[fill=color_4193] (0.276494,-0.83838) -- (0.279703,-0.786262) -- (0.228134,-0.821964) -- cycle;
\definecolor{color_4194}{rgb}{0.0659777,0.934022,0.934022};
\draw[fill=color_4194] (-0.944481,-0.974446) -- (-0.963955,-1) -- (-0.930618,-1) -- cycle;
\definecolor{color_4195}{rgb}{1,0,0};
\draw[fill=color_4195] (0.0845769,-0.943902) -- (0.0526255,-1) -- (0.0954545,-1) -- cycle;
\definecolor{color_4196}{rgb}{0.325496,0.674504,0.674504};
\draw[fill=color_4196] (-0.359029,0.0720231) -- (-0.346859,0.108807) -- (-0.39107,0.0968913) -- cycle;
\definecolor{color_4197}{rgb}{0.1448,0.8552,0.8552};
\draw[fill=color_4197] (-0.393065,0.807657) -- (-0.356772,0.783225) -- (-0.356013,0.823328) -- cycle;
\definecolor{color_4198}{rgb}{0.14756,0.85244,0.85244};
\draw[fill=color_4198] (-0.356772,0.783225) -- (-0.323512,0.811751) -- (-0.356013,0.823328) -- cycle;
\definecolor{color_4199}{rgb}{0.266218,0.733782,0.733782};
\draw[fill=color_4199] (-0.687432,-0.709348) -- (-0.703432,-0.672698) -- (-0.72587,-0.710078) -- cycle;
\definecolor{color_4200}{rgb}{0.322215,0.677785,0.677785};
\draw[fill=color_4200] (-0.72587,-0.710078) -- (-0.703432,-0.672698) -- (-0.741644,-0.661198) -- cycle;
\definecolor{color_4201}{rgb}{0.0662036,0.933796,0.933796};
\draw[fill=color_4201] (-0.11602,-0.351285) -- (-0.112512,-0.32619) -- (-0.13918,-0.339831) -- cycle;
\definecolor{color_4202}{rgb}{0.315708,0.684292,0.684292};
\draw[fill=color_4202] (-0.687299,-0.0886468) -- (-0.69945,-0.125488) -- (-0.657619,-0.112482) -- cycle;
\definecolor{color_4203}{rgb}{0.137488,0.862512,0.862512};
\draw[fill=color_4203] (-0.803611,0.803423) -- (-0.762365,0.802991) -- (-0.785227,0.833855) -- cycle;
\definecolor{color_4204}{rgb}{0.304188,0.695812,0.695812};
\draw[fill=color_4204] (-0.762365,0.802991) -- (-0.757317,0.852604) -- (-0.785227,0.833855) -- cycle;
\definecolor{color_4205}{rgb}{0.16907,0.83093,0.83093};
\draw[fill=color_4205] (-0.816076,0.84114) -- (-0.785227,0.833855) -- (-0.792795,0.871676) -- cycle;
\definecolor{color_4206}{rgb}{0.336445,0.663555,0.663555};
\draw[fill=color_4206] (0.473794,-0.628434) -- (0.511351,-0.598274) -- (0.465793,-0.588935) -- cycle;
\definecolor{color_4207}{rgb}{0.355918,0.644082,0.644082};
\draw[fill=color_4207] (0.511217,-0.639873) -- (0.511351,-0.598274) -- (0.473794,-0.628434) -- cycle;
\definecolor{color_4208}{rgb}{0.12492,0.87508,0.87508};
\draw[fill=color_4208] (0.196025,-0.286476) -- (0.165603,-0.269652) -- (0.166929,-0.310916) -- cycle;
\definecolor{color_4209}{rgb}{0.504019,0.495981,0.495981};
\draw[fill=color_4209] (-0.51116,0.225926) -- (-0.46581,0.244863) -- (-0.50535,0.265144) -- cycle;
\definecolor{color_4210}{rgb}{0.13074,0.86926,0.86926};
\draw[fill=color_4210] (-0.523433,0.127861) -- (-0.498328,0.151903) -- (-0.528169,0.160673) -- cycle;
\definecolor{color_4211}{rgb}{0.0088314,0.991169,0.991169};
\draw[fill=color_4211] (-0.487197,0.572352) -- (-0.494189,0.557217) -- (-0.47498,0.554969) -- cycle;
\definecolor{color_4212}{rgb}{0.0241234,0.975877,0.975877};
\draw[fill=color_4212] (-0.0107672,-0.577643) -- (-0.0114402,-0.59741) -- (0.00805594,-0.579546) -- cycle;
\definecolor{color_4213}{rgb}{0.193497,0.806503,0.806503};
\draw[fill=color_4213] (0.328832,-0.419714) -- (0.340112,-0.458788) -- (0.367077,-0.430653) -- cycle;
\definecolor{color_4214}{rgb}{0.00313464,0.996865,0.996865};
\draw[fill=color_4214] (0.0301975,-0.481533) -- (0.0373555,-0.48596) -- (0.0443159,-0.476287) -- cycle;
\definecolor{color_4215}{rgb}{0.443672,0.556328,0.556328};
\draw[fill=color_4215] (-0.295416,-0.289355) -- (-0.267542,-0.248594) -- (-0.308211,-0.250262) -- cycle;
\definecolor{color_4216}{rgb}{0.415814,0.584186,0.584186};
\draw[fill=color_4216] (-0.287579,-0.207478) -- (-0.308211,-0.250262) -- (-0.267542,-0.248594) -- cycle;
\definecolor{color_4217}{rgb}{0.213001,0.786999,0.786999};
\draw[fill=color_4217] (-0.235752,-0.359461) -- (-0.233341,-0.398104) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_4218}{rgb}{0.121402,0.878598,0.878598};
\draw[fill=color_4218] (-0.0546572,0.674465) -- (-0.110422,0.668035) -- (-0.0869627,0.610706) -- cycle;
\definecolor{color_4219}{rgb}{0.195981,0.804019,0.804019};
\draw[fill=color_4219] (-0.523272,-0.493708) -- (-0.529504,-0.533951) -- (-0.49794,-0.516014) -- cycle;
\definecolor{color_4220}{rgb}{0.183795,0.816205,0.816205};
\draw[fill=color_4220] (0.311788,-0.70366) -- (0.365945,-0.713476) -- (0.345295,-0.681851) -- cycle;
\definecolor{color_4221}{rgb}{0.169606,0.830394,0.830394};
\draw[fill=color_4221] (-0.548183,0.10109) -- (-0.523433,0.127861) -- (-0.55696,0.136309) -- cycle;
\definecolor{color_4222}{rgb}{0.010162,0.989838,0.989838};
\draw[fill=color_4222] (-0.0691565,-0.557204) -- (-0.0542907,-0.546622) -- (-0.0648358,-0.536775) -- cycle;
\definecolor{color_4223}{rgb}{0.00413444,0.995866,0.995866};
\draw[fill=color_4223] (-0.0152453,-0.541454) -- (-0.00492797,-0.537461) -- (-0.0151175,-0.530291) -- cycle;
\definecolor{color_4224}{rgb}{0.00508128,0.994919,0.994919};
\draw[fill=color_4224] (-0.494189,0.557217) -- (-0.484496,0.544247) -- (-0.47498,0.554969) -- cycle;
\definecolor{color_4225}{rgb}{0.306749,0.693251,0.693251};
\draw[fill=color_4225] (-0.685149,0.370241) -- (-0.684597,0.332325) -- (-0.647916,0.340917) -- cycle;
\definecolor{color_4226}{rgb}{0.599234,0.400766,0.400766};
\draw[fill=color_4226] (-0.946617,0.317641) -- (-1,0.309957) -- (-0.961969,0.28393) -- cycle;
\definecolor{color_4227}{rgb}{0.128949,0.871051,0.871051};
\draw[fill=color_4227] (-0.142715,-0.397911) -- (-0.130217,-0.371197) -- (-0.166024,-0.367041) -- cycle;
\definecolor{color_4228}{rgb}{0.00657959,0.99342,0.99342};
\draw[fill=color_4228] (0.0135397,-0.472921) -- (0.0219132,-0.478596) -- (0.0292077,-0.46898) -- cycle;
\definecolor{color_4229}{rgb}{0.0125306,0.987469,0.987469};
\draw[fill=color_4229] (-0.482675,0.46535) -- (-0.496464,0.468662) -- (-0.495696,0.451193) -- cycle;
\definecolor{color_4230}{rgb}{0.263643,0.736357,0.736357};
\draw[fill=color_4230] (0.464419,-0.752882) -- (0.426211,-0.762083) -- (0.435199,-0.789013) -- cycle;
\definecolor{color_4231}{rgb}{0.0736465,0.926353,0.926353};
\draw[fill=color_4231] (0.127941,-0.549598) -- (0.111564,-0.572649) -- (0.136951,-0.585496) -- cycle;
\definecolor{color_4232}{rgb}{0.283622,0.716378,0.716378};
\draw[fill=color_4232] (-0.0895558,0.785879) -- (-0.0723059,0.854115) -- (-0.131361,0.827703) -- cycle;
\definecolor{color_4233}{rgb}{0.272014,0.727986,0.727986};
\draw[fill=color_4233] (-0.127271,0.891632) -- (-0.131361,0.827703) -- (-0.0723059,0.854115) -- cycle;
\definecolor{color_4234}{rgb}{0.215244,0.784756,0.784756};
\draw[fill=color_4234] (0.874251,-0.609981) -- (0.894398,-0.632297) -- (0.9172,-0.598117) -- cycle;
\definecolor{color_4235}{rgb}{0.150409,0.849591,0.849591};
\draw[fill=color_4235] (-0.924864,0.755512) -- (-0.897524,0.776291) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_4236}{rgb}{0.00986683,0.990133,0.990133};
\draw[fill=color_4236] (-0.0217279,-0.568972) -- (-0.00338289,-0.561367) -- (-0.0168153,-0.55313) -- cycle;
\definecolor{color_4237}{rgb}{0.0774731,0.922527,0.922527};
\draw[fill=color_4237] (-0.470754,0.391314) -- (-0.492316,0.373551) -- (-0.462629,0.364022) -- cycle;
\definecolor{color_4238}{rgb}{0.130269,0.869731,0.869731};
\draw[fill=color_4238] (0.807641,-0.751419) -- (0.842341,-0.768902) -- (0.847362,-0.737264) -- cycle;
\definecolor{color_4239}{rgb}{0.082281,0.917719,0.917719};
\draw[fill=color_4239] (0.842341,-0.768902) -- (0.878964,-0.771969) -- (0.847362,-0.737264) -- cycle;
\definecolor{color_4240}{rgb}{0.405986,0.594014,0.594014};
\draw[fill=color_4240] (-0.935661,0.581964) -- (-0.904756,0.557731) -- (-0.900032,0.606862) -- cycle;
\definecolor{color_4241}{rgb}{0.00871786,0.991282,0.991282};
\draw[fill=color_4241] (-0.472366,0.584765) -- (-0.464307,0.567768) -- (-0.45072,0.582727) -- cycle;
\definecolor{color_4242}{rgb}{0.0280991,0.971901,0.971901};
\draw[fill=color_4242] (-0.573071,0.511561) -- (-0.593864,0.495673) -- (-0.56968,0.496558) -- cycle;
\definecolor{color_4243}{rgb}{0.0117353,0.988265,0.988265};
\draw[fill=color_4243] (-0.553584,0.509439) -- (-0.573071,0.511561) -- (-0.56968,0.496558) -- cycle;
\definecolor{color_4244}{rgb}{0.0242209,0.975779,0.975779};
\draw[fill=color_4244] (-0.558149,0.556522) -- (-0.540485,0.54385) -- (-0.537062,0.566278) -- cycle;
\definecolor{color_4245}{rgb}{0.328253,0.671747,0.671747};
\draw[fill=color_4245] (-0.425882,-0.897852) -- (-0.384152,-0.89783) -- (-0.40805,-0.856437) -- cycle;
\definecolor{color_4246}{rgb}{0.0324574,0.967543,0.967543};
\draw[fill=color_4246] (-0.558632,0.582663) -- (-0.558149,0.556522) -- (-0.537062,0.566278) -- cycle;
\definecolor{color_4247}{rgb}{0.411361,0.588639,0.588639};
\draw[fill=color_4247] (-0.506013,0.769399) -- (-0.466493,0.800357) -- (-0.504687,0.81205) -- cycle;
\definecolor{color_4248}{rgb}{0.0844906,0.915509,0.915509};
\draw[fill=color_4248] (0.437335,-0.408971) -- (0.47981,-0.41824) -- (0.467118,-0.391029) -- cycle;
\definecolor{color_4249}{rgb}{0.234152,0.765848,0.765848};
\draw[fill=color_4249] (0.610307,-0.706563) -- (0.581764,-0.735829) -- (0.620204,-0.750298) -- cycle;
\definecolor{color_4250}{rgb}{0.413255,0.586745,0.586745};
\draw[fill=color_4250] (0.569875,-0.47126) -- (0.608542,-0.443061) -- (0.567429,-0.424429) -- cycle;
\definecolor{color_4251}{rgb}{0.178471,0.821529,0.821529};
\draw[fill=color_4251] (-0.761615,0.380599) -- (-0.792166,0.415887) -- (-0.795634,0.385164) -- cycle;
\definecolor{color_4252}{rgb}{0.20578,0.79422,0.79422};
\draw[fill=color_4252] (-0.792166,0.415887) -- (-0.825576,0.390912) -- (-0.795634,0.385164) -- cycle;
\definecolor{color_4253}{rgb}{0.13167,0.86833,0.86833};
\draw[fill=color_4253] (-1,0.445058) -- (-0.970942,0.431249) -- (-0.973949,0.465276) -- cycle;
\definecolor{color_4254}{rgb}{0.544808,0.455192,0.455192};
\draw[fill=color_4254] (0.655524,-0.36992) -- (0.692125,-0.329793) -- (0.643401,-0.326539) -- cycle;
\definecolor{color_4255}{rgb}{0.154711,0.845289,0.845289};
\draw[fill=color_4255] (0.664444,-0.290617) -- (0.643261,-0.255241) -- (0.6252,-0.288942) -- cycle;
\definecolor{color_4256}{rgb}{0.174067,0.825933,0.825933};
\draw[fill=color_4256] (0.612044,-0.355727) -- (0.600174,-0.31489) -- (0.574173,-0.34101) -- cycle;
\definecolor{color_4257}{rgb}{0.152061,0.847939,0.847939};
\draw[fill=color_4257] (0.558967,-0.30386) -- (0.574173,-0.34101) -- (0.600174,-0.31489) -- cycle;
\definecolor{color_4258}{rgb}{0.612075,0.387925,0.387925};
\draw[fill=color_4258] (-0.512933,-0.954248) -- (-0.463299,-0.963146) -- (-0.465629,-0.922621) -- cycle;
\definecolor{color_4259}{rgb}{0.223866,0.776134,0.776134};
\draw[fill=color_4259] (-0.393572,-0.271639) -- (-0.411152,-0.22833) -- (-0.430535,-0.254821) -- cycle;
\definecolor{color_4260}{rgb}{0.10134,0.89866,0.89866};
\draw[fill=color_4260] (-0.961833,0.830192) -- (-0.971858,0.799968) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_4261}{rgb}{0.30059,0.69941,0.69941};
\draw[fill=color_4261] (-0.966115,0.152825) -- (-0.963701,0.111753) -- (-0.929404,0.130547) -- cycle;
\definecolor{color_4262}{rgb}{0.17067,0.82933,0.82933};
\draw[fill=color_4262] (-0.935518,0.157067) -- (-0.966115,0.152825) -- (-0.929404,0.130547) -- cycle;
\definecolor{color_4263}{rgb}{0.285148,0.714852,0.714852};
\draw[fill=color_4263] (-0.822604,-0.382108) -- (-0.815143,-0.431263) -- (-0.783008,-0.41349) -- cycle;
\definecolor{color_4264}{rgb}{0.149848,0.850152,0.850152};
\draw[fill=color_4264] (-0.780664,-0.454713) -- (-0.815143,-0.431263) -- (-0.803907,-0.473988) -- cycle;
\definecolor{color_4265}{rgb}{0.00593833,0.994062,0.994062};
\draw[fill=color_4265] (-0.412837,0.491757) -- (-0.432157,0.495903) -- (-0.433699,0.477891) -- cycle;
\definecolor{color_4266}{rgb}{0.109043,0.890957,0.890957};
\draw[fill=color_4266] (-0.272146,-0.907138) -- (-0.281019,-0.942805) -- (-0.25516,-0.932374) -- cycle;
\definecolor{color_4267}{rgb}{0.00416235,0.995838,0.995838};
\draw[fill=color_4267] (-0.441891,0.508695) -- (-0.448046,0.490747) -- (-0.432157,0.495903) -- cycle;
\definecolor{color_4268}{rgb}{0.0209356,0.979064,0.979064};
\draw[fill=color_4268] (-0.223847,-0.111458) -- (-0.225715,-0.08553) -- (-0.236733,-0.0978228) -- cycle;
\definecolor{color_4269}{rgb}{0.171722,0.828278,0.828278};
\draw[fill=color_4269] (0.365806,-0.806939) -- (0.321199,-0.820366) -- (0.354397,-0.838782) -- cycle;
\definecolor{color_4270}{rgb}{0.0796353,0.920365,0.920365};
\draw[fill=color_4270] (0.405378,-0.810953) -- (0.365806,-0.806939) -- (0.386191,-0.835406) -- cycle;
\definecolor{color_4271}{rgb}{0.00269306,0.997307,0.997307};
\draw[fill=color_4271] (-0.414096,0.466321) -- (-0.421473,0.447716) -- (-0.400896,0.441853) -- cycle;
\definecolor{color_4272}{rgb}{0.00846307,0.991537,0.991537};
\draw[fill=color_4272] (-0.0134182,-0.473164) -- (-0.0205228,-0.458954) -- (-0.026375,-0.471137) -- cycle;
\definecolor{color_4273}{rgb}{0.00525536,0.994745,0.994745};
\draw[fill=color_4273] (-0.0214338,-0.479257) -- (-0.0134182,-0.473164) -- (-0.026375,-0.471137) -- cycle;
\definecolor{color_4274}{rgb}{0.456531,0.543469,0.543469};
\draw[fill=color_4274] (-0.792515,-0.0931991) -- (-0.793253,-0.0486345) -- (-0.83402,-0.0632622) -- cycle;
\definecolor{color_4275}{rgb}{0.017461,0.982539,0.982539};
\draw[fill=color_4275] (0.0123874,-0.490859) -- (0.0169443,-0.498119) -- (0.0213897,-0.488563) -- cycle;
\definecolor{color_4276}{rgb}{0.00670506,0.993295,0.993295};
\draw[fill=color_4276] (-0.0299595,-0.556604) -- (-0.0379181,-0.544463) -- (-0.0481679,-0.558723) -- cycle;
\definecolor{color_4277}{rgb}{0.00995311,0.990047,0.990047};
\draw[fill=color_4277] (-0.0391232,-0.572511) -- (-0.0507583,-0.588886) -- (-0.0288467,-0.587069) -- cycle;
\definecolor{color_4278}{rgb}{0.0980738,0.901926,0.901926};
\draw[fill=color_4278] (-0.305472,-0.966165) -- (-0.294357,-1) -- (-0.270851,-0.975738) -- cycle;
\definecolor{color_4279}{rgb}{0.201429,0.798571,0.798571};
\draw[fill=color_4279] (-0.3373,-0.954909) -- (-0.325323,-1) -- (-0.305472,-0.966165) -- cycle;
\definecolor{color_4280}{rgb}{0.109175,0.890825,0.890825};
\draw[fill=color_4280] (-0.323579,0.0704328) -- (-0.310287,0.0289938) -- (-0.297814,0.0528735) -- cycle;
\definecolor{color_4281}{rgb}{0.182825,0.817175,0.817175};
\draw[fill=color_4281] (-0.310287,0.0289938) -- (-0.270106,0.0402119) -- (-0.297814,0.0528735) -- cycle;
\definecolor{color_4282}{rgb}{0.0649616,0.935038,0.935038};
\draw[fill=color_4282] (-0.0727152,-0.35457) -- (-0.0966073,-0.346549) -- (-0.100605,-0.369182) -- cycle;
\definecolor{color_4283}{rgb}{0.239935,0.760065,0.760065};
\draw[fill=color_4283] (0.850347,0.364362) -- (0.855712,0.40866) -- (0.816922,0.402629) -- cycle;
\definecolor{color_4284}{rgb}{0.0648082,0.935192,0.935192};
\draw[fill=color_4284] (0.852932,0.643263) -- (0.890235,0.639366) -- (0.872466,0.669548) -- cycle;
\definecolor{color_4285}{rgb}{0.334217,0.665783,0.665783};
\draw[fill=color_4285] (0.272975,0.885663) -- (0.284283,0.948398) -- (0.204366,0.920095) -- cycle;
\definecolor{color_4286}{rgb}{0.161973,0.838027,0.838027};
\draw[fill=color_4286] (-0.776457,-0.544724) -- (-0.811177,-0.528102) -- (-0.819199,-0.55609) -- cycle;
\definecolor{color_4287}{rgb}{0.0880824,0.911918,0.911918};
\draw[fill=color_4287] (-0.811177,-0.528102) -- (-0.827313,-0.496573) -- (-0.839504,-0.528179) -- cycle;
\definecolor{color_4288}{rgb}{0.113123,0.886877,0.886877};
\draw[fill=color_4288] (-0.717751,0.0021829) -- (-0.747787,0.0131079) -- (-0.725522,-0.0234235) -- cycle;
\definecolor{color_4289}{rgb}{0.104293,0.895707,0.895707};
\draw[fill=color_4289] (-0.881426,0.970616) -- (-0.881277,1) -- (-0.919826,1) -- cycle;
\definecolor{color_4290}{rgb}{0.235016,0.764984,0.764984};
\draw[fill=color_4290] (0.0824372,0.677553) -- (0.0789121,0.739642) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_4291}{rgb}{0.320967,0.679033,0.679033};
\draw[fill=color_4291] (0.473836,0.918582) -- (0.447468,0.827292) -- (0.520518,0.864483) -- cycle;
\definecolor{color_4292}{rgb}{0.109923,0.890077,0.890077};
\draw[fill=color_4292] (0.763179,-0.705593) -- (0.784671,-0.725762) -- (0.789211,-0.689659) -- cycle;
\definecolor{color_4293}{rgb}{0.152883,0.847117,0.847117};
\draw[fill=color_4293] (-1,-0.675471) -- (-0.961465,-0.692656) -- (-0.971622,-0.655621) -- cycle;
\definecolor{color_4294}{rgb}{0.56625,0.43375,0.43375};
\draw[fill=color_4294] (-1,-0.675471) -- (-1,-0.728183) -- (-0.961465,-0.692656) -- cycle;
\definecolor{color_4295}{rgb}{0.168651,0.831349,0.831349};
\draw[fill=color_4295] (-0.898564,-0.663275) -- (-0.873209,-0.634368) -- (-0.904044,-0.62873) -- cycle;
\definecolor{color_4296}{rgb}{0.204952,0.795048,0.795048};
\draw[fill=color_4296] (-0.677669,-0.644969) -- (-0.70768,-0.630324) -- (-0.703432,-0.672698) -- cycle;
\definecolor{color_4297}{rgb}{0.289388,0.710612,0.710612};
\draw[fill=color_4297] (-0.669193,-0.605241) -- (-0.70768,-0.630324) -- (-0.677669,-0.644969) -- cycle;
\definecolor{color_4298}{rgb}{0.0514941,0.948506,0.948506};
\draw[fill=color_4298] (0.843231,0.878162) -- (0.847128,0.909664) -- (0.805026,0.904133) -- cycle;
\definecolor{color_4299}{rgb}{0.0388023,0.961198,0.961198};
\draw[fill=color_4299] (0.834111,0.936695) -- (0.847128,0.909664) -- (0.86829,0.938003) -- cycle;
\definecolor{color_4300}{rgb}{0.177756,0.822244,0.822244};
\draw[fill=color_4300] (0.559978,0.150667) -- (0.557196,0.196388) -- (0.530823,0.167156) -- cycle;
\definecolor{color_4301}{rgb}{0.0382918,0.961708,0.961708};
\draw[fill=color_4301] (-0.550695,0.60975) -- (-0.528501,0.586152) -- (-0.522704,0.606598) -- cycle;
\definecolor{color_4302}{rgb}{0.369092,0.630908,0.630908};
\draw[fill=color_4302] (-0.757363,0.430865) -- (-0.719439,0.403399) -- (-0.73034,0.453014) -- cycle;
\definecolor{color_4303}{rgb}{0.316337,0.683663,0.683663};
\draw[fill=color_4303] (-0.951454,-0.799717) -- (-0.94428,-0.838328) -- (-0.900481,-0.816278) -- cycle;
\definecolor{color_4304}{rgb}{0.263141,0.736859,0.736859};
\draw[fill=color_4304] (-0.966328,0.387299) -- (-0.970713,0.344196) -- (-0.939249,0.356466) -- cycle;
\definecolor{color_4305}{rgb}{0.102793,0.897207,0.897207};
\draw[fill=color_4305] (-0.283352,0.00280399) -- (-0.267666,-0.0228134) -- (-0.251309,0.00261716) -- cycle;
\definecolor{color_4306}{rgb}{0.259892,0.740108,0.740108};
\draw[fill=color_4306] (0.609225,-0.66394) -- (0.569941,-0.658956) -- (0.574259,-0.694063) -- cycle;
\definecolor{color_4307}{rgb}{0.128795,0.871205,0.871205};
\draw[fill=color_4307] (0.574259,-0.694063) -- (0.569941,-0.658956) -- (0.536233,-0.67179) -- cycle;
\definecolor{color_4308}{rgb}{0.380904,0.619096,0.619096};
\draw[fill=color_4308] (-1,-0.154531) -- (-0.954104,-0.145549) -- (-0.973284,-0.119827) -- cycle;
\definecolor{color_4309}{rgb}{0.256626,0.743374,0.743374};
\draw[fill=color_4309] (-0.940209,-0.10417) -- (-0.954104,-0.145549) -- (-0.920772,-0.126675) -- cycle;
\definecolor{color_4310}{rgb}{0.0823138,0.917686,0.917686};
\draw[fill=color_4310] (-0.0427358,0.569421) -- (0.0105986,0.560352) -- (-0.0188426,0.624295) -- cycle;
\definecolor{color_4311}{rgb}{0.125269,0.874731,0.874731};
\draw[fill=color_4311] (-0.0427358,0.569421) -- (-0.0188426,0.624295) -- (-0.0869627,0.610706) -- cycle;
\definecolor{color_4312}{rgb}{0.0834795,0.91652,0.91652};
\draw[fill=color_4312] (0.840424,0.58917) -- (0.86425,0.614569) -- (0.826333,0.62212) -- cycle;
\definecolor{color_4313}{rgb}{0.0606266,0.939373,0.939373};
\draw[fill=color_4313] (0.826333,0.62212) -- (0.86425,0.614569) -- (0.852932,0.643263) -- cycle;
\definecolor{color_4314}{rgb}{0.184864,0.815136,0.815136};
\draw[fill=color_4314] (0.873256,0.530472) -- (0.898051,0.563129) -- (0.856315,0.556667) -- cycle;
\definecolor{color_4315}{rgb}{0.21498,0.78502,0.78502};
\draw[fill=color_4315] (0.898051,0.563129) -- (0.873256,0.530472) -- (0.904293,0.520806) -- cycle;
\definecolor{color_4316}{rgb}{0.125412,0.874588,0.874588};
\draw[fill=color_4316] (0.93217,0.639328) -- (0.927392,0.681337) -- (0.903432,0.670012) -- cycle;
\definecolor{color_4317}{rgb}{0.0514,0.9486,0.9486};
\draw[fill=color_4317] (0.913921,1) -- (0.874551,1) -- (0.889072,0.970801) -- cycle;
\definecolor{color_4318}{rgb}{0.025728,0.974272,0.974272};
\draw[fill=color_4318] (0.393819,0.541089) -- (0.40383,0.578033) -- (0.357317,0.55062) -- cycle;
\definecolor{color_4319}{rgb}{0.00385283,0.996147,0.996147};
\draw[fill=color_4319] (-0.500525,0.542239) -- (-0.50692,0.530816) -- (-0.497415,0.528067) -- cycle;
\definecolor{color_4320}{rgb}{0.0699128,0.930087,0.930087};
\draw[fill=color_4320] (0.890235,0.639366) -- (0.903432,0.670012) -- (0.872466,0.669548) -- cycle;
\definecolor{color_4321}{rgb}{0.00793305,0.992067,0.992067};
\draw[fill=color_4321] (-0.527239,0.45034) -- (-0.517553,0.462772) -- (-0.528755,0.468837) -- cycle;
\definecolor{color_4322}{rgb}{0.133801,0.866199,0.866199};
\draw[fill=color_4322] (-0.826464,0.872842) -- (-0.855372,0.89427) -- (-0.847368,0.855516) -- cycle;
\definecolor{color_4323}{rgb}{0.0330768,0.966923,0.966923};
\draw[fill=color_4323] (-0.0727152,-0.35457) -- (-0.0846714,-0.330657) -- (-0.0966073,-0.346549) -- cycle;
\definecolor{color_4324}{rgb}{0.135212,0.864788,0.864788};
\draw[fill=color_4324] (-0.588737,-0.480834) -- (-0.578444,-0.446796) -- (-0.613494,-0.445884) -- cycle;
\definecolor{color_4325}{rgb}{0.194018,0.805982,0.805982};
\draw[fill=color_4325] (0.253106,0.817697) -- (0.314567,0.839695) -- (0.272975,0.885663) -- cycle;
\definecolor{color_4326}{rgb}{0.0109885,0.989011,0.989011};
\draw[fill=color_4326] (-0.401192,0.519039) -- (-0.412837,0.491757) -- (-0.386137,0.501878) -- cycle;
\definecolor{color_4327}{rgb}{0.0250473,0.974953,0.974953};
\draw[fill=color_4327] (-0.494064,0.488128) -- (-0.502896,0.490695) -- (-0.499897,0.481156) -- cycle;
\definecolor{color_4328}{rgb}{0.404395,0.595605,0.595605};
\draw[fill=color_4328] (-0.530572,0.0634994) -- (-0.482821,0.0824281) -- (-0.514469,0.0974482) -- cycle;
\definecolor{color_4329}{rgb}{0.194248,0.805752,0.805752};
\draw[fill=color_4329] (-0.530572,0.0634994) -- (-0.514469,0.0974482) -- (-0.548183,0.10109) -- cycle;
\definecolor{color_4330}{rgb}{0.226386,0.773614,0.773614};
\draw[fill=color_4330] (0.55311,-0.863543) -- (0.523925,-0.894654) -- (0.555331,-0.901025) -- cycle;
\definecolor{color_4331}{rgb}{0.287542,0.712458,0.712458};
\draw[fill=color_4331] (0.569941,-0.658956) -- (0.547869,-0.626444) -- (0.536233,-0.67179) -- cycle;
\definecolor{color_4332}{rgb}{0.276193,0.723807,0.723807};
\draw[fill=color_4332] (0.226536,-0.455391) -- (0.248083,-0.490151) -- (0.266066,-0.450305) -- cycle;
\definecolor{color_4333}{rgb}{0.315962,0.684038,0.684038};
\draw[fill=color_4333] (0.266066,-0.450305) -- (0.248083,-0.490151) -- (0.282037,-0.499988) -- cycle;
\definecolor{color_4334}{rgb}{0.133931,0.866069,0.866069};
\draw[fill=color_4334] (0.331851,-1) -- (0.361754,-1) -- (0.350411,-0.967978) -- cycle;
\definecolor{color_4335}{rgb}{0.127045,0.872955,0.872955};
\draw[fill=color_4335] (-0.251839,-0.118899) -- (-0.253839,-0.0852778) -- (-0.282636,-0.0971291) -- cycle;
\definecolor{color_4336}{rgb}{0.0740662,0.925934,0.925934};
\draw[fill=color_4336] (-0.496963,0.598166) -- (-0.460754,0.606534) -- (-0.479973,0.626119) -- cycle;
\definecolor{color_4337}{rgb}{0.00522556,0.994774,0.994774};
\draw[fill=color_4337] (-0.456839,0.530273) -- (-0.454245,0.517305) -- (-0.438919,0.528593) -- cycle;
\definecolor{color_4338}{rgb}{0.369889,0.630111,0.630111};
\draw[fill=color_4338] (-0.636249,-0.28615) -- (-0.664397,-0.322701) -- (-0.624121,-0.326466) -- cycle;
\definecolor{color_4339}{rgb}{0.285993,0.714007,0.714007};
\draw[fill=color_4339] (-0.624121,-0.326466) -- (-0.664397,-0.322701) -- (-0.644461,-0.363211) -- cycle;
\definecolor{color_4340}{rgb}{0.0961034,0.903897,0.903897};
\draw[fill=color_4340] (0.964726,0.139077) -- (0.976863,0.171776) -- (0.954849,0.166114) -- cycle;
\definecolor{color_4341}{rgb}{0.0282747,0.971725,0.971725};
\draw[fill=color_4341] (-0.093257,-0.586863) -- (-0.0724878,-0.580243) -- (-0.0935785,-0.562101) -- cycle;
\definecolor{color_4342}{rgb}{0.124196,0.875804,0.875804};
\draw[fill=color_4342] (-0.687299,-0.0886468) -- (-0.660891,-0.0874406) -- (-0.658983,-0.0627962) -- cycle;
\definecolor{color_4343}{rgb}{0.386823,0.613177,0.613177};
\draw[fill=color_4343] (-0.967917,-0.0822144) -- (-1,-0.0539802) -- (-1,-0.104554) -- cycle;
\definecolor{color_4344}{rgb}{0.403226,0.596774,0.596774};
\draw[fill=color_4344] (-0.550443,-0.169301) -- (-0.507688,-0.162087) -- (-0.521427,-0.129976) -- cycle;
\definecolor{color_4345}{rgb}{0.240789,0.759211,0.759211};
\draw[fill=color_4345] (-0.521427,-0.129976) -- (-0.507688,-0.162087) -- (-0.48,-0.142699) -- cycle;
\definecolor{color_4346}{rgb}{0.0522808,0.947719,0.947719};
\draw[fill=color_4346] (-0.130217,-0.371197) -- (-0.11602,-0.351285) -- (-0.13918,-0.339831) -- cycle;
\definecolor{color_4347}{rgb}{0.270157,0.729843,0.729843};
\draw[fill=color_4347] (-0.738753,-0.219106) -- (-0.714087,-0.194152) -- (-0.756981,-0.181366) -- cycle;
\definecolor{color_4348}{rgb}{0.356143,0.643857,0.643857};
\draw[fill=color_4348] (0.357172,1) -- (0.285926,1) -- (0.284283,0.948398) -- cycle;
\definecolor{color_4349}{rgb}{0.152709,0.847291,0.847291};
\draw[fill=color_4349] (0.43553,-0.908948) -- (0.453646,-0.939591) -- (0.463847,-0.901292) -- cycle;
\definecolor{color_4350}{rgb}{0.374496,0.625504,0.625504};
\draw[fill=color_4350] (-0.847368,0.855516) -- (-0.855372,0.89427) -- (-0.881691,0.852934) -- cycle;
\definecolor{color_4351}{rgb}{0.440055,0.559945,0.559945};
\draw[fill=color_4351] (-0.881691,0.852934) -- (-0.855372,0.89427) -- (-0.891927,0.900935) -- cycle;
\definecolor{color_4352}{rgb}{0.00296198,0.997038,0.997038};
\draw[fill=color_4352] (0.0277825,-0.491702) -- (0.0347393,-0.490543) -- (0.0301975,-0.481533) -- cycle;
\definecolor{color_4353}{rgb}{0.0695486,0.930451,0.930451};
\draw[fill=color_4353] (0.725663,0.921419) -- (0.72129,0.962633) -- (0.682105,0.938155) -- cycle;
\definecolor{color_4354}{rgb}{0.203203,0.796797,0.796797};
\draw[fill=color_4354] (-0.322724,-0.0547312) -- (-0.335778,-0.0272362) -- (-0.358515,-0.0584618) -- cycle;
\definecolor{color_4355}{rgb}{0.237105,0.762895,0.762895};
\draw[fill=color_4355] (-0.701559,0.188238) -- (-0.690419,0.153105) -- (-0.66051,0.169833) -- cycle;
\definecolor{color_4356}{rgb}{0.0366029,0.963397,0.963397};
\draw[fill=color_4356] (0.504308,-0.97733) -- (0.492004,-1) -- (0.525385,-1) -- cycle;
\definecolor{color_4357}{rgb}{0.139736,0.860264,0.860264};
\draw[fill=color_4357] (0.964772,0.613977) -- (1,0.630312) -- (0.97041,0.645864) -- cycle;
\definecolor{color_4358}{rgb}{0.157903,0.842097,0.842097};
\draw[fill=color_4358] (1,0.591884) -- (1,0.630312) -- (0.964772,0.613977) -- cycle;
\definecolor{color_4359}{rgb}{0.215276,0.784724,0.784724};
\draw[fill=color_4359] (-0.679986,0.0960835) -- (-0.664727,0.128941) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_4360}{rgb}{0.00454538,0.995455,0.995455};
\draw[fill=color_4360] (0.0135397,-0.472921) -- (0.00913258,-0.481735) -- (0.0157318,-0.48288) -- cycle;
\definecolor{color_4361}{rgb}{0.323621,0.676379,0.676379};
\draw[fill=color_4361] (-0.5377,-0.73535) -- (-0.582584,-0.751621) -- (-0.540573,-0.778466) -- cycle;
\definecolor{color_4362}{rgb}{0.266626,0.733374,0.733374};
\draw[fill=color_4362] (-0.451379,-0.221107) -- (-0.492469,-0.224218) -- (-0.46688,-0.256829) -- cycle;
\definecolor{color_4363}{rgb}{0.413949,0.586051,0.586051};
\draw[fill=color_4363] (-0.46688,-0.256829) -- (-0.492469,-0.224218) -- (-0.513506,-0.263322) -- cycle;
\definecolor{color_4364}{rgb}{0.191022,0.808978,0.808978};
\draw[fill=color_4364] (-0.622058,0.168604) -- (-0.643574,0.198384) -- (-0.66051,0.169833) -- cycle;
\definecolor{color_4365}{rgb}{0.147083,0.852917,0.852917};
\draw[fill=color_4365] (-0.589123,0.183016) -- (-0.616395,0.198579) -- (-0.622058,0.168604) -- cycle;
\definecolor{color_4366}{rgb}{0.319031,0.680969,0.680969};
\draw[fill=color_4366] (-0.354502,-0.365021) -- (-0.379269,-0.317017) -- (-0.391629,-0.357902) -- cycle;
\definecolor{color_4367}{rgb}{0.112333,0.887667,0.887667};
\draw[fill=color_4367] (0.379062,-0.904106) -- (0.333887,-0.901247) -- (0.367264,-0.934622) -- cycle;
\definecolor{color_4368}{rgb}{0.105789,0.894211,0.894211};
\draw[fill=color_4368] (0.408265,-0.932607) -- (0.379062,-0.904106) -- (0.367264,-0.934622) -- cycle;
\definecolor{color_4369}{rgb}{0.497039,0.502961,0.502961};
\draw[fill=color_4369] (0.222276,-0.962241) -- (0.273359,-0.96251) -- (0.258145,-0.923021) -- cycle;
\definecolor{color_4370}{rgb}{0.175026,0.824974,0.824974};
\draw[fill=color_4370] (-0.66627,-0.398614) -- (-0.706756,-0.394279) -- (-0.687352,-0.428123) -- cycle;
\definecolor{color_4371}{rgb}{0.221395,0.778605,0.778605};
\draw[fill=color_4371] (-0.66627,-0.398614) -- (-0.687352,-0.428123) -- (-0.654094,-0.445562) -- cycle;
\definecolor{color_4372}{rgb}{0.223937,0.776063,0.776063};
\draw[fill=color_4372] (-0.66627,-0.398614) -- (-0.686976,-0.359566) -- (-0.706756,-0.394279) -- cycle;
\definecolor{color_4373}{rgb}{0.00595258,0.994047,0.994047};
\draw[fill=color_4373] (0.0119166,-0.560831) -- (0.0274208,-0.554647) -- (0.0153203,-0.547354) -- cycle;
\definecolor{color_4374}{rgb}{0.161884,0.838116,0.838116};
\draw[fill=color_4374] (0.934975,-0.418394) -- (0.965819,-0.398847) -- (0.927733,-0.380455) -- cycle;
\definecolor{color_4375}{rgb}{0.252027,0.747973,0.747973};
\draw[fill=color_4375] (0.646072,-0.642063) -- (0.649575,-0.597535) -- (0.616864,-0.618354) -- cycle;
\definecolor{color_4376}{rgb}{0.0508588,0.949141,0.949141};
\draw[fill=color_4376] (0.733679,-0.696134) -- (0.713068,-0.669292) -- (0.702091,-0.694309) -- cycle;
\definecolor{color_4377}{rgb}{0.097466,0.902534,0.902534};
\draw[fill=color_4377] (0.842577,-0.677372) -- (0.824422,-0.643036) -- (0.815708,-0.677086) -- cycle;
\definecolor{color_4378}{rgb}{0.187386,0.812614,0.812614};
\draw[fill=color_4378] (0.820111,-0.711742) -- (0.842577,-0.677372) -- (0.815708,-0.677086) -- cycle;
\definecolor{color_4379}{rgb}{0.0270948,0.972905,0.972905};
\draw[fill=color_4379] (0.00377331,0.25748) -- (0.0476212,0.21692) -- (0.0717535,0.276661) -- cycle;
\definecolor{color_4380}{rgb}{1,0,0};
\draw[fill=color_4380] (-0.509589,0.496823) -- (-0.5,0.5) -- (-0.50736,0.505452) -- cycle;
\definecolor{color_4381}{rgb}{0.201902,0.798098,0.798098};
\draw[fill=color_4381] (-0.476444,-0.682272) -- (-0.460057,-0.654241) -- (-0.510105,-0.661108) -- cycle;
\definecolor{color_4382}{rgb}{0.154245,0.845755,0.845755};
\draw[fill=color_4382] (-0.439894,-0.697734) -- (-0.460057,-0.654241) -- (-0.476444,-0.682272) -- cycle;
\definecolor{color_4383}{rgb}{0.329092,0.670908,0.670908};
\draw[fill=color_4383] (0.955054,-0.528025) -- (1,-0.548766) -- (1,-0.505812) -- cycle;
\definecolor{color_4384}{rgb}{0.238917,0.761083,0.761083};
\draw[fill=color_4384] (0.366728,-0.74907) -- (0.318758,-0.745011) -- (0.338246,-0.780745) -- cycle;
\definecolor{color_4385}{rgb}{0.453268,0.546732,0.546732};
\draw[fill=color_4385] (0.365945,-0.713476) -- (0.318758,-0.745011) -- (0.366728,-0.74907) -- cycle;
\definecolor{color_4386}{rgb}{0.116994,0.883006,0.883006};
\draw[fill=color_4386] (0.683261,-0.968819) -- (0.668336,-1) -- (0.711546,-1) -- cycle;
\definecolor{color_4387}{rgb}{0.0806275,0.919373,0.919373};
\draw[fill=color_4387] (1,0.466006) -- (1,0.494748) -- (0.968336,0.481931) -- cycle;
\definecolor{color_4388}{rgb}{0.162002,0.837998,0.837998};
\draw[fill=color_4388] (0.939438,0.466699) -- (0.968336,0.481931) -- (0.938226,0.507433) -- cycle;
\definecolor{color_4389}{rgb}{0.178457,0.821543,0.821543};
\draw[fill=color_4389] (-0.35082,-0.105246) -- (-0.384211,-0.121909) -- (-0.365161,-0.140625) -- cycle;
\definecolor{color_4390}{rgb}{0.185252,0.814748,0.814748};
\draw[fill=color_4390] (-0.399375,-0.159243) -- (-0.384211,-0.121909) -- (-0.414748,-0.124264) -- cycle;
\definecolor{color_4391}{rgb}{0.285483,0.714517,0.714517};
\draw[fill=color_4391] (-0.426589,-0.0957295) -- (-0.414748,-0.124264) -- (-0.389171,-0.0865896) -- cycle;
\definecolor{color_4392}{rgb}{0.172964,0.827036,0.827036};
\draw[fill=color_4392] (-0.420455,-0.0675277) -- (-0.426589,-0.0957295) -- (-0.389171,-0.0865896) -- cycle;
\definecolor{color_4393}{rgb}{0.00246842,0.997532,0.997532};
\draw[fill=color_4393] (0.0383818,-0.514256) -- (0.0289667,-0.512976) -- (0.0314181,-0.52219) -- cycle;
\definecolor{color_4394}{rgb}{0.292751,0.707249,0.707249};
\draw[fill=color_4394] (-0.758588,-0.70407) -- (-0.792412,-0.717301) -- (-0.753849,-0.754851) -- cycle;
\definecolor{color_4395}{rgb}{0.117608,0.882392,0.882392};
\draw[fill=color_4395] (0.309993,0.570024) -- (0.365841,0.608183) -- (0.311956,0.64548) -- cycle;
\definecolor{color_4396}{rgb}{0.230041,0.769959,0.769959};
\draw[fill=color_4396] (-0.48,-0.142699) -- (-0.507688,-0.162087) -- (-0.471538,-0.18376) -- cycle;
\definecolor{color_4397}{rgb}{0.183531,0.816469,0.816469};
\draw[fill=color_4397] (-0.594398,-0.587067) -- (-0.609292,-0.551621) -- (-0.63927,-0.574821) -- cycle;
\definecolor{color_4398}{rgb}{0.240289,0.759711,0.759711};
\draw[fill=color_4398] (-0.622304,-0.616828) -- (-0.594398,-0.587067) -- (-0.63927,-0.574821) -- cycle;
\definecolor{color_4399}{rgb}{0.298364,0.701636,0.701636};
\draw[fill=color_4399] (0.775677,-0.835462) -- (0.790101,-0.790803) -- (0.753041,-0.793655) -- cycle;
\definecolor{color_4400}{rgb}{0.668821,0.331179,0.331179};
\draw[fill=color_4400] (-0.394151,0.897955) -- (-0.423435,0.943688) -- (-0.434097,0.886788) -- cycle;
\definecolor{color_4401}{rgb}{0.858936,0.141064,0.141064};
\draw[fill=color_4401] (-0.434097,0.886788) -- (-0.421848,0.840301) -- (-0.394151,0.897955) -- cycle;
\definecolor{color_4402}{rgb}{0.0499114,0.950089,0.950089};
\draw[fill=color_4402] (0.0584558,-0.547159) -- (0.0423165,-0.564113) -- (0.0604932,-0.57769) -- cycle;
\definecolor{color_4403}{rgb}{0.0278203,0.97218,0.97218};
\draw[fill=color_4403] (0.0584558,-0.547159) -- (0.0394287,-0.542426) -- (0.0423165,-0.564113) -- cycle;
\definecolor{color_4404}{rgb}{0.0772522,0.922748,0.922748};
\draw[fill=color_4404] (0.707874,-0.597346) -- (0.729104,-0.611834) -- (0.741542,-0.585528) -- cycle;
\definecolor{color_4405}{rgb}{0.22658,0.77342,0.77342};
\draw[fill=color_4405] (-0.40844,0.0175515) -- (-0.443346,-0.0046923) -- (-0.411327,-0.0167065) -- cycle;
\definecolor{color_4406}{rgb}{0.313653,0.686347,0.686347};
\draw[fill=color_4406] (-0.40844,0.0175515) -- (-0.411327,-0.0167065) -- (-0.372202,-0.00675958) -- cycle;
\definecolor{color_4407}{rgb}{0.233635,0.766365,0.766365};
\draw[fill=color_4407] (-0.417553,0.0586463) -- (-0.458863,0.0552952) -- (-0.439975,0.0287148) -- cycle;
\definecolor{color_4408}{rgb}{0.106065,0.893935,0.893935};
\draw[fill=color_4408] (-0.424636,-0.973053) -- (-0.40826,-1) -- (-0.393312,-0.969353) -- cycle;
\definecolor{color_4409}{rgb}{0.0531676,0.946832,0.946832};
\draw[fill=color_4409] (-0.223847,-0.111458) -- (-0.236733,-0.0978228) -- (-0.251839,-0.118899) -- cycle;
\definecolor{color_4410}{rgb}{0.0365303,0.96347,0.96347};
\draw[fill=color_4410] (-0.137657,0.303825) -- (-0.0919756,0.279663) -- (-0.0790854,0.340589) -- cycle;
\definecolor{color_4411}{rgb}{0.313751,0.686249,0.686249};
\draw[fill=color_4411] (-0.732336,0.819584) -- (-0.757317,0.852604) -- (-0.762365,0.802991) -- cycle;
\definecolor{color_4412}{rgb}{0.168476,0.831524,0.831524};
\draw[fill=color_4412] (-0.732336,0.819584) -- (-0.719804,0.8561) -- (-0.757317,0.852604) -- cycle;
\definecolor{color_4413}{rgb}{0.276592,0.723408,0.723408};
\draw[fill=color_4413] (0.618457,-0.57481) -- (0.615049,-0.533326) -- (0.579186,-0.558398) -- cycle;
\definecolor{color_4414}{rgb}{0.272766,0.727234,0.727234};
\draw[fill=color_4414] (0.616864,-0.618354) -- (0.618457,-0.57481) -- (0.583454,-0.598497) -- cycle;
\definecolor{color_4415}{rgb}{0.132246,0.867754,0.867754};
\draw[fill=color_4415] (-0.719804,0.8561) -- (-0.698556,0.881544) -- (-0.721115,0.895543) -- cycle;
\definecolor{color_4416}{rgb}{0.180313,0.819687,0.819687};
\draw[fill=color_4416] (-0.455052,-0.099087) -- (-0.486117,-0.103128) -- (-0.450915,-0.122598) -- cycle;
\definecolor{color_4417}{rgb}{0.301228,0.698772,0.698772};
\draw[fill=color_4417] (-0.453949,-0.0747452) -- (-0.48403,-0.0620032) -- (-0.486117,-0.103128) -- cycle;
\definecolor{color_4418}{rgb}{0.131829,0.868171,0.868171};
\draw[fill=color_4418] (-0.420455,-0.0675277) -- (-0.453949,-0.0747452) -- (-0.426589,-0.0957295) -- cycle;
\definecolor{color_4419}{rgb}{0.108898,0.891102,0.891102};
\draw[fill=color_4419] (0.707874,-0.597346) -- (0.712279,-0.637355) -- (0.729104,-0.611834) -- cycle;
\definecolor{color_4420}{rgb}{0.294604,0.705396,0.705396};
\draw[fill=color_4420] (-0.940209,-0.10417) -- (-0.926364,-0.0670636) -- (-0.967917,-0.0822144) -- cycle;
\definecolor{color_4421}{rgb}{0.0097726,0.990227,0.990227};
\draw[fill=color_4421] (-0.542168,0.46287) -- (-0.527239,0.45034) -- (-0.528755,0.468837) -- cycle;
\definecolor{color_4422}{rgb}{0.00938654,0.990613,0.990613};
\draw[fill=color_4422] (-0.532628,0.433791) -- (-0.527239,0.45034) -- (-0.543819,0.447498) -- cycle;
\definecolor{color_4423}{rgb}{0.330051,0.669949,0.669949};
\draw[fill=color_4423] (-0.829174,-0.289907) -- (-0.867389,-0.253954) -- (-0.874189,-0.293457) -- cycle;
\definecolor{color_4424}{rgb}{0.254326,0.745674,0.745674};
\draw[fill=color_4424] (-0.867389,-0.253954) -- (-0.901961,-0.228345) -- (-0.910415,-0.259117) -- cycle;
\definecolor{color_4425}{rgb}{0.305635,0.694365,0.694365};
\draw[fill=color_4425] (-0.79545,-0.18331) -- (-0.832125,-0.162385) -- (-0.828177,-0.201473) -- cycle;
\definecolor{color_4426}{rgb}{0.12293,0.87707,0.87707};
\draw[fill=color_4426] (0.136951,-0.585496) -- (0.109393,-0.601437) -- (0.140415,-0.620344) -- cycle;
\definecolor{color_4427}{rgb}{0.341605,0.658395,0.658395};
\draw[fill=color_4427] (0.136951,-0.585496) -- (0.140415,-0.620344) -- (0.173198,-0.584182) -- cycle;
\definecolor{color_4428}{rgb}{0.562825,0.437175,0.437175};
\draw[fill=color_4428] (-0.970713,0.344196) -- (-1,0.309957) -- (-0.946617,0.317641) -- cycle;
\definecolor{color_4429}{rgb}{0.344085,0.655915,0.655915};
\draw[fill=color_4429] (-0.845304,0.135812) -- (-0.888122,0.12463) -- (-0.857473,0.100075) -- cycle;
\definecolor{color_4430}{rgb}{0.19451,0.80549,0.80549};
\draw[fill=color_4430] (1,0.591884) -- (0.964772,0.613977) -- (0.960262,0.5768) -- cycle;
\definecolor{color_4431}{rgb}{0.138962,0.861038,0.861038};
\draw[fill=color_4431] (0.98131,0.565621) -- (1,0.591884) -- (0.960262,0.5768) -- cycle;
\definecolor{color_4432}{rgb}{0.368472,0.631528,0.631528};
\draw[fill=color_4432] (-0.479541,-0.62762) -- (-0.511767,-0.613067) -- (-0.510105,-0.661108) -- cycle;
\definecolor{color_4433}{rgb}{0.04015,0.95985,0.95985};
\draw[fill=color_4433] (-0.137657,0.303825) -- (-0.137046,0.2265) -- (-0.0919756,0.279663) -- cycle;
\definecolor{color_4434}{rgb}{0.7143,0.2857,0.2857};
\draw[fill=color_4434] (0.318758,-0.745011) -- (0.270803,-0.733168) -- (0.279703,-0.786262) -- cycle;
\definecolor{color_4435}{rgb}{0.608563,0.391437,0.391437};
\draw[fill=color_4435] (0.338246,-0.780745) -- (0.318758,-0.745011) -- (0.279703,-0.786262) -- cycle;
\definecolor{color_4436}{rgb}{0.33807,0.66193,0.66193};
\draw[fill=color_4436] (-0.30968,0.725272) -- (-0.273968,0.699348) -- (-0.263483,0.764023) -- cycle;
\definecolor{color_4437}{rgb}{0.454804,0.545196,0.545196};
\draw[fill=color_4437] (-0.961969,0.28393) -- (-1,0.309957) -- (-1,0.262874) -- cycle;
\definecolor{color_4438}{rgb}{0.460614,0.539386,0.539386};
\draw[fill=color_4438] (-0.199799,-0.302202) -- (-0.167678,-0.320704) -- (-0.159755,-0.274107) -- cycle;
\definecolor{color_4439}{rgb}{0.123462,0.876538,0.876538};
\draw[fill=color_4439] (0.00426404,-0.491472) -- (0.0086689,-0.499032) -- (0.0123874,-0.490859) -- cycle;
\definecolor{color_4440}{rgb}{0.358864,0.641136,0.641136};
\draw[fill=color_4440] (-0.521427,-0.129976) -- (-0.486117,-0.103128) -- (-0.521842,-0.0885325) -- cycle;
\definecolor{color_4441}{rgb}{0.232107,0.767893,0.767893};
\draw[fill=color_4441] (0.287543,0.764029) -- (0.253106,0.817697) -- (0.208813,0.760945) -- cycle;
\definecolor{color_4442}{rgb}{0.110109,0.889891,0.889891};
\draw[fill=color_4442] (-0.428374,0.356748) -- (-0.440174,0.380349) -- (-0.462629,0.364022) -- cycle;
\definecolor{color_4443}{rgb}{0.031961,0.968039,0.968039};
\draw[fill=color_4443] (-0.0903989,-0.406835) -- (-0.0792697,-0.381954) -- (-0.0959478,-0.387853) -- cycle;
\definecolor{color_4444}{rgb}{0.115661,0.884339,0.884339};
\draw[fill=color_4444] (-0.608972,-0.713684) -- (-0.631997,-0.682598) -- (-0.647935,-0.712935) -- cycle;
\definecolor{color_4445}{rgb}{0.106737,0.893263,0.893263};
\draw[fill=color_4445] (-0.815021,-0.682072) -- (-0.837592,-0.647678) -- (-0.846015,-0.681952) -- cycle;
\definecolor{color_4446}{rgb}{0.200845,0.799155,0.799155};
\draw[fill=color_4446] (0.814991,-0.820473) -- (0.820913,-0.862134) -- (0.848311,-0.834454) -- cycle;
\definecolor{color_4447}{rgb}{0.318049,0.681951,0.681951};
\draw[fill=color_4447] (-0.385669,-0.698663) -- (-0.439894,-0.697734) -- (-0.410648,-0.733764) -- cycle;
\definecolor{color_4448}{rgb}{0.386077,0.613923,0.613923};
\draw[fill=color_4448] (-0.36353,-0.753365) -- (-0.385669,-0.698663) -- (-0.410648,-0.733764) -- cycle;
\definecolor{color_4449}{rgb}{0.158282,0.841718,0.841718};
\draw[fill=color_4449] (0.972366,0.362271) -- (0.970919,0.40016) -- (0.936516,0.391205) -- cycle;
\definecolor{color_4450}{rgb}{0.0743162,0.925684,0.925684};
\draw[fill=color_4450] (0.842577,-0.677372) -- (0.852869,-0.70937) -- (0.874723,-0.691353) -- cycle;
\definecolor{color_4451}{rgb}{0.0939184,0.906082,0.906082};
\draw[fill=color_4451] (-0.0123661,-0.619371) -- (-0.0360344,-0.609758) -- (-0.0345277,-0.641611) -- cycle;
\definecolor{color_4452}{rgb}{0.115931,0.884069,0.884069};
\draw[fill=color_4452] (0.856315,0.556667) -- (0.898051,0.563129) -- (0.873277,0.585274) -- cycle;
\definecolor{color_4453}{rgb}{0.0802147,0.919785,0.919785};
\draw[fill=color_4453] (0.856315,0.556667) -- (0.873277,0.585274) -- (0.840424,0.58917) -- cycle;
\definecolor{color_4454}{rgb}{0.127799,0.872201,0.872201};
\draw[fill=color_4454] (-0.887981,0.728308) -- (-0.924864,0.755512) -- (-0.920132,0.717393) -- cycle;
\definecolor{color_4455}{rgb}{0.0982467,0.901753,0.901753};
\draw[fill=color_4455] (-0.948747,0.737543) -- (-0.920132,0.717393) -- (-0.924864,0.755512) -- cycle;
\definecolor{color_4456}{rgb}{0.542325,0.457675,0.457675};
\draw[fill=color_4456] (-0.915435,0.486074) -- (-0.884423,0.468139) -- (-0.880342,0.519828) -- cycle;
\definecolor{color_4457}{rgb}{0.22887,0.77113,0.77113};
\draw[fill=color_4457] (-0.915435,0.486074) -- (-0.943654,0.460762) -- (-0.915172,0.442785) -- cycle;
\definecolor{color_4458}{rgb}{0.587626,0.412374,0.412374};
\draw[fill=color_4458] (-0.292177,0.926111) -- (-0.318915,0.956505) -- (-0.341569,0.901831) -- cycle;
\definecolor{color_4459}{rgb}{0.269779,0.730221,0.730221};
\draw[fill=color_4459] (0.547869,-0.626444) -- (0.583454,-0.598497) -- (0.549775,-0.586799) -- cycle;
\definecolor{color_4460}{rgb}{0.377785,0.622215,0.622215};
\draw[fill=color_4460] (0.579186,-0.558398) -- (0.572049,-0.517928) -- (0.535124,-0.550268) -- cycle;
\definecolor{color_4461}{rgb}{0.224307,0.775693,0.775693};
\draw[fill=color_4461] (0.549775,-0.586799) -- (0.579186,-0.558398) -- (0.535124,-0.550268) -- cycle;
\definecolor{color_4462}{rgb}{0.47441,0.52559,0.52559};
\draw[fill=color_4462] (0.384782,-0.0352163) -- (0.333493,-0.0605324) -- (0.371101,-0.0852836) -- cycle;
\definecolor{color_4463}{rgb}{0.330812,0.669188,0.669188};
\draw[fill=color_4463] (0.410334,-0.079646) -- (0.384782,-0.0352163) -- (0.371101,-0.0852836) -- cycle;
\definecolor{color_4464}{rgb}{0.329175,0.670825,0.670825};
\draw[fill=color_4464] (-0.929404,0.130547) -- (-0.922344,0.0941614) -- (-0.888122,0.12463) -- cycle;
\definecolor{color_4465}{rgb}{0.324923,0.675077,0.675077};
\draw[fill=color_4465] (-0.929404,0.130547) -- (-0.963701,0.111753) -- (-0.922344,0.0941614) -- cycle;
\definecolor{color_4466}{rgb}{0.114027,0.885973,0.885973};
\draw[fill=color_4466] (0.787525,0.568267) -- (0.80019,0.529023) -- (0.821757,0.558899) -- cycle;
\definecolor{color_4467}{rgb}{0.0834783,0.916522,0.916522};
\draw[fill=color_4467] (0.787525,0.568267) -- (0.821757,0.558899) -- (0.806153,0.59705) -- cycle;
\definecolor{color_4468}{rgb}{0.211822,0.788178,0.788178};
\draw[fill=color_4468] (-0.619123,0.312443) -- (-0.577754,0.292778) -- (-0.592763,0.321428) -- cycle;
\definecolor{color_4469}{rgb}{0.209059,0.790941,0.790941};
\draw[fill=color_4469] (-0.619123,0.312443) -- (-0.592763,0.321428) -- (-0.604198,0.35315) -- cycle;
\definecolor{color_4470}{rgb}{0.00671106,0.993289,0.993289};
\draw[fill=color_4470] (-0.0691565,-0.557204) -- (-0.0481679,-0.558723) -- (-0.0542907,-0.546622) -- cycle;
\definecolor{color_4471}{rgb}{0.00573666,0.994263,0.994263};
\draw[fill=color_4471] (-0.0481679,-0.558723) -- (-0.0379181,-0.544463) -- (-0.0542907,-0.546622) -- cycle;
\definecolor{color_4472}{rgb}{0.0838917,0.916108,0.916108};
\draw[fill=color_4472] (0.733592,1) -- (0.672178,1) -- (0.72129,0.962633) -- cycle;
\definecolor{color_4473}{rgb}{0.430593,0.569407,0.569407};
\draw[fill=color_4473] (-0.599016,-1) -- (-0.572476,-0.960122) -- (-0.625343,-0.956096) -- cycle;
\definecolor{color_4474}{rgb}{0.383905,0.616095,0.616095};
\draw[fill=color_4474] (-0.676386,-0.953353) -- (-0.644748,-1) -- (-0.625343,-0.956096) -- cycle;
\definecolor{color_4475}{rgb}{0.00624541,0.993755,0.993755};
\draw[fill=color_4475] (-0.528204,0.529363) -- (-0.51639,0.525092) -- (-0.519299,0.540633) -- cycle;
\definecolor{color_4476}{rgb}{0.0178061,0.982194,0.982194};
\draw[fill=color_4476] (-0.540485,0.54385) -- (-0.523372,0.554518) -- (-0.537062,0.566278) -- cycle;
\definecolor{color_4477}{rgb}{0.0682908,0.931709,0.931709};
\draw[fill=color_4477] (-0.945583,-0.521254) -- (-0.970174,-0.515136) -- (-0.9481,-0.550172) -- cycle;
\definecolor{color_4478}{rgb}{0.25331,0.74669,0.74669};
\draw[fill=color_4478] (-0.954104,-0.145549) -- (-0.940209,-0.10417) -- (-0.973284,-0.119827) -- cycle;
\definecolor{color_4479}{rgb}{0.364053,0.635947,0.635947};
\draw[fill=color_4479] (-0.499292,0.0403793) -- (-0.458863,0.0552952) -- (-0.482821,0.0824281) -- cycle;
\definecolor{color_4480}{rgb}{0.207349,0.792651,0.792651};
\draw[fill=color_4480] (-0.267666,-0.0228134) -- (-0.265104,-0.0556334) -- (-0.238552,-0.0228967) -- cycle;
\definecolor{color_4481}{rgb}{0.0102796,0.98972,0.98972};
\draw[fill=color_4481] (-0.515833,0.473305) -- (-0.511291,0.485366) -- (-0.523924,0.482364) -- cycle;
\definecolor{color_4482}{rgb}{0.0177225,0.982277,0.982277};
\draw[fill=color_4482] (-0.523924,0.482364) -- (-0.511291,0.485366) -- (-0.519033,0.494498) -- cycle;
\definecolor{color_4483}{rgb}{0.0057223,0.994278,0.994278};
\draw[fill=color_4483] (-0.0447703,-0.484904) -- (-0.0296182,-0.484082) -- (-0.0371131,-0.474916) -- cycle;
\definecolor{color_4484}{rgb}{0.794662,0.205338,0.205338};
\draw[fill=color_4484] (-0.445387,1) -- (-0.49008,0.972931) -- (-0.468177,0.945884) -- cycle;
\definecolor{color_4485}{rgb}{0.0731151,0.926885,0.926885};
\draw[fill=color_4485] (0.505958,0.341806) -- (0.493061,0.378163) -- (0.462033,0.348424) -- cycle;
\definecolor{color_4486}{rgb}{0.189169,0.810831,0.810831};
\draw[fill=color_4486] (0.329921,0.495346) -- (0.334489,0.418191) -- (0.382215,0.456371) -- cycle;
\definecolor{color_4487}{rgb}{0.00391682,0.996083,0.996083};
\draw[fill=color_4487] (-0.458626,0.501661) -- (-0.462353,0.487891) -- (-0.448046,0.490747) -- cycle;
\definecolor{color_4488}{rgb}{0.0247768,0.975223,0.975223};
\draw[fill=color_4488] (-0.268226,-1) -- (-0.240833,-1) -- (-0.270851,-0.975738) -- cycle;
\definecolor{color_4489}{rgb}{0.00735784,0.992642,0.992642};
\draw[fill=color_4489] (-0.0391232,-0.572511) -- (-0.0299595,-0.556604) -- (-0.0481679,-0.558723) -- cycle;
\definecolor{color_4490}{rgb}{0.138551,0.861449,0.861449};
\draw[fill=color_4490] (-0.777325,-0.623938) -- (-0.817177,-0.613544) -- (-0.805176,-0.646877) -- cycle;
\definecolor{color_4491}{rgb}{0.158311,0.841689,0.841689};
\draw[fill=color_4491] (-0.77972,-0.670016) -- (-0.805176,-0.646877) -- (-0.815021,-0.682072) -- cycle;
\definecolor{color_4492}{rgb}{0.0373558,0.962644,0.962644};
\draw[fill=color_4492] (0.105912,-0.525843) -- (0.0911356,-0.505882) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_4493}{rgb}{0.0868138,0.913186,0.913186};
\draw[fill=color_4493] (0.611213,0.497285) -- (0.575729,0.474699) -- (0.612134,0.455836) -- cycle;
\definecolor{color_4494}{rgb}{0.11651,0.88349,0.88349};
\draw[fill=color_4494] (0.63866,0.429812) -- (0.645852,0.473259) -- (0.612134,0.455836) -- cycle;
\definecolor{color_4495}{rgb}{0.00565608,0.994344,0.994344};
\draw[fill=color_4495] (-0.537055,0.509443) -- (-0.52567,0.504117) -- (-0.525547,0.515613) -- cycle;
\definecolor{color_4496}{rgb}{0.107914,0.892086,0.892086};
\draw[fill=color_4496] (-0.0903917,-0.669098) -- (-0.123783,-0.68748) -- (-0.0694365,-0.700631) -- cycle;
\definecolor{color_4497}{rgb}{0.108843,0.891157,0.891157};
\draw[fill=color_4497] (-0.687299,-0.0886468) -- (-0.657619,-0.112482) -- (-0.660891,-0.0874406) -- cycle;
\definecolor{color_4498}{rgb}{0.233023,0.766977,0.766977};
\draw[fill=color_4498] (0.853143,-0.169725) -- (0.810496,-0.176303) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_4499}{rgb}{0.165984,0.834016,0.834016};
\draw[fill=color_4499] (-0.971717,-0.385384) -- (-0.952881,-0.406277) -- (-0.936518,-0.372967) -- cycle;
\definecolor{color_4500}{rgb}{0.505779,0.494221,0.494221};
\draw[fill=color_4500] (-0.370186,-0.941674) -- (-0.362123,-1) -- (-0.3373,-0.954909) -- cycle;
\definecolor{color_4501}{rgb}{0.0742171,0.925783,0.925783};
\draw[fill=color_4501] (-0.0792697,-0.381954) -- (-0.0727152,-0.35457) -- (-0.100605,-0.369182) -- cycle;
\definecolor{color_4502}{rgb}{0.0069038,0.993096,0.993096};
\draw[fill=color_4502] (-0.0217279,-0.568972) -- (-0.0299595,-0.556604) -- (-0.0391232,-0.572511) -- cycle;
\definecolor{color_4503}{rgb}{0.185808,0.814192,0.814192};
\draw[fill=color_4503] (0.287543,0.764029) -- (0.314567,0.839695) -- (0.253106,0.817697) -- cycle;
\definecolor{color_4504}{rgb}{0.0540896,0.94591,0.94591};
\draw[fill=color_4504] (0.898726,0.9413) -- (0.889072,0.970801) -- (0.86829,0.938003) -- cycle;
\definecolor{color_4505}{rgb}{0.202023,0.797977,0.797977};
\draw[fill=color_4505] (0.350411,-0.967978) -- (0.361754,-1) -- (0.386592,-0.965713) -- cycle;
\definecolor{color_4506}{rgb}{0.0865759,0.913424,0.913424};
\draw[fill=color_4506] (0.885439,0.903446) -- (0.847128,0.909664) -- (0.843231,0.878162) -- cycle;
\definecolor{color_4507}{rgb}{0.105001,0.894999,0.894999};
\draw[fill=color_4507] (0.596538,-0.159127) -- (0.566118,-0.149321) -- (0.573065,-0.182655) -- cycle;
\definecolor{color_4508}{rgb}{0.0396999,0.9603,0.9603};
\draw[fill=color_4508] (0.582621,-0.131412) -- (0.566118,-0.149321) -- (0.596538,-0.159127) -- cycle;
\definecolor{color_4509}{rgb}{0.0752566,0.924743,0.924743};
\draw[fill=color_4509] (0.621042,-0.221603) -- (0.59054,-0.21064) -- (0.597846,-0.240629) -- cycle;
\definecolor{color_4510}{rgb}{0.034727,0.965273,0.965273};
\draw[fill=color_4510] (-0.0130181,-0.502486) -- (-0.00997585,-0.495599) -- (-0.0209564,-0.498027) -- cycle;
\definecolor{color_4511}{rgb}{0.144517,0.855483,0.855483};
\draw[fill=color_4511] (0.759133,0.319808) -- (0.772064,0.355269) -- (0.734671,0.349338) -- cycle;
\definecolor{color_4512}{rgb}{0.175835,0.824165,0.824165};
\draw[fill=color_4512] (0.736781,0.286544) -- (0.759133,0.319808) -- (0.724112,0.320606) -- cycle;
\definecolor{color_4513}{rgb}{0.0712268,0.928773,0.928773};
\draw[fill=color_4513] (0.736781,0.286544) -- (0.724112,0.320606) -- (0.697673,0.305726) -- cycle;
\definecolor{color_4514}{rgb}{0.207974,0.792026,0.792026};
\draw[fill=color_4514] (0.721243,0.248345) -- (0.736781,0.286544) -- (0.700296,0.274467) -- cycle;
\definecolor{color_4515}{rgb}{0.0792592,0.920741,0.920741};
\draw[fill=color_4515] (-0.884346,-0.901261) -- (-0.871228,-0.932431) -- (-0.846513,-0.915299) -- cycle;
\definecolor{color_4516}{rgb}{0.183725,0.816275,0.816275};
\draw[fill=color_4516] (-0.871228,-0.932431) -- (-0.844194,-0.962052) -- (-0.846513,-0.915299) -- cycle;
\definecolor{color_4517}{rgb}{0.071656,0.928344,0.928344};
\draw[fill=color_4517] (-0.184525,-0.975668) -- (-0.160847,-0.957058) -- (-0.193855,-0.94171) -- cycle;
\definecolor{color_4518}{rgb}{0.0104877,0.989512,0.989512};
\draw[fill=color_4518] (-0.528755,0.468837) -- (-0.53782,0.481747) -- (-0.542168,0.46287) -- cycle;
\definecolor{color_4519}{rgb}{0.0074715,0.992528,0.992528};
\draw[fill=color_4519] (-0.528755,0.468837) -- (-0.523924,0.482364) -- (-0.53782,0.481747) -- cycle;
\definecolor{color_4520}{rgb}{0.132864,0.867136,0.867136};
\draw[fill=color_4520] (-0.657121,0.862366) -- (-0.687628,0.849338) -- (-0.666357,0.826721) -- cycle;
\definecolor{color_4521}{rgb}{0.271939,0.728061,0.728061};
\draw[fill=color_4521] (-0.205945,-0.861189) -- (-0.211418,-0.907014) -- (-0.178042,-0.910493) -- cycle;
\definecolor{color_4522}{rgb}{0.120954,0.879046,0.879046};
\draw[fill=color_4522] (-0.142977,-0.90184) -- (-0.170124,-0.876264) -- (-0.178042,-0.910493) -- cycle;
\definecolor{color_4523}{rgb}{0.0150041,0.984996,0.984996};
\draw[fill=color_4523] (-0.525547,0.515613) -- (-0.516513,0.505865) -- (-0.511445,0.513581) -- cycle;
\definecolor{color_4524}{rgb}{0.0186496,0.98135,0.98135};
\draw[fill=color_4524] (0.0242854,-0.451429) -- (0.0292077,-0.46898) -- (0.0462852,-0.459293) -- cycle;
\definecolor{color_4525}{rgb}{0.0102338,0.989766,0.989766};
\draw[fill=color_4525] (0.0292077,-0.46898) -- (0.0443159,-0.476287) -- (0.0462852,-0.459293) -- cycle;
\definecolor{color_4526}{rgb}{0.140663,0.859337,0.859337};
\draw[fill=color_4526] (0.511455,-0.122929) -- (0.469025,-0.13355) -- (0.495486,-0.146912) -- cycle;
\definecolor{color_4527}{rgb}{0.0858078,0.914192,0.914192};
\draw[fill=color_4527] (0.511455,-0.122929) -- (0.495486,-0.146912) -- (0.517909,-0.161346) -- cycle;
\definecolor{color_4528}{rgb}{0.338701,0.661299,0.661299};
\draw[fill=color_4528] (0.773997,-0.355753) -- (0.753063,-0.397502) -- (0.796127,-0.382757) -- cycle;
\definecolor{color_4529}{rgb}{0.0330783,0.966922,0.966922};
\draw[fill=color_4529] (0.0988781,-0.551125) -- (0.105912,-0.525843) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_4530}{rgb}{0.184315,0.815685,0.815685};
\draw[fill=color_4530] (-0.07722,-0.937932) -- (-0.0396235,-0.919096) -- (-0.06984,-0.901633) -- cycle;
\definecolor{color_4531}{rgb}{0.126686,0.873314,0.873314};
\draw[fill=color_4531] (-0.06984,-0.901633) -- (-0.106888,-0.89776) -- (-0.07722,-0.937932) -- cycle;
\definecolor{color_4532}{rgb}{0.120424,0.879576,0.879576};
\draw[fill=color_4532] (0.16263,-0.236952) -- (0.145156,-0.209687) -- (0.124255,-0.25149) -- cycle;
\definecolor{color_4533}{rgb}{1,0,0};
\draw[fill=color_4533] (-0.393598,1) -- (-0.445387,1) -- (-0.423435,0.943688) -- cycle;
\definecolor{color_4534}{rgb}{0.155344,0.844656,0.844656};
\draw[fill=color_4534] (0.393956,-0.540734) -- (0.428338,-0.568267) -- (0.432038,-0.530352) -- cycle;
\definecolor{color_4535}{rgb}{0.186926,0.813074,0.813074};
\draw[fill=color_4535] (0.432038,-0.530352) -- (0.428338,-0.568267) -- (0.464277,-0.549064) -- cycle;
\definecolor{color_4536}{rgb}{0.220892,0.779108,0.779108};
\draw[fill=color_4536] (-0.792166,0.415887) -- (-0.757363,0.430865) -- (-0.788423,0.454464) -- cycle;
\definecolor{color_4537}{rgb}{0.116755,0.883245,0.883245};
\draw[fill=color_4537] (0.535682,0.0928611) -- (0.529608,0.130637) -- (0.492942,0.114814) -- cycle;
\definecolor{color_4538}{rgb}{0.0550411,0.944959,0.944959};
\draw[fill=color_4538] (0.396166,-0.442603) -- (0.376458,-0.461294) -- (0.410105,-0.471679) -- cycle;
\definecolor{color_4539}{rgb}{0.102193,0.897807,0.897807};
\draw[fill=color_4539] (0.398645,-0.413174) -- (0.424243,-0.438961) -- (0.437335,-0.408971) -- cycle;
\definecolor{color_4540}{rgb}{0.0877176,0.912282,0.912282};
\draw[fill=color_4540] (0.424243,-0.438961) -- (0.457893,-0.441349) -- (0.437335,-0.408971) -- cycle;
\definecolor{color_4541}{rgb}{0.200641,0.799359,0.799359};
\draw[fill=color_4541] (0.400436,-0.203291) -- (0.366192,-0.190356) -- (0.36683,-0.226384) -- cycle;
\definecolor{color_4542}{rgb}{0.0534367,0.946563,0.946563};
\draw[fill=color_4542] (0.49447,-0.242812) -- (0.526204,-0.24255) -- (0.508679,-0.219328) -- cycle;
\definecolor{color_4543}{rgb}{0.0471696,0.95283,0.95283};
\draw[fill=color_4543] (0.53512,-0.216176) -- (0.508679,-0.219328) -- (0.526204,-0.24255) -- cycle;
\definecolor{color_4544}{rgb}{0.131371,0.868629,0.868629};
\draw[fill=color_4544] (0.462474,-0.200882) -- (0.490203,-0.19902) -- (0.484686,-0.171687) -- cycle;
\definecolor{color_4545}{rgb}{0.0420288,0.957971,0.957971};
\draw[fill=color_4545] (0.513455,-0.19087) -- (0.484686,-0.171687) -- (0.490203,-0.19902) -- cycle;
\definecolor{color_4546}{rgb}{0.0583957,0.941604,0.941604};
\draw[fill=color_4546] (-0.948747,0.737543) -- (-0.94708,0.708417) -- (-0.920132,0.717393) -- cycle;
\definecolor{color_4547}{rgb}{0.109837,0.890163,0.890163};
\draw[fill=color_4547] (-0.920132,0.717393) -- (-0.94708,0.708417) -- (-0.931209,0.682641) -- cycle;
\definecolor{color_4548}{rgb}{0.123477,0.876523,0.876523};
\draw[fill=color_4548] (-0.0996242,-0.725271) -- (-0.117956,-0.755599) -- (-0.0754946,-0.761636) -- cycle;
\definecolor{color_4549}{rgb}{0.176727,0.823273,0.823273};
\draw[fill=color_4549] (-0.0443694,-0.736697) -- (-0.0996242,-0.725271) -- (-0.0754946,-0.761636) -- cycle;
\definecolor{color_4550}{rgb}{0.00555986,0.99444,0.99444};
\draw[fill=color_4550] (0.0459113,-0.529381) -- (0.0301462,-0.532009) -- (0.0394287,-0.542426) -- cycle;
\definecolor{color_4551}{rgb}{0.0632783,0.936722,0.936722};
\draw[fill=color_4551] (-0.0780626,-0.6415) -- (-0.0903917,-0.669098) -- (-0.0482331,-0.672141) -- cycle;
\definecolor{color_4552}{rgb}{0.0859163,0.914084,0.914084};
\draw[fill=color_4552] (-0.0957692,-0.834125) -- (-0.137292,-0.830073) -- (-0.114387,-0.859617) -- cycle;
\definecolor{color_4553}{rgb}{0.0966159,0.903384,0.903384};
\draw[fill=color_4553] (-0.0957692,-0.834125) -- (-0.114387,-0.859617) -- (-0.0878575,-0.870817) -- cycle;
\definecolor{color_4554}{rgb}{0.0103166,0.989683,0.989683};
\draw[fill=color_4554] (-0.55501,0.48989) -- (-0.570679,0.479894) -- (-0.552525,0.47406) -- cycle;
\definecolor{color_4555}{rgb}{0.00525507,0.994745,0.994745};
\draw[fill=color_4555] (0.0459113,-0.529381) -- (0.0314181,-0.52219) -- (0.0301462,-0.532009) -- cycle;
\definecolor{color_4556}{rgb}{0.00760297,0.992397,0.992397};
\draw[fill=color_4556] (-0.445907,0.564322) -- (-0.452952,0.547598) -- (-0.431016,0.552244) -- cycle;
\definecolor{color_4557}{rgb}{0.0424155,0.957584,0.957584};
\draw[fill=color_4557] (0.0123874,-0.490859) -- (0.0086689,-0.499032) -- (0.0169443,-0.498119) -- cycle;
\definecolor{color_4558}{rgb}{0.0638148,0.936185,0.936185};
\draw[fill=color_4558] (-0.19068,0.654613) -- (-0.155454,0.674158) -- (-0.189734,0.712821) -- cycle;
\definecolor{color_4559}{rgb}{0.169628,0.830372,0.830372};
\draw[fill=color_4559] (0.402237,-0.379566) -- (0.363984,-0.396001) -- (0.398645,-0.413174) -- cycle;
\definecolor{color_4560}{rgb}{0.151902,0.848098,0.848098};
\draw[fill=color_4560] (0.436344,-0.495192) -- (0.432038,-0.530352) -- (0.46693,-0.511584) -- cycle;
\definecolor{color_4561}{rgb}{0.148005,0.851995,0.851995};
\draw[fill=color_4561] (0.649082,0.695753) -- (0.700911,0.722785) -- (0.662683,0.744691) -- cycle;
\definecolor{color_4562}{rgb}{0.103616,0.896384,0.896384};
\draw[fill=color_4562] (0.725663,0.921419) -- (0.682105,0.938155) -- (0.703548,0.886454) -- cycle;
\definecolor{color_4563}{rgb}{0.133897,0.866103,0.866103};
\draw[fill=color_4563] (-1,0.445058) -- (-1,0.415466) -- (-0.970942,0.431249) -- cycle;
\definecolor{color_4564}{rgb}{0.00201171,0.997988,0.997988};
\draw[fill=color_4564] (-0.433699,0.477891) -- (-0.446477,0.464892) -- (-0.435075,0.456727) -- cycle;
\definecolor{color_4565}{rgb}{0.151139,0.848861,0.848861};
\draw[fill=color_4565] (-0.117105,-0.81117) -- (-0.138473,-0.788072) -- (-0.137292,-0.830073) -- cycle;
\definecolor{color_4566}{rgb}{0.127051,0.872949,0.872949};
\draw[fill=color_4566] (0.382451,0.185586) -- (0.337687,0.175373) -- (0.36622,0.139112) -- cycle;
\definecolor{color_4567}{rgb}{0.179933,0.820067,0.820067};
\draw[fill=color_4567] (0.382451,0.185586) -- (0.365096,0.230192) -- (0.337687,0.175373) -- cycle;
\definecolor{color_4568}{rgb}{0.171106,0.828894,0.828894};
\draw[fill=color_4568] (0.416147,0.161939) -- (0.382451,0.185586) -- (0.36622,0.139112) -- cycle;
\definecolor{color_4569}{rgb}{0.137045,0.862955,0.862955};
\draw[fill=color_4569] (0.743699,0.420576) -- (0.708206,0.402192) -- (0.74352,0.383482) -- cycle;
\definecolor{color_4570}{rgb}{0.153898,0.846102,0.846102};
\draw[fill=color_4570] (0.798683,0.322836) -- (0.772064,0.355269) -- (0.759133,0.319808) -- cycle;
\definecolor{color_4571}{rgb}{0.155438,0.844562,0.844562};
\draw[fill=color_4571] (0.658477,0.651835) -- (0.689627,0.623608) -- (0.702551,0.672072) -- cycle;
\definecolor{color_4572}{rgb}{0.306915,0.693085,0.693085};
\draw[fill=color_4572] (0.535533,0.665726) -- (0.53532,0.598313) -- (0.586283,0.606838) -- cycle;
\definecolor{color_4573}{rgb}{0.142377,0.857623,0.857623};
\draw[fill=color_4573] (0.686268,0.522886) -- (0.710821,0.537525) -- (0.684433,0.575032) -- cycle;
\definecolor{color_4574}{rgb}{0.0658325,0.934167,0.934167};
\draw[fill=color_4574] (-0.608235,0.954427) -- (-0.642387,0.946973) -- (-0.616696,0.927238) -- cycle;
\definecolor{color_4575}{rgb}{0.33787,0.66213,0.66213};
\draw[fill=color_4575] (-0.85212,-0.421474) -- (-0.882404,-0.45701) -- (-0.841395,-0.460721) -- cycle;
\definecolor{color_4576}{rgb}{0.318469,0.681531,0.681531};
\draw[fill=color_4576] (-0.889252,-0.420438) -- (-0.882404,-0.45701) -- (-0.85212,-0.421474) -- cycle;
\definecolor{color_4577}{rgb}{0.0248153,0.975185,0.975185};
\draw[fill=color_4577] (-0.598939,0.545819) -- (-0.586462,0.524459) -- (-0.576398,0.545249) -- cycle;
\definecolor{color_4578}{rgb}{0.147149,0.852851,0.852851};
\draw[fill=color_4578] (-0.841443,-0.58339) -- (-0.876828,-0.602956) -- (-0.848383,-0.616129) -- cycle;
\definecolor{color_4579}{rgb}{0.141097,0.858903,0.858903};
\draw[fill=color_4579] (-0.817177,-0.613544) -- (-0.797405,-0.584371) -- (-0.841443,-0.58339) -- cycle;
\definecolor{color_4580}{rgb}{0.0896406,0.910359,0.910359};
\draw[fill=color_4580] (-0.817177,-0.613544) -- (-0.841443,-0.58339) -- (-0.848383,-0.616129) -- cycle;
\definecolor{color_4581}{rgb}{0.145621,0.854379,0.854379};
\draw[fill=color_4581] (-0.189734,0.712821) -- (-0.234547,0.723705) -- (-0.233423,0.674192) -- cycle;
\definecolor{color_4582}{rgb}{0.0826269,0.917373,0.917373};
\draw[fill=color_4582] (0.959043,0.199028) -- (0.976863,0.171776) -- (0.981905,0.205728) -- cycle;
\definecolor{color_4583}{rgb}{0.00589013,0.99411,0.99411};
\draw[fill=color_4583] (0.025671,-0.542124) -- (0.0301462,-0.532009) -- (0.0148712,-0.533442) -- cycle;
\definecolor{color_4584}{rgb}{0.563749,0.436251,0.436251};
\draw[fill=color_4584] (-0.719308,-0.955672) -- (-0.676386,-0.953353) -- (-0.706475,-0.900805) -- cycle;
\definecolor{color_4585}{rgb}{0.20058,0.79942,0.79942};
\draw[fill=color_4585] (0.919383,0.0136481) -- (0.876105,0.0325876) -- (0.877605,-0.00392055) -- cycle;
\definecolor{color_4586}{rgb}{0.196743,0.803257,0.803257};
\draw[fill=color_4586] (0.961145,0.0298739) -- (0.920199,0.0511377) -- (0.919383,0.0136481) -- cycle;
\definecolor{color_4587}{rgb}{0.241897,0.758103,0.758103};
\draw[fill=color_4587] (0.919383,0.0136481) -- (0.920199,0.0511377) -- (0.876105,0.0325876) -- cycle;
\definecolor{color_4588}{rgb}{0.118955,0.881045,0.881045};
\draw[fill=color_4588] (0.721243,0.248345) -- (0.700296,0.274467) -- (0.678272,0.24722) -- cycle;
\definecolor{color_4589}{rgb}{0.0929894,0.907011,0.907011};
\draw[fill=color_4589] (0.608482,0.102368) -- (0.591986,0.132646) -- (0.568018,0.110535) -- cycle;
\definecolor{color_4590}{rgb}{0.0640269,0.935973,0.935973};
\draw[fill=color_4590] (0.591986,0.132646) -- (0.588912,0.162763) -- (0.559978,0.150667) -- cycle;
\definecolor{color_4591}{rgb}{0.00995936,0.990041,0.990041};
\draw[fill=color_4591] (0.0213897,-0.488563) -- (0.0169443,-0.498119) -- (0.0244846,-0.497875) -- cycle;
\definecolor{color_4592}{rgb}{0.0599655,0.940035,0.940035};
\draw[fill=color_4592] (0.16263,-0.236952) -- (0.180235,-0.207482) -- (0.145156,-0.209687) -- cycle;
\definecolor{color_4593}{rgb}{0.108388,0.891612,0.891612};
\draw[fill=color_4593] (0.568018,0.110535) -- (0.591986,0.132646) -- (0.559978,0.150667) -- cycle;
\definecolor{color_4594}{rgb}{0.194472,0.805528,0.805528};
\draw[fill=color_4594] (0.544284,0.272846) -- (0.519798,0.306287) -- (0.48916,0.267819) -- cycle;
\definecolor{color_4595}{rgb}{0.17945,0.82055,0.82055};
\draw[fill=color_4595] (0.48916,0.267819) -- (0.431859,0.256033) -- (0.472956,0.22693) -- cycle;
\definecolor{color_4596}{rgb}{0.183362,0.816638,0.816638};
\draw[fill=color_4596] (0.522608,0.233724) -- (0.544284,0.272846) -- (0.48916,0.267819) -- cycle;
\definecolor{color_4597}{rgb}{0.106733,0.893267,0.893267};
\draw[fill=color_4597] (0.734671,0.349338) -- (0.74352,0.383482) -- (0.710301,0.371249) -- cycle;
\definecolor{color_4598}{rgb}{0.0971972,0.902803,0.902803};
\draw[fill=color_4598] (0.646751,0.34711) -- (0.664538,0.318891) -- (0.691748,0.34249) -- cycle;
\definecolor{color_4599}{rgb}{0.147787,0.852213,0.852213};
\draw[fill=color_4599] (0.646751,0.34711) -- (0.674483,0.377003) -- (0.63235,0.385006) -- cycle;
\definecolor{color_4600}{rgb}{0.232546,0.767454,0.767454};
\draw[fill=color_4600] (0.646751,0.34711) -- (0.63235,0.385006) -- (0.604319,0.344676) -- cycle;
\definecolor{color_4601}{rgb}{0.402202,0.597798,0.597798};
\draw[fill=color_4601] (0.77655,0.00793975) -- (0.801108,-0.0256232) -- (0.828811,0.0121993) -- cycle;
\definecolor{color_4602}{rgb}{0.301836,0.698164,0.698164};
\draw[fill=color_4602] (0.828811,0.0121993) -- (0.792782,0.0441389) -- (0.77655,0.00793975) -- cycle;
\definecolor{color_4603}{rgb}{0.193864,0.806136,0.806136};
\draw[fill=color_4603] (0.913099,0.241166) -- (0.878081,0.253566) -- (0.884749,0.216594) -- cycle;
\definecolor{color_4604}{rgb}{0.324764,0.675236,0.675236};
\draw[fill=color_4604] (0.429638,-0.00371797) -- (0.437899,0.0405713) -- (0.391881,0.0158513) -- cycle;
\definecolor{color_4605}{rgb}{0.276732,0.723268,0.723268};
\draw[fill=color_4605] (0.429638,-0.00371797) -- (0.47544,0.0111964) -- (0.437899,0.0405713) -- cycle;
\definecolor{color_4606}{rgb}{0.00526511,0.994735,0.994735};
\draw[fill=color_4606] (-0.50692,0.530816) -- (-0.51639,0.525092) -- (-0.504957,0.520987) -- cycle;
\definecolor{color_4607}{rgb}{0.0605242,0.939476,0.939476};
\draw[fill=color_4607] (-0.114387,-0.859617) -- (-0.14074,-0.867003) -- (-0.106888,-0.89776) -- cycle;
\definecolor{color_4608}{rgb}{0.284272,0.715728,0.715728};
\draw[fill=color_4608] (1,-0.742548) -- (1,-0.700321) -- (0.978012,-0.742674) -- cycle;
\definecolor{color_4609}{rgb}{0.337249,0.662751,0.662751};
\draw[fill=color_4609] (0.35667,-0.652806) -- (0.348867,-0.62223) -- (0.313814,-0.657265) -- cycle;
\definecolor{color_4610}{rgb}{0.389981,0.610019,0.610019};
\draw[fill=color_4610] (-0.900481,-0.816278) -- (-0.94428,-0.838328) -- (-0.901794,-0.863209) -- cycle;
\definecolor{color_4611}{rgb}{0.234622,0.765378,0.765378};
\draw[fill=color_4611] (-0.820593,0.0982647) -- (-0.845304,0.135812) -- (-0.857473,0.100075) -- cycle;
\definecolor{color_4612}{rgb}{0.377889,0.622111,0.622111};
\draw[fill=color_4612] (-0.790198,-0.842715) -- (-0.809748,-0.887155) -- (-0.760364,-0.884604) -- cycle;
\definecolor{color_4613}{rgb}{0.00859952,0.9914,0.9914};
\draw[fill=color_4613] (0.058577,-0.485178) -- (0.0443159,-0.476287) -- (0.0443767,-0.492708) -- cycle;
\definecolor{color_4614}{rgb}{0.0403528,0.959647,0.959647};
\draw[fill=color_4614] (0.424609,0.534461) -- (0.462192,0.5289) -- (0.453145,0.577087) -- cycle;
\definecolor{color_4615}{rgb}{0.250898,0.749102,0.749102};
\draw[fill=color_4615] (0.309993,0.570024) -- (0.26622,0.515521) -- (0.329921,0.495346) -- cycle;
\definecolor{color_4616}{rgb}{0.32273,0.67727,0.67727};
\draw[fill=color_4616] (-0.174193,-0.839626) -- (-0.211886,-0.805292) -- (-0.205945,-0.861189) -- cycle;
\definecolor{color_4617}{rgb}{0.162549,0.837451,0.837451};
\draw[fill=color_4617] (-0.170124,-0.876264) -- (-0.174193,-0.839626) -- (-0.205945,-0.861189) -- cycle;
\definecolor{color_4618}{rgb}{0.0848996,0.9151,0.9151};
\draw[fill=color_4618] (-0.437469,0.63155) -- (-0.396655,0.603023) -- (-0.392814,0.637229) -- cycle;
\definecolor{color_4619}{rgb}{0.0203165,0.979683,0.979683};
\draw[fill=color_4619] (0.0508747,-0.442874) -- (0.0717042,-0.437972) -- (0.05804,-0.419681) -- cycle;
\definecolor{color_4620}{rgb}{0.0490527,0.950947,0.950947};
\draw[fill=color_4620] (-0.20356,-0.0928801) -- (-0.225715,-0.08553) -- (-0.223847,-0.111458) -- cycle;
\definecolor{color_4621}{rgb}{0.00564364,0.994356,0.994356};
\draw[fill=color_4621] (0.0567935,-0.500471) -- (0.0425578,-0.50373) -- (0.0527863,-0.514866) -- cycle;
\definecolor{color_4622}{rgb}{0.00833079,0.991669,0.991669};
\draw[fill=color_4622] (0.0762644,-0.493066) -- (0.0730456,-0.476488) -- (0.058577,-0.485178) -- cycle;
\definecolor{color_4623}{rgb}{0.130578,0.869422,0.869422};
\draw[fill=color_4623] (0.556106,0.342172) -- (0.585306,0.377247) -- (0.538736,0.373971) -- cycle;
\definecolor{color_4624}{rgb}{0.103734,0.896266,0.896266};
\draw[fill=color_4624] (0.585306,0.377247) -- (0.565708,0.408649) -- (0.538736,0.373971) -- cycle;
\definecolor{color_4625}{rgb}{0.119317,0.880683,0.880683};
\draw[fill=color_4625] (-0.819199,-0.55609) -- (-0.856825,-0.550982) -- (-0.841443,-0.58339) -- cycle;
\definecolor{color_4626}{rgb}{0.093245,0.906755,0.906755};
\draw[fill=color_4626] (-0.89232,-0.536757) -- (-0.880539,-0.571332) -- (-0.856825,-0.550982) -- cycle;
\definecolor{color_4627}{rgb}{0.0929724,0.907028,0.907028};
\draw[fill=color_4627] (-0.856825,-0.550982) -- (-0.880539,-0.571332) -- (-0.841443,-0.58339) -- cycle;
\definecolor{color_4628}{rgb}{0.0982335,0.901767,0.901767};
\draw[fill=color_4628] (0.529608,0.130637) -- (0.530823,0.167156) -- (0.494419,0.155149) -- cycle;
\definecolor{color_4629}{rgb}{0.0794207,0.920579,0.920579};
\draw[fill=color_4629] (0.517909,-0.161346) -- (0.495486,-0.146912) -- (0.484686,-0.171687) -- cycle;
\definecolor{color_4630}{rgb}{0.080748,0.919252,0.919252};
\draw[fill=color_4630] (0.55437,-0.115286) -- (0.53792,-0.141013) -- (0.566118,-0.149321) -- cycle;
\definecolor{color_4631}{rgb}{0.0579258,0.942074,0.942074};
\draw[fill=color_4631] (0.566118,-0.149321) -- (0.547201,-0.165454) -- (0.573065,-0.182655) -- cycle;
\definecolor{color_4632}{rgb}{0.140428,0.859572,0.859572};
\draw[fill=color_4632] (0.55437,-0.115286) -- (0.511455,-0.122929) -- (0.53792,-0.141013) -- cycle;
\definecolor{color_4633}{rgb}{0.0353859,0.964614,0.964614};
\draw[fill=color_4633] (0.566118,-0.149321) -- (0.53792,-0.141013) -- (0.547201,-0.165454) -- cycle;
\definecolor{color_4634}{rgb}{0.116086,0.883914,0.883914};
\draw[fill=color_4634] (0.593141,-0.105483) -- (0.55437,-0.115286) -- (0.582621,-0.131412) -- cycle;
\definecolor{color_4635}{rgb}{0.114818,0.885182,0.885182};
\draw[fill=color_4635] (0.645905,0.226972) -- (0.635512,0.265209) -- (0.609025,0.240871) -- cycle;
\definecolor{color_4636}{rgb}{0.140751,0.859249,0.859249};
\draw[fill=color_4636] (0.971886,0.71392) -- (1,0.741508) -- (0.960364,0.742521) -- cycle;
\definecolor{color_4637}{rgb}{0.19604,0.80396,0.80396};
\draw[fill=color_4637] (1,0.697539) -- (1,0.741508) -- (0.971886,0.71392) -- cycle;
\definecolor{color_4638}{rgb}{0.0934628,0.906537,0.906537};
\draw[fill=color_4638] (0.936581,0.715775) -- (0.971886,0.71392) -- (0.960364,0.742521) -- cycle;
\definecolor{color_4639}{rgb}{0.024086,0.975914,0.975914};
\draw[fill=color_4639] (-0.0484583,-0.447048) -- (-0.0541433,-0.426916) -- (-0.0712753,-0.44015) -- cycle;
\definecolor{color_4640}{rgb}{1,0,0};
\draw[fill=color_4640] (-0.5,0.5) -- (-0.493217,0.503606) -- (-0.4998,0.510736) -- cycle;
\definecolor{color_4641}{rgb}{0.152051,0.847949,0.847949};
\draw[fill=color_4641] (0.910226,0.162302) -- (0.934116,0.184656) -- (0.911323,0.200491) -- cycle;
\definecolor{color_4642}{rgb}{0.185559,0.814441,0.814441};
\draw[fill=color_4642] (0.934116,0.184656) -- (0.939862,0.221882) -- (0.911323,0.200491) -- cycle;
\definecolor{color_4643}{rgb}{0.0362585,0.963741,0.963741};
\draw[fill=color_4643] (-0.494064,0.488128) -- (-0.497012,0.494023) -- (-0.502896,0.490695) -- cycle;
\definecolor{color_4644}{rgb}{0.113096,0.886904,0.886904};
\draw[fill=color_4644] (-0.584752,0.928109) -- (-0.603123,0.899165) -- (-0.570476,0.898466) -- cycle;
\definecolor{color_4645}{rgb}{0.193744,0.806256,0.806256};
\draw[fill=color_4645] (-0.548908,0.932771) -- (-0.584752,0.928109) -- (-0.570476,0.898466) -- cycle;
\definecolor{color_4646}{rgb}{0.227375,0.772625,0.772625};
\draw[fill=color_4646] (-0.570476,0.898466) -- (-0.603123,0.899165) -- (-0.595955,0.864178) -- cycle;
\definecolor{color_4647}{rgb}{0.232687,0.767313,0.767313};
\draw[fill=color_4647] (-0.595955,0.864178) -- (-0.60723,0.822921) -- (-0.575154,0.837199) -- cycle;
\definecolor{color_4648}{rgb}{0.212084,0.787916,0.787916};
\draw[fill=color_4648] (-0.535443,0.904294) -- (-0.570476,0.898466) -- (-0.555151,0.868316) -- cycle;
\definecolor{color_4649}{rgb}{0.198846,0.801154,0.801154};
\draw[fill=color_4649] (-0.535443,0.904294) -- (-0.548908,0.932771) -- (-0.570476,0.898466) -- cycle;
\definecolor{color_4650}{rgb}{0.22147,0.77853,0.77853};
\draw[fill=color_4650] (-0.640996,0.810043) -- (-0.622416,0.783822) -- (-0.60723,0.822921) -- cycle;
\definecolor{color_4651}{rgb}{0.084194,0.915806,0.915806};
\draw[fill=color_4651] (-1,0.535388) -- (-0.966651,0.521185) -- (-0.975151,0.550795) -- cycle;
\definecolor{color_4652}{rgb}{0.00981091,0.990189,0.990189};
\draw[fill=color_4652] (-0.0217279,-0.568972) -- (-0.0288467,-0.587069) -- (-0.0107672,-0.577643) -- cycle;
\definecolor{color_4653}{rgb}{0.226168,0.773832,0.773832};
\draw[fill=color_4653] (0.376253,-0.265178) -- (0.333521,-0.252371) -- (0.34933,-0.29413) -- cycle;
\definecolor{color_4654}{rgb}{0.00307267,0.996927,0.996927};
\draw[fill=color_4654] (-0.479005,0.499845) -- (-0.470278,0.494823) -- (-0.47003,0.503644) -- cycle;
\definecolor{color_4655}{rgb}{0.132317,0.867683,0.867683};
\draw[fill=color_4655] (-0.92082,-0.521479) -- (-0.9481,-0.550172) -- (-0.91908,-0.543084) -- cycle;
\definecolor{color_4656}{rgb}{0.178511,0.821489,0.821489};
\draw[fill=color_4656] (0.664444,-0.290617) -- (0.675147,-0.250489) -- (0.643261,-0.255241) -- cycle;
\definecolor{color_4657}{rgb}{0.0875131,0.912487,0.912487};
\draw[fill=color_4657] (0.457893,-0.441349) -- (0.494524,-0.451159) -- (0.47981,-0.41824) -- cycle;
\definecolor{color_4658}{rgb}{0.222524,0.777476,0.777476};
\draw[fill=color_4658] (0.494524,-0.451159) -- (0.500112,-0.487885) -- (0.532633,-0.459313) -- cycle;
\definecolor{color_4659}{rgb}{0.164941,0.835059,0.835059};
\draw[fill=color_4659] (0.52106,-0.423341) -- (0.494524,-0.451159) -- (0.532633,-0.459313) -- cycle;
\definecolor{color_4660}{rgb}{0.0859769,0.914023,0.914023};
\draw[fill=color_4660] (0.355453,-0.485192) -- (0.376458,-0.461294) -- (0.340112,-0.458788) -- cycle;
\definecolor{color_4661}{rgb}{0.01167,0.98833,0.98833};
\draw[fill=color_4661] (-0.540485,0.54385) -- (-0.540826,0.522723) -- (-0.528204,0.529363) -- cycle;
\definecolor{color_4662}{rgb}{0.0113514,0.988649,0.988649};
\draw[fill=color_4662] (-0.540485,0.54385) -- (-0.528204,0.529363) -- (-0.519299,0.540633) -- cycle;
\definecolor{color_4663}{rgb}{0.00663482,0.993365,0.993365};
\draw[fill=color_4663] (-0.528204,0.529363) -- (-0.540826,0.522723) -- (-0.525547,0.515613) -- cycle;
\definecolor{color_4664}{rgb}{0.00334511,0.996655,0.996655};
\draw[fill=color_4664] (-0.480581,0.492097) -- (-0.47428,0.486111) -- (-0.470278,0.494823) -- cycle;
\definecolor{color_4665}{rgb}{1,0,0};
\draw[fill=color_4665] (-0.502896,0.490695) -- (-0.5,0.5) -- (-0.509589,0.496823) -- cycle;
\definecolor{color_4666}{rgb}{0.00467939,0.995321,0.995321};
\draw[fill=color_4666] (-0.506161,0.463022) -- (-0.50579,0.474816) -- (-0.515833,0.473305) -- cycle;
\definecolor{color_4667}{rgb}{0.0454372,0.954563,0.954563};
\draw[fill=color_4667] (-0.225715,-0.08553) -- (-0.239511,-0.0675993) -- (-0.253839,-0.0852778) -- cycle;
\definecolor{color_4668}{rgb}{0.19022,0.80978,0.80978};
\draw[fill=color_4668] (0.399834,-0.339896) -- (0.366595,-0.326561) -- (0.36442,-0.360453) -- cycle;
\definecolor{color_4669}{rgb}{0.111682,0.888318,0.888318};
\draw[fill=color_4669] (0.439372,-0.25634) -- (0.433854,-0.223574) -- (0.404422,-0.241359) -- cycle;
\definecolor{color_4670}{rgb}{0.142639,0.857361,0.857361};
\draw[fill=color_4670] (0.433854,-0.223574) -- (0.400436,-0.203291) -- (0.404422,-0.241359) -- cycle;
\definecolor{color_4671}{rgb}{0.166782,0.833218,0.833218};
\draw[fill=color_4671] (0.421681,-0.1732) -- (0.390631,-0.162056) -- (0.400436,-0.203291) -- cycle;
\definecolor{color_4672}{rgb}{0.107536,0.892464,0.892464};
\draw[fill=color_4672] (0.462474,-0.200882) -- (0.453305,-0.166832) -- (0.435469,-0.194835) -- cycle;
\definecolor{color_4673}{rgb}{0.130603,0.869397,0.869397};
\draw[fill=color_4673] (-0.169637,-0.805585) -- (-0.211886,-0.805292) -- (-0.174193,-0.839626) -- cycle;
\definecolor{color_4674}{rgb}{0.423853,0.576147,0.576147};
\draw[fill=color_4674] (-0.169637,-0.805585) -- (-0.178649,-0.76872) -- (-0.211886,-0.805292) -- cycle;
\definecolor{color_4675}{rgb}{0.110157,0.889843,0.889843};
\draw[fill=color_4675] (-0.137292,-0.830073) -- (-0.169637,-0.805585) -- (-0.174193,-0.839626) -- cycle;
\definecolor{color_4676}{rgb}{0.0397726,0.960227,0.960227};
\draw[fill=color_4676] (-0.0641095,-0.851286) -- (-0.0649414,-0.876173) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_4677}{rgb}{0.0946865,0.905313,0.905313};
\draw[fill=color_4677] (-0.0641095,-0.851286) -- (-0.0957692,-0.834125) -- (-0.0878575,-0.870817) -- cycle;
\definecolor{color_4678}{rgb}{0.158338,0.841662,0.841662};
\draw[fill=color_4678] (-0.170124,-0.876264) -- (-0.205945,-0.861189) -- (-0.178042,-0.910493) -- cycle;
\definecolor{color_4679}{rgb}{0.265685,0.734315,0.734315};
\draw[fill=color_4679] (-0.269414,-0.866503) -- (-0.238989,-0.880533) -- (-0.24421,-0.836096) -- cycle;
\definecolor{color_4680}{rgb}{0.00370719,0.996293,0.996293};
\draw[fill=color_4680] (-0.496464,0.468662) -- (-0.50579,0.474816) -- (-0.506161,0.463022) -- cycle;
\definecolor{color_4681}{rgb}{0.0821037,0.917896,0.917896};
\draw[fill=color_4681] (0.00123415,-0.513769) -- (0.0115563,-0.514261) -- (0.00471992,-0.506735) -- cycle;
\definecolor{color_4682}{rgb}{0.0219793,0.978021,0.978021};
\draw[fill=color_4682] (0.00123415,-0.513769) -- (0.00798199,-0.519752) -- (0.0115563,-0.514261) -- cycle;
\definecolor{color_4683}{rgb}{0.0511707,0.948829,0.948829};
\draw[fill=color_4683] (0.773178,0.603868) -- (0.751673,0.583737) -- (0.787525,0.568267) -- cycle;
\definecolor{color_4684}{rgb}{0.0694148,0.930585,0.930585};
\draw[fill=color_4684] (0.787525,0.568267) -- (0.751673,0.583737) -- (0.764679,0.545503) -- cycle;
\definecolor{color_4685}{rgb}{0.0598522,0.940148,0.940148};
\draw[fill=color_4685] (0.786238,0.705748) -- (0.818263,0.719822) -- (0.78024,0.740168) -- cycle;
\definecolor{color_4686}{rgb}{0.0528653,0.947135,0.947135};
\draw[fill=color_4686] (0.786238,0.705748) -- (0.816536,0.687384) -- (0.818263,0.719822) -- cycle;
\definecolor{color_4687}{rgb}{0.176438,0.823562,0.823562};
\draw[fill=color_4687] (0.745166,0.705913) -- (0.78024,0.740168) -- (0.74009,0.755632) -- cycle;
\definecolor{color_4688}{rgb}{0.05463,0.94537,0.94537};
\draw[fill=color_4688] (0.745166,0.705913) -- (0.781296,0.674129) -- (0.786238,0.705748) -- cycle;
\definecolor{color_4689}{rgb}{0.0944429,0.905557,0.905557};
\draw[fill=color_4689] (0.732939,0.459502) -- (0.760122,0.481254) -- (0.719255,0.499076) -- cycle;
\definecolor{color_4690}{rgb}{0.16606,0.83394,0.83394};
\draw[fill=color_4690] (0.743699,0.420576) -- (0.78181,0.440724) -- (0.732939,0.459502) -- cycle;
\definecolor{color_4691}{rgb}{0.0563676,0.943632,0.943632};
\draw[fill=color_4691] (-0.961223,-0.62364) -- (-0.930592,-0.621924) -- (-0.942509,-0.600824) -- cycle;
\definecolor{color_4692}{rgb}{0.129639,0.870361,0.870361};
\draw[fill=color_4692] (-0.449126,-1) -- (-0.40826,-1) -- (-0.424636,-0.973053) -- cycle;
\definecolor{color_4693}{rgb}{0.275719,0.724281,0.724281};
\draw[fill=color_4693] (0.965819,-0.398847) -- (0.964011,-0.442348) -- (1,-0.419839) -- cycle;
\definecolor{color_4694}{rgb}{0.0261134,0.973887,0.973887};
\draw[fill=color_4694] (-0.493217,0.503606) -- (-0.487963,0.497273) -- (-0.487,0.504141) -- cycle;
\definecolor{color_4695}{rgb}{0.087077,0.912923,0.912923};
\draw[fill=color_4695] (-0.589061,0.602853) -- (-0.558632,0.582663) -- (-0.550695,0.60975) -- cycle;
\definecolor{color_4696}{rgb}{0.0313354,0.968665,0.968665};
\draw[fill=color_4696] (0.354397,-0.838782) -- (0.375336,-0.855962) -- (0.386191,-0.835406) -- cycle;
\definecolor{color_4697}{rgb}{0.299643,0.700357,0.700357};
\draw[fill=color_4697] (-0.824861,-0.114099) -- (-0.863161,-0.094119) -- (-0.856202,-0.133527) -- cycle;
\definecolor{color_4698}{rgb}{0.00738182,0.992618,0.992618};
\draw[fill=color_4698] (-0.487,0.504141) -- (-0.479005,0.499845) -- (-0.47902,0.508538) -- cycle;
\definecolor{color_4699}{rgb}{0.0109262,0.989074,0.989074};
\draw[fill=color_4699] (-0.488978,0.511499) -- (-0.487,0.504141) -- (-0.47902,0.508538) -- cycle;
\definecolor{color_4700}{rgb}{0.0023304,0.99767,0.99767};
\draw[fill=color_4700] (-0.49467,0.518913) -- (-0.487154,0.518011) -- (-0.486717,0.524467) -- cycle;
\definecolor{color_4701}{rgb}{0.00490113,0.995099,0.995099};
\draw[fill=color_4701] (-0.497415,0.528067) -- (-0.49467,0.518913) -- (-0.486717,0.524467) -- cycle;
\definecolor{color_4702}{rgb}{0.198886,0.801114,0.801114};
\draw[fill=color_4702] (0.892521,-0.154792) -- (0.926867,-0.173757) -- (0.927899,-0.134694) -- cycle;
\definecolor{color_4703}{rgb}{0.224098,0.775902,0.775902};
\draw[fill=color_4703] (0.887136,-0.192701) -- (0.926867,-0.173757) -- (0.892521,-0.154792) -- cycle;
\definecolor{color_4704}{rgb}{0.147774,0.852226,0.852226};
\draw[fill=color_4704] (0.693628,-0.172934) -- (0.728859,-0.166894) -- (0.705531,-0.137061) -- cycle;
\definecolor{color_4705}{rgb}{0.23736,0.76264,0.76264};
\draw[fill=color_4705] (0.779546,-0.314802) -- (0.827297,-0.312065) -- (0.808699,-0.28323) -- cycle;
\definecolor{color_4706}{rgb}{0.223614,0.776386,0.776386};
\draw[fill=color_4706] (-0.971717,-0.385384) -- (-1,-0.414404) -- (-0.952881,-0.406277) -- cycle;
\definecolor{color_4707}{rgb}{0.219106,0.780894,0.780894};
\draw[fill=color_4707] (-0.971717,-0.385384) -- (-1,-0.373685) -- (-1,-0.414404) -- cycle;
\definecolor{color_4708}{rgb}{0.172013,0.827987,0.827987};
\draw[fill=color_4708] (-0.148471,0.763365) -- (-0.178728,0.806262) -- (-0.207972,0.763882) -- cycle;
\definecolor{color_4709}{rgb}{0.0768634,0.923137,0.923137};
\draw[fill=color_4709] (-0.0605249,0.454242) -- (-0.00660044,0.440239) -- (-0.0289615,0.506502) -- cycle;
\definecolor{color_4710}{rgb}{0.0101704,0.98983,0.98983};
\draw[fill=color_4710] (0.00805594,-0.579546) -- (-0.00338289,-0.561367) -- (-0.0107672,-0.577643) -- cycle;
\definecolor{color_4711}{rgb}{0.0869545,0.913045,0.913045};
\draw[fill=color_4711] (-0.972542,-0.290193) -- (-1,-0.297399) -- (-0.968647,-0.323462) -- cycle;
\definecolor{color_4712}{rgb}{0.13093,0.86907,0.86907};
\draw[fill=color_4712] (-0.968647,-0.323462) -- (-1,-0.297399) -- (-1,-0.334562) -- cycle;
\definecolor{color_4713}{rgb}{0.270314,0.729686,0.729686};
\draw[fill=color_4713] (0.880545,0.070185) -- (0.84419,0.092082) -- (0.83724,0.053894) -- cycle;
\definecolor{color_4714}{rgb}{0.256095,0.743905,0.743905};
\draw[fill=color_4714] (0.876105,0.0325876) -- (0.880545,0.070185) -- (0.83724,0.053894) -- cycle;
\definecolor{color_4715}{rgb}{0.156516,0.843484,0.843484};
\draw[fill=color_4715] (0.961145,0.0298739) -- (1,0.0422305) -- (0.960836,0.0681286) -- cycle;
\definecolor{color_4716}{rgb}{0.0722884,0.927712,0.927712};
\draw[fill=color_4716] (0.758276,0.89024) -- (0.725663,0.921419) -- (0.703548,0.886454) -- cycle;
\definecolor{color_4717}{rgb}{0.105707,0.894293,0.894293};
\draw[fill=color_4717] (0.630664,-0.153644) -- (0.608979,-0.13053) -- (0.596538,-0.159127) -- cycle;
\definecolor{color_4718}{rgb}{0.270526,0.729474,0.729474};
\draw[fill=color_4718] (0.204366,0.920095) -- (0.149496,0.945924) -- (0.138743,0.879095) -- cycle;
\definecolor{color_4719}{rgb}{0.209808,0.790192,0.790192};
\draw[fill=color_4719] (0.851665,-0.343933) -- (0.866672,-0.305448) -- (0.827297,-0.312065) -- cycle;
\definecolor{color_4720}{rgb}{0.0553031,0.944697,0.944697};
\draw[fill=color_4720] (0.607002,0.182387) -- (0.621751,0.208433) -- (0.590754,0.213309) -- cycle;
\definecolor{color_4721}{rgb}{0.430583,0.569417,0.569417};
\draw[fill=color_4721] (-0.747014,0.729156) -- (-0.806414,0.719443) -- (-0.765733,0.688343) -- cycle;
\definecolor{color_4722}{rgb}{0.55973,0.44027,0.44027};
\draw[fill=color_4722] (-0.00191762,-0.922803) -- (-0.0266712,-0.959005) -- (0.0319142,-0.93884) -- cycle;
\definecolor{color_4723}{rgb}{0.0787353,0.921265,0.921265};
\draw[fill=color_4723] (-0.06984,-0.901633) -- (-0.0878575,-0.870817) -- (-0.106888,-0.89776) -- cycle;
\definecolor{color_4724}{rgb}{0.276832,0.723168,0.723168};
\draw[fill=color_4724] (0.86604,0.290777) -- (0.839001,0.257703) -- (0.878081,0.253566) -- cycle;
\definecolor{color_4725}{rgb}{0.211071,0.788929,0.788929};
\draw[fill=color_4725] (0.878081,0.253566) -- (0.839001,0.257703) -- (0.85171,0.224411) -- cycle;
\definecolor{color_4726}{rgb}{0.247796,0.752204,0.752204};
\draw[fill=color_4726] (0.85171,0.224411) -- (0.839001,0.257703) -- (0.816528,0.222705) -- cycle;
\definecolor{color_4727}{rgb}{0.27304,0.72696,0.72696};
\draw[fill=color_4727] (0.77655,0.00793975) -- (0.746096,0.0400164) -- (0.728397,0.0043199) -- cycle;
\definecolor{color_4728}{rgb}{0.262018,0.737982,0.737982};
\draw[fill=color_4728] (0.746096,0.0400164) -- (0.699833,0.0370012) -- (0.728397,0.0043199) -- cycle;
\definecolor{color_4729}{rgb}{0.268342,0.731658,0.731658};
\draw[fill=color_4729] (0.77655,0.00793975) -- (0.792782,0.0441389) -- (0.746096,0.0400164) -- cycle;
\definecolor{color_4730}{rgb}{0.259052,0.740948,0.740948};
\draw[fill=color_4730] (0.746096,0.0400164) -- (0.716851,0.0728659) -- (0.699833,0.0370012) -- cycle;
\definecolor{color_4731}{rgb}{0.107898,0.892102,0.892102};
\draw[fill=color_4731] (-0.0345277,-0.641611) -- (-0.0678549,-0.611899) -- (-0.0780626,-0.6415) -- cycle;
\definecolor{color_4732}{rgb}{0.0910064,0.908994,0.908994};
\draw[fill=color_4732] (0.517909,-0.161346) -- (0.484686,-0.171687) -- (0.513455,-0.19087) -- cycle;
\definecolor{color_4733}{rgb}{0.049799,0.950201,0.950201};
\draw[fill=color_4733] (0.53512,-0.216176) -- (0.541359,-0.18859) -- (0.513455,-0.19087) -- cycle;
\definecolor{color_4734}{rgb}{0.0708487,0.929151,0.929151};
\draw[fill=color_4734] (0.561844,-0.21131) -- (0.53512,-0.216176) -- (0.555525,-0.243076) -- cycle;
\definecolor{color_4735}{rgb}{0.0512703,0.94873,0.94873};
\draw[fill=color_4735] (0.561844,-0.21131) -- (0.541359,-0.18859) -- (0.53512,-0.216176) -- cycle;
\definecolor{color_4736}{rgb}{0.0482992,0.951701,0.951701};
\draw[fill=color_4736] (0.555525,-0.243076) -- (0.53512,-0.216176) -- (0.526204,-0.24255) -- cycle;
\definecolor{color_4737}{rgb}{0.559059,0.440941,0.440941};
\draw[fill=color_4737] (-0.744059,-0.92398) -- (-0.719308,-0.955672) -- (-0.706475,-0.900805) -- cycle;
\definecolor{color_4738}{rgb}{0.244095,0.755905,0.755905};
\draw[fill=color_4738] (-0.744059,-0.92398) -- (-0.760419,-0.962534) -- (-0.719308,-0.955672) -- cycle;
\definecolor{color_4739}{rgb}{0.0958667,0.904133,0.904133};
\draw[fill=color_4739] (-0.628051,0.876813) -- (-0.653136,0.895851) -- (-0.657121,0.862366) -- cycle;
\definecolor{color_4740}{rgb}{0.148798,0.851202,0.851202};
\draw[fill=color_4740] (0.684433,0.575032) -- (0.689627,0.623608) -- (0.642871,0.611084) -- cycle;
\definecolor{color_4741}{rgb}{0.131772,0.868228,0.868228};
\draw[fill=color_4741] (0.684433,0.575032) -- (0.717448,0.594669) -- (0.689627,0.623608) -- cycle;
\definecolor{color_4742}{rgb}{0.0486385,0.951362,0.951362};
\draw[fill=color_4742] (0.425764,0.485511) -- (0.462192,0.5289) -- (0.424609,0.534461) -- cycle;
\definecolor{color_4743}{rgb}{0.0817187,0.918281,0.918281};
\draw[fill=color_4743] (0.462192,0.5289) -- (0.497044,0.561642) -- (0.453145,0.577087) -- cycle;
\definecolor{color_4744}{rgb}{0.058724,0.941276,0.941276};
\draw[fill=color_4744] (0.382215,0.456371) -- (0.425764,0.485511) -- (0.382921,0.505062) -- cycle;
\definecolor{color_4745}{rgb}{0.0542271,0.945773,0.945773};
\draw[fill=color_4745] (0.382921,0.505062) -- (0.425764,0.485511) -- (0.424609,0.534461) -- cycle;
\definecolor{color_4746}{rgb}{0.0980347,0.901965,0.901965};
\draw[fill=color_4746] (0.806153,0.59705) -- (0.821757,0.558899) -- (0.840424,0.58917) -- cycle;
\definecolor{color_4747}{rgb}{0.14227,0.85773,0.85773};
\draw[fill=color_4747] (-0.841395,-0.460721) -- (-0.882404,-0.45701) -- (-0.863531,-0.48671) -- cycle;
\definecolor{color_4748}{rgb}{0.186051,0.813949,0.813949};
\draw[fill=color_4748] (0.887854,-0.22944) -- (0.92573,-0.211943) -- (0.887136,-0.192701) -- cycle;
\definecolor{color_4749}{rgb}{0.103172,0.896828,0.896828};
\draw[fill=color_4749] (0.646409,0.516924) -- (0.663103,0.546692) -- (0.635909,0.568595) -- cycle;
\definecolor{color_4750}{rgb}{0.266129,0.733871,0.733871};
\draw[fill=color_4750] (0.939862,0.221882) -- (0.949819,0.260243) -- (0.913099,0.241166) -- cycle;
\definecolor{color_4751}{rgb}{0.167956,0.832044,0.832044};
\draw[fill=color_4751] (0.959043,0.199028) -- (0.97204,0.234147) -- (0.939862,0.221882) -- cycle;
\definecolor{color_4752}{rgb}{0.0888669,0.911133,0.911133};
\draw[fill=color_4752] (-0.00366103,-0.492678) -- (-0.00844163,-0.483117) -- (-0.00997585,-0.495599) -- cycle;
\definecolor{color_4753}{rgb}{0.120156,0.879844,0.879844};
\draw[fill=color_4753] (0.682105,0.938155) -- (0.72129,0.962633) -- (0.672178,1) -- cycle;
\definecolor{color_4754}{rgb}{0.22875,0.77125,0.77125};
\draw[fill=color_4754] (-0.803907,-0.473988) -- (-0.815143,-0.431263) -- (-0.841395,-0.460721) -- cycle;
\definecolor{color_4755}{rgb}{0.0454566,0.954543,0.954543};
\draw[fill=color_4755] (-0.240833,-1) -- (-0.202603,-1) -- (-0.234696,-0.975572) -- cycle;
\definecolor{color_4756}{rgb}{0.203685,0.796315,0.796315};
\draw[fill=color_4756] (0.816922,0.402629) -- (0.78181,0.440724) -- (0.779329,0.395398) -- cycle;
\definecolor{color_4757}{rgb}{0.0322586,0.967741,0.967741};
\draw[fill=color_4757] (-0.372099,0.569576) -- (-0.408933,0.569938) -- (-0.394482,0.545718) -- cycle;
\definecolor{color_4758}{rgb}{0.257105,0.742895,0.742895};
\draw[fill=color_4758] (-0.945002,0.549538) -- (-0.924327,0.520724) -- (-0.904756,0.557731) -- cycle;
\definecolor{color_4759}{rgb}{0.176785,0.823215,0.823215};
\draw[fill=color_4759] (-0.945002,0.549538) -- (-0.966651,0.521185) -- (-0.924327,0.520724) -- cycle;
\definecolor{color_4760}{rgb}{0.0135557,0.986444,0.986444};
\draw[fill=color_4760] (-0.0187457,-0.516753) -- (-0.00792753,-0.515941) -- (-0.0134165,-0.509817) -- cycle;
\definecolor{color_4761}{rgb}{0.00674034,0.99326,0.99326};
\draw[fill=color_4761] (-0.0186379,-0.504701) -- (-0.0209564,-0.498027) -- (-0.0288799,-0.505354) -- cycle;
\definecolor{color_4762}{rgb}{0.0527108,0.947289,0.947289};
\draw[fill=color_4762] (-0.0134165,-0.509817) -- (-0.00531256,-0.506412) -- (-0.0130181,-0.502486) -- cycle;
\definecolor{color_4763}{rgb}{0.0574453,0.942555,0.942555};
\draw[fill=color_4763] (-0.0134165,-0.509817) -- (-0.00792753,-0.515941) -- (-0.00531256,-0.506412) -- cycle;
\definecolor{color_4764}{rgb}{0.069606,0.930394,0.930394};
\draw[fill=color_4764] (0.851058,0.701914) -- (0.845671,0.73818) -- (0.818263,0.719822) -- cycle;
\definecolor{color_4765}{rgb}{0.0865323,0.913468,0.913468};
\draw[fill=color_4765] (0.845671,0.73818) -- (0.821635,0.759791) -- (0.818263,0.719822) -- cycle;
\definecolor{color_4766}{rgb}{0.0916678,0.908332,0.908332};
\draw[fill=color_4766] (0.922051,0.124337) -- (0.934833,0.152867) -- (0.910226,0.162302) -- cycle;
\definecolor{color_4767}{rgb}{0.355343,0.644657,0.644657};
\draw[fill=color_4767] (-0.46688,-0.256829) -- (-0.474805,-0.286754) -- (-0.429434,-0.292874) -- cycle;
\definecolor{color_4768}{rgb}{0.0643834,0.935617,0.935617};
\draw[fill=color_4768] (-0.281019,-0.942805) -- (-0.270851,-0.975738) -- (-0.252965,-0.954879) -- cycle;
\definecolor{color_4769}{rgb}{0.00386411,0.996136,0.996136};
\draw[fill=color_4769] (-0.00785684,-0.546698) -- (-0.00338289,-0.561367) -- (0.0027371,-0.548695) -- cycle;
\definecolor{color_4770}{rgb}{0.206318,0.793682,0.793682};
\draw[fill=color_4770] (0.116571,0.538689) -- (0.180314,0.609442) -- (0.112376,0.622299) -- cycle;
\definecolor{color_4771}{rgb}{0.0707806,0.929219,0.929219};
\draw[fill=color_4771] (0.438313,-0.337411) -- (0.399834,-0.339896) -- (0.429894,-0.359068) -- cycle;
\definecolor{color_4772}{rgb}{0.137759,0.862241,0.862241};
\draw[fill=color_4772] (0.471965,-0.358195) -- (0.440974,-0.379917) -- (0.467118,-0.391029) -- cycle;
\definecolor{color_4773}{rgb}{0.0749618,0.925038,0.925038};
\draw[fill=color_4773] (0.440974,-0.379917) -- (0.402237,-0.379566) -- (0.437335,-0.408971) -- cycle;
\definecolor{color_4774}{rgb}{0.157556,0.842444,0.842444};
\draw[fill=color_4774] (0.167492,0.511314) -- (0.180314,0.609442) -- (0.116571,0.538689) -- cycle;
\definecolor{color_4775}{rgb}{0.0970589,0.902941,0.902941};
\draw[fill=color_4775] (-0.07722,-0.937932) -- (-0.106888,-0.89776) -- (-0.11529,-0.928395) -- cycle;
\definecolor{color_4776}{rgb}{0.302302,0.697698,0.697698};
\draw[fill=color_4776] (-0.11529,-0.928395) -- (-0.118304,-0.964557) -- (-0.07722,-0.937932) -- cycle;
\definecolor{color_4777}{rgb}{0.0686979,0.931302,0.931302};
\draw[fill=color_4777] (-0.14471,-0.933393) -- (-0.11529,-0.928395) -- (-0.142977,-0.90184) -- cycle;
\definecolor{color_4778}{rgb}{0.0825802,0.91742,0.91742};
\draw[fill=color_4778] (-0.11529,-0.928395) -- (-0.106888,-0.89776) -- (-0.142977,-0.90184) -- cycle;
\definecolor{color_4779}{rgb}{0.193427,0.806573,0.806573};
\draw[fill=color_4779] (0.427061,-0.0427898) -- (0.384782,-0.0352163) -- (0.410334,-0.079646) -- cycle;
\definecolor{color_4780}{rgb}{0.437605,0.562395,0.562395};
\draw[fill=color_4780] (0.384782,-0.0352163) -- (0.429638,-0.00371797) -- (0.391881,0.0158513) -- cycle;
\definecolor{color_4781}{rgb}{0.00395641,0.996044,0.996044};
\draw[fill=color_4781] (0.0314181,-0.52219) -- (0.0289667,-0.512976) -- (0.0209116,-0.515024) -- cycle;
\definecolor{color_4782}{rgb}{0.00754061,0.992459,0.992459};
\draw[fill=color_4782] (0.0314181,-0.52219) -- (0.0209116,-0.515024) -- (0.0181414,-0.5237) -- cycle;
\definecolor{color_4783}{rgb}{0.00423014,0.99577,0.99577};
\draw[fill=color_4783] (0.0567935,-0.500471) -- (0.0443767,-0.492708) -- (0.0425578,-0.50373) -- cycle;
\definecolor{color_4784}{rgb}{0.0374872,0.962513,0.962513};
\draw[fill=color_4784] (0.529699,-0.286273) -- (0.546886,-0.268474) -- (0.511615,-0.263306) -- cycle;
\definecolor{color_4785}{rgb}{0.0597256,0.940274,0.940274};
\draw[fill=color_4785] (0.529699,-0.286273) -- (0.558967,-0.30386) -- (0.546886,-0.268474) -- cycle;
\definecolor{color_4786}{rgb}{0.0553091,0.944691,0.944691};
\draw[fill=color_4786] (0.501828,-0.284515) -- (0.511615,-0.263306) -- (0.475301,-0.266952) -- cycle;
\definecolor{color_4787}{rgb}{0.0360067,0.963993,0.963993};
\draw[fill=color_4787] (0.501828,-0.284515) -- (0.518681,-0.308708) -- (0.529699,-0.286273) -- cycle;
\definecolor{color_4788}{rgb}{0.0814486,0.918551,0.918551};
\draw[fill=color_4788] (0.439344,-0.46486) -- (0.467462,-0.475973) -- (0.457893,-0.441349) -- cycle;
\definecolor{color_4789}{rgb}{0.107705,0.892295,0.892295};
\draw[fill=color_4789] (0.439344,-0.46486) -- (0.436344,-0.495192) -- (0.467462,-0.475973) -- cycle;
\definecolor{color_4790}{rgb}{0.0650196,0.93498,0.93498};
\draw[fill=color_4790] (0.816536,0.687384) -- (0.842674,0.670869) -- (0.851058,0.701914) -- cycle;
\definecolor{color_4791}{rgb}{0.146493,0.853507,0.853507};
\draw[fill=color_4791] (-0.867147,-0.66365) -- (-0.873209,-0.634368) -- (-0.898564,-0.663275) -- cycle;
\definecolor{color_4792}{rgb}{0.0825953,0.917405,0.917405};
\draw[fill=color_4792] (0.852932,0.643263) -- (0.86425,0.614569) -- (0.890235,0.639366) -- cycle;
\definecolor{color_4793}{rgb}{0.00474264,0.995257,0.995257};
\draw[fill=color_4793] (-0.0648358,-0.536775) -- (-0.0542907,-0.546622) -- (-0.0474272,-0.533695) -- cycle;
\definecolor{color_4794}{rgb}{0.371966,0.628034,0.628034};
\draw[fill=color_4794] (0.348867,-0.62223) -- (0.314662,-0.617558) -- (0.313814,-0.657265) -- cycle;
\definecolor{color_4795}{rgb}{0.077297,0.922703,0.922703};
\draw[fill=color_4795] (-0.89232,-0.536757) -- (-0.91908,-0.543084) -- (-0.912762,-0.56348) -- cycle;
\definecolor{color_4796}{rgb}{0.0691447,0.930855,0.930855};
\draw[fill=color_4796] (0.747765,-0.730663) -- (0.784671,-0.725762) -- (0.763179,-0.705593) -- cycle;
\definecolor{color_4797}{rgb}{0.143807,0.856193,0.856193};
\draw[fill=color_4797] (-0.909814,-0.594881) -- (-0.904044,-0.62873) -- (-0.876828,-0.602956) -- cycle;
\definecolor{color_4798}{rgb}{0.114671,0.885329,0.885329};
\draw[fill=color_4798] (-0.909814,-0.594881) -- (-0.930592,-0.621924) -- (-0.904044,-0.62873) -- cycle;
\definecolor{color_4799}{rgb}{0.0546267,0.945373,0.945373};
\draw[fill=color_4799] (-0.937599,-0.577053) -- (-0.942509,-0.600824) -- (-0.909814,-0.594881) -- cycle;
\definecolor{color_4800}{rgb}{0.1065,0.8935,0.8935};
\draw[fill=color_4800] (0.661479,-0.179808) -- (0.630664,-0.153644) -- (0.634137,-0.190753) -- cycle;
\definecolor{color_4801}{rgb}{0.0533418,0.946658,0.946658};
\draw[fill=color_4801] (-0.0990363,-0.485459) -- (-0.0753155,-0.476728) -- (-0.0921001,-0.457021) -- cycle;
\definecolor{color_4802}{rgb}{0.128538,0.871462,0.871462};
\draw[fill=color_4802] (-0.0272508,-0.77212) -- (-0.058935,-0.790273) -- (-0.028824,-0.808452) -- cycle;
\definecolor{color_4803}{rgb}{0.279746,0.720254,0.720254};
\draw[fill=color_4803] (0.86604,0.290777) -- (0.821531,0.290436) -- (0.839001,0.257703) -- cycle;
\definecolor{color_4804}{rgb}{0.244177,0.755823,0.755823};
\draw[fill=color_4804] (0.839001,0.257703) -- (0.821531,0.290436) -- (0.799303,0.255729) -- cycle;
\definecolor{color_4805}{rgb}{0.148398,0.851602,0.851602};
\draw[fill=color_4805] (0.485598,0.623821) -- (0.497044,0.561642) -- (0.53532,0.598313) -- cycle;
\definecolor{color_4806}{rgb}{0.215111,0.784889,0.784889};
\draw[fill=color_4806] (0.485598,0.623821) -- (0.53532,0.598313) -- (0.535533,0.665726) -- cycle;
\definecolor{color_4807}{rgb}{0.00305113,0.996949,0.996949};
\draw[fill=color_4807] (-0.483804,0.483804) -- (-0.476489,0.476489) -- (-0.47428,0.486111) -- cycle;
\definecolor{color_4808}{rgb}{0.0104551,0.989545,0.989545};
\draw[fill=color_4808] (-0.487,0.504141) -- (-0.487963,0.497273) -- (-0.479005,0.499845) -- cycle;
\definecolor{color_4809}{rgb}{0.00869628,0.991304,0.991304};
\draw[fill=color_4809] (-0.479005,0.499845) -- (-0.487963,0.497273) -- (-0.480581,0.492097) -- cycle;
\definecolor{color_4810}{rgb}{0.159931,0.840069,0.840069};
\draw[fill=color_4810] (0.416147,0.161939) -- (0.411146,0.11778) -- (0.453945,0.136405) -- cycle;
\definecolor{color_4811}{rgb}{0.301858,0.698142,0.698142};
\draw[fill=color_4811] (-0.957252,-0.0493262) -- (-1,-0.0539802) -- (-0.967917,-0.0822144) -- cycle;
\definecolor{color_4812}{rgb}{0.275072,0.724928,0.724928};
\draw[fill=color_4812] (0.492942,0.114814) -- (0.453945,0.136405) -- (0.451893,0.0882696) -- cycle;
\definecolor{color_4813}{rgb}{0.128391,0.871609,0.871609};
\draw[fill=color_4813] (-0.703987,0.946686) -- (-0.740615,0.92966) -- (-0.702185,0.916528) -- cycle;
\definecolor{color_4814}{rgb}{0.0702662,0.929734,0.929734};
\draw[fill=color_4814] (-0.703987,0.946686) -- (-0.699196,0.975876) -- (-0.730664,0.968698) -- cycle;
\definecolor{color_4815}{rgb}{0.0953075,0.904692,0.904692};
\draw[fill=color_4815] (0.540201,-0.719517) -- (0.514588,-0.695865) -- (0.493313,-0.71935) -- cycle;
\definecolor{color_4816}{rgb}{0.201022,0.798978,0.798978};
\draw[fill=color_4816] (-0.198484,-0.163372) -- (-0.228414,-0.176553) -- (-0.198699,-0.200308) -- cycle;
\definecolor{color_4817}{rgb}{0.213081,0.786919,0.786919};
\draw[fill=color_4817] (-1,-0.538496) -- (-1,-0.583414) -- (-0.976792,-0.553571) -- cycle;
\definecolor{color_4818}{rgb}{0.186658,0.813342,0.813342};
\draw[fill=color_4818] (0.583918,-0.274228) -- (0.558967,-0.30386) -- (0.600174,-0.31489) -- cycle;
\definecolor{color_4819}{rgb}{0.0759678,0.924032,0.924032};
\draw[fill=color_4819] (-0.00660044,0.440239) -- (-0.0664336,0.400081) -- (-0.0156531,0.372272) -- cycle;
\definecolor{color_4820}{rgb}{0.193316,0.806684,0.806684};
\draw[fill=color_4820] (0.536233,-0.67179) -- (0.514588,-0.695865) -- (0.540201,-0.719517) -- cycle;
\definecolor{color_4821}{rgb}{0.126607,0.873393,0.873393};
\draw[fill=color_4821] (0.705573,0.213617) -- (0.678272,0.24722) -- (0.673278,0.209163) -- cycle;
\definecolor{color_4822}{rgb}{0.171455,0.828545,0.828545};
\draw[fill=color_4822] (0.705573,0.213617) -- (0.721243,0.248345) -- (0.678272,0.24722) -- cycle;
\definecolor{color_4823}{rgb}{0.0842893,0.915711,0.915711};
\draw[fill=color_4823] (0.927392,0.681337) -- (0.936581,0.715775) -- (0.905264,0.707744) -- cycle;
\definecolor{color_4824}{rgb}{0.0503892,0.949611,0.949611};
\draw[fill=color_4824] (-0.512567,0.434883) -- (-0.532628,0.433791) -- (-0.53039,0.411234) -- cycle;
\definecolor{color_4825}{rgb}{0.0756983,0.924302,0.924302};
\draw[fill=color_4825] (0.92924,-0.335122) -- (0.887232,-0.336722) -- (0.908074,-0.355807) -- cycle;
\definecolor{color_4826}{rgb}{0.00594097,0.994059,0.994059};
\draw[fill=color_4826] (-0.519299,0.540633) -- (-0.51639,0.525092) -- (-0.50692,0.530816) -- cycle;
\definecolor{color_4827}{rgb}{0.00394346,0.996057,0.996057};
\draw[fill=color_4827] (-0.421473,0.447716) -- (-0.43114,0.43114) -- (-0.400896,0.441853) -- cycle;
\definecolor{color_4828}{rgb}{0.109088,0.890912,0.890912};
\draw[fill=color_4828] (0.703578,0.437886) -- (0.732939,0.459502) -- (0.686809,0.480632) -- cycle;
\definecolor{color_4829}{rgb}{0.124191,0.875809,0.875809};
\draw[fill=color_4829] (0.49984,-0.390131) -- (0.52106,-0.423341) -- (0.538756,-0.392336) -- cycle;
\definecolor{color_4830}{rgb}{0.162061,0.837939,0.837939};
\draw[fill=color_4830] (0.52106,-0.423341) -- (0.567429,-0.424429) -- (0.538756,-0.392336) -- cycle;
\definecolor{color_4831}{rgb}{0.11488,0.88512,0.88512};
\draw[fill=color_4831] (0.49984,-0.390131) -- (0.47981,-0.41824) -- (0.52106,-0.423341) -- cycle;
\definecolor{color_4832}{rgb}{0.143826,0.856174,0.856174};
\draw[fill=color_4832] (0.643401,-0.326539) -- (0.6252,-0.288942) -- (0.600174,-0.31489) -- cycle;
\definecolor{color_4833}{rgb}{0.201379,0.798621,0.798621};
\draw[fill=color_4833] (0.643401,-0.326539) -- (0.664444,-0.290617) -- (0.6252,-0.288942) -- cycle;
\definecolor{color_4834}{rgb}{0.0895706,0.910429,0.910429};
\draw[fill=color_4834] (-0.965141,0.76914) -- (-0.948747,0.737543) -- (-0.924864,0.755512) -- cycle;
\definecolor{color_4835}{rgb}{0.00350932,0.996491,0.996491};
\draw[fill=color_4835] (-0.026375,-0.471137) -- (-0.0360841,-0.461659) -- (-0.0371131,-0.474916) -- cycle;
\definecolor{color_4836}{rgb}{0.00999931,0.990001,0.990001};
\draw[fill=color_4836] (-0.0371131,-0.474916) -- (-0.0360841,-0.461659) -- (-0.0526632,-0.46977) -- cycle;
\definecolor{color_4837}{rgb}{0.00504066,0.994959,0.994959};
\draw[fill=color_4837] (-0.466851,0.512371) -- (-0.458626,0.501661) -- (-0.454245,0.517305) -- cycle;
\definecolor{color_4838}{rgb}{0.00369548,0.996305,0.996305};
\draw[fill=color_4838] (-0.467433,0.524543) -- (-0.466851,0.512371) -- (-0.454245,0.517305) -- cycle;
\definecolor{color_4839}{rgb}{0.0632026,0.936797,0.936797};
\draw[fill=color_4839] (0.0138939,-0.506534) -- (0.00471992,-0.506735) -- (0.0115563,-0.514261) -- cycle;
\definecolor{color_4840}{rgb}{0.173554,0.826446,0.826446};
\draw[fill=color_4840] (0.0138939,-0.506534) -- (0.0086689,-0.499032) -- (0.00471992,-0.506735) -- cycle;
\definecolor{color_4841}{rgb}{0.00804141,0.991959,0.991959};
\draw[fill=color_4841] (-0.0606571,-0.506851) -- (-0.0408512,-0.509644) -- (-0.0475,-0.497786) -- cycle;
\definecolor{color_4842}{rgb}{0.184605,0.815395,0.815395};
\draw[fill=color_4842] (-0.305472,-0.966165) -- (-0.281019,-0.942805) -- (-0.308836,-0.924265) -- cycle;
\definecolor{color_4843}{rgb}{0.313771,0.686229,0.686229};
\draw[fill=color_4843] (-0.302465,-0.88073) -- (-0.341853,-0.900453) -- (-0.308836,-0.924265) -- cycle;
\definecolor{color_4844}{rgb}{0.0692103,0.93079,0.93079};
\draw[fill=color_4844] (0.784106,0.634703) -- (0.826333,0.62212) -- (0.816252,0.653695) -- cycle;
\definecolor{color_4845}{rgb}{0.0887305,0.911269,0.911269};
\draw[fill=color_4845] (0.781296,0.674129) -- (0.784106,0.634703) -- (0.816252,0.653695) -- cycle;
\definecolor{color_4846}{rgb}{0.103715,0.896285,0.896285};
\draw[fill=color_4846] (-0.936622,-0.496324) -- (-0.92082,-0.521479) -- (-0.898366,-0.497101) -- cycle;
\definecolor{color_4847}{rgb}{0.0488765,0.951124,0.951124};
\draw[fill=color_4847] (-0.936622,-0.496324) -- (-0.945583,-0.521254) -- (-0.92082,-0.521479) -- cycle;
\definecolor{color_4848}{rgb}{0.165097,0.834903,0.834903};
\draw[fill=color_4848] (-0.763213,-0.499277) -- (-0.780664,-0.454713) -- (-0.803907,-0.473988) -- cycle;
\definecolor{color_4849}{rgb}{0.371989,0.628011,0.628011};
\draw[fill=color_4849] (-0.780664,-0.454713) -- (-0.763213,-0.499277) -- (-0.746052,-0.452945) -- cycle;
\definecolor{color_4850}{rgb}{0.1369,0.8631,0.8631};
\draw[fill=color_4850] (-0.794275,-0.508486) -- (-0.763213,-0.499277) -- (-0.803907,-0.473988) -- cycle;
\definecolor{color_4851}{rgb}{0.130666,0.869334,0.869334};
\draw[fill=color_4851] (-0.876828,-0.602956) -- (-0.880539,-0.571332) -- (-0.909814,-0.594881) -- cycle;
\definecolor{color_4852}{rgb}{0.140422,0.859578,0.859578};
\draw[fill=color_4852] (-0.841443,-0.58339) -- (-0.880539,-0.571332) -- (-0.876828,-0.602956) -- cycle;
\definecolor{color_4853}{rgb}{0.257512,0.742488,0.742488};
\draw[fill=color_4853] (0.258145,-0.923021) -- (0.273359,-0.96251) -- (0.301985,-0.930542) -- cycle;
\definecolor{color_4854}{rgb}{0.106411,0.893589,0.893589};
\draw[fill=color_4854] (0.321199,-0.820366) -- (0.337182,-0.859923) -- (0.354397,-0.838782) -- cycle;
\definecolor{color_4855}{rgb}{0.0440223,0.955978,0.955978};
\draw[fill=color_4855] (0.805026,0.904133) -- (0.799673,0.944158) -- (0.767541,0.931311) -- cycle;
\definecolor{color_4856}{rgb}{0.0490779,0.950922,0.950922};
\draw[fill=color_4856] (0.799673,0.944158) -- (0.770504,0.969193) -- (0.767541,0.931311) -- cycle;
\definecolor{color_4857}{rgb}{0.0727541,0.927246,0.927246};
\draw[fill=color_4857] (0.805026,0.904133) -- (0.767541,0.931311) -- (0.758276,0.89024) -- cycle;
\definecolor{color_4858}{rgb}{0.0888195,0.91118,0.91118};
\draw[fill=color_4858] (0.794163,0.863173) -- (0.805026,0.904133) -- (0.758276,0.89024) -- cycle;
\definecolor{color_4859}{rgb}{0.0121617,0.987838,0.987838};
\draw[fill=color_4859] (-0.55501,0.48989) -- (-0.553584,0.509439) -- (-0.56968,0.496558) -- cycle;
\definecolor{color_4860}{rgb}{0.163319,0.836681,0.836681};
\draw[fill=color_4860] (-0.915435,0.486074) -- (-0.924327,0.520724) -- (-0.948719,0.492575) -- cycle;
\definecolor{color_4861}{rgb}{0.00768356,0.992316,0.992316};
\draw[fill=color_4861] (-0.452952,0.547598) -- (-0.47498,0.554969) -- (-0.469205,0.538696) -- cycle;
\definecolor{color_4862}{rgb}{0.00567702,0.994323,0.994323};
\draw[fill=color_4862] (-0.484496,0.544247) -- (-0.469205,0.538696) -- (-0.47498,0.554969) -- cycle;
\definecolor{color_4863}{rgb}{0.00226424,0.997736,0.997736};
\draw[fill=color_4863] (-0.467849,0.467849) -- (-0.454662,0.476292) -- (-0.468118,0.478428) -- cycle;
\definecolor{color_4864}{rgb}{0.0355933,0.964407,0.964407};
\draw[fill=color_4864] (-0.616522,0.98083) -- (-0.645412,0.974828) -- (-0.608235,0.954427) -- cycle;
\definecolor{color_4865}{rgb}{0.00403306,0.995967,0.995967};
\draw[fill=color_4865] (0.0292077,-0.46898) -- (0.0219132,-0.478596) -- (0.0301975,-0.481533) -- cycle;
\definecolor{color_4866}{rgb}{0.0344027,0.965597,0.965597};
\draw[fill=color_4866] (-0.568315,0.956111) -- (-0.568921,0.981688) -- (-0.591296,0.976041) -- cycle;
\definecolor{color_4867}{rgb}{0.0961141,0.903886,0.903886};
\draw[fill=color_4867] (-0.568315,0.956111) -- (-0.608235,0.954427) -- (-0.584752,0.928109) -- cycle;
\definecolor{color_4868}{rgb}{0.0986235,0.901376,0.901376};
\draw[fill=color_4868] (-0.568315,0.956111) -- (-0.584752,0.928109) -- (-0.548908,0.932771) -- cycle;
\definecolor{color_4869}{rgb}{0.199881,0.800119,0.800119};
\draw[fill=color_4869] (0.675147,-0.250489) -- (0.707437,-0.238603) -- (0.687184,-0.209672) -- cycle;
\definecolor{color_4870}{rgb}{0.166542,0.833458,0.833458};
\draw[fill=color_4870] (0.506352,0.196306) -- (0.472956,0.22693) -- (0.461624,0.183118) -- cycle;
\definecolor{color_4871}{rgb}{0.0169243,0.983076,0.983076};
\draw[fill=color_4871] (-0.512567,0.434883) -- (-0.495696,0.451193) -- (-0.511276,0.452859) -- cycle;
\definecolor{color_4872}{rgb}{0.00616747,0.993833,0.993833};
\draw[fill=color_4872] (0.0459113,-0.529381) -- (0.0383818,-0.514256) -- (0.0314181,-0.52219) -- cycle;
\definecolor{color_4873}{rgb}{0.0700157,0.929984,0.929984};
\draw[fill=color_4873] (0.355453,-0.485192) -- (0.384083,-0.488259) -- (0.376458,-0.461294) -- cycle;
\definecolor{color_4874}{rgb}{0.00670727,0.993293,0.993293};
\draw[fill=color_4874] (-0.0475,-0.497786) -- (-0.0447703,-0.484904) -- (-0.0606129,-0.488071) -- cycle;
\definecolor{color_4875}{rgb}{0.0137907,0.986209,0.986209};
\draw[fill=color_4875] (-0.0606129,-0.488071) -- (-0.0447703,-0.484904) -- (-0.0526632,-0.46977) -- cycle;
\definecolor{color_4876}{rgb}{0.197759,0.802241,0.802241};
\draw[fill=color_4876] (-0.593588,-0.874851) -- (-0.571277,-0.845126) -- (-0.621976,-0.83425) -- cycle;
\definecolor{color_4877}{rgb}{0.0818575,0.918142,0.918142};
\draw[fill=color_4877] (-0.14471,-0.933393) -- (-0.160847,-0.957058) -- (-0.118304,-0.964557) -- cycle;
\definecolor{color_4878}{rgb}{0.0260575,0.973942,0.973942};
\draw[fill=color_4878] (-0.558149,0.556522) -- (-0.576398,0.545249) -- (-0.561303,0.531324) -- cycle;
\definecolor{color_4879}{rgb}{0.129195,0.870805,0.870805};
\draw[fill=color_4879] (0.597846,-0.240629) -- (0.583918,-0.274228) -- (0.6146,-0.25766) -- cycle;
\definecolor{color_4880}{rgb}{0.114414,0.885586,0.885586};
\draw[fill=color_4880] (0.621042,-0.221603) -- (0.597846,-0.240629) -- (0.6146,-0.25766) -- cycle;
\definecolor{color_4881}{rgb}{0.133235,0.866765,0.866765};
\draw[fill=color_4881] (-0.971858,0.799968) -- (-0.965141,0.76914) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_4882}{rgb}{0.0910146,0.908985,0.908985};
\draw[fill=color_4882] (-0.971858,0.799968) -- (-1,0.784055) -- (-0.965141,0.76914) -- cycle;
\definecolor{color_4883}{rgb}{0.107743,0.892257,0.892257};
\draw[fill=color_4883] (0.643261,-0.255241) -- (0.621042,-0.221603) -- (0.6146,-0.25766) -- cycle;
\definecolor{color_4884}{rgb}{0.211391,0.788609,0.788609};
\draw[fill=color_4884] (-0.887981,0.728308) -- (-0.897524,0.776291) -- (-0.924864,0.755512) -- cycle;
\definecolor{color_4885}{rgb}{0.0420611,0.957939,0.957939};
\draw[fill=color_4885] (0.780451,1) -- (0.733592,1) -- (0.770504,0.969193) -- cycle;
\definecolor{color_4886}{rgb}{0.0112687,0.988731,0.988731};
\draw[fill=color_4886] (-0.53782,0.481747) -- (-0.552525,0.47406) -- (-0.542168,0.46287) -- cycle;
\definecolor{color_4887}{rgb}{0.0975815,0.902418,0.902418};
\draw[fill=color_4887] (-1,-0.970508) -- (-1,-1) -- (-0.977931,-0.971215) -- cycle;
\definecolor{color_4888}{rgb}{0.061893,0.938107,0.938107};
\draw[fill=color_4888] (0.59054,-0.21064) -- (0.577409,-0.237185) -- (0.597846,-0.240629) -- cycle;
\definecolor{color_4889}{rgb}{0.0628593,0.937141,0.937141};
\draw[fill=color_4889] (0.583918,-0.274228) -- (0.577409,-0.237185) -- (0.555525,-0.243076) -- cycle;
\definecolor{color_4890}{rgb}{0.0293463,0.970654,0.970654};
\draw[fill=color_4890] (-0.511291,0.485366) -- (-0.499897,0.481156) -- (-0.502896,0.490695) -- cycle;
\definecolor{color_4891}{rgb}{0.00409054,0.995909,0.995909};
\draw[fill=color_4891] (-0.489945,0.533842) -- (-0.47939,0.529882) -- (-0.484496,0.544247) -- cycle;
\definecolor{color_4892}{rgb}{0.103853,0.896147,0.896147};
\draw[fill=color_4892] (0.962093,0.835642) -- (0.95435,0.868101) -- (0.921279,0.845299) -- cycle;
\definecolor{color_4893}{rgb}{0.114947,0.885053,0.885053};
\draw[fill=color_4893] (0.921279,0.845299) -- (0.95435,0.868101) -- (0.918517,0.884498) -- cycle;
\definecolor{color_4894}{rgb}{0.274928,0.725072,0.725072};
\draw[fill=color_4894] (0.00123415,-0.513769) -- (0.00471992,-0.506735) -- (-0.00531256,-0.506412) -- cycle;
\definecolor{color_4895}{rgb}{0.0117785,0.988222,0.988222};
\draw[fill=color_4895] (-0.487197,0.572352) -- (-0.510223,0.571725) -- (-0.494189,0.557217) -- cycle;
\definecolor{color_4896}{rgb}{0.0459788,0.954021,0.954021};
\draw[fill=color_4896] (0.924859,0.777936) -- (0.949262,0.7763) -- (0.926823,0.808448) -- cycle;
\definecolor{color_4897}{rgb}{0.234054,0.765946,0.765946};
\draw[fill=color_4897] (1,-0.82967) -- (1,-0.785523) -- (0.964109,-0.804437) -- cycle;
\definecolor{color_4898}{rgb}{0.109461,0.890539,0.890539};
\draw[fill=color_4898] (0.691748,0.34249) -- (0.734671,0.349338) -- (0.710301,0.371249) -- cycle;
\definecolor{color_4899}{rgb}{0.466306,0.533694,0.533694};
\draw[fill=color_4899] (-0.496416,0.185447) -- (-0.46385,0.206982) -- (-0.51116,0.225926) -- cycle;
\definecolor{color_4900}{rgb}{0.234795,0.765205,0.765205};
\draw[fill=color_4900] (-0.530291,0.192352) -- (-0.496416,0.185447) -- (-0.51116,0.225926) -- cycle;
\definecolor{color_4901}{rgb}{0.0772408,0.922759,0.922759};
\draw[fill=color_4901] (0.74352,0.383482) -- (0.708206,0.402192) -- (0.710301,0.371249) -- cycle;
\definecolor{color_4902}{rgb}{0.389607,0.610393,0.610393};
\draw[fill=color_4902] (0.876105,0.0325876) -- (0.83724,0.053894) -- (0.828811,0.0121993) -- cycle;
\definecolor{color_4903}{rgb}{0.205695,0.794305,0.794305};
\draw[fill=color_4903] (0.826924,0.442985) -- (0.78181,0.440724) -- (0.816922,0.402629) -- cycle;
\definecolor{color_4904}{rgb}{0.204108,0.795892,0.795892};
\draw[fill=color_4904] (-0.762365,0.802991) -- (-0.719395,0.776096) -- (-0.732336,0.819584) -- cycle;
\definecolor{color_4905}{rgb}{0.0041644,0.995836,0.995836};
\draw[fill=color_4905] (-0.412837,0.491757) -- (-0.424369,0.513533) -- (-0.432157,0.495903) -- cycle;
\definecolor{color_4906}{rgb}{0.157886,0.842114,0.842114};
\draw[fill=color_4906] (-0.968647,-0.323462) -- (-0.968477,-0.35681) -- (-0.933485,-0.340452) -- cycle;
\definecolor{color_4907}{rgb}{0.301868,0.698132,0.698132};
\draw[fill=color_4907] (-0.746592,-0.402625) -- (-0.783008,-0.41349) -- (-0.746052,-0.452945) -- cycle;
\definecolor{color_4908}{rgb}{0.191814,0.808186,0.808186};
\draw[fill=color_4908] (-0.783008,-0.41349) -- (-0.815143,-0.431263) -- (-0.780664,-0.454713) -- cycle;
\definecolor{color_4909}{rgb}{0.00233113,0.997669,0.997669};
\draw[fill=color_4909] (-0.00785684,-0.546698) -- (-0.00492797,-0.537461) -- (-0.0152453,-0.541454) -- cycle;
\definecolor{color_4910}{rgb}{0.0868214,0.913179,0.913179};
\draw[fill=color_4910] (-0.0958413,0.725483) -- (-0.148471,0.763365) -- (-0.141128,0.711328) -- cycle;
\definecolor{color_4911}{rgb}{0.184243,0.815757,0.815757};
\draw[fill=color_4911] (-0.148471,0.763365) -- (-0.189734,0.712821) -- (-0.141128,0.711328) -- cycle;
\definecolor{color_4912}{rgb}{0.149679,0.850321,0.850321};
\draw[fill=color_4912] (0.379107,-0.603912) -- (0.338473,-0.580829) -- (0.348867,-0.62223) -- cycle;
\definecolor{color_4913}{rgb}{0.255596,0.744404,0.744404};
\draw[fill=color_4913] (0.338473,-0.580829) -- (0.314662,-0.617558) -- (0.348867,-0.62223) -- cycle;
\definecolor{color_4914}{rgb}{0.303527,0.696473,0.696473};
\draw[fill=color_4914] (0.877605,-0.00392055) -- (0.876105,0.0325876) -- (0.828811,0.0121993) -- cycle;
\definecolor{color_4915}{rgb}{0.00576576,0.994234,0.994234};
\draw[fill=color_4915] (-0.454245,0.517305) -- (-0.458626,0.501661) -- (-0.441891,0.508695) -- cycle;
\definecolor{color_4916}{rgb}{0.334915,0.665085,0.665085};
\draw[fill=color_4916] (-1,0.133897) -- (-1,0.0904747) -- (-0.963701,0.111753) -- cycle;
\definecolor{color_4917}{rgb}{0.212153,0.787847,0.787847};
\draw[fill=color_4917] (-0.517079,0.875884) -- (-0.499418,0.911954) -- (-0.535443,0.904294) -- cycle;
\definecolor{color_4918}{rgb}{0.476196,0.523804,0.523804};
\draw[fill=color_4918] (0.0386469,1) -- (-0.0443628,1) -- (0.0130258,0.932806) -- cycle;
\definecolor{color_4919}{rgb}{0.270081,0.729919,0.729919};
\draw[fill=color_4919] (0.856541,-0.416733) -- (0.806441,-0.422557) -- (0.842633,-0.4557) -- cycle;
\definecolor{color_4920}{rgb}{0.205659,0.794341,0.794341};
\draw[fill=color_4920] (0.882212,-0.456767) -- (0.856541,-0.416733) -- (0.842633,-0.4557) -- cycle;
\definecolor{color_4921}{rgb}{0.219256,0.780744,0.780744};
\draw[fill=color_4921] (-0.879188,-0.978314) -- (-0.862392,-1) -- (-0.844194,-0.962052) -- cycle;
\definecolor{color_4922}{rgb}{0.0875926,0.912407,0.912407};
\draw[fill=color_4922] (-0.462629,0.364022) -- (-0.492316,0.373551) -- (-0.486702,0.345722) -- cycle;
\definecolor{color_4923}{rgb}{0.130591,0.869409,0.869409};
\draw[fill=color_4923] (-0.452545,0.335642) -- (-0.486702,0.345722) -- (-0.478554,0.315714) -- cycle;
\definecolor{color_4924}{rgb}{0.0662895,0.933711,0.933711};
\draw[fill=color_4924] (0.107619,-0.415321) -- (0.0996641,-0.445767) -- (0.131161,-0.440996) -- cycle;
\definecolor{color_4925}{rgb}{0.0559574,0.944043,0.944043};
\draw[fill=color_4925] (0.00973925,-0.607197) -- (0.0311198,-0.616597) -- (0.031308,-0.586748) -- cycle;
\definecolor{color_4926}{rgb}{0.637694,0.362306,0.362306};
\draw[fill=color_4926] (0.692125,-0.329793) -- (0.738082,-0.298813) -- (0.703904,-0.279372) -- cycle;
\definecolor{color_4927}{rgb}{0.0976383,0.902362,0.902362};
\draw[fill=color_4927] (0.453305,-0.166832) -- (0.427141,-0.14102) -- (0.421681,-0.1732) -- cycle;
\definecolor{color_4928}{rgb}{0.162181,0.837819,0.837819};
\draw[fill=color_4928] (-0.441152,0.3056) -- (-0.452545,0.335642) -- (-0.478554,0.315714) -- cycle;
\definecolor{color_4929}{rgb}{0.00842666,0.991573,0.991573};
\draw[fill=color_4929] (-0.371413,0.433998) -- (-0.367461,0.408224) -- (-0.334369,0.426493) -- cycle;
\definecolor{color_4930}{rgb}{0.0574955,0.942505,0.942505};
\draw[fill=color_4930] (-0.948747,0.737543) -- (-0.970703,0.719125) -- (-0.94708,0.708417) -- cycle;
\definecolor{color_4931}{rgb}{0.0534445,0.946556,0.946556};
\draw[fill=color_4931] (-0.593864,0.495673) -- (-0.586462,0.524459) -- (-0.609137,0.52188) -- cycle;
\definecolor{color_4932}{rgb}{0.075954,0.924046,0.924046};
\draw[fill=color_4932] (-0.058935,-0.790273) -- (-0.0967708,-0.792479) -- (-0.066107,-0.820323) -- cycle;
\definecolor{color_4933}{rgb}{0.212389,0.787611,0.787611};
\draw[fill=color_4933] (0.40181,0.0683278) -- (0.361514,0.0957371) -- (0.356393,0.0463544) -- cycle;
\definecolor{color_4934}{rgb}{0.00763156,0.992368,0.992368};
\draw[fill=color_4934] (0.0213897,-0.488563) -- (0.0157318,-0.48288) -- (0.0123874,-0.490859) -- cycle;
\definecolor{color_4935}{rgb}{0.00445918,0.995541,0.995541};
\draw[fill=color_4935] (0.0219132,-0.478596) -- (0.0157318,-0.48288) -- (0.0213897,-0.488563) -- cycle;
\definecolor{color_4936}{rgb}{0.218006,0.781994,0.781994};
\draw[fill=color_4936] (0.363984,-0.396001) -- (0.328832,-0.419714) -- (0.367077,-0.430653) -- cycle;
\definecolor{color_4937}{rgb}{0.0577464,0.942254,0.942254};
\draw[fill=color_4937] (0.608979,-0.13053) -- (0.593141,-0.105483) -- (0.582621,-0.131412) -- cycle;
\definecolor{color_4938}{rgb}{0.181491,0.818509,0.818509};
\draw[fill=color_4938] (0.702551,0.672072) -- (0.749181,0.662593) -- (0.745166,0.705913) -- cycle;
\definecolor{color_4939}{rgb}{0.231462,0.768538,0.768538};
\draw[fill=color_4939] (1,0.388002) -- (1,0.428062) -- (0.970919,0.40016) -- cycle;
\definecolor{color_4940}{rgb}{0.343996,0.656004,0.656004};
\draw[fill=color_4940] (0.88247,-0.576592) -- (0.9172,-0.598117) -- (0.907733,-0.544064) -- cycle;
\definecolor{color_4941}{rgb}{0.17329,0.82671,0.82671};
\draw[fill=color_4941] (0.887232,-0.336722) -- (0.851665,-0.343933) -- (0.879911,-0.376531) -- cycle;
\definecolor{color_4942}{rgb}{0.353711,0.646289,0.646289};
\draw[fill=color_4942] (0.864534,-0.501205) -- (0.882212,-0.456767) -- (0.842633,-0.4557) -- cycle;
\definecolor{color_4943}{rgb}{0.206011,0.793989,0.793989};
\draw[fill=color_4943] (0.874548,-0.859778) -- (0.916257,-0.866168) -- (0.91083,-0.834722) -- cycle;
\definecolor{color_4944}{rgb}{0.2441,0.7559,0.7559};
\draw[fill=color_4944] (0.766716,-0.487889) -- (0.725795,-0.476411) -- (0.740621,-0.519813) -- cycle;
\definecolor{color_4945}{rgb}{0.35794,0.64206,0.64206};
\draw[fill=color_4945] (0.382761,-0.67425) -- (0.365945,-0.713476) -- (0.414454,-0.693538) -- cycle;
\definecolor{color_4946}{rgb}{0.0407784,0.959222,0.959222};
\draw[fill=color_4946] (-0.21581,-0.0683798) -- (-0.226963,-0.0460739) -- (-0.239511,-0.0675993) -- cycle;
\definecolor{color_4947}{rgb}{0.264216,0.735784,0.735784};
\draw[fill=color_4947] (0.455941,0.303178) -- (0.419181,0.338361) -- (0.392882,0.285764) -- cycle;
\definecolor{color_4948}{rgb}{0.300519,0.699481,0.699481};
\draw[fill=color_4948] (0.212356,0.442707) -- (0.230371,0.340669) -- (0.281105,0.383391) -- cycle;
\definecolor{color_4949}{rgb}{0.169995,0.830005,0.830005};
\draw[fill=color_4949] (0.467619,-0.800841) -- (0.435199,-0.789013) -- (0.439868,-0.826538) -- cycle;
\definecolor{color_4950}{rgb}{0.314182,0.685818,0.685818};
\draw[fill=color_4950] (-0.499913,-0.760291) -- (-0.5377,-0.73535) -- (-0.540573,-0.778466) -- cycle;
\definecolor{color_4951}{rgb}{0.144675,0.855325,0.855325};
\draw[fill=color_4951] (-0.534952,-0.364292) -- (-0.50145,-0.352021) -- (-0.530158,-0.330941) -- cycle;
\definecolor{color_4952}{rgb}{0.348297,0.651703,0.651703};
\draw[fill=color_4952] (0.969347,-0.674015) -- (1,-0.700321) -- (1,-0.648709) -- cycle;
\definecolor{color_4953}{rgb}{0.196786,0.803214,0.803214};
\draw[fill=color_4953] (0.21544,0.536058) -- (0.180314,0.609442) -- (0.167492,0.511314) -- cycle;
\definecolor{color_4954}{rgb}{0.00930279,0.990697,0.990697};
\draw[fill=color_4954] (-0.488536,0.477073) -- (-0.499897,0.481156) -- (-0.496464,0.468662) -- cycle;
\definecolor{color_4955}{rgb}{0.221431,0.778569,0.778569};
\draw[fill=color_4955] (0.9172,-0.598117) -- (0.894398,-0.632297) -- (0.92201,-0.639335) -- cycle;
\definecolor{color_4956}{rgb}{0.335254,0.664746,0.664746};
\draw[fill=color_4956] (-0.77972,-0.670016) -- (-0.815021,-0.682072) -- (-0.792412,-0.717301) -- cycle;
\definecolor{color_4957}{rgb}{0.0598226,0.940177,0.940177};
\draw[fill=color_4957] (-0.839504,-0.528179) -- (-0.870134,-0.519741) -- (-0.856825,-0.550982) -- cycle;
\definecolor{color_4958}{rgb}{0.18059,0.81941,0.81941};
\draw[fill=color_4958] (0.165603,-0.269652) -- (0.203463,-0.2376) -- (0.16263,-0.236952) -- cycle;
\definecolor{color_4959}{rgb}{0.196733,0.803267,0.803267};
\draw[fill=color_4959] (0.96083,-0.00944336) -- (0.961145,0.0298739) -- (0.919383,0.0136481) -- cycle;
\definecolor{color_4960}{rgb}{0.189478,0.810522,0.810522};
\draw[fill=color_4960] (0.92924,-0.335122) -- (0.930388,-0.290991) -- (0.90161,-0.306517) -- cycle;
\definecolor{color_4961}{rgb}{0.276256,0.723744,0.723744};
\draw[fill=color_4961] (0.930977,0.592484) -- (0.964772,0.613977) -- (0.93217,0.639328) -- cycle;
\definecolor{color_4962}{rgb}{0.107685,0.892315,0.892315};
\draw[fill=color_4962] (0.180235,-0.207482) -- (0.165399,-0.169201) -- (0.145156,-0.209687) -- cycle;
\definecolor{color_4963}{rgb}{0.343355,0.656645,0.656645};
\draw[fill=color_4963] (-0.393312,-0.969353) -- (-0.362123,-1) -- (-0.370186,-0.941674) -- cycle;
\definecolor{color_4964}{rgb}{0.200186,0.799814,0.799814};
\draw[fill=color_4964] (-0.118304,-0.964557) -- (-0.106152,-1) -- (-0.0740419,-0.971633) -- cycle;
\definecolor{color_4965}{rgb}{0.246223,0.753777,0.753777};
\draw[fill=color_4965] (0.949819,0.260243) -- (0.909718,0.280992) -- (0.913099,0.241166) -- cycle;
\definecolor{color_4966}{rgb}{0.0206566,0.979343,0.979343};
\draw[fill=color_4966] (-0.0712753,-0.44015) -- (-0.0541433,-0.426916) -- (-0.0702689,-0.418906) -- cycle;
\definecolor{color_4967}{rgb}{0.293523,0.706477,0.706477};
\draw[fill=color_4967] (-0.199452,-0.344229) -- (-0.235752,-0.359461) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_4968}{rgb}{0.0991448,0.900855,0.900855};
\draw[fill=color_4968] (-0.0482331,-0.672141) -- (-0.0903917,-0.669098) -- (-0.0694365,-0.700631) -- cycle;
\definecolor{color_4969}{rgb}{0.172645,0.827355,0.827355};
\draw[fill=color_4969] (-0.0272508,-0.77212) -- (-0.0443694,-0.736697) -- (-0.0754946,-0.761636) -- cycle;
\definecolor{color_4970}{rgb}{0.0400209,0.959979,0.959979};
\draw[fill=color_4970] (0.0950412,-0.476571) -- (0.0762644,-0.493066) -- (0.0911356,-0.505882) -- cycle;
\definecolor{color_4971}{rgb}{0.0175715,0.982429,0.982429};
\draw[fill=color_4971] (0.0950412,-0.476571) -- (0.0719651,-0.458224) -- (0.0730456,-0.476488) -- cycle;
\definecolor{color_4972}{rgb}{0.0100845,0.989915,0.989915};
\draw[fill=color_4972] (0.0719651,-0.458224) -- (0.0573425,-0.470633) -- (0.0730456,-0.476488) -- cycle;
\definecolor{color_4973}{rgb}{0.394063,0.605937,0.605937};
\draw[fill=color_4973] (0.313814,-0.657265) -- (0.27013,-0.680045) -- (0.311788,-0.70366) -- cycle;
\definecolor{color_4974}{rgb}{0.587375,0.412625,0.412625};
\draw[fill=color_4974] (0.270803,-0.733168) -- (0.311788,-0.70366) -- (0.27013,-0.680045) -- cycle;
\definecolor{color_4975}{rgb}{0.0812251,0.918775,0.918775};
\draw[fill=color_4975] (-0.0289615,0.506502) -- (0.0105986,0.560352) -- (-0.0427358,0.569421) -- cycle;
\definecolor{color_4976}{rgb}{0.287845,0.712155,0.712155};
\draw[fill=color_4976] (0.390248,-0.121758) -- (0.410334,-0.079646) -- (0.371101,-0.0852836) -- cycle;
\definecolor{color_4977}{rgb}{0.023176,0.976824,0.976824};
\draw[fill=color_4977] (-0.0526632,-0.46977) -- (-0.0670674,-0.459052) -- (-0.0753155,-0.476728) -- cycle;
\definecolor{color_4978}{rgb}{0.431729,0.568271,0.568271};
\draw[fill=color_4978] (-0.553635,0.238313) -- (-0.559257,0.209104) -- (-0.51116,0.225926) -- cycle;
\definecolor{color_4979}{rgb}{0.0393203,0.96068,0.96068};
\draw[fill=color_4979] (-0.272146,-0.907138) -- (-0.25516,-0.932374) -- (-0.240312,-0.913671) -- cycle;
\definecolor{color_4980}{rgb}{0.0577036,0.942296,0.942296};
\draw[fill=color_4980] (-0.975151,0.550795) -- (-1,0.564805) -- (-1,0.535388) -- cycle;
\definecolor{color_4981}{rgb}{0.369,0.631,0.631};
\draw[fill=color_4981] (-0.308211,-0.250262) -- (-0.342563,-0.240275) -- (-0.345859,-0.281104) -- cycle;
\definecolor{color_4982}{rgb}{0.150597,0.849403,0.849403};
\draw[fill=color_4982] (-0.308211,-0.250262) -- (-0.322078,-0.216215) -- (-0.342563,-0.240275) -- cycle;
\definecolor{color_4983}{rgb}{0.207912,0.792088,0.792088};
\draw[fill=color_4983] (0.501048,-0.527222) -- (0.500112,-0.487885) -- (0.46693,-0.511584) -- cycle;
\definecolor{color_4984}{rgb}{0.238989,0.761011,0.761011};
\draw[fill=color_4984] (0.376253,-0.265178) -- (0.36683,-0.226384) -- (0.333521,-0.252371) -- cycle;
\definecolor{color_4985}{rgb}{0.21845,0.78155,0.78155};
\draw[fill=color_4985] (0.880761,0.37315) -- (0.855712,0.40866) -- (0.850347,0.364362) -- cycle;
\definecolor{color_4986}{rgb}{0.089534,0.910466,0.910466};
\draw[fill=color_4986] (-0.92049,-0.899167) -- (-0.941795,-0.923182) -- (-0.906244,-0.932714) -- cycle;
\definecolor{color_4987}{rgb}{0.314029,0.685971,0.685971};
\draw[fill=color_4987] (0.839342,-0.209944) -- (0.887136,-0.192701) -- (0.853143,-0.169725) -- cycle;
\definecolor{color_4988}{rgb}{0.0838519,0.916148,0.916148};
\draw[fill=color_4988] (-0.660891,-0.0874406) -- (-0.657619,-0.112482) -- (-0.636185,-0.0881554) -- cycle;
\definecolor{color_4989}{rgb}{0.263429,0.736571,0.736571};
\draw[fill=color_4989] (0.765013,-0.17681) -- (0.728859,-0.166894) -- (0.730612,-0.206068) -- cycle;
\definecolor{color_4990}{rgb}{0.415956,0.584044,0.584044};
\draw[fill=color_4990] (0.781338,-0.21677) -- (0.730612,-0.206068) -- (0.740688,-0.249466) -- cycle;
\definecolor{color_4991}{rgb}{0.432103,0.567897,0.567897};
\draw[fill=color_4991] (-0.696427,-1) -- (-0.644748,-1) -- (-0.676386,-0.953353) -- cycle;
\definecolor{color_4992}{rgb}{0.0388693,0.961131,0.961131};
\draw[fill=color_4992] (-0.182847,-0.134306) -- (-0.193636,-0.112729) -- (-0.206403,-0.118895) -- cycle;
\definecolor{color_4993}{rgb}{0.0708128,0.929187,0.929187};
\draw[fill=color_4993] (-0.93238,-0.948837) -- (-0.944481,-0.974446) -- (-0.908165,-0.966638) -- cycle;
\definecolor{color_4994}{rgb}{0.166217,0.833783,0.833783};
\draw[fill=color_4994] (-0.449126,-1) -- (-0.424636,-0.973053) -- (-0.463299,-0.963146) -- cycle;
\definecolor{color_4995}{rgb}{0.13164,0.86836,0.86836};
\draw[fill=color_4995] (-0.469164,0.281281) -- (-0.478554,0.315714) -- (-0.501905,0.296082) -- cycle;
\definecolor{color_4996}{rgb}{0.117884,0.882116,0.882116};
\draw[fill=color_4996] (-0.138967,-0.536254) -- (-0.116895,-0.508951) -- (-0.1462,-0.501776) -- cycle;
\definecolor{color_4997}{rgb}{0.158177,0.841823,0.841823};
\draw[fill=color_4997] (-0.915435,0.486074) -- (-0.948719,0.492575) -- (-0.943654,0.460762) -- cycle;
\definecolor{color_4998}{rgb}{0.0151986,0.984801,0.984801};
\draw[fill=color_4998] (-0.542168,0.46287) -- (-0.562526,0.45625) -- (-0.543819,0.447498) -- cycle;
\definecolor{color_4999}{rgb}{0.133206,0.866794,0.866794};
\draw[fill=color_4999] (0.89687,0.775622) -- (0.924859,0.777936) -- (0.926823,0.808448) -- cycle;
\definecolor{color_5000}{rgb}{0.00286277,0.997137,0.997137};
\draw[fill=color_5000] (-0.532525,0.500862) -- (-0.528819,0.492619) -- (-0.52567,0.504117) -- cycle;
\definecolor{color_5001}{rgb}{0.0974143,0.902586,0.902586};
\draw[fill=color_5001] (-0.225016,-0.941692) -- (-0.234696,-0.975572) -- (-0.208263,-0.967417) -- cycle;
\definecolor{color_5002}{rgb}{0.125226,0.874774,0.874774};
\draw[fill=color_5002] (0.43553,-0.908948) -- (0.408265,-0.932607) -- (0.453646,-0.939591) -- cycle;
\definecolor{color_5003}{rgb}{0.203844,0.796156,0.796156};
\draw[fill=color_5003] (-0.00531256,-0.506412) -- (-0.00997585,-0.495599) -- (-0.0130181,-0.502486) -- cycle;
\definecolor{color_5004}{rgb}{0.145619,0.854381,0.854381};
\draw[fill=color_5004] (0.662683,0.744691) -- (0.700911,0.722785) -- (0.694528,0.779024) -- cycle;
\definecolor{color_5005}{rgb}{0.00243797,0.997562,0.997562};
\draw[fill=color_5005] (-0.517553,0.462772) -- (-0.511276,0.452859) -- (-0.506161,0.463022) -- cycle;
\definecolor{color_5006}{rgb}{0.219154,0.780846,0.780846};
\draw[fill=color_5006] (0.55311,-0.863543) -- (0.509358,-0.858228) -- (0.523925,-0.894654) -- cycle;
\definecolor{color_5007}{rgb}{0.331093,0.668907,0.668907};
\draw[fill=color_5007] (0.414454,-0.693538) -- (0.413813,-0.733432) -- (0.454192,-0.706641) -- cycle;
\definecolor{color_5008}{rgb}{0.00475241,0.995248,0.995248};
\draw[fill=color_5008] (0.00798199,-0.519752) -- (-3.20768e-05,-0.521722) -- (0.00838497,-0.52615) -- cycle;
\definecolor{color_5009}{rgb}{0.00738005,0.99262,0.99262};
\draw[fill=color_5009] (-0.0209564,-0.498027) -- (-0.0180099,-0.488457) -- (-0.0251966,-0.491685) -- cycle;
\definecolor{color_5010}{rgb}{0.323412,0.676588,0.676588};
\draw[fill=color_5010] (-0.604198,0.35315) -- (-0.566926,0.325989) -- (-0.561222,0.357188) -- cycle;
\definecolor{color_5011}{rgb}{0.232116,0.767884,0.767884};
\draw[fill=color_5011] (-0.282636,-0.0971291) -- (-0.253839,-0.0852778) -- (-0.265104,-0.0556334) -- cycle;
\definecolor{color_5012}{rgb}{0.696344,0.303656,0.303656};
\draw[fill=color_5012] (-0.961969,0.28393) -- (-1,0.262874) -- (-0.944354,0.246871) -- cycle;
\definecolor{color_5013}{rgb}{0.129977,0.870023,0.870023};
\draw[fill=color_5013] (0.569216,-0.963135) -- (0.532284,-0.968619) -- (0.56168,-1) -- cycle;
\definecolor{color_5014}{rgb}{0.102312,0.897688,0.897688};
\draw[fill=color_5014] (0.852869,-0.70937) -- (0.881285,-0.731022) -- (0.874723,-0.691353) -- cycle;
\definecolor{color_5015}{rgb}{0.0013559,0.998644,0.998644};
\draw[fill=color_5015] (-0.0152453,-0.541454) -- (-0.0151175,-0.530291) -- (-0.0214608,-0.535005) -- cycle;
\definecolor{color_5016}{rgb}{0.0945944,0.905406,0.905406};
\draw[fill=color_5016] (0.314962,-0.966639) -- (0.350411,-0.967978) -- (0.334978,-0.939612) -- cycle;
\definecolor{color_5017}{rgb}{0.111309,0.888691,0.888691};
\draw[fill=color_5017] (-0.662412,0.0721309) -- (-0.632911,0.0673943) -- (-0.643643,0.0996835) -- cycle;
\definecolor{color_5018}{rgb}{0.003979,0.996021,0.996021};
\draw[fill=color_5018] (-0.47902,0.508538) -- (-0.47003,0.503644) -- (-0.466851,0.512371) -- cycle;
\definecolor{color_5019}{rgb}{0.183391,0.816609,0.816609};
\draw[fill=color_5019] (0.707874,-0.597346) -- (0.678857,-0.62258) -- (0.712279,-0.637355) -- cycle;
\definecolor{color_5020}{rgb}{0.17659,0.82341,0.82341};
\draw[fill=color_5020] (0.908074,-0.355807) -- (0.887232,-0.336722) -- (0.879911,-0.376531) -- cycle;
\definecolor{color_5021}{rgb}{0.112202,0.887798,0.887798};
\draw[fill=color_5021] (0.426211,-0.762083) -- (0.391144,-0.77588) -- (0.435199,-0.789013) -- cycle;
\definecolor{color_5022}{rgb}{0.144401,0.855599,0.855599};
\draw[fill=color_5022] (-0.504327,-0.387534) -- (-0.509093,-0.423068) -- (-0.475194,-0.41112) -- cycle;
\definecolor{color_5023}{rgb}{0.0569389,0.943061,0.943061};
\draw[fill=color_5023] (0.464507,0.493183) -- (0.462192,0.5289) -- (0.425764,0.485511) -- cycle;
\definecolor{color_5024}{rgb}{0.0373728,0.962627,0.962627};
\draw[fill=color_5024] (-0.0114402,-0.59741) -- (0.00973925,-0.607197) -- (0.00805594,-0.579546) -- cycle;
\definecolor{color_5025}{rgb}{0.0715152,0.928485,0.928485};
\draw[fill=color_5025] (0.635909,0.568595) -- (0.663103,0.546692) -- (0.684433,0.575032) -- cycle;
\definecolor{color_5026}{rgb}{0.0274075,0.972592,0.972592};
\draw[fill=color_5026] (-0.0114402,-0.59741) -- (-0.0360344,-0.609758) -- (-0.0123661,-0.619371) -- cycle;
\definecolor{color_5027}{rgb}{0.00655807,0.993442,0.993442};
\draw[fill=color_5027] (-0.482675,0.46535) -- (-0.488536,0.477073) -- (-0.496464,0.468662) -- cycle;
\definecolor{color_5028}{rgb}{0.221342,0.778658,0.778658};
\draw[fill=color_5028] (-0.920772,-0.126675) -- (-0.954104,-0.145549) -- (-0.919044,-0.160879) -- cycle;
\definecolor{color_5029}{rgb}{0.238846,0.761154,0.761154};
\draw[fill=color_5029] (-0.871642,0.80015) -- (-0.828217,0.773397) -- (-0.84282,0.818951) -- cycle;
\definecolor{color_5030}{rgb}{0.110516,0.889484,0.889484};
\draw[fill=color_5030] (1,0.526732) -- (1,0.555907) -- (0.966001,0.538607) -- cycle;
\definecolor{color_5031}{rgb}{0.360593,0.639407,0.639407};
\draw[fill=color_5031] (0.414454,-0.693538) -- (0.454192,-0.706641) -- (0.447633,-0.661156) -- cycle;
\definecolor{color_5032}{rgb}{0.309137,0.690863,0.690863};
\draw[fill=color_5032] (0.414413,-0.654329) -- (0.414454,-0.693538) -- (0.447633,-0.661156) -- cycle;
\definecolor{color_5033}{rgb}{0.295935,0.704065,0.704065};
\draw[fill=color_5033] (-0.896631,0.687165) -- (-0.931209,0.682641) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_5034}{rgb}{0.1346,0.8654,0.8654};
\draw[fill=color_5034] (-0.931209,0.682641) -- (-0.95046,0.655034) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_5035}{rgb}{0.041603,0.958397,0.958397};
\draw[fill=color_5035] (-1,0.685386) -- (-1,0.65614) -- (-0.978131,0.666314) -- cycle;
\definecolor{color_5036}{rgb}{0.00526864,0.994731,0.994731};
\draw[fill=color_5036] (0.00798199,-0.519752) -- (0.00838497,-0.52615) -- (0.0181414,-0.5237) -- cycle;
\definecolor{color_5037}{rgb}{0.0276704,0.97233,0.97233};
\draw[fill=color_5037] (-0.21581,-0.0683798) -- (-0.239511,-0.0675993) -- (-0.225715,-0.08553) -- cycle;
\definecolor{color_5038}{rgb}{0.124985,0.875015,0.875015};
\draw[fill=color_5038] (-0.979644,0.493857) -- (-0.973949,0.465276) -- (-0.948719,0.492575) -- cycle;
\definecolor{color_5039}{rgb}{0.0845802,0.91542,0.91542};
\draw[fill=color_5039] (0.414658,-0.844088) -- (0.386191,-0.835406) -- (0.398003,-0.871539) -- cycle;
\definecolor{color_5040}{rgb}{0.131701,0.868299,0.868299};
\draw[fill=color_5040] (0.399834,-0.339896) -- (0.388786,-0.301694) -- (0.366595,-0.326561) -- cycle;
\definecolor{color_5041}{rgb}{0.193524,0.806476,0.806476};
\draw[fill=color_5041] (0.874251,-0.609981) -- (0.863022,-0.649569) -- (0.894398,-0.632297) -- cycle;
\definecolor{color_5042}{rgb}{0.0864175,0.913583,0.913583};
\draw[fill=color_5042] (-0.622058,0.168604) -- (-0.616395,0.198579) -- (-0.643574,0.198384) -- cycle;
\definecolor{color_5043}{rgb}{0.168772,0.831228,0.831228};
\draw[fill=color_5043] (0.390631,-0.162056) -- (0.349839,-0.155013) -- (0.366192,-0.190356) -- cycle;
\definecolor{color_5044}{rgb}{0.466717,0.533283,0.533283};
\draw[fill=color_5044] (-0.455644,-0.741969) -- (-0.439894,-0.697734) -- (-0.493847,-0.713379) -- cycle;
\definecolor{color_5045}{rgb}{0.00873667,0.991263,0.991263};
\draw[fill=color_5045] (-0.363297,0.49121) -- (-0.392869,0.474425) -- (-0.373701,0.461334) -- cycle;
\definecolor{color_5046}{rgb}{0.159442,0.840558,0.840558};
\draw[fill=color_5046] (0.849882,-0.800417) -- (0.814991,-0.820473) -- (0.848311,-0.834454) -- cycle;
\definecolor{color_5047}{rgb}{0.228556,0.771444,0.771444};
\draw[fill=color_5047] (0.501048,-0.527222) -- (0.534484,-0.502911) -- (0.500112,-0.487885) -- cycle;
\definecolor{color_5048}{rgb}{0.267716,0.732284,0.732284};
\draw[fill=color_5048] (-0.64481,0.378669) -- (-0.604198,0.35315) -- (-0.612713,0.388673) -- cycle;
\definecolor{color_5049}{rgb}{0.399041,0.600959,0.600959};
\draw[fill=color_5049] (-0.647916,0.340917) -- (-0.604198,0.35315) -- (-0.64481,0.378669) -- cycle;
\definecolor{color_5050}{rgb}{0.185581,0.814419,0.814419};
\draw[fill=color_5050] (-0.557794,-0.664855) -- (-0.584191,-0.630659) -- (-0.600999,-0.665593) -- cycle;
\definecolor{color_5051}{rgb}{0.367822,0.632178,0.632178};
\draw[fill=color_5051] (0.272975,0.885663) -- (0.204366,0.920095) -- (0.198207,0.84297) -- cycle;
\definecolor{color_5052}{rgb}{0.308232,0.691768,0.691768};
\draw[fill=color_5052] (-0.874189,-0.293457) -- (-0.867389,-0.253954) -- (-0.910415,-0.259117) -- cycle;
\definecolor{color_5053}{rgb}{0.00475486,0.995245,0.995245};
\draw[fill=color_5053] (-0.33967,0.390197) -- (-0.354293,0.354293) -- (-0.312074,0.367732) -- cycle;
\definecolor{color_5054}{rgb}{0.0094222,0.990578,0.990578};
\draw[fill=color_5054] (-0.326533,0.326533) -- (-0.277868,0.339548) -- (-0.312074,0.367732) -- cycle;
\definecolor{color_5055}{rgb}{0.596187,0.403813,0.403813};
\draw[fill=color_5055] (0.222276,-0.962241) -- (0.17622,-1) -- (0.220335,-1) -- cycle;
\definecolor{color_5056}{rgb}{0.0414035,0.958596,0.958596};
\draw[fill=color_5056] (-0.628051,0.876813) -- (-0.628383,0.903629) -- (-0.653136,0.895851) -- cycle;
\definecolor{color_5057}{rgb}{0.325279,0.674721,0.674721};
\draw[fill=color_5057] (-0.178192,-0.451969) -- (-0.206709,-0.489498) -- (-0.169833,-0.484489) -- cycle;
\definecolor{color_5058}{rgb}{0.0101282,0.989872,0.989872};
\draw[fill=color_5058] (0.0584558,-0.547159) -- (0.0459113,-0.529381) -- (0.0394287,-0.542426) -- cycle;
\definecolor{color_5059}{rgb}{0.130155,0.869845,0.869845};
\draw[fill=color_5059] (-1,0.898639) -- (-1,0.85756) -- (-0.977967,0.881485) -- cycle;
\definecolor{color_5060}{rgb}{0.277233,0.722767,0.722767};
\draw[fill=color_5060] (0.844676,-0.584945) -- (0.857095,-0.546265) -- (0.809197,-0.560688) -- cycle;
\definecolor{color_5061}{rgb}{0.182364,0.817636,0.817636};
\draw[fill=color_5061] (-0.590835,0.148893) -- (-0.589123,0.183016) -- (-0.622058,0.168604) -- cycle;
\definecolor{color_5062}{rgb}{0.338468,0.661532,0.661532};
\draw[fill=color_5062] (0.311411,-0.862909) -- (0.321199,-0.820366) -- (0.276494,-0.83838) -- cycle;
\definecolor{color_5063}{rgb}{0.00566029,0.99434,0.99434};
\draw[fill=color_5063] (-0.0408512,-0.509644) -- (-0.0372246,-0.52237) -- (-0.0291671,-0.515258) -- cycle;
\definecolor{color_5064}{rgb}{0.00252527,0.997475,0.997475};
\draw[fill=color_5064] (-0.532525,0.500862) -- (-0.537055,0.509443) -- (-0.542233,0.496995) -- cycle;
\definecolor{color_5065}{rgb}{0.0756548,0.924345,0.924345};
\draw[fill=color_5065] (-0.202603,-1) -- (-0.184525,-0.975668) -- (-0.208263,-0.967417) -- cycle;
\definecolor{color_5066}{rgb}{0.199168,0.800832,0.800832};
\draw[fill=color_5066] (0.610307,-0.706563) -- (0.620204,-0.750298) -- (0.640566,-0.717157) -- cycle;
\definecolor{color_5067}{rgb}{0.0215234,0.978477,0.978477};
\draw[fill=color_5067] (-0.537062,0.566278) -- (-0.523372,0.554518) -- (-0.510223,0.571725) -- cycle;
\definecolor{color_5068}{rgb}{0.175089,0.824911,0.824911};
\draw[fill=color_5068] (-0.308836,-0.924265) -- (-0.281019,-0.942805) -- (-0.272146,-0.907138) -- cycle;
\definecolor{color_5069}{rgb}{0.0916716,0.908328,0.908328};
\draw[fill=color_5069] (0.467118,-0.391029) -- (0.440974,-0.379917) -- (0.437335,-0.408971) -- cycle;
\definecolor{color_5070}{rgb}{0.546069,0.453931,0.453931};
\draw[fill=color_5070] (0.204366,0.920095) -- (0.284283,0.948398) -- (0.20963,1) -- cycle;
\definecolor{color_5071}{rgb}{0.0063332,0.993667,0.993667};
\draw[fill=color_5071] (-0.433699,0.477891) -- (-0.414096,0.466321) -- (-0.412837,0.491757) -- cycle;
\definecolor{color_5072}{rgb}{0.115995,0.884005,0.884005};
\draw[fill=color_5072] (-0.305472,-0.966165) -- (-0.270851,-0.975738) -- (-0.281019,-0.942805) -- cycle;
\definecolor{color_5073}{rgb}{0.144074,0.855926,0.855926};
\draw[fill=color_5073] (-0.325323,-1) -- (-0.294357,-1) -- (-0.305472,-0.966165) -- cycle;
\definecolor{color_5074}{rgb}{0.0634595,0.936541,0.936541};
\draw[fill=color_5074] (0.805026,0.904133) -- (0.847128,0.909664) -- (0.834111,0.936695) -- cycle;
\definecolor{color_5075}{rgb}{0.0727516,0.927248,0.927248};
\draw[fill=color_5075] (0.805026,0.904133) -- (0.834111,0.936695) -- (0.799673,0.944158) -- cycle;
\definecolor{color_5076}{rgb}{0.00831955,0.99168,0.99168};
\draw[fill=color_5076] (-0.488978,0.511499) -- (-0.47902,0.508538) -- (-0.478896,0.517416) -- cycle;
\definecolor{color_5077}{rgb}{0.224731,0.775269,0.775269};
\draw[fill=color_5077] (0.463847,-0.901292) -- (0.453646,-0.939591) -- (0.493349,-0.920571) -- cycle;
\definecolor{color_5078}{rgb}{0.100857,0.899143,0.899143};
\draw[fill=color_5078] (-0.202603,-1) -- (-0.156305,-1) -- (-0.184525,-0.975668) -- cycle;
\definecolor{color_5079}{rgb}{0.137659,0.862341,0.862341};
\draw[fill=color_5079] (0.964772,0.613977) -- (0.97041,0.645864) -- (0.93217,0.639328) -- cycle;
\definecolor{color_5080}{rgb}{0.105011,0.894989,0.894989};
\draw[fill=color_5080] (1,0.630312) -- (1,0.664081) -- (0.97041,0.645864) -- cycle;
\definecolor{color_5081}{rgb}{0.284567,0.715433,0.715433};
\draw[fill=color_5081] (0.934975,-0.418394) -- (0.927733,-0.380455) -- (0.899079,-0.416031) -- cycle;
\definecolor{color_5082}{rgb}{0.124747,0.875253,0.875253};
\draw[fill=color_5082] (0.586044,-0.633114) -- (0.616864,-0.618354) -- (0.583454,-0.598497) -- cycle;
\definecolor{color_5083}{rgb}{0.361383,0.638617,0.638617};
\draw[fill=color_5083] (-0.521427,-0.129976) -- (-0.48,-0.142699) -- (-0.486117,-0.103128) -- cycle;
\definecolor{color_5084}{rgb}{0.396187,0.603813,0.603813};
\draw[fill=color_5084] (-0.559257,0.209104) -- (-0.530291,0.192352) -- (-0.51116,0.225926) -- cycle;
\definecolor{color_5085}{rgb}{0.0127135,0.987287,0.987287};
\draw[fill=color_5085] (-0.540485,0.54385) -- (-0.519299,0.540633) -- (-0.523372,0.554518) -- cycle;
\definecolor{color_5086}{rgb}{0.00639776,0.993602,0.993602};
\draw[fill=color_5086] (-0.43114,0.43114) -- (-0.408607,0.408607) -- (-0.400896,0.441853) -- cycle;
\definecolor{color_5087}{rgb}{0.582187,0.417813,0.417813};
\draw[fill=color_5087] (-0.644895,-0.177512) -- (-0.624428,-0.209186) -- (-0.599356,-0.161684) -- cycle;
\definecolor{color_5088}{rgb}{0.0874462,0.912554,0.912554};
\draw[fill=color_5088] (-0.49008,0.972931) -- (-0.483354,1) -- (-0.52016,1) -- cycle;
\definecolor{color_5089}{rgb}{0.372641,0.627359,0.627359};
\draw[fill=color_5089] (0.437899,0.0405713) -- (0.40181,0.0683278) -- (0.391881,0.0158513) -- cycle;
\definecolor{color_5090}{rgb}{0.332127,0.667873,0.667873};
\draw[fill=color_5090] (0.437899,0.0405713) -- (0.451893,0.0882696) -- (0.40181,0.0683278) -- cycle;
\definecolor{color_5091}{rgb}{0.121436,0.878564,0.878564};
\draw[fill=color_5091] (1,-0.043419) -- (0.96083,-0.00944336) -- (0.955056,-0.0421769) -- cycle;
\definecolor{color_5092}{rgb}{0.23581,0.76419,0.76419};
\draw[fill=color_5092] (0.796127,-0.382757) -- (0.753063,-0.397502) -- (0.806441,-0.422557) -- cycle;
\definecolor{color_5093}{rgb}{0.40729,0.59271,0.59271};
\draw[fill=color_5093] (0.835046,-0.380896) -- (0.796127,-0.382757) -- (0.806441,-0.422557) -- cycle;
\definecolor{color_5094}{rgb}{0.0180407,0.981959,0.981959};
\draw[fill=color_5094] (-0.552525,0.47406) -- (-0.570679,0.479894) -- (-0.562526,0.45625) -- cycle;
\definecolor{color_5095}{rgb}{0.294182,0.705818,0.705818};
\draw[fill=color_5095] (-0.474805,-0.286754) -- (-0.513506,-0.263322) -- (-0.501219,-0.309877) -- cycle;
\definecolor{color_5096}{rgb}{0.168617,0.831383,0.831383};
\draw[fill=color_5096] (-0.670226,-0.739811) -- (-0.70834,-0.750835) -- (-0.676198,-0.773213) -- cycle;
\definecolor{color_5097}{rgb}{0.0643065,0.935694,0.935694};
\draw[fill=color_5097] (0.0138939,-0.506534) -- (0.0169443,-0.498119) -- (0.0086689,-0.499032) -- cycle;
\definecolor{color_5098}{rgb}{0.0172887,0.982711,0.982711};
\draw[fill=color_5098] (-0.408933,0.569938) -- (-0.431232,0.573269) -- (-0.431016,0.552244) -- cycle;
\definecolor{color_5099}{rgb}{0.381134,0.618866,0.618866};
\draw[fill=color_5099] (-0.302465,-0.88073) -- (-0.269414,-0.866503) -- (-0.288544,-0.832087) -- cycle;
\definecolor{color_5100}{rgb}{0.177127,0.822873,0.822873};
\draw[fill=color_5100] (0.649082,0.695753) -- (0.702551,0.672072) -- (0.700911,0.722785) -- cycle;
\definecolor{color_5101}{rgb}{0.196324,0.803676,0.803676};
\draw[fill=color_5101] (0.700911,0.722785) -- (0.702551,0.672072) -- (0.745166,0.705913) -- cycle;
\definecolor{color_5102}{rgb}{0.260905,0.739095,0.739095};
\draw[fill=color_5102] (0.535533,0.665726) -- (0.586283,0.606838) -- (0.607188,0.651267) -- cycle;
\definecolor{color_5103}{rgb}{0.169472,0.830528,0.830528};
\draw[fill=color_5103] (-0.889252,-0.420438) -- (-0.916569,-0.444223) -- (-0.882404,-0.45701) -- cycle;
\definecolor{color_5104}{rgb}{0.383631,0.616369,0.616369};
\draw[fill=color_5104] (0.765013,-0.17681) -- (0.781338,-0.21677) -- (0.810496,-0.176303) -- cycle;
\definecolor{color_5105}{rgb}{0.256196,0.743804,0.743804};
\draw[fill=color_5105] (0.786479,-0.138224) -- (0.765013,-0.17681) -- (0.810496,-0.176303) -- cycle;
\definecolor{color_5106}{rgb}{0.023951,0.976049,0.976049};
\draw[fill=color_5106] (-0.586462,0.524459) -- (-0.561303,0.531324) -- (-0.576398,0.545249) -- cycle;
\definecolor{color_5107}{rgb}{0.267713,0.732287,0.732287};
\draw[fill=color_5107] (0.781338,-0.21677) -- (0.765013,-0.17681) -- (0.730612,-0.206068) -- cycle;
\definecolor{color_5108}{rgb}{0.441065,0.558935,0.558935};
\draw[fill=color_5108] (-0.72569,0.350324) -- (-0.684597,0.332325) -- (-0.685149,0.370241) -- cycle;
\definecolor{color_5109}{rgb}{0.298177,0.701823,0.701823};
\draw[fill=color_5109] (-0.4981,-0.809735) -- (-0.441869,-0.823611) -- (-0.462082,-0.783786) -- cycle;
\definecolor{color_5110}{rgb}{0.136314,0.863686,0.863686};
\draw[fill=color_5110] (0.413385,-0.276997) -- (0.376253,-0.265178) -- (0.388786,-0.301694) -- cycle;
\definecolor{color_5111}{rgb}{0.216023,0.783977,0.783977};
\draw[fill=color_5111] (0.399834,-0.339896) -- (0.36442,-0.360453) -- (0.402237,-0.379566) -- cycle;
\definecolor{color_5112}{rgb}{0.155705,0.844295,0.844295};
\draw[fill=color_5112] (0.429894,-0.359068) -- (0.399834,-0.339896) -- (0.402237,-0.379566) -- cycle;
\definecolor{color_5113}{rgb}{0.127407,0.872593,0.872593};
\draw[fill=color_5113] (0.745166,0.705913) -- (0.786238,0.705748) -- (0.78024,0.740168) -- cycle;
\definecolor{color_5114}{rgb}{0.0614952,0.938505,0.938505};
\draw[fill=color_5114] (-0.0289615,0.506502) -- (-0.0990344,0.487908) -- (-0.0605249,0.454242) -- cycle;
\definecolor{color_5115}{rgb}{0.362929,0.637071,0.637071};
\draw[fill=color_5115] (-0.910415,-0.259117) -- (-0.952422,-0.228159) -- (-0.950776,-0.266967) -- cycle;
\definecolor{color_5116}{rgb}{0.167589,0.832411,0.832411};
\draw[fill=color_5116] (0.694528,0.779024) -- (0.67453,0.838039) -- (0.637812,0.794434) -- cycle;
\definecolor{color_5117}{rgb}{0.148606,0.851394,0.851394};
\draw[fill=color_5117] (0.694528,0.779024) -- (0.732861,0.806201) -- (0.67453,0.838039) -- cycle;
\definecolor{color_5118}{rgb}{0.0586831,0.941317,0.941317};
\draw[fill=color_5118] (0.541359,-0.18859) -- (0.517909,-0.161346) -- (0.513455,-0.19087) -- cycle;
\definecolor{color_5119}{rgb}{0.0499715,0.950029,0.950029};
\draw[fill=color_5119] (0.573065,-0.182655) -- (0.547201,-0.165454) -- (0.541359,-0.18859) -- cycle;
\definecolor{color_5120}{rgb}{0.0797653,0.920235,0.920235};
\draw[fill=color_5120] (0.382215,0.456371) -- (0.433094,0.433094) -- (0.425764,0.485511) -- cycle;
\definecolor{color_5121}{rgb}{0.179629,0.820371,0.820371};
\draw[fill=color_5121] (0.810503,0.360765) -- (0.779329,0.395398) -- (0.772064,0.355269) -- cycle;
\definecolor{color_5122}{rgb}{0.16412,0.83588,0.83588};
\draw[fill=color_5122] (0.922051,0.124337) -- (0.964726,0.139077) -- (0.934833,0.152867) -- cycle;
\definecolor{color_5123}{rgb}{0.061321,0.938679,0.938679};
\draw[fill=color_5123] (-0.931209,0.682641) -- (-0.94708,0.708417) -- (-0.964933,0.687484) -- cycle;
\definecolor{color_5124}{rgb}{0.172788,0.827212,0.827212};
\draw[fill=color_5124] (0.281105,0.383391) -- (0.347047,0.347047) -- (0.334489,0.418191) -- cycle;
\end{tikzpicture}

\end{minipage}
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}[scale=3]
\definecolor{color_5125}{rgb}{0.102732,0.897268,0.897268};
\draw[fill=color_5125] (-0.496963,0.598166) -- (-0.528501,0.586152) -- (-0.510223,0.571725) -- cycle;
\definecolor{color_5126}{rgb}{0.316812,0.683188,0.683188};
\draw[fill=color_5126] (0.281105,0.383391) -- (0.293161,0.293161) -- (0.347047,0.347047) -- cycle;
\definecolor{color_5127}{rgb}{0.759748,0.240252,0.240252};
\draw[fill=color_5127] (-0.3899,0.184166) -- (-0.363864,0.227728) -- (-0.417156,0.230172) -- cycle;
\definecolor{color_5128}{rgb}{0.398398,0.601602,0.601602};
\draw[fill=color_5128] (-0.445387,1) -- (-0.483354,1) -- (-0.49008,0.972931) -- cycle;
\definecolor{color_5129}{rgb}{0.257174,0.742826,0.742826};
\draw[fill=color_5129] (0.301985,-0.930542) -- (0.333887,-0.901247) -- (0.287388,-0.889199) -- cycle;
\definecolor{color_5130}{rgb}{0.173452,0.826548,0.826548};
\draw[fill=color_5130] (0.531327,-0.794466) -- (0.495385,-0.783585) -- (0.501402,-0.819822) -- cycle;
\definecolor{color_5131}{rgb}{1,0,0};
\draw[fill=color_5131] (0.0319142,-0.93884) -- (0.0845769,-0.943902) -- (0.0767783,-0.885774) -- cycle;
\definecolor{color_5132}{rgb}{0.119831,0.880169,0.880169};
\draw[fill=color_5132] (0.646409,0.516924) -- (0.686268,0.522886) -- (0.663103,0.546692) -- cycle;
\definecolor{color_5133}{rgb}{0.365963,0.634037,0.634037};
\draw[fill=color_5133] (-0.907146,0.162862) -- (-0.872023,0.170613) -- (-0.904801,0.209101) -- cycle;
\definecolor{color_5134}{rgb}{0.208929,0.791071,0.791071};
\draw[fill=color_5134] (0.365841,0.608183) -- (0.42692,0.622871) -- (0.386192,0.671594) -- cycle;
\definecolor{color_5135}{rgb}{0.124812,0.875188,0.875188};
\draw[fill=color_5135] (-0.274621,0.638066) -- (-0.296401,0.580254) -- (-0.252274,0.58756) -- cycle;
\definecolor{color_5136}{rgb}{0.115599,0.884401,0.884401};
\draw[fill=color_5136] (0.538736,0.373971) -- (0.493061,0.378163) -- (0.505958,0.341806) -- cycle;
\definecolor{color_5137}{rgb}{0.144769,0.855231,0.855231};
\draw[fill=color_5137] (0.531327,-0.794466) -- (0.533845,-0.832189) -- (0.569713,-0.821807) -- cycle;
\definecolor{color_5138}{rgb}{0.114048,0.885952,0.885952};
\draw[fill=color_5138] (-0.146011,0.571656) -- (-0.206469,0.570561) -- (-0.189319,0.521789) -- cycle;
\definecolor{color_5139}{rgb}{0.929156,0.0708443,0.0708443};
\draw[fill=color_5139] (-0.915034,0.285784) -- (-0.944354,0.246871) -- (-0.88487,0.251954) -- cycle;
\definecolor{color_5140}{rgb}{0.342737,0.657263,0.657263};
\draw[fill=color_5140] (-0.72569,0.350324) -- (-0.70596,0.302346) -- (-0.684597,0.332325) -- cycle;
\definecolor{color_5141}{rgb}{0.607344,0.392656,0.392656};
\draw[fill=color_5141] (-0.705988,0.63059) -- (-0.664137,0.65627) -- (-0.712721,0.684413) -- cycle;
\definecolor{color_5142}{rgb}{0.43337,0.56663,0.56663};
\draw[fill=color_5142] (0.243495,0.685011) -- (0.334787,0.716338) -- (0.287543,0.764029) -- cycle;
\definecolor{color_5143}{rgb}{0.37242,0.62758,0.62758};
\draw[fill=color_5143] (-0.777311,0.0905972) -- (-0.802411,0.13486) -- (-0.820593,0.0982647) -- cycle;
\definecolor{color_5144}{rgb}{0.217531,0.782469,0.782469};
\draw[fill=color_5144] (0.841371,0.477753) -- (0.802921,0.483343) -- (0.826924,0.442985) -- cycle;
\definecolor{color_5145}{rgb}{0.12091,0.87909,0.87909};
\draw[fill=color_5145] (0.329921,0.495346) -- (0.382215,0.456371) -- (0.382921,0.505062) -- cycle;
\definecolor{color_5146}{rgb}{0.0727415,0.927258,0.927258};
\draw[fill=color_5146] (-0.339924,0.463934) -- (-0.371413,0.433998) -- (-0.334369,0.426493) -- cycle;
\definecolor{color_5147}{rgb}{0.48479,0.51521,0.51521};
\draw[fill=color_5147] (-0.781713,0.282836) -- (-0.744738,0.307764) -- (-0.773486,0.33257) -- cycle;
\definecolor{color_5148}{rgb}{0.0681387,0.931861,0.931861};
\draw[fill=color_5148] (-0.272826,0.38324) -- (-0.277868,0.339548) -- (-0.232465,0.369757) -- cycle;
\definecolor{color_5149}{rgb}{0.413623,0.586377,0.586377};
\draw[fill=color_5149] (0.0453503,0.805606) -- (0.0789121,0.739642) -- (0.132897,0.79681) -- cycle;
\definecolor{color_5150}{rgb}{0.502783,0.497217,0.497217};
\draw[fill=color_5150] (-0.73034,0.453014) -- (-0.719439,0.403399) -- (-0.69703,0.448539) -- cycle;
\definecolor{color_5151}{rgb}{0.324862,0.675138,0.675138};
\draw[fill=color_5151] (-0.430255,-0.581635) -- (-0.39627,-0.613313) -- (-0.391398,-0.566995) -- cycle;
\definecolor{color_5152}{rgb}{0.179293,0.820707,0.820707};
\draw[fill=color_5152] (-0.273968,0.699348) -- (-0.274621,0.638066) -- (-0.233423,0.674192) -- cycle;
\definecolor{color_5153}{rgb}{0.387434,0.612566,0.612566};
\draw[fill=color_5153] (-0.786832,-0.00221145) -- (-0.825827,0.0222728) -- (-0.819258,-0.0212404) -- cycle;
\definecolor{color_5154}{rgb}{0.204862,0.795138,0.795138};
\draw[fill=color_5154] (0.939438,0.466699) -- (0.915891,0.437148) -- (0.954668,0.427964) -- cycle;
\definecolor{color_5155}{rgb}{0.114648,0.885352,0.885352};
\draw[fill=color_5155] (-0.936622,-0.496324) -- (-0.970174,-0.515136) -- (-0.945583,-0.521254) -- cycle;
\definecolor{color_5156}{rgb}{0.218244,0.781756,0.781756};
\draw[fill=color_5156] (0.234346,-0.0313077) -- (0.209741,-0.0805184) -- (0.257063,-0.0750361) -- cycle;
\definecolor{color_5157}{rgb}{0.261281,0.738719,0.738719};
\draw[fill=color_5157] (-0.0895558,0.785879) -- (-0.0423857,0.73628) -- (-0.0262146,0.802764) -- cycle;
\definecolor{color_5158}{rgb}{0.155458,0.844542,0.844542};
\draw[fill=color_5158] (-0.777325,-0.623938) -- (-0.797405,-0.584371) -- (-0.817177,-0.613544) -- cycle;
\definecolor{color_5159}{rgb}{0.332144,0.667856,0.667856};
\draw[fill=color_5159] (-0.161744,-0.565673) -- (-0.187892,-0.60147) -- (-0.146272,-0.610425) -- cycle;
\definecolor{color_5160}{rgb}{0.10635,0.89365,0.89365};
\draw[fill=color_5160] (-0.584307,0.439708) -- (-0.582537,0.46813) -- (-0.607046,0.46947) -- cycle;
\definecolor{color_5161}{rgb}{0.0885765,0.911423,0.911423};
\draw[fill=color_5161] (0.0911356,-0.505882) -- (0.0684394,-0.512132) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_5162}{rgb}{0.206443,0.793557,0.793557};
\draw[fill=color_5162] (-0.571477,0.0770595) -- (-0.548183,0.10109) -- (-0.584743,0.114105) -- cycle;
\definecolor{color_5163}{rgb}{0.151484,0.848516,0.848516};
\draw[fill=color_5163] (0.645852,0.473259) -- (0.611213,0.497285) -- (0.612134,0.455836) -- cycle;
\definecolor{color_5164}{rgb}{0.114877,0.885123,0.885123};
\draw[fill=color_5164] (0.735118,-0.823082) -- (0.753041,-0.793655) -- (0.712426,-0.792322) -- cycle;
\definecolor{color_5165}{rgb}{0.029791,0.970209,0.970209};
\draw[fill=color_5165] (-0.48152,0.416917) -- (-0.489474,0.43474) -- (-0.503678,0.41998) -- cycle;
\definecolor{color_5166}{rgb}{0.0662327,0.933767,0.933767};
\draw[fill=color_5166] (-0.0919756,0.279663) -- (-0.0374172,0.305909) -- (-0.0790854,0.340589) -- cycle;
\definecolor{color_5167}{rgb}{0.604722,0.395278,0.395278};
\draw[fill=color_5167] (0.180314,0.609442) -- (0.243495,0.685011) -- (0.156398,0.702336) -- cycle;
\definecolor{color_5168}{rgb}{0.0637157,0.936284,0.936284};
\draw[fill=color_5168] (-0.401192,0.519039) -- (-0.424369,0.513533) -- (-0.412837,0.491757) -- cycle;
\definecolor{color_5169}{rgb}{0.442306,0.557694,0.557694};
\draw[fill=color_5169] (-0.958716,-0.761483) -- (-1,-0.728183) -- (-1,-0.781257) -- cycle;
\definecolor{color_5170}{rgb}{0.197241,0.802759,0.802759};
\draw[fill=color_5170] (0.853143,-0.169725) -- (0.887136,-0.192701) -- (0.892521,-0.154792) -- cycle;
\definecolor{color_5171}{rgb}{0.0580078,0.941992,0.941992};
\draw[fill=color_5171] (-0.0143085,-0.52245) -- (-0.0151175,-0.530291) -- (-0.00724382,-0.525895) -- cycle;
\definecolor{color_5172}{rgb}{0.285894,0.714106,0.714106};
\draw[fill=color_5172] (0.63666,-0.00214701) -- (0.664799,-0.0355225) -- (0.681994,0.00109371) -- cycle;
\definecolor{color_5173}{rgb}{0.271728,0.728272,0.728272};
\draw[fill=color_5173] (-0.783008,-0.41349) -- (-0.746592,-0.402625) -- (-0.777147,-0.369463) -- cycle;
\definecolor{color_5174}{rgb}{0.336242,0.663758,0.663758};
\draw[fill=color_5174] (1,-0.37761) -- (1,-0.331467) -- (0.963678,-0.357654) -- cycle;
\definecolor{color_5175}{rgb}{0.245906,0.754094,0.754094};
\draw[fill=color_5175] (0.808699,-0.28323) -- (0.817806,-0.247077) -- (0.776472,-0.266908) -- cycle;
\definecolor{color_5176}{rgb}{0.226102,0.773898,0.773898};
\draw[fill=color_5176] (-0.718974,-0.429982) -- (-0.746052,-0.452945) -- (-0.698593,-0.46701) -- cycle;
\definecolor{color_5177}{rgb}{0.0562758,0.943724,0.943724};
\draw[fill=color_5177] (-0.0168153,-0.55313) -- (-0.00785684,-0.546698) -- (-0.0152453,-0.541454) -- cycle;
\definecolor{color_5178}{rgb}{0.329907,0.670093,0.670093};
\draw[fill=color_5178] (-0.664144,-0.487895) -- (-0.646364,-0.527961) -- (-0.627838,-0.48508) -- cycle;
\definecolor{color_5179}{rgb}{0.610071,0.389929,0.389929};
\draw[fill=color_5179] (-0.276263,-0.33324) -- (-0.295416,-0.289355) -- (-0.327729,-0.32636) -- cycle;
\definecolor{color_5180}{rgb}{0.0978718,0.902128,0.902128};
\draw[fill=color_5180] (-0.521031,0.358236) -- (-0.492316,0.373551) -- (-0.518136,0.3857) -- cycle;
\definecolor{color_5181}{rgb}{0.373948,0.626052,0.626052};
\draw[fill=color_5181] (0.247799,-0.233358) -- (0.217521,-0.181773) -- (0.203463,-0.2376) -- cycle;
\definecolor{color_5182}{rgb}{0.147992,0.852008,0.852008};
\draw[fill=color_5182] (0.92903,0.929396) -- (0.924268,0.968266) -- (0.898726,0.9413) -- cycle;
\definecolor{color_5183}{rgb}{0.270368,0.729632,0.729632};
\draw[fill=color_5183] (-0.964805,0.957864) -- (-0.961927,0.909532) -- (-0.929507,0.92495) -- cycle;
\definecolor{color_5184}{rgb}{1,0,0};
\draw[fill=color_5184] (0.17413,-0.7442) -- (0.178353,-0.687299) -- (0.126365,-0.721275) -- cycle;
\definecolor{color_5185}{rgb}{0.224663,0.775337,0.775337};
\draw[fill=color_5185] (-0.646364,-0.527961) -- (-0.609292,-0.551621) -- (-0.600398,-0.518078) -- cycle;
\definecolor{color_5186}{rgb}{0.106424,0.893576,0.893576};
\draw[fill=color_5186] (0.652443,-0.217835) -- (0.634137,-0.190753) -- (0.621042,-0.221603) -- cycle;
\definecolor{color_5187}{rgb}{0.460931,0.539069,0.539069};
\draw[fill=color_5187] (-0.560857,-0.255239) -- (-0.606553,-0.249894) -- (-0.588901,-0.293481) -- cycle;
\definecolor{color_5188}{rgb}{0.23084,0.76916,0.76916};
\draw[fill=color_5188] (0.692684,-0.0683898) -- (0.64955,-0.0722848) -- (0.677884,-0.104603) -- cycle;
\definecolor{color_5189}{rgb}{0.274866,0.725134,0.725134};
\draw[fill=color_5189] (0.63666,-0.00214701) -- (0.654019,0.0343169) -- (0.608552,0.0322384) -- cycle;
\definecolor{color_5190}{rgb}{0.167647,0.832353,0.832353};
\draw[fill=color_5190] (-0.725522,-0.0234235) -- (-0.733512,-0.0541294) -- (-0.69914,-0.0527125) -- cycle;
\definecolor{color_5191}{rgb}{0.235381,0.764619,0.764619};
\draw[fill=color_5191] (0.779012,0.287793) -- (0.759133,0.319808) -- (0.736781,0.286544) -- cycle;
\definecolor{color_5192}{rgb}{0.628128,0.371872,0.371872};
\draw[fill=color_5192] (-0.69945,-0.125488) -- (-0.686685,-0.165542) -- (-0.648059,-0.142737) -- cycle;
\definecolor{color_5193}{rgb}{0.130145,0.869855,0.869855};
\draw[fill=color_5193] (0.874723,-0.691353) -- (0.909425,-0.707913) -- (0.89662,-0.668015) -- cycle;
\definecolor{color_5194}{rgb}{0.462454,0.537546,0.537546};
\draw[fill=color_5194] (0.96822,-0.957651) -- (1,-0.918574) -- (0.969442,-0.911486) -- cycle;
\definecolor{color_5195}{rgb}{0.83075,0.16925,0.16925};
\draw[fill=color_5195] (-0.599356,-0.161684) -- (-0.550443,-0.169301) -- (-0.563654,-0.119841) -- cycle;
\definecolor{color_5196}{rgb}{0.246476,0.753524,0.753524};
\draw[fill=color_5196] (0.608018,-0.0763647) -- (0.621601,-0.0392634) -- (0.579375,-0.044632) -- cycle;
\definecolor{color_5197}{rgb}{0.0800077,0.919992,0.919992};
\draw[fill=color_5197] (-0.116895,-0.508951) -- (-0.0964054,-0.511331) -- (-0.0990363,-0.485459) -- cycle;
\definecolor{color_5198}{rgb}{0.174683,0.825317,0.825317};
\draw[fill=color_5198] (-0.184525,-0.975668) -- (-0.156305,-1) -- (-0.160847,-0.957058) -- cycle;
\definecolor{color_5199}{rgb}{0.235082,0.764918,0.764918};
\draw[fill=color_5199] (-0.856202,-0.133527) -- (-0.88871,-0.129195) -- (-0.878263,-0.167651) -- cycle;
\definecolor{color_5200}{rgb}{0.0382058,0.961794,0.961794};
\draw[fill=color_5200] (0,0) -- (0.0565624,0.0565624) -- (0.0177461,0.0981129) -- cycle;
\definecolor{color_5201}{rgb}{0.0450739,0.954926,0.954926};
\draw[fill=color_5201] (-0.0511242,0.0511242) -- (0,0) -- (0.0177461,0.0981129) -- cycle;
\definecolor{color_5202}{rgb}{0.183473,0.816527,0.816527};
\draw[fill=color_5202] (0.867722,-0.966739) -- (0.820831,-0.956407) -- (0.852912,-1) -- cycle;
\definecolor{color_5203}{rgb}{0.228326,0.771674,0.771674};
\draw[fill=color_5203] (0.816528,0.222705) -- (0.779701,0.219919) -- (0.799066,0.186787) -- cycle;
\definecolor{color_5204}{rgb}{0.358234,0.641766,0.641766};
\draw[fill=color_5204] (-0.672435,-0.208039) -- (-0.686685,-0.165542) -- (-0.714087,-0.194152) -- cycle;
\definecolor{color_5205}{rgb}{0.433964,0.566036,0.566036};
\draw[fill=color_5205] (-0.620054,0.719259) -- (-0.645182,0.747421) -- (-0.66276,0.702294) -- cycle;
\definecolor{color_5206}{rgb}{0.217604,0.782396,0.782396};
\draw[fill=color_5206] (-0.00569209,-0.672656) -- (-0.0198315,-0.708027) -- (0.0306195,-0.709005) -- cycle;
\definecolor{color_5207}{rgb}{0.388585,0.611415,0.611415};
\draw[fill=color_5207] (0.271806,-0.188371) -- (0.217521,-0.181773) -- (0.247799,-0.233358) -- cycle;
\definecolor{color_5208}{rgb}{0.0634279,0.936572,0.936572};
\draw[fill=color_5208] (-0.523924,0.482364) -- (-0.528819,0.492619) -- (-0.53782,0.481747) -- cycle;
\definecolor{color_5209}{rgb}{0.276593,0.723407,0.723407};
\draw[fill=color_5209] (0.63666,-0.00214701) -- (0.608552,0.0322384) -- (0.593519,-0.0061998) -- cycle;
\definecolor{color_5210}{rgb}{0.171407,0.828593,0.828593};
\draw[fill=color_5210] (-0.657121,0.862366) -- (-0.666357,0.826721) -- (-0.631979,0.844765) -- cycle;
\definecolor{color_5211}{rgb}{0.0511507,0.948849,0.948849};
\draw[fill=color_5211] (-0.0918346,-0.430707) -- (-0.0702689,-0.418906) -- (-0.0903989,-0.406835) -- cycle;
\definecolor{color_5212}{rgb}{0.255927,0.744073,0.744073};
\draw[fill=color_5212] (-0.49008,0.972931) -- (-0.51145,0.938984) -- (-0.468177,0.945884) -- cycle;
\definecolor{color_5213}{rgb}{0.0658628,0.934137,0.934137};
\draw[fill=color_5213] (0.0274208,-0.554647) -- (0.025671,-0.542124) -- (0.0153203,-0.547354) -- cycle;
\definecolor{color_5214}{rgb}{0.212926,0.787074,0.787074};
\draw[fill=color_5214] (-0.169833,-0.484489) -- (-0.206709,-0.489498) -- (-0.173033,-0.521988) -- cycle;
\definecolor{color_5215}{rgb}{0.0796587,0.920341,0.920341};
\draw[fill=color_5215] (-0.117359,-0.417525) -- (-0.113294,-0.392777) -- (-0.142715,-0.397911) -- cycle;
\definecolor{color_5216}{rgb}{0.379141,0.620859,0.620859};
\draw[fill=color_5216] (-0.499913,-0.760291) -- (-0.455644,-0.741969) -- (-0.493847,-0.713379) -- cycle;
\definecolor{color_5217}{rgb}{0.672942,0.327058,0.327058};
\draw[fill=color_5217] (0.044311,-0.970674) -- (-0.00199182,-1) -- (0.0526255,-1) -- cycle;
\definecolor{color_5218}{rgb}{0.618675,0.381325,0.381325};
\draw[fill=color_5218] (-0.786311,0.180621) -- (-0.745781,0.189057) -- (-0.773638,0.232969) -- cycle;
\definecolor{color_5219}{rgb}{0.692463,0.307537,0.307537};
\draw[fill=color_5219] (-0.853093,0.348222) -- (-0.865465,0.297198) -- (-0.819277,0.310677) -- cycle;
\definecolor{color_5220}{rgb}{0.0608752,0.939125,0.939125};
\draw[fill=color_5220] (-0.246386,0.533113) -- (-0.295309,0.527723) -- (-0.26685,0.482888) -- cycle;
\definecolor{color_5221}{rgb}{0.0813293,0.918671,0.918671};
\draw[fill=color_5221] (-0.394482,0.545718) -- (-0.408933,0.569938) -- (-0.416325,0.538373) -- cycle;
\definecolor{color_5222}{rgb}{0.137601,0.862399,0.862399};
\draw[fill=color_5222] (-0.211418,-0.907014) -- (-0.193855,-0.94171) -- (-0.178042,-0.910493) -- cycle;
\definecolor{color_5223}{rgb}{0.20394,0.79606,0.79606};
\draw[fill=color_5223] (0.915335,-0.75003) -- (0.909425,-0.707913) -- (0.881285,-0.731022) -- cycle;
\definecolor{color_5224}{rgb}{0.411855,0.588145,0.588145};
\draw[fill=color_5224] (-0.701559,0.188238) -- (-0.721935,0.226804) -- (-0.745781,0.189057) -- cycle;
\definecolor{color_5225}{rgb}{0.597044,0.402956,0.402956};
\draw[fill=color_5225] (-0.265603,0.965054) -- (-0.209516,1) -- (-0.282494,1) -- cycle;
\definecolor{color_5226}{rgb}{0.184715,0.815285,0.815285};
\draw[fill=color_5226] (-0.130217,-0.371197) -- (-0.13918,-0.339831) -- (-0.166024,-0.367041) -- cycle;
\definecolor{color_5227}{rgb}{0.461366,0.538634,0.538634};
\draw[fill=color_5227] (-0.468524,0.751856) -- (-0.431256,0.783644) -- (-0.466493,0.800357) -- cycle;
\definecolor{color_5228}{rgb}{0.396572,0.603428,0.603428};
\draw[fill=color_5228] (-0.468524,0.751856) -- (-0.464672,0.703557) -- (-0.430145,0.737766) -- cycle;
\definecolor{color_5229}{rgb}{0.0903425,0.909658,0.909658};
\draw[fill=color_5229] (-0.21892,0.474826) -- (-0.161725,0.465723) -- (-0.189319,0.521789) -- cycle;
\definecolor{color_5230}{rgb}{0.0804148,0.919585,0.919585};
\draw[fill=color_5230] (-0.297214,0.448563) -- (-0.334369,0.426493) -- (-0.299321,0.408586) -- cycle;
\definecolor{color_5231}{rgb}{0.450659,0.549341,0.549341};
\draw[fill=color_5231] (-0.382476,0.0436355) -- (-0.372202,-0.00675958) -- (-0.348161,0.0354738) -- cycle;
\definecolor{color_5232}{rgb}{0.0764835,0.923517,0.923517};
\draw[fill=color_5232] (-0.21892,0.474826) -- (-0.251606,0.428196) -- (-0.201523,0.41529) -- cycle;
\definecolor{color_5233}{rgb}{0.460442,0.539558,0.539558};
\draw[fill=color_5233] (0.534484,-0.502911) -- (0.535124,-0.550268) -- (0.572049,-0.517928) -- cycle;
\definecolor{color_5234}{rgb}{0.257141,0.742859,0.742859};
\draw[fill=color_5234] (0.387356,-0.574155) -- (0.427026,-0.612779) -- (0.428338,-0.568267) -- cycle;
\definecolor{color_5235}{rgb}{0.163393,0.836607,0.836607};
\draw[fill=color_5235] (-0.430255,-0.581635) -- (-0.457173,-0.556477) -- (-0.475948,-0.586299) -- cycle;
\definecolor{color_5236}{rgb}{0.236249,0.763751,0.763751};
\draw[fill=color_5236] (0.610307,-0.706563) -- (0.574259,-0.694063) -- (0.581764,-0.735829) -- cycle;
\definecolor{color_5237}{rgb}{0.206276,0.793724,0.793724};
\draw[fill=color_5237] (-0.0443694,-0.736697) -- (-0.0694365,-0.700631) -- (-0.0996242,-0.725271) -- cycle;
\definecolor{color_5238}{rgb}{0.50358,0.49642,0.49642};
\draw[fill=color_5238] (-0.664137,0.65627) -- (-0.663792,0.610726) -- (-0.617175,0.634511) -- cycle;
\definecolor{color_5239}{rgb}{0.273604,0.726396,0.726396};
\draw[fill=color_5239] (-0.333262,-0.145641) -- (-0.310316,-0.122055) -- (-0.35082,-0.105246) -- cycle;
\definecolor{color_5240}{rgb}{0.280479,0.719521,0.719521};
\draw[fill=color_5240] (-0.616832,0.27283) -- (-0.577595,0.263061) -- (-0.577754,0.292778) -- cycle;
\definecolor{color_5241}{rgb}{0.819718,0.180282,0.180282};
\draw[fill=color_5241] (0.222276,-0.962241) -- (0.171293,-0.948757) -- (0.17622,-1) -- cycle;
\definecolor{color_5242}{rgb}{0.328066,0.671934,0.671934};
\draw[fill=color_5242] (-0.7193,0.494762) -- (-0.68458,0.49353) -- (-0.696315,0.534385) -- cycle;
\definecolor{color_5243}{rgb}{0.49977,0.50023,0.50023};
\draw[fill=color_5243] (0.227908,-0.647419) -- (0.27013,-0.680045) -- (0.27645,-0.632361) -- cycle;
\definecolor{color_5244}{rgb}{0.36115,0.63885,0.63885};
\draw[fill=color_5244] (-0.412874,-0.439235) -- (-0.369192,-0.447409) -- (-0.386451,-0.402927) -- cycle;
\definecolor{color_5245}{rgb}{0.756239,0.243761,0.243761};
\draw[fill=color_5245] (-0.305925,-0.598193) -- (-0.304807,-0.653521) -- (-0.265534,-0.611598) -- cycle;
\definecolor{color_5246}{rgb}{0.46603,0.53397,0.53397};
\draw[fill=color_5246] (0.282037,-0.499988) -- (0.3237,-0.501225) -- (0.304348,-0.455386) -- cycle;
\definecolor{color_5247}{rgb}{0.0337886,0.966211,0.966211};
\draw[fill=color_5247] (0.0508747,-0.442874) -- (0.0242854,-0.451429) -- (0.0462852,-0.459293) -- cycle;
\definecolor{color_5248}{rgb}{0.27641,0.72359,0.72359};
\draw[fill=color_5248] (-0.429434,-0.292874) -- (-0.474805,-0.286754) -- (-0.459512,-0.314701) -- cycle;
\definecolor{color_5249}{rgb}{0.334219,0.665781,0.665781};
\draw[fill=color_5249] (-0.701559,0.188238) -- (-0.745781,0.189057) -- (-0.723369,0.156431) -- cycle;
\definecolor{color_5250}{rgb}{0.793463,0.206537,0.206537};
\draw[fill=color_5250] (-0.276263,-0.33324) -- (-0.245401,-0.286386) -- (-0.295416,-0.289355) -- cycle;
\definecolor{color_5251}{rgb}{0.518684,0.481316,0.481316};
\draw[fill=color_5251] (-0.159755,-0.274107) -- (-0.117835,-0.26433) -- (-0.135284,-0.229433) -- cycle;
\definecolor{color_5252}{rgb}{0.514272,0.485728,0.485728};
\draw[fill=color_5252] (0.173198,-0.584182) -- (0.140415,-0.620344) -- (0.179732,-0.63518) -- cycle;
\definecolor{color_5253}{rgb}{0.218218,0.781782,0.781782};
\draw[fill=color_5253] (0.524661,-0.0889486) -- (0.482813,-0.0977014) -- (0.511455,-0.122929) -- cycle;
\definecolor{color_5254}{rgb}{0.300227,0.699773,0.699773};
\draw[fill=color_5254] (0.330343,-0.334221) -- (0.366595,-0.326561) -- (0.34933,-0.29413) -- cycle;
\definecolor{color_5255}{rgb}{0.0772238,0.922776,0.922776};
\draw[fill=color_5255] (-0.146011,0.571656) -- (-0.143124,0.627444) -- (-0.182418,0.608166) -- cycle;
\definecolor{color_5256}{rgb}{0.648499,0.351501,0.351501};
\draw[fill=color_5256] (-0.832125,-0.162385) -- (-0.785129,-0.141041) -- (-0.824861,-0.114099) -- cycle;
\definecolor{color_5257}{rgb}{0.247836,0.752164,0.752164};
\draw[fill=color_5257] (0.217521,-0.181773) -- (0.186013,-0.127974) -- (0.165399,-0.169201) -- cycle;
\definecolor{color_5258}{rgb}{0.330979,0.669021,0.669021};
\draw[fill=color_5258] (-0.480339,0.658805) -- (-0.433963,0.666165) -- (-0.464672,0.703557) -- cycle;
\definecolor{color_5259}{rgb}{0.0776227,0.922377,0.922377};
\draw[fill=color_5259] (-0.21892,0.474826) -- (-0.26685,0.482888) -- (-0.251606,0.428196) -- cycle;
\definecolor{color_5260}{rgb}{0.485733,0.514267,0.514267};
\draw[fill=color_5260] (0.200196,-0.544431) -- (0.173198,-0.584182) -- (0.215372,-0.591821) -- cycle;
\definecolor{color_5261}{rgb}{0.0707919,0.929208,0.929208};
\draw[fill=color_5261] (0.025671,-0.542124) -- (0.0274208,-0.554647) -- (0.0394287,-0.542426) -- cycle;
\definecolor{color_5262}{rgb}{0.145238,0.854762,0.854762};
\draw[fill=color_5262] (0.388437,-0.635265) -- (0.348867,-0.62223) -- (0.35667,-0.652806) -- cycle;
\definecolor{color_5263}{rgb}{0.550738,0.449262,0.449262};
\draw[fill=color_5263] (-0.853093,0.348222) -- (-0.819277,0.310677) -- (-0.806591,0.354204) -- cycle;
\definecolor{color_5264}{rgb}{0.390719,0.609281,0.609281};
\draw[fill=color_5264] (-0.619123,0.312443) -- (-0.604198,0.35315) -- (-0.647916,0.340917) -- cycle;
\definecolor{color_5265}{rgb}{0.0633074,0.936693,0.936693};
\draw[fill=color_5265] (-0.312074,0.367732) -- (-0.277868,0.339548) -- (-0.272826,0.38324) -- cycle;
\definecolor{color_5266}{rgb}{0.524416,0.475584,0.475584};
\draw[fill=color_5266] (-0.66276,0.702294) -- (-0.712721,0.684413) -- (-0.664137,0.65627) -- cycle;
\definecolor{color_5267}{rgb}{0.476883,0.523117,0.523117};
\draw[fill=color_5267] (0.304348,-0.455386) -- (0.287783,-0.405105) -- (0.266066,-0.450305) -- cycle;
\definecolor{color_5268}{rgb}{0.214026,0.785974,0.785974};
\draw[fill=color_5268] (-0.517699,0.631214) -- (-0.479973,0.626119) -- (-0.480339,0.658805) -- cycle;
\definecolor{color_5269}{rgb}{0.124665,0.875335,0.875335};
\draw[fill=color_5269] (-0.296401,0.580254) -- (-0.317243,0.626689) -- (-0.350672,0.601965) -- cycle;
\definecolor{color_5270}{rgb}{0.0809468,0.919053,0.919053};
\draw[fill=color_5270] (-0.296401,0.580254) -- (-0.334383,0.554894) -- (-0.295309,0.527723) -- cycle;
\definecolor{color_5271}{rgb}{0.526475,0.473525,0.473525};
\draw[fill=color_5271] (-0.177669,-0.233261) -- (-0.159755,-0.274107) -- (-0.135284,-0.229433) -- cycle;
\definecolor{color_5272}{rgb}{0.505772,0.494228,0.494228};
\draw[fill=color_5272] (-0.233151,-0.57801) -- (-0.202711,-0.54678) -- (-0.242746,-0.521011) -- cycle;
\definecolor{color_5273}{rgb}{1,0,0};
\draw[fill=color_5273] (0.117719,-0.779706) -- (0.17413,-0.7442) -- (0.126365,-0.721275) -- cycle;
\definecolor{color_5274}{rgb}{0.245628,0.754372,0.754372};
\draw[fill=color_5274] (0.589607,0.696296) -- (0.535533,0.665726) -- (0.607188,0.651267) -- cycle;
\definecolor{color_5275}{rgb}{0.211299,0.788701,0.788701};
\draw[fill=color_5275] (-0.00569209,-0.672656) -- (0.0112035,-0.64041) -- (-0.0345277,-0.641611) -- cycle;
\definecolor{color_5276}{rgb}{0.135459,0.864541,0.864541};
\draw[fill=color_5276] (0.170991,-0.39301) -- (0.169108,-0.352157) -- (0.138072,-0.369672) -- cycle;
\definecolor{color_5277}{rgb}{0.0419431,0.958057,0.958057};
\draw[fill=color_5277] (-0.441891,0.508695) -- (-0.432157,0.495903) -- (-0.424369,0.513533) -- cycle;
\definecolor{color_5278}{rgb}{0.0548898,0.94511,0.94511};
\draw[fill=color_5278] (-0.438919,0.528593) -- (-0.452952,0.547598) -- (-0.456839,0.530273) -- cycle;
\definecolor{color_5279}{rgb}{0.816411,0.183589,0.183589};
\draw[fill=color_5279] (-0.36353,-0.753365) -- (-0.33429,-0.701418) -- (-0.385669,-0.698663) -- cycle;
\definecolor{color_5280}{rgb}{0.212522,0.787478,0.787478};
\draw[fill=color_5280] (-0.138967,-0.536254) -- (-0.161744,-0.565673) -- (-0.124168,-0.573033) -- cycle;
\definecolor{color_5281}{rgb}{0.610433,0.389567,0.389567};
\draw[fill=color_5281] (-0.242746,-0.521011) -- (-0.206709,-0.489498) -- (-0.247421,-0.466763) -- cycle;
\definecolor{color_5282}{rgb}{0.361523,0.638477,0.638477};
\draw[fill=color_5282] (0.287448,-0.344933) -- (0.242785,-0.337906) -- (0.254728,-0.375614) -- cycle;
\definecolor{color_5283}{rgb}{0.0945287,0.905471,0.905471};
\draw[fill=color_5283] (0.155815,-0.468552) -- (0.131161,-0.440996) -- (0.123075,-0.471127) -- cycle;
\definecolor{color_5284}{rgb}{0.564814,0.435186,0.435186};
\draw[fill=color_5284] (-0.386451,-0.402927) -- (-0.338374,-0.413329) -- (-0.354502,-0.365021) -- cycle;
\definecolor{color_5285}{rgb}{0.151144,0.848856,0.848856};
\draw[fill=color_5285] (0.212356,0.442707) -- (0.282269,0.451148) -- (0.26622,0.515521) -- cycle;
\definecolor{color_5286}{rgb}{0.149103,0.850897,0.850897};
\draw[fill=color_5286] (-0.730664,0.968698) -- (-0.747725,1) -- (-0.764383,0.965962) -- cycle;
\definecolor{color_5287}{rgb}{0.0617404,0.93826,0.93826};
\draw[fill=color_5287] (-0.460754,0.606534) -- (-0.472366,0.584765) -- (-0.45072,0.582727) -- cycle;
\definecolor{color_5288}{rgb}{0.210055,0.789945,0.789945};
\draw[fill=color_5288] (-0.548183,0.10109) -- (-0.55696,0.136309) -- (-0.584743,0.114105) -- cycle;
\definecolor{color_5289}{rgb}{0.252006,0.747994,0.747994};
\draw[fill=color_5289] (-0.499418,0.911954) -- (-0.51145,0.938984) -- (-0.535443,0.904294) -- cycle;
\definecolor{color_5290}{rgb}{0.135209,0.864791,0.864791};
\draw[fill=color_5290] (0.493349,-0.920571) -- (0.496617,-0.949615) -- (0.534365,-0.932964) -- cycle;
\definecolor{color_5291}{rgb}{0.0764191,0.923581,0.923581};
\draw[fill=color_5291] (-0.246386,0.533113) -- (-0.26685,0.482888) -- (-0.21892,0.474826) -- cycle;
\definecolor{color_5292}{rgb}{0.0463671,0.953633,0.953633};
\draw[fill=color_5292] (-0.200203,0.200203) -- (-0.154695,0.154695) -- (-0.137046,0.2265) -- cycle;
\definecolor{color_5293}{rgb}{0.510443,0.489557,0.489557};
\draw[fill=color_5293] (-0.745781,0.189057) -- (-0.786311,0.180621) -- (-0.76243,0.140863) -- cycle;
\definecolor{color_5294}{rgb}{0.473361,0.526639,0.526639};
\draw[fill=color_5294] (-0.745781,0.189057) -- (-0.76243,0.140863) -- (-0.723369,0.156431) -- cycle;
\definecolor{color_5295}{rgb}{0.266034,0.733966,0.733966};
\draw[fill=color_5295] (0.609225,-0.66394) -- (0.610307,-0.706563) -- (0.644434,-0.682404) -- cycle;
\definecolor{color_5296}{rgb}{0.413418,0.586582,0.586582};
\draw[fill=color_5296] (0.087191,0.935674) -- (0.0386469,1) -- (0.0130258,0.932806) -- cycle;
\definecolor{color_5297}{rgb}{0.073882,0.926118,0.926118};
\draw[fill=color_5297] (-0.251606,0.428196) -- (-0.272826,0.38324) -- (-0.232465,0.369757) -- cycle;
\definecolor{color_5298}{rgb}{0.576076,0.423924,0.423924};
\draw[fill=color_5298] (-0.875819,0.0298357) -- (-0.918411,0.0521241) -- (-0.922838,0.0124158) -- cycle;
\definecolor{color_5299}{rgb}{0.424297,0.575703,0.575703};
\draw[fill=color_5299] (0.694348,-0.514067) -- (0.649649,-0.505702) -- (0.660027,-0.549959) -- cycle;
\definecolor{color_5300}{rgb}{0.241092,0.758908,0.758908};
\draw[fill=color_5300] (0.790101,-0.790803) -- (0.807641,-0.751419) -- (0.769193,-0.759256) -- cycle;
\definecolor{color_5301}{rgb}{0.0783428,0.921657,0.921657};
\draw[fill=color_5301] (-0.334383,0.554894) -- (-0.366255,0.529575) -- (-0.333953,0.510446) -- cycle;
\definecolor{color_5302}{rgb}{0.1763,0.8237,0.8237};
\draw[fill=color_5302] (0.201175,-0.420733) -- (0.170991,-0.39301) -- (0.165626,-0.431877) -- cycle;
\definecolor{color_5303}{rgb}{0.0870877,0.912912,0.912912};
\draw[fill=color_5303] (0.49658,-0.330975) -- (0.482758,-0.300362) -- (0.461842,-0.321633) -- cycle;
\definecolor{color_5304}{rgb}{0.266942,0.733058,0.733058};
\draw[fill=color_5304] (-0.507688,-0.162087) -- (-0.512184,-0.192339) -- (-0.471538,-0.18376) -- cycle;
\definecolor{color_5305}{rgb}{0.075208,0.924792,0.924792};
\draw[fill=color_5305] (-0.161725,0.465723) -- (-0.201523,0.41529) -- (-0.158314,0.404288) -- cycle;
\definecolor{color_5306}{rgb}{0.094181,0.905819,0.905819};
\draw[fill=color_5306] (0.0863149,-0.577308) -- (0.0988781,-0.551125) -- (0.0766776,-0.556745) -- cycle;
\definecolor{color_5307}{rgb}{0.381621,0.618379,0.618379};
\draw[fill=color_5307] (-0.788423,0.454464) -- (-0.761237,0.487792) -- (-0.809,0.488188) -- cycle;
\definecolor{color_5308}{rgb}{0.260531,0.739469,0.739469};
\draw[fill=color_5308] (-0.741644,-0.661198) -- (-0.777325,-0.623938) -- (-0.77972,-0.670016) -- cycle;
\definecolor{color_5309}{rgb}{0.200334,0.799666,0.799666};
\draw[fill=color_5309] (-0.604198,0.35315) -- (-0.580481,0.383766) -- (-0.612713,0.388673) -- cycle;
\definecolor{color_5310}{rgb}{0.138399,0.861601,0.861601};
\draw[fill=color_5310] (-0.486702,0.345722) -- (-0.492316,0.373551) -- (-0.521031,0.358236) -- cycle;
\definecolor{color_5311}{rgb}{0.17302,0.82698,0.82698};
\draw[fill=color_5311] (0.163361,-0.537602) -- (0.149751,-0.563012) -- (0.173198,-0.584182) -- cycle;
\definecolor{color_5312}{rgb}{0.298892,0.701108,0.701108};
\draw[fill=color_5312] (-0.146272,-0.610425) -- (-0.107853,-0.612149) -- (-0.124168,-0.573033) -- cycle;
\definecolor{color_5313}{rgb}{0.0738649,0.926135,0.926135};
\draw[fill=color_5313] (-0.137657,0.303825) -- (-0.189324,0.270567) -- (-0.137046,0.2265) -- cycle;
\definecolor{color_5314}{rgb}{0.547371,0.452629,0.452629};
\draw[fill=color_5314] (0.0569283,-0.788294) -- (0.117719,-0.779706) -- (0.0724889,-0.742869) -- cycle;
\definecolor{color_5315}{rgb}{0.171316,0.828684,0.828684};
\draw[fill=color_5315] (0.100535,-0.632973) -- (0.0786453,-0.607474) -- (0.0560558,-0.635684) -- cycle;
\definecolor{color_5316}{rgb}{0.23077,0.76923,0.76923};
\draw[fill=color_5316] (-0.07722,-0.937932) -- (-0.0740419,-0.971633) -- (-0.0266712,-0.959005) -- cycle;
\definecolor{color_5317}{rgb}{0.136911,0.863089,0.863089};
\draw[fill=color_5317] (-1,0.65614) -- (-1,0.623324) -- (-0.975258,0.641254) -- cycle;
\definecolor{color_5318}{rgb}{0.263687,0.736313,0.736313};
\draw[fill=color_5318] (-0.659336,0.523874) -- (-0.630494,0.545793) -- (-0.66436,0.565651) -- cycle;
\definecolor{color_5319}{rgb}{0.64634,0.35366,0.35366};
\draw[fill=color_5319] (-0.206709,-0.489498) -- (-0.242746,-0.521011) -- (-0.202711,-0.54678) -- cycle;
\definecolor{color_5320}{rgb}{0.0764671,0.923533,0.923533};
\draw[fill=color_5320] (-0.118006,-0.443239) -- (-0.0918346,-0.430707) -- (-0.117359,-0.417525) -- cycle;
\definecolor{color_5321}{rgb}{0.549128,0.450872,0.450872};
\draw[fill=color_5321] (-0.206709,-0.489498) -- (-0.211339,-0.435846) -- (-0.247421,-0.466763) -- cycle;
\definecolor{color_5322}{rgb}{0.312898,0.687102,0.687102};
\draw[fill=color_5322] (-0.499418,0.911954) -- (-0.468177,0.945884) -- (-0.51145,0.938984) -- cycle;
\definecolor{color_5323}{rgb}{0.0756409,0.924359,0.924359};
\draw[fill=color_5323] (0.137501,-0.405838) -- (0.108441,-0.380282) -- (0.107619,-0.415321) -- cycle;
\definecolor{color_5324}{rgb}{0.0632783,0.936722,0.936722};
\draw[fill=color_5324] (-0.334383,0.554894) -- (-0.333953,0.510446) -- (-0.295309,0.527723) -- cycle;
\definecolor{color_5325}{rgb}{0.322819,0.677181,0.677181};
\draw[fill=color_5325] (-0.629471,0.231448) -- (-0.591301,0.238859) -- (-0.616832,0.27283) -- cycle;
\definecolor{color_5326}{rgb}{0.198557,0.801443,0.801443};
\draw[fill=color_5326] (-0.584743,0.114105) -- (-0.55696,0.136309) -- (-0.590835,0.148893) -- cycle;
\definecolor{color_5327}{rgb}{0.468183,0.531817,0.531817};
\draw[fill=color_5327] (-0.265603,0.965054) -- (-0.282494,1) -- (-0.318915,0.956505) -- cycle;
\definecolor{color_5328}{rgb}{0.133936,0.866064,0.866064};
\draw[fill=color_5328] (0.379107,-0.603912) -- (0.348867,-0.62223) -- (0.388437,-0.635265) -- cycle;
\definecolor{color_5329}{rgb}{0.515927,0.484073,0.484073};
\draw[fill=color_5329] (-0.279943,0.824552) -- (-0.228802,0.815038) -- (-0.234149,0.872397) -- cycle;
\definecolor{color_5330}{rgb}{0.584611,0.415389,0.415389};
\draw[fill=color_5330] (-0.499569,0.852531) -- (-0.469426,0.896812) -- (-0.517079,0.875884) -- cycle;
\definecolor{color_5331}{rgb}{0.111063,0.888937,0.888937};
\draw[fill=color_5331] (0.0423165,-0.564113) -- (0.031308,-0.586748) -- (0.0604932,-0.57769) -- cycle;
\definecolor{color_5332}{rgb}{0.254195,0.745805,0.745805};
\draw[fill=color_5332] (-0.352015,0.742078) -- (-0.30968,0.725272) -- (-0.31139,0.773972) -- cycle;
\definecolor{color_5333}{rgb}{0.522048,0.477952,0.477952};
\draw[fill=color_5333] (-0.539822,0.83097) -- (-0.545645,0.78391) -- (-0.504687,0.81205) -- cycle;
\definecolor{color_5334}{rgb}{0.0853774,0.914623,0.914623};
\draw[fill=color_5334] (0.00805594,-0.579546) -- (0.0119166,-0.560831) -- (-0.00338289,-0.561367) -- cycle;
\definecolor{color_5335}{rgb}{0.0846408,0.915359,0.915359};
\draw[fill=color_5335] (-0.297214,0.448563) -- (-0.299321,0.408586) -- (-0.251606,0.428196) -- cycle;
\definecolor{color_5336}{rgb}{0.153791,0.846209,0.846209};
\draw[fill=color_5336] (0.404838,-0.507534) -- (0.393956,-0.540734) -- (0.432038,-0.530352) -- cycle;
\definecolor{color_5337}{rgb}{0.523992,0.476008,0.476008};
\draw[fill=color_5337] (0.210483,-0.871168) -- (0.248464,-0.875479) -- (0.228134,-0.821964) -- cycle;
\definecolor{color_5338}{rgb}{0.633579,0.366421,0.366421};
\draw[fill=color_5338] (-0.825476,0.608759) -- (-0.785262,0.610727) -- (-0.807062,0.65987) -- cycle;
\definecolor{color_5339}{rgb}{0.334362,0.665638,0.665638};
\draw[fill=color_5339] (0.0306195,-0.709005) -- (-0.0198315,-0.708027) -- (0.0142625,-0.750665) -- cycle;
\definecolor{color_5340}{rgb}{0.232754,0.767246,0.767246};
\draw[fill=color_5340] (-0.480339,0.658805) -- (-0.531612,0.662522) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_5341}{rgb}{0.19013,0.80987,0.80987};
\draw[fill=color_5341] (-0.335778,-0.0272362) -- (-0.322724,-0.0547312) -- (-0.296053,-0.033936) -- cycle;
\definecolor{color_5342}{rgb}{0.476306,0.523694,0.523694};
\draw[fill=color_5342] (-0.663792,0.610726) -- (-0.629686,0.590798) -- (-0.617175,0.634511) -- cycle;
\definecolor{color_5343}{rgb}{0.259348,0.740652,0.740652};
\draw[fill=color_5343] (0.524661,-0.0889486) -- (0.496174,-0.0592624) -- (0.482813,-0.0977014) -- cycle;
\definecolor{color_5344}{rgb}{0.435374,0.564626,0.564626};
\draw[fill=color_5344] (-0.621377,0.679408) -- (-0.664137,0.65627) -- (-0.617175,0.634511) -- cycle;
\definecolor{color_5345}{rgb}{0.529319,0.470681,0.470681};
\draw[fill=color_5345] (-0.24421,-0.836096) -- (-0.264695,-0.786473) -- (-0.288544,-0.832087) -- cycle;
\definecolor{color_5346}{rgb}{0.441552,0.558448,0.558448};
\draw[fill=color_5346] (-0.369192,-0.447409) -- (-0.338374,-0.413329) -- (-0.386451,-0.402927) -- cycle;
\definecolor{color_5347}{rgb}{0.0565008,0.943499,0.943499};
\draw[fill=color_5347] (0.0527863,-0.514866) -- (0.0425578,-0.50373) -- (0.0383818,-0.514256) -- cycle;
\definecolor{color_5348}{rgb}{0.0701608,0.929839,0.929839};
\draw[fill=color_5348] (0.367077,-0.430653) -- (0.376458,-0.461294) -- (0.396166,-0.442603) -- cycle;
\definecolor{color_5349}{rgb}{0.255273,0.744727,0.744727};
\draw[fill=color_5349] (0.347859,-0.542695) -- (0.338473,-0.580829) -- (0.387356,-0.574155) -- cycle;
\definecolor{color_5350}{rgb}{1,0,0};
\draw[fill=color_5350] (0.257678,-0.590394) -- (0.227908,-0.647419) -- (0.27645,-0.632361) -- cycle;
\definecolor{color_5351}{rgb}{0.441483,0.558517,0.558517};
\draw[fill=color_5351] (0.664444,-0.290617) -- (0.692125,-0.329793) -- (0.703904,-0.279372) -- cycle;
\definecolor{color_5352}{rgb}{0.306993,0.693007,0.693007};
\draw[fill=color_5352] (0.0822062,-0.697821) -- (0.0416583,-0.671468) -- (0.0306195,-0.709005) -- cycle;
\definecolor{color_5353}{rgb}{0.545003,0.454997,0.454997};
\draw[fill=color_5353] (-0.223294,-0.240985) -- (-0.245401,-0.286386) -- (-0.201331,-0.267664) -- cycle;
\definecolor{color_5354}{rgb}{0.658332,0.341668,0.341668};
\draw[fill=color_5354] (-0.325216,-0.464253) -- (-0.283617,-0.491611) -- (-0.290969,-0.431973) -- cycle;
\definecolor{color_5355}{rgb}{0.104634,0.895366,0.895366};
\draw[fill=color_5355] (0.475301,-0.266952) -- (0.511615,-0.263306) -- (0.49447,-0.242812) -- cycle;
\definecolor{color_5356}{rgb}{0.129052,0.870948,0.870948};
\draw[fill=color_5356] (-0.342563,-0.240275) -- (-0.322078,-0.216215) -- (-0.354397,-0.206835) -- cycle;
\definecolor{color_5357}{rgb}{0.0857024,0.914298,0.914298};
\draw[fill=color_5357] (-0.366255,0.529575) -- (-0.394482,0.545718) -- (-0.401192,0.519039) -- cycle;
\definecolor{color_5358}{rgb}{0.177,0.823,0.823};
\draw[fill=color_5358] (-0.391629,-0.357902) -- (-0.424968,-0.335309) -- (-0.416341,-0.37617) -- cycle;
\definecolor{color_5359}{rgb}{0.124423,0.875577,0.875577};
\draw[fill=color_5359] (-0.350672,0.601965) -- (-0.317243,0.626689) -- (-0.353299,0.651076) -- cycle;
\definecolor{color_5360}{rgb}{0.636027,0.363973,0.363973};
\draw[fill=color_5360] (-0.283617,-0.491611) -- (-0.247421,-0.466763) -- (-0.290969,-0.431973) -- cycle;
\definecolor{color_5361}{rgb}{0.115724,0.884276,0.884276};
\draw[fill=color_5361] (-0.478554,0.315714) -- (-0.510334,0.325262) -- (-0.501905,0.296082) -- cycle;
\definecolor{color_5362}{rgb}{0.0949112,0.905089,0.905089};
\draw[fill=color_5362] (-0.976957,0.740169) -- (-1,0.716913) -- (-0.970703,0.719125) -- cycle;
\definecolor{color_5363}{rgb}{0.0817067,0.918293,0.918293};
\draw[fill=color_5363] (-0.232465,0.369757) -- (-0.234277,0.309372) -- (-0.182785,0.344594) -- cycle;
\definecolor{color_5364}{rgb}{0.156263,0.843737,0.843737};
\draw[fill=color_5364] (-0.107853,-0.612149) -- (-0.146272,-0.610425) -- (-0.122422,-0.64484) -- cycle;
\definecolor{color_5365}{rgb}{0.320628,0.679372,0.679372};
\draw[fill=color_5365] (0.226536,-0.455391) -- (0.215292,-0.501473) -- (0.248083,-0.490151) -- cycle;
\definecolor{color_5366}{rgb}{1,0,0};
\draw[fill=color_5366] (-0.213712,-0.750282) -- (-0.264695,-0.786473) -- (-0.211886,-0.805292) -- cycle;
\definecolor{color_5367}{rgb}{0.95577,0.0442296,0.0442296};
\draw[fill=color_5367] (0.178353,-0.687299) -- (0.131069,-0.668655) -- (0.126365,-0.721275) -- cycle;
\definecolor{color_5368}{rgb}{0.32804,0.67196,0.67196};
\draw[fill=color_5368] (-0.264162,-0.175483) -- (-0.287579,-0.207478) -- (-0.244464,-0.209874) -- cycle;
\definecolor{color_5369}{rgb}{0.102159,0.897841,0.897841};
\draw[fill=color_5369] (-0.573071,0.511561) -- (-0.586462,0.524459) -- (-0.593864,0.495673) -- cycle;
\definecolor{color_5370}{rgb}{0.0857018,0.914298,0.914298};
\draw[fill=color_5370] (-0.850512,-0.507558) -- (-0.839504,-0.528179) -- (-0.827313,-0.496573) -- cycle;
\definecolor{color_5371}{rgb}{0.156042,0.843958,0.843958};
\draw[fill=color_5371] (-0.0754946,-0.761636) -- (-0.117956,-0.755599) -- (-0.0967708,-0.792479) -- cycle;
\definecolor{color_5372}{rgb}{0.182829,0.817171,0.817171};
\draw[fill=color_5372] (-0.066107,-0.820323) -- (-0.0967708,-0.792479) -- (-0.0957692,-0.834125) -- cycle;
\definecolor{color_5373}{rgb}{0.211981,0.788019,0.788019};
\draw[fill=color_5373] (-0.0996242,-0.725271) -- (-0.162495,-0.716828) -- (-0.117956,-0.755599) -- cycle;
\definecolor{color_5374}{rgb}{0.345956,0.654044,0.654044};
\draw[fill=color_5374] (-0.322365,-0.560327) -- (-0.354953,-0.593783) -- (-0.305925,-0.598193) -- cycle;
\definecolor{color_5375}{rgb}{0.0890518,0.910948,0.910948};
\draw[fill=color_5375] (0.131081,-0.521944) -- (0.114006,-0.498427) -- (0.105912,-0.525843) -- cycle;
\definecolor{color_5376}{rgb}{0.892721,0.107279,0.107279};
\draw[fill=color_5376] (0.200196,-0.544431) -- (0.215372,-0.591821) -- (0.246765,-0.540717) -- cycle;
\definecolor{color_5377}{rgb}{0.0759893,0.924011,0.924011};
\draw[fill=color_5377] (-0.334369,0.426493) -- (-0.33967,0.390197) -- (-0.299321,0.408586) -- cycle;
\definecolor{color_5378}{rgb}{1,0,0};
\draw[fill=color_5378] (0.17378,-0.799692) -- (0.17413,-0.7442) -- (0.117719,-0.779706) -- cycle;
\definecolor{color_5379}{rgb}{0.0621212,0.937879,0.937879};
\draw[fill=color_5379] (-0.363297,0.49121) -- (-0.373701,0.461334) -- (-0.339924,0.463934) -- cycle;
\definecolor{color_5380}{rgb}{0.672298,0.327702,0.327702};
\draw[fill=color_5380] (-0.341569,0.901831) -- (-0.318915,0.956505) -- (-0.372289,0.948541) -- cycle;
\definecolor{color_5381}{rgb}{0.0793349,0.920665,0.920665};
\draw[fill=color_5381] (-0.518136,0.3857) -- (-0.499427,0.399195) -- (-0.53039,0.411234) -- cycle;
\definecolor{color_5382}{rgb}{0.523582,0.476418,0.476418};
\draw[fill=color_5382] (-0.354502,-0.365021) -- (-0.309148,-0.375673) -- (-0.327729,-0.32636) -- cycle;
\definecolor{color_5383}{rgb}{0.0775255,0.922475,0.922475};
\draw[fill=color_5383] (0.165603,-0.269652) -- (0.16263,-0.236952) -- (0.124255,-0.25149) -- cycle;
\definecolor{color_5384}{rgb}{0.626935,0.373065,0.373065};
\draw[fill=color_5384] (-0.324533,0.149065) -- (-0.345024,0.190047) -- (-0.37008,0.14389) -- cycle;
\definecolor{color_5385}{rgb}{0.0985774,0.901423,0.901423};
\draw[fill=color_5385] (-0.372099,0.569576) -- (-0.366255,0.529575) -- (-0.334383,0.554894) -- cycle;
\definecolor{color_5386}{rgb}{0.0645949,0.935405,0.935405};
\draw[fill=color_5386] (0.0025301,-0.531079) -- (0.0148712,-0.533442) -- (0.00838497,-0.52615) -- cycle;
\definecolor{color_5387}{rgb}{1,0,0};
\draw[fill=color_5387] (0.227908,-0.647419) -- (0.178353,-0.687299) -- (0.224125,-0.709481) -- cycle;
\definecolor{color_5388}{rgb}{0.0599636,0.940036,0.940036};
\draw[fill=color_5388] (0.375336,-0.855962) -- (0.361851,-0.876284) -- (0.398003,-0.871539) -- cycle;
\definecolor{color_5389}{rgb}{0.382618,0.617382,0.617382};
\draw[fill=color_5389] (0.167417,0.382248) -- (0.212356,0.442707) -- (0.119899,0.445038) -- cycle;
\definecolor{color_5390}{rgb}{0.150099,0.849901,0.849901};
\draw[fill=color_5390] (-0.60004,0.0202342) -- (-0.626129,0.0394437) -- (-0.635492,0.0125976) -- cycle;
\definecolor{color_5391}{rgb}{0.144878,0.855122,0.855122};
\draw[fill=color_5391] (-0.60004,0.0202342) -- (-0.599047,0.0565627) -- (-0.626129,0.0394437) -- cycle;
\definecolor{color_5392}{rgb}{0.403866,0.596134,0.596134};
\draw[fill=color_5392] (-0.325458,0.853642) -- (-0.279943,0.824552) -- (-0.283963,0.883584) -- cycle;
\definecolor{color_5393}{rgb}{0.484426,0.515574,0.515574};
\draw[fill=color_5393] (-0.539822,0.83097) -- (-0.499569,0.852531) -- (-0.517079,0.875884) -- cycle;
\definecolor{color_5394}{rgb}{0.293432,0.706568,0.706568};
\draw[fill=color_5394] (-0.622416,0.783822) -- (-0.672186,0.781582) -- (-0.645182,0.747421) -- cycle;
\definecolor{color_5395}{rgb}{0.600047,0.399953,0.399953};
\draw[fill=color_5395] (-0.37008,0.14389) -- (-0.345024,0.190047) -- (-0.3899,0.184166) -- cycle;
\definecolor{color_5396}{rgb}{0.596452,0.403548,0.403548};
\draw[fill=color_5396] (0.0724889,-0.742869) -- (0.126365,-0.721275) -- (0.0822062,-0.697821) -- cycle;
\definecolor{color_5397}{rgb}{1,0,0};
\draw[fill=color_5397] (0.17378,-0.799692) -- (0.117719,-0.779706) -- (0.125972,-0.841422) -- cycle;
\definecolor{color_5398}{rgb}{0.515169,0.484831,0.484831};
\draw[fill=color_5398] (-0.813883,0.567932) -- (-0.772996,0.568102) -- (-0.785262,0.610727) -- cycle;
\definecolor{color_5399}{rgb}{0.45452,0.54548,0.54548};
\draw[fill=color_5399] (-0.325216,-0.464253) -- (-0.319098,-0.516139) -- (-0.283617,-0.491611) -- cycle;
\definecolor{color_5400}{rgb}{0.45414,0.54586,0.54586};
\draw[fill=color_5400] (-0.198699,-0.200308) -- (-0.150812,-0.198375) -- (-0.166217,-0.167567) -- cycle;
\definecolor{color_5401}{rgb}{0.201893,0.798107,0.798107};
\draw[fill=color_5401] (0.36442,-0.360453) -- (0.363984,-0.396001) -- (0.402237,-0.379566) -- cycle;
\definecolor{color_5402}{rgb}{0.0827922,0.917208,0.917208};
\draw[fill=color_5402] (-0.158314,0.404288) -- (-0.182785,0.344594) -- (-0.123867,0.368055) -- cycle;
\definecolor{color_5403}{rgb}{0.143251,0.856749,0.856749};
\draw[fill=color_5403] (-0.600398,-0.518078) -- (-0.609292,-0.551621) -- (-0.571167,-0.549932) -- cycle;
\definecolor{color_5404}{rgb}{0.135004,0.864996,0.864996};
\draw[fill=color_5404] (-0.0678549,-0.611899) -- (-0.093257,-0.586863) -- (-0.107853,-0.612149) -- cycle;
\definecolor{color_5405}{rgb}{0.703255,0.296745,0.296745};
\draw[fill=color_5405] (-0.363864,0.227728) -- (-0.383374,0.266748) -- (-0.417156,0.230172) -- cycle;
\definecolor{color_5406}{rgb}{0.684953,0.315047,0.315047};
\draw[fill=color_5406] (-0.773486,0.33257) -- (-0.72569,0.350324) -- (-0.761615,0.380599) -- cycle;
\definecolor{color_5407}{rgb}{0.27563,0.72437,0.72437};
\draw[fill=color_5407] (0.421132,0.210381) -- (0.431859,0.256033) -- (0.365096,0.230192) -- cycle;
\definecolor{color_5408}{rgb}{0.0758157,0.924184,0.924184};
\draw[fill=color_5408] (-0.499427,0.399195) -- (-0.492316,0.373551) -- (-0.470754,0.391314) -- cycle;
\definecolor{color_5409}{rgb}{0.254056,0.745944,0.745944};
\draw[fill=color_5409] (-0.802052,0.965841) -- (-0.811299,1) -- (-0.839591,0.966204) -- cycle;
\definecolor{color_5410}{rgb}{0.0372368,0.962763,0.962763};
\draw[fill=color_5410] (-0.0371933,-0.425613) -- (-0.0482812,-0.403438) -- (-0.0541433,-0.426916) -- cycle;
\definecolor{color_5411}{rgb}{0.689023,0.310977,0.310977};
\draw[fill=color_5411] (-0.123783,-0.68748) -- (-0.171191,-0.658964) -- (-0.162495,-0.716828) -- cycle;
\definecolor{color_5412}{rgb}{0.416183,0.583817,0.583817};
\draw[fill=color_5412] (-0.123783,-0.68748) -- (-0.162495,-0.716828) -- (-0.0996242,-0.725271) -- cycle;
\definecolor{color_5413}{rgb}{0.308819,0.691181,0.691181};
\draw[fill=color_5413] (-0.922976,-0.0287997) -- (-0.890938,-0.0101652) -- (-0.922838,0.0124158) -- cycle;
\definecolor{color_5414}{rgb}{0.740909,0.259091,0.259091};
\draw[fill=color_5414] (-0.283617,-0.491611) -- (-0.279096,-0.552929) -- (-0.242746,-0.521011) -- cycle;
\definecolor{color_5415}{rgb}{0.133707,0.866293,0.866293};
\draw[fill=color_5415] (0.404838,-0.507534) -- (0.432038,-0.530352) -- (0.436344,-0.495192) -- cycle;
\definecolor{color_5416}{rgb}{0.317611,0.682389,0.682389};
\draw[fill=color_5416] (0.304348,-0.455386) -- (0.3237,-0.501225) -- (0.340112,-0.458788) -- cycle;
\definecolor{color_5417}{rgb}{0.129834,0.870166,0.870166};
\draw[fill=color_5417] (0.0786453,-0.607474) -- (0.100535,-0.632973) -- (0.109393,-0.601437) -- cycle;
\definecolor{color_5418}{rgb}{0.356979,0.643021,0.643021};
\draw[fill=color_5418] (-0.645182,0.747421) -- (-0.620054,0.719259) -- (-0.590912,0.755224) -- cycle;
\definecolor{color_5419}{rgb}{0.189525,0.810475,0.810475};
\draw[fill=color_5419] (0.39532,-1) -- (0.418424,-0.966509) -- (0.386592,-0.965713) -- cycle;
\definecolor{color_5420}{rgb}{0.390058,0.609942,0.609942};
\draw[fill=color_5420] (0.334787,0.716338) -- (0.367853,0.798584) -- (0.287543,0.764029) -- cycle;
\definecolor{color_5421}{rgb}{0.069038,0.930962,0.930962};
\draw[fill=color_5421] (-0.0535105,-0.521148) -- (-0.0372246,-0.52237) -- (-0.0408512,-0.509644) -- cycle;
\definecolor{color_5422}{rgb}{0.188577,0.811423,0.811423};
\draw[fill=color_5422] (0.416147,0.161939) -- (0.36622,0.139112) -- (0.411146,0.11778) -- cycle;
\definecolor{color_5423}{rgb}{0.333022,0.666978,0.666978};
\draw[fill=color_5423] (0.365096,0.230192) -- (0.431859,0.256033) -- (0.392882,0.285764) -- cycle;
\definecolor{color_5424}{rgb}{0.720662,0.279338,0.279338};
\draw[fill=color_5424] (0.473836,0.918582) -- (0.372891,0.903141) -- (0.447468,0.827292) -- cycle;
\definecolor{color_5425}{rgb}{0.145758,0.854242,0.854242};
\draw[fill=color_5425] (0.772064,0.355269) -- (0.74352,0.383482) -- (0.734671,0.349338) -- cycle;
\definecolor{color_5426}{rgb}{0.159413,0.840587,0.840587};
\draw[fill=color_5426] (-0.0957692,-0.834125) -- (-0.0967708,-0.792479) -- (-0.117105,-0.81117) -- cycle;
\definecolor{color_5427}{rgb}{0.224388,0.775612,0.775612};
\draw[fill=color_5427] (1,-0.210955) -- (1,-0.17138) -- (0.963535,-0.192117) -- cycle;
\definecolor{color_5428}{rgb}{0.0355276,0.964472,0.964472};
\draw[fill=color_5428] (-0.193636,-0.112729) -- (-0.20356,-0.0928801) -- (-0.206403,-0.118895) -- cycle;
\definecolor{color_5429}{rgb}{0.268727,0.731273,0.731273};
\draw[fill=color_5429] (0.92924,-0.335122) -- (0.964449,-0.313977) -- (0.930388,-0.290991) -- cycle;
\definecolor{color_5430}{rgb}{0.126555,0.873445,0.873445};
\draw[fill=color_5430] (-0.926347,-0.420749) -- (-0.916569,-0.444223) -- (-0.889252,-0.420438) -- cycle;
\definecolor{color_5431}{rgb}{0.222108,0.777892,0.777892};
\draw[fill=color_5431] (0.970919,0.40016) -- (1,0.428062) -- (0.954668,0.427964) -- cycle;
\definecolor{color_5432}{rgb}{0.247,0.753,0.753};
\draw[fill=color_5432] (0.798683,0.322836) -- (0.842789,0.325512) -- (0.810503,0.360765) -- cycle;
\definecolor{color_5433}{rgb}{0.331881,0.668119,0.668119};
\draw[fill=color_5433] (-0.633287,-0.752685) -- (-0.582584,-0.751621) -- (-0.608972,-0.713684) -- cycle;
\definecolor{color_5434}{rgb}{0.390057,0.609943,0.609943};
\draw[fill=color_5434] (-0.682263,-0.558738) -- (-0.646364,-0.527961) -- (-0.69188,-0.515677) -- cycle;
\definecolor{color_5435}{rgb}{0.286597,0.713403,0.713403};
\draw[fill=color_5435] (0.957986,-0.628882) -- (0.969347,-0.674015) -- (1,-0.648709) -- cycle;
\definecolor{color_5436}{rgb}{0.229413,0.770587,0.770587};
\draw[fill=color_5436] (0.575227,0.308893) -- (0.556106,0.342172) -- (0.519798,0.306287) -- cycle;
\definecolor{color_5437}{rgb}{0.564421,0.435579,0.435579};
\draw[fill=color_5437] (-0.712268,-0.801848) -- (-0.773332,-0.800673) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_5438}{rgb}{0.0793608,0.920639,0.920639};
\draw[fill=color_5438] (-0.938823,-0.874459) -- (-0.972359,-0.864347) -- (-0.959694,-0.895241) -- cycle;
\definecolor{color_5439}{rgb}{0.198191,0.801809,0.801809};
\draw[fill=color_5439] (0.926976,-0.0967743) -- (0.963129,-0.0742991) -- (0.922953,-0.0596579) -- cycle;
\definecolor{color_5440}{rgb}{0.123773,0.876227,0.876227};
\draw[fill=color_5440] (0.857661,-0.0621444) -- (0.8859,-0.0411071) -- (0.844069,-0.027719) -- cycle;
\definecolor{color_5441}{rgb}{0.036236,0.963764,0.963764};
\draw[fill=color_5441] (0.0213897,-0.488563) -- (0.0244846,-0.497875) -- (0.0277825,-0.491702) -- cycle;
\definecolor{color_5442}{rgb}{0.314221,0.685779,0.685779};
\draw[fill=color_5442] (-0.874189,-0.293457) -- (-0.898625,-0.322742) -- (-0.85313,-0.337758) -- cycle;
\definecolor{color_5443}{rgb}{0.31034,0.68966,0.68966};
\draw[fill=color_5443] (0.728397,0.0043199) -- (0.755435,-0.0285236) -- (0.77655,0.00793975) -- cycle;
\definecolor{color_5444}{rgb}{0.220851,0.779149,0.779149};
\draw[fill=color_5444] (0.780208,-0.0629928) -- (0.763111,-0.0999252) -- (0.805249,-0.0992884) -- cycle;
\definecolor{color_5445}{rgb}{0.388984,0.611016,0.611016};
\draw[fill=color_5445] (-0.731829,-0.361817) -- (-0.709353,-0.323402) -- (-0.756699,-0.328038) -- cycle;
\definecolor{color_5446}{rgb}{0.413366,0.586634,0.586634};
\draw[fill=color_5446] (-0.777147,-0.369463) -- (-0.731829,-0.361817) -- (-0.756699,-0.328038) -- cycle;
\definecolor{color_5447}{rgb}{0.386928,0.613072,0.613072};
\draw[fill=color_5447] (0.912397,-0.496094) -- (0.882212,-0.456767) -- (0.864534,-0.501205) -- cycle;
\definecolor{color_5448}{rgb}{0.13655,0.86345,0.86345};
\draw[fill=color_5448] (0.863022,-0.649569) -- (0.874723,-0.691353) -- (0.89662,-0.668015) -- cycle;
\definecolor{color_5449}{rgb}{0.0882496,0.91175,0.91175};
\draw[fill=color_5449] (-0.837592,-0.647678) -- (-0.848383,-0.616129) -- (-0.873209,-0.634368) -- cycle;
\definecolor{color_5450}{rgb}{0.312545,0.687455,0.687455};
\draw[fill=color_5450] (-0.644461,-0.363211) -- (-0.664397,-0.322701) -- (-0.686976,-0.359566) -- cycle;
\definecolor{color_5451}{rgb}{0.179475,0.820525,0.820525};
\draw[fill=color_5451] (0.411146,0.11778) -- (0.36622,0.139112) -- (0.361514,0.0957371) -- cycle;
\definecolor{color_5452}{rgb}{0.0489218,0.951078,0.951078};
\draw[fill=color_5452] (-0.0670674,-0.459052) -- (-0.0484583,-0.447048) -- (-0.0712753,-0.44015) -- cycle;
\definecolor{color_5453}{rgb}{0.79422,0.20578,0.20578};
\draw[fill=color_5453] (0.464507,0.493183) -- (0.5,0.5) -- (0.462192,0.5289) -- cycle;
\definecolor{color_5454}{rgb}{0.257418,0.742582,0.742582};
\draw[fill=color_5454] (-0.69188,-0.515677) -- (-0.646364,-0.527961) -- (-0.664144,-0.487895) -- cycle;
\definecolor{color_5455}{rgb}{0.253972,0.746028,0.746028};
\draw[fill=color_5455] (0.773997,-0.355753) -- (0.812196,-0.34529) -- (0.779546,-0.314802) -- cycle;
\definecolor{color_5456}{rgb}{0.432821,0.567179,0.567179};
\draw[fill=color_5456] (0.614286,-0.399702) -- (0.655524,-0.36992) -- (0.612044,-0.355727) -- cycle;
\definecolor{color_5457}{rgb}{0.149161,0.850839,0.850839};
\draw[fill=color_5457] (-0.950776,-0.266967) -- (-0.972542,-0.290193) -- (-0.939147,-0.306897) -- cycle;
\definecolor{color_5458}{rgb}{0.211808,0.788192,0.788192};
\draw[fill=color_5458] (1,0.0875913) -- (1,0.126181) -- (0.960993,0.105917) -- cycle;
\definecolor{color_5459}{rgb}{0.128945,0.871055,0.871055};
\draw[fill=color_5459] (-0.935661,0.581964) -- (-0.967146,0.579067) -- (-0.945002,0.549538) -- cycle;
\definecolor{color_5460}{rgb}{0.399563,0.600437,0.600437};
\draw[fill=color_5460] (0.340863,-0.11335) -- (0.295581,-0.0951427) -- (0.302782,-0.148029) -- cycle;
\definecolor{color_5461}{rgb}{0.319799,0.680201,0.680201};
\draw[fill=color_5461] (0.635933,0.895592) -- (0.562995,0.926591) -- (0.594775,0.847996) -- cycle;
\definecolor{color_5462}{rgb}{0.0429767,0.957023,0.957023};
\draw[fill=color_5462] (-0.496464,0.468662) -- (-0.499897,0.481156) -- (-0.50579,0.474816) -- cycle;
\definecolor{color_5463}{rgb}{0.226885,0.773115,0.773115};
\draw[fill=color_5463] (0.742636,0.216511) -- (0.759696,0.253132) -- (0.721243,0.248345) -- cycle;
\definecolor{color_5464}{rgb}{0.303209,0.696791,0.696791};
\draw[fill=color_5464] (0.57891,0.0686367) -- (0.608482,0.102368) -- (0.568018,0.110535) -- cycle;
\definecolor{color_5465}{rgb}{0.165064,0.834936,0.834936};
\draw[fill=color_5465] (0.710301,0.371249) -- (0.708206,0.402192) -- (0.674483,0.377003) -- cycle;
\definecolor{color_5466}{rgb}{0.229286,0.770714,0.770714};
\draw[fill=color_5466] (0.544284,0.272846) -- (0.575227,0.308893) -- (0.519798,0.306287) -- cycle;
\definecolor{color_5467}{rgb}{0.137986,0.862014,0.862014};
\draw[fill=color_5467] (0.664538,0.318891) -- (0.697673,0.305726) -- (0.691748,0.34249) -- cycle;
\definecolor{color_5468}{rgb}{0.367378,0.632622,0.632622};
\draw[fill=color_5468] (0.947056,-0.88517) -- (1,-0.874525) -- (0.954438,-0.841811) -- cycle;
\definecolor{color_5469}{rgb}{0.19786,0.80214,0.80214};
\draw[fill=color_5469] (-0.821764,-1) -- (-0.778619,-1) -- (-0.801949,-0.964785) -- cycle;
\definecolor{color_5470}{rgb}{0.274001,0.725999,0.725999};
\draw[fill=color_5470] (-0.846513,-0.915299) -- (-0.844194,-0.962052) -- (-0.817374,-0.930797) -- cycle;
\definecolor{color_5471}{rgb}{0.252278,0.747722,0.747722};
\draw[fill=color_5471] (0.524661,-0.0889486) -- (0.53761,-0.0510498) -- (0.496174,-0.0592624) -- cycle;
\definecolor{color_5472}{rgb}{0.257348,0.742652,0.742652};
\draw[fill=color_5472] (0.524661,-0.0889486) -- (0.566426,-0.0811876) -- (0.53761,-0.0510498) -- cycle;
\definecolor{color_5473}{rgb}{0.0444307,0.955569,0.955569};
\draw[fill=color_5473] (-0.850512,-0.507558) -- (-0.870134,-0.519741) -- (-0.839504,-0.528179) -- cycle;
\definecolor{color_5474}{rgb}{0.143459,0.856541,0.856541};
\draw[fill=color_5474] (0.818263,0.719822) -- (0.821635,0.759791) -- (0.78024,0.740168) -- cycle;
\definecolor{color_5475}{rgb}{0.183464,0.816536,0.816536};
\draw[fill=color_5475] (0.83036,0.800777) -- (0.880688,0.816336) -- (0.83837,0.839765) -- cycle;
\definecolor{color_5476}{rgb}{0.189356,0.810644,0.810644};
\draw[fill=color_5476] (0.911323,0.200491) -- (0.884749,0.216594) -- (0.885143,0.178765) -- cycle;
\definecolor{color_5477}{rgb}{0.315951,0.684049,0.684049};
\draw[fill=color_5477] (0.680255,-0.865437) -- (0.706512,-0.897822) -- (0.731977,-0.861023) -- cycle;
\definecolor{color_5478}{rgb}{0.324673,0.675327,0.675327};
\draw[fill=color_5478] (0.947056,-0.88517) -- (0.916257,-0.866168) -- (0.897231,-0.902558) -- cycle;
\definecolor{color_5479}{rgb}{0.153793,0.846207,0.846207};
\draw[fill=color_5479] (0.724848,-0.966698) -- (0.711546,-1) -- (0.756659,-1) -- cycle;
\definecolor{color_5480}{rgb}{0.280968,0.719032,0.719032};
\draw[fill=color_5480] (0.672433,0.070522) -- (0.654019,0.0343169) -- (0.699833,0.0370012) -- cycle;
\definecolor{color_5481}{rgb}{0.23111,0.76889,0.76889};
\draw[fill=color_5481] (0.84419,0.092082) -- (0.812332,0.119073) -- (0.803174,0.0820806) -- cycle;
\definecolor{color_5482}{rgb}{0.425923,0.574077,0.574077};
\draw[fill=color_5482] (0.649649,-0.505702) -- (0.681208,-0.467391) -- (0.640834,-0.46421) -- cycle;
\definecolor{color_5483}{rgb}{0.154002,0.845998,0.845998};
\draw[fill=color_5483] (0.22673,-0.304577) -- (0.196025,-0.286476) -- (0.201366,-0.330414) -- cycle;
\definecolor{color_5484}{rgb}{0.124594,0.875406,0.875406};
\draw[fill=color_5484] (0.733679,-0.696134) -- (0.759797,-0.680515) -- (0.740448,-0.658957) -- cycle;
\definecolor{color_5485}{rgb}{0.536196,0.463804,0.463804};
\draw[fill=color_5485] (-0.676587,-0.853535) -- (-0.712268,-0.801848) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_5486}{rgb}{0.545328,0.454672,0.454672};
\draw[fill=color_5486] (-0.676587,-0.853535) -- (-0.656141,-0.805522) -- (-0.712268,-0.801848) -- cycle;
\definecolor{color_5487}{rgb}{0.122806,0.877194,0.877194};
\draw[fill=color_5487] (0.169108,-0.352157) -- (0.130847,-0.327643) -- (0.138072,-0.369672) -- cycle;
\definecolor{color_5488}{rgb}{0.300073,0.699927,0.699927};
\draw[fill=color_5488] (-0.462082,-0.783786) -- (-0.455644,-0.741969) -- (-0.499913,-0.760291) -- cycle;
\definecolor{color_5489}{rgb}{0.784785,0.215215,0.215215};
\draw[fill=color_5489] (-0.706475,-0.900805) -- (-0.676587,-0.853535) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_5490}{rgb}{0.212226,0.787774,0.787774};
\draw[fill=color_5490] (-0.63104,-0.879563) -- (-0.597701,-0.917162) -- (-0.593588,-0.874851) -- cycle;
\definecolor{color_5491}{rgb}{0.175154,0.824846,0.824846};
\draw[fill=color_5491] (0.523925,-0.894654) -- (0.534365,-0.932964) -- (0.555331,-0.901025) -- cycle;
\definecolor{color_5492}{rgb}{0.234518,0.765482,0.765482};
\draw[fill=color_5492] (-0.733512,-0.0541294) -- (-0.760405,-0.0727272) -- (-0.722151,-0.0874729) -- cycle;
\definecolor{color_5493}{rgb}{0.100959,0.899041,0.899041};
\draw[fill=color_5493] (0.71233,-0.726246) -- (0.702091,-0.694309) -- (0.675681,-0.710747) -- cycle;
\definecolor{color_5494}{rgb}{0.0725395,0.92746,0.92746};
\draw[fill=color_5494] (-0.0151175,-0.530291) -- (-0.00492797,-0.537461) -- (-0.00724382,-0.525895) -- cycle;
\definecolor{color_5495}{rgb}{0.289311,0.710689,0.710689};
\draw[fill=color_5495] (0.740621,-0.519813) -- (0.712498,-0.554776) -- (0.761825,-0.555317) -- cycle;
\definecolor{color_5496}{rgb}{0.307261,0.692739,0.692739};
\draw[fill=color_5496] (0.740621,-0.519813) -- (0.694348,-0.514067) -- (0.712498,-0.554776) -- cycle;
\definecolor{color_5497}{rgb}{0.452229,0.547771,0.547771};
\draw[fill=color_5497] (0.681208,-0.467391) -- (0.694348,-0.514067) -- (0.725795,-0.476411) -- cycle;
\definecolor{color_5498}{rgb}{0.429232,0.570768,0.570768};
\draw[fill=color_5498] (0.806441,-0.422557) -- (0.753063,-0.397502) -- (0.764078,-0.446095) -- cycle;
\definecolor{color_5499}{rgb}{0.172271,0.827729,0.827729};
\draw[fill=color_5499] (-0.687432,-0.709348) -- (-0.66581,-0.677869) -- (-0.703432,-0.672698) -- cycle;
\definecolor{color_5500}{rgb}{0.757343,0.242657,0.242657};
\draw[fill=color_5500] (-0.36353,-0.753365) -- (-0.328099,-0.799941) -- (-0.30663,-0.748131) -- cycle;
\definecolor{color_5501}{rgb}{0.202874,0.797126,0.797126};
\draw[fill=color_5501] (-0.86795,-0.840517) -- (-0.901794,-0.863209) -- (-0.857062,-0.87753) -- cycle;
\definecolor{color_5502}{rgb}{0.376117,0.623883,0.623883};
\draw[fill=color_5502] (-0.773332,-0.800673) -- (-0.790198,-0.842715) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_5503}{rgb}{0.212636,0.787364,0.787364};
\draw[fill=color_5503] (-0.809748,-0.887155) -- (-0.830896,-0.848385) -- (-0.857062,-0.87753) -- cycle;
\definecolor{color_5504}{rgb}{0.551825,0.448175,0.448175};
\draw[fill=color_5504] (0.640834,-0.46421) -- (0.660521,-0.420468) -- (0.608542,-0.443061) -- cycle;
\definecolor{color_5505}{rgb}{0.407398,0.592602,0.592602};
\draw[fill=color_5505] (-0.425882,-0.897852) -- (-0.418271,-0.936111) -- (-0.384152,-0.89783) -- cycle;
\definecolor{color_5506}{rgb}{0.437001,0.562999,0.562999};
\draw[fill=color_5506] (-0.523997,-0.854066) -- (-0.483515,-0.852502) -- (-0.4981,-0.809735) -- cycle;
\definecolor{color_5507}{rgb}{0.041199,0.958801,0.958801};
\draw[fill=color_5507] (-0.400896,0.441853) -- (-0.408607,0.408607) -- (-0.371413,0.433998) -- cycle;
\definecolor{color_5508}{rgb}{0.444897,0.555103,0.555103};
\draw[fill=color_5508] (0.553699,0.734603) -- (0.487413,0.74342) -- (0.535533,0.665726) -- cycle;
\definecolor{color_5509}{rgb}{0.343518,0.656482,0.656482};
\draw[fill=color_5509] (-0.460057,-0.654241) -- (-0.479541,-0.62762) -- (-0.510105,-0.661108) -- cycle;
\definecolor{color_5510}{rgb}{0.0594127,0.940587,0.940587};
\draw[fill=color_5510] (-0.0919756,0.279663) -- (-0.0622666,0.234115) -- (-0.0374172,0.305909) -- cycle;
\definecolor{color_5511}{rgb}{0.451712,0.548288,0.548288};
\draw[fill=color_5511] (0.909718,0.280992) -- (0.89553,0.326686) -- (0.86604,0.290777) -- cycle;
\definecolor{color_5512}{rgb}{0.0495934,0.950407,0.950407};
\draw[fill=color_5512] (-0.908165,-0.966638) -- (-0.879188,-0.978314) -- (-0.881486,-0.955325) -- cycle;
\definecolor{color_5513}{rgb}{0.151315,0.848685,0.848685};
\draw[fill=color_5513] (-0.907146,0.162862) -- (-0.935518,0.157067) -- (-0.929404,0.130547) -- cycle;
\definecolor{color_5514}{rgb}{0.429754,0.570246,0.570246};
\draw[fill=color_5514] (-0.4981,-0.809735) -- (-0.54383,-0.817396) -- (-0.523997,-0.854066) -- cycle;
\definecolor{color_5515}{rgb}{0.193769,0.806231,0.806231};
\draw[fill=color_5515] (-0.553792,-0.887098) -- (-0.571277,-0.845126) -- (-0.593588,-0.874851) -- cycle;
\definecolor{color_5516}{rgb}{0.0991663,0.900834,0.900834};
\draw[fill=color_5516] (0.455941,0.303178) -- (0.462033,0.348424) -- (0.419181,0.338361) -- cycle;
\definecolor{color_5517}{rgb}{0.140953,0.859047,0.859047};
\draw[fill=color_5517] (-0.94428,-0.838328) -- (-0.938823,-0.874459) -- (-0.901794,-0.863209) -- cycle;
\definecolor{color_5518}{rgb}{0.408713,0.591287,0.591287};
\draw[fill=color_5518] (-0.760364,-0.884604) -- (-0.706475,-0.900805) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_5519}{rgb}{0.358335,0.641665,0.641665};
\draw[fill=color_5519] (-0.790198,-0.842715) -- (-0.760364,-0.884604) -- (-0.733979,-0.847252) -- cycle;
\definecolor{color_5520}{rgb}{0.434893,0.565107,0.565107};
\draw[fill=color_5520] (-0.676386,-0.953353) -- (-0.625343,-0.956096) -- (-0.654621,-0.910446) -- cycle;
\definecolor{color_5521}{rgb}{0.060745,0.939255,0.939255};
\draw[fill=color_5521] (-0.0379181,-0.544463) -- (-0.0299595,-0.556604) -- (-0.025856,-0.545267) -- cycle;
\definecolor{color_5522}{rgb}{0.676691,0.323309,0.323309};
\draw[fill=color_5522] (-0.773332,-0.800673) -- (-0.806627,-0.759453) -- (-0.839568,-0.801954) -- cycle;
\definecolor{color_5523}{rgb}{0.767258,0.232742,0.232742};
\draw[fill=color_5523] (0.126365,-0.721275) -- (0.131069,-0.668655) -- (0.0822062,-0.697821) -- cycle;
\definecolor{color_5524}{rgb}{0.0636065,0.936393,0.936393};
\draw[fill=color_5524] (-0.591296,0.976041) -- (-0.616522,0.98083) -- (-0.608235,0.954427) -- cycle;
\definecolor{color_5525}{rgb}{0.389705,0.610295,0.610295};
\draw[fill=color_5525] (0.237265,0.237265) -- (0.293161,0.293161) -- (0.230371,0.340669) -- cycle;
\definecolor{color_5526}{rgb}{0.366143,0.633857,0.633857};
\draw[fill=color_5526] (0.230371,0.340669) -- (0.293161,0.293161) -- (0.281105,0.383391) -- cycle;
\definecolor{color_5527}{rgb}{0.571767,0.428233,0.428233};
\draw[fill=color_5527] (-0.429851,0.184396) -- (-0.417156,0.230172) -- (-0.46385,0.206982) -- cycle;
\definecolor{color_5528}{rgb}{0.566572,0.433428,0.433428};
\draw[fill=color_5528] (-0.417156,0.230172) -- (-0.383374,0.266748) -- (-0.430578,0.271782) -- cycle;
\definecolor{color_5529}{rgb}{0.285979,0.714021,0.714021};
\draw[fill=color_5529] (-0.148471,0.763365) -- (-0.0895558,0.785879) -- (-0.131361,0.827703) -- cycle;
\definecolor{color_5530}{rgb}{0.16427,0.83573,0.83573};
\draw[fill=color_5530] (0.435199,-0.789013) -- (0.405378,-0.810953) -- (0.439868,-0.826538) -- cycle;
\definecolor{color_5531}{rgb}{0.212755,0.787245,0.787245};
\draw[fill=color_5531] (0.321199,-0.820366) -- (0.311411,-0.862909) -- (0.337182,-0.859923) -- cycle;
\definecolor{color_5532}{rgb}{1,0,0};
\draw[fill=color_5532] (0.130492,-0.901457) -- (0.125972,-0.841422) -- (0.0767783,-0.885774) -- cycle;
\definecolor{color_5533}{rgb}{0.280491,0.719509,0.719509};
\draw[fill=color_5533] (-0.900948,-0.0924671) -- (-0.926364,-0.0670636) -- (-0.940209,-0.10417) -- cycle;
\definecolor{color_5534}{rgb}{0.105544,0.894456,0.894456};
\draw[fill=color_5534] (0.741307,0.520574) -- (0.774528,0.510368) -- (0.764679,0.545503) -- cycle;
\definecolor{color_5535}{rgb}{0.127854,0.872146,0.872146};
\draw[fill=color_5535] (0.774528,0.510368) -- (0.741307,0.520574) -- (0.760122,0.481254) -- cycle;
\definecolor{color_5536}{rgb}{0.362426,0.637574,0.637574};
\draw[fill=color_5536] (-0.904801,0.209101) -- (-0.951213,0.21328) -- (-0.937673,0.183723) -- cycle;
\definecolor{color_5537}{rgb}{0.16324,0.83676,0.83676};
\draw[fill=color_5537] (0.40383,0.578033) -- (0.453145,0.577087) -- (0.42692,0.622871) -- cycle;
\definecolor{color_5538}{rgb}{0.105676,0.894324,0.894324};
\draw[fill=color_5538] (-0.14074,-0.867003) -- (-0.174193,-0.839626) -- (-0.170124,-0.876264) -- cycle;
\definecolor{color_5539}{rgb}{0.155455,0.844545,0.844545};
\draw[fill=color_5539] (0.165626,-0.431877) -- (0.131161,-0.440996) -- (0.155815,-0.468552) -- cycle;
\definecolor{color_5540}{rgb}{0.132322,0.867678,0.867678};
\draw[fill=color_5540] (0.493304,0.4147) -- (0.442926,0.385852) -- (0.493061,0.378163) -- cycle;
\definecolor{color_5541}{rgb}{0.0986551,0.901345,0.901345};
\draw[fill=color_5541] (0.565708,0.408649) -- (0.540243,0.442666) -- (0.527838,0.405853) -- cycle;
\definecolor{color_5542}{rgb}{0.423407,0.576593,0.576593};
\draw[fill=color_5542] (0.257063,-0.0750361) -- (0.246887,-0.130549) -- (0.295581,-0.0951427) -- cycle;
\definecolor{color_5543}{rgb}{0.7336,0.2664,0.2664};
\draw[fill=color_5543] (-0.318915,0.956505) -- (-0.341882,1) -- (-0.372289,0.948541) -- cycle;
\definecolor{color_5544}{rgb}{0.358254,0.641746,0.641746};
\draw[fill=color_5544] (0.589366,-0.887732) -- (0.618205,-0.912495) -- (0.631563,-0.868531) -- cycle;
\definecolor{color_5545}{rgb}{0.0918875,0.908113,0.908113};
\draw[fill=color_5545] (-0.252274,0.58756) -- (-0.225606,0.62273) -- (-0.274621,0.638066) -- cycle;
\definecolor{color_5546}{rgb}{0.13204,0.86796,0.86796};
\draw[fill=color_5546] (-0.538163,0.333168) -- (-0.561222,0.357188) -- (-0.566926,0.325989) -- cycle;
\definecolor{color_5547}{rgb}{0.478931,0.521069,0.521069};
\draw[fill=color_5547] (-0.828217,0.773397) -- (-0.806414,0.719443) -- (-0.786077,0.762865) -- cycle;
\definecolor{color_5548}{rgb}{0.281538,0.718462,0.718462};
\draw[fill=color_5548] (0.208813,0.760945) -- (0.253106,0.817697) -- (0.198207,0.84297) -- cycle;
\definecolor{color_5549}{rgb}{0.0467565,0.953244,0.953244};
\draw[fill=color_5549] (-0.373701,0.461334) -- (-0.400896,0.441853) -- (-0.371413,0.433998) -- cycle;
\definecolor{color_5550}{rgb}{1,0,0};
\draw[fill=color_5550] (0.5,0.5) -- (0.53962,0.487965) -- (0.533582,0.538844) -- cycle;
\definecolor{color_5551}{rgb}{0.194184,0.805816,0.805816};
\draw[fill=color_5551] (-0.333262,-0.145641) -- (-0.35082,-0.105246) -- (-0.365161,-0.140625) -- cycle;
\definecolor{color_5552}{rgb}{0.208251,0.791749,0.791749};
\draw[fill=color_5552] (-0.324931,-0.18366) -- (-0.361515,-0.172681) -- (-0.354397,-0.206835) -- cycle;
\definecolor{color_5553}{rgb}{0.423949,0.576051,0.576051};
\draw[fill=color_5553] (-0.499913,-0.760291) -- (-0.493847,-0.713379) -- (-0.5377,-0.73535) -- cycle;
\definecolor{color_5554}{rgb}{0.599183,0.400817,0.400817};
\draw[fill=color_5554] (-0.72569,0.350324) -- (-0.685149,0.370241) -- (-0.719439,0.403399) -- cycle;
\definecolor{color_5555}{rgb}{0.0397058,0.960294,0.960294};
\draw[fill=color_5555] (0.0560049,-0.38799) -- (0.0438668,-0.412266) -- (0.05804,-0.419681) -- cycle;
\definecolor{color_5556}{rgb}{0.115035,0.884965,0.884965};
\draw[fill=color_5556] (0.536233,-0.67179) -- (0.487732,-0.673584) -- (0.514588,-0.695865) -- cycle;
\definecolor{color_5557}{rgb}{0.25184,0.74816,0.74816};
\draw[fill=color_5557] (1,-0.286695) -- (1,-0.245671) -- (0.964426,-0.27062) -- cycle;
\definecolor{color_5558}{rgb}{0.176109,0.823891,0.823891};
\draw[fill=color_5558] (-0.00244625,-0.830747) -- (0.0118872,-0.796824) -- (-0.028824,-0.808452) -- cycle;
\definecolor{color_5559}{rgb}{0.221852,0.778148,0.778148};
\draw[fill=color_5559] (1,0.312777) -- (1,0.354364) -- (0.972366,0.362271) -- cycle;
\definecolor{color_5560}{rgb}{0.0806672,0.919333,0.919333};
\draw[fill=color_5560] (-0.182418,0.608166) -- (-0.143124,0.627444) -- (-0.19068,0.654613) -- cycle;
\definecolor{color_5561}{rgb}{0.752521,0.247479,0.247479};
\draw[fill=color_5561] (-0.806414,0.719443) -- (-0.854971,0.745891) -- (-0.850771,0.689988) -- cycle;
\definecolor{color_5562}{rgb}{0.145992,0.854008,0.854008};
\draw[fill=color_5562] (-0.225606,0.62273) -- (-0.233423,0.674192) -- (-0.274621,0.638066) -- cycle;
\definecolor{color_5563}{rgb}{0.0481596,0.95184,0.95184};
\draw[fill=color_5563] (-0.236733,-0.0978228) -- (-0.225715,-0.08553) -- (-0.253839,-0.0852778) -- cycle;
\definecolor{color_5564}{rgb}{0.321099,0.678901,0.678901};
\draw[fill=color_5564] (-0.166217,-0.167567) -- (-0.198484,-0.163372) -- (-0.198699,-0.200308) -- cycle;
\definecolor{color_5565}{rgb}{0.234056,0.765944,0.765944};
\draw[fill=color_5565] (-0.0262146,0.802764) -- (0.0149248,0.753563) -- (0.0453503,0.805606) -- cycle;
\definecolor{color_5566}{rgb}{0.832984,0.167016,0.167016};
\draw[fill=color_5566] (0.225851,-0.766421) -- (0.270803,-0.733168) -- (0.224125,-0.709481) -- cycle;
\definecolor{color_5567}{rgb}{0.839075,0.160925,0.160925};
\draw[fill=color_5567] (-0.33429,-0.701418) -- (-0.304807,-0.653521) -- (-0.36184,-0.652711) -- cycle;
\definecolor{color_5568}{rgb}{0.760303,0.239697,0.239697};
\draw[fill=color_5568] (-0.279751,-0.699402) -- (-0.33429,-0.701418) -- (-0.30663,-0.748131) -- cycle;
\definecolor{color_5569}{rgb}{0.420865,0.579135,0.579135};
\draw[fill=color_5569] (-0.578358,0.668996) -- (-0.617175,0.634511) -- (-0.566214,0.635462) -- cycle;
\definecolor{color_5570}{rgb}{0.434116,0.565884,0.565884};
\draw[fill=color_5570] (-0.560857,-0.255239) -- (-0.588901,-0.293481) -- (-0.54428,-0.296251) -- cycle;
\definecolor{color_5571}{rgb}{0.192068,0.807932,0.807932};
\draw[fill=color_5571] (0.575227,0.308893) -- (0.604319,0.344676) -- (0.556106,0.342172) -- cycle;
\definecolor{color_5572}{rgb}{0.158477,0.841523,0.841523};
\draw[fill=color_5572] (0.790101,-0.790803) -- (0.769193,-0.759256) -- (0.753041,-0.793655) -- cycle;
\definecolor{color_5573}{rgb}{0.188082,0.811918,0.811918};
\draw[fill=color_5573] (0.112376,0.622299) -- (0.0418134,0.625217) -- (0.0654022,0.566294) -- cycle;
\definecolor{color_5574}{rgb}{0.343612,0.656388,0.656388};
\draw[fill=color_5574] (-0.938629,-0.729381) -- (-0.903025,-0.772993) -- (-0.889063,-0.729222) -- cycle;
\definecolor{color_5575}{rgb}{0.124011,0.875989,0.875989};
\draw[fill=color_5575] (0.824422,-0.643036) -- (0.842577,-0.677372) -- (0.863022,-0.649569) -- cycle;
\definecolor{color_5576}{rgb}{0.341677,0.658323,0.658323};
\draw[fill=color_5576] (0.781338,-0.21677) -- (0.817806,-0.247077) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_5577}{rgb}{0.183803,0.816197,0.816197};
\draw[fill=color_5577] (0.746866,-0.136077) -- (0.72054,-0.10151) -- (0.705531,-0.137061) -- cycle;
\definecolor{color_5578}{rgb}{0.285239,0.714761,0.714761};
\draw[fill=color_5578] (1,-0.465205) -- (0.964011,-0.442348) -- (0.958208,-0.484119) -- cycle;
\definecolor{color_5579}{rgb}{0.0681639,0.931836,0.931836};
\draw[fill=color_5579] (-0.811177,-0.528102) -- (-0.839504,-0.528179) -- (-0.819199,-0.55609) -- cycle;
\definecolor{color_5580}{rgb}{0.116084,0.883916,0.883916};
\draw[fill=color_5580] (-0.898366,-0.497101) -- (-0.89232,-0.536757) -- (-0.870134,-0.519741) -- cycle;
\definecolor{color_5581}{rgb}{0.445901,0.554099,0.554099};
\draw[fill=color_5581] (0.810496,-0.176303) -- (0.781338,-0.21677) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_5582}{rgb}{0.241931,0.758069,0.758069};
\draw[fill=color_5582] (0.57891,0.0686367) -- (0.535682,0.0928611) -- (0.532918,0.0553467) -- cycle;
\definecolor{color_5583}{rgb}{0.383485,0.616515,0.616515};
\draw[fill=color_5583] (-0.323579,0.0704328) -- (-0.306865,0.113731) -- (-0.346859,0.108807) -- cycle;
\definecolor{color_5584}{rgb}{0.265665,0.734335,0.734335};
\draw[fill=color_5584] (-0.66627,-0.398614) -- (-0.628268,-0.405587) -- (-0.644461,-0.363211) -- cycle;
\definecolor{color_5585}{rgb}{0.663261,0.336739,0.336739};
\draw[fill=color_5585] (0.713817,-0.430157) -- (0.701878,-0.382758) -- (0.660521,-0.420468) -- cycle;
\definecolor{color_5586}{rgb}{0.580304,0.419696,0.419696};
\draw[fill=color_5586] (-1,-0.206126) -- (-0.952422,-0.228159) -- (-0.95869,-0.184845) -- cycle;
\definecolor{color_5587}{rgb}{0.169396,0.830604,0.830604};
\draw[fill=color_5587] (1,2.15334e-05) -- (0.961145,0.0298739) -- (0.96083,-0.00944336) -- cycle;
\definecolor{color_5588}{rgb}{0.282786,0.717214,0.717214};
\draw[fill=color_5588] (-0.287579,-0.207478) -- (-0.298521,-0.162851) -- (-0.324931,-0.18366) -- cycle;
\definecolor{color_5589}{rgb}{0.279969,0.720031,0.720031};
\draw[fill=color_5589] (-0.264162,-0.175483) -- (-0.298521,-0.162851) -- (-0.287579,-0.207478) -- cycle;
\definecolor{color_5590}{rgb}{0.234734,0.765266,0.765266};
\draw[fill=color_5590] (-0.929507,0.92495) -- (-0.961927,0.909532) -- (-0.922007,0.878788) -- cycle;
\definecolor{color_5591}{rgb}{0.218586,0.781414,0.781414};
\draw[fill=color_5591] (0.524661,-0.0889486) -- (0.511455,-0.122929) -- (0.55437,-0.115286) -- cycle;
\definecolor{color_5592}{rgb}{0.162651,0.837349,0.837349};
\draw[fill=color_5592] (0.608018,-0.0763647) -- (0.566426,-0.0811876) -- (0.593141,-0.105483) -- cycle;
\definecolor{color_5593}{rgb}{0.0337374,0.966263,0.966263};
\draw[fill=color_5593] (-0.454662,0.476292) -- (-0.433699,0.477891) -- (-0.448046,0.490747) -- cycle;
\definecolor{color_5594}{rgb}{0.261908,0.738092,0.738092};
\draw[fill=color_5594] (0.63666,-0.00214701) -- (0.621601,-0.0392634) -- (0.664799,-0.0355225) -- cycle;
\definecolor{color_5595}{rgb}{0.303139,0.696861,0.696861};
\draw[fill=color_5595] (0.672433,0.070522) -- (0.648859,0.10557) -- (0.627721,0.0682373) -- cycle;
\definecolor{color_5596}{rgb}{0.243868,0.756132,0.756132};
\draw[fill=color_5596] (0.70846,0.14281) -- (0.690792,0.106853) -- (0.732702,0.10905) -- cycle;
\definecolor{color_5597}{rgb}{0.242194,0.757806,0.757806};
\draw[fill=color_5597] (-0.578358,0.668996) -- (-0.566214,0.635462) -- (-0.531612,0.662522) -- cycle;
\definecolor{color_5598}{rgb}{0.181321,0.818679,0.818679};
\draw[fill=color_5598] (0.673278,0.209163) -- (0.678272,0.24722) -- (0.645905,0.226972) -- cycle;
\definecolor{color_5599}{rgb}{0.075367,0.924633,0.924633};
\draw[fill=color_5599] (0.107747,0.216519) -- (0.0717535,0.276661) -- (0.0476212,0.21692) -- cycle;
\definecolor{color_5600}{rgb}{0.0794277,0.920572,0.920572};
\draw[fill=color_5600] (0.173703,0.173703) -- (0.107747,0.216519) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_5601}{rgb}{0.38267,0.61733,0.61733};
\draw[fill=color_5601] (0.969442,-0.911486) -- (1,-0.874525) -- (0.947056,-0.88517) -- cycle;
\definecolor{color_5602}{rgb}{0.434794,0.565206,0.565206};
\draw[fill=color_5602] (-0.560857,-0.255239) -- (-0.536436,-0.219975) -- (-0.579729,-0.209148) -- cycle;
\definecolor{color_5603}{rgb}{0.109348,0.890652,0.890652};
\draw[fill=color_5603] (0.936581,0.715775) -- (0.960364,0.742521) -- (0.929847,0.751161) -- cycle;
\definecolor{color_5604}{rgb}{0.335921,0.664079,0.664079};
\draw[fill=color_5604] (0.901361,0.606359) -- (0.930977,0.592484) -- (0.93217,0.639328) -- cycle;
\definecolor{color_5605}{rgb}{0.134807,0.865193,0.865193};
\draw[fill=color_5605] (0.608979,-0.13053) -- (0.635825,-0.109285) -- (0.593141,-0.105483) -- cycle;
\definecolor{color_5606}{rgb}{0.218846,0.781154,0.781154};
\draw[fill=color_5606] (-0.106152,-1) -- (-0.0578786,-1) -- (-0.0740419,-0.971633) -- cycle;
\definecolor{color_5607}{rgb}{0.328325,0.671675,0.671675};
\draw[fill=color_5607] (0.949819,0.260243) -- (0.950213,0.300015) -- (0.909718,0.280992) -- cycle;
\definecolor{color_5608}{rgb}{0.0806641,0.919336,0.919336};
\draw[fill=color_5608] (0.934833,0.152867) -- (0.964726,0.139077) -- (0.954849,0.166114) -- cycle;
\definecolor{color_5609}{rgb}{0.0796656,0.920334,0.920334};
\draw[fill=color_5609] (0.11258,0.11258) -- (0.173703,0.173703) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_5610}{rgb}{0.0586027,0.941397,0.941397};
\draw[fill=color_5610] (0.0476212,0.21692) -- (-0.00824504,0.17773) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_5611}{rgb}{0.086278,0.913722,0.913722};
\draw[fill=color_5611] (0.0177461,0.0981129) -- (0.11258,0.11258) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_5612}{rgb}{0.379924,0.620076,0.620076};
\draw[fill=color_5612] (0.897231,-0.902558) -- (0.857635,-0.928914) -- (0.897636,-0.948487) -- cycle;
\definecolor{color_5613}{rgb}{0.0896312,0.910369,0.910369};
\draw[fill=color_5613] (-0.21892,0.474826) -- (-0.201523,0.41529) -- (-0.161725,0.465723) -- cycle;
\definecolor{color_5614}{rgb}{0.220376,0.779624,0.779624};
\draw[fill=color_5614] (0.816528,0.222705) -- (0.799066,0.186787) -- (0.832657,0.19062) -- cycle;
\definecolor{color_5615}{rgb}{0.122635,0.877365,0.877365};
\draw[fill=color_5615] (0.165626,-0.431877) -- (0.137501,-0.405838) -- (0.131161,-0.440996) -- cycle;
\definecolor{color_5616}{rgb}{0.436916,0.563084,0.563084};
\draw[fill=color_5616] (-0.233151,-0.57801) -- (-0.187892,-0.60147) -- (-0.202711,-0.54678) -- cycle;
\definecolor{color_5617}{rgb}{1,0,0};
\draw[fill=color_5617] (-0.171191,-0.658964) -- (-0.219612,-0.635291) -- (-0.218388,-0.694163) -- cycle;
\definecolor{color_5618}{rgb}{0.348961,0.651039,0.651039};
\draw[fill=color_5618] (-0.854971,0.745891) -- (-0.871642,0.80015) -- (-0.897524,0.776291) -- cycle;
\definecolor{color_5619}{rgb}{0.068944,0.931056,0.931056};
\draw[fill=color_5619] (-0.363297,0.49121) -- (-0.366255,0.529575) -- (-0.386137,0.501878) -- cycle;
\definecolor{color_5620}{rgb}{0.360256,0.639744,0.639744};
\draw[fill=color_5620] (-0.464672,0.703557) -- (-0.468524,0.751856) -- (-0.505007,0.726523) -- cycle;
\definecolor{color_5621}{rgb}{0.0637567,0.936243,0.936243};
\draw[fill=color_5621] (-0.488536,0.477073) -- (-0.494064,0.488128) -- (-0.499897,0.481156) -- cycle;
\definecolor{color_5622}{rgb}{0.132821,0.867179,0.867179};
\draw[fill=color_5622] (-0.603123,0.899165) -- (-0.628051,0.876813) -- (-0.595955,0.864178) -- cycle;
\definecolor{color_5623}{rgb}{0.204499,0.795501,0.795501};
\draw[fill=color_5623] (-0.575154,0.837199) -- (-0.60723,0.822921) -- (-0.579528,0.799442) -- cycle;
\definecolor{color_5624}{rgb}{0.0543629,0.945637,0.945637};
\draw[fill=color_5624] (-0.00824504,0.17773) -- (-0.0438461,0.11922) -- (0.0177461,0.0981129) -- cycle;
\definecolor{color_5625}{rgb}{0.0901399,0.90986,0.90986};
\draw[fill=color_5625] (-0.0622666,0.234115) -- (-0.0855351,0.171295) -- (-0.00824504,0.17773) -- cycle;
\definecolor{color_5626}{rgb}{0.206169,0.793831,0.793831};
\draw[fill=color_5626] (0.0505943,0.406023) -- (0.0310454,0.329798) -- (0.107376,0.346913) -- cycle;
\definecolor{color_5627}{rgb}{0.227103,0.772897,0.772897};
\draw[fill=color_5627] (0.0717535,0.276661) -- (0.148724,0.259641) -- (0.107376,0.346913) -- cycle;
\definecolor{color_5628}{rgb}{0.254676,0.745324,0.745324};
\draw[fill=color_5628] (-0.51145,0.938984) -- (-0.548908,0.932771) -- (-0.535443,0.904294) -- cycle;
\definecolor{color_5629}{rgb}{0.57217,0.42783,0.42783};
\draw[fill=color_5629] (-0.14165,0.951181) -- (-0.118791,1) -- (-0.209516,1) -- cycle;
\definecolor{color_5630}{rgb}{0.504715,0.495285,0.495285};
\draw[fill=color_5630] (-0.211339,-0.435846) -- (-0.206709,-0.489498) -- (-0.178192,-0.451969) -- cycle;
\definecolor{color_5631}{rgb}{0.452045,0.547955,0.547955};
\draw[fill=color_5631] (0.130492,-0.901457) -- (0.171293,-0.948757) -- (0.177403,-0.899894) -- cycle;
\definecolor{color_5632}{rgb}{1,0,0};
\draw[fill=color_5632] (0.130492,-0.901457) -- (0.0767783,-0.885774) -- (0.0845769,-0.943902) -- cycle;
\definecolor{color_5633}{rgb}{0.0698408,0.930159,0.930159};
\draw[fill=color_5633] (-0.394482,0.545718) -- (-0.416325,0.538373) -- (-0.401192,0.519039) -- cycle;
\definecolor{color_5634}{rgb}{0.156189,0.843811,0.843811};
\draw[fill=color_5634] (-0.437469,0.63155) -- (-0.392814,0.637229) -- (-0.433963,0.666165) -- cycle;
\definecolor{color_5635}{rgb}{0.166699,0.833301,0.833301};
\draw[fill=color_5635] (-0.356772,0.783225) -- (-0.31139,0.773972) -- (-0.323512,0.811751) -- cycle;
\definecolor{color_5636}{rgb}{0.203438,0.796562,0.796562};
\draw[fill=color_5636] (-0.325458,0.853642) -- (-0.323512,0.811751) -- (-0.279943,0.824552) -- cycle;
\definecolor{color_5637}{rgb}{0.866731,0.133269,0.133269};
\draw[fill=color_5637] (-0.431256,0.783644) -- (-0.421848,0.840301) -- (-0.466493,0.800357) -- cycle;
\definecolor{color_5638}{rgb}{0.205297,0.794703,0.794703};
\draw[fill=color_5638] (-0.393065,0.807657) -- (-0.392896,0.762207) -- (-0.356772,0.783225) -- cycle;
\definecolor{color_5639}{rgb}{0.289234,0.710766,0.710766};
\draw[fill=color_5639] (-0.464672,0.703557) -- (-0.422894,0.700743) -- (-0.430145,0.737766) -- cycle;
\definecolor{color_5640}{rgb}{0.374911,0.625089,0.625089};
\draw[fill=color_5640] (-0.829423,0.173965) -- (-0.872023,0.170613) -- (-0.845304,0.135812) -- cycle;
\definecolor{color_5641}{rgb}{0.0785391,0.921461,0.921461};
\draw[fill=color_5641] (-0.206469,0.570561) -- (-0.225606,0.62273) -- (-0.252274,0.58756) -- cycle;
\definecolor{color_5642}{rgb}{0.149939,0.850061,0.850061};
\draw[fill=color_5642] (-0.274621,0.638066) -- (-0.317243,0.626689) -- (-0.296401,0.580254) -- cycle;
\definecolor{color_5643}{rgb}{0.202081,0.797919,0.797919};
\draw[fill=color_5643] (-0.503652,0.689795) -- (-0.542564,0.700095) -- (-0.531612,0.662522) -- cycle;
\definecolor{color_5644}{rgb}{0.376122,0.623878,0.623878};
\draw[fill=color_5644] (-0.48403,-0.0620032) -- (-0.442384,-0.0410934) -- (-0.478069,-0.0237918) -- cycle;
\definecolor{color_5645}{rgb}{0.30888,0.69112,0.69112};
\draw[fill=color_5645] (0.149496,0.945924) -- (0.120468,1) -- (0.087191,0.935674) -- cycle;
\definecolor{color_5646}{rgb}{0.67293,0.32707,0.32707};
\draw[fill=color_5646] (-0.819277,0.310677) -- (-0.781713,0.282836) -- (-0.773486,0.33257) -- cycle;
\definecolor{color_5647}{rgb}{0.469053,0.530947,0.530947};
\draw[fill=color_5647] (-0.737693,0.267023) -- (-0.692845,0.261514) -- (-0.70596,0.302346) -- cycle;
\definecolor{color_5648}{rgb}{0.735064,0.264936,0.264936};
\draw[fill=color_5648] (0.173198,-0.584182) -- (0.179732,-0.63518) -- (0.215372,-0.591821) -- cycle;
\definecolor{color_5649}{rgb}{0.329701,0.670299,0.670299};
\draw[fill=color_5649] (-0.788001,0.528137) -- (-0.772996,0.568102) -- (-0.813883,0.567932) -- cycle;
\definecolor{color_5650}{rgb}{0.399537,0.600463,0.600463};
\draw[fill=color_5650] (-0.66436,0.565651) -- (-0.703277,0.580192) -- (-0.696315,0.534385) -- cycle;
\definecolor{color_5651}{rgb}{0.483379,0.516621,0.516621};
\draw[fill=color_5651] (0.0789121,0.739642) -- (0.156398,0.702336) -- (0.132897,0.79681) -- cycle;
\definecolor{color_5652}{rgb}{0.107065,0.892935,0.892935};
\draw[fill=color_5652] (0.0105986,0.560352) -- (0.0654022,0.566294) -- (0.0418134,0.625217) -- cycle;
\definecolor{color_5653}{rgb}{0.506472,0.493528,0.493528};
\draw[fill=color_5653] (0.496646,-0.563599) -- (0.511351,-0.598274) -- (0.535124,-0.550268) -- cycle;
\definecolor{color_5654}{rgb}{0.114704,0.885296,0.885296};
\draw[fill=color_5654] (0.759133,0.319808) -- (0.734671,0.349338) -- (0.724112,0.320606) -- cycle;
\definecolor{color_5655}{rgb}{0.125146,0.874854,0.874854};
\draw[fill=color_5655] (0.155815,-0.468552) -- (0.146282,-0.499819) -- (0.180206,-0.503525) -- cycle;
\definecolor{color_5656}{rgb}{0.290063,0.709937,0.709937};
\draw[fill=color_5656] (0.427026,-0.612779) -- (0.473794,-0.628434) -- (0.465793,-0.588935) -- cycle;
\definecolor{color_5657}{rgb}{0.277991,0.722009,0.722009};
\draw[fill=color_5657] (0.447633,-0.661156) -- (0.487732,-0.673584) -- (0.473794,-0.628434) -- cycle;
\definecolor{color_5658}{rgb}{0.177963,0.822037,0.822037};
\draw[fill=color_5658] (-0.424894,-0.5426) -- (-0.457173,-0.556477) -- (-0.430255,-0.581635) -- cycle;
\definecolor{color_5659}{rgb}{0.203073,0.796927,0.796927};
\draw[fill=color_5659] (-0.479541,-0.62762) -- (-0.460057,-0.654241) -- (-0.440777,-0.619203) -- cycle;
\definecolor{color_5660}{rgb}{0.116543,0.883457,0.883457};
\draw[fill=color_5660] (0.675681,-0.710747) -- (0.640566,-0.717157) -- (0.657296,-0.740274) -- cycle;
\definecolor{color_5661}{rgb}{0.171211,0.828789,0.828789};
\draw[fill=color_5661] (0.633002,-0.793074) -- (0.612349,-0.824649) -- (0.654289,-0.831156) -- cycle;
\definecolor{color_5662}{rgb}{0.123716,0.876284,0.876284};
\draw[fill=color_5662] (-0.0272508,-0.77212) -- (-0.0754946,-0.761636) -- (-0.058935,-0.790273) -- cycle;
\definecolor{color_5663}{rgb}{0.194706,0.805294,0.805294};
\draw[fill=color_5663] (-0.0198315,-0.708027) -- (-0.0694365,-0.700631) -- (-0.0443694,-0.736697) -- cycle;
\definecolor{color_5664}{rgb}{0.0474248,0.952575,0.952575};
\draw[fill=color_5664] (-0.0541433,-0.426916) -- (-0.0482812,-0.403438) -- (-0.0702689,-0.418906) -- cycle;
\definecolor{color_5665}{rgb}{0.0439201,0.95608,0.95608};
\draw[fill=color_5665] (-0.0482812,-0.403438) -- (-0.0691825,-0.399743) -- (-0.0702689,-0.418906) -- cycle;
\definecolor{color_5666}{rgb}{0.249643,0.750357,0.750357};
\draw[fill=color_5666] (-0.542019,0.264232) -- (-0.50535,0.265144) -- (-0.536683,0.298301) -- cycle;
\definecolor{color_5667}{rgb}{0.597041,0.402959,0.402959};
\draw[fill=color_5667] (-0.46385,0.206982) -- (-0.46581,0.244863) -- (-0.51116,0.225926) -- cycle;
\definecolor{color_5668}{rgb}{0.913194,0.0868056,0.0868056};
\draw[fill=color_5668] (0.215372,-0.591821) -- (0.257678,-0.590394) -- (0.246765,-0.540717) -- cycle;
\definecolor{color_5669}{rgb}{0.142735,0.857265,0.857265};
\draw[fill=color_5669] (0.398003,-0.871539) -- (0.379062,-0.904106) -- (0.411403,-0.897149) -- cycle;
\definecolor{color_5670}{rgb}{0.423657,0.576343,0.576343};
\draw[fill=color_5670] (-0.58274,0.710954) -- (-0.621377,0.679408) -- (-0.578358,0.668996) -- cycle;
\definecolor{color_5671}{rgb}{0.0565131,0.943487,0.943487};
\draw[fill=color_5671] (-0.487197,0.572352) -- (-0.47498,0.554969) -- (-0.464307,0.567768) -- cycle;
\definecolor{color_5672}{rgb}{0.0744474,0.925553,0.925553};
\draw[fill=color_5672] (-0.234277,0.309372) -- (-0.189324,0.270567) -- (-0.182785,0.344594) -- cycle;
\definecolor{color_5673}{rgb}{0.3749,0.6251,0.6251};
\draw[fill=color_5673] (0.0505943,0.406023) -- (0.119899,0.445038) -- (0.0489241,0.490104) -- cycle;
\definecolor{color_5674}{rgb}{0.132004,0.867996,0.867996};
\draw[fill=color_5674] (0.844676,-0.584945) -- (0.874251,-0.609981) -- (0.88247,-0.576592) -- cycle;
\definecolor{color_5675}{rgb}{0.480944,0.519056,0.519056};
\draw[fill=color_5675] (0.266066,-0.450305) -- (0.282037,-0.499988) -- (0.304348,-0.455386) -- cycle;
\definecolor{color_5676}{rgb}{0.757028,0.242972,0.242972};
\draw[fill=color_5676] (-1,-0.206126) -- (-1,-0.255697) -- (-0.952422,-0.228159) -- cycle;
\definecolor{color_5677}{rgb}{0.556944,0.443056,0.443056};
\draw[fill=color_5677] (-0.245401,-0.286386) -- (-0.223294,-0.240985) -- (-0.267542,-0.248594) -- cycle;
\definecolor{color_5678}{rgb}{0.41921,0.58079,0.58079};
\draw[fill=color_5678] (-0.235752,-0.359461) -- (-0.232078,-0.323772) -- (-0.276263,-0.33324) -- cycle;
\definecolor{color_5679}{rgb}{0.201947,0.798053,0.798053};
\draw[fill=color_5679] (-0.251182,-0.424492) -- (-0.211339,-0.435846) -- (-0.233341,-0.398104) -- cycle;
\definecolor{color_5680}{rgb}{0.164041,0.835959,0.835959};
\draw[fill=color_5680] (-0.350276,0.697781) -- (-0.353299,0.651076) -- (-0.31178,0.673487) -- cycle;
\definecolor{color_5681}{rgb}{0.566512,0.433488,0.433488};
\draw[fill=color_5681] (0.265964,-0.290035) -- (0.242785,-0.337906) -- (0.287448,-0.344933) -- cycle;
\definecolor{color_5682}{rgb}{0.207815,0.792185,0.792185};
\draw[fill=color_5682] (0.265964,-0.290035) -- (0.228987,-0.268651) -- (0.22673,-0.304577) -- cycle;
\definecolor{color_5683}{rgb}{0.204191,0.795809,0.795809};
\draw[fill=color_5683] (0.390248,-0.121758) -- (0.371101,-0.0852836) -- (0.340863,-0.11335) -- cycle;
\definecolor{color_5684}{rgb}{0.221791,0.778209,0.778209};
\draw[fill=color_5684] (0.376253,-0.265178) -- (0.34933,-0.29413) -- (0.388786,-0.301694) -- cycle;
\definecolor{color_5685}{rgb}{0.0873017,0.912698,0.912698};
\draw[fill=color_5685] (-0.580973,1) -- (-0.607062,1) -- (-0.591296,0.976041) -- cycle;
\definecolor{color_5686}{rgb}{1,0,0};
\draw[fill=color_5686] (0.224125,-0.709481) -- (0.178353,-0.687299) -- (0.17413,-0.7442) -- cycle;
\definecolor{color_5687}{rgb}{0.432701,0.567299,0.567299};
\draw[fill=color_5687] (-0.883537,0.652431) -- (-0.850771,0.689988) -- (-0.896631,0.687165) -- cycle;
\definecolor{color_5688}{rgb}{0.0794687,0.920531,0.920531};
\draw[fill=color_5688] (-0.26685,0.482888) -- (-0.297214,0.448563) -- (-0.251606,0.428196) -- cycle;
\definecolor{color_5689}{rgb}{0.421999,0.578001,0.578001};
\draw[fill=color_5689] (0.163361,-0.537602) -- (0.173198,-0.584182) -- (0.200196,-0.544431) -- cycle;
\definecolor{color_5690}{rgb}{0.219278,0.780722,0.780722};
\draw[fill=color_5690] (0.191721,-0.46367) -- (0.180206,-0.503525) -- (0.215292,-0.501473) -- cycle;
\definecolor{color_5691}{rgb}{0.181604,0.818396,0.818396};
\draw[fill=color_5691] (-0.536683,0.298301) -- (-0.510334,0.325262) -- (-0.538163,0.333168) -- cycle;
\definecolor{color_5692}{rgb}{0.852057,0.147943,0.147943};
\draw[fill=color_5692] (0.131069,-0.668655) -- (0.178353,-0.687299) -- (0.179732,-0.63518) -- cycle;
\definecolor{color_5693}{rgb}{0.377628,0.622372,0.622372};
\draw[fill=color_5693] (-0.577754,0.292778) -- (-0.619123,0.312443) -- (-0.616832,0.27283) -- cycle;
\definecolor{color_5694}{rgb}{0.147203,0.852797,0.852797};
\draw[fill=color_5694] (0.675147,-0.250489) -- (0.652443,-0.217835) -- (0.643261,-0.255241) -- cycle;
\definecolor{color_5695}{rgb}{0.341672,0.658328,0.658328};
\draw[fill=color_5695] (-0.647916,0.340917) -- (-0.64481,0.378669) -- (-0.685149,0.370241) -- cycle;
\definecolor{color_5696}{rgb}{0.292326,0.707674,0.707674};
\draw[fill=color_5696] (-0.676249,0.408106) -- (-0.64481,0.378669) -- (-0.63581,0.41687) -- cycle;
\definecolor{color_5697}{rgb}{0.10621,0.89379,0.89379};
\draw[fill=color_5697] (0.414658,-0.844088) -- (0.398003,-0.871539) -- (0.439015,-0.869131) -- cycle;
\definecolor{color_5698}{rgb}{0.249652,0.750348,0.750348};
\draw[fill=color_5698] (0.0400125,-0.841477) -- (-0.00244625,-0.830747) -- (-0.0019988,-0.863085) -- cycle;
\definecolor{color_5699}{rgb}{0.476716,0.523284,0.523284};
\draw[fill=color_5699] (0.0285433,-0.890043) -- (0.0400125,-0.841477) -- (-0.0019988,-0.863085) -- cycle;
\definecolor{color_5700}{rgb}{0.126581,0.873419,0.873419};
\draw[fill=color_5700] (-0.296401,0.580254) -- (-0.350672,0.601965) -- (-0.334383,0.554894) -- cycle;
\definecolor{color_5701}{rgb}{0.106017,0.893983,0.893983};
\draw[fill=color_5701] (-0.350672,0.601965) -- (-0.372099,0.569576) -- (-0.334383,0.554894) -- cycle;
\definecolor{color_5702}{rgb}{0.571215,0.428785,0.428785};
\draw[fill=color_5702] (-0.187892,-0.60147) -- (-0.219612,-0.635291) -- (-0.171191,-0.658964) -- cycle;
\definecolor{color_5703}{rgb}{0.0417453,0.958255,0.958255};
\draw[fill=color_5703] (-0.0360841,-0.461659) -- (-0.027405,-0.44519) -- (-0.0484583,-0.447048) -- cycle;
\definecolor{color_5704}{rgb}{0.0987908,0.901209,0.901209};
\draw[fill=color_5704] (0.0734074,-0.353185) -- (0.0560049,-0.38799) -- (0.0838561,-0.389497) -- cycle;
\definecolor{color_5705}{rgb}{0.131524,0.868476,0.868476};
\draw[fill=color_5705] (0.0310454,0.329798) -- (0.0717535,0.276661) -- (0.107376,0.346913) -- cycle;
\definecolor{color_5706}{rgb}{0.200979,0.799021,0.799021};
\draw[fill=color_5706] (0.201366,-0.330414) -- (0.169108,-0.352157) -- (0.211465,-0.374802) -- cycle;
\definecolor{color_5707}{rgb}{0.241282,0.758718,0.758718};
\draw[fill=color_5707] (0.254728,-0.375614) -- (0.211465,-0.374802) -- (0.241763,-0.413433) -- cycle;
\definecolor{color_5708}{rgb}{0.0598576,0.940142,0.940142};
\draw[fill=color_5708] (-0.386137,0.501878) -- (-0.412837,0.491757) -- (-0.392869,0.474425) -- cycle;
\definecolor{color_5709}{rgb}{0.318603,0.681397,0.681397};
\draw[fill=color_5709] (-0.542564,0.700095) -- (-0.505007,0.726523) -- (-0.546576,0.74154) -- cycle;
\definecolor{color_5710}{rgb}{0.132775,0.867225,0.867225};
\draw[fill=color_5710] (-0.392814,0.637229) -- (-0.396655,0.603023) -- (-0.350672,0.601965) -- cycle;
\definecolor{color_5711}{rgb}{0.0679253,0.932075,0.932075};
\draw[fill=color_5711] (-0.0964054,-0.511331) -- (-0.079572,-0.498428) -- (-0.0990363,-0.485459) -- cycle;
\definecolor{color_5712}{rgb}{0.630932,0.369068,0.369068};
\draw[fill=color_5712] (-0.46385,0.206982) -- (-0.417156,0.230172) -- (-0.46581,0.244863) -- cycle;
\definecolor{color_5713}{rgb}{1,0,0};
\draw[fill=color_5713] (0.178353,-0.687299) -- (0.227908,-0.647419) -- (0.179732,-0.63518) -- cycle;
\definecolor{color_5714}{rgb}{0.518606,0.481394,0.481394};
\draw[fill=color_5714] (-0.33429,-0.701418) -- (-0.36184,-0.652711) -- (-0.385669,-0.698663) -- cycle;
\definecolor{color_5715}{rgb}{0.194878,0.805122,0.805122};
\draw[fill=color_5715] (0.753686,-0.62466) -- (0.777809,-0.592194) -- (0.741542,-0.585528) -- cycle;
\definecolor{color_5716}{rgb}{0.144176,0.855824,0.855824};
\draw[fill=color_5716] (-0.124168,-0.573033) -- (-0.107853,-0.612149) -- (-0.093257,-0.586863) -- cycle;
\definecolor{color_5717}{rgb}{0.0979293,0.902071,0.902071};
\draw[fill=color_5717] (-0.0846714,-0.330657) -- (-0.100939,-0.298122) -- (-0.112512,-0.32619) -- cycle;
\definecolor{color_5718}{rgb}{0.0825871,0.917413,0.917413};
\draw[fill=color_5718] (0.418424,-0.966509) -- (0.43131,-1) -- (0.44657,-0.974117) -- cycle;
\definecolor{color_5719}{rgb}{0.246865,0.753135,0.753135};
\draw[fill=color_5719] (-0.705039,0.0281788) -- (-0.747787,0.0131079) -- (-0.717751,0.0021829) -- cycle;
\definecolor{color_5720}{rgb}{0.112687,0.887313,0.887313};
\draw[fill=color_5720] (-0.189734,0.712821) -- (-0.207972,0.763882) -- (-0.234547,0.723705) -- cycle;
\definecolor{color_5721}{rgb}{0.17946,0.82054,0.82054};
\draw[fill=color_5721] (1,0.555907) -- (1,0.591884) -- (0.98131,0.565621) -- cycle;
\definecolor{color_5722}{rgb}{0.494831,0.505169,0.505169};
\draw[fill=color_5722] (0.287783,-0.405105) -- (0.241763,-0.413433) -- (0.266066,-0.450305) -- cycle;
\definecolor{color_5723}{rgb}{0.0228404,0.97716,0.97716};
\draw[fill=color_5723] (-0.459233,0.459233) -- (-0.448678,0.448678) -- (-0.446477,0.464892) -- cycle;
\definecolor{color_5724}{rgb}{0.322167,0.677833,0.677833};
\draw[fill=color_5724] (0.241763,-0.413433) -- (0.211465,-0.374802) -- (0.201175,-0.420733) -- cycle;
\definecolor{color_5725}{rgb}{0.284027,0.715973,0.715973};
\draw[fill=color_5725] (-0.926364,-0.0670636) -- (-0.957252,-0.0493262) -- (-0.967917,-0.0822144) -- cycle;
\definecolor{color_5726}{rgb}{0.292753,0.707247,0.707247};
\draw[fill=color_5726] (-0.849525,0.483578) -- (-0.884423,0.468139) -- (-0.860709,0.442584) -- cycle;
\definecolor{color_5727}{rgb}{0.110869,0.889131,0.889131};
\draw[fill=color_5727] (-0.189319,0.521789) -- (-0.246386,0.533113) -- (-0.21892,0.474826) -- cycle;
\definecolor{color_5728}{rgb}{0.114711,0.885289,0.885289};
\draw[fill=color_5728] (-0.189319,0.521789) -- (-0.206469,0.570561) -- (-0.246386,0.533113) -- cycle;
\definecolor{color_5729}{rgb}{0.191714,0.808286,0.808286};
\draw[fill=color_5729] (-0.124168,-0.573033) -- (-0.0935785,-0.562101) -- (-0.107238,-0.538141) -- cycle;
\definecolor{color_5730}{rgb}{0.231941,0.768059,0.768059};
\draw[fill=color_5730] (0.589366,-0.887732) -- (0.577347,-0.925636) -- (0.618205,-0.912495) -- cycle;
\definecolor{color_5731}{rgb}{0.611217,0.388783,0.388783};
\draw[fill=color_5731] (-0.0443628,1) -- (-0.0676462,0.929814) -- (0.0130258,0.932806) -- cycle;
\definecolor{color_5732}{rgb}{0.415432,0.584568,0.584568};
\draw[fill=color_5732] (-0.383374,0.266748) -- (-0.400727,0.301453) -- (-0.430578,0.271782) -- cycle;
\definecolor{color_5733}{rgb}{0.549768,0.450232,0.450232};
\draw[fill=color_5733] (-0.0443628,1) -- (-0.118791,1) -- (-0.0676462,0.929814) -- cycle;
\definecolor{color_5734}{rgb}{0.381348,0.618652,0.618652};
\draw[fill=color_5734] (-0.188381,0.92139) -- (-0.180863,0.859319) -- (-0.127271,0.891632) -- cycle;
\definecolor{color_5735}{rgb}{0.0773917,0.922608,0.922608};
\draw[fill=color_5735] (-0.0784066,-0.522036) -- (-0.0606571,-0.506851) -- (-0.079572,-0.498428) -- cycle;
\definecolor{color_5736}{rgb}{0.425687,0.574313,0.574313};
\draw[fill=color_5736] (0.0724889,-0.742869) -- (0.0822062,-0.697821) -- (0.0306195,-0.709005) -- cycle;
\definecolor{color_5737}{rgb}{0.548383,0.451617,0.451617};
\draw[fill=color_5737] (-0.384152,-0.89783) -- (-0.36193,-0.850882) -- (-0.40805,-0.856437) -- cycle;
\definecolor{color_5738}{rgb}{0.144912,0.855088,0.855088};
\draw[fill=color_5738] (0.0786453,-0.607474) -- (0.0520726,-0.604585) -- (0.0560558,-0.635684) -- cycle;
\definecolor{color_5739}{rgb}{0.205218,0.794782,0.794782};
\draw[fill=color_5739] (0.180206,-0.503525) -- (0.163361,-0.537602) -- (0.200196,-0.544431) -- cycle;
\definecolor{color_5740}{rgb}{0.172549,0.827451,0.827451};
\draw[fill=color_5740] (0.0489241,0.490104) -- (0.116571,0.538689) -- (0.0654022,0.566294) -- cycle;
\definecolor{color_5741}{rgb}{0.0699424,0.930058,0.930058};
\draw[fill=color_5741] (-0.431232,0.573269) -- (-0.429089,0.598257) -- (-0.45072,0.582727) -- cycle;
\definecolor{color_5742}{rgb}{0.40556,0.59444,0.59444};
\draw[fill=color_5742] (-0.788001,0.528137) -- (-0.835784,0.528372) -- (-0.809,0.488188) -- cycle;
\definecolor{color_5743}{rgb}{0.77499,0.22501,0.22501};
\draw[fill=color_5743] (-0.788001,0.528137) -- (-0.761237,0.487792) -- (-0.740204,0.540334) -- cycle;
\definecolor{color_5744}{rgb}{0.363756,0.636244,0.636244};
\draw[fill=color_5744] (-0.521842,-0.0885325) -- (-0.515044,-0.0447404) -- (-0.551005,-0.0680446) -- cycle;
\definecolor{color_5745}{rgb}{0.482402,0.517598,0.517598};
\draw[fill=color_5745] (-0.206709,-0.489498) -- (-0.202711,-0.54678) -- (-0.173033,-0.521988) -- cycle;
\definecolor{color_5746}{rgb}{0.127016,0.872984,0.872984};
\draw[fill=color_5746] (0.131081,-0.521944) -- (0.127941,-0.549598) -- (0.163361,-0.537602) -- cycle;
\definecolor{color_5747}{rgb}{0.621516,0.378484,0.378484};
\draw[fill=color_5747] (-0.703277,0.580192) -- (-0.740204,0.540334) -- (-0.696315,0.534385) -- cycle;
\definecolor{color_5748}{rgb}{0.146636,0.853364,0.853364};
\draw[fill=color_5748] (-0.0019988,-0.863085) -- (-0.0117692,-0.894391) -- (0.0285433,-0.890043) -- cycle;
\definecolor{color_5749}{rgb}{0.0584214,0.941579,0.941579};
\draw[fill=color_5749] (-0.189324,0.270567) -- (-0.200203,0.200203) -- (-0.137046,0.2265) -- cycle;
\definecolor{color_5750}{rgb}{0.332863,0.667137,0.667137};
\draw[fill=color_5750] (-0.794614,-0.256416) -- (-0.752472,-0.254931) -- (-0.772807,-0.218751) -- cycle;
\definecolor{color_5751}{rgb}{0.0656034,0.934397,0.934397};
\draw[fill=color_5751] (-0.333953,0.510446) -- (-0.363297,0.49121) -- (-0.339924,0.463934) -- cycle;
\definecolor{color_5752}{rgb}{0.401211,0.598789,0.598789};
\draw[fill=color_5752] (0.0724889,-0.742869) -- (0.0306195,-0.709005) -- (0.0142625,-0.750665) -- cycle;
\definecolor{color_5753}{rgb}{0.670146,0.329854,0.329854};
\draw[fill=color_5753] (-0.441869,-0.823611) -- (-0.454629,-0.875566) -- (-0.40805,-0.856437) -- cycle;
\definecolor{color_5754}{rgb}{0.528141,0.471859,0.471859};
\draw[fill=color_5754] (-0.69703,0.448539) -- (-0.719439,0.403399) -- (-0.676249,0.408106) -- cycle;
\definecolor{color_5755}{rgb}{0.0677461,0.932254,0.932254};
\draw[fill=color_5755] (0.903432,0.670012) -- (0.880948,0.699422) -- (0.872466,0.669548) -- cycle;
\definecolor{color_5756}{rgb}{0.371413,0.628587,0.628587};
\draw[fill=color_5756] (-0.900032,0.606862) -- (-0.883537,0.652431) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_5757}{rgb}{0.771771,0.228229,0.228229};
\draw[fill=color_5757] (-0.825476,0.608759) -- (-0.854012,0.632035) -- (-0.861797,0.573742) -- cycle;
\definecolor{color_5758}{rgb}{0.540921,0.459079,0.459079};
\draw[fill=color_5758] (-0.741968,0.59664) -- (-0.703277,0.580192) -- (-0.705988,0.63059) -- cycle;
\definecolor{color_5759}{rgb}{0.258279,0.741721,0.741721};
\draw[fill=color_5759] (-0.148471,0.763365) -- (-0.207972,0.763882) -- (-0.189734,0.712821) -- cycle;
\definecolor{color_5760}{rgb}{0.110503,0.889497,0.889497};
\draw[fill=color_5760] (0.0584558,-0.547159) -- (0.0604932,-0.57769) -- (0.0766776,-0.556745) -- cycle;
\definecolor{color_5761}{rgb}{0.657404,0.342596,0.342596};
\draw[fill=color_5761] (-0.499569,0.852531) -- (-0.464766,0.847215) -- (-0.469426,0.896812) -- cycle;
\definecolor{color_5762}{rgb}{0.208824,0.791176,0.791176};
\draw[fill=color_5762] (-0.839568,-0.801954) -- (-0.830896,-0.848385) -- (-0.790198,-0.842715) -- cycle;
\definecolor{color_5763}{rgb}{0.528624,0.471376,0.471376};
\draw[fill=color_5763] (-0.900481,-0.816278) -- (-0.86795,-0.840517) -- (-0.839568,-0.801954) -- cycle;
\definecolor{color_5764}{rgb}{0.428603,0.571397,0.571397};
\draw[fill=color_5764] (-0.504386,-0.898897) -- (-0.483515,-0.852502) -- (-0.523997,-0.854066) -- cycle;
\definecolor{color_5765}{rgb}{0.366802,0.633198,0.633198};
\draw[fill=color_5765] (-0.629471,0.231448) -- (-0.616832,0.27283) -- (-0.654819,0.25697) -- cycle;
\definecolor{color_5766}{rgb}{0.204135,0.795865,0.795865};
\draw[fill=color_5766] (-0.591301,0.238859) -- (-0.577595,0.263061) -- (-0.616832,0.27283) -- cycle;
\definecolor{color_5767}{rgb}{0.178342,0.821658,0.821658};
\draw[fill=color_5767] (-0.943654,0.460762) -- (-0.944249,0.423772) -- (-0.915172,0.442785) -- cycle;
\definecolor{color_5768}{rgb}{0.161526,0.838474,0.838474};
\draw[fill=color_5768] (-0.38851,0.720072) -- (-0.350276,0.697781) -- (-0.352015,0.742078) -- cycle;
\definecolor{color_5769}{rgb}{0.279848,0.720152,0.720152};
\draw[fill=color_5769] (-0.431256,0.783644) -- (-0.430145,0.737766) -- (-0.392896,0.762207) -- cycle;
\definecolor{color_5770}{rgb}{0.155695,0.844305,0.844305};
\draw[fill=color_5770] (-0.392814,0.637229) -- (-0.350672,0.601965) -- (-0.353299,0.651076) -- cycle;
\definecolor{color_5771}{rgb}{0.427016,0.572984,0.572984};
\draw[fill=color_5771] (-0.545645,0.78391) -- (-0.506013,0.769399) -- (-0.504687,0.81205) -- cycle;
\definecolor{color_5772}{rgb}{0.415103,0.584897,0.584897};
\draw[fill=color_5772] (-0.545645,0.78391) -- (-0.546576,0.74154) -- (-0.506013,0.769399) -- cycle;
\definecolor{color_5773}{rgb}{0.0957859,0.904214,0.904214};
\draw[fill=color_5773] (0.437335,-0.408971) -- (0.457893,-0.441349) -- (0.47981,-0.41824) -- cycle;
\definecolor{color_5774}{rgb}{0.198083,0.801917,0.801917};
\draw[fill=color_5774] (0.46693,-0.511584) -- (0.500112,-0.487885) -- (0.467462,-0.475973) -- cycle;
\definecolor{color_5775}{rgb}{0.142187,0.857813,0.857813};
\draw[fill=color_5775] (0.366526,-0.51376) -- (0.393956,-0.540734) -- (0.404838,-0.507534) -- cycle;
\definecolor{color_5776}{rgb}{0.427708,0.572292,0.572292};
\draw[fill=color_5776] (-0.824861,-0.114099) -- (-0.83402,-0.0632622) -- (-0.863161,-0.094119) -- cycle;
\definecolor{color_5777}{rgb}{0.0721514,0.927849,0.927849};
\draw[fill=color_5777] (-0.182785,0.344594) -- (-0.189324,0.270567) -- (-0.137657,0.303825) -- cycle;
\definecolor{color_5778}{rgb}{0.498597,0.501403,0.501403};
\draw[fill=color_5778] (0.0724889,-0.742869) -- (0.0142625,-0.750665) -- (0.0569283,-0.788294) -- cycle;
\definecolor{color_5779}{rgb}{0.448009,0.551991,0.551991};
\draw[fill=color_5779] (-0.66276,0.702294) -- (-0.664137,0.65627) -- (-0.621377,0.679408) -- cycle;
\definecolor{color_5780}{rgb}{0.152318,0.847682,0.847682};
\draw[fill=color_5780] (-0.630494,0.545793) -- (-0.598939,0.545819) -- (-0.606681,0.571808) -- cycle;
\definecolor{color_5781}{rgb}{0.285197,0.714803,0.714803};
\draw[fill=color_5781] (-0.856202,-0.133527) -- (-0.863161,-0.094119) -- (-0.88871,-0.129195) -- cycle;
\definecolor{color_5782}{rgb}{0.0816714,0.918329,0.918329};
\draw[fill=color_5782] (-0.540826,0.522723) -- (-0.537055,0.509443) -- (-0.525547,0.515613) -- cycle;
\definecolor{color_5783}{rgb}{0.0547968,0.945203,0.945203};
\draw[fill=color_5783] (-0.537055,0.509443) -- (-0.532525,0.500862) -- (-0.52567,0.504117) -- cycle;
\definecolor{color_5784}{rgb}{0.564579,0.435421,0.435421};
\draw[fill=color_5784] (0.3237,-0.501225) -- (0.297157,-0.546778) -- (0.347859,-0.542695) -- cycle;
\definecolor{color_5785}{rgb}{0.171576,0.828424,0.828424};
\draw[fill=color_5785] (0.3237,-0.501225) -- (0.347859,-0.542695) -- (0.366526,-0.51376) -- cycle;
\definecolor{color_5786}{rgb}{0.567254,0.432746,0.432746};
\draw[fill=color_5786] (0.282037,-0.499988) -- (0.297157,-0.546778) -- (0.3237,-0.501225) -- cycle;
\definecolor{color_5787}{rgb}{0.34013,0.65987,0.65987};
\draw[fill=color_5787] (0.338473,-0.580829) -- (0.297157,-0.546778) -- (0.296313,-0.590817) -- cycle;
\definecolor{color_5788}{rgb}{0.393429,0.606571,0.606571};
\draw[fill=color_5788] (-0.719439,0.403399) -- (-0.685149,0.370241) -- (-0.676249,0.408106) -- cycle;
\definecolor{color_5789}{rgb}{0.921954,0.0780455,0.0780455};
\draw[fill=color_5789] (-0.504386,-0.898897) -- (-0.512933,-0.954248) -- (-0.465629,-0.922621) -- cycle;
\definecolor{color_5790}{rgb}{0.298249,0.701751,0.701751};
\draw[fill=color_5790] (-0.547246,-0.924459) -- (-0.572476,-0.960122) -- (-0.512933,-0.954248) -- cycle;
\definecolor{color_5791}{rgb}{0.429262,0.570738,0.570738};
\draw[fill=color_5791] (-0.245401,-0.286386) -- (-0.232078,-0.323772) -- (-0.199799,-0.302202) -- cycle;
\definecolor{color_5792}{rgb}{0.695997,0.304003,0.304003};
\draw[fill=color_5792] (-0.232078,-0.323772) -- (-0.245401,-0.286386) -- (-0.276263,-0.33324) -- cycle;
\definecolor{color_5793}{rgb}{0.160217,0.839783,0.839783};
\draw[fill=color_5793] (-0.38851,0.720072) -- (-0.389144,0.677889) -- (-0.350276,0.697781) -- cycle;
\definecolor{color_5794}{rgb}{0.547237,0.452763,0.452763};
\draw[fill=color_5794] (-0.283617,-0.491611) -- (-0.242746,-0.521011) -- (-0.247421,-0.466763) -- cycle;
\definecolor{color_5795}{rgb}{0.351385,0.648615,0.648615};
\draw[fill=color_5795] (0.36683,-0.226384) -- (0.322818,-0.200158) -- (0.333521,-0.252371) -- cycle;
\definecolor{color_5796}{rgb}{0.102416,0.897584,0.897584};
\draw[fill=color_5796] (0.475301,-0.266952) -- (0.49447,-0.242812) -- (0.463716,-0.235984) -- cycle;
\definecolor{color_5797}{rgb}{0.452514,0.547486,0.547486};
\draw[fill=color_5797] (-0.374792,-0.239155) -- (-0.393572,-0.271639) -- (-0.345859,-0.281104) -- cycle;
\definecolor{color_5798}{rgb}{0.235603,0.764397,0.764397};
\draw[fill=color_5798] (-0.374792,-0.239155) -- (-0.389374,-0.198468) -- (-0.411152,-0.22833) -- cycle;
\definecolor{color_5799}{rgb}{0.0742568,0.925743,0.925743};
\draw[fill=color_5799] (-0.110422,0.668035) -- (-0.141128,0.711328) -- (-0.155454,0.674158) -- cycle;
\definecolor{color_5800}{rgb}{0.0957424,0.904258,0.904258};
\draw[fill=color_5800] (-0.0784066,-0.522036) -- (-0.0964054,-0.511331) -- (-0.107238,-0.538141) -- cycle;
\definecolor{color_5801}{rgb}{0.144377,0.855623,0.855623};
\draw[fill=color_5801] (-0.0423857,0.73628) -- (-0.0895558,0.785879) -- (-0.0958413,0.725483) -- cycle;
\definecolor{color_5802}{rgb}{0.469198,0.530802,0.530802};
\draw[fill=color_5802] (-0.854971,0.745891) -- (-0.887981,0.728308) -- (-0.850771,0.689988) -- cycle;
\definecolor{color_5803}{rgb}{0.188828,0.811172,0.811172};
\draw[fill=color_5803] (0.247799,-0.233358) -- (0.203463,-0.2376) -- (0.228987,-0.268651) -- cycle;
\definecolor{color_5804}{rgb}{1,0,0};
\draw[fill=color_5804] (0.27013,-0.680045) -- (0.227908,-0.647419) -- (0.224125,-0.709481) -- cycle;
\definecolor{color_5805}{rgb}{0.98821,0.0117895,0.0117895};
\draw[fill=color_5805] (-0.256336,-0.735936) -- (-0.264695,-0.786473) -- (-0.213712,-0.750282) -- cycle;
\definecolor{color_5806}{rgb}{0.869848,0.130152,0.130152};
\draw[fill=color_5806] (-0.218388,-0.694163) -- (-0.256336,-0.735936) -- (-0.213712,-0.750282) -- cycle;
\definecolor{color_5807}{rgb}{0.193967,0.806033,0.806033};
\draw[fill=color_5807] (0.131069,-0.668655) -- (0.100535,-0.632973) -- (0.0837009,-0.662676) -- cycle;
\definecolor{color_5808}{rgb}{0.190166,0.809834,0.809834};
\draw[fill=color_5808] (-0.350276,0.697781) -- (-0.30968,0.725272) -- (-0.352015,0.742078) -- cycle;
\definecolor{color_5809}{rgb}{0.504947,0.495053,0.495053};
\draw[fill=color_5809] (0.271806,-0.188371) -- (0.246887,-0.130549) -- (0.217521,-0.181773) -- cycle;
\definecolor{color_5810}{rgb}{0.0771297,0.92287,0.92287};
\draw[fill=color_5810] (-0.277868,0.339548) -- (-0.234277,0.309372) -- (-0.232465,0.369757) -- cycle;
\definecolor{color_5811}{rgb}{0.244951,0.755049,0.755049};
\draw[fill=color_5811] (-0.937673,0.183723) -- (-0.971449,0.190419) -- (-0.966115,0.152825) -- cycle;
\definecolor{color_5812}{rgb}{0.139119,0.860881,0.860881};
\draw[fill=color_5812] (-0.137292,-0.830073) -- (-0.174193,-0.839626) -- (-0.14074,-0.867003) -- cycle;
\definecolor{color_5813}{rgb}{0.175322,0.824678,0.824678};
\draw[fill=color_5813] (-0.138473,-0.788072) -- (-0.178649,-0.76872) -- (-0.169637,-0.805585) -- cycle;
\definecolor{color_5814}{rgb}{0.112299,0.887701,0.887701};
\draw[fill=color_5814] (-0.066107,-0.820323) -- (-0.0957692,-0.834125) -- (-0.0641095,-0.851286) -- cycle;
\definecolor{color_5815}{rgb}{0.109369,0.890631,0.890631};
\draw[fill=color_5815] (-0.14074,-0.867003) -- (-0.170124,-0.876264) -- (-0.142977,-0.90184) -- cycle;
\definecolor{color_5816}{rgb}{0.122586,0.877414,0.877414};
\draw[fill=color_5816] (-0.138473,-0.788072) -- (-0.150096,-0.75576) -- (-0.178649,-0.76872) -- cycle;
\definecolor{color_5817}{rgb}{0.464234,0.535766,0.535766};
\draw[fill=color_5817] (-0.356422,-0.542288) -- (-0.354953,-0.593783) -- (-0.322365,-0.560327) -- cycle;
\definecolor{color_5818}{rgb}{0.443405,0.556595,0.556595};
\draw[fill=color_5818] (-0.358541,-0.494429) -- (-0.319098,-0.516139) -- (-0.325216,-0.464253) -- cycle;
\definecolor{color_5819}{rgb}{1,0,0};
\draw[fill=color_5819] (0.225851,-0.766421) -- (0.17413,-0.7442) -- (0.17378,-0.799692) -- cycle;
\definecolor{color_5820}{rgb}{0.0838614,0.916139,0.916139};
\draw[fill=color_5820] (-0.542908,-0.631457) -- (-0.567771,-0.609443) -- (-0.584191,-0.630659) -- cycle;
\definecolor{color_5821}{rgb}{0.301982,0.698018,0.698018};
\draw[fill=color_5821] (0.938226,0.507433) -- (0.966001,0.538607) -- (0.93209,0.549643) -- cycle;
\definecolor{color_5822}{rgb}{0.0811412,0.918859,0.918859};
\draw[fill=color_5822] (-0.339924,0.463934) -- (-0.334369,0.426493) -- (-0.297214,0.448563) -- cycle;
\definecolor{color_5823}{rgb}{0.071288,0.928712,0.928712};
\draw[fill=color_5823] (-0.339924,0.463934) -- (-0.297214,0.448563) -- (-0.305951,0.486754) -- cycle;
\definecolor{color_5824}{rgb}{0.453253,0.546747,0.546747};
\draw[fill=color_5824] (-0.211339,-0.435846) -- (-0.175723,-0.411496) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_5825}{rgb}{0.37756,0.62244,0.62244};
\draw[fill=color_5825] (-0.233341,-0.398104) -- (-0.211339,-0.435846) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_5826}{rgb}{0.274163,0.725837,0.725837};
\draw[fill=color_5826] (0.265964,-0.290035) -- (0.247799,-0.233358) -- (0.228987,-0.268651) -- cycle;
\definecolor{color_5827}{rgb}{0.106465,0.893535,0.893535};
\draw[fill=color_5827] (0.130847,-0.327643) -- (0.138878,-0.289205) -- (0.107171,-0.285659) -- cycle;
\definecolor{color_5828}{rgb}{0.507169,0.492831,0.492831};
\draw[fill=color_5828] (-0.456057,0.119749) -- (-0.416743,0.139698) -- (-0.461526,0.159927) -- cycle;
\definecolor{color_5829}{rgb}{0.132648,0.867352,0.867352};
\draw[fill=color_5829] (-0.350672,0.601965) -- (-0.396655,0.603023) -- (-0.372099,0.569576) -- cycle;
\definecolor{color_5830}{rgb}{0.296536,0.703464,0.703464};
\draw[fill=color_5830] (-0.199452,-0.344229) -- (-0.199799,-0.302202) -- (-0.232078,-0.323772) -- cycle;
\definecolor{color_5831}{rgb}{0.136794,0.863206,0.863206};
\draw[fill=color_5831] (-0.0156531,0.372272) -- (0.0310454,0.329798) -- (0.0505943,0.406023) -- cycle;
\definecolor{color_5832}{rgb}{0.203554,0.796446,0.796446};
\draw[fill=color_5832] (-0.571477,0.0770595) -- (-0.608667,0.0921928) -- (-0.599047,0.0565627) -- cycle;
\definecolor{color_5833}{rgb}{0.142011,0.857989,0.857989};
\draw[fill=color_5833] (-0.589061,0.602853) -- (-0.581071,0.569322) -- (-0.558632,0.582663) -- cycle;
\definecolor{color_5834}{rgb}{0.354751,0.645249,0.645249};
\draw[fill=color_5834] (-0.393065,0.807657) -- (-0.356013,0.823328) -- (-0.373944,0.856947) -- cycle;
\definecolor{color_5835}{rgb}{0.959664,0.0403355,0.0403355};
\draw[fill=color_5835] (0.117719,-0.779706) -- (0.126365,-0.721275) -- (0.0724889,-0.742869) -- cycle;
\definecolor{color_5836}{rgb}{0.2402,0.7598,0.7598};
\draw[fill=color_5836] (-0.272146,-0.907138) -- (-0.238989,-0.880533) -- (-0.269414,-0.866503) -- cycle;
\definecolor{color_5837}{rgb}{0.0960315,0.903969,0.903969};
\draw[fill=color_5837] (-0.571167,-0.549932) -- (-0.549304,-0.589833) -- (-0.541328,-0.561982) -- cycle;
\definecolor{color_5838}{rgb}{0.576175,0.423825,0.423825};
\draw[fill=color_5838] (0.512242,1) -- (0.439202,1) -- (0.473836,0.918582) -- cycle;
\definecolor{color_5839}{rgb}{0.413593,0.586407,0.586407};
\draw[fill=color_5839] (0.562995,0.926591) -- (0.473836,0.918582) -- (0.520518,0.864483) -- cycle;
\definecolor{color_5840}{rgb}{0.537123,0.462877,0.462877};
\draw[fill=color_5840] (-0.462082,-0.783786) -- (-0.441869,-0.823611) -- (-0.416816,-0.775805) -- cycle;
\definecolor{color_5841}{rgb}{0.0795571,0.920443,0.920443};
\draw[fill=color_5841] (-0.826464,0.872842) -- (-0.792795,0.871676) -- (-0.820727,0.897313) -- cycle;
\definecolor{color_5842}{rgb}{0.628437,0.371563,0.371563};
\draw[fill=color_5842] (0.0844839,-0.827426) -- (0.0569283,-0.788294) -- (0.0400125,-0.841477) -- cycle;
\definecolor{color_5843}{rgb}{0.818689,0.181311,0.181311};
\draw[fill=color_5843] (0.0844839,-0.827426) -- (0.117719,-0.779706) -- (0.0569283,-0.788294) -- cycle;
\definecolor{color_5844}{rgb}{0.101489,0.898511,0.898511};
\draw[fill=color_5844] (-0.826464,0.872842) -- (-0.820727,0.897313) -- (-0.855372,0.89427) -- cycle;
\definecolor{color_5845}{rgb}{0.0815325,0.918467,0.918467};
\draw[fill=color_5845] (-0.00724382,-0.525895) -- (-3.20768e-05,-0.521722) -- (-0.00792753,-0.515941) -- cycle;
\definecolor{color_5846}{rgb}{0.0560914,0.943909,0.943909};
\draw[fill=color_5846] (-0.245382,0.245382) -- (-0.200203,0.200203) -- (-0.189324,0.270567) -- cycle;
\definecolor{color_5847}{rgb}{0.619727,0.380273,0.380273};
\draw[fill=color_5847] (-0.279096,-0.552929) -- (-0.233151,-0.57801) -- (-0.242746,-0.521011) -- cycle;
\definecolor{color_5848}{rgb}{0.575216,0.424784,0.424784};
\draw[fill=color_5848] (-0.265534,-0.611598) -- (-0.219612,-0.635291) -- (-0.233151,-0.57801) -- cycle;
\definecolor{color_5849}{rgb}{0.612435,0.387565,0.387565};
\draw[fill=color_5849] (-0.279096,-0.552929) -- (-0.265534,-0.611598) -- (-0.233151,-0.57801) -- cycle;
\definecolor{color_5850}{rgb}{0.583993,0.416007,0.416007};
\draw[fill=color_5850] (-0.39107,0.0968913) -- (-0.37008,0.14389) -- (-0.416743,0.139698) -- cycle;
\definecolor{color_5851}{rgb}{0.0896381,0.910362,0.910362};
\draw[fill=color_5851] (-0.13902,0.518453) -- (-0.0990344,0.487908) -- (-0.0900973,0.544829) -- cycle;
\definecolor{color_5852}{rgb}{0.0382466,0.961753,0.961753};
\draw[fill=color_5852] (-0.527239,0.45034) -- (-0.511276,0.452859) -- (-0.517553,0.462772) -- cycle;
\definecolor{color_5853}{rgb}{0.0828819,0.917118,0.917118};
\draw[fill=color_5853] (0.00377331,0.25748) -- (0.0717535,0.276661) -- (0.0310454,0.329798) -- cycle;
\definecolor{color_5854}{rgb}{0.386518,0.613482,0.613482};
\draw[fill=color_5854] (-0.644895,-0.177512) -- (-0.672435,-0.208039) -- (-0.624428,-0.209186) -- cycle;
\definecolor{color_5855}{rgb}{0.229402,0.770598,0.770598};
\draw[fill=color_5855] (0.821757,0.558899) -- (0.836344,0.517939) -- (0.856315,0.556667) -- cycle;
\definecolor{color_5856}{rgb}{0.0991316,0.900868,0.900868};
\draw[fill=color_5856] (-0.561303,0.531324) -- (-0.573071,0.511561) -- (-0.553584,0.509439) -- cycle;
\definecolor{color_5857}{rgb}{0.101914,0.898086,0.898086};
\draw[fill=color_5857] (0.73717,0.627404) -- (0.773178,0.603868) -- (0.784106,0.634703) -- cycle;
\definecolor{color_5858}{rgb}{0.297643,0.702357,0.702357};
\draw[fill=color_5858] (-0.881691,0.852934) -- (-0.891927,0.900935) -- (-0.922007,0.878788) -- cycle;
\definecolor{color_5859}{rgb}{0.240984,0.759016,0.759016};
\draw[fill=color_5859] (0.855712,0.40866) -- (0.826924,0.442985) -- (0.816922,0.402629) -- cycle;
\definecolor{color_5860}{rgb}{0.128807,0.871193,0.871193};
\draw[fill=color_5860] (0.760122,0.481254) -- (0.741307,0.520574) -- (0.719255,0.499076) -- cycle;
\definecolor{color_5861}{rgb}{0.0922939,0.907706,0.907706};
\draw[fill=color_5861] (0.770985,-0.655024) -- (0.797712,-0.657606) -- (0.789372,-0.627128) -- cycle;
\definecolor{color_5862}{rgb}{0.181938,0.818062,0.818062};
\draw[fill=color_5862] (-0.633287,-0.752685) -- (-0.647935,-0.712935) -- (-0.670226,-0.739811) -- cycle;
\definecolor{color_5863}{rgb}{0.22186,0.77814,0.77814};
\draw[fill=color_5863] (1,-0.131551) -- (1,-0.0913998) -- (0.963873,-0.113343) -- cycle;
\definecolor{color_5864}{rgb}{0.173825,0.826175,0.826175};
\draw[fill=color_5864] (0.889391,-0.270449) -- (0.887854,-0.22944) -- (0.856333,-0.245585) -- cycle;
\definecolor{color_5865}{rgb}{0.219042,0.780958,0.780958};
\draw[fill=color_5865] (0.926393,-0.251148) -- (0.962875,-0.230848) -- (0.92573,-0.211943) -- cycle;
\definecolor{color_5866}{rgb}{0.360212,0.639788,0.639788};
\draw[fill=color_5866] (-1,-0.627737) -- (-0.961223,-0.62364) -- (-0.970567,-0.588602) -- cycle;
\definecolor{color_5867}{rgb}{0.331142,0.668858,0.668858};
\draw[fill=color_5867] (-0.247421,-0.466763) -- (-0.251182,-0.424492) -- (-0.290969,-0.431973) -- cycle;
\definecolor{color_5868}{rgb}{0.282607,0.717393,0.717393};
\draw[fill=color_5868] (0.798683,0.322836) -- (0.821531,0.290436) -- (0.842789,0.325512) -- cycle;
\definecolor{color_5869}{rgb}{0.235471,0.764529,0.764529};
\draw[fill=color_5869] (-0.510105,-0.661108) -- (-0.557794,-0.664855) -- (-0.532735,-0.695807) -- cycle;
\definecolor{color_5870}{rgb}{0.418342,0.581658,0.581658};
\draw[fill=color_5870] (0.29186,-0.0305891) -- (0.257063,-0.0750361) -- (0.295581,-0.0951427) -- cycle;
\definecolor{color_5871}{rgb}{0.388411,0.611589,0.611589};
\draw[fill=color_5871] (-0.746052,-0.452945) -- (-0.763213,-0.499277) -- (-0.726468,-0.495592) -- cycle;
\definecolor{color_5872}{rgb}{0.463093,0.536907,0.536907};
\draw[fill=color_5872] (0.9172,-0.598117) -- (0.957986,-0.628882) -- (0.955692,-0.576007) -- cycle;
\definecolor{color_5873}{rgb}{0.285868,0.714132,0.714132};
\draw[fill=color_5873] (0.964011,-0.442348) -- (1,-0.465205) -- (1,-0.419839) -- cycle;
\definecolor{color_5874}{rgb}{0.180833,0.819167,0.819167};
\draw[fill=color_5874] (0.63235,0.385006) -- (0.604963,0.414379) -- (0.585306,0.377247) -- cycle;
\definecolor{color_5875}{rgb}{0.168042,0.831958,0.831958};
\draw[fill=color_5875] (-0.631979,0.844765) -- (-0.666357,0.826721) -- (-0.640996,0.810043) -- cycle;
\definecolor{color_5876}{rgb}{1,0,0};
\draw[fill=color_5876] (0,-0.5) -- (-0.00366103,-0.492678) -- (-0.00997585,-0.495599) -- cycle;
\definecolor{color_5877}{rgb}{0.143715,0.856285,0.856285};
\draw[fill=color_5877] (0.730258,-0.760617) -- (0.690072,-0.756477) -- (0.712426,-0.792322) -- cycle;
\definecolor{color_5878}{rgb}{0.0642307,0.935769,0.935769};
\draw[fill=color_5878] (-0.959694,-0.895241) -- (-0.975287,-0.91746) -- (-0.941795,-0.923182) -- cycle;
\definecolor{color_5879}{rgb}{0.0743465,0.925654,0.925654};
\draw[fill=color_5879] (0.48403,0.468059) -- (0.46463,0.429261) -- (0.507351,0.457113) -- cycle;
\definecolor{color_5880}{rgb}{0.16622,0.83378,0.83378};
\draw[fill=color_5880] (0.926976,-0.0967743) -- (0.922953,-0.0596579) -- (0.889274,-0.0799457) -- cycle;
\definecolor{color_5881}{rgb}{0.194367,0.805633,0.805633};
\draw[fill=color_5881] (0.780208,-0.0629928) -- (0.805249,-0.0992884) -- (0.821389,-0.062836) -- cycle;
\definecolor{color_5882}{rgb}{0.233571,0.766429,0.766429};
\draw[fill=color_5882] (0.826681,-0.135969) -- (0.862163,-0.134574) -- (0.849145,-0.0986636) -- cycle;
\definecolor{color_5883}{rgb}{0.237265,0.762735,0.762735};
\draw[fill=color_5883] (0.692684,-0.0683898) -- (0.72054,-0.10151) -- (0.736879,-0.065191) -- cycle;
\definecolor{color_5884}{rgb}{0.373215,0.626785,0.626785};
\draw[fill=color_5884] (0.828811,0.0121993) -- (0.801108,-0.0256232) -- (0.844069,-0.027719) -- cycle;
\definecolor{color_5885}{rgb}{0.494464,0.505536,0.505536};
\draw[fill=color_5885] (-0.66436,0.565651) -- (-0.663792,0.610726) -- (-0.703277,0.580192) -- cycle;
\definecolor{color_5886}{rgb}{0.473676,0.526324,0.526324};
\draw[fill=color_5886] (0.295581,-0.0951427) -- (0.246887,-0.130549) -- (0.302782,-0.148029) -- cycle;
\definecolor{color_5887}{rgb}{0.416794,0.583206,0.583206};
\draw[fill=color_5887] (0.809821,-0.477464) -- (0.766716,-0.487889) -- (0.786675,-0.521812) -- cycle;
\definecolor{color_5888}{rgb}{0.17601,0.82399,0.82399};
\draw[fill=color_5888] (0.693628,-0.172934) -- (0.705531,-0.137061) -- (0.665223,-0.140836) -- cycle;
\definecolor{color_5889}{rgb}{0.152252,0.847748,0.847748};
\draw[fill=color_5889] (0.765013,-0.17681) -- (0.746866,-0.136077) -- (0.728859,-0.166894) -- cycle;
\definecolor{color_5890}{rgb}{0.197734,0.802266,0.802266};
\draw[fill=color_5890] (0.812196,-0.34529) -- (0.827297,-0.312065) -- (0.779546,-0.314802) -- cycle;
\definecolor{color_5891}{rgb}{0.767814,0.232186,0.232186};
\draw[fill=color_5891] (-0.806414,0.719443) -- (-0.807062,0.65987) -- (-0.765733,0.688343) -- cycle;
\definecolor{color_5892}{rgb}{0.217576,0.782424,0.782424};
\draw[fill=color_5892] (0.773997,-0.355753) -- (0.796127,-0.382757) -- (0.812196,-0.34529) -- cycle;
\definecolor{color_5893}{rgb}{0.131891,0.868109,0.868109};
\draw[fill=color_5893] (-0.968477,-0.35681) -- (-1,-0.373685) -- (-0.971717,-0.385384) -- cycle;
\definecolor{color_5894}{rgb}{0.184831,0.815169,0.815169};
\draw[fill=color_5894] (-0.950776,-0.266967) -- (-0.939147,-0.306897) -- (-0.913966,-0.289888) -- cycle;
\definecolor{color_5895}{rgb}{0.132328,0.867672,0.867672};
\draw[fill=color_5895] (-0.939147,-0.306897) -- (-0.972542,-0.290193) -- (-0.968647,-0.323462) -- cycle;
\definecolor{color_5896}{rgb}{0.282301,0.717699,0.717699};
\draw[fill=color_5896] (0.920199,0.0511377) -- (0.880545,0.070185) -- (0.876105,0.0325876) -- cycle;
\definecolor{color_5897}{rgb}{0.214837,0.785163,0.785163};
\draw[fill=color_5897] (0.920199,0.0511377) -- (0.960836,0.0681286) -- (0.921594,0.0877344) -- cycle;
\definecolor{color_5898}{rgb}{0.197828,0.802172,0.802172};
\draw[fill=color_5898] (1,2.15334e-05) -- (1,0.0422305) -- (0.961145,0.0298739) -- cycle;
\definecolor{color_5899}{rgb}{0.2423,0.7577,0.7577};
\draw[fill=color_5899] (0.635933,0.895592) -- (0.630234,0.953164) -- (0.562995,0.926591) -- cycle;
\definecolor{color_5900}{rgb}{0.25775,0.74225,0.74225};
\draw[fill=color_5900] (0.703548,0.886454) -- (0.67453,0.838039) -- (0.739666,0.849723) -- cycle;
\definecolor{color_5901}{rgb}{0.667868,0.332132,0.332132};
\draw[fill=color_5901] (0.701878,-0.382758) -- (0.692125,-0.329793) -- (0.655524,-0.36992) -- cycle;
\definecolor{color_5902}{rgb}{0.13709,0.86291,0.86291};
\draw[fill=color_5902] (0.767541,0.931311) -- (0.725663,0.921419) -- (0.758276,0.89024) -- cycle;
\definecolor{color_5903}{rgb}{0.149226,0.850774,0.850774};
\draw[fill=color_5903] (0.665223,-0.140836) -- (0.661479,-0.179808) -- (0.693628,-0.172934) -- cycle;
\definecolor{color_5904}{rgb}{0.216999,0.783001,0.783001};
\draw[fill=color_5904] (-0.653468,0.490031) -- (-0.636359,0.459864) -- (-0.628024,0.501536) -- cycle;
\definecolor{color_5905}{rgb}{0.265364,0.734636,0.734636};
\draw[fill=color_5905] (0.665223,-0.140836) -- (0.635825,-0.109285) -- (0.630664,-0.153644) -- cycle;
\definecolor{color_5906}{rgb}{0.0928051,0.907195,0.907195};
\draw[fill=color_5906] (0.588912,0.162763) -- (0.607002,0.182387) -- (0.557196,0.196388) -- cycle;
\definecolor{color_5907}{rgb}{0.0994067,0.900593,0.900593};
\draw[fill=color_5907] (0.588912,0.162763) -- (0.62678,0.143532) -- (0.607002,0.182387) -- cycle;
\definecolor{color_5908}{rgb}{0.257866,0.742134,0.742134};
\draw[fill=color_5908] (0.672433,0.070522) -- (0.690792,0.106853) -- (0.648859,0.10557) -- cycle;
\definecolor{color_5909}{rgb}{0.237507,0.762493,0.762493};
\draw[fill=color_5909] (0.664538,0.318891) -- (0.646751,0.34711) -- (0.623942,0.306877) -- cycle;
\definecolor{color_5910}{rgb}{0.196825,0.803175,0.803175};
\draw[fill=color_5910] (0.590754,0.213309) -- (0.567553,0.239817) -- (0.557196,0.196388) -- cycle;
\definecolor{color_5911}{rgb}{0.0938642,0.906136,0.906136};
\draw[fill=color_5911] (-0.372099,0.569576) -- (-0.394482,0.545718) -- (-0.366255,0.529575) -- cycle;
\definecolor{color_5912}{rgb}{0.157045,0.842955,0.842955};
\draw[fill=color_5912] (1,-0.785523) -- (1,-0.742548) -- (0.978012,-0.742674) -- cycle;
\definecolor{color_5913}{rgb}{0.068417,0.931583,0.931583};
\draw[fill=color_5913] (-0.079572,-0.498428) -- (-0.0753155,-0.476728) -- (-0.0990363,-0.485459) -- cycle;
\definecolor{color_5914}{rgb}{0.166756,0.833244,0.833244};
\draw[fill=color_5914] (0.921279,0.845299) -- (0.918517,0.884498) -- (0.881339,0.859894) -- cycle;
\definecolor{color_5915}{rgb}{0.16862,0.83138,0.83138};
\draw[fill=color_5915] (0.83036,0.800777) -- (0.83837,0.839765) -- (0.786235,0.82317) -- cycle;
\definecolor{color_5916}{rgb}{0.115375,0.884625,0.884625};
\draw[fill=color_5916] (-0.0878575,-0.870817) -- (-0.114387,-0.859617) -- (-0.106888,-0.89776) -- cycle;
\definecolor{color_5917}{rgb}{0.116105,0.883895,0.883895};
\draw[fill=color_5917] (-0.68458,0.49353) -- (-0.66804,0.465747) -- (-0.653468,0.490031) -- cycle;
\definecolor{color_5918}{rgb}{0.23825,0.76175,0.76175};
\draw[fill=color_5918] (0.920199,0.0511377) -- (0.921594,0.0877344) -- (0.880545,0.070185) -- cycle;
\definecolor{color_5919}{rgb}{0.300698,0.699302,0.699302};
\draw[fill=color_5919] (0.780826,-0.924216) -- (0.820831,-0.956407) -- (0.817575,-0.907661) -- cycle;
\definecolor{color_5920}{rgb}{0.352759,0.647241,0.647241};
\draw[fill=color_5920] (0.852912,-1) -- (0.820831,-0.956407) -- (0.80444,-1) -- cycle;
\definecolor{color_5921}{rgb}{0.182281,0.817719,0.817719};
\draw[fill=color_5921] (0.874548,-0.859778) -- (0.853779,-0.891287) -- (0.897231,-0.902558) -- cycle;
\definecolor{color_5922}{rgb}{0.260262,0.739738,0.739738};
\draw[fill=color_5922] (0.779858,-0.879004) -- (0.780826,-0.924216) -- (0.817575,-0.907661) -- cycle;
\definecolor{color_5923}{rgb}{0.242014,0.757986,0.757986};
\draw[fill=color_5923] (0.680255,-0.865437) -- (0.66142,-0.902604) -- (0.706512,-0.897822) -- cycle;
\definecolor{color_5924}{rgb}{0.236212,0.763788,0.763788};
\draw[fill=color_5924] (0.84419,0.092082) -- (0.803174,0.0820806) -- (0.83724,0.053894) -- cycle;
\definecolor{color_5925}{rgb}{0.0442765,0.955723,0.955723};
\draw[fill=color_5925] (-0.908165,-0.966638) -- (-0.920087,-0.986286) -- (-0.898504,-1) -- cycle;
\definecolor{color_5926}{rgb}{0.263067,0.736933,0.736933};
\draw[fill=color_5926] (0.716851,0.0728659) -- (0.672433,0.070522) -- (0.699833,0.0370012) -- cycle;
\definecolor{color_5927}{rgb}{0.277496,0.722504,0.722504};
\draw[fill=color_5927] (0.550836,-0.0123441) -- (0.564827,0.0268463) -- (0.519895,0.0185026) -- cycle;
\definecolor{color_5928}{rgb}{0.189458,0.810542,0.810542};
\draw[fill=color_5928] (-0.272146,-0.907138) -- (-0.240312,-0.913671) -- (-0.238989,-0.880533) -- cycle;
\definecolor{color_5929}{rgb}{0.376417,0.623583,0.623583};
\draw[fill=color_5929] (0.534484,-0.502911) -- (0.569875,-0.47126) -- (0.532633,-0.459313) -- cycle;
\definecolor{color_5930}{rgb}{0.440202,0.559798,0.559798};
\draw[fill=color_5930] (0.567429,-0.424429) -- (0.614286,-0.399702) -- (0.577683,-0.381126) -- cycle;
\definecolor{color_5931}{rgb}{0.548143,0.451857,0.451857};
\draw[fill=color_5931] (-0.621976,-0.83425) -- (-0.58154,-0.801525) -- (-0.615498,-0.788483) -- cycle;
\definecolor{color_5932}{rgb}{0.599296,0.400704,0.400704};
\draw[fill=color_5932] (-0.621976,-0.83425) -- (-0.656141,-0.805522) -- (-0.676587,-0.853535) -- cycle;
\definecolor{color_5933}{rgb}{0.463503,0.536497,0.536497};
\draw[fill=color_5933] (-0.63104,-0.879563) -- (-0.621976,-0.83425) -- (-0.676587,-0.853535) -- cycle;
\definecolor{color_5934}{rgb}{0.0911623,0.908838,0.908838};
\draw[fill=color_5934] (-0.488978,0.511499) -- (-0.493217,0.503606) -- (-0.487,0.504141) -- cycle;
\definecolor{color_5935}{rgb}{0.571655,0.428345,0.428345};
\draw[fill=color_5935] (0.265964,-0.290035) -- (0.291117,-0.242011) -- (0.247799,-0.233358) -- cycle;
\definecolor{color_5936}{rgb}{0.467692,0.532308,0.532308};
\draw[fill=color_5936] (-0.676386,-0.953353) -- (-0.654621,-0.910446) -- (-0.706475,-0.900805) -- cycle;
\definecolor{color_5937}{rgb}{0.425227,0.574773,0.574773};
\draw[fill=color_5937] (-0.719308,-0.955672) -- (-0.696427,-1) -- (-0.676386,-0.953353) -- cycle;
\definecolor{color_5938}{rgb}{0.556436,0.443564,0.443564};
\draw[fill=color_5938] (-0.345024,0.190047) -- (-0.363864,0.227728) -- (-0.3899,0.184166) -- cycle;
\definecolor{color_5939}{rgb}{0.0859498,0.91405,0.91405};
\draw[fill=color_5939] (-0.123867,0.368055) -- (-0.137657,0.303825) -- (-0.0790854,0.340589) -- cycle;
\definecolor{color_5940}{rgb}{0.249816,0.750184,0.750184};
\draw[fill=color_5940] (0.809821,-0.477464) -- (0.764078,-0.446095) -- (0.766716,-0.487889) -- cycle;
\definecolor{color_5941}{rgb}{0.0807493,0.919251,0.919251};
\draw[fill=color_5941] (-0.0935785,-0.562101) -- (-0.0829632,-0.542866) -- (-0.107238,-0.538141) -- cycle;
\definecolor{color_5942}{rgb}{0.259519,0.740481,0.740481};
\draw[fill=color_5942] (-0.571533,-0.705072) -- (-0.557794,-0.664855) -- (-0.600999,-0.665593) -- cycle;
\definecolor{color_5943}{rgb}{0.0973802,0.90262,0.90262};
\draw[fill=color_5943] (0.573065,-0.182655) -- (0.541359,-0.18859) -- (0.561844,-0.21131) -- cycle;
\definecolor{color_5944}{rgb}{0.395623,0.604377,0.604377};
\draw[fill=color_5944] (-0.463299,-0.963146) -- (-0.424636,-0.973053) -- (-0.418271,-0.936111) -- cycle;
\definecolor{color_5945}{rgb}{0.101511,0.898489,0.898489};
\draw[fill=color_5945] (-0.576398,0.545249) -- (-0.558149,0.556522) -- (-0.581071,0.569322) -- cycle;
\definecolor{color_5946}{rgb}{0.347042,0.652958,0.652958};
\draw[fill=color_5946] (-0.553792,-0.887098) -- (-0.504386,-0.898897) -- (-0.523997,-0.854066) -- cycle;
\definecolor{color_5947}{rgb}{0.0415552,0.958445,0.958445};
\draw[fill=color_5947] (-0.408607,0.408607) -- (-0.379532,0.379532) -- (-0.367461,0.408224) -- cycle;
\definecolor{color_5948}{rgb}{0.167805,0.832195,0.832195};
\draw[fill=color_5948] (-0.0780626,-0.6415) -- (-0.107853,-0.612149) -- (-0.122422,-0.64484) -- cycle;
\definecolor{color_5949}{rgb}{0.353311,0.646689,0.646689};
\draw[fill=color_5949] (0.204366,0.920095) -- (0.138743,0.879095) -- (0.198207,0.84297) -- cycle;
\definecolor{color_5950}{rgb}{0.125395,0.874605,0.874605};
\draw[fill=color_5950] (-0.0780626,-0.6415) -- (-0.122422,-0.64484) -- (-0.0903917,-0.669098) -- cycle;
\definecolor{color_5951}{rgb}{0.790478,0.209522,0.209522};
\draw[fill=color_5951] (-0.706475,-0.900805) -- (-0.654621,-0.910446) -- (-0.676587,-0.853535) -- cycle;
\definecolor{color_5952}{rgb}{0.462454,0.537546,0.537546};
\draw[fill=color_5952] (-0.773332,-0.800673) -- (-0.839568,-0.801954) -- (-0.790198,-0.842715) -- cycle;
\definecolor{color_5953}{rgb}{1,0,0};
\draw[fill=color_5953] (0.130492,-0.901457) -- (0.172654,-0.852644) -- (0.125972,-0.841422) -- cycle;
\definecolor{color_5954}{rgb}{0.146492,0.853508,0.853508};
\draw[fill=color_5954] (0.331851,-1) -- (0.350411,-0.967978) -- (0.314962,-0.966639) -- cycle;
\definecolor{color_5955}{rgb}{0.873944,0.126056,0.126056};
\draw[fill=color_5955] (-0.806414,0.719443) -- (-0.850771,0.689988) -- (-0.807062,0.65987) -- cycle;
\definecolor{color_5956}{rgb}{0.462225,0.537775,0.537775};
\draw[fill=color_5956] (0.27645,-0.632361) -- (0.27013,-0.680045) -- (0.313814,-0.657265) -- cycle;
\definecolor{color_5957}{rgb}{0.101292,0.898708,0.898708};
\draw[fill=color_5957] (0.391582,0.391582) -- (0.433094,0.433094) -- (0.382215,0.456371) -- cycle;
\definecolor{color_5958}{rgb}{0.211985,0.788015,0.788015};
\draw[fill=color_5958] (-1,0.415466) -- (-1,0.384717) -- (-0.966328,0.387299) -- cycle;
\definecolor{color_5959}{rgb}{0.0918957,0.908104,0.908104};
\draw[fill=color_5959] (-0.206469,0.570561) -- (-0.252274,0.58756) -- (-0.246386,0.533113) -- cycle;
\definecolor{color_5960}{rgb}{0.60711,0.39289,0.39289};
\draw[fill=color_5960] (-1,-0.154531) -- (-1,-0.206126) -- (-0.95869,-0.184845) -- cycle;
\definecolor{color_5961}{rgb}{0.230484,0.769516,0.769516};
\draw[fill=color_5961] (-0.828217,0.773397) -- (-0.786077,0.762865) -- (-0.803611,0.803423) -- cycle;
\definecolor{color_5962}{rgb}{0.0696344,0.930366,0.930366};
\draw[fill=color_5962] (0.806153,0.59705) -- (0.840424,0.58917) -- (0.826333,0.62212) -- cycle;
\definecolor{color_5963}{rgb}{0.268803,0.731197,0.731197};
\draw[fill=color_5963] (0.93209,0.549643) -- (0.960262,0.5768) -- (0.930977,0.592484) -- cycle;
\definecolor{color_5964}{rgb}{0.133755,0.866245,0.866245};
\draw[fill=color_5964] (-0.841395,-0.460721) -- (-0.863531,-0.48671) -- (-0.827313,-0.496573) -- cycle;
\definecolor{color_5965}{rgb}{0.13972,0.86028,0.86028};
\draw[fill=color_5965] (-0.0123661,-0.619371) -- (-0.0345277,-0.641611) -- (0.0112035,-0.64041) -- cycle;
\definecolor{color_5966}{rgb}{0.128596,0.871404,0.871404};
\draw[fill=color_5966] (0.856333,-0.245585) -- (0.887854,-0.22944) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_5967}{rgb}{0.277723,0.722277,0.722277};
\draw[fill=color_5967] (0.728397,0.0043199) -- (0.710019,-0.0318501) -- (0.755435,-0.0285236) -- cycle;
\definecolor{color_5968}{rgb}{0.317191,0.682809,0.682809};
\draw[fill=color_5968] (-0.48403,-0.0620032) -- (-0.478069,-0.0237918) -- (-0.515044,-0.0447404) -- cycle;
\definecolor{color_5969}{rgb}{0.540163,0.459837,0.459837};
\draw[fill=color_5969] (0.809821,-0.477464) -- (0.806441,-0.422557) -- (0.764078,-0.446095) -- cycle;
\definecolor{color_5970}{rgb}{0.139909,0.860091,0.860091};
\draw[fill=color_5970] (-0.107238,-0.538141) -- (-0.116895,-0.508951) -- (-0.138967,-0.536254) -- cycle;
\definecolor{color_5971}{rgb}{0.174815,0.825185,0.825185};
\draw[fill=color_5971] (0.0118872,-0.796824) -- (-0.0272508,-0.77212) -- (-0.028824,-0.808452) -- cycle;
\definecolor{color_5972}{rgb}{0.0704259,0.929574,0.929574};
\draw[fill=color_5972] (-0.123691,-0.48457) -- (-0.113971,-0.46591) -- (-0.145182,-0.46431) -- cycle;
\definecolor{color_5973}{rgb}{0.028661,0.971339,0.971339};
\draw[fill=color_5973] (-0.435075,0.456727) -- (-0.421473,0.447716) -- (-0.414096,0.466321) -- cycle;
\definecolor{color_5974}{rgb}{0.146663,0.853337,0.853337};
\draw[fill=color_5974] (0.981905,0.205728) -- (0.97204,0.234147) -- (0.959043,0.199028) -- cycle;
\definecolor{color_5975}{rgb}{0.296066,0.703934,0.703934};
\draw[fill=color_5975] (0.96822,-0.957651) -- (0.932035,-0.967729) -- (0.950567,-1) -- cycle;
\definecolor{color_5976}{rgb}{0.824041,0.175959,0.175959};
\draw[fill=color_5976] (0.179732,-0.63518) -- (0.227908,-0.647419) -- (0.215372,-0.591821) -- cycle;
\definecolor{color_5977}{rgb}{0.458164,0.541836,0.541836};
\draw[fill=color_5977] (-0.779449,-0.293395) -- (-0.730413,-0.287368) -- (-0.752472,-0.254931) -- cycle;
\definecolor{color_5978}{rgb}{0.184318,0.815682,0.815682};
\draw[fill=color_5978] (-0.0869627,0.610706) -- (-0.146011,0.571656) -- (-0.0900973,0.544829) -- cycle;
\definecolor{color_5979}{rgb}{0.142235,0.857765,0.857765};
\draw[fill=color_5979] (0.767541,0.931311) -- (0.72129,0.962633) -- (0.725663,0.921419) -- cycle;
\definecolor{color_5980}{rgb}{0.410337,0.589663,0.589663};
\draw[fill=color_5980] (-0.744738,0.307764) -- (-0.70596,0.302346) -- (-0.72569,0.350324) -- cycle;
\definecolor{color_5981}{rgb}{0.553315,0.446685,0.446685};
\draw[fill=color_5981] (-0.773486,0.33257) -- (-0.744738,0.307764) -- (-0.72569,0.350324) -- cycle;
\definecolor{color_5982}{rgb}{0.214629,0.785371,0.785371};
\draw[fill=color_5982] (-0.925486,0.965858) -- (-0.958826,1) -- (-0.964805,0.957864) -- cycle;
\definecolor{color_5983}{rgb}{0.477666,0.522334,0.522334};
\draw[fill=color_5983] (-0.958716,-0.761483) -- (-0.951454,-0.799717) -- (-0.903025,-0.772993) -- cycle;
\definecolor{color_5984}{rgb}{0.367008,0.632992,0.632992};
\draw[fill=color_5984] (0.328832,-0.419714) -- (0.287783,-0.405105) -- (0.304348,-0.455386) -- cycle;
\definecolor{color_5985}{rgb}{0.0512607,0.948739,0.948739};
\draw[fill=color_5985] (-0.431232,0.573269) -- (-0.45072,0.582727) -- (-0.445907,0.564322) -- cycle;
\definecolor{color_5986}{rgb}{0.064776,0.935224,0.935224};
\draw[fill=color_5986] (-0.438919,0.528593) -- (-0.424369,0.513533) -- (-0.416325,0.538373) -- cycle;
\definecolor{color_5987}{rgb}{0.66357,0.33643,0.33643};
\draw[fill=color_5987] (-0.69515,0.735622) -- (-0.747014,0.729156) -- (-0.712721,0.684413) -- cycle;
\definecolor{color_5988}{rgb}{0.531658,0.468342,0.468342};
\draw[fill=color_5988] (0.333521,-0.252371) -- (0.322818,-0.200158) -- (0.291117,-0.242011) -- cycle;
\definecolor{color_5989}{rgb}{0.587607,0.412393,0.412393};
\draw[fill=color_5989] (-0.171191,-0.658964) -- (-0.122422,-0.64484) -- (-0.146272,-0.610425) -- cycle;
\definecolor{color_5990}{rgb}{0.301163,0.698837,0.698837};
\draw[fill=color_5990] (0.217521,-0.181773) -- (0.180235,-0.207482) -- (0.203463,-0.2376) -- cycle;
\definecolor{color_5991}{rgb}{0.685697,0.314303,0.314303};
\draw[fill=color_5991] (-0.69515,0.735622) -- (-0.712721,0.684413) -- (-0.66276,0.702294) -- cycle;
\definecolor{color_5992}{rgb}{0.336335,0.663665,0.663665};
\draw[fill=color_5992] (-0.670226,-0.739811) -- (-0.687432,-0.709348) -- (-0.70834,-0.750835) -- cycle;
\definecolor{color_5993}{rgb}{0.224538,0.775462,0.775462};
\draw[fill=color_5993] (-0.430578,0.271782) -- (-0.441152,0.3056) -- (-0.469164,0.281281) -- cycle;
\definecolor{color_5994}{rgb}{0.0539976,0.946002,0.946002};
\draw[fill=color_5994] (-0.0919756,0.279663) -- (-0.137046,0.2265) -- (-0.0622666,0.234115) -- cycle;
\definecolor{color_5995}{rgb}{0.0644712,0.935529,0.935529};
\draw[fill=color_5995] (-0.137046,0.2265) -- (-0.0855351,0.171295) -- (-0.0622666,0.234115) -- cycle;
\definecolor{color_5996}{rgb}{0.218334,0.781666,0.781666};
\draw[fill=color_5996] (-0.967146,0.579067) -- (-0.935661,0.581964) -- (-0.952143,0.615517) -- cycle;
\definecolor{color_5997}{rgb}{0.064362,0.935638,0.935638};
\draw[fill=color_5997] (-0.542168,0.46287) -- (-0.552525,0.47406) -- (-0.562526,0.45625) -- cycle;
\definecolor{color_5998}{rgb}{0.0524054,0.947595,0.947595};
\draw[fill=color_5998] (0.0317021,-0.505948) -- (0.0219541,-0.505706) -- (0.0289667,-0.512976) -- cycle;
\definecolor{color_5999}{rgb}{0.115138,0.884862,0.884862};
\draw[fill=color_5999] (-0.0724878,-0.580243) -- (-0.0678549,-0.611899) -- (-0.0507583,-0.588886) -- cycle;
\definecolor{color_6000}{rgb}{1,0,0};
\draw[fill=color_6000] (-0.497012,0.494023) -- (-0.5,0.5) -- (-0.502896,0.490695) -- cycle;
\definecolor{color_6001}{rgb}{0.651907,0.348093,0.348093};
\draw[fill=color_6001] (-0.72569,0.350324) -- (-0.719439,0.403399) -- (-0.761615,0.380599) -- cycle;
\definecolor{color_6002}{rgb}{0.229935,0.770065,0.770065};
\draw[fill=color_6002] (-0.782016,0.934993) -- (-0.802052,0.965841) -- (-0.825058,0.930822) -- cycle;
\definecolor{color_6003}{rgb}{0.265791,0.734209,0.734209};
\draw[fill=color_6003] (-0.597701,-0.917162) -- (-0.572476,-0.960122) -- (-0.547246,-0.924459) -- cycle;
\definecolor{color_6004}{rgb}{0.135523,0.864477,0.864477};
\draw[fill=color_6004] (-0.803907,-0.473988) -- (-0.841395,-0.460721) -- (-0.827313,-0.496573) -- cycle;
\definecolor{color_6005}{rgb}{1,0,0};
\draw[fill=color_6005] (0.215372,-0.591821) -- (0.227908,-0.647419) -- (0.257678,-0.590394) -- cycle;
\definecolor{color_6006}{rgb}{0.844622,0.155378,0.155378};
\draw[fill=color_6006] (0.439202,1) -- (0.357172,1) -- (0.372891,0.903141) -- cycle;
\definecolor{color_6007}{rgb}{0.198122,0.801878,0.801878};
\draw[fill=color_6007] (0.662683,0.744691) -- (0.694528,0.779024) -- (0.637812,0.794434) -- cycle;
\definecolor{color_6008}{rgb}{0.204431,0.795569,0.795569};
\draw[fill=color_6008] (0.74009,0.755632) -- (0.781645,0.781635) -- (0.732861,0.806201) -- cycle;
\definecolor{color_6009}{rgb}{0.968507,0.0314934,0.0314934};
\draw[fill=color_6009] (0.225851,-0.766421) -- (0.224125,-0.709481) -- (0.17413,-0.7442) -- cycle;
\definecolor{color_6010}{rgb}{0.311993,0.688007,0.688007};
\draw[fill=color_6010] (-0.685149,0.370241) -- (-0.64481,0.378669) -- (-0.676249,0.408106) -- cycle;
\definecolor{color_6011}{rgb}{0.225733,0.774267,0.774267};
\draw[fill=color_6011] (1,-0.131551) -- (0.963873,-0.113343) -- (0.963807,-0.152923) -- cycle;
\definecolor{color_6012}{rgb}{0.0851647,0.914835,0.914835};
\draw[fill=color_6012] (-0.182785,0.344594) -- (-0.137657,0.303825) -- (-0.123867,0.368055) -- cycle;
\definecolor{color_6013}{rgb}{0.115172,0.884828,0.884828};
\draw[fill=color_6013] (-0.606681,0.571808) -- (-0.598939,0.545819) -- (-0.581071,0.569322) -- cycle;
\definecolor{color_6014}{rgb}{0.192322,0.807678,0.807678};
\draw[fill=color_6014] (0.964109,-0.804437) -- (1,-0.785523) -- (0.953552,-0.766387) -- cycle;
\definecolor{color_6015}{rgb}{0.152557,0.847443,0.847443};
\draw[fill=color_6015] (0.855281,0.162641) -- (0.821549,0.155345) -- (0.849793,0.128158) -- cycle;
\definecolor{color_6016}{rgb}{0.175915,0.824085,0.824085};
\draw[fill=color_6016] (-0.273968,0.699348) -- (-0.31178,0.673487) -- (-0.274621,0.638066) -- cycle;
\definecolor{color_6017}{rgb}{0.943261,0.0567386,0.0567386};
\draw[fill=color_6017] (0.473836,0.918582) -- (0.439202,1) -- (0.372891,0.903141) -- cycle;
\definecolor{color_6018}{rgb}{0.452166,0.547834,0.547834};
\draw[fill=color_6018] (-0.416743,0.139698) -- (-0.429851,0.184396) -- (-0.461526,0.159927) -- cycle;
\definecolor{color_6019}{rgb}{0.595358,0.404642,0.404642};
\draw[fill=color_6019] (0.736623,-0.346953) -- (0.779546,-0.314802) -- (0.738082,-0.298813) -- cycle;
\definecolor{color_6020}{rgb}{0.227673,0.772327,0.772327};
\draw[fill=color_6020] (0.740688,-0.249466) -- (0.730612,-0.206068) -- (0.707437,-0.238603) -- cycle;
\definecolor{color_6021}{rgb}{0.301152,0.698848,0.698848};
\draw[fill=color_6021] (0.301985,-0.930542) -- (0.287388,-0.889199) -- (0.258145,-0.923021) -- cycle;
\definecolor{color_6022}{rgb}{0.170456,0.829544,0.829544};
\draw[fill=color_6022] (0.501402,-0.819822) -- (0.467619,-0.800841) -- (0.47177,-0.840391) -- cycle;
\definecolor{color_6023}{rgb}{0.104518,0.895482,0.895482};
\draw[fill=color_6023] (0.509358,-0.858228) -- (0.47177,-0.840391) -- (0.474283,-0.870695) -- cycle;
\definecolor{color_6024}{rgb}{0.152119,0.847881,0.847881};
\draw[fill=color_6024] (0.509358,-0.858228) -- (0.501402,-0.819822) -- (0.47177,-0.840391) -- cycle;
\definecolor{color_6025}{rgb}{0.446907,0.553093,0.553093};
\draw[fill=color_6025] (-0.872023,0.170613) -- (-0.829423,0.173965) -- (-0.856599,0.214843) -- cycle;
\definecolor{color_6026}{rgb}{0.585647,0.414353,0.414353};
\draw[fill=color_6026] (-0.904801,0.209101) -- (-0.856599,0.214843) -- (-0.88487,0.251954) -- cycle;
\definecolor{color_6027}{rgb}{0.587348,0.412652,0.412652};
\draw[fill=color_6027] (-0.904801,0.209101) -- (-0.872023,0.170613) -- (-0.856599,0.214843) -- cycle;
\definecolor{color_6028}{rgb}{0.262248,0.737752,0.737752};
\draw[fill=color_6028] (-0.461526,0.159927) -- (-0.496416,0.185447) -- (-0.498328,0.151903) -- cycle;
\definecolor{color_6029}{rgb}{0.127371,0.872629,0.872629};
\draw[fill=color_6029] (0.509358,-0.858228) -- (0.493843,-0.889347) -- (0.523925,-0.894654) -- cycle;
\definecolor{color_6030}{rgb}{0.142861,0.857139,0.857139};
\draw[fill=color_6030] (0.59146,-0.853452) -- (0.55311,-0.863543) -- (0.589366,-0.887732) -- cycle;
\definecolor{color_6031}{rgb}{0.26217,0.73783,0.73783};
\draw[fill=color_6031] (0.569713,-0.821807) -- (0.533845,-0.832189) -- (0.55311,-0.863543) -- cycle;
\definecolor{color_6032}{rgb}{0.362465,0.637535,0.637535};
\draw[fill=color_6032] (-0.802411,0.13486) -- (-0.829423,0.173965) -- (-0.845304,0.135812) -- cycle;
\definecolor{color_6033}{rgb}{0.311357,0.688643,0.688643};
\draw[fill=color_6033] (-0.808841,0.0620862) -- (-0.820593,0.0982647) -- (-0.846605,0.0623572) -- cycle;
\definecolor{color_6034}{rgb}{0.351168,0.648832,0.648832};
\draw[fill=color_6034] (-0.820593,0.0982647) -- (-0.802411,0.13486) -- (-0.845304,0.135812) -- cycle;
\definecolor{color_6035}{rgb}{0.641834,0.358166,0.358166};
\draw[fill=color_6035] (-0.745781,0.189057) -- (-0.721935,0.226804) -- (-0.773638,0.232969) -- cycle;
\definecolor{color_6036}{rgb}{0.442276,0.557724,0.557724};
\draw[fill=color_6036] (-0.792515,-0.0931991) -- (-0.83402,-0.0632622) -- (-0.824861,-0.114099) -- cycle;
\definecolor{color_6037}{rgb}{0.399813,0.600187,0.600187};
\draw[fill=color_6037] (-0.819258,-0.0212404) -- (-0.825827,0.0222728) -- (-0.854551,-0.0156599) -- cycle;
\definecolor{color_6038}{rgb}{0.188308,0.811692,0.811692};
\draw[fill=color_6038] (0.581764,-0.735829) -- (0.540201,-0.719517) -- (0.55274,-0.759343) -- cycle;
\definecolor{color_6039}{rgb}{0.297961,0.702039,0.702039};
\draw[fill=color_6039] (0.574259,-0.694063) -- (0.536233,-0.67179) -- (0.540201,-0.719517) -- cycle;
\definecolor{color_6040}{rgb}{0.214248,0.785752,0.785752};
\draw[fill=color_6040] (-0.298521,-0.162851) -- (-0.310316,-0.122055) -- (-0.333262,-0.145641) -- cycle;
\definecolor{color_6041}{rgb}{0.226456,0.773544,0.773544};
\draw[fill=color_6041] (-0.310316,-0.122055) -- (-0.276715,-0.137586) -- (-0.282636,-0.0971291) -- cycle;
\definecolor{color_6042}{rgb}{0.336819,0.663181,0.663181};
\draw[fill=color_6042] (-0.740202,-0.618267) -- (-0.755786,-0.582088) -- (-0.777325,-0.623938) -- cycle;
\definecolor{color_6043}{rgb}{0.0734938,0.926506,0.926506};
\draw[fill=color_6043] (0.797712,-0.657606) -- (0.824422,-0.643036) -- (0.789372,-0.627128) -- cycle;
\definecolor{color_6044}{rgb}{0.216118,0.783882,0.783882};
\draw[fill=color_6044] (-0.643643,0.0996835) -- (-0.625524,0.132083) -- (-0.664727,0.128941) -- cycle;
\definecolor{color_6045}{rgb}{0.256359,0.743641,0.743641};
\draw[fill=color_6045] (-0.608667,0.0921928) -- (-0.584743,0.114105) -- (-0.625524,0.132083) -- cycle;
\definecolor{color_6046}{rgb}{0.13807,0.86193,0.86193};
\draw[fill=color_6046] (0.753041,-0.793655) -- (0.730258,-0.760617) -- (0.712426,-0.792322) -- cycle;
\definecolor{color_6047}{rgb}{0.170527,0.829473,0.829473};
\draw[fill=color_6047] (0.731977,-0.861023) -- (0.735118,-0.823082) -- (0.697519,-0.830076) -- cycle;
\definecolor{color_6048}{rgb}{0.189966,0.810034,0.810034};
\draw[fill=color_6048] (0.697519,-0.830076) -- (0.735118,-0.823082) -- (0.712426,-0.792322) -- cycle;
\definecolor{color_6049}{rgb}{0.442936,0.557064,0.557064};
\draw[fill=color_6049] (-0.676198,-0.773213) -- (-0.70834,-0.750835) -- (-0.712268,-0.801848) -- cycle;
\definecolor{color_6050}{rgb}{0.128039,0.871961,0.871961};
\draw[fill=color_6050] (0.535682,0.0928611) -- (0.492942,0.114814) -- (0.498692,0.0804199) -- cycle;
\definecolor{color_6051}{rgb}{0.248733,0.751267,0.751267};
\draw[fill=color_6051] (0.878964,-0.771969) -- (0.915335,-0.75003) -- (0.881285,-0.731022) -- cycle;
\definecolor{color_6052}{rgb}{0.044016,0.955984,0.955984};
\draw[fill=color_6052] (-0.414096,0.466321) -- (-0.400896,0.441853) -- (-0.392869,0.474425) -- cycle;
\definecolor{color_6053}{rgb}{0.247138,0.752862,0.752862};
\draw[fill=color_6053] (-0.654094,-0.445562) -- (-0.664144,-0.487895) -- (-0.627838,-0.48508) -- cycle;
\definecolor{color_6054}{rgb}{0.158498,0.841502,0.841502};
\draw[fill=color_6054] (-1,1) -- (-1,0.964516) -- (-0.964805,0.957864) -- cycle;
\definecolor{color_6055}{rgb}{0.227363,0.772637,0.772637};
\draw[fill=color_6055] (-0.588737,-0.480834) -- (-0.560706,-0.509021) -- (-0.550754,-0.469509) -- cycle;
\definecolor{color_6056}{rgb}{0.231621,0.768379,0.768379};
\draw[fill=color_6056] (-0.627838,-0.48508) -- (-0.588737,-0.480834) -- (-0.613494,-0.445884) -- cycle;
\definecolor{color_6057}{rgb}{0.196237,0.803763,0.803763};
\draw[fill=color_6057] (-0.627838,-0.48508) -- (-0.600398,-0.518078) -- (-0.588737,-0.480834) -- cycle;
\definecolor{color_6058}{rgb}{0.475905,0.524095,0.524095};
\draw[fill=color_6058] (-0.588901,-0.293481) -- (-0.606553,-0.249894) -- (-0.636249,-0.28615) -- cycle;
\definecolor{color_6059}{rgb}{0.0319949,0.968005,0.968005};
\draw[fill=color_6059] (-0.0691825,-0.399743) -- (-0.0598393,-0.380321) -- (-0.0792697,-0.381954) -- cycle;
\definecolor{color_6060}{rgb}{0.0952331,0.904767,0.904767};
\draw[fill=color_6060] (-0.658983,-0.0627962) -- (-0.660891,-0.0874406) -- (-0.636185,-0.0881554) -- cycle;
\definecolor{color_6061}{rgb}{0.566464,0.433536,0.433536};
\draw[fill=color_6061] (-0.648059,-0.142737) -- (-0.644895,-0.177512) -- (-0.599356,-0.161684) -- cycle;
\definecolor{color_6062}{rgb}{0.0876147,0.912385,0.912385};
\draw[fill=color_6062] (-0.267666,-0.0228134) -- (-0.238552,-0.0228967) -- (-0.251309,0.00261716) -- cycle;
\definecolor{color_6063}{rgb}{0.344006,0.655994,0.655994};
\draw[fill=color_6063] (-0.878263,-0.167651) -- (-0.919044,-0.160879) -- (-0.91368,-0.196583) -- cycle;
\definecolor{color_6064}{rgb}{0.333472,0.666528,0.666528};
\draw[fill=color_6064] (-0.878263,-0.167651) -- (-0.88871,-0.129195) -- (-0.919044,-0.160879) -- cycle;
\definecolor{color_6065}{rgb}{0.477279,0.522721,0.522721};
\draw[fill=color_6065] (-0.686685,-0.165542) -- (-0.69945,-0.125488) -- (-0.73264,-0.15226) -- cycle;
\definecolor{color_6066}{rgb}{0.435537,0.564463,0.564463};
\draw[fill=color_6066] (-0.714087,-0.194152) -- (-0.686685,-0.165542) -- (-0.73264,-0.15226) -- cycle;
\definecolor{color_6067}{rgb}{0.485904,0.514096,0.514096};
\draw[fill=color_6067] (-0.584213,-0.0831523) -- (-0.611247,-0.114949) -- (-0.563654,-0.119841) -- cycle;
\definecolor{color_6068}{rgb}{0.652797,0.347203,0.347203};
\draw[fill=color_6068] (-0.551005,-0.0680446) -- (-0.563654,-0.119841) -- (-0.521842,-0.0885325) -- cycle;
\definecolor{color_6069}{rgb}{0.484102,0.515898,0.515898};
\draw[fill=color_6069] (-0.551005,-0.0680446) -- (-0.584213,-0.0831523) -- (-0.563654,-0.119841) -- cycle;
\definecolor{color_6070}{rgb}{0.384629,0.615371,0.615371};
\draw[fill=color_6070] (0.321199,-0.820366) -- (0.338246,-0.780745) -- (0.279703,-0.786262) -- cycle;
\definecolor{color_6071}{rgb}{0.569991,0.430009,0.430009};
\draw[fill=color_6071] (0.276494,-0.83838) -- (0.321199,-0.820366) -- (0.279703,-0.786262) -- cycle;
\definecolor{color_6072}{rgb}{0.22171,0.77829,0.77829};
\draw[fill=color_6072] (0.453646,-0.939591) -- (0.418424,-0.966509) -- (0.44657,-0.974117) -- cycle;
\definecolor{color_6073}{rgb}{0.563074,0.436926,0.436926};
\draw[fill=color_6073] (-0.856599,0.214843) -- (-0.814153,0.214197) -- (-0.828149,0.25912) -- cycle;
\definecolor{color_6074}{rgb}{0.733133,0.266867,0.266867};
\draw[fill=color_6074] (-0.865465,0.297198) -- (-0.828149,0.25912) -- (-0.819277,0.310677) -- cycle;
\definecolor{color_6075}{rgb}{0.352735,0.647265,0.647265};
\draw[fill=color_6075] (-0.856599,0.214843) -- (-0.829423,0.173965) -- (-0.814153,0.214197) -- cycle;
\definecolor{color_6076}{rgb}{0.659177,0.340823,0.340823};
\draw[fill=color_6076] (-0.915034,0.285784) -- (-0.88487,0.251954) -- (-0.865465,0.297198) -- cycle;
\definecolor{color_6077}{rgb}{0.29277,0.70723,0.70723};
\draw[fill=color_6077] (-0.323579,0.0704328) -- (-0.348161,0.0354738) -- (-0.310287,0.0289938) -- cycle;
\definecolor{color_6078}{rgb}{0.13841,0.86159,0.86159};
\draw[fill=color_6078] (-0.310287,0.0289938) -- (-0.336469,0.00487445) -- (-0.310604,-0.00585233) -- cycle;
\definecolor{color_6079}{rgb}{0.275926,0.724074,0.724074};
\draw[fill=color_6079] (-0.424894,-0.5426) -- (-0.391398,-0.566995) -- (-0.390929,-0.522014) -- cycle;
\definecolor{color_6080}{rgb}{0.281852,0.718148,0.718148};
\draw[fill=color_6080] (-0.514024,-0.575073) -- (-0.511767,-0.613067) -- (-0.475948,-0.586299) -- cycle;
\definecolor{color_6081}{rgb}{0.255174,0.744826,0.744826};
\draw[fill=color_6081] (0.620204,-0.750298) -- (0.592993,-0.781751) -- (0.633002,-0.793074) -- cycle;
\definecolor{color_6082}{rgb}{0.128063,0.871937,0.871937};
\draw[fill=color_6082] (0.927733,-0.380455) -- (0.908074,-0.355807) -- (0.879911,-0.376531) -- cycle;
\definecolor{color_6083}{rgb}{0.316372,0.683628,0.683628};
\draw[fill=color_6083] (-0.35082,-0.105246) -- (-0.321997,-0.0860324) -- (-0.358515,-0.0584618) -- cycle;
\definecolor{color_6084}{rgb}{0.182646,0.817354,0.817354};
\draw[fill=color_6084] (-0.468606,-0.342785) -- (-0.50145,-0.352021) -- (-0.472604,-0.378658) -- cycle;
\definecolor{color_6085}{rgb}{0.251999,0.748001,0.748001};
\draw[fill=color_6085] (-0.424968,-0.335309) -- (-0.468606,-0.342785) -- (-0.44408,-0.367712) -- cycle;
\definecolor{color_6086}{rgb}{0.151207,0.848793,0.848793};
\draw[fill=color_6086] (-0.44408,-0.367712) -- (-0.468606,-0.342785) -- (-0.472604,-0.378658) -- cycle;
\definecolor{color_6087}{rgb}{0.0901954,0.909805,0.909805};
\draw[fill=color_6087] (-0.676503,1) -- (-0.71333,1) -- (-0.699196,0.975876) -- cycle;
\definecolor{color_6088}{rgb}{0.373943,0.626057,0.626057};
\draw[fill=color_6088] (0.464419,-0.752882) -- (0.435199,-0.789013) -- (0.467619,-0.800841) -- cycle;
\definecolor{color_6089}{rgb}{0.149068,0.850932,0.850932};
\draw[fill=color_6089] (0.512789,-0.753458) -- (0.495385,-0.783585) -- (0.531327,-0.794466) -- cycle;
\definecolor{color_6090}{rgb}{0.16856,0.83144,0.83144};
\draw[fill=color_6090] (0.512789,-0.753458) -- (0.464419,-0.752882) -- (0.495385,-0.783585) -- cycle;
\definecolor{color_6091}{rgb}{0.36634,0.63366,0.63366};
\draw[fill=color_6091] (-0.809,0.488188) -- (-0.835784,0.528372) -- (-0.849525,0.483578) -- cycle;
\definecolor{color_6092}{rgb}{0.0762323,0.923768,0.923768};
\draw[fill=color_6092] (0.496617,-0.949615) -- (0.474553,-0.971325) -- (0.504308,-0.97733) -- cycle;
\definecolor{color_6093}{rgb}{0.0970823,0.902918,0.902918};
\draw[fill=color_6093] (0.532284,-0.968619) -- (0.525385,-1) -- (0.56168,-1) -- cycle;
\definecolor{color_6094}{rgb}{0.0608082,0.939192,0.939192};
\draw[fill=color_6094] (0.532284,-0.968619) -- (0.496617,-0.949615) -- (0.504308,-0.97733) -- cycle;
\definecolor{color_6095}{rgb}{0.442204,0.557796,0.557796};
\draw[fill=color_6095] (-0.786311,0.180621) -- (-0.829423,0.173965) -- (-0.802411,0.13486) -- cycle;
\definecolor{color_6096}{rgb}{0.508531,0.491469,0.491469};
\draw[fill=color_6096] (-0.76243,0.140863) -- (-0.802411,0.13486) -- (-0.777311,0.0905972) -- cycle;
\definecolor{color_6097}{rgb}{0.401556,0.598444,0.598444};
\draw[fill=color_6097] (-0.76243,0.140863) -- (-0.786311,0.180621) -- (-0.802411,0.13486) -- cycle;
\definecolor{color_6098}{rgb}{0.463514,0.536486,0.536486};
\draw[fill=color_6098] (-0.76243,0.140863) -- (-0.777311,0.0905972) -- (-0.741224,0.100665) -- cycle;
\definecolor{color_6099}{rgb}{0.104171,0.895829,0.895829};
\draw[fill=color_6099] (-0.723369,0.156431) -- (-0.732576,0.129135) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_6100}{rgb}{0.225542,0.774458,0.774458};
\draw[fill=color_6100] (-0.723369,0.156431) -- (-0.76243,0.140863) -- (-0.732576,0.129135) -- cycle;
\definecolor{color_6101}{rgb}{0.318965,0.681035,0.681035};
\draw[fill=color_6101] (-0.792412,-0.717301) -- (-0.815021,-0.682072) -- (-0.839077,-0.719927) -- cycle;
\definecolor{color_6102}{rgb}{0.679058,0.320942,0.320942};
\draw[fill=color_6102] (-0.961635,0.0299258) -- (-1,0.0489711) -- (-1,-0.00508625) -- cycle;
\definecolor{color_6103}{rgb}{0.660332,0.339668,0.339668};
\draw[fill=color_6103] (-0.962166,-0.0138795) -- (-1,-0.00508625) -- (-1,-0.0539802) -- cycle;
\definecolor{color_6104}{rgb}{0.160356,0.839644,0.839644};
\draw[fill=color_6104] (0.878964,-0.771969) -- (0.881285,-0.731022) -- (0.847362,-0.737264) -- cycle;
\definecolor{color_6105}{rgb}{0.0562698,0.94373,0.94373};
\draw[fill=color_6105] (-0.025856,-0.545267) -- (-0.0152453,-0.541454) -- (-0.0214608,-0.535005) -- cycle;
\definecolor{color_6106}{rgb}{0.0857971,0.914203,0.914203};
\draw[fill=color_6106] (-0.589123,0.183016) -- (-0.595889,0.212818) -- (-0.616395,0.198579) -- cycle;
\definecolor{color_6107}{rgb}{0.316379,0.683621,0.683621};
\draw[fill=color_6107] (-0.625524,0.132083) -- (-0.66051,0.169833) -- (-0.664727,0.128941) -- cycle;
\definecolor{color_6108}{rgb}{0.104326,0.895674,0.895674};
\draw[fill=color_6108] (-0.966651,0.521185) -- (-1,0.507798) -- (-0.979644,0.493857) -- cycle;
\definecolor{color_6109}{rgb}{0.0447662,0.955234,0.955234};
\draw[fill=color_6109] (-0.11602,-0.351285) -- (-0.0966073,-0.346549) -- (-0.112512,-0.32619) -- cycle;
\definecolor{color_6110}{rgb}{0.228265,0.771735,0.771735};
\draw[fill=color_6110] (-0.460057,-0.654241) -- (-0.412283,-0.657406) -- (-0.440777,-0.619203) -- cycle;
\definecolor{color_6111}{rgb}{0.062974,0.937026,0.937026};
\draw[fill=color_6111] (0.0025301,-0.531079) -- (-0.00492797,-0.537461) -- (0.00597288,-0.539217) -- cycle;
\definecolor{color_6112}{rgb}{0.203418,0.796582,0.796582};
\draw[fill=color_6112] (-0.283352,0.00280399) -- (-0.251309,0.00261716) -- (-0.270106,0.0402119) -- cycle;
\definecolor{color_6113}{rgb}{0.154477,0.845523,0.845523};
\draw[fill=color_6113] (-0.283352,0.00280399) -- (-0.296053,-0.033936) -- (-0.267666,-0.0228134) -- cycle;
\definecolor{color_6114}{rgb}{0.643462,0.356538,0.356538};
\draw[fill=color_6114] (-0.354502,-0.365021) -- (-0.327729,-0.32636) -- (-0.379269,-0.317017) -- cycle;
\definecolor{color_6115}{rgb}{0.0763055,0.923695,0.923695};
\draw[fill=color_6115] (-0.0107672,-0.577643) -- (-0.00338289,-0.561367) -- (-0.0217279,-0.568972) -- cycle;
\definecolor{color_6116}{rgb}{0.277878,0.722122,0.722122};
\draw[fill=color_6116] (-0.662523,0.0409317) -- (-0.705039,0.0281788) -- (-0.671105,0.0123496) -- cycle;
\definecolor{color_6117}{rgb}{0.242988,0.757012,0.757012};
\draw[fill=color_6117] (-0.610871,-0.0181626) -- (-0.651891,-0.0124123) -- (-0.638631,-0.0389684) -- cycle;
\definecolor{color_6118}{rgb}{0.154264,0.845736,0.845736};
\draw[fill=color_6118] (-0.662412,0.0721309) -- (-0.643643,0.0996835) -- (-0.679986,0.0960835) -- cycle;
\definecolor{color_6119}{rgb}{0.201895,0.798105,0.798105};
\draw[fill=color_6119] (-0.662523,0.0409317) -- (-0.662412,0.0721309) -- (-0.695149,0.0608912) -- cycle;
\definecolor{color_6120}{rgb}{0.188648,0.811352,0.811352};
\draw[fill=color_6120] (-0.662523,0.0409317) -- (-0.632911,0.0673943) -- (-0.662412,0.0721309) -- cycle;
\definecolor{color_6121}{rgb}{0.116528,0.883472,0.883472};
\draw[fill=color_6121] (-0.567771,-0.609443) -- (-0.542908,-0.631457) -- (-0.549304,-0.589833) -- cycle;
\definecolor{color_6122}{rgb}{0.254381,0.745619,0.745619};
\draw[fill=color_6122] (-0.600398,-0.518078) -- (-0.571167,-0.549932) -- (-0.560706,-0.509021) -- cycle;
\definecolor{color_6123}{rgb}{0.184033,0.815967,0.815967};
\draw[fill=color_6123] (-0.898608,0.939016) -- (-0.925486,0.965858) -- (-0.929507,0.92495) -- cycle;
\definecolor{color_6124}{rgb}{0.236977,0.763023,0.763023};
\draw[fill=color_6124] (-0.881426,0.970616) -- (-0.846963,1) -- (-0.881277,1) -- cycle;
\definecolor{color_6125}{rgb}{0.48996,0.51004,0.51004};
\draw[fill=color_6125] (-0.890938,-0.0101652) -- (-0.875819,0.0298357) -- (-0.922838,0.0124158) -- cycle;
\definecolor{color_6126}{rgb}{0.572981,0.427019,0.427019};
\draw[fill=color_6126] (-0.957252,-0.0493262) -- (-0.962166,-0.0138795) -- (-1,-0.0539802) -- cycle;
\definecolor{color_6127}{rgb}{0.454566,0.545434,0.545434};
\draw[fill=color_6127] (-0.962166,-0.0138795) -- (-0.922976,-0.0287997) -- (-0.922838,0.0124158) -- cycle;
\definecolor{color_6128}{rgb}{0.243187,0.756813,0.756813};
\draw[fill=color_6128] (0.334978,-0.939612) -- (0.333887,-0.901247) -- (0.301985,-0.930542) -- cycle;
\definecolor{color_6129}{rgb}{0.129603,0.870397,0.870397};
\draw[fill=color_6129] (0.314962,-0.966639) -- (0.334978,-0.939612) -- (0.301985,-0.930542) -- cycle;
\definecolor{color_6130}{rgb}{0.336854,0.663146,0.663146};
\draw[fill=color_6130] (0.855712,0.40866) -- (0.873252,0.449036) -- (0.826924,0.442985) -- cycle;
\definecolor{color_6131}{rgb}{0.201544,0.798456,0.798456};
\draw[fill=color_6131] (0.911916,0.366168) -- (0.936516,0.391205) -- (0.895449,0.406704) -- cycle;
\definecolor{color_6132}{rgb}{0.346777,0.653223,0.653223};
\draw[fill=color_6132] (-0.582584,-0.751621) -- (-0.571533,-0.705072) -- (-0.608972,-0.713684) -- cycle;
\definecolor{color_6133}{rgb}{0.439819,0.560181,0.560181};
\draw[fill=color_6133] (-0.656141,-0.805522) -- (-0.621976,-0.83425) -- (-0.615498,-0.788483) -- cycle;
\definecolor{color_6134}{rgb}{0.493877,0.506123,0.506123};
\draw[fill=color_6134] (-0.756699,-0.328038) -- (-0.730413,-0.287368) -- (-0.779449,-0.293395) -- cycle;
\definecolor{color_6135}{rgb}{0.452884,0.547116,0.547116};
\draw[fill=color_6135] (-0.756699,-0.328038) -- (-0.709353,-0.323402) -- (-0.730413,-0.287368) -- cycle;
\definecolor{color_6136}{rgb}{0.530026,0.469974,0.469974};
\draw[fill=color_6136] (-0.822604,-0.382108) -- (-0.777147,-0.369463) -- (-0.805235,-0.333536) -- cycle;
\definecolor{color_6137}{rgb}{0.342178,0.657822,0.657822};
\draw[fill=color_6137] (-0.709353,-0.323402) -- (-0.731829,-0.361817) -- (-0.686976,-0.359566) -- cycle;
\definecolor{color_6138}{rgb}{0.277649,0.722351,0.722351};
\draw[fill=color_6138] (-0.706756,-0.394279) -- (-0.686976,-0.359566) -- (-0.731829,-0.361817) -- cycle;
\definecolor{color_6139}{rgb}{0.282924,0.717076,0.717076};
\draw[fill=color_6139] (-0.746052,-0.452945) -- (-0.726468,-0.495592) -- (-0.698593,-0.46701) -- cycle;
\definecolor{color_6140}{rgb}{0.605945,0.394055,0.394055};
\draw[fill=color_6140] (0.562995,0.926591) -- (0.512242,1) -- (0.473836,0.918582) -- cycle;
\definecolor{color_6141}{rgb}{0.339042,0.660958,0.660958};
\draw[fill=color_6141] (-0.756981,-0.181366) -- (-0.785129,-0.141041) -- (-0.79545,-0.18331) -- cycle;
\definecolor{color_6142}{rgb}{0.618796,0.381204,0.381204};
\draw[fill=color_6142] (-0.73264,-0.15226) -- (-0.749561,-0.113978) -- (-0.785129,-0.141041) -- cycle;
\definecolor{color_6143}{rgb}{0.243198,0.756802,0.756802};
\draw[fill=color_6143] (0.747311,-0.898168) -- (0.780826,-0.924216) -- (0.779858,-0.879004) -- cycle;
\definecolor{color_6144}{rgb}{0.38342,0.61658,0.61658};
\draw[fill=color_6144] (0.731977,-0.861023) -- (0.779858,-0.879004) -- (0.775677,-0.835462) -- cycle;
\definecolor{color_6145}{rgb}{0.172697,0.827303,0.827303};
\draw[fill=color_6145] (0.731977,-0.861023) -- (0.747311,-0.898168) -- (0.779858,-0.879004) -- cycle;
\definecolor{color_6146}{rgb}{0.227187,0.772813,0.772813};
\draw[fill=color_6146] (0.774705,-0.964125) -- (0.756659,-1) -- (0.80444,-1) -- cycle;
\definecolor{color_6147}{rgb}{0.231938,0.768062,0.768062};
\draw[fill=color_6147] (0.774705,-0.964125) -- (0.724848,-0.966698) -- (0.756659,-1) -- cycle;
\definecolor{color_6148}{rgb}{0.285431,0.714569,0.714569};
\draw[fill=color_6148] (-0.656141,-0.805522) -- (-0.676198,-0.773213) -- (-0.712268,-0.801848) -- cycle;
\definecolor{color_6149}{rgb}{0.755519,0.244481,0.244481};
\draw[fill=color_6149] (-0.656141,-0.805522) -- (-0.633287,-0.752685) -- (-0.676198,-0.773213) -- cycle;
\definecolor{color_6150}{rgb}{0.164426,0.835574,0.835574};
\draw[fill=color_6150] (0.577347,-0.925636) -- (0.569216,-0.963135) -- (0.608446,-0.958277) -- cycle;
\definecolor{color_6151}{rgb}{0.191795,0.808205,0.808205};
\draw[fill=color_6151] (0.555331,-0.901025) -- (0.577347,-0.925636) -- (0.589366,-0.887732) -- cycle;
\definecolor{color_6152}{rgb}{0.181302,0.818698,0.818698};
\draw[fill=color_6152] (0.577347,-0.925636) -- (0.534365,-0.932964) -- (0.569216,-0.963135) -- cycle;
\definecolor{color_6153}{rgb}{0.313672,0.686328,0.686328};
\draw[fill=color_6153] (-0.722151,-0.0874729) -- (-0.760405,-0.0727272) -- (-0.749561,-0.113978) -- cycle;
\definecolor{color_6154}{rgb}{0.356245,0.643755,0.643755};
\draw[fill=color_6154] (0.660027,-0.549959) -- (0.615049,-0.533326) -- (0.618457,-0.57481) -- cycle;
\definecolor{color_6155}{rgb}{0.458778,0.541222,0.541222};
\draw[fill=color_6155] (0.649575,-0.597535) -- (0.660027,-0.549959) -- (0.618457,-0.57481) -- cycle;
\definecolor{color_6156}{rgb}{0.218575,0.781425,0.781425};
\draw[fill=color_6156] (0.675681,-0.710747) -- (0.702091,-0.694309) -- (0.679365,-0.665034) -- cycle;
\definecolor{color_6157}{rgb}{0.474784,0.525216,0.525216};
\draw[fill=color_6157] (-0.615498,-0.788483) -- (-0.58154,-0.801525) -- (-0.582584,-0.751621) -- cycle;
\definecolor{color_6158}{rgb}{0.174442,0.825558,0.825558};
\draw[fill=color_6158] (0.712279,-0.637355) -- (0.740448,-0.658957) -- (0.753686,-0.62466) -- cycle;
\definecolor{color_6159}{rgb}{0.0287964,0.971204,0.971204};
\draw[fill=color_6159] (-0.454662,0.476292) -- (-0.446477,0.464892) -- (-0.433699,0.477891) -- cycle;
\definecolor{color_6160}{rgb}{0.230893,0.769107,0.769107};
\draw[fill=color_6160] (0.740621,-0.519813) -- (0.761825,-0.555317) -- (0.786675,-0.521812) -- cycle;
\definecolor{color_6161}{rgb}{0.343501,0.656499,0.656499};
\draw[fill=color_6161] (-0.72587,-0.710078) -- (-0.741644,-0.661198) -- (-0.758588,-0.70407) -- cycle;
\definecolor{color_6162}{rgb}{0.433021,0.566979,0.566979};
\draw[fill=color_6162] (-0.412283,-0.657406) -- (-0.460057,-0.654241) -- (-0.439894,-0.697734) -- cycle;
\definecolor{color_6163}{rgb}{0.585264,0.414736,0.414736};
\draw[fill=color_6163] (-0.544155,-1) -- (-0.497327,-1) -- (-0.512933,-0.954248) -- cycle;
\definecolor{color_6164}{rgb}{0.17659,0.82341,0.82341};
\draw[fill=color_6164] (0.439868,-0.826538) -- (0.414658,-0.844088) -- (0.439015,-0.869131) -- cycle;
\definecolor{color_6165}{rgb}{0.304435,0.695565,0.695565};
\draw[fill=color_6165] (0.338246,-0.780745) -- (0.321199,-0.820366) -- (0.365806,-0.806939) -- cycle;
\definecolor{color_6166}{rgb}{0.160404,0.839596,0.839596};
\draw[fill=color_6166] (0.435199,-0.789013) -- (0.391144,-0.77588) -- (0.405378,-0.810953) -- cycle;
\definecolor{color_6167}{rgb}{0.527079,0.472921,0.472921};
\draw[fill=color_6167] (-0.904801,0.209101) -- (-0.944354,0.246871) -- (-0.951213,0.21328) -- cycle;
\definecolor{color_6168}{rgb}{1,0,0};
\draw[fill=color_6168] (-0.904801,0.209101) -- (-0.88487,0.251954) -- (-0.944354,0.246871) -- cycle;
\definecolor{color_6169}{rgb}{0.193145,0.806855,0.806855};
\draw[fill=color_6169] (0.592993,-0.781751) -- (0.612349,-0.824649) -- (0.633002,-0.793074) -- cycle;
\definecolor{color_6170}{rgb}{0.335042,0.664958,0.664958};
\draw[fill=color_6170] (0.592993,-0.781751) -- (0.569713,-0.821807) -- (0.612349,-0.824649) -- cycle;
\definecolor{color_6171}{rgb}{0.16367,0.83633,0.83633};
\draw[fill=color_6171] (0.649468,-0.94002) -- (0.683261,-0.968819) -- (0.69329,-0.933891) -- cycle;
\definecolor{color_6172}{rgb}{0.258154,0.741846,0.741846};
\draw[fill=color_6172] (0.631563,-0.868531) -- (0.66142,-0.902604) -- (0.680255,-0.865437) -- cycle;
\definecolor{color_6173}{rgb}{0.204409,0.795591,0.795591};
\draw[fill=color_6173] (0.66142,-0.902604) -- (0.649468,-0.94002) -- (0.69329,-0.933891) -- cycle;
\definecolor{color_6174}{rgb}{0.571868,0.428132,0.428132};
\draw[fill=color_6174] (-0.825576,0.390912) -- (-0.853093,0.348222) -- (-0.806591,0.354204) -- cycle;
\definecolor{color_6175}{rgb}{0.372262,0.627738,0.627738};
\draw[fill=color_6175] (-0.35082,-0.105246) -- (-0.358515,-0.0584618) -- (-0.389171,-0.0865896) -- cycle;
\definecolor{color_6176}{rgb}{0.297681,0.702319,0.702319};
\draw[fill=color_6176] (-0.399375,-0.159243) -- (-0.414748,-0.124264) -- (-0.440824,-0.154996) -- cycle;
\definecolor{color_6177}{rgb}{0.330623,0.669377,0.669377};
\draw[fill=color_6177] (-0.399375,-0.159243) -- (-0.440824,-0.154996) -- (-0.42783,-0.190393) -- cycle;
\definecolor{color_6178}{rgb}{0.222219,0.777781,0.777781};
\draw[fill=color_6178] (-0.354397,-0.206835) -- (-0.389374,-0.198468) -- (-0.374792,-0.239155) -- cycle;
\definecolor{color_6179}{rgb}{0.193149,0.806851,0.806851};
\draw[fill=color_6179] (-0.354397,-0.206835) -- (-0.361515,-0.172681) -- (-0.389374,-0.198468) -- cycle;
\definecolor{color_6180}{rgb}{0.266215,0.733785,0.733785};
\draw[fill=color_6180] (0.540201,-0.719517) -- (0.512789,-0.753458) -- (0.55274,-0.759343) -- cycle;
\definecolor{color_6181}{rgb}{0.256814,0.743186,0.743186};
\draw[fill=color_6181] (0.540201,-0.719517) -- (0.493313,-0.71935) -- (0.512789,-0.753458) -- cycle;
\definecolor{color_6182}{rgb}{0.227002,0.772998,0.772998};
\draw[fill=color_6182] (-0.691471,-0.0124654) -- (-0.725522,-0.0234235) -- (-0.69914,-0.0527125) -- cycle;
\definecolor{color_6183}{rgb}{0.105804,0.894196,0.894196};
\draw[fill=color_6183] (-0.651891,-0.0124123) -- (-0.669999,-0.0358966) -- (-0.638631,-0.0389684) -- cycle;
\definecolor{color_6184}{rgb}{0.121593,0.878407,0.878407};
\draw[fill=color_6184] (-0.691471,-0.0124654) -- (-0.717751,0.0021829) -- (-0.725522,-0.0234235) -- cycle;
\definecolor{color_6185}{rgb}{0.16227,0.83773,0.83773};
\draw[fill=color_6185] (-0.198484,-0.163372) -- (-0.182847,-0.134306) -- (-0.21955,-0.14083) -- cycle;
\definecolor{color_6186}{rgb}{0.303461,0.696539,0.696539};
\draw[fill=color_6186] (-0.602572,-0.36862) -- (-0.624121,-0.326466) -- (-0.644461,-0.363211) -- cycle;
\definecolor{color_6187}{rgb}{0.268142,0.731858,0.731858};
\draw[fill=color_6187] (-0.589705,-0.411701) -- (-0.628268,-0.405587) -- (-0.613494,-0.445884) -- cycle;
\definecolor{color_6188}{rgb}{0.336421,0.663579,0.663579};
\draw[fill=color_6188] (-0.589705,-0.411701) -- (-0.602572,-0.36862) -- (-0.628268,-0.405587) -- cycle;
\definecolor{color_6189}{rgb}{0.337544,0.662456,0.662456};
\draw[fill=color_6189] (-0.588901,-0.293481) -- (-0.624121,-0.326466) -- (-0.595016,-0.331522) -- cycle;
\definecolor{color_6190}{rgb}{0.325235,0.674765,0.674765};
\draw[fill=color_6190] (-0.54428,-0.296251) -- (-0.56581,-0.337742) -- (-0.530158,-0.330941) -- cycle;
\definecolor{color_6191}{rgb}{0.42708,0.57292,0.57292};
\draw[fill=color_6191] (-0.54428,-0.296251) -- (-0.588901,-0.293481) -- (-0.56581,-0.337742) -- cycle;
\definecolor{color_6192}{rgb}{0.345026,0.654974,0.654974};
\draw[fill=color_6192] (-0.544056,-0.0232656) -- (-0.508309,-0.00263177) -- (-0.536606,0.0199734) -- cycle;
\definecolor{color_6193}{rgb}{0.17237,0.82763,0.82763};
\draw[fill=color_6193] (0.88247,-0.576592) -- (0.874251,-0.609981) -- (0.9172,-0.598117) -- cycle;
\definecolor{color_6194}{rgb}{0.0393044,0.960696,0.960696};
\draw[fill=color_6194] (0.0443767,-0.492708) -- (0.0348631,-0.498017) -- (0.0425578,-0.50373) -- cycle;
\definecolor{color_6195}{rgb}{0.456026,0.543974,0.543974};
\draw[fill=color_6195] (-0.346859,0.108807) -- (-0.324533,0.149065) -- (-0.37008,0.14389) -- cycle;
\definecolor{color_6196}{rgb}{0.376311,0.623689,0.623689};
\draw[fill=color_6196] (-0.346859,0.108807) -- (-0.306865,0.113731) -- (-0.324533,0.149065) -- cycle;
\definecolor{color_6197}{rgb}{0.399289,0.600711,0.600711};
\draw[fill=color_6197] (-0.66627,-0.398614) -- (-0.654094,-0.445562) -- (-0.628268,-0.405587) -- cycle;
\definecolor{color_6198}{rgb}{0.200148,0.799852,0.799852};
\draw[fill=color_6198] (-0.550754,-0.469509) -- (-0.523272,-0.493708) -- (-0.514403,-0.456738) -- cycle;
\definecolor{color_6199}{rgb}{0.230838,0.769162,0.769162};
\draw[fill=color_6199] (-0.549053,-0.427892) -- (-0.550754,-0.469509) -- (-0.514403,-0.456738) -- cycle;
\definecolor{color_6200}{rgb}{0.0868491,0.913151,0.913151};
\draw[fill=color_6200] (0.975492,0.892801) -- (1,0.907727) -- (0.969183,0.927568) -- cycle;
\definecolor{color_6201}{rgb}{0.217746,0.782254,0.782254};
\draw[fill=color_6201] (-0.298521,-0.162851) -- (-0.333262,-0.145641) -- (-0.324931,-0.18366) -- cycle;
\definecolor{color_6202}{rgb}{0.0703811,0.929619,0.929619};
\draw[fill=color_6202] (-0.117359,-0.417525) -- (-0.0918346,-0.430707) -- (-0.0903989,-0.406835) -- cycle;
\definecolor{color_6203}{rgb}{0.367626,0.632374,0.632374};
\draw[fill=color_6203] (-0.881691,0.852934) -- (-0.922007,0.878788) -- (-0.915437,0.828029) -- cycle;
\definecolor{color_6204}{rgb}{0.27533,0.72467,0.72467};
\draw[fill=color_6204] (-0.922007,0.878788) -- (-0.952634,0.862684) -- (-0.915437,0.828029) -- cycle;
\definecolor{color_6205}{rgb}{0.479832,0.520168,0.520168};
\draw[fill=color_6205] (-0.513506,-0.263322) -- (-0.560857,-0.255239) -- (-0.54428,-0.296251) -- cycle;
\definecolor{color_6206}{rgb}{0.446788,0.553212,0.553212};
\draw[fill=color_6206] (-0.501219,-0.309877) -- (-0.513506,-0.263322) -- (-0.54428,-0.296251) -- cycle;
\definecolor{color_6207}{rgb}{0.333807,0.666193,0.666193};
\draw[fill=color_6207] (-0.512184,-0.192339) -- (-0.507688,-0.162087) -- (-0.550443,-0.169301) -- cycle;
\definecolor{color_6208}{rgb}{0.683368,0.316632,0.316632};
\draw[fill=color_6208] (-0.579729,-0.209148) -- (-0.550443,-0.169301) -- (-0.599356,-0.161684) -- cycle;
\definecolor{color_6209}{rgb}{0.589673,0.410327,0.410327};
\draw[fill=color_6209] (-0.579729,-0.209148) -- (-0.536436,-0.219975) -- (-0.550443,-0.169301) -- cycle;
\definecolor{color_6210}{rgb}{0.639309,0.360691,0.360691};
\draw[fill=color_6210] (-0.611247,-0.114949) -- (-0.648059,-0.142737) -- (-0.599356,-0.161684) -- cycle;
\definecolor{color_6211}{rgb}{0.419466,0.580534,0.580534};
\draw[fill=color_6211] (0.287388,-0.889199) -- (0.276494,-0.83838) -- (0.248464,-0.875479) -- cycle;
\definecolor{color_6212}{rgb}{0.263557,0.736443,0.736443};
\draw[fill=color_6212] (-0.857473,0.100075) -- (-0.885763,0.0760863) -- (-0.846605,0.0623572) -- cycle;
\definecolor{color_6213}{rgb}{0.311276,0.688724,0.688724};
\draw[fill=color_6213] (-0.857473,0.100075) -- (-0.888122,0.12463) -- (-0.885763,0.0760863) -- cycle;
\definecolor{color_6214}{rgb}{0.337248,0.662752,0.662752};
\draw[fill=color_6214] (-0.411327,-0.0167065) -- (-0.442384,-0.0410934) -- (-0.395754,-0.0453368) -- cycle;
\definecolor{color_6215}{rgb}{0.180853,0.819147,0.819147};
\draw[fill=color_6215] (-0.443346,-0.0046923) -- (-0.439975,0.0287148) -- (-0.473165,0.0155394) -- cycle;
\definecolor{color_6216}{rgb}{0.137126,0.862874,0.862874};
\draw[fill=color_6216] (-0.699474,0.816095) -- (-0.687628,0.849338) -- (-0.719804,0.8561) -- cycle;
\definecolor{color_6217}{rgb}{0.510672,0.489328,0.489328};
\draw[fill=color_6217] (0.511351,-0.598274) -- (0.549775,-0.586799) -- (0.535124,-0.550268) -- cycle;
\definecolor{color_6218}{rgb}{0.218541,0.781459,0.781459};
\draw[fill=color_6218] (0.464277,-0.549064) -- (0.496646,-0.563599) -- (0.501048,-0.527222) -- cycle;
\definecolor{color_6219}{rgb}{0.335507,0.664493,0.664493};
\draw[fill=color_6219] (0.427026,-0.612779) -- (0.465793,-0.588935) -- (0.428338,-0.568267) -- cycle;
\definecolor{color_6220}{rgb}{0.305652,0.694348,0.694348};
\draw[fill=color_6220] (0.447633,-0.661156) -- (0.473794,-0.628434) -- (0.427026,-0.612779) -- cycle;
\definecolor{color_6221}{rgb}{0.234745,0.765255,0.765255};
\draw[fill=color_6221] (-0.523272,-0.493708) -- (-0.560706,-0.509021) -- (-0.529504,-0.533951) -- cycle;
\definecolor{color_6222}{rgb}{0.103252,0.896748,0.896748};
\draw[fill=color_6222] (0.657296,-0.740274) -- (0.620204,-0.750298) -- (0.654697,-0.768407) -- cycle;
\definecolor{color_6223}{rgb}{0.206805,0.793195,0.793195};
\draw[fill=color_6223] (0.675681,-0.710747) -- (0.690072,-0.756477) -- (0.71233,-0.726246) -- cycle;
\definecolor{color_6224}{rgb}{0.171035,0.828965,0.828965};
\draw[fill=color_6224] (0.675681,-0.710747) -- (0.657296,-0.740274) -- (0.690072,-0.756477) -- cycle;
\definecolor{color_6225}{rgb}{0.217103,0.782897,0.782897};
\draw[fill=color_6225] (0.59146,-0.853452) -- (0.589366,-0.887732) -- (0.631563,-0.868531) -- cycle;
\definecolor{color_6226}{rgb}{0.279155,0.720845,0.720845};
\draw[fill=color_6226] (0.654289,-0.831156) -- (0.631563,-0.868531) -- (0.680255,-0.865437) -- cycle;
\definecolor{color_6227}{rgb}{0.276251,0.723749,0.723749};
\draw[fill=color_6227] (0.654289,-0.831156) -- (0.612349,-0.824649) -- (0.631563,-0.868531) -- cycle;
\definecolor{color_6228}{rgb}{0.06183,0.93817,0.93817};
\draw[fill=color_6228] (-0.0372246,-0.52237) -- (-0.0242336,-0.524343) -- (-0.0291671,-0.515258) -- cycle;
\definecolor{color_6229}{rgb}{0.150523,0.849477,0.849477};
\draw[fill=color_6229] (-0.447354,-0.434499) -- (-0.475194,-0.41112) -- (-0.478051,-0.447564) -- cycle;
\definecolor{color_6230}{rgb}{0.0990117,0.900988,0.900988};
\draw[fill=color_6230] (-0.792795,0.871676) -- (-0.797051,0.907508) -- (-0.820727,0.897313) -- cycle;
\definecolor{color_6231}{rgb}{0.178951,0.821049,0.821049};
\draw[fill=color_6231] (-0.426589,-0.0957295) -- (-0.450915,-0.122598) -- (-0.414748,-0.124264) -- cycle;
\definecolor{color_6232}{rgb}{0.189243,0.810757,0.810757};
\draw[fill=color_6232] (-0.442384,-0.0410934) -- (-0.453949,-0.0747452) -- (-0.420455,-0.0675277) -- cycle;
\definecolor{color_6233}{rgb}{0.0633061,0.936694,0.936694};
\draw[fill=color_6233] (-0.130217,-0.371197) -- (-0.100605,-0.369182) -- (-0.11602,-0.351285) -- cycle;
\definecolor{color_6234}{rgb}{0.0647874,0.935213,0.935213};
\draw[fill=color_6234] (-0.494189,0.557217) -- (-0.500525,0.542239) -- (-0.484496,0.544247) -- cycle;
\definecolor{color_6235}{rgb}{0.372061,0.627939,0.627939};
\draw[fill=color_6235] (0.454192,-0.706641) -- (0.413813,-0.733432) -- (0.464419,-0.752882) -- cycle;
\definecolor{color_6236}{rgb}{0.44776,0.55224,0.55224};
\draw[fill=color_6236] (-0.809,0.488188) -- (-0.849525,0.483578) -- (-0.825915,0.440572) -- cycle;
\definecolor{color_6237}{rgb}{0.233488,0.766512,0.766512};
\draw[fill=color_6237] (0.608446,-0.958277) -- (0.59539,-1) -- (0.630034,-1) -- cycle;
\definecolor{color_6238}{rgb}{0.15496,0.84504,0.84504};
\draw[fill=color_6238] (0.807641,-0.751419) -- (0.784671,-0.725762) -- (0.769193,-0.759256) -- cycle;
\definecolor{color_6239}{rgb}{0.0986734,0.901327,0.901327};
\draw[fill=color_6239] (0.820111,-0.711742) -- (0.815708,-0.677086) -- (0.789211,-0.689659) -- cycle;
\definecolor{color_6240}{rgb}{0.31052,0.68948,0.68948};
\draw[fill=color_6240] (-0.579885,-0.0420881) -- (-0.572686,-0.00120448) -- (-0.610871,-0.0181626) -- cycle;
\definecolor{color_6241}{rgb}{0.254318,0.745682,0.745682};
\draw[fill=color_6241] (-0.551005,-0.0680446) -- (-0.579885,-0.0420881) -- (-0.584213,-0.0831523) -- cycle;
\definecolor{color_6242}{rgb}{0.435182,0.564818,0.564818};
\draw[fill=color_6242] (-0.885763,0.0760863) -- (-0.918411,0.0521241) -- (-0.875819,0.0298357) -- cycle;
\definecolor{color_6243}{rgb}{0.474165,0.525835,0.525835};
\draw[fill=color_6243] (-0.900032,0.606862) -- (-0.904756,0.557731) -- (-0.861797,0.573742) -- cycle;
\definecolor{color_6244}{rgb}{0.215663,0.784337,0.784337};
\draw[fill=color_6244] (-0.359029,0.0720231) -- (-0.323579,0.0704328) -- (-0.346859,0.108807) -- cycle;
\definecolor{color_6245}{rgb}{0.222735,0.777265,0.777265};
\draw[fill=color_6245] (-0.923472,0.397121) -- (-0.939249,0.356466) -- (-0.912882,0.364318) -- cycle;
\definecolor{color_6246}{rgb}{0.492402,0.507598,0.507598};
\draw[fill=color_6246] (-0.740009,0.0577849) -- (-0.777311,0.0905972) -- (-0.780214,0.0407237) -- cycle;
\definecolor{color_6247}{rgb}{0.397094,0.602906,0.602906};
\draw[fill=color_6247] (-0.747787,0.0131079) -- (-0.780214,0.0407237) -- (-0.786832,-0.00221145) -- cycle;
\definecolor{color_6248}{rgb}{0.401484,0.598516,0.598516};
\draw[fill=color_6248] (-0.747787,0.0131079) -- (-0.740009,0.0577849) -- (-0.780214,0.0407237) -- cycle;
\definecolor{color_6249}{rgb}{0.32938,0.67062,0.67062};
\draw[fill=color_6249] (0.905783,0.478946) -- (0.938226,0.507433) -- (0.904293,0.520806) -- cycle;
\definecolor{color_6250}{rgb}{0.521768,0.478232,0.478232};
\draw[fill=color_6250] (-0.863161,-0.094119) -- (-0.83402,-0.0632622) -- (-0.882246,-0.0529006) -- cycle;
\definecolor{color_6251}{rgb}{0.209559,0.790441,0.790441};
\draw[fill=color_6251] (-0.88871,-0.129195) -- (-0.900948,-0.0924671) -- (-0.920772,-0.126675) -- cycle;
\definecolor{color_6252}{rgb}{0.307095,0.692905,0.692905};
\draw[fill=color_6252] (-0.88871,-0.129195) -- (-0.863161,-0.094119) -- (-0.900948,-0.0924671) -- cycle;
\definecolor{color_6253}{rgb}{0.585907,0.414093,0.414093};
\draw[fill=color_6253] (-0.393572,-0.271639) -- (-0.429434,-0.292874) -- (-0.379269,-0.317017) -- cycle;
\definecolor{color_6254}{rgb}{0.320345,0.679655,0.679655};
\draw[fill=color_6254] (-0.393572,-0.271639) -- (-0.430535,-0.254821) -- (-0.429434,-0.292874) -- cycle;
\definecolor{color_6255}{rgb}{0.281913,0.718087,0.718087};
\draw[fill=color_6255] (-0.411152,-0.22833) -- (-0.42783,-0.190393) -- (-0.451379,-0.221107) -- cycle;
\definecolor{color_6256}{rgb}{0.201641,0.798359,0.798359};
\draw[fill=color_6256] (-0.600999,-0.665593) -- (-0.622304,-0.616828) -- (-0.643028,-0.645862) -- cycle;
\definecolor{color_6257}{rgb}{0.160895,0.839105,0.839105};
\draw[fill=color_6257] (-0.792795,0.871676) -- (-0.767796,0.898087) -- (-0.797051,0.907508) -- cycle;
\definecolor{color_6258}{rgb}{0.26579,0.73421,0.73421};
\draw[fill=color_6258] (-0.712856,-0.587272) -- (-0.740202,-0.618267) -- (-0.70768,-0.630324) -- cycle;
\definecolor{color_6259}{rgb}{0.178875,0.821125,0.821125};
\draw[fill=color_6259] (-0.622304,-0.616828) -- (-0.669193,-0.605241) -- (-0.643028,-0.645862) -- cycle;
\definecolor{color_6260}{rgb}{0.308825,0.691175,0.691175};
\draw[fill=color_6260] (-0.63927,-0.574821) -- (-0.682263,-0.558738) -- (-0.669193,-0.605241) -- cycle;
\definecolor{color_6261}{rgb}{0.513119,0.486881,0.486881};
\draw[fill=color_6261] (-0.416743,0.139698) -- (-0.3899,0.184166) -- (-0.429851,0.184396) -- cycle;
\definecolor{color_6262}{rgb}{0.183731,0.816269,0.816269};
\draw[fill=color_6262] (-0.643643,0.0996835) -- (-0.664727,0.128941) -- (-0.679986,0.0960835) -- cycle;
\definecolor{color_6263}{rgb}{0.212606,0.787394,0.787394};
\draw[fill=color_6263] (-0.566613,0.0395046) -- (-0.599047,0.0565627) -- (-0.60004,0.0202342) -- cycle;
\definecolor{color_6264}{rgb}{0.190768,0.809232,0.809232};
\draw[fill=color_6264] (-0.566613,0.0395046) -- (-0.571477,0.0770595) -- (-0.599047,0.0565627) -- cycle;
\definecolor{color_6265}{rgb}{0.229199,0.770801,0.770801};
\draw[fill=color_6265] (-0.825058,0.930822) -- (-0.802052,0.965841) -- (-0.839591,0.966204) -- cycle;
\definecolor{color_6266}{rgb}{0.129732,0.870268,0.870268};
\draw[fill=color_6266] (0.938226,0.507433) -- (0.968336,0.481931) -- (0.973177,0.509253) -- cycle;
\definecolor{color_6267}{rgb}{0.109646,0.890354,0.890354};
\draw[fill=color_6267] (-0.820727,0.897313) -- (-0.797051,0.907508) -- (-0.825058,0.930822) -- cycle;
\definecolor{color_6268}{rgb}{0.224551,0.775449,0.775449};
\draw[fill=color_6268] (-0.713152,0.0864238) -- (-0.703997,0.120557) -- (-0.741224,0.100665) -- cycle;
\definecolor{color_6269}{rgb}{0.321337,0.678663,0.678663};
\draw[fill=color_6269] (-0.740009,0.0577849) -- (-0.741224,0.100665) -- (-0.777311,0.0905972) -- cycle;
\definecolor{color_6270}{rgb}{0.196117,0.803883,0.803883};
\draw[fill=color_6270] (0.674492,-0.796724) -- (0.633002,-0.793074) -- (0.654289,-0.831156) -- cycle;
\definecolor{color_6271}{rgb}{0.190704,0.809296,0.809296};
\draw[fill=color_6271] (0.712426,-0.792322) -- (0.674492,-0.796724) -- (0.697519,-0.830076) -- cycle;
\definecolor{color_6272}{rgb}{0.192651,0.807349,0.807349};
\draw[fill=color_6272] (0.697519,-0.830076) -- (0.674492,-0.796724) -- (0.654289,-0.831156) -- cycle;
\definecolor{color_6273}{rgb}{0.263504,0.736496,0.736496};
\draw[fill=color_6273] (0.909425,-0.707913) -- (0.950782,-0.716619) -- (0.934637,-0.674116) -- cycle;
\definecolor{color_6274}{rgb}{0.174985,0.825015,0.825015};
\draw[fill=color_6274] (0.89662,-0.668015) -- (0.934637,-0.674116) -- (0.92201,-0.639335) -- cycle;
\definecolor{color_6275}{rgb}{0.426959,0.573041,0.573041};
\draw[fill=color_6275] (0.92201,-0.639335) -- (0.934637,-0.674116) -- (0.957986,-0.628882) -- cycle;
\definecolor{color_6276}{rgb}{0.466494,0.533506,0.533506};
\draw[fill=color_6276] (-0.382476,0.0436355) -- (-0.39107,0.0968913) -- (-0.417553,0.0586463) -- cycle;
\definecolor{color_6277}{rgb}{0.468331,0.531669,0.531669};
\draw[fill=color_6277] (-0.8652,-0.206387) -- (-0.878263,-0.167651) -- (-0.91368,-0.196583) -- cycle;
\definecolor{color_6278}{rgb}{0.385484,0.614516,0.614516};
\draw[fill=color_6278] (0.817575,-0.907661) -- (0.820831,-0.956407) -- (0.857635,-0.928914) -- cycle;
\definecolor{color_6279}{rgb}{0.352203,0.647797,0.647797};
\draw[fill=color_6279] (0.820831,-0.956407) -- (0.774705,-0.964125) -- (0.80444,-1) -- cycle;
\definecolor{color_6280}{rgb}{0.201371,0.798629,0.798629};
\draw[fill=color_6280] (0.820913,-0.862134) -- (0.853779,-0.891287) -- (0.874548,-0.859778) -- cycle;
\definecolor{color_6281}{rgb}{0.146507,0.853493,0.853493};
\draw[fill=color_6281] (0.69329,-0.933891) -- (0.683261,-0.968819) -- (0.724848,-0.966698) -- cycle;
\definecolor{color_6282}{rgb}{0.152395,0.847605,0.847605};
\draw[fill=color_6282] (0.747311,-0.898168) -- (0.73814,-0.932253) -- (0.780826,-0.924216) -- cycle;
\definecolor{color_6283}{rgb}{0.182401,0.817599,0.817599};
\draw[fill=color_6283] (0.706512,-0.897822) -- (0.69329,-0.933891) -- (0.73814,-0.932253) -- cycle;
\definecolor{color_6284}{rgb}{0.237224,0.762776,0.762776};
\draw[fill=color_6284] (0.547869,-0.626444) -- (0.549775,-0.586799) -- (0.511351,-0.598274) -- cycle;
\definecolor{color_6285}{rgb}{0.237762,0.762238,0.762238};
\draw[fill=color_6285] (0.809197,-0.560688) -- (0.786675,-0.521812) -- (0.761825,-0.555317) -- cycle;
\definecolor{color_6286}{rgb}{0.139625,0.860375,0.860375};
\draw[fill=color_6286] (0.777809,-0.592194) -- (0.761825,-0.555317) -- (0.741542,-0.585528) -- cycle;
\definecolor{color_6287}{rgb}{0.662977,0.337023,0.337023};
\draw[fill=color_6287] (-0.40805,-0.856437) -- (-0.384613,-0.808079) -- (-0.441869,-0.823611) -- cycle;
\definecolor{color_6288}{rgb}{0.325168,0.674832,0.674832};
\draw[fill=color_6288] (0.809197,-0.560688) -- (0.857095,-0.546265) -- (0.82586,-0.520172) -- cycle;
\definecolor{color_6289}{rgb}{0.384806,0.615194,0.615194};
\draw[fill=color_6289] (-0.854971,0.745891) -- (-0.828217,0.773397) -- (-0.871642,0.80015) -- cycle;
\definecolor{color_6290}{rgb}{0.309221,0.690779,0.690779};
\draw[fill=color_6290] (-0.508309,-0.00263177) -- (-0.473165,0.0155394) -- (-0.499292,0.0403793) -- cycle;
\definecolor{color_6291}{rgb}{0.359023,0.640977,0.640977};
\draw[fill=color_6291] (-0.508309,-0.00263177) -- (-0.499292,0.0403793) -- (-0.536606,0.0199734) -- cycle;
\definecolor{color_6292}{rgb}{0.522784,0.477216,0.477216};
\draw[fill=color_6292] (-0.606553,-0.249894) -- (-0.560857,-0.255239) -- (-0.579729,-0.209148) -- cycle;
\definecolor{color_6293}{rgb}{0.653693,0.346307,0.346307};
\draw[fill=color_6293] (-0.624428,-0.209186) -- (-0.579729,-0.209148) -- (-0.599356,-0.161684) -- cycle;
\definecolor{color_6294}{rgb}{0.4733,0.5267,0.5267};
\draw[fill=color_6294] (-0.624428,-0.209186) -- (-0.606553,-0.249894) -- (-0.579729,-0.209148) -- cycle;
\definecolor{color_6295}{rgb}{0.517347,0.482653,0.482653};
\draw[fill=color_6295] (-0.704724,-0.243342) -- (-0.672435,-0.208039) -- (-0.714087,-0.194152) -- cycle;
\definecolor{color_6296}{rgb}{0.302118,0.697882,0.697882};
\draw[fill=color_6296] (-0.738753,-0.219106) -- (-0.704724,-0.243342) -- (-0.714087,-0.194152) -- cycle;
\definecolor{color_6297}{rgb}{0.208628,0.791372,0.791372};
\draw[fill=color_6297] (-0.925486,0.965858) -- (-0.964805,0.957864) -- (-0.929507,0.92495) -- cycle;
\definecolor{color_6298}{rgb}{0.101124,0.898876,0.898876};
\draw[fill=color_6298] (0.719255,0.499076) -- (0.710821,0.537525) -- (0.686268,0.522886) -- cycle;
\definecolor{color_6299}{rgb}{0.101164,0.898836,0.898836};
\draw[fill=color_6299] (0.453646,-0.939591) -- (0.474553,-0.971325) -- (0.496617,-0.949615) -- cycle;
\definecolor{color_6300}{rgb}{0.0238884,0.976112,0.976112};
\draw[fill=color_6300] (0.0443767,-0.492708) -- (0.0373555,-0.48596) -- (0.0347393,-0.490543) -- cycle;
\definecolor{color_6301}{rgb}{0.145554,0.854446,0.854446};
\draw[fill=color_6301] (-0.483441,-0.483536) -- (-0.49794,-0.516014) -- (-0.462094,-0.522551) -- cycle;
\definecolor{color_6302}{rgb}{0.0860956,0.913904,0.913904};
\draw[fill=color_6302] (-0.522704,0.606598) -- (-0.528501,0.586152) -- (-0.496963,0.598166) -- cycle;
\definecolor{color_6303}{rgb}{0.390132,0.609868,0.609868};
\draw[fill=color_6303] (0.148724,0.259641) -- (0.237265,0.237265) -- (0.179478,0.310119) -- cycle;
\definecolor{color_6304}{rgb}{0.279863,0.720137,0.720137};
\draw[fill=color_6304] (0.173703,0.173703) -- (0.237265,0.237265) -- (0.148724,0.259641) -- cycle;
\definecolor{color_6305}{rgb}{0.240568,0.759432,0.759432};
\draw[fill=color_6305] (-0.122422,-0.64484) -- (-0.123783,-0.68748) -- (-0.0903917,-0.669098) -- cycle;
\definecolor{color_6306}{rgb}{0.189021,0.810979,0.810979};
\draw[fill=color_6306] (-0.00569209,-0.672656) -- (-0.0482331,-0.672141) -- (-0.0198315,-0.708027) -- cycle;
\definecolor{color_6307}{rgb}{0.534517,0.465483,0.465483};
\draw[fill=color_6307] (-0.180863,0.859319) -- (-0.188381,0.92139) -- (-0.234149,0.872397) -- cycle;
\definecolor{color_6308}{rgb}{0.539661,0.460339,0.460339};
\draw[fill=color_6308] (-0.283963,0.883584) -- (-0.240446,0.930378) -- (-0.292177,0.926111) -- cycle;
\definecolor{color_6309}{rgb}{0.098472,0.901528,0.901528};
\draw[fill=color_6309] (0.393819,0.541089) -- (0.424609,0.534461) -- (0.40383,0.578033) -- cycle;
\definecolor{color_6310}{rgb}{0.139911,0.860089,0.860089};
\draw[fill=color_6310] (0.379062,-0.904106) -- (0.361851,-0.876284) -- (0.333887,-0.901247) -- cycle;
\definecolor{color_6311}{rgb}{0.539689,0.460311,0.460311};
\draw[fill=color_6311] (0.0285433,-0.890043) -- (0.0767783,-0.885774) -- (0.0400125,-0.841477) -- cycle;
\definecolor{color_6312}{rgb}{0.791973,0.208027,0.208027};
\draw[fill=color_6312] (0.0767783,-0.885774) -- (0.0844839,-0.827426) -- (0.0400125,-0.841477) -- cycle;
\definecolor{color_6313}{rgb}{0.221373,0.778627,0.778627};
\draw[fill=color_6313] (-0.767796,0.898087) -- (-0.792795,0.871676) -- (-0.757317,0.852604) -- cycle;
\definecolor{color_6314}{rgb}{0.260155,0.739845,0.739845};
\draw[fill=color_6314] (0.594775,0.847996) -- (0.526881,0.801853) -- (0.583868,0.785434) -- cycle;
\definecolor{color_6315}{rgb}{0.259589,0.740411,0.740411};
\draw[fill=color_6315] (0.526881,0.801853) -- (0.553699,0.734603) -- (0.583868,0.785434) -- cycle;
\definecolor{color_6316}{rgb}{0.624864,0.375136,0.375136};
\draw[fill=color_6316] (-0.899891,0.329856) -- (-0.915034,0.285784) -- (-0.865465,0.297198) -- cycle;
\definecolor{color_6317}{rgb}{0.119019,0.880981,0.880981};
\draw[fill=color_6317] (-0.416341,-0.37617) -- (-0.44408,-0.367712) -- (-0.43427,-0.403368) -- cycle;
\definecolor{color_6318}{rgb}{0.0709358,0.929064,0.929064};
\draw[fill=color_6318] (0.138878,-0.289205) -- (0.165603,-0.269652) -- (0.124255,-0.25149) -- cycle;
\definecolor{color_6319}{rgb}{0.211604,0.788396,0.788396};
\draw[fill=color_6319] (0.87236,0.494411) -- (0.836344,0.517939) -- (0.841371,0.477753) -- cycle;
\definecolor{color_6320}{rgb}{0.305727,0.694273,0.694273};
\draw[fill=color_6320] (0.855712,0.40866) -- (0.895449,0.406704) -- (0.873252,0.449036) -- cycle;
\definecolor{color_6321}{rgb}{0.639051,0.360949,0.360949};
\draw[fill=color_6321] (-0.773638,0.232969) -- (-0.737693,0.267023) -- (-0.781713,0.282836) -- cycle;
\definecolor{color_6322}{rgb}{0.383026,0.616974,0.616974};
\draw[fill=color_6322] (0.087191,0.935674) -- (0.0694239,0.867266) -- (0.138743,0.879095) -- cycle;
\definecolor{color_6323}{rgb}{0.44328,0.55672,0.55672};
\draw[fill=color_6323] (0.132897,0.79681) -- (0.208813,0.760945) -- (0.198207,0.84297) -- cycle;
\definecolor{color_6324}{rgb}{0.517249,0.482751,0.482751};
\draw[fill=color_6324] (-0.719395,0.776096) -- (-0.69515,0.735622) -- (-0.672186,0.781582) -- cycle;
\definecolor{color_6325}{rgb}{0.634405,0.365595,0.365595};
\draw[fill=color_6325] (-0.69515,0.735622) -- (-0.719395,0.776096) -- (-0.747014,0.729156) -- cycle;
\definecolor{color_6326}{rgb}{0.263224,0.736776,0.736776};
\draw[fill=color_6326] (0.414413,-0.654329) -- (0.447633,-0.661156) -- (0.427026,-0.612779) -- cycle;
\definecolor{color_6327}{rgb}{0.42649,0.57351,0.57351};
\draw[fill=color_6327] (-0.39627,-0.613313) -- (-0.354953,-0.593783) -- (-0.391398,-0.566995) -- cycle;
\definecolor{color_6328}{rgb}{0.212956,0.787044,0.787044};
\draw[fill=color_6328] (-0.475948,-0.586299) -- (-0.440777,-0.619203) -- (-0.430255,-0.581635) -- cycle;
\definecolor{color_6329}{rgb}{0.0743793,0.925621,0.925621};
\draw[fill=color_6329] (0.0684394,-0.512132) -- (0.060876,-0.527096) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_6330}{rgb}{0.273818,0.726182,0.726182};
\draw[fill=color_6330] (-1,-0.414404) -- (-1,-0.456413) -- (-0.960143,-0.44132) -- cycle;
\definecolor{color_6331}{rgb}{0.534509,0.465491,0.465491};
\draw[fill=color_6331] (0.314567,0.839695) -- (0.372891,0.903141) -- (0.272975,0.885663) -- cycle;
\definecolor{color_6332}{rgb}{0.369527,0.630473,0.630473};
\draw[fill=color_6332] (-0.759842,-0.0296187) -- (-0.786832,-0.00221145) -- (-0.793253,-0.0486345) -- cycle;
\definecolor{color_6333}{rgb}{0.212302,0.787698,0.787698};
\draw[fill=color_6333] (-0.772807,-0.218751) -- (-0.738753,-0.219106) -- (-0.756981,-0.181366) -- cycle;
\definecolor{color_6334}{rgb}{0.250256,0.749744,0.749744};
\draw[fill=color_6334] (0.581764,-0.735829) -- (0.574259,-0.694063) -- (0.540201,-0.719517) -- cycle;
\definecolor{color_6335}{rgb}{0.185319,0.814681,0.814681};
\draw[fill=color_6335] (-0.298521,-0.162851) -- (-0.264162,-0.175483) -- (-0.276715,-0.137586) -- cycle;
\definecolor{color_6336}{rgb}{0.630148,0.369852,0.369852};
\draw[fill=color_6336] (-0.441869,-0.823611) -- (-0.384613,-0.808079) -- (-0.416816,-0.775805) -- cycle;
\definecolor{color_6337}{rgb}{0.559833,0.440167,0.440167};
\draw[fill=color_6337] (-0.384152,-0.89783) -- (-0.341853,-0.900453) -- (-0.36193,-0.850882) -- cycle;
\definecolor{color_6338}{rgb}{0.0845474,0.915453,0.915453};
\draw[fill=color_6338] (-0.0664336,0.400081) -- (-0.123867,0.368055) -- (-0.0790854,0.340589) -- cycle;
\definecolor{color_6339}{rgb}{0.707225,0.292775,0.292775};
\draw[fill=color_6339] (0.225851,-0.766421) -- (0.279703,-0.786262) -- (0.270803,-0.733168) -- cycle;
\definecolor{color_6340}{rgb}{0.0914608,0.908539,0.908539};
\draw[fill=color_6340] (0.0239756,-0.569144) -- (0.031308,-0.586748) -- (0.0423165,-0.564113) -- cycle;
\definecolor{color_6341}{rgb}{0.0709289,0.929071,0.929071};
\draw[fill=color_6341] (-0.562526,0.45625) -- (-0.570679,0.479894) -- (-0.582537,0.46813) -- cycle;
\definecolor{color_6342}{rgb}{0.0966758,0.903324,0.903324};
\draw[fill=color_6342] (-0.565074,0.410519) -- (-0.55401,0.431717) -- (-0.584307,0.439708) -- cycle;
\definecolor{color_6343}{rgb}{0.096123,0.903877,0.903877};
\draw[fill=color_6343] (0.0766776,-0.556745) -- (0.0604932,-0.57769) -- (0.0863149,-0.577308) -- cycle;
\definecolor{color_6344}{rgb}{0.261148,0.738852,0.738852};
\draw[fill=color_6344] (-0.530572,0.0634994) -- (-0.548183,0.10109) -- (-0.571477,0.0770595) -- cycle;
\definecolor{color_6345}{rgb}{0.36224,0.63776,0.63776};
\draw[fill=color_6345] (-0.530572,0.0634994) -- (-0.571477,0.0770595) -- (-0.566613,0.0395046) -- cycle;
\definecolor{color_6346}{rgb}{0.150362,0.849638,0.849638};
\draw[fill=color_6346] (0.775677,-0.835462) -- (0.753041,-0.793655) -- (0.735118,-0.823082) -- cycle;
\definecolor{color_6347}{rgb}{0.334597,0.665403,0.665403};
\draw[fill=color_6347] (0.731977,-0.861023) -- (0.775677,-0.835462) -- (0.735118,-0.823082) -- cycle;
\definecolor{color_6348}{rgb}{0.552988,0.447012,0.447012};
\draw[fill=color_6348] (-0.961465,-0.692656) -- (-1,-0.728183) -- (-0.938629,-0.729381) -- cycle;
\definecolor{color_6349}{rgb}{0.217621,0.782379,0.782379};
\draw[fill=color_6349] (-0.961465,-0.692656) -- (-0.938629,-0.729381) -- (-0.917859,-0.694628) -- cycle;
\definecolor{color_6350}{rgb}{0.326844,0.673156,0.673156};
\draw[fill=color_6350] (0.921998,-0.796692) -- (0.953552,-0.766387) -- (0.915335,-0.75003) -- cycle;
\definecolor{color_6351}{rgb}{0.362474,0.637526,0.637526};
\draw[fill=color_6351] (-0.746592,-0.402625) -- (-0.731829,-0.361817) -- (-0.777147,-0.369463) -- cycle;
\definecolor{color_6352}{rgb}{0.297665,0.702335,0.702335};
\draw[fill=color_6352] (-0.731829,-0.361817) -- (-0.746592,-0.402625) -- (-0.706756,-0.394279) -- cycle;
\definecolor{color_6353}{rgb}{0.297146,0.702854,0.702854};
\draw[fill=color_6353] (-0.746592,-0.402625) -- (-0.746052,-0.452945) -- (-0.718974,-0.429982) -- cycle;
\definecolor{color_6354}{rgb}{0.218213,0.781787,0.781787};
\draw[fill=color_6354] (-0.706756,-0.394279) -- (-0.746592,-0.402625) -- (-0.718974,-0.429982) -- cycle;
\definecolor{color_6355}{rgb}{0.0664927,0.933507,0.933507};
\draw[fill=color_6355] (0.733679,-0.696134) -- (0.763179,-0.705593) -- (0.759797,-0.680515) -- cycle;
\definecolor{color_6356}{rgb}{0.411874,0.588126,0.588126};
\draw[fill=color_6356] (-0.919044,-0.160879) -- (-0.95869,-0.184845) -- (-0.91368,-0.196583) -- cycle;
\definecolor{color_6357}{rgb}{0.542582,0.457418,0.457418};
\draw[fill=color_6357] (-0.95869,-0.184845) -- (-0.952422,-0.228159) -- (-0.91368,-0.196583) -- cycle;
\definecolor{color_6358}{rgb}{0.618151,0.381849,0.381849};
\draw[fill=color_6358] (-0.295416,-0.289355) -- (-0.245401,-0.286386) -- (-0.267542,-0.248594) -- cycle;
\definecolor{color_6359}{rgb}{0.241318,0.758682,0.758682};
\draw[fill=color_6359] (1,1) -- (0.955742,1) -- (0.963852,0.964087) -- cycle;
\definecolor{color_6360}{rgb}{0.238854,0.761146,0.761146};
\draw[fill=color_6360] (1,0.907727) -- (1,0.956781) -- (0.969183,0.927568) -- cycle;
\definecolor{color_6361}{rgb}{0.578371,0.421629,0.421629};
\draw[fill=color_6361] (0.372891,0.903141) -- (0.284283,0.948398) -- (0.272975,0.885663) -- cycle;
\definecolor{color_6362}{rgb}{0.374989,0.625011,0.625011};
\draw[fill=color_6362] (-0.646364,-0.527961) -- (-0.600398,-0.518078) -- (-0.627838,-0.48508) -- cycle;
\definecolor{color_6363}{rgb}{0.261989,0.738011,0.738011};
\draw[fill=color_6363] (0.0505943,0.406023) -- (0.107376,0.346913) -- (0.119899,0.445038) -- cycle;
\definecolor{color_6364}{rgb}{0.2371,0.7629,0.7629};
\draw[fill=color_6364] (-0.733512,-0.0541294) -- (-0.722151,-0.0874729) -- (-0.69914,-0.0527125) -- cycle;
\definecolor{color_6365}{rgb}{0.291339,0.708661,0.708661};
\draw[fill=color_6365] (-0.747787,0.0131079) -- (-0.759842,-0.0296187) -- (-0.725522,-0.0234235) -- cycle;
\definecolor{color_6366}{rgb}{0.350672,0.649328,0.649328};
\draw[fill=color_6366] (-0.66436,0.565651) -- (-0.630494,0.545793) -- (-0.629686,0.590798) -- cycle;
\definecolor{color_6367}{rgb}{0.285085,0.714915,0.714915};
\draw[fill=color_6367] (0.731977,-0.861023) -- (0.706512,-0.897822) -- (0.747311,-0.898168) -- cycle;
\definecolor{color_6368}{rgb}{0.171547,0.828453,0.828453};
\draw[fill=color_6368] (1,-1) -- (1,-0.95775) -- (0.96822,-0.957651) -- cycle;
\definecolor{color_6369}{rgb}{0.192878,0.807122,0.807122};
\draw[fill=color_6369] (0.96822,-0.957651) -- (0.933988,-0.927584) -- (0.932035,-0.967729) -- cycle;
\definecolor{color_6370}{rgb}{0.157363,0.842637,0.842637};
\draw[fill=color_6370] (0.906521,0.738661) -- (0.89687,0.775622) -- (0.87679,0.736755) -- cycle;
\definecolor{color_6371}{rgb}{0.250706,0.749294,0.749294};
\draw[fill=color_6371] (-0.891927,0.900935) -- (-0.864074,0.933393) -- (-0.898608,0.939016) -- cycle;
\definecolor{color_6372}{rgb}{0.203195,0.796805,0.796805};
\draw[fill=color_6372] (-0.0289615,0.506502) -- (-0.00660044,0.440239) -- (0.0489241,0.490104) -- cycle;
\definecolor{color_6373}{rgb}{0.390581,0.609419,0.609419};
\draw[fill=color_6373] (0.897231,-0.902558) -- (0.933988,-0.927584) -- (0.947056,-0.88517) -- cycle;
\definecolor{color_6374}{rgb}{0.306797,0.693203,0.693203};
\draw[fill=color_6374] (0.933988,-0.927584) -- (0.897231,-0.902558) -- (0.897636,-0.948487) -- cycle;
\definecolor{color_6375}{rgb}{0.369268,0.630732,0.630732};
\draw[fill=color_6375] (0.087191,0.935674) -- (0.0130258,0.932806) -- (0.0694239,0.867266) -- cycle;
\definecolor{color_6376}{rgb}{0.124675,0.875325,0.875325};
\draw[fill=color_6376] (-0.975151,0.550795) -- (-0.966651,0.521185) -- (-0.945002,0.549538) -- cycle;
\definecolor{color_6377}{rgb}{0.185874,0.814126,0.814126};
\draw[fill=color_6377] (0.867722,-0.966739) -- (0.852912,-1) -- (0.904136,-1) -- cycle;
\definecolor{color_6378}{rgb}{0.179173,0.820827,0.820827};
\draw[fill=color_6378] (-0.00660044,0.440239) -- (0.0505943,0.406023) -- (0.0489241,0.490104) -- cycle;
\definecolor{color_6379}{rgb}{0.0704953,0.929505,0.929505};
\draw[fill=color_6379] (0.847362,-0.737264) -- (0.852869,-0.70937) -- (0.820111,-0.711742) -- cycle;
\definecolor{color_6380}{rgb}{0.246284,0.753716,0.753716};
\draw[fill=color_6380] (-0.622304,-0.616828) -- (-0.584191,-0.630659) -- (-0.594398,-0.587067) -- cycle;
\definecolor{color_6381}{rgb}{0.550921,0.449079,0.449079};
\draw[fill=color_6381] (-0.704724,-0.243342) -- (-0.654836,-0.246684) -- (-0.672435,-0.208039) -- cycle;
\definecolor{color_6382}{rgb}{0.484749,0.515251,0.515251};
\draw[fill=color_6382] (-0.645182,0.747421) -- (-0.69515,0.735622) -- (-0.66276,0.702294) -- cycle;
\definecolor{color_6383}{rgb}{0.542685,0.457315,0.457315};
\draw[fill=color_6383] (-0.672186,0.781582) -- (-0.69515,0.735622) -- (-0.645182,0.747421) -- cycle;
\definecolor{color_6384}{rgb}{0.319008,0.680992,0.680992};
\draw[fill=color_6384] (-0.883537,0.652431) -- (-0.896631,0.687165) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_6385}{rgb}{0.0904781,0.909522,0.909522};
\draw[fill=color_6385] (-0.964933,0.687484) -- (-0.978131,0.666314) -- (-0.95046,0.655034) -- cycle;
\definecolor{color_6386}{rgb}{0.398237,0.601763,0.601763};
\draw[fill=color_6386] (-0.614507,-0.0639585) -- (-0.611247,-0.114949) -- (-0.584213,-0.0831523) -- cycle;
\definecolor{color_6387}{rgb}{0.298235,0.701765,0.701765};
\draw[fill=color_6387] (-0.584213,-0.0831523) -- (-0.579885,-0.0420881) -- (-0.614507,-0.0639585) -- cycle;
\definecolor{color_6388}{rgb}{0.326702,0.673298,0.673298};
\draw[fill=color_6388] (-0.68458,0.49353) -- (-0.7193,0.494762) -- (-0.69703,0.448539) -- cycle;
\definecolor{color_6389}{rgb}{0.307241,0.692759,0.692759};
\draw[fill=color_6389] (0.209741,-0.0805184) -- (0.186013,-0.127974) -- (0.246887,-0.130549) -- cycle;
\definecolor{color_6390}{rgb}{0.145405,0.854595,0.854595};
\draw[fill=color_6390] (0.411403,-0.897149) -- (0.408265,-0.932607) -- (0.43553,-0.908948) -- cycle;
\definecolor{color_6391}{rgb}{1,0,0};
\draw[fill=color_6391] (0.044311,-0.970674) -- (0.0526255,-1) -- (0.0845769,-0.943902) -- cycle;
\definecolor{color_6392}{rgb}{0.702675,0.297325,0.297325};
\draw[fill=color_6392] (-0.899891,0.329856) -- (-0.865465,0.297198) -- (-0.853093,0.348222) -- cycle;
\definecolor{color_6393}{rgb}{0.57885,0.42115,0.42115};
\draw[fill=color_6393] (-0.886074,0.376072) -- (-0.899891,0.329856) -- (-0.853093,0.348222) -- cycle;
\definecolor{color_6394}{rgb}{0.874153,0.125847,0.125847};
\draw[fill=color_6394] (-0.88487,0.251954) -- (-0.856599,0.214843) -- (-0.828149,0.25912) -- cycle;
\definecolor{color_6395}{rgb}{0.899051,0.100949,0.100949};
\draw[fill=color_6395] (-0.865465,0.297198) -- (-0.88487,0.251954) -- (-0.828149,0.25912) -- cycle;
\definecolor{color_6396}{rgb}{0.405344,0.594656,0.594656};
\draw[fill=color_6396] (-0.692845,0.261514) -- (-0.737693,0.267023) -- (-0.721935,0.226804) -- cycle;
\definecolor{color_6397}{rgb}{0.495965,0.504035,0.504035};
\draw[fill=color_6397] (-0.504687,0.81205) -- (-0.464766,0.847215) -- (-0.499569,0.852531) -- cycle;
\definecolor{color_6398}{rgb}{0.376615,0.623385,0.623385};
\draw[fill=color_6398] (-0.468524,0.751856) -- (-0.430145,0.737766) -- (-0.431256,0.783644) -- cycle;
\definecolor{color_6399}{rgb}{0.18576,0.81424,0.81424};
\draw[fill=color_6399] (-0.310287,0.0289938) -- (-0.348161,0.0354738) -- (-0.336469,0.00487445) -- cycle;
\definecolor{color_6400}{rgb}{0.391227,0.608773,0.608773};
\draw[fill=color_6400] (-0.73034,0.453014) -- (-0.7193,0.494762) -- (-0.761237,0.487792) -- cycle;
\definecolor{color_6401}{rgb}{0.282433,0.717567,0.717567};
\draw[fill=color_6401] (-0.69703,0.448539) -- (-0.7193,0.494762) -- (-0.73034,0.453014) -- cycle;
\definecolor{color_6402}{rgb}{0.594656,0.405344,0.405344};
\draw[fill=color_6402] (0.156398,0.702336) -- (0.243495,0.685011) -- (0.208813,0.760945) -- cycle;
\definecolor{color_6403}{rgb}{0.427708,0.572292,0.572292};
\draw[fill=color_6403] (0.132897,0.79681) -- (0.156398,0.702336) -- (0.208813,0.760945) -- cycle;
\definecolor{color_6404}{rgb}{0.406722,0.593278,0.593278};
\draw[fill=color_6404] (0.534484,-0.502911) -- (0.572049,-0.517928) -- (0.569875,-0.47126) -- cycle;
\definecolor{color_6405}{rgb}{0.204285,0.795715,0.795715};
\draw[fill=color_6405] (-0.523272,-0.493708) -- (-0.483441,-0.483536) -- (-0.514403,-0.456738) -- cycle;
\definecolor{color_6406}{rgb}{0.193204,0.806796,0.806796};
\draw[fill=color_6406] (0.682105,0.938155) -- (0.672178,1) -- (0.630234,0.953164) -- cycle;
\definecolor{color_6407}{rgb}{0.503841,0.496159,0.496159};
\draw[fill=color_6407] (-0.571277,-0.845126) -- (-0.58154,-0.801525) -- (-0.621976,-0.83425) -- cycle;
\definecolor{color_6408}{rgb}{0.20665,0.79335,0.79335};
\draw[fill=color_6408] (-0.566214,0.635462) -- (-0.589061,0.602853) -- (-0.550695,0.60975) -- cycle;
\definecolor{color_6409}{rgb}{0.266937,0.733063,0.733063};
\draw[fill=color_6409] (-0.617175,0.634511) -- (-0.589061,0.602853) -- (-0.566214,0.635462) -- cycle;
\definecolor{color_6410}{rgb}{0.290717,0.709283,0.709283};
\draw[fill=color_6410] (-0.310316,-0.122055) -- (-0.321997,-0.0860324) -- (-0.35082,-0.105246) -- cycle;
\definecolor{color_6411}{rgb}{0.196448,0.803552,0.803552};
\draw[fill=color_6411] (-0.298521,-0.162851) -- (-0.276715,-0.137586) -- (-0.310316,-0.122055) -- cycle;
\definecolor{color_6412}{rgb}{0.232644,0.767356,0.767356};
\draw[fill=color_6412] (0.966001,0.538607) -- (0.960262,0.5768) -- (0.93209,0.549643) -- cycle;
\definecolor{color_6413}{rgb}{0.0878053,0.912195,0.912195};
\draw[fill=color_6413] (-0.116895,-0.508951) -- (-0.123691,-0.48457) -- (-0.1462,-0.501776) -- cycle;
\definecolor{color_6414}{rgb}{0.587588,0.412412,0.412412};
\draw[fill=color_6414] (0.130492,-0.901457) -- (0.125605,-0.955515) -- (0.171293,-0.948757) -- cycle;
\definecolor{color_6415}{rgb}{0.311338,0.688662,0.688662};
\draw[fill=color_6415] (-0.398158,-0.47884) -- (-0.369192,-0.447409) -- (-0.412874,-0.439235) -- cycle;
\definecolor{color_6416}{rgb}{0.249583,0.750417,0.750417};
\draw[fill=color_6416] (-0.440812,-0.468086) -- (-0.398158,-0.47884) -- (-0.412874,-0.439235) -- cycle;
\definecolor{color_6417}{rgb}{0.371093,0.628907,0.628907};
\draw[fill=color_6417] (-0.304807,-0.653521) -- (-0.279751,-0.699402) -- (-0.257192,-0.65955) -- cycle;
\definecolor{color_6418}{rgb}{0.826313,0.173687,0.173687};
\draw[fill=color_6418] (-0.33429,-0.701418) -- (-0.279751,-0.699402) -- (-0.304807,-0.653521) -- cycle;
\definecolor{color_6419}{rgb}{0.0487097,0.95129,0.95129};
\draw[fill=color_6419] (0.0717042,-0.437972) -- (0.0719651,-0.458224) -- (0.0996641,-0.445767) -- cycle;
\definecolor{color_6420}{rgb}{0.447092,0.552908,0.552908};
\draw[fill=color_6420] (-0.454629,-0.875566) -- (-0.425882,-0.897852) -- (-0.40805,-0.856437) -- cycle;
\definecolor{color_6421}{rgb}{0.151961,0.848039,0.848039};
\draw[fill=color_6421] (0.350411,-0.967978) -- (0.386592,-0.965713) -- (0.367264,-0.934622) -- cycle;
\definecolor{color_6422}{rgb}{0.327741,0.672259,0.672259};
\draw[fill=color_6422] (-0.166024,-0.367041) -- (-0.199452,-0.344229) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_6423}{rgb}{0.571264,0.428736,0.428736};
\draw[fill=color_6423] (0.291117,-0.242011) -- (0.265964,-0.290035) -- (0.307375,-0.293157) -- cycle;
\definecolor{color_6424}{rgb}{0.421917,0.578083,0.578083};
\draw[fill=color_6424] (0.307375,-0.293157) -- (0.34933,-0.29413) -- (0.333521,-0.252371) -- cycle;
\definecolor{color_6425}{rgb}{0.0959532,0.904047,0.904047};
\draw[fill=color_6425] (0.0988781,-0.551125) -- (0.0863149,-0.577308) -- (0.111564,-0.572649) -- cycle;
\definecolor{color_6426}{rgb}{0.159714,0.840286,0.840286};
\draw[fill=color_6426] (-0.433963,0.666165) -- (-0.422894,0.700743) -- (-0.464672,0.703557) -- cycle;
\definecolor{color_6427}{rgb}{0.167781,0.832219,0.832219};
\draw[fill=color_6427] (-0.433963,0.666165) -- (-0.389144,0.677889) -- (-0.422894,0.700743) -- cycle;
\definecolor{color_6428}{rgb}{0.748369,0.251631,0.251631};
\draw[fill=color_6428] (-0.705988,0.63059) -- (-0.712721,0.684413) -- (-0.752731,0.645859) -- cycle;
\definecolor{color_6429}{rgb}{0.510016,0.489984,0.489984};
\draw[fill=color_6429] (-0.741968,0.59664) -- (-0.705988,0.63059) -- (-0.752731,0.645859) -- cycle;
\definecolor{color_6430}{rgb}{0.282734,0.717266,0.717266};
\draw[fill=color_6430] (0.904293,0.520806) -- (0.938226,0.507433) -- (0.93209,0.549643) -- cycle;
\definecolor{color_6431}{rgb}{0.133711,0.866289,0.866289};
\draw[fill=color_6431] (-0.546992,0.383781) -- (-0.53039,0.411234) -- (-0.565074,0.410519) -- cycle;
\definecolor{color_6432}{rgb}{0.566195,0.433805,0.433805};
\draw[fill=color_6432] (-0.819277,0.310677) -- (-0.773486,0.33257) -- (-0.806591,0.354204) -- cycle;
\definecolor{color_6433}{rgb}{0.84803,0.15197,0.15197};
\draw[fill=color_6433] (-0.819277,0.310677) -- (-0.828149,0.25912) -- (-0.781713,0.282836) -- cycle;
\definecolor{color_6434}{rgb}{0.123801,0.876199,0.876199};
\draw[fill=color_6434] (-0.1462,-0.501776) -- (-0.123691,-0.48457) -- (-0.145182,-0.46431) -- cycle;
\definecolor{color_6435}{rgb}{0.0754049,0.924595,0.924595};
\draw[fill=color_6435] (-0.408933,0.569938) -- (-0.429089,0.598257) -- (-0.431232,0.573269) -- cycle;
\definecolor{color_6436}{rgb}{0.0800222,0.919978,0.919978};
\draw[fill=color_6436] (0.0181414,-0.5237) -- (0.0148712,-0.533442) -- (0.0301462,-0.532009) -- cycle;
\definecolor{color_6437}{rgb}{1,0,0};
\draw[fill=color_6437] (0.5,0.5) -- (0.497044,0.561642) -- (0.462192,0.5289) -- cycle;
\definecolor{color_6438}{rgb}{0.468851,0.531149,0.531149};
\draw[fill=color_6438] (-0.616832,0.27283) -- (-0.619123,0.312443) -- (-0.660185,0.29672) -- cycle;
\definecolor{color_6439}{rgb}{0.19572,0.80428,0.80428};
\draw[fill=color_6439] (-0.64481,0.378669) -- (-0.612713,0.388673) -- (-0.63581,0.41687) -- cycle;
\definecolor{color_6440}{rgb}{0.231614,0.768386,0.768386};
\draw[fill=color_6440] (0.0416583,-0.671468) -- (0.0560558,-0.635684) -- (0.0112035,-0.64041) -- cycle;
\definecolor{color_6441}{rgb}{0.124066,0.875934,0.875934};
\draw[fill=color_6441] (0.0112035,-0.64041) -- (0.0311198,-0.616597) -- (0.00973925,-0.607197) -- cycle;
\definecolor{color_6442}{rgb}{0.402612,0.597388,0.597388};
\draw[fill=color_6442] (-0.835784,0.528372) -- (-0.813883,0.567932) -- (-0.861797,0.573742) -- cycle;
\definecolor{color_6443}{rgb}{0.410676,0.589324,0.589324};
\draw[fill=color_6443] (-0.788001,0.528137) -- (-0.813883,0.567932) -- (-0.835784,0.528372) -- cycle;
\definecolor{color_6444}{rgb}{0.100156,0.899844,0.899844};
\draw[fill=color_6444] (0.0911082,-0.317784) -- (0.0734074,-0.353185) -- (0.10774,-0.349573) -- cycle;
\definecolor{color_6445}{rgb}{0.0687534,0.931247,0.931247};
\draw[fill=color_6445] (0.130847,-0.327643) -- (0.0911082,-0.317784) -- (0.10774,-0.349573) -- cycle;
\definecolor{color_6446}{rgb}{0.212174,0.787826,0.787826};
\draw[fill=color_6446] (0.0416583,-0.671468) -- (0.0112035,-0.64041) -- (-0.00569209,-0.672656) -- cycle;
\definecolor{color_6447}{rgb}{0.24817,0.75183,0.75183};
\draw[fill=color_6447] (0.0416583,-0.671468) -- (-0.00569209,-0.672656) -- (0.0306195,-0.709005) -- cycle;
\definecolor{color_6448}{rgb}{0.24616,0.75384,0.75384};
\draw[fill=color_6448] (0.211465,-0.374802) -- (0.169108,-0.352157) -- (0.170991,-0.39301) -- cycle;
\definecolor{color_6449}{rgb}{0.346838,0.653162,0.653162};
\draw[fill=color_6449] (0.211465,-0.374802) -- (0.170991,-0.39301) -- (0.201175,-0.420733) -- cycle;
\definecolor{color_6450}{rgb}{0.401702,0.598298,0.598298};
\draw[fill=color_6450] (-0.620054,0.719259) -- (-0.621377,0.679408) -- (-0.58274,0.710954) -- cycle;
\definecolor{color_6451}{rgb}{0.310367,0.689633,0.689633};
\draw[fill=color_6451] (-0.620054,0.719259) -- (-0.66276,0.702294) -- (-0.621377,0.679408) -- cycle;
\definecolor{color_6452}{rgb}{0.365302,0.634698,0.634698};
\draw[fill=color_6452] (-0.122422,-0.64484) -- (-0.171191,-0.658964) -- (-0.123783,-0.68748) -- cycle;
\definecolor{color_6453}{rgb}{0.327214,0.672786,0.672786};
\draw[fill=color_6453] (-0.161744,-0.565673) -- (-0.146272,-0.610425) -- (-0.124168,-0.573033) -- cycle;
\definecolor{color_6454}{rgb}{0.419002,0.580998,0.580998};
\draw[fill=color_6454] (-0.202711,-0.54678) -- (-0.187892,-0.60147) -- (-0.161744,-0.565673) -- cycle;
\definecolor{color_6455}{rgb}{0.191469,0.808531,0.808531};
\draw[fill=color_6455] (-0.356013,0.823328) -- (-0.325458,0.853642) -- (-0.373944,0.856947) -- cycle;
\definecolor{color_6456}{rgb}{0.51754,0.48246,0.48246};
\draw[fill=color_6456] (-0.373944,0.856947) -- (-0.341569,0.901831) -- (-0.394151,0.897955) -- cycle;
\definecolor{color_6457}{rgb}{0.119941,0.880059,0.880059};
\draw[fill=color_6457] (-0.546992,0.383781) -- (-0.565074,0.410519) -- (-0.580481,0.383766) -- cycle;
\definecolor{color_6458}{rgb}{0.0874102,0.91259,0.91259};
\draw[fill=color_6458] (-0.0123661,-0.619371) -- (0.00973925,-0.607197) -- (-0.0114402,-0.59741) -- cycle;
\definecolor{color_6459}{rgb}{0.683343,0.316657,0.316657};
\draw[fill=color_6459] (0.323931,-0.376519) -- (0.287448,-0.344933) -- (0.287783,-0.405105) -- cycle;
\definecolor{color_6460}{rgb}{0.0966582,0.903342,0.903342};
\draw[fill=color_6460] (-0.0622666,0.234115) -- (-0.00824504,0.17773) -- (0.00377331,0.25748) -- cycle;
\definecolor{color_6461}{rgb}{0.0777659,0.922234,0.922234};
\draw[fill=color_6461] (-0.0622666,0.234115) -- (0.00377331,0.25748) -- (-0.0374172,0.305909) -- cycle;
\definecolor{color_6462}{rgb}{0.1791,0.8209,0.8209};
\draw[fill=color_6462] (-0.730664,0.968698) -- (-0.764383,0.965962) -- (-0.740615,0.92966) -- cycle;
\definecolor{color_6463}{rgb}{0.147782,0.852218,0.852218};
\draw[fill=color_6463] (-0.764383,0.965962) -- (-0.782016,0.934993) -- (-0.740615,0.92966) -- cycle;
\definecolor{color_6464}{rgb}{0.226205,0.773795,0.773795};
\draw[fill=color_6464] (-1,0.0904747) -- (-0.978851,0.0799449) -- (-0.963701,0.111753) -- cycle;
\definecolor{color_6465}{rgb}{0.135969,0.864031,0.864031};
\draw[fill=color_6465] (-1,0.591998) -- (-1,0.564805) -- (-0.967146,0.579067) -- cycle;
\definecolor{color_6466}{rgb}{0.454959,0.545041,0.545041};
\draw[fill=color_6466] (-0.616832,0.27283) -- (-0.660185,0.29672) -- (-0.654819,0.25697) -- cycle;
\definecolor{color_6467}{rgb}{0.400767,0.599233,0.599233};
\draw[fill=color_6467] (-0.674893,0.219366) -- (-0.629471,0.231448) -- (-0.654819,0.25697) -- cycle;
\definecolor{color_6468}{rgb}{0.374457,0.625543,0.625543};
\draw[fill=color_6468] (-0.118791,1) -- (-0.14165,0.951181) -- (-0.0676462,0.929814) -- cycle;
\definecolor{color_6469}{rgb}{0.452338,0.547662,0.547662};
\draw[fill=color_6469] (-0.14165,0.951181) -- (-0.127271,0.891632) -- (-0.0676462,0.929814) -- cycle;
\definecolor{color_6470}{rgb}{0.153076,0.846924,0.846924};
\draw[fill=color_6470] (-0.84282,0.818951) -- (-0.816076,0.84114) -- (-0.847368,0.855516) -- cycle;
\definecolor{color_6471}{rgb}{0.155637,0.844363,0.844363};
\draw[fill=color_6471] (-0.84282,0.818951) -- (-0.803611,0.803423) -- (-0.816076,0.84114) -- cycle;
\definecolor{color_6472}{rgb}{0.3307,0.6693,0.6693};
\draw[fill=color_6472] (-0.938629,-0.729381) -- (-1,-0.728183) -- (-0.958716,-0.761483) -- cycle;
\definecolor{color_6473}{rgb}{0.159303,0.840697,0.840697};
\draw[fill=color_6473] (0.753041,-0.793655) -- (0.769193,-0.759256) -- (0.730258,-0.760617) -- cycle;
\definecolor{color_6474}{rgb}{0.119682,0.880318,0.880318};
\draw[fill=color_6474] (0.769193,-0.759256) -- (0.747765,-0.730663) -- (0.730258,-0.760617) -- cycle;
\definecolor{color_6475}{rgb}{0.113112,0.886888,0.886888};
\draw[fill=color_6475] (0.170991,-0.39301) -- (0.138072,-0.369672) -- (0.137501,-0.405838) -- cycle;
\definecolor{color_6476}{rgb}{0.313487,0.686513,0.686513};
\draw[fill=color_6476] (-0.46581,0.244863) -- (-0.430578,0.271782) -- (-0.469164,0.281281) -- cycle;
\definecolor{color_6477}{rgb}{0.523663,0.476337,0.476337};
\draw[fill=color_6477] (-0.46581,0.244863) -- (-0.417156,0.230172) -- (-0.430578,0.271782) -- cycle;
\definecolor{color_6478}{rgb}{0.949125,0.0508754,0.0508754};
\draw[fill=color_6478] (-0.171191,-0.658964) -- (-0.218388,-0.694163) -- (-0.162495,-0.716828) -- cycle;
\definecolor{color_6479}{rgb}{0.843991,0.156009,0.156009};
\draw[fill=color_6479] (-0.162495,-0.716828) -- (-0.218388,-0.694163) -- (-0.213712,-0.750282) -- cycle;
\definecolor{color_6480}{rgb}{0.0934577,0.906542,0.906542};
\draw[fill=color_6480] (0.538756,-0.392336) -- (0.513262,-0.360971) -- (0.49984,-0.390131) -- cycle;
\definecolor{color_6481}{rgb}{0.15368,0.84632,0.84632};
\draw[fill=color_6481] (0.49658,-0.330975) -- (0.461842,-0.321633) -- (0.471965,-0.358195) -- cycle;
\definecolor{color_6482}{rgb}{0.147107,0.852893,0.852893};
\draw[fill=color_6482] (0.388786,-0.301694) -- (0.34933,-0.29413) -- (0.366595,-0.326561) -- cycle;
\definecolor{color_6483}{rgb}{0.212639,0.787361,0.787361};
\draw[fill=color_6483] (-0.740202,-0.618267) -- (-0.777325,-0.623938) -- (-0.741644,-0.661198) -- cycle;
\definecolor{color_6484}{rgb}{0.336811,0.663189,0.663189};
\draw[fill=color_6484] (-0.70768,-0.630324) -- (-0.740202,-0.618267) -- (-0.741644,-0.661198) -- cycle;
\definecolor{color_6485}{rgb}{0.0756081,0.924392,0.924392};
\draw[fill=color_6485] (-0.898504,-1) -- (-0.862392,-1) -- (-0.879188,-0.978314) -- cycle;
\definecolor{color_6486}{rgb}{0.17922,0.82078,0.82078};
\draw[fill=color_6486] (0.112376,0.622299) -- (0.0824372,0.677553) -- (0.0418134,0.625217) -- cycle;
\definecolor{color_6487}{rgb}{0.143043,0.856957,0.856957};
\draw[fill=color_6487] (-0.486702,0.345722) -- (-0.521031,0.358236) -- (-0.510334,0.325262) -- cycle;
\definecolor{color_6488}{rgb}{0.0444984,0.955502,0.955502};
\draw[fill=color_6488] (-0.295309,0.527723) -- (-0.305951,0.486754) -- (-0.26685,0.482888) -- cycle;
\definecolor{color_6489}{rgb}{0.163841,0.836159,0.836159};
\draw[fill=color_6489] (0.100535,-0.632973) -- (0.0560558,-0.635684) -- (0.0837009,-0.662676) -- cycle;
\definecolor{color_6490}{rgb}{0.146441,0.853559,0.853559};
\draw[fill=color_6490] (-0.14471,-0.933393) -- (-0.118304,-0.964557) -- (-0.11529,-0.928395) -- cycle;
\definecolor{color_6491}{rgb}{0.11701,0.88299,0.88299};
\draw[fill=color_6491] (-0.106888,-0.89776) -- (-0.14074,-0.867003) -- (-0.142977,-0.90184) -- cycle;
\definecolor{color_6492}{rgb}{0.494127,0.505873,0.505873};
\draw[fill=color_6492] (-0.705988,0.63059) -- (-0.663792,0.610726) -- (-0.664137,0.65627) -- cycle;
\definecolor{color_6493}{rgb}{0.564356,0.435644,0.435644};
\draw[fill=color_6493] (-0.703277,0.580192) -- (-0.663792,0.610726) -- (-0.705988,0.63059) -- cycle;
\definecolor{color_6494}{rgb}{0.414693,0.585307,0.585307};
\draw[fill=color_6494] (0.119899,0.445038) -- (0.116571,0.538689) -- (0.0489241,0.490104) -- cycle;
\definecolor{color_6495}{rgb}{0.243039,0.756961,0.756961};
\draw[fill=color_6495] (0.119899,0.445038) -- (0.167492,0.511314) -- (0.116571,0.538689) -- cycle;
\definecolor{color_6496}{rgb}{0.0776466,0.922353,0.922353};
\draw[fill=color_6496] (0.138072,-0.369672) -- (0.108441,-0.380282) -- (0.137501,-0.405838) -- cycle;
\definecolor{color_6497}{rgb}{0.149445,0.850555,0.850555};
\draw[fill=color_6497] (0.165626,-0.431877) -- (0.170991,-0.39301) -- (0.137501,-0.405838) -- cycle;
\definecolor{color_6498}{rgb}{0.172013,0.827987,0.827987};
\draw[fill=color_6498] (-0.40826,-1) -- (-0.362123,-1) -- (-0.393312,-0.969353) -- cycle;
\definecolor{color_6499}{rgb}{0.083915,0.916085,0.916085};
\draw[fill=color_6499] (-0.146011,0.571656) -- (-0.189319,0.521789) -- (-0.13902,0.518453) -- cycle;
\definecolor{color_6500}{rgb}{0.137369,0.862631,0.862631};
\draw[fill=color_6500] (-0.616395,0.198579) -- (-0.595889,0.212818) -- (-0.629471,0.231448) -- cycle;
\definecolor{color_6501}{rgb}{0.345957,0.654043,0.654043};
\draw[fill=color_6501] (-0.643574,0.198384) -- (-0.629471,0.231448) -- (-0.674893,0.219366) -- cycle;
\definecolor{color_6502}{rgb}{0.163392,0.836608,0.836608};
\draw[fill=color_6502] (-0.63581,0.41687) -- (-0.598253,0.413232) -- (-0.612778,0.439607) -- cycle;
\definecolor{color_6503}{rgb}{0.465924,0.534076,0.534076};
\draw[fill=color_6503] (0.915335,-0.75003) -- (0.953552,-0.766387) -- (0.950782,-0.716619) -- cycle;
\definecolor{color_6504}{rgb}{0.416869,0.583131,0.583131};
\draw[fill=color_6504] (-0.228802,0.815038) -- (-0.180863,0.859319) -- (-0.234149,0.872397) -- cycle;
\definecolor{color_6505}{rgb}{0.401127,0.598873,0.598873};
\draw[fill=color_6505] (-0.31139,0.773972) -- (-0.263483,0.764023) -- (-0.279943,0.824552) -- cycle;
\definecolor{color_6506}{rgb}{0.205377,0.794623,0.794623};
\draw[fill=color_6506] (-0.350276,0.697781) -- (-0.31178,0.673487) -- (-0.30968,0.725272) -- cycle;
\definecolor{color_6507}{rgb}{0.403636,0.596364,0.596364};
\draw[fill=color_6507] (-0.575154,0.837199) -- (-0.579528,0.799442) -- (-0.539822,0.83097) -- cycle;
\definecolor{color_6508}{rgb}{0.472983,0.527017,0.527017};
\draw[fill=color_6508] (-0.555151,0.868316) -- (-0.539822,0.83097) -- (-0.517079,0.875884) -- cycle;
\definecolor{color_6509}{rgb}{0.113847,0.886153,0.886153};
\draw[fill=color_6509] (-0.396655,0.603023) -- (-0.429089,0.598257) -- (-0.408933,0.569938) -- cycle;
\definecolor{color_6510}{rgb}{0.11285,0.88715,0.88715};
\draw[fill=color_6510] (-0.460754,0.606534) -- (-0.429089,0.598257) -- (-0.437469,0.63155) -- cycle;
\definecolor{color_6511}{rgb}{0.127898,0.872102,0.872102};
\draw[fill=color_6511] (-0.161725,0.465723) -- (-0.112957,0.430382) -- (-0.0990344,0.487908) -- cycle;
\definecolor{color_6512}{rgb}{0.184289,0.815711,0.815711};
\draw[fill=color_6512] (-0.549304,-0.589833) -- (-0.542908,-0.631457) -- (-0.511767,-0.613067) -- cycle;
\definecolor{color_6513}{rgb}{0.344367,0.655633,0.655633};
\draw[fill=color_6513] (-0.167678,-0.320704) -- (-0.135051,-0.301398) -- (-0.159755,-0.274107) -- cycle;
\definecolor{color_6514}{rgb}{0.669439,0.330561,0.330561};
\draw[fill=color_6514] (-0.806591,0.354204) -- (-0.773486,0.33257) -- (-0.761615,0.380599) -- cycle;
\definecolor{color_6515}{rgb}{0.542691,0.457309,0.457309};
\draw[fill=color_6515] (-0.785262,0.610727) -- (-0.752731,0.645859) -- (-0.807062,0.65987) -- cycle;
\definecolor{color_6516}{rgb}{0.466378,0.533622,0.533622};
\draw[fill=color_6516] (-0.785262,0.610727) -- (-0.741968,0.59664) -- (-0.752731,0.645859) -- cycle;
\definecolor{color_6517}{rgb}{0.346252,0.653748,0.653748};
\draw[fill=color_6517] (-0.372202,-0.00675958) -- (-0.358515,-0.0584618) -- (-0.335778,-0.0272362) -- cycle;
\definecolor{color_6518}{rgb}{0.358531,0.641469,0.641469};
\draw[fill=color_6518] (-0.629686,0.590798) -- (-0.589061,0.602853) -- (-0.617175,0.634511) -- cycle;
\definecolor{color_6519}{rgb}{0.252872,0.747128,0.747128};
\draw[fill=color_6519] (-0.630494,0.545793) -- (-0.606681,0.571808) -- (-0.629686,0.590798) -- cycle;
\definecolor{color_6520}{rgb}{0.231041,0.768959,0.768959};
\draw[fill=color_6520] (0.45432,-0.0688977) -- (0.427061,-0.0427898) -- (0.410334,-0.079646) -- cycle;
\definecolor{color_6521}{rgb}{0.235201,0.764799,0.764799};
\draw[fill=color_6521] (0.466272,-0.0289738) -- (0.507868,-0.0200083) -- (0.47544,0.0111964) -- cycle;
\definecolor{color_6522}{rgb}{0.550037,0.449963,0.449963};
\draw[fill=color_6522] (-0.72587,-0.710078) -- (-0.758588,-0.70407) -- (-0.753849,-0.754851) -- cycle;
\definecolor{color_6523}{rgb}{0.721293,0.278707,0.278707};
\draw[fill=color_6523] (0.257678,-0.590394) -- (0.296313,-0.590817) -- (0.297157,-0.546778) -- cycle;
\definecolor{color_6524}{rgb}{0.268984,0.731016,0.731016};
\draw[fill=color_6524] (-0.659336,0.523874) -- (-0.628024,0.501536) -- (-0.630494,0.545793) -- cycle;
\definecolor{color_6525}{rgb}{0.191684,0.808316,0.808316};
\draw[fill=color_6525] (-0.628024,0.501536) -- (-0.609137,0.52188) -- (-0.630494,0.545793) -- cycle;
\definecolor{color_6526}{rgb}{0.0973278,0.902672,0.902672};
\draw[fill=color_6526] (-0.440174,0.380349) -- (-0.470754,0.391314) -- (-0.462629,0.364022) -- cycle;
\definecolor{color_6527}{rgb}{0.0716679,0.928332,0.928332};
\draw[fill=color_6527] (0.881285,-0.731022) -- (0.852869,-0.70937) -- (0.847362,-0.737264) -- cycle;
\definecolor{color_6528}{rgb}{0.46779,0.53221,0.53221};
\draw[fill=color_6528] (0.366192,-0.190356) -- (0.349839,-0.155013) -- (0.322818,-0.200158) -- cycle;
\definecolor{color_6529}{rgb}{0.0908398,0.90916,0.90916};
\draw[fill=color_6529] (0.49658,-0.330975) -- (0.518681,-0.308708) -- (0.482758,-0.300362) -- cycle;
\definecolor{color_6530}{rgb}{0.12892,0.87108,0.87108};
\draw[fill=color_6530] (0.42429,-0.310534) -- (0.449602,-0.288862) -- (0.413385,-0.276997) -- cycle;
\definecolor{color_6531}{rgb}{0.215282,0.784718,0.784718};
\draw[fill=color_6531] (-0.391629,-0.357902) -- (-0.416341,-0.37617) -- (-0.386451,-0.402927) -- cycle;
\definecolor{color_6532}{rgb}{0.256035,0.743965,0.743965};
\draw[fill=color_6532] (-0.416341,-0.37617) -- (-0.43427,-0.403368) -- (-0.386451,-0.402927) -- cycle;
\definecolor{color_6533}{rgb}{0.146098,0.853902,0.853902};
\draw[fill=color_6533] (-0.392814,0.637229) -- (-0.353299,0.651076) -- (-0.389144,0.677889) -- cycle;
\definecolor{color_6534}{rgb}{0.180889,0.819111,0.819111};
\draw[fill=color_6534] (-0.433963,0.666165) -- (-0.392814,0.637229) -- (-0.389144,0.677889) -- cycle;
\definecolor{color_6535}{rgb}{0.583455,0.416545,0.416545};
\draw[fill=color_6535] (-0.325216,-0.464253) -- (-0.290969,-0.431973) -- (-0.338374,-0.413329) -- cycle;
\definecolor{color_6536}{rgb}{0.615708,0.384292,0.384292};
\draw[fill=color_6536] (-0.290969,-0.431973) -- (-0.309148,-0.375673) -- (-0.338374,-0.413329) -- cycle;
\definecolor{color_6537}{rgb}{0.0427208,0.957279,0.957279};
\draw[fill=color_6537] (0.0802885,-0.415566) -- (0.0717042,-0.437972) -- (0.0996641,-0.445767) -- cycle;
\definecolor{color_6538}{rgb}{0.113708,0.886292,0.886292};
\draw[fill=color_6538] (0.146282,-0.499819) -- (0.155815,-0.468552) -- (0.123075,-0.471127) -- cycle;
\definecolor{color_6539}{rgb}{0.384199,0.615801,0.615801};
\draw[fill=color_6539] (0.215292,-0.501473) -- (0.200196,-0.544431) -- (0.246765,-0.540717) -- cycle;
\definecolor{color_6540}{rgb}{0.41721,0.58279,0.58279};
\draw[fill=color_6540] (-0.244464,-0.209874) -- (-0.267542,-0.248594) -- (-0.223294,-0.240985) -- cycle;
\definecolor{color_6541}{rgb}{0.418868,0.581132,0.581132};
\draw[fill=color_6541] (-0.391398,-0.566995) -- (-0.354953,-0.593783) -- (-0.356422,-0.542288) -- cycle;
\definecolor{color_6542}{rgb}{0.359496,0.640504,0.640504};
\draw[fill=color_6542] (-0.390929,-0.522014) -- (-0.356422,-0.542288) -- (-0.358541,-0.494429) -- cycle;
\definecolor{color_6543}{rgb}{0.110982,0.889018,0.889018};
\draw[fill=color_6543] (-0.53039,0.411234) -- (-0.55401,0.431717) -- (-0.565074,0.410519) -- cycle;
\definecolor{color_6544}{rgb}{0.76503,0.23497,0.23497};
\draw[fill=color_6544] (-0.309148,-0.375673) -- (-0.276263,-0.33324) -- (-0.327729,-0.32636) -- cycle;
\definecolor{color_6545}{rgb}{0.648827,0.351173,0.351173};
\draw[fill=color_6545] (-0.309148,-0.375673) -- (-0.269638,-0.385089) -- (-0.276263,-0.33324) -- cycle;
\definecolor{color_6546}{rgb}{0.157969,0.842031,0.842031};
\draw[fill=color_6546] (-0.548183,0.10109) -- (-0.514469,0.0974482) -- (-0.523433,0.127861) -- cycle;
\definecolor{color_6547}{rgb}{0.202901,0.797099,0.797099};
\draw[fill=color_6547] (-0.498328,0.151903) -- (-0.496416,0.185447) -- (-0.528169,0.160673) -- cycle;
\definecolor{color_6548}{rgb}{0.211163,0.788837,0.788837};
\draw[fill=color_6548] (-0.559877,0.171173) -- (-0.530291,0.192352) -- (-0.559257,0.209104) -- cycle;
\definecolor{color_6549}{rgb}{0.223431,0.776569,0.776569};
\draw[fill=color_6549] (-0.0423857,0.73628) -- (-0.0546572,0.674465) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_6550}{rgb}{0.167153,0.832847,0.832847};
\draw[fill=color_6550] (0.0149248,0.753563) -- (-0.0423857,0.73628) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_6551}{rgb}{0.377852,0.622148,0.622148};
\draw[fill=color_6551] (0.447468,0.827292) -- (0.487413,0.74342) -- (0.526881,0.801853) -- cycle;
\definecolor{color_6552}{rgb}{0.625529,0.374471,0.374471};
\draw[fill=color_6552] (-0.319098,-0.516139) -- (-0.279096,-0.552929) -- (-0.283617,-0.491611) -- cycle;
\definecolor{color_6553}{rgb}{0.548599,0.451401,0.451401};
\draw[fill=color_6553] (-0.305925,-0.598193) -- (-0.279096,-0.552929) -- (-0.322365,-0.560327) -- cycle;
\definecolor{color_6554}{rgb}{0.46203,0.53797,0.53797};
\draw[fill=color_6554] (-0.223294,-0.240985) -- (-0.177669,-0.233261) -- (-0.198699,-0.200308) -- cycle;
\definecolor{color_6555}{rgb}{0.345549,0.654451,0.654451};
\draw[fill=color_6555] (-0.198699,-0.200308) -- (-0.228414,-0.176553) -- (-0.244464,-0.209874) -- cycle;
\definecolor{color_6556}{rgb}{0.160373,0.839627,0.839627};
\draw[fill=color_6556] (0.366595,-0.326561) -- (0.330343,-0.334221) -- (0.36442,-0.360453) -- cycle;
\definecolor{color_6557}{rgb}{0.291755,0.708245,0.708245};
\draw[fill=color_6557] (-0.577754,0.292778) -- (-0.536683,0.298301) -- (-0.566926,0.325989) -- cycle;
\definecolor{color_6558}{rgb}{0.227163,0.772837,0.772837};
\draw[fill=color_6558] (-0.777314,1) -- (-0.811299,1) -- (-0.802052,0.965841) -- cycle;
\definecolor{color_6559}{rgb}{0.220549,0.779451,0.779451};
\draw[fill=color_6559] (-0.764383,0.965962) -- (-0.777314,1) -- (-0.802052,0.965841) -- cycle;
\definecolor{color_6560}{rgb}{0.132632,0.867368,0.867368};
\draw[fill=color_6560] (-0.612778,0.439607) -- (-0.607046,0.46947) -- (-0.636359,0.459864) -- cycle;
\definecolor{color_6561}{rgb}{0.120618,0.879382,0.879382};
\draw[fill=color_6561] (-0.612778,0.439607) -- (-0.584307,0.439708) -- (-0.607046,0.46947) -- cycle;
\definecolor{color_6562}{rgb}{0.17907,0.82093,0.82093};
\draw[fill=color_6562] (0.813296,-0.602271) -- (0.844676,-0.584945) -- (0.809197,-0.560688) -- cycle;
\definecolor{color_6563}{rgb}{0.497905,0.502095,0.502095};
\draw[fill=color_6563] (-0.926364,-0.0670636) -- (-0.882246,-0.0529006) -- (-0.922976,-0.0287997) -- cycle;
\definecolor{color_6564}{rgb}{0.275853,0.724147,0.724147};
\draw[fill=color_6564] (-0.957252,-0.0493262) -- (-0.926364,-0.0670636) -- (-0.922976,-0.0287997) -- cycle;
\definecolor{color_6565}{rgb}{0.827872,0.172128,0.172128};
\draw[fill=color_6565] (-0.30663,-0.748131) -- (-0.328099,-0.799941) -- (-0.264695,-0.786473) -- cycle;
\definecolor{color_6566}{rgb}{0.0790313,0.920969,0.920969};
\draw[fill=color_6566] (0.410105,-0.471679) -- (0.436344,-0.495192) -- (0.439344,-0.46486) -- cycle;
\definecolor{color_6567}{rgb}{0.161654,0.838346,0.838346};
\draw[fill=color_6567] (0.467462,-0.475973) -- (0.500112,-0.487885) -- (0.494524,-0.451159) -- cycle;
\definecolor{color_6568}{rgb}{0.160481,0.839519,0.839519};
\draw[fill=color_6568] (-0.891927,0.900935) -- (-0.898608,0.939016) -- (-0.929507,0.92495) -- cycle;
\definecolor{color_6569}{rgb}{0.141848,0.858152,0.858152};
\draw[fill=color_6569] (-0.00660044,0.440239) -- (-0.0156531,0.372272) -- (0.0505943,0.406023) -- cycle;
\definecolor{color_6570}{rgb}{0.0575773,0.942423,0.942423};
\draw[fill=color_6570] (0.816252,0.653695) -- (0.852932,0.643263) -- (0.842674,0.670869) -- cycle;
\definecolor{color_6571}{rgb}{0.0464684,0.953532,0.953532};
\draw[fill=color_6571] (-0.312074,0.367732) -- (-0.354293,0.354293) -- (-0.326533,0.326533) -- cycle;
\definecolor{color_6572}{rgb}{0.780632,0.219368,0.219368};
\draw[fill=color_6572] (-0.825476,0.608759) -- (-0.807062,0.65987) -- (-0.854012,0.632035) -- cycle;
\definecolor{color_6573}{rgb}{0.878223,0.121777,0.121777};
\draw[fill=color_6573] (-0.807062,0.65987) -- (-0.850771,0.689988) -- (-0.854012,0.632035) -- cycle;
\definecolor{color_6574}{rgb}{0.0636829,0.936317,0.936317};
\draw[fill=color_6574] (-0.032311,-0.533924) -- (-0.0214608,-0.535005) -- (-0.0242336,-0.524343) -- cycle;
\definecolor{color_6575}{rgb}{0.0719759,0.928024,0.928024};
\draw[fill=color_6575] (-0.0691565,-0.557204) -- (-0.0648358,-0.536775) -- (-0.0829632,-0.542866) -- cycle;
\definecolor{color_6576}{rgb}{0.282251,0.717749,0.717749};
\draw[fill=color_6576] (0.25669,0.013381) -- (0.29186,-0.0305891) -- (0.308849,0.0240052) -- cycle;
\definecolor{color_6577}{rgb}{0.0299692,0.970031,0.970031};
\draw[fill=color_6577] (-0.0151831,-0.481017) -- (-0.0134182,-0.473164) -- (-0.0214338,-0.479257) -- cycle;
\definecolor{color_6578}{rgb}{0.222719,0.777281,0.777281};
\draw[fill=color_6578] (0.568895,0.560129) -- (0.573045,0.516384) -- (0.606657,0.545183) -- cycle;
\definecolor{color_6579}{rgb}{0.176915,0.823085,0.823085};
\draw[fill=color_6579] (0.575729,0.474699) -- (0.611213,0.497285) -- (0.573045,0.516384) -- cycle;
\definecolor{color_6580}{rgb}{0.14303,0.85697,0.85697};
\draw[fill=color_6580] (-0.898366,-0.497101) -- (-0.92082,-0.521479) -- (-0.89232,-0.536757) -- cycle;
\definecolor{color_6581}{rgb}{0.449656,0.550344,0.550344};
\draw[fill=color_6581] (-0.761615,0.380599) -- (-0.795634,0.385164) -- (-0.806591,0.354204) -- cycle;
\definecolor{color_6582}{rgb}{0.12783,0.87217,0.87217};
\draw[fill=color_6582] (1,0.428062) -- (0.971665,0.453034) -- (0.954668,0.427964) -- cycle;
\definecolor{color_6583}{rgb}{0.306673,0.693327,0.693327};
\draw[fill=color_6583] (-0.633287,-0.752685) -- (-0.608972,-0.713684) -- (-0.647935,-0.712935) -- cycle;
\definecolor{color_6584}{rgb}{0.149201,0.850799,0.850799};
\draw[fill=color_6584] (-0.631997,-0.682598) -- (-0.600999,-0.665593) -- (-0.643028,-0.645862) -- cycle;
\definecolor{color_6585}{rgb}{0.355724,0.644276,0.644276};
\draw[fill=color_6585] (0.308849,0.0240052) -- (0.29186,-0.0305891) -- (0.345261,-0.00717168) -- cycle;
\definecolor{color_6586}{rgb}{0.411824,0.588176,0.588176};
\draw[fill=color_6586] (0.345261,-0.00717168) -- (0.29186,-0.0305891) -- (0.333493,-0.0605324) -- cycle;
\definecolor{color_6587}{rgb}{0.245093,0.754907,0.754907};
\draw[fill=color_6587] (0.958208,-0.484119) -- (1,-0.505812) -- (1,-0.465205) -- cycle;
\definecolor{color_6588}{rgb}{0.275397,0.724603,0.724603};
\draw[fill=color_6588] (-0.855372,0.89427) -- (-0.864074,0.933393) -- (-0.891927,0.900935) -- cycle;
\definecolor{color_6589}{rgb}{0.40004,0.59996,0.59996};
\draw[fill=color_6589] (0.907733,-0.544064) -- (0.955692,-0.576007) -- (0.955054,-0.528025) -- cycle;
\definecolor{color_6590}{rgb}{0.259045,0.740955,0.740955};
\draw[fill=color_6590] (-0.811299,1) -- (-0.846963,1) -- (-0.839591,0.966204) -- cycle;
\definecolor{color_6591}{rgb}{0.540223,0.459777,0.459777};
\draw[fill=color_6591] (-0.712268,-0.801848) -- (-0.753849,-0.754851) -- (-0.773332,-0.800673) -- cycle;
\definecolor{color_6592}{rgb}{0.185062,0.814938,0.814938};
\draw[fill=color_6592] (0.431859,0.256033) -- (0.421132,0.210381) -- (0.472956,0.22693) -- cycle;
\definecolor{color_6593}{rgb}{0.504713,0.495287,0.495287};
\draw[fill=color_6593] (-0.939249,0.356466) -- (-0.946617,0.317641) -- (-0.899891,0.329856) -- cycle;
\definecolor{color_6594}{rgb}{0.22798,0.77202,0.77202};
\draw[fill=color_6594] (-1,-0.834846) -- (-0.972359,-0.864347) -- (-0.94428,-0.838328) -- cycle;
\definecolor{color_6595}{rgb}{0.0761906,0.923809,0.923809};
\draw[fill=color_6595] (-0.0935785,-0.562101) -- (-0.0691565,-0.557204) -- (-0.0829632,-0.542866) -- cycle;
\definecolor{color_6596}{rgb}{0.338944,0.661056,0.661056};
\draw[fill=color_6596] (-0.391398,-0.566995) -- (-0.356422,-0.542288) -- (-0.390929,-0.522014) -- cycle;
\definecolor{color_6597}{rgb}{0.186434,0.813566,0.813566};
\draw[fill=color_6597] (0.39532,-1) -- (0.43131,-1) -- (0.418424,-0.966509) -- cycle;
\definecolor{color_6598}{rgb}{0.34076,0.65924,0.65924};
\draw[fill=color_6598] (0.414454,-0.693538) -- (0.365945,-0.713476) -- (0.413813,-0.733432) -- cycle;
\definecolor{color_6599}{rgb}{0.41856,0.58144,0.58144};
\draw[fill=color_6599] (0.950782,-0.716619) -- (1,-0.700321) -- (0.969347,-0.674015) -- cycle;
\definecolor{color_6600}{rgb}{0.203827,0.796173,0.796173};
\draw[fill=color_6600] (-0.55696,0.136309) -- (-0.559877,0.171173) -- (-0.590835,0.148893) -- cycle;
\definecolor{color_6601}{rgb}{0.288172,0.711828,0.711828};
\draw[fill=color_6601] (-0.909807,-0.3929) -- (-0.889252,-0.420438) -- (-0.8673,-0.383366) -- cycle;
\definecolor{color_6602}{rgb}{0.217487,0.782513,0.782513};
\draw[fill=color_6602] (-0.898625,-0.322742) -- (-0.933485,-0.340452) -- (-0.896661,-0.357786) -- cycle;
\definecolor{color_6603}{rgb}{0.228039,0.771961,0.771961};
\draw[fill=color_6603] (-0.913966,-0.289888) -- (-0.898625,-0.322742) -- (-0.874189,-0.293457) -- cycle;
\definecolor{color_6604}{rgb}{0.597607,0.402393,0.402393};
\draw[fill=color_6604] (-0.85313,-0.337758) -- (-0.829174,-0.289907) -- (-0.874189,-0.293457) -- cycle;
\definecolor{color_6605}{rgb}{0.436516,0.563484,0.563484};
\draw[fill=color_6605] (-0.709353,-0.323402) -- (-0.683594,-0.28384) -- (-0.730413,-0.287368) -- cycle;
\definecolor{color_6606}{rgb}{0.0747453,0.925255,0.925255};
\draw[fill=color_6606] (0.0025301,-0.531079) -- (-0.00724382,-0.525895) -- (-0.00492797,-0.537461) -- cycle;
\definecolor{color_6607}{rgb}{0.114151,0.885849,0.885849};
\draw[fill=color_6607] (-0.437469,0.63155) -- (-0.429089,0.598257) -- (-0.396655,0.603023) -- cycle;
\definecolor{color_6608}{rgb}{0.229646,0.770354,0.770354};
\draw[fill=color_6608] (-0.917859,-0.694628) -- (-0.938629,-0.729381) -- (-0.889063,-0.729222) -- cycle;
\definecolor{color_6609}{rgb}{0.141017,0.858983,0.858983};
\draw[fill=color_6609] (-0.295511,-0.0660414) -- (-0.265104,-0.0556334) -- (-0.296053,-0.033936) -- cycle;
\definecolor{color_6610}{rgb}{0.477443,0.522557,0.522557};
\draw[fill=color_6610] (-0.654836,-0.246684) -- (-0.683594,-0.28384) -- (-0.636249,-0.28615) -- cycle;
\definecolor{color_6611}{rgb}{0.540669,0.459331,0.459331};
\draw[fill=color_6611] (-0.683594,-0.28384) -- (-0.654836,-0.246684) -- (-0.704724,-0.243342) -- cycle;
\definecolor{color_6612}{rgb}{0.0359978,0.964002,0.964002};
\draw[fill=color_6612] (-0.0959478,-0.387853) -- (-0.0792697,-0.381954) -- (-0.100605,-0.369182) -- cycle;
\definecolor{color_6613}{rgb}{0.342542,0.657458,0.657458};
\draw[fill=color_6613] (0.356393,0.0463544) -- (0.345261,-0.00717168) -- (0.391881,0.0158513) -- cycle;
\definecolor{color_6614}{rgb}{0.0474222,0.952578,0.952578};
\draw[fill=color_6614] (-0.0360841,-0.461659) -- (-0.0484583,-0.447048) -- (-0.0526632,-0.46977) -- cycle;
\definecolor{color_6615}{rgb}{0.0729876,0.927012,0.927012};
\draw[fill=color_6615] (0.0274208,-0.554647) -- (0.0119166,-0.560831) -- (0.0239756,-0.569144) -- cycle;
\definecolor{color_6616}{rgb}{0.531315,0.468685,0.468685};
\draw[fill=color_6616] (0.660521,-0.420468) -- (0.655524,-0.36992) -- (0.614286,-0.399702) -- cycle;
\definecolor{color_6617}{rgb}{0.522967,0.477033,0.477033};
\draw[fill=color_6617] (0.608542,-0.443061) -- (0.660521,-0.420468) -- (0.614286,-0.399702) -- cycle;
\definecolor{color_6618}{rgb}{0.504629,0.495371,0.495371};
\draw[fill=color_6618] (0.701878,-0.382758) -- (0.753063,-0.397502) -- (0.736623,-0.346953) -- cycle;
\definecolor{color_6619}{rgb}{0.509055,0.490945,0.490945};
\draw[fill=color_6619] (0.713817,-0.430157) -- (0.753063,-0.397502) -- (0.701878,-0.382758) -- cycle;
\definecolor{color_6620}{rgb}{0.458641,0.541359,0.541359};
\draw[fill=color_6620] (-0.901961,-0.228345) -- (-0.952422,-0.228159) -- (-0.910415,-0.259117) -- cycle;
\definecolor{color_6621}{rgb}{0.0811267,0.918873,0.918873};
\draw[fill=color_6621] (-0.503678,0.41998) -- (-0.53039,0.411234) -- (-0.499427,0.399195) -- cycle;
\definecolor{color_6622}{rgb}{0.501741,0.498259,0.498259};
\draw[fill=color_6622] (0.349839,-0.155013) -- (0.302782,-0.148029) -- (0.322818,-0.200158) -- cycle;
\definecolor{color_6623}{rgb}{0.0841624,0.915838,0.915838};
\draw[fill=color_6623] (0.903432,0.670012) -- (0.905264,0.707744) -- (0.880948,0.699422) -- cycle;
\definecolor{color_6624}{rgb}{0.0893989,0.910601,0.910601};
\draw[fill=color_6624] (0.927392,0.681337) -- (0.905264,0.707744) -- (0.903432,0.670012) -- cycle;
\definecolor{color_6625}{rgb}{0.40126,0.59874,0.59874};
\draw[fill=color_6625] (0.291117,-0.242011) -- (0.271806,-0.188371) -- (0.247799,-0.233358) -- cycle;
\definecolor{color_6626}{rgb}{0.0442454,0.955755,0.955755};
\draw[fill=color_6626] (-0.512567,0.434883) -- (-0.527239,0.45034) -- (-0.532628,0.433791) -- cycle;
\definecolor{color_6627}{rgb}{0.189221,0.810779,0.810779};
\draw[fill=color_6627] (0.665223,-0.140836) -- (0.630664,-0.153644) -- (0.661479,-0.179808) -- cycle;
\definecolor{color_6628}{rgb}{0.177343,0.822657,0.822657};
\draw[fill=color_6628] (0.703578,0.437886) -- (0.686809,0.480632) -- (0.670022,0.447637) -- cycle;
\definecolor{color_6629}{rgb}{0.178179,0.821821,0.821821};
\draw[fill=color_6629] (0.609025,0.240871) -- (0.592239,0.274229) -- (0.567553,0.239817) -- cycle;
\definecolor{color_6630}{rgb}{0.234921,0.765079,0.765079};
\draw[fill=color_6630] (-0.939249,0.356466) -- (-0.899891,0.329856) -- (-0.912882,0.364318) -- cycle;
\definecolor{color_6631}{rgb}{0.246267,0.753733,0.753733};
\draw[fill=color_6631] (0.91083,-0.834722) -- (0.921998,-0.796692) -- (0.8825,-0.815339) -- cycle;
\definecolor{color_6632}{rgb}{0.260498,0.739502,0.739502};
\draw[fill=color_6632] (1,0.824455) -- (1,0.867287) -- (0.962093,0.835642) -- cycle;
\definecolor{color_6633}{rgb}{0.240445,0.759555,0.759555};
\draw[fill=color_6633] (0.83036,0.800777) -- (0.858868,0.772662) -- (0.880688,0.816336) -- cycle;
\definecolor{color_6634}{rgb}{0.0756485,0.924352,0.924352};
\draw[fill=color_6634] (-0.440174,0.380349) -- (-0.449773,0.399546) -- (-0.470754,0.391314) -- cycle;
\definecolor{color_6635}{rgb}{0.276499,0.723501,0.723501};
\draw[fill=color_6635] (0.821531,0.290436) -- (0.779012,0.287793) -- (0.799303,0.255729) -- cycle;
\definecolor{color_6636}{rgb}{0.151317,0.848683,0.848683};
\draw[fill=color_6636] (0.922051,0.124337) -- (0.910226,0.162302) -- (0.884751,0.141803) -- cycle;
\definecolor{color_6637}{rgb}{0.567177,0.432823,0.432823};
\draw[fill=color_6637] (-0.69945,-0.125488) -- (-0.749561,-0.113978) -- (-0.73264,-0.15226) -- cycle;
\definecolor{color_6638}{rgb}{0.517735,0.482265,0.482265};
\draw[fill=color_6638] (-0.722151,-0.0874729) -- (-0.749561,-0.113978) -- (-0.69945,-0.125488) -- cycle;
\definecolor{color_6639}{rgb}{0.346375,0.653625,0.653625};
\draw[fill=color_6639] (0.954438,-0.841811) -- (0.916257,-0.866168) -- (0.947056,-0.88517) -- cycle;
\definecolor{color_6640}{rgb}{0.217892,0.782108,0.782108};
\draw[fill=color_6640] (0.785519,0.150038) -- (0.747733,0.145894) -- (0.773356,0.113014) -- cycle;
\definecolor{color_6641}{rgb}{0.237586,0.762414,0.762414};
\draw[fill=color_6641] (0.742636,0.216511) -- (0.725757,0.179536) -- (0.763031,0.182945) -- cycle;
\definecolor{color_6642}{rgb}{0.128209,0.871791,0.871791};
\draw[fill=color_6642] (0.228987,-0.268651) -- (0.196025,-0.286476) -- (0.22673,-0.304577) -- cycle;
\definecolor{color_6643}{rgb}{0.384936,0.615064,0.615064};
\draw[fill=color_6643] (0.242785,-0.337906) -- (0.201366,-0.330414) -- (0.211465,-0.374802) -- cycle;
\definecolor{color_6644}{rgb}{0.0334554,0.966545,0.966545};
\draw[fill=color_6644] (-0.489474,0.43474) -- (-0.475838,0.451676) -- (-0.495696,0.451193) -- cycle;
\definecolor{color_6645}{rgb}{0.326305,0.673695,0.673695};
\draw[fill=color_6645] (-0.542564,0.700095) -- (-0.578358,0.668996) -- (-0.531612,0.662522) -- cycle;
\definecolor{color_6646}{rgb}{0.375378,0.624622,0.624622};
\draw[fill=color_6646] (-0.542564,0.700095) -- (-0.58274,0.710954) -- (-0.578358,0.668996) -- cycle;
\definecolor{color_6647}{rgb}{0.107295,0.892705,0.892705};
\draw[fill=color_6647] (-0.612713,0.388673) -- (-0.580481,0.383766) -- (-0.598253,0.413232) -- cycle;
\definecolor{color_6648}{rgb}{0.120924,0.879076,0.879076};
\draw[fill=color_6648] (0.730258,-0.760617) -- (0.747765,-0.730663) -- (0.71233,-0.726246) -- cycle;
\definecolor{color_6649}{rgb}{0.162547,0.837453,0.837453};
\draw[fill=color_6649] (0.71233,-0.726246) -- (0.690072,-0.756477) -- (0.730258,-0.760617) -- cycle;
\definecolor{color_6650}{rgb}{0.0802122,0.919788,0.919788};
\draw[fill=color_6650] (0.747765,-0.730663) -- (0.763179,-0.705593) -- (0.733679,-0.696134) -- cycle;
\definecolor{color_6651}{rgb}{0.141865,0.858135,0.858135};
\draw[fill=color_6651] (0.769193,-0.759256) -- (0.784671,-0.725762) -- (0.747765,-0.730663) -- cycle;
\definecolor{color_6652}{rgb}{0.219438,0.780562,0.780562};
\draw[fill=color_6652] (0.678857,-0.62258) -- (0.646072,-0.642063) -- (0.679365,-0.665034) -- cycle;
\definecolor{color_6653}{rgb}{0.2609,0.7391,0.7391};
\draw[fill=color_6653] (0.675681,-0.710747) -- (0.679365,-0.665034) -- (0.644434,-0.682404) -- cycle;
\definecolor{color_6654}{rgb}{0.161812,0.838188,0.838188};
\draw[fill=color_6654] (0.712498,-0.554776) -- (0.741542,-0.585528) -- (0.761825,-0.555317) -- cycle;
\definecolor{color_6655}{rgb}{0.198372,0.801628,0.801628};
\draw[fill=color_6655] (0.712498,-0.554776) -- (0.707874,-0.597346) -- (0.741542,-0.585528) -- cycle;
\definecolor{color_6656}{rgb}{0.45511,0.54489,0.54489};
\draw[fill=color_6656] (-0.385669,-0.698663) -- (-0.412283,-0.657406) -- (-0.439894,-0.697734) -- cycle;
\definecolor{color_6657}{rgb}{0.271721,0.728279,0.728279};
\draw[fill=color_6657] (0.493313,-0.71935) -- (0.464419,-0.752882) -- (0.512789,-0.753458) -- cycle;
\definecolor{color_6658}{rgb}{0.0852997,0.9147,0.9147};
\draw[fill=color_6658] (-0.297814,0.0528735) -- (-0.270106,0.0402119) -- (-0.28749,0.0749795) -- cycle;
\definecolor{color_6659}{rgb}{0.376658,0.623342,0.623342};
\draw[fill=color_6659] (-0.66436,0.565651) -- (-0.629686,0.590798) -- (-0.663792,0.610726) -- cycle;
\definecolor{color_6660}{rgb}{0.136975,0.863025,0.863025};
\draw[fill=color_6660] (0.706512,-0.897822) -- (0.73814,-0.932253) -- (0.747311,-0.898168) -- cycle;
\definecolor{color_6661}{rgb}{0.443652,0.556348,0.556348};
\draw[fill=color_6661] (-0.418271,-0.936111) -- (-0.370186,-0.941674) -- (-0.384152,-0.89783) -- cycle;
\definecolor{color_6662}{rgb}{0.160288,0.839712,0.839712};
\draw[fill=color_6662] (-0.418271,-0.936111) -- (-0.424636,-0.973053) -- (-0.393312,-0.969353) -- cycle;
\definecolor{color_6663}{rgb}{0.0920257,0.907974,0.907974};
\draw[fill=color_6663] (0.710821,0.537525) -- (0.728548,0.559848) -- (0.684433,0.575032) -- cycle;
\definecolor{color_6664}{rgb}{0.280515,0.719485,0.719485};
\draw[fill=color_6664] (0.53532,0.598313) -- (0.497044,0.561642) -- (0.533582,0.538844) -- cycle;
\definecolor{color_6665}{rgb}{0.280183,0.719817,0.719817};
\draw[fill=color_6665] (0.553699,0.734603) -- (0.535533,0.665726) -- (0.589607,0.696296) -- cycle;
\definecolor{color_6666}{rgb}{0.139832,0.860168,0.860168};
\draw[fill=color_6666] (-0.323579,0.0704328) -- (-0.297814,0.0528735) -- (-0.28749,0.0749795) -- cycle;
\definecolor{color_6667}{rgb}{0.386539,0.613461,0.613461};
\draw[fill=color_6667] (0.367853,0.798584) -- (0.334787,0.716338) -- (0.414287,0.742903) -- cycle;
\definecolor{color_6668}{rgb}{0.48527,0.51473,0.51473};
\draw[fill=color_6668] (-0.341853,-0.900453) -- (-0.3373,-0.954909) -- (-0.308836,-0.924265) -- cycle;
\definecolor{color_6669}{rgb}{0.280346,0.719654,0.719654};
\draw[fill=color_6669] (-0.511767,-0.613067) -- (-0.542908,-0.631457) -- (-0.510105,-0.661108) -- cycle;
\definecolor{color_6670}{rgb}{0.0686284,0.931372,0.931372};
\draw[fill=color_6670] (0.842674,0.670869) -- (0.852932,0.643263) -- (0.872466,0.669548) -- cycle;
\definecolor{color_6671}{rgb}{0.0701741,0.929826,0.929826};
\draw[fill=color_6671] (-0.252965,-0.954879) -- (-0.270851,-0.975738) -- (-0.234696,-0.975572) -- cycle;
\definecolor{color_6672}{rgb}{0.111825,0.888175,0.888175};
\draw[fill=color_6672] (1,0.741508) -- (1,0.781815) -- (0.97703,0.766092) -- cycle;
\definecolor{color_6673}{rgb}{1,0,0};
\draw[fill=color_6673] (-0.5,0.5) -- (-0.495535,0.495535) -- (-0.493217,0.503606) -- cycle;
\definecolor{color_6674}{rgb}{0.338854,0.661146,0.661146};
\draw[fill=color_6674] (-0.127271,0.891632) -- (-0.180863,0.859319) -- (-0.131361,0.827703) -- cycle;
\definecolor{color_6675}{rgb}{0.429403,0.570597,0.570597};
\draw[fill=color_6675] (0.911916,0.366168) -- (0.89553,0.326686) -- (0.945647,0.339874) -- cycle;
\definecolor{color_6676}{rgb}{0.191804,0.808196,0.808196};
\draw[fill=color_6676] (0.421132,0.210381) -- (0.416147,0.161939) -- (0.461624,0.183118) -- cycle;
\definecolor{color_6677}{rgb}{0.196885,0.803115,0.803115};
\draw[fill=color_6677] (0.361851,-0.876284) -- (0.337182,-0.859923) -- (0.333887,-0.901247) -- cycle;
\definecolor{color_6678}{rgb}{0.0785801,0.92142,0.92142};
\draw[fill=color_6678] (-0.977931,-0.971215) -- (-0.963421,-0.945708) -- (-1,-0.936231) -- cycle;
\definecolor{color_6679}{rgb}{0.0812005,0.918799,0.918799};
\draw[fill=color_6679] (-0.941795,-0.923182) -- (-0.975287,-0.91746) -- (-0.963421,-0.945708) -- cycle;
\definecolor{color_6680}{rgb}{0.0818594,0.918141,0.918141};
\draw[fill=color_6680] (-0.671472,0.930313) -- (-0.703987,0.946686) -- (-0.702185,0.916528) -- cycle;
\definecolor{color_6681}{rgb}{0.410333,0.589667,0.589667};
\draw[fill=color_6681] (-0.3899,0.184166) -- (-0.417156,0.230172) -- (-0.429851,0.184396) -- cycle;
\definecolor{color_6682}{rgb}{0.372439,0.627561,0.627561};
\draw[fill=color_6682] (-0.461526,0.159927) -- (-0.429851,0.184396) -- (-0.46385,0.206982) -- cycle;
\definecolor{color_6683}{rgb}{0.563439,0.436561,0.436561};
\draw[fill=color_6683] (0.258145,-0.923021) -- (0.248464,-0.875479) -- (0.214937,-0.916383) -- cycle;
\definecolor{color_6684}{rgb}{0.366042,0.633958,0.633958};
\draw[fill=color_6684] (0.258145,-0.923021) -- (0.287388,-0.889199) -- (0.248464,-0.875479) -- cycle;
\definecolor{color_6685}{rgb}{0.0612878,0.938712,0.938712};
\draw[fill=color_6685] (-0.333953,0.510446) -- (-0.339924,0.463934) -- (-0.305951,0.486754) -- cycle;
\definecolor{color_6686}{rgb}{0.167103,0.832897,0.832897};
\draw[fill=color_6686] (0.191721,-0.46367) -- (0.165626,-0.431877) -- (0.155815,-0.468552) -- cycle;
\definecolor{color_6687}{rgb}{0.247975,0.752025,0.752025};
\draw[fill=color_6687] (0.191721,-0.46367) -- (0.201175,-0.420733) -- (0.165626,-0.431877) -- cycle;
\definecolor{color_6688}{rgb}{0.0840293,0.915971,0.915971};
\draw[fill=color_6688] (0.507351,0.457113) -- (0.46463,0.429261) -- (0.493304,0.4147) -- cycle;
\definecolor{color_6689}{rgb}{0.147447,0.852553,0.852553};
\draw[fill=color_6689] (0.540243,0.442666) -- (0.53962,0.487965) -- (0.507351,0.457113) -- cycle;
\definecolor{color_6690}{rgb}{0.274944,0.725056,0.725056};
\draw[fill=color_6690] (-0.915172,0.442785) -- (-0.944249,0.423772) -- (-0.923472,0.397121) -- cycle;
\definecolor{color_6691}{rgb}{0.293939,0.706061,0.706061};
\draw[fill=color_6691] (0.29186,-0.0305891) -- (0.234346,-0.0313077) -- (0.257063,-0.0750361) -- cycle;
\definecolor{color_6692}{rgb}{0.289318,0.710682,0.710682};
\draw[fill=color_6692] (0.562044,-0.789648) -- (0.569713,-0.821807) -- (0.592993,-0.781751) -- cycle;
\definecolor{color_6693}{rgb}{0.251715,0.748285,0.748285};
\draw[fill=color_6693] (0.487732,-0.673584) -- (0.511217,-0.639873) -- (0.473794,-0.628434) -- cycle;
\definecolor{color_6694}{rgb}{0.353206,0.646794,0.646794};
\draw[fill=color_6694] (0.618205,-0.912495) -- (0.608446,-0.958277) -- (0.649468,-0.94002) -- cycle;
\definecolor{color_6695}{rgb}{0.331409,0.668591,0.668591};
\draw[fill=color_6695] (-0.888971,0.420015) -- (-0.923472,0.397121) -- (-0.886074,0.376072) -- cycle;
\definecolor{color_6696}{rgb}{0.187978,0.812022,0.812022};
\draw[fill=color_6696] (-0.970174,-0.515136) -- (-1,-0.538496) -- (-0.976792,-0.553571) -- cycle;
\definecolor{color_6697}{rgb}{0.373452,0.626548,0.626548};
\draw[fill=color_6697] (0.138743,0.879095) -- (0.132897,0.79681) -- (0.198207,0.84297) -- cycle;
\definecolor{color_6698}{rgb}{0.0972445,0.902756,0.902756};
\draw[fill=color_6698] (-0.518136,0.3857) -- (-0.53039,0.411234) -- (-0.546992,0.383781) -- cycle;
\definecolor{color_6699}{rgb}{0.116513,0.883487,0.883487};
\draw[fill=color_6699] (-0.0900973,0.544829) -- (-0.0990344,0.487908) -- (-0.0289615,0.506502) -- cycle;
\definecolor{color_6700}{rgb}{0.301331,0.698669,0.698669};
\draw[fill=color_6700] (-0.762365,0.802991) -- (-0.786077,0.762865) -- (-0.753186,0.767379) -- cycle;
\definecolor{color_6701}{rgb}{0.243126,0.756874,0.756874};
\draw[fill=color_6701] (0.970919,0.40016) -- (0.954668,0.427964) -- (0.936516,0.391205) -- cycle;
\definecolor{color_6702}{rgb}{0.646649,0.353351,0.353351};
\draw[fill=color_6702] (-0.187892,-0.60147) -- (-0.171191,-0.658964) -- (-0.146272,-0.610425) -- cycle;
\definecolor{color_6703}{rgb}{0.208949,0.791051,0.791051};
\draw[fill=color_6703] (-0.399375,-0.159243) -- (-0.365161,-0.140625) -- (-0.384211,-0.121909) -- cycle;
\definecolor{color_6704}{rgb}{0.0444772,0.955523,0.955523};
\draw[fill=color_6704] (0.058577,-0.485178) -- (0.0443767,-0.492708) -- (0.0567935,-0.500471) -- cycle;
\definecolor{color_6705}{rgb}{0.174967,0.825033,0.825033};
\draw[fill=color_6705] (0.546886,-0.268474) -- (0.558967,-0.30386) -- (0.583918,-0.274228) -- cycle;
\definecolor{color_6706}{rgb}{0.0866308,0.913369,0.913369};
\draw[fill=color_6706] (0.166929,-0.310916) -- (0.165603,-0.269652) -- (0.138878,-0.289205) -- cycle;
\definecolor{color_6707}{rgb}{0.618774,0.381226,0.381226};
\draw[fill=color_6707] (-0.951454,-0.799717) -- (-1,-0.834846) -- (-0.94428,-0.838328) -- cycle;
\definecolor{color_6708}{rgb}{0.317514,0.682486,0.682486};
\draw[fill=color_6708] (0.547869,-0.626444) -- (0.511217,-0.639873) -- (0.536233,-0.67179) -- cycle;
\definecolor{color_6709}{rgb}{0.23934,0.76066,0.76066};
\draw[fill=color_6709] (0.547869,-0.626444) -- (0.511351,-0.598274) -- (0.511217,-0.639873) -- cycle;
\definecolor{color_6710}{rgb}{0.40959,0.59041,0.59041};
\draw[fill=color_6710] (-0.777311,0.0905972) -- (-0.808841,0.0620862) -- (-0.780214,0.0407237) -- cycle;
\definecolor{color_6711}{rgb}{0.186498,0.813502,0.813502};
\draw[fill=color_6711] (-0.705039,0.0281788) -- (-0.691471,-0.0124654) -- (-0.671105,0.0123496) -- cycle;
\definecolor{color_6712}{rgb}{0.189523,0.810477,0.810477};
\draw[fill=color_6712] (-0.669999,-0.0358966) -- (-0.691471,-0.0124654) -- (-0.69914,-0.0527125) -- cycle;
\definecolor{color_6713}{rgb}{0.0861688,0.913831,0.913831};
\draw[fill=color_6713] (-0.225606,0.62273) -- (-0.19068,0.654613) -- (-0.233423,0.674192) -- cycle;
\definecolor{color_6714}{rgb}{0.159656,0.840344,0.840344};
\draw[fill=color_6714] (-0.19068,0.654613) -- (-0.189734,0.712821) -- (-0.233423,0.674192) -- cycle;
\definecolor{color_6715}{rgb}{0.211629,0.788371,0.788371};
\draw[fill=color_6715] (-0.54383,-0.817396) -- (-0.4981,-0.809735) -- (-0.540573,-0.778466) -- cycle;
\definecolor{color_6716}{rgb}{0.207009,0.792991,0.792991};
\draw[fill=color_6716] (-0.228414,-0.176553) -- (-0.264162,-0.175483) -- (-0.244464,-0.209874) -- cycle;
\definecolor{color_6717}{rgb}{0.144895,0.855105,0.855105};
\draw[fill=color_6717] (-0.228414,-0.176553) -- (-0.247757,-0.149764) -- (-0.264162,-0.175483) -- cycle;
\definecolor{color_6718}{rgb}{0.390594,0.609406,0.609406};
\draw[fill=color_6718] (0.0130258,0.932806) -- (-0.00666143,0.867947) -- (0.0694239,0.867266) -- cycle;
\definecolor{color_6719}{rgb}{0.486908,0.513092,0.513092};
\draw[fill=color_6719] (-0.545645,0.78391) -- (-0.590912,0.755224) -- (-0.546576,0.74154) -- cycle;
\definecolor{color_6720}{rgb}{0.144936,0.855064,0.855064};
\draw[fill=color_6720] (-0.846015,-0.681952) -- (-0.877282,-0.694822) -- (-0.839077,-0.719927) -- cycle;
\definecolor{color_6721}{rgb}{0.0883803,0.91162,0.91162};
\draw[fill=color_6721] (0.947734,0.902184) -- (0.95435,0.868101) -- (0.975492,0.892801) -- cycle;
\definecolor{color_6722}{rgb}{0.288611,0.711389,0.711389};
\draw[fill=color_6722] (0.356393,0.0463544) -- (0.308849,0.0240052) -- (0.345261,-0.00717168) -- cycle;
\definecolor{color_6723}{rgb}{0.570231,0.429769,0.429769};
\draw[fill=color_6723] (-0.256336,-0.735936) -- (-0.30663,-0.748131) -- (-0.264695,-0.786473) -- cycle;
\definecolor{color_6724}{rgb}{0.0884024,0.911598,0.911598};
\draw[fill=color_6724] (-0.51639,0.525092) -- (-0.511445,0.513581) -- (-0.504957,0.520987) -- cycle;
\definecolor{color_6725}{rgb}{0.0775539,0.922446,0.922446};
\draw[fill=color_6725] (0.0274208,-0.554647) -- (0.0239756,-0.569144) -- (0.0423165,-0.564113) -- cycle;
\definecolor{color_6726}{rgb}{0.507293,0.492707,0.492707};
\draw[fill=color_6726] (-0.621377,0.679408) -- (-0.617175,0.634511) -- (-0.578358,0.668996) -- cycle;
\definecolor{color_6727}{rgb}{0.0607257,0.939274,0.939274};
\draw[fill=color_6727] (-0.0921001,-0.457021) -- (-0.0670674,-0.459052) -- (-0.0712753,-0.44015) -- cycle;
\definecolor{color_6728}{rgb}{0.578249,0.421751,0.421751};
\draw[fill=color_6728] (-0.279943,0.824552) -- (-0.234149,0.872397) -- (-0.283963,0.883584) -- cycle;
\definecolor{color_6729}{rgb}{0.410664,0.589336,0.589336};
\draw[fill=color_6729] (0.82586,-0.520172) -- (0.809821,-0.477464) -- (0.786675,-0.521812) -- cycle;
\definecolor{color_6730}{rgb}{0.333052,0.666948,0.666948};
\draw[fill=color_6730] (-0.515044,-0.0447404) -- (-0.508309,-0.00263177) -- (-0.544056,-0.0232656) -- cycle;
\definecolor{color_6731}{rgb}{0.343737,0.656263,0.656263};
\draw[fill=color_6731] (-0.515044,-0.0447404) -- (-0.478069,-0.0237918) -- (-0.508309,-0.00263177) -- cycle;
\definecolor{color_6732}{rgb}{0.290675,0.709325,0.709325};
\draw[fill=color_6732] (0.848311,-0.834454) -- (0.874548,-0.859778) -- (0.8825,-0.815339) -- cycle;
\definecolor{color_6733}{rgb}{0.337328,0.662672,0.662672};
\draw[fill=color_6733] (0.814991,-0.820473) -- (0.790101,-0.790803) -- (0.775677,-0.835462) -- cycle;
\definecolor{color_6734}{rgb}{0.0420999,0.9579,0.9579};
\draw[fill=color_6734] (-0.48152,0.416917) -- (-0.503678,0.41998) -- (-0.499427,0.399195) -- cycle;
\definecolor{color_6735}{rgb}{0.232626,0.767374,0.767374};
\draw[fill=color_6735] (0.156398,0.702336) -- (0.0824372,0.677553) -- (0.112376,0.622299) -- cycle;
\definecolor{color_6736}{rgb}{0.358542,0.641458,0.641458};
\draw[fill=color_6736] (0.112376,0.622299) -- (0.180314,0.609442) -- (0.156398,0.702336) -- cycle;
\definecolor{color_6737}{rgb}{0.0927856,0.907214,0.907214};
\draw[fill=color_6737] (0.824422,-0.643036) -- (0.863022,-0.649569) -- (0.843987,-0.618451) -- cycle;
\definecolor{color_6738}{rgb}{0.180525,0.819475,0.819475};
\draw[fill=color_6738] (-0.804132,-0.220832) -- (-0.772807,-0.218751) -- (-0.79545,-0.18331) -- cycle;
\definecolor{color_6739}{rgb}{0.345332,0.654668,0.654668};
\draw[fill=color_6739] (-0.28749,0.0749795) -- (-0.306865,0.113731) -- (-0.323579,0.0704328) -- cycle;
\definecolor{color_6740}{rgb}{0.230554,0.769446,0.769446};
\draw[fill=color_6740] (-0.613494,-0.445884) -- (-0.578444,-0.446796) -- (-0.589705,-0.411701) -- cycle;
\definecolor{color_6741}{rgb}{0.155469,0.844531,0.844531};
\draw[fill=color_6741] (-0.53375,-0.398318) -- (-0.549053,-0.427892) -- (-0.509093,-0.423068) -- cycle;
\definecolor{color_6742}{rgb}{0.239658,0.760342,0.760342};
\draw[fill=color_6742] (-0.324931,-0.18366) -- (-0.333262,-0.145641) -- (-0.361515,-0.172681) -- cycle;
\definecolor{color_6743}{rgb}{0.165761,0.834239,0.834239};
\draw[fill=color_6743] (-0.961927,0.909532) -- (-0.977967,0.881485) -- (-0.952634,0.862684) -- cycle;
\definecolor{color_6744}{rgb}{0.153897,0.846103,0.846103};
\draw[fill=color_6744] (-0.612713,0.388673) -- (-0.598253,0.413232) -- (-0.63581,0.41687) -- cycle;
\definecolor{color_6745}{rgb}{0.323948,0.676052,0.676052};
\draw[fill=color_6745] (0.454192,-0.706641) -- (0.464419,-0.752882) -- (0.493313,-0.71935) -- cycle;
\definecolor{color_6746}{rgb}{0.184416,0.815584,0.815584};
\draw[fill=color_6746] (0.742636,0.216511) -- (0.721243,0.248345) -- (0.705573,0.213617) -- cycle;
\definecolor{color_6747}{rgb}{0.237614,0.762386,0.762386};
\draw[fill=color_6747] (0.70846,0.14281) -- (0.725757,0.179536) -- (0.688036,0.176553) -- cycle;
\definecolor{color_6748}{rgb}{0.340624,0.659376,0.659376};
\draw[fill=color_6748] (-0.636185,-0.0881554) -- (-0.657619,-0.112482) -- (-0.611247,-0.114949) -- cycle;
\definecolor{color_6749}{rgb}{0.171203,0.828797,0.828797};
\draw[fill=color_6749] (-0.52016,1) -- (-0.547114,0.980634) -- (-0.528482,0.963495) -- cycle;
\definecolor{color_6750}{rgb}{0.066665,0.933335,0.933335};
\draw[fill=color_6750] (-0.401192,0.519039) -- (-0.416325,0.538373) -- (-0.424369,0.513533) -- cycle;
\definecolor{color_6751}{rgb}{0.307979,0.692021,0.692021};
\draw[fill=color_6751] (0.898051,0.563129) -- (0.930977,0.592484) -- (0.901361,0.606359) -- cycle;
\definecolor{color_6752}{rgb}{0.0739899,0.92601,0.92601};
\draw[fill=color_6752] (-0.252274,0.58756) -- (-0.296401,0.580254) -- (-0.246386,0.533113) -- cycle;
\definecolor{color_6753}{rgb}{0.0643784,0.935622,0.935622};
\draw[fill=color_6753] (-0.0921001,-0.457021) -- (-0.0712753,-0.44015) -- (-0.0918346,-0.430707) -- cycle;
\definecolor{color_6754}{rgb}{0.288351,0.711649,0.711649};
\draw[fill=color_6754] (0.909718,0.280992) -- (0.86604,0.290777) -- (0.878081,0.253566) -- cycle;
\definecolor{color_6755}{rgb}{0.0926574,0.907343,0.907343};
\draw[fill=color_6755] (0.981905,0.205728) -- (1,0.227264) -- (0.97204,0.234147) -- cycle;
\definecolor{color_6756}{rgb}{0.239822,0.760178,0.760178};
\draw[fill=color_6756] (0.933988,-0.927584) -- (0.897636,-0.948487) -- (0.932035,-0.967729) -- cycle;
\definecolor{color_6757}{rgb}{0.282953,0.717047,0.717047};
\draw[fill=color_6757] (0.897636,-0.948487) -- (0.867722,-0.966739) -- (0.904136,-1) -- cycle;
\definecolor{color_6758}{rgb}{0.258456,0.741544,0.741544};
\draw[fill=color_6758] (0.62678,0.143532) -- (0.667681,0.142397) -- (0.647758,0.180843) -- cycle;
\definecolor{color_6759}{rgb}{0.218795,0.781205,0.781205};
\draw[fill=color_6759] (-0.804132,-0.220832) -- (-0.79545,-0.18331) -- (-0.828177,-0.201473) -- cycle;
\definecolor{color_6760}{rgb}{0.300306,0.699694,0.699694};
\draw[fill=color_6760] (-0.871642,0.80015) -- (-0.915437,0.828029) -- (-0.897524,0.776291) -- cycle;
\definecolor{color_6761}{rgb}{0.411624,0.588376,0.588376};
\draw[fill=color_6761] (-0.871642,0.80015) -- (-0.881691,0.852934) -- (-0.915437,0.828029) -- cycle;
\definecolor{color_6762}{rgb}{0.0636229,0.936377,0.936377};
\draw[fill=color_6762] (-0.0855351,0.171295) -- (-0.0438461,0.11922) -- (-0.00824504,0.17773) -- cycle;
\definecolor{color_6763}{rgb}{0.0585755,0.941424,0.941424};
\draw[fill=color_6763] (-0.154695,0.154695) -- (-0.10218,0.10218) -- (-0.0855351,0.171295) -- cycle;
\definecolor{color_6764}{rgb}{0.265311,0.734689,0.734689};
\draw[fill=color_6764] (0.119899,0.445038) -- (0.107376,0.346913) -- (0.167417,0.382248) -- cycle;
\definecolor{color_6765}{rgb}{0.233538,0.766462,0.766462};
\draw[fill=color_6765] (0.107376,0.346913) -- (0.148724,0.259641) -- (0.179478,0.310119) -- cycle;
\definecolor{color_6766}{rgb}{0.0731082,0.926892,0.926892};
\draw[fill=color_6766] (0.826333,0.62212) -- (0.852932,0.643263) -- (0.816252,0.653695) -- cycle;
\definecolor{color_6767}{rgb}{0.480649,0.519351,0.519351};
\draw[fill=color_6767] (0.248464,-0.875479) -- (0.276494,-0.83838) -- (0.228134,-0.821964) -- cycle;
\definecolor{color_6768}{rgb}{0.618945,0.381055,0.381055};
\draw[fill=color_6768] (0.171293,-0.948757) -- (0.214937,-0.916383) -- (0.177403,-0.899894) -- cycle;
\definecolor{color_6769}{rgb}{1,0,0};
\draw[fill=color_6769] (0.130492,-0.901457) -- (0.0845769,-0.943902) -- (0.125605,-0.955515) -- cycle;
\definecolor{color_6770}{rgb}{0.789278,0.210722,0.210722};
\draw[fill=color_6770] (0.125605,-0.955515) -- (0.0845769,-0.943902) -- (0.0954545,-1) -- cycle;
\definecolor{color_6771}{rgb}{0.153628,0.846372,0.846372};
\draw[fill=color_6771] (-0.392896,0.762207) -- (-0.352015,0.742078) -- (-0.356772,0.783225) -- cycle;
\definecolor{color_6772}{rgb}{0.165789,0.834211,0.834211};
\draw[fill=color_6772] (-0.392896,0.762207) -- (-0.38851,0.720072) -- (-0.352015,0.742078) -- cycle;
\definecolor{color_6773}{rgb}{0.125195,0.874805,0.874805};
\draw[fill=color_6773] (-0.31178,0.673487) -- (-0.317243,0.626689) -- (-0.274621,0.638066) -- cycle;
\definecolor{color_6774}{rgb}{0.148425,0.851575,0.851575};
\draw[fill=color_6774] (-0.317243,0.626689) -- (-0.31178,0.673487) -- (-0.353299,0.651076) -- cycle;
\definecolor{color_6775}{rgb}{0.188755,0.811245,0.811245};
\draw[fill=color_6775] (-0.464672,0.703557) -- (-0.505007,0.726523) -- (-0.503652,0.689795) -- cycle;
\definecolor{color_6776}{rgb}{0.318351,0.681649,0.681649};
\draw[fill=color_6776] (-0.480339,0.658805) -- (-0.464672,0.703557) -- (-0.503652,0.689795) -- cycle;
\definecolor{color_6777}{rgb}{0.152564,0.847436,0.847436};
\draw[fill=color_6777] (-0.66581,-0.677869) -- (-0.677669,-0.644969) -- (-0.703432,-0.672698) -- cycle;
\definecolor{color_6778}{rgb}{0.239384,0.760616,0.760616};
\draw[fill=color_6778] (-0.69914,-0.0527125) -- (-0.722151,-0.0874729) -- (-0.687299,-0.0886468) -- cycle;
\definecolor{color_6779}{rgb}{0.261273,0.738727,0.738727};
\draw[fill=color_6779] (-0.382476,0.0436355) -- (-0.417553,0.0586463) -- (-0.40844,0.0175515) -- cycle;
\definecolor{color_6780}{rgb}{0.348009,0.651991,0.651991};
\draw[fill=color_6780] (-0.40844,0.0175515) -- (-0.372202,-0.00675958) -- (-0.382476,0.0436355) -- cycle;
\definecolor{color_6781}{rgb}{0.52048,0.47952,0.47952};
\draw[fill=color_6781] (-0.692845,0.261514) -- (-0.660185,0.29672) -- (-0.70596,0.302346) -- cycle;
\definecolor{color_6782}{rgb}{0.185702,0.814298,0.814298};
\draw[fill=color_6782] (-0.590835,0.148893) -- (-0.559877,0.171173) -- (-0.589123,0.183016) -- cycle;
\definecolor{color_6783}{rgb}{0.134387,0.865613,0.865613};
\draw[fill=color_6783] (0.0105986,0.560352) -- (0.0418134,0.625217) -- (-0.0188426,0.624295) -- cycle;
\definecolor{color_6784}{rgb}{0.328032,0.671968,0.671968};
\draw[fill=color_6784] (0.609225,-0.66394) -- (0.574259,-0.694063) -- (0.610307,-0.706563) -- cycle;
\definecolor{color_6785}{rgb}{0.215427,0.784573,0.784573};
\draw[fill=color_6785] (0.155815,-0.468552) -- (0.180206,-0.503525) -- (0.191721,-0.46367) -- cycle;
\definecolor{color_6786}{rgb}{0.293113,0.706887,0.706887};
\draw[fill=color_6786] (0.215292,-0.501473) -- (0.180206,-0.503525) -- (0.200196,-0.544431) -- cycle;
\definecolor{color_6787}{rgb}{0.372619,0.627381,0.627381};
\draw[fill=color_6787] (0.454192,-0.706641) -- (0.493313,-0.71935) -- (0.487732,-0.673584) -- cycle;
\definecolor{color_6788}{rgb}{0.16198,0.83802,0.83802};
\draw[fill=color_6788] (0.201366,-0.330414) -- (0.166929,-0.310916) -- (0.169108,-0.352157) -- cycle;
\definecolor{color_6789}{rgb}{0.232399,0.767601,0.767601};
\draw[fill=color_6789] (-0.424894,-0.5426) -- (-0.430255,-0.581635) -- (-0.391398,-0.566995) -- cycle;
\definecolor{color_6790}{rgb}{0.212185,0.787815,0.787815};
\draw[fill=color_6790] (-0.430255,-0.581635) -- (-0.440777,-0.619203) -- (-0.39627,-0.613313) -- cycle;
\definecolor{color_6791}{rgb}{0.34172,0.65828,0.65828};
\draw[fill=color_6791] (-0.440777,-0.619203) -- (-0.412283,-0.657406) -- (-0.39627,-0.613313) -- cycle;
\definecolor{color_6792}{rgb}{0.19856,0.80144,0.80144};
\draw[fill=color_6792] (0.610307,-0.706563) -- (0.640566,-0.717157) -- (0.644434,-0.682404) -- cycle;
\definecolor{color_6793}{rgb}{0.0397311,0.960269,0.960269};
\draw[fill=color_6793] (-0.0702689,-0.418906) -- (-0.0691825,-0.399743) -- (-0.0903989,-0.406835) -- cycle;
\definecolor{color_6794}{rgb}{0.319083,0.680917,0.680917};
\draw[fill=color_6794] (-0.542019,0.264232) -- (-0.536683,0.298301) -- (-0.577754,0.292778) -- cycle;
\definecolor{color_6795}{rgb}{0.363234,0.636766,0.636766};
\draw[fill=color_6795] (0.333493,-0.0605324) -- (0.295581,-0.0951427) -- (0.340863,-0.11335) -- cycle;
\definecolor{color_6796}{rgb}{0.459856,0.540144,0.540144};
\draw[fill=color_6796] (0.333493,-0.0605324) -- (0.29186,-0.0305891) -- (0.295581,-0.0951427) -- cycle;
\definecolor{color_6797}{rgb}{0.443374,0.556626,0.556626};
\draw[fill=color_6797] (-0.849525,0.483578) -- (-0.880342,0.519828) -- (-0.884423,0.468139) -- cycle;
\definecolor{color_6798}{rgb}{0.465362,0.534638,0.534638};
\draw[fill=color_6798] (0.246887,-0.130549) -- (0.186013,-0.127974) -- (0.217521,-0.181773) -- cycle;
\definecolor{color_6799}{rgb}{0.0512801,0.94872,0.94872};
\draw[fill=color_6799] (-0.33967,0.390197) -- (-0.379532,0.379532) -- (-0.354293,0.354293) -- cycle;
\definecolor{color_6800}{rgb}{0.0683741,0.931626,0.931626};
\draw[fill=color_6800] (-0.510223,0.571725) -- (-0.508599,0.552404) -- (-0.494189,0.557217) -- cycle;
\definecolor{color_6801}{rgb}{0.419035,0.580965,0.580965};
\draw[fill=color_6801] (0.323931,-0.376519) -- (0.287783,-0.405105) -- (0.328832,-0.419714) -- cycle;
\definecolor{color_6802}{rgb}{0.312386,0.687614,0.687614};
\draw[fill=color_6802] (0.330343,-0.334221) -- (0.323931,-0.376519) -- (0.36442,-0.360453) -- cycle;
\definecolor{color_6803}{rgb}{0.153301,0.846699,0.846699};
\draw[fill=color_6803] (-0.50145,-0.352021) -- (-0.504327,-0.387534) -- (-0.472604,-0.378658) -- cycle;
\definecolor{color_6804}{rgb}{0.165249,0.834751,0.834751};
\draw[fill=color_6804] (-0.534952,-0.364292) -- (-0.504327,-0.387534) -- (-0.50145,-0.352021) -- cycle;
\definecolor{color_6805}{rgb}{0.170835,0.829165,0.829165};
\draw[fill=color_6805] (-0.251182,-0.424492) -- (-0.233341,-0.398104) -- (-0.269638,-0.385089) -- cycle;
\definecolor{color_6806}{rgb}{0.0718529,0.928147,0.928147};
\draw[fill=color_6806] (0.354397,-0.838782) -- (0.361851,-0.876284) -- (0.375336,-0.855962) -- cycle;
\definecolor{color_6807}{rgb}{0.16759,0.83241,0.83241};
\draw[fill=color_6807] (-0.30968,0.725272) -- (-0.31178,0.673487) -- (-0.273968,0.699348) -- cycle;
\definecolor{color_6808}{rgb}{0.629734,0.370266,0.370266};
\draw[fill=color_6808] (0.307375,-0.293157) -- (0.287448,-0.344933) -- (0.330343,-0.334221) -- cycle;
\definecolor{color_6809}{rgb}{0.162406,0.837594,0.837594};
\draw[fill=color_6809] (0.484686,-0.171687) -- (0.469025,-0.13355) -- (0.453305,-0.166832) -- cycle;
\definecolor{color_6810}{rgb}{0.480265,0.519735,0.519735};
\draw[fill=color_6810] (0.384782,-0.0352163) -- (0.345261,-0.00717168) -- (0.333493,-0.0605324) -- cycle;
\definecolor{color_6811}{rgb}{0.364446,0.635554,0.635554};
\draw[fill=color_6811] (0.384782,-0.0352163) -- (0.391881,0.0158513) -- (0.345261,-0.00717168) -- cycle;
\definecolor{color_6812}{rgb}{0.197354,0.802646,0.802646};
\draw[fill=color_6812] (-0.0188426,0.624295) -- (-0.0546572,0.674465) -- (-0.0869627,0.610706) -- cycle;
\definecolor{color_6813}{rgb}{0.168064,0.831936,0.831936};
\draw[fill=color_6813] (-0.529504,-0.533951) -- (-0.514024,-0.575073) -- (-0.490777,-0.549046) -- cycle;
\definecolor{color_6814}{rgb}{0.281548,0.718452,0.718452};
\draw[fill=color_6814] (-0.622304,-0.616828) -- (-0.63927,-0.574821) -- (-0.669193,-0.605241) -- cycle;
\definecolor{color_6815}{rgb}{0.409558,0.590442,0.590442};
\draw[fill=color_6815] (-0.619123,0.312443) -- (-0.647916,0.340917) -- (-0.660185,0.29672) -- cycle;
\definecolor{color_6816}{rgb}{0.148029,0.851971,0.851971};
\draw[fill=color_6816] (-0.49794,-0.516014) -- (-0.529504,-0.533951) -- (-0.490777,-0.549046) -- cycle;
\definecolor{color_6817}{rgb}{0.174326,0.825674,0.825674};
\draw[fill=color_6817] (-0.595016,-0.331522) -- (-0.624121,-0.326466) -- (-0.602572,-0.36862) -- cycle;
\definecolor{color_6818}{rgb}{0.136135,0.863865,0.863865};
\draw[fill=color_6818] (-0.782016,0.934993) -- (-0.764383,0.965962) -- (-0.802052,0.965841) -- cycle;
\definecolor{color_6819}{rgb}{0.399022,0.600978,0.600978};
\draw[fill=color_6819] (-0.521842,-0.0885325) -- (-0.486117,-0.103128) -- (-0.48403,-0.0620032) -- cycle;
\definecolor{color_6820}{rgb}{1,0,0};
\draw[fill=color_6820] (0.0319142,-0.93884) -- (0.0767783,-0.885774) -- (0.0285433,-0.890043) -- cycle;
\definecolor{color_6821}{rgb}{0.519757,0.480243,0.480243};
\draw[fill=color_6821] (0.0285433,-0.890043) -- (-0.00191762,-0.922803) -- (0.0319142,-0.93884) -- cycle;
\definecolor{color_6822}{rgb}{0.561915,0.438085,0.438085};
\draw[fill=color_6822] (-0.233151,-0.57801) -- (-0.219612,-0.635291) -- (-0.187892,-0.60147) -- cycle;
\definecolor{color_6823}{rgb}{0.055357,0.944643,0.944643};
\draw[fill=color_6823] (0.10774,-0.349573) -- (0.0734074,-0.353185) -- (0.108441,-0.380282) -- cycle;
\definecolor{color_6824}{rgb}{0.375373,0.624627,0.624627};
\draw[fill=color_6824] (-0.70596,0.302346) -- (-0.660185,0.29672) -- (-0.684597,0.332325) -- cycle;
\definecolor{color_6825}{rgb}{0.344637,0.655363,0.655363};
\draw[fill=color_6825] (-0.684597,0.332325) -- (-0.660185,0.29672) -- (-0.647916,0.340917) -- cycle;
\definecolor{color_6826}{rgb}{0.383583,0.616417,0.616417};
\draw[fill=color_6826] (0.242785,-0.337906) -- (0.211465,-0.374802) -- (0.254728,-0.375614) -- cycle;
\definecolor{color_6827}{rgb}{0.216572,0.783428,0.783428};
\draw[fill=color_6827] (0.612855,0.740689) -- (0.662683,0.744691) -- (0.637812,0.794434) -- cycle;
\definecolor{color_6828}{rgb}{0.0777571,0.922243,0.922243};
\draw[fill=color_6828] (0.43131,-1) -- (0.462526,-1) -- (0.44657,-0.974117) -- cycle;
\definecolor{color_6829}{rgb}{0.256669,0.743331,0.743331};
\draw[fill=color_6829] (-0.68458,0.49353) -- (-0.659336,0.523874) -- (-0.696315,0.534385) -- cycle;
\definecolor{color_6830}{rgb}{0.107505,0.892495,0.892495};
\draw[fill=color_6830] (0.111564,-0.572649) -- (0.109393,-0.601437) -- (0.136951,-0.585496) -- cycle;
\definecolor{color_6831}{rgb}{0.289431,0.710569,0.710569};
\draw[fill=color_6831] (-0.142715,-0.397911) -- (-0.166024,-0.367041) -- (-0.175723,-0.411496) -- cycle;
\definecolor{color_6832}{rgb}{0.250506,0.749494,0.749494};
\draw[fill=color_6832] (-0.891927,0.900935) -- (-0.929507,0.92495) -- (-0.922007,0.878788) -- cycle;
\definecolor{color_6833}{rgb}{0.0803119,0.919688,0.919688};
\draw[fill=color_6833] (-0.112957,0.430382) -- (-0.0605249,0.454242) -- (-0.0990344,0.487908) -- cycle;
\definecolor{color_6834}{rgb}{0.24425,0.75575,0.75575};
\draw[fill=color_6834] (-0.722151,-0.0874729) -- (-0.69945,-0.125488) -- (-0.687299,-0.0886468) -- cycle;
\definecolor{color_6835}{rgb}{0.167969,0.832031,0.832031};
\draw[fill=color_6835] (-0.178728,0.806262) -- (-0.228802,0.815038) -- (-0.207972,0.763882) -- cycle;
\definecolor{color_6836}{rgb}{0.0352268,0.964773,0.964773};
\draw[fill=color_6836] (-0.475838,0.451676) -- (-0.482675,0.46535) -- (-0.495696,0.451193) -- cycle;
\definecolor{color_6837}{rgb}{0.0750085,0.924991,0.924991};
\draw[fill=color_6837] (-0.366255,0.529575) -- (-0.401192,0.519039) -- (-0.386137,0.501878) -- cycle;
\definecolor{color_6838}{rgb}{0.308316,0.691684,0.691684};
\draw[fill=color_6838] (0.241763,-0.413433) -- (0.226536,-0.455391) -- (0.266066,-0.450305) -- cycle;
\definecolor{color_6839}{rgb}{0.304772,0.695228,0.695228};
\draw[fill=color_6839] (0.857095,-0.546265) -- (0.907733,-0.544064) -- (0.864534,-0.501205) -- cycle;
\definecolor{color_6840}{rgb}{0.974521,0.0254787,0.0254787};
\draw[fill=color_6840] (-0.384613,-0.808079) -- (-0.328099,-0.799941) -- (-0.36353,-0.753365) -- cycle;
\definecolor{color_6841}{rgb}{0.144267,0.855733,0.855733};
\draw[fill=color_6841] (0.464419,-0.752882) -- (0.413813,-0.733432) -- (0.426211,-0.762083) -- cycle;
\definecolor{color_6842}{rgb}{0.337511,0.662489,0.662489};
\draw[fill=color_6842] (0.413813,-0.733432) -- (0.391144,-0.77588) -- (0.426211,-0.762083) -- cycle;
\definecolor{color_6843}{rgb}{0.125669,0.874331,0.874331};
\draw[fill=color_6843] (-0.598253,0.413232) -- (-0.565074,0.410519) -- (-0.584307,0.439708) -- cycle;
\definecolor{color_6844}{rgb}{0.120974,0.879026,0.879026};
\draw[fill=color_6844] (-0.580481,0.383766) -- (-0.565074,0.410519) -- (-0.598253,0.413232) -- cycle;
\definecolor{color_6845}{rgb}{0.290133,0.709867,0.709867};
\draw[fill=color_6845] (-0.0895558,0.785879) -- (-0.0262146,0.802764) -- (-0.0723059,0.854115) -- cycle;
\definecolor{color_6846}{rgb}{0.163512,0.836488,0.836488};
\draw[fill=color_6846] (0.894398,-0.632297) -- (0.89662,-0.668015) -- (0.92201,-0.639335) -- cycle;
\definecolor{color_6847}{rgb}{0.122047,0.877953,0.877953};
\draw[fill=color_6847] (0.939438,0.466699) -- (0.954668,0.427964) -- (0.971665,0.453034) -- cycle;
\definecolor{color_6848}{rgb}{0.0771114,0.922889,0.922889};
\draw[fill=color_6848] (0.0209116,-0.515024) -- (0.0115563,-0.514261) -- (0.0181414,-0.5237) -- cycle;
\definecolor{color_6849}{rgb}{0.217995,0.782005,0.782005};
\draw[fill=color_6849] (0.807641,-0.751419) -- (0.820111,-0.711742) -- (0.784671,-0.725762) -- cycle;
\definecolor{color_6850}{rgb}{0.557389,0.442611,0.442611};
\draw[fill=color_6850] (-0.36193,-0.850882) -- (-0.384613,-0.808079) -- (-0.40805,-0.856437) -- cycle;
\definecolor{color_6851}{rgb}{0.935745,0.0642553,0.0642553};
\draw[fill=color_6851] (-0.36193,-0.850882) -- (-0.328099,-0.799941) -- (-0.384613,-0.808079) -- cycle;
\definecolor{color_6852}{rgb}{0.119503,0.880497,0.880497};
\draw[fill=color_6852] (0.0604932,-0.57769) -- (0.0786453,-0.607474) -- (0.0863149,-0.577308) -- cycle;
\definecolor{color_6853}{rgb}{0.26318,0.73682,0.73682};
\draw[fill=color_6853] (0.678857,-0.62258) -- (0.679365,-0.665034) -- (0.712279,-0.637355) -- cycle;
\definecolor{color_6854}{rgb}{0.459784,0.540216,0.540216};
\draw[fill=color_6854] (-0.788001,0.528137) -- (-0.740204,0.540334) -- (-0.772996,0.568102) -- cycle;
\definecolor{color_6855}{rgb}{0.739028,0.260972,0.260972};
\draw[fill=color_6855] (-0.703277,0.580192) -- (-0.741968,0.59664) -- (-0.740204,0.540334) -- cycle;
\definecolor{color_6856}{rgb}{0.413322,0.586678,0.586678};
\draw[fill=color_6856] (-0.48403,-0.0620032) -- (-0.515044,-0.0447404) -- (-0.521842,-0.0885325) -- cycle;
\definecolor{color_6857}{rgb}{0.0757993,0.924201,0.924201};
\draw[fill=color_6857] (0.702091,-0.694309) -- (0.713068,-0.669292) -- (0.679365,-0.665034) -- cycle;
\definecolor{color_6858}{rgb}{0.42293,0.57707,0.57707};
\draw[fill=color_6858] (-0.888122,0.12463) -- (-0.922344,0.0941614) -- (-0.885763,0.0760863) -- cycle;
\definecolor{color_6859}{rgb}{0.31495,0.68505,0.68505};
\draw[fill=color_6859] (-0.885763,0.0760863) -- (-0.922344,0.0941614) -- (-0.918411,0.0521241) -- cycle;
\definecolor{color_6860}{rgb}{0.076385,0.923615,0.923615};
\draw[fill=color_6860] (0.0115563,-0.514261) -- (0.00798199,-0.519752) -- (0.0181414,-0.5237) -- cycle;
\definecolor{color_6861}{rgb}{0.817471,0.182529,0.182529};
\draw[fill=color_6861] (-0.861797,0.573742) -- (-0.854012,0.632035) -- (-0.900032,0.606862) -- cycle;
\definecolor{color_6862}{rgb}{0.0757387,0.924261,0.924261};
\draw[fill=color_6862] (0.799673,0.944158) -- (0.801779,0.977433) -- (0.770504,0.969193) -- cycle;
\definecolor{color_6863}{rgb}{0.499366,0.500634,0.500634};
\draw[fill=color_6863] (-0.749561,-0.113978) -- (-0.792515,-0.0931991) -- (-0.785129,-0.141041) -- cycle;
\definecolor{color_6864}{rgb}{0.0806439,0.919356,0.919356};
\draw[fill=color_6864] (0.807641,-0.751419) -- (0.820318,-0.785868) -- (0.842341,-0.768902) -- cycle;
\definecolor{color_6865}{rgb}{0.345564,0.654436,0.654436};
\draw[fill=color_6865] (-0.952143,0.615517) -- (-0.935661,0.581964) -- (-0.900032,0.606862) -- cycle;
\definecolor{color_6866}{rgb}{0.0944574,0.905543,0.905543};
\draw[fill=color_6866] (-0.562526,0.45625) -- (-0.582537,0.46813) -- (-0.584307,0.439708) -- cycle;
\definecolor{color_6867}{rgb}{0.084887,0.915113,0.915113};
\draw[fill=color_6867] (-0.56968,0.496558) -- (-0.593864,0.495673) -- (-0.570679,0.479894) -- cycle;
\definecolor{color_6868}{rgb}{0.113391,0.886609,0.886609};
\draw[fill=color_6868] (-0.581071,0.569322) -- (-0.558149,0.556522) -- (-0.558632,0.582663) -- cycle;
\definecolor{color_6869}{rgb}{0.090735,0.909265,0.909265};
\draw[fill=color_6869] (-0.537062,0.566278) -- (-0.510223,0.571725) -- (-0.528501,0.586152) -- cycle;
\definecolor{color_6870}{rgb}{0.507054,0.492946,0.492946};
\draw[fill=color_6870] (-0.465629,-0.922621) -- (-0.454629,-0.875566) -- (-0.504386,-0.898897) -- cycle;
\definecolor{color_6871}{rgb}{0.750508,0.249492,0.249492};
\draw[fill=color_6871] (-0.547246,-0.924459) -- (-0.512933,-0.954248) -- (-0.504386,-0.898897) -- cycle;
\definecolor{color_6872}{rgb}{0.194339,0.805661,0.805661};
\draw[fill=color_6872] (-0.753186,0.767379) -- (-0.786077,0.762865) -- (-0.747014,0.729156) -- cycle;
\definecolor{color_6873}{rgb}{0.102299,0.897701,0.897701};
\draw[fill=color_6873] (-0.612778,0.439607) -- (-0.598253,0.413232) -- (-0.584307,0.439708) -- cycle;
\definecolor{color_6874}{rgb}{0.158571,0.841429,0.841429};
\draw[fill=color_6874] (-0.422894,0.700743) -- (-0.389144,0.677889) -- (-0.38851,0.720072) -- cycle;
\definecolor{color_6875}{rgb}{0.21019,0.78981,0.78981};
\draw[fill=color_6875] (-0.392896,0.762207) -- (-0.430145,0.737766) -- (-0.38851,0.720072) -- cycle;
\definecolor{color_6876}{rgb}{0.148055,0.851945,0.851945};
\draw[fill=color_6876] (-0.430145,0.737766) -- (-0.422894,0.700743) -- (-0.38851,0.720072) -- cycle;
\definecolor{color_6877}{rgb}{0.594944,0.405056,0.405056};
\draw[fill=color_6877] (-0.504687,0.81205) -- (-0.466493,0.800357) -- (-0.464766,0.847215) -- cycle;
\definecolor{color_6878}{rgb}{0.26089,0.73911,0.73911};
\draw[fill=color_6878] (-0.505007,0.726523) -- (-0.542564,0.700095) -- (-0.503652,0.689795) -- cycle;
\definecolor{color_6879}{rgb}{0.101979,0.898021,0.898021};
\draw[fill=color_6879] (0.467118,-0.391029) -- (0.47981,-0.41824) -- (0.49984,-0.390131) -- cycle;
\definecolor{color_6880}{rgb}{0.578661,0.421339,0.421339};
\draw[fill=color_6880] (-0.83402,-0.0632622) -- (-0.854551,-0.0156599) -- (-0.882246,-0.0529006) -- cycle;
\definecolor{color_6881}{rgb}{0.30902,0.69098,0.69098};
\draw[fill=color_6881] (-0.819258,-0.0212404) -- (-0.854551,-0.0156599) -- (-0.83402,-0.0632622) -- cycle;
\definecolor{color_6882}{rgb}{0.138861,0.861139,0.861139};
\draw[fill=color_6882] (-1,0.478985) -- (-1,0.445058) -- (-0.973949,0.465276) -- cycle;
\definecolor{color_6883}{rgb}{0.251772,0.748228,0.748228};
\draw[fill=color_6883] (0.643401,-0.326539) -- (0.692125,-0.329793) -- (0.664444,-0.290617) -- cycle;
\definecolor{color_6884}{rgb}{0.253796,0.746204,0.746204};
\draw[fill=color_6884] (0.612044,-0.355727) -- (0.643401,-0.326539) -- (0.600174,-0.31489) -- cycle;
\definecolor{color_6885}{rgb}{0.279686,0.720314,0.720314};
\draw[fill=color_6885] (0.347859,-0.542695) -- (0.297157,-0.546778) -- (0.338473,-0.580829) -- cycle;
\definecolor{color_6886}{rgb}{0.585375,0.414625,0.414625};
\draw[fill=color_6886] (-0.290969,-0.431973) -- (-0.269638,-0.385089) -- (-0.309148,-0.375673) -- cycle;
\definecolor{color_6887}{rgb}{0.167949,0.832051,0.832051};
\draw[fill=color_6887] (-0.389144,0.677889) -- (-0.353299,0.651076) -- (-0.350276,0.697781) -- cycle;
\definecolor{color_6888}{rgb}{0.433695,0.566305,0.566305};
\draw[fill=color_6888] (0.302782,-0.148029) -- (0.246887,-0.130549) -- (0.271806,-0.188371) -- cycle;
\definecolor{color_6889}{rgb}{0.259458,0.740542,0.740542};
\draw[fill=color_6889] (-0.374792,-0.239155) -- (-0.411152,-0.22833) -- (-0.393572,-0.271639) -- cycle;
\definecolor{color_6890}{rgb}{0.228703,0.771297,0.771297};
\draw[fill=color_6890] (-0.430535,-0.254821) -- (-0.411152,-0.22833) -- (-0.451379,-0.221107) -- cycle;
\definecolor{color_6891}{rgb}{0.097377,0.902623,0.902623};
\draw[fill=color_6891] (-0.161725,0.465723) -- (-0.158314,0.404288) -- (-0.112957,0.430382) -- cycle;
\definecolor{color_6892}{rgb}{0.129014,0.870986,0.870986};
\draw[fill=color_6892] (-1,0.752903) -- (-0.976957,0.740169) -- (-0.965141,0.76914) -- cycle;
\definecolor{color_6893}{rgb}{0.291025,0.708975,0.708975};
\draw[fill=color_6893] (-0.553635,0.238313) -- (-0.51116,0.225926) -- (-0.542019,0.264232) -- cycle;
\definecolor{color_6894}{rgb}{0.078226,0.921774,0.921774};
\draw[fill=color_6894] (-0.496963,0.598166) -- (-0.472366,0.584765) -- (-0.460754,0.606534) -- cycle;
\definecolor{color_6895}{rgb}{0.451926,0.548074,0.548074};
\draw[fill=color_6895] (-0.674893,0.219366) -- (-0.692845,0.261514) -- (-0.721935,0.226804) -- cycle;
\definecolor{color_6896}{rgb}{0.0746829,0.925317,0.925317};
\draw[fill=color_6896] (-0.137046,0.2265) -- (-0.154695,0.154695) -- (-0.0855351,0.171295) -- cycle;
\definecolor{color_6897}{rgb}{0.131765,0.868235,0.868235};
\draw[fill=color_6897] (-0.951213,0.21328) -- (-0.971449,0.190419) -- (-0.937673,0.183723) -- cycle;
\definecolor{color_6898}{rgb}{0.465086,0.534914,0.534914};
\draw[fill=color_6898] (-0.822604,-0.382108) -- (-0.85212,-0.421474) -- (-0.815143,-0.431263) -- cycle;
\definecolor{color_6899}{rgb}{0.374786,0.625214,0.625214};
\draw[fill=color_6899] (-0.783008,-0.41349) -- (-0.777147,-0.369463) -- (-0.822604,-0.382108) -- cycle;
\definecolor{color_6900}{rgb}{0.406376,0.593624,0.593624};
\draw[fill=color_6900] (-0.646364,-0.527961) -- (-0.682263,-0.558738) -- (-0.63927,-0.574821) -- cycle;
\definecolor{color_6901}{rgb}{0.269171,0.730829,0.730829};
\draw[fill=color_6901] (-0.609292,-0.551621) -- (-0.646364,-0.527961) -- (-0.63927,-0.574821) -- cycle;
\definecolor{color_6902}{rgb}{0.326815,0.673185,0.673185};
\draw[fill=color_6902] (-0.178192,-0.451969) -- (-0.175723,-0.411496) -- (-0.211339,-0.435846) -- cycle;
\definecolor{color_6903}{rgb}{0.0954319,0.904568,0.904568};
\draw[fill=color_6903] (-0.0790854,0.340589) -- (-0.0374172,0.305909) -- (-0.0156531,0.372272) -- cycle;
\definecolor{color_6904}{rgb}{0.351878,0.648122,0.648122};
\draw[fill=color_6904] (-0.175723,-0.411496) -- (-0.166024,-0.367041) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_6905}{rgb}{0.351893,0.648107,0.648107};
\draw[fill=color_6905] (-0.696315,0.534385) -- (-0.659336,0.523874) -- (-0.66436,0.565651) -- cycle;
\definecolor{color_6906}{rgb}{0.0853843,0.914616,0.914616};
\draw[fill=color_6906] (0.138878,-0.289205) -- (0.124255,-0.25149) -- (0.107171,-0.285659) -- cycle;
\definecolor{color_6907}{rgb}{0.509823,0.490177,0.490177};
\draw[fill=color_6907] (-0.435468,0.092999) -- (-0.416743,0.139698) -- (-0.456057,0.119749) -- cycle;
\definecolor{color_6908}{rgb}{0.445384,0.554616,0.554616};
\draw[fill=color_6908] (-0.482821,0.0824281) -- (-0.435468,0.092999) -- (-0.456057,0.119749) -- cycle;
\definecolor{color_6909}{rgb}{0.118769,0.881231,0.881231};
\draw[fill=color_6909] (-0.0664336,0.400081) -- (-0.0790854,0.340589) -- (-0.0156531,0.372272) -- cycle;
\definecolor{color_6910}{rgb}{0.0720807,0.927919,0.927919};
\draw[fill=color_6910] (-0.698556,0.881544) -- (-0.687628,0.849338) -- (-0.674534,0.876768) -- cycle;
\definecolor{color_6911}{rgb}{0.197825,0.802175,0.802175};
\draw[fill=color_6911] (0.391144,-0.77588) -- (0.365806,-0.806939) -- (0.405378,-0.810953) -- cycle;
\definecolor{color_6912}{rgb}{0.0347546,0.965245,0.965245};
\draw[fill=color_6912] (-0.026375,-0.471137) -- (-0.0205228,-0.458954) -- (-0.0360841,-0.461659) -- cycle;
\definecolor{color_6913}{rgb}{0.30582,0.69418,0.69418};
\draw[fill=color_6913] (-0.820593,0.0982647) -- (-0.857473,0.100075) -- (-0.846605,0.0623572) -- cycle;
\definecolor{color_6914}{rgb}{0.374523,0.625477,0.625477};
\draw[fill=color_6914] (-0.705039,0.0281788) -- (-0.695149,0.0608912) -- (-0.740009,0.0577849) -- cycle;
\definecolor{color_6915}{rgb}{0.249689,0.750311,0.750311};
\draw[fill=color_6915] (-0.740009,0.0577849) -- (-0.713152,0.0864238) -- (-0.741224,0.100665) -- cycle;
\definecolor{color_6916}{rgb}{0.0916041,0.908396,0.908396};
\draw[fill=color_6916] (-0.0957692,-0.834125) -- (-0.117105,-0.81117) -- (-0.137292,-0.830073) -- cycle;
\definecolor{color_6917}{rgb}{0.212511,0.787489,0.787489};
\draw[fill=color_6917] (-0.0262146,0.802764) -- (-0.0423857,0.73628) -- (0.0149248,0.753563) -- cycle;
\definecolor{color_6918}{rgb}{0.164561,0.835439,0.835439};
\draw[fill=color_6918] (-0.0345277,-0.641611) -- (-0.0780626,-0.6415) -- (-0.0482331,-0.672141) -- cycle;
\definecolor{color_6919}{rgb}{0.686284,0.313716,0.313716};
\draw[fill=color_6919] (-0.305925,-0.598193) -- (-0.265534,-0.611598) -- (-0.279096,-0.552929) -- cycle;
\definecolor{color_6920}{rgb}{0.33972,0.66028,0.66028};
\draw[fill=color_6920] (-0.332225,-0.625237) -- (-0.36184,-0.652711) -- (-0.304807,-0.653521) -- cycle;
\definecolor{color_6921}{rgb}{0.571835,0.428165,0.428165};
\draw[fill=color_6921] (-0.37008,0.14389) -- (-0.3899,0.184166) -- (-0.416743,0.139698) -- cycle;
\definecolor{color_6922}{rgb}{0.111734,0.888266,0.888266};
\draw[fill=color_6922] (-0.0156531,0.372272) -- (-0.0374172,0.305909) -- (0.0310454,0.329798) -- cycle;
\definecolor{color_6923}{rgb}{0.0828976,0.917102,0.917102};
\draw[fill=color_6923] (-0.0374172,0.305909) -- (0.00377331,0.25748) -- (0.0310454,0.329798) -- cycle;
\definecolor{color_6924}{rgb}{0.434229,0.565771,0.565771};
\draw[fill=color_6924] (-0.362123,-1) -- (-0.325323,-1) -- (-0.3373,-0.954909) -- cycle;
\definecolor{color_6925}{rgb}{0.127712,0.872288,0.872288};
\draw[fill=color_6925] (0.73717,0.627404) -- (0.784106,0.634703) -- (0.749181,0.662593) -- cycle;
\definecolor{color_6926}{rgb}{0.042335,0.957665,0.957665};
\draw[fill=color_6926] (-0.0959478,-0.387853) -- (-0.100605,-0.369182) -- (-0.113294,-0.392777) -- cycle;
\definecolor{color_6927}{rgb}{0.0519545,0.948045,0.948045};
\draw[fill=color_6927] (-0.0598393,-0.380321) -- (-0.0727152,-0.35457) -- (-0.0792697,-0.381954) -- cycle;
\definecolor{color_6928}{rgb}{0.171788,0.828212,0.828212};
\draw[fill=color_6928] (0.880761,0.37315) -- (0.911916,0.366168) -- (0.895449,0.406704) -- cycle;
\definecolor{color_6929}{rgb}{0.117577,0.882423,0.882423};
\draw[fill=color_6929] (-0.794275,-0.508486) -- (-0.803907,-0.473988) -- (-0.827313,-0.496573) -- cycle;
\definecolor{color_6930}{rgb}{0.0999931,0.900007,0.900007};
\draw[fill=color_6930] (-0.776457,-0.544724) -- (-0.794275,-0.508486) -- (-0.811177,-0.528102) -- cycle;
\definecolor{color_6931}{rgb}{0.345517,0.654483,0.654483};
\draw[fill=color_6931] (-0.687352,-0.428123) -- (-0.698593,-0.46701) -- (-0.654094,-0.445562) -- cycle;
\definecolor{color_6932}{rgb}{0.37762,0.62238,0.62238};
\draw[fill=color_6932] (-0.698593,-0.46701) -- (-0.664144,-0.487895) -- (-0.654094,-0.445562) -- cycle;
\definecolor{color_6933}{rgb}{0.312383,0.687617,0.687617};
\draw[fill=color_6933] (-0.755786,-0.582088) -- (-0.776457,-0.544724) -- (-0.797405,-0.584371) -- cycle;
\definecolor{color_6934}{rgb}{0.602924,0.397076,0.397076};
\draw[fill=color_6934] (0.957986,-0.628882) -- (1,-0.598384) -- (0.955692,-0.576007) -- cycle;
\definecolor{color_6935}{rgb}{0.31076,0.68924,0.68924};
\draw[fill=color_6935] (-0.856038,0.401092) -- (-0.888971,0.420015) -- (-0.886074,0.376072) -- cycle;
\definecolor{color_6936}{rgb}{0.119301,0.880699,0.880699};
\draw[fill=color_6936] (0.130847,-0.327643) -- (0.107171,-0.285659) -- (0.0911082,-0.317784) -- cycle;
\definecolor{color_6937}{rgb}{0.247286,0.752714,0.752714};
\draw[fill=color_6937] (0.282867,0.0657344) -- (0.25669,0.013381) -- (0.308849,0.0240052) -- cycle;
\definecolor{color_6938}{rgb}{0.383579,0.616421,0.616421};
\draw[fill=color_6938] (-1,-0.583414) -- (-1,-0.627737) -- (-0.970567,-0.588602) -- cycle;
\definecolor{color_6939}{rgb}{0.292058,0.707942,0.707942};
\draw[fill=color_6939] (0.520518,0.864483) -- (0.447468,0.827292) -- (0.526881,0.801853) -- cycle;
\definecolor{color_6940}{rgb}{0.605189,0.394811,0.394811};
\draw[fill=color_6940] (-0.572476,-0.960122) -- (-0.544155,-1) -- (-0.512933,-0.954248) -- cycle;
\definecolor{color_6941}{rgb}{0.253248,0.746752,0.746752};
\draw[fill=color_6941] (0.8825,-0.815339) -- (0.878964,-0.771969) -- (0.849882,-0.800417) -- cycle;
\definecolor{color_6942}{rgb}{0.326217,0.673783,0.673783};
\draw[fill=color_6942] (-0.506013,0.769399) -- (-0.505007,0.726523) -- (-0.468524,0.751856) -- cycle;
\definecolor{color_6943}{rgb}{0.490735,0.509265,0.509265};
\draw[fill=color_6943] (-0.779449,-0.293395) -- (-0.794614,-0.256416) -- (-0.829174,-0.289907) -- cycle;
\definecolor{color_6944}{rgb}{0.0795224,0.920478,0.920478};
\draw[fill=color_6944] (-0.189319,0.521789) -- (-0.161725,0.465723) -- (-0.13902,0.518453) -- cycle;
\definecolor{color_6945}{rgb}{0.624303,0.375697,0.375697};
\draw[fill=color_6945] (-0.805235,-0.333536) -- (-0.829174,-0.289907) -- (-0.85313,-0.337758) -- cycle;
\definecolor{color_6946}{rgb}{0.473545,0.526455,0.526455};
\draw[fill=color_6946] (-0.805235,-0.333536) -- (-0.756699,-0.328038) -- (-0.779449,-0.293395) -- cycle;
\definecolor{color_6947}{rgb}{0.126538,0.873462,0.873462};
\draw[fill=color_6947] (-0.550695,0.60975) -- (-0.522704,0.606598) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_6948}{rgb}{0.168365,0.831635,0.831635};
\draw[fill=color_6948] (-0.643028,-0.645862) -- (-0.677669,-0.644969) -- (-0.66581,-0.677869) -- cycle;
\definecolor{color_6949}{rgb}{0.127029,0.872971,0.872971};
\draw[fill=color_6949] (-0.0900973,0.544829) -- (-0.146011,0.571656) -- (-0.13902,0.518453) -- cycle;
\definecolor{color_6950}{rgb}{0.467367,0.532633,0.532633};
\draw[fill=color_6950] (-0.807062,0.65987) -- (-0.752731,0.645859) -- (-0.765733,0.688343) -- cycle;
\definecolor{color_6951}{rgb}{0.506675,0.493325,0.493325};
\draw[fill=color_6951] (0.590213,1) -- (0.512242,1) -- (0.562995,0.926591) -- cycle;
\definecolor{color_6952}{rgb}{0.174113,0.825887,0.825887};
\draw[fill=color_6952] (0.843231,0.878162) -- (0.805026,0.904133) -- (0.794163,0.863173) -- cycle;
\definecolor{color_6953}{rgb}{0.160112,0.839888,0.839888};
\draw[fill=color_6953] (-0.653468,0.490031) -- (-0.628024,0.501536) -- (-0.659336,0.523874) -- cycle;
\definecolor{color_6954}{rgb}{0.162832,0.837168,0.837168};
\draw[fill=color_6954] (0.530823,0.167156) -- (0.557196,0.196388) -- (0.506352,0.196306) -- cycle;
\definecolor{color_6955}{rgb}{0.17791,0.82209,0.82209};
\draw[fill=color_6955] (0.557196,0.196388) -- (0.522608,0.233724) -- (0.506352,0.196306) -- cycle;
\definecolor{color_6956}{rgb}{0.445609,0.554391,0.554391};
\draw[fill=color_6956] (-0.417553,0.0586463) -- (-0.39107,0.0968913) -- (-0.435468,0.092999) -- cycle;
\definecolor{color_6957}{rgb}{0.552121,0.447879,0.447879};
\draw[fill=color_6957] (-0.39107,0.0968913) -- (-0.416743,0.139698) -- (-0.435468,0.092999) -- cycle;
\definecolor{color_6958}{rgb}{0.389501,0.610499,0.610499};
\draw[fill=color_6958] (-0.832125,-0.162385) -- (-0.856202,-0.133527) -- (-0.878263,-0.167651) -- cycle;
\definecolor{color_6959}{rgb}{0.386967,0.613033,0.613033};
\draw[fill=color_6959] (-0.761615,0.380599) -- (-0.757363,0.430865) -- (-0.792166,0.415887) -- cycle;
\definecolor{color_6960}{rgb}{0.195436,0.804564,0.804564};
\draw[fill=color_6960] (0.66142,-0.902604) -- (0.69329,-0.933891) -- (0.706512,-0.897822) -- cycle;
\definecolor{color_6961}{rgb}{0.048466,0.951534,0.951534};
\draw[fill=color_6961] (-0.333953,0.510446) -- (-0.305951,0.486754) -- (-0.295309,0.527723) -- cycle;
\definecolor{color_6962}{rgb}{0.112182,0.887818,0.887818};
\draw[fill=color_6962] (0.0520726,-0.604585) -- (0.0786453,-0.607474) -- (0.0604932,-0.57769) -- cycle;
\definecolor{color_6963}{rgb}{0.330898,0.669102,0.669102};
\draw[fill=color_6963] (-0.900481,-0.816278) -- (-0.901794,-0.863209) -- (-0.86795,-0.840517) -- cycle;
\definecolor{color_6964}{rgb}{0.42452,0.57548,0.57548};
\draw[fill=color_6964] (-0.966328,0.387299) -- (-1,0.3506) -- (-0.970713,0.344196) -- cycle;
\definecolor{color_6965}{rgb}{0.38928,0.61072,0.61072};
\draw[fill=color_6965] (-0.505007,0.726523) -- (-0.506013,0.769399) -- (-0.546576,0.74154) -- cycle;
\definecolor{color_6966}{rgb}{0.0931472,0.906853,0.906853};
\draw[fill=color_6966] (0.609225,-0.66394) -- (0.586044,-0.633114) -- (0.569941,-0.658956) -- cycle;
\definecolor{color_6967}{rgb}{0.281663,0.718337,0.718337};
\draw[fill=color_6967] (0.813296,-0.602271) -- (0.809197,-0.560688) -- (0.777809,-0.592194) -- cycle;
\definecolor{color_6968}{rgb}{0.261969,0.738031,0.738031};
\draw[fill=color_6968] (0.777809,-0.592194) -- (0.809197,-0.560688) -- (0.761825,-0.555317) -- cycle;
\definecolor{color_6969}{rgb}{0.0848611,0.915139,0.915139};
\draw[fill=color_6969] (0.49658,-0.330975) -- (0.535391,-0.33309) -- (0.518681,-0.308708) -- cycle;
\definecolor{color_6970}{rgb}{0.120979,0.879021,0.879021};
\draw[fill=color_6970] (0.49658,-0.330975) -- (0.513262,-0.360971) -- (0.535391,-0.33309) -- cycle;
\definecolor{color_6971}{rgb}{0.444481,0.555519,0.555519};
\draw[fill=color_6971] (-0.463299,-0.963146) -- (-0.418271,-0.936111) -- (-0.465629,-0.922621) -- cycle;
\definecolor{color_6972}{rgb}{0.162295,0.837705,0.837705};
\draw[fill=color_6972] (-0.0345277,-0.641611) -- (-0.0482331,-0.672141) -- (-0.00569209,-0.672656) -- cycle;
\definecolor{color_6973}{rgb}{0.162266,0.837734,0.837734};
\draw[fill=color_6973] (-0.0482331,-0.672141) -- (-0.0694365,-0.700631) -- (-0.0198315,-0.708027) -- cycle;
\definecolor{color_6974}{rgb}{0.0776649,0.922335,0.922335};
\draw[fill=color_6974] (-0.542233,0.496995) -- (-0.553584,0.509439) -- (-0.55501,0.48989) -- cycle;
\definecolor{color_6975}{rgb}{0.193723,0.806277,0.806277};
\draw[fill=color_6975] (0.852869,-0.70937) -- (0.842577,-0.677372) -- (0.820111,-0.711742) -- cycle;
\definecolor{color_6976}{rgb}{0.949958,0.0500423,0.0500423};
\draw[fill=color_6976] (0.172654,-0.852644) -- (0.228134,-0.821964) -- (0.17378,-0.799692) -- cycle;
\definecolor{color_6977}{rgb}{1,0,0};
\draw[fill=color_6977] (0.228134,-0.821964) -- (0.225851,-0.766421) -- (0.17378,-0.799692) -- cycle;
\definecolor{color_6978}{rgb}{0.498517,0.501483,0.501483};
\draw[fill=color_6978] (-1,-0.154531) -- (-0.95869,-0.184845) -- (-0.954104,-0.145549) -- cycle;
\definecolor{color_6979}{rgb}{0.290671,0.709329,0.709329};
\draw[fill=color_6979] (0.904293,0.520806) -- (0.87236,0.494411) -- (0.905783,0.478946) -- cycle;
\definecolor{color_6980}{rgb}{0.558177,0.441823,0.441823};
\draw[fill=color_6980] (-0.899891,0.329856) -- (-0.946617,0.317641) -- (-0.915034,0.285784) -- cycle;
\definecolor{color_6981}{rgb}{0.338746,0.661254,0.661254};
\draw[fill=color_6981] (-0.786077,0.762865) -- (-0.762365,0.802991) -- (-0.803611,0.803423) -- cycle;
\definecolor{color_6982}{rgb}{0.094294,0.905706,0.905706};
\draw[fill=color_6982] (0.840424,0.58917) -- (0.873277,0.585274) -- (0.86425,0.614569) -- cycle;
\definecolor{color_6983}{rgb}{0.241911,0.758089,0.758089};
\draw[fill=color_6983] (0.836344,0.517939) -- (0.873256,0.530472) -- (0.856315,0.556667) -- cycle;
\definecolor{color_6984}{rgb}{0.734345,0.265655,0.265655};
\draw[fill=color_6984] (0.270803,-0.733168) -- (0.27013,-0.680045) -- (0.224125,-0.709481) -- cycle;
\definecolor{color_6985}{rgb}{0.0750956,0.924904,0.924904};
\draw[fill=color_6985] (-0.0217279,-0.568972) -- (-0.0391232,-0.572511) -- (-0.0288467,-0.587069) -- cycle;
\definecolor{color_6986}{rgb}{0.372374,0.627626,0.627626};
\draw[fill=color_6986] (0.427061,-0.0427898) -- (0.429638,-0.00371797) -- (0.384782,-0.0352163) -- cycle;
\definecolor{color_6987}{rgb}{0.389642,0.610358,0.610358};
\draw[fill=color_6987] (0.93217,0.639328) -- (0.962117,0.680427) -- (0.927392,0.681337) -- cycle;
\definecolor{color_6988}{rgb}{0.047589,0.952411,0.952411};
\draw[fill=color_6988] (-0.0712753,-0.44015) -- (-0.0702689,-0.418906) -- (-0.0918346,-0.430707) -- cycle;
\definecolor{color_6989}{rgb}{0.51091,0.48909,0.48909};
\draw[fill=color_6989] (-0.654836,-0.246684) -- (-0.606553,-0.249894) -- (-0.624428,-0.209186) -- cycle;
\definecolor{color_6990}{rgb}{0.51682,0.48318,0.48318};
\draw[fill=color_6990] (-0.672435,-0.208039) -- (-0.654836,-0.246684) -- (-0.624428,-0.209186) -- cycle;
\definecolor{color_6991}{rgb}{0.395604,0.604396,0.604396};
\draw[fill=color_6991] (-0.779449,-0.293395) -- (-0.752472,-0.254931) -- (-0.794614,-0.256416) -- cycle;
\definecolor{color_6992}{rgb}{0.109235,0.890765,0.890765};
\draw[fill=color_6992] (-0.118006,-0.443239) -- (-0.117359,-0.417525) -- (-0.148396,-0.431276) -- cycle;
\definecolor{color_6993}{rgb}{0.0239165,0.976084,0.976084};
\draw[fill=color_6993] (0.017971,-0.464058) -- (0.0135397,-0.472921) -- (0.0292077,-0.46898) -- cycle;
\definecolor{color_6994}{rgb}{0.183758,0.816242,0.816242};
\draw[fill=color_6994] (-0.480339,0.658805) -- (-0.503652,0.689795) -- (-0.531612,0.662522) -- cycle;
\definecolor{color_6995}{rgb}{0.152546,0.847454,0.847454};
\draw[fill=color_6995] (0.854524,0.969307) -- (0.874551,1) -- (0.823446,1) -- cycle;
\definecolor{color_6996}{rgb}{0.395372,0.604628,0.604628};
\draw[fill=color_6996] (-0.737693,0.267023) -- (-0.70596,0.302346) -- (-0.744738,0.307764) -- cycle;
\definecolor{color_6997}{rgb}{0.451733,0.548267,0.548267};
\draw[fill=color_6997] (-0.781713,0.282836) -- (-0.737693,0.267023) -- (-0.744738,0.307764) -- cycle;
\definecolor{color_6998}{rgb}{0.839119,0.160881,0.160881};
\draw[fill=color_6998] (0.246765,-0.540717) -- (0.257678,-0.590394) -- (0.297157,-0.546778) -- cycle;
\definecolor{color_6999}{rgb}{0.624318,0.375682,0.375682};
\draw[fill=color_6999] (0.282037,-0.499988) -- (0.246765,-0.540717) -- (0.297157,-0.546778) -- cycle;
\definecolor{color_7000}{rgb}{0.232321,0.767679,0.767679};
\draw[fill=color_7000] (-0.958826,1) -- (-1,1) -- (-0.964805,0.957864) -- cycle;
\definecolor{color_7001}{rgb}{0.290276,0.709724,0.709724};
\draw[fill=color_7001] (-0.199799,-0.302202) -- (-0.199452,-0.344229) -- (-0.167678,-0.320704) -- cycle;
\definecolor{color_7002}{rgb}{0.122756,0.877244,0.877244};
\draw[fill=color_7002] (0.890235,0.639366) -- (0.93217,0.639328) -- (0.903432,0.670012) -- cycle;
\definecolor{color_7003}{rgb}{0.109556,0.890444,0.890444};
\draw[fill=color_7003] (-0.961223,-0.62364) -- (-0.971622,-0.655621) -- (-0.935299,-0.656929) -- cycle;
\definecolor{color_7004}{rgb}{0.0909761,0.909024,0.909024};
\draw[fill=color_7004] (-0.816076,0.84114) -- (-0.826464,0.872842) -- (-0.847368,0.855516) -- cycle;
\definecolor{color_7005}{rgb}{0.180237,0.819763,0.819763};
\draw[fill=color_7005] (-0.588737,-0.480834) -- (-0.550754,-0.469509) -- (-0.578444,-0.446796) -- cycle;
\definecolor{color_7006}{rgb}{0.144588,0.855412,0.855412};
\draw[fill=color_7006] (-0.239511,-0.0675993) -- (-0.226963,-0.0460739) -- (-0.265104,-0.0556334) -- cycle;
\definecolor{color_7007}{rgb}{0.367298,0.632702,0.632702};
\draw[fill=color_7007] (-0.542564,0.700095) -- (-0.546576,0.74154) -- (-0.58274,0.710954) -- cycle;
\definecolor{color_7008}{rgb}{0.243667,0.756333,0.756333};
\draw[fill=color_7008] (-0.514469,0.0974482) -- (-0.482821,0.0824281) -- (-0.487726,0.122699) -- cycle;
\definecolor{color_7009}{rgb}{0.171419,0.828581,0.828581};
\draw[fill=color_7009] (-0.514469,0.0974482) -- (-0.487726,0.122699) -- (-0.523433,0.127861) -- cycle;
\definecolor{color_7010}{rgb}{0.0533083,0.946692,0.946692};
\draw[fill=color_7010] (0.138072,-0.369672) -- (0.10774,-0.349573) -- (0.108441,-0.380282) -- cycle;
\definecolor{color_7011}{rgb}{0.183374,0.816626,0.816626};
\draw[fill=color_7011] (0.753686,-0.62466) -- (0.789372,-0.627128) -- (0.777809,-0.592194) -- cycle;
\definecolor{color_7012}{rgb}{0.13155,0.86845,0.86845};
\draw[fill=color_7012] (0.495385,-0.783585) -- (0.467619,-0.800841) -- (0.501402,-0.819822) -- cycle;
\definecolor{color_7013}{rgb}{0.180937,0.819063,0.819063};
\draw[fill=color_7013] (0.533845,-0.832189) -- (0.531327,-0.794466) -- (0.501402,-0.819822) -- cycle;
\definecolor{color_7014}{rgb}{0.154767,0.845233,0.845233};
\draw[fill=color_7014] (0.55311,-0.863543) -- (0.555331,-0.901025) -- (0.589366,-0.887732) -- cycle;
\definecolor{color_7015}{rgb}{0.161463,0.838537,0.838537};
\draw[fill=color_7015] (-0.593864,0.495673) -- (-0.628024,0.501536) -- (-0.607046,0.46947) -- cycle;
\definecolor{color_7016}{rgb}{0.650714,0.349286,0.349286};
\draw[fill=color_7016] (-0.721935,0.226804) -- (-0.737693,0.267023) -- (-0.773638,0.232969) -- cycle;
\definecolor{color_7017}{rgb}{0.614445,0.385555,0.385555};
\draw[fill=color_7017] (-0.765733,0.688343) -- (-0.752731,0.645859) -- (-0.712721,0.684413) -- cycle;
\definecolor{color_7018}{rgb}{0.380814,0.619186,0.619186};
\draw[fill=color_7018] (-0.412283,-0.657406) -- (-0.36184,-0.652711) -- (-0.39627,-0.613313) -- cycle;
\definecolor{color_7019}{rgb}{0.615384,0.384616,0.384616};
\draw[fill=color_7019] (-0.825827,0.0222728) -- (-0.875819,0.0298357) -- (-0.854551,-0.0156599) -- cycle;
\definecolor{color_7020}{rgb}{0.300057,0.699943,0.699943};
\draw[fill=color_7020] (-0.854551,-0.0156599) -- (-0.875819,0.0298357) -- (-0.890938,-0.0101652) -- cycle;
\definecolor{color_7021}{rgb}{0.350046,0.649954,0.649954};
\draw[fill=color_7021] (0.215292,-0.501473) -- (0.246765,-0.540717) -- (0.248083,-0.490151) -- cycle;
\definecolor{color_7022}{rgb}{0.232475,0.767525,0.767525};
\draw[fill=color_7022] (0.55274,-0.759343) -- (0.512789,-0.753458) -- (0.531327,-0.794466) -- cycle;
\definecolor{color_7023}{rgb}{0.355832,0.644168,0.644168};
\draw[fill=color_7023] (-0.755786,-0.582088) -- (-0.797405,-0.584371) -- (-0.777325,-0.623938) -- cycle;
\definecolor{color_7024}{rgb}{0.391688,0.608312,0.608312};
\draw[fill=color_7024] (-0.755786,-0.582088) -- (-0.730181,-0.541413) -- (-0.776457,-0.544724) -- cycle;
\definecolor{color_7025}{rgb}{0.330642,0.669358,0.669358};
\draw[fill=color_7025] (-0.884423,0.468139) -- (-0.888971,0.420015) -- (-0.860709,0.442584) -- cycle;
\definecolor{color_7026}{rgb}{0.204325,0.795675,0.795675};
\draw[fill=color_7026] (-0.608667,0.0921928) -- (-0.571477,0.0770595) -- (-0.584743,0.114105) -- cycle;
\definecolor{color_7027}{rgb}{0.199999,0.800001,0.800001};
\draw[fill=color_7027] (-0.608667,0.0921928) -- (-0.625524,0.132083) -- (-0.643643,0.0996835) -- cycle;
\definecolor{color_7028}{rgb}{0.157013,0.842987,0.842987};
\draw[fill=color_7028] (-0.608667,0.0921928) -- (-0.643643,0.0996835) -- (-0.632911,0.0673943) -- cycle;
\definecolor{color_7029}{rgb}{0.240074,0.759926,0.759926};
\draw[fill=color_7029] (0.731977,-0.861023) -- (0.697519,-0.830076) -- (0.680255,-0.865437) -- cycle;
\definecolor{color_7030}{rgb}{0.195543,0.804457,0.804457};
\draw[fill=color_7030] (0.697519,-0.830076) -- (0.654289,-0.831156) -- (0.680255,-0.865437) -- cycle;
\definecolor{color_7031}{rgb}{0.26178,0.73822,0.73822};
\draw[fill=color_7031] (0.8825,-0.815339) -- (0.921998,-0.796692) -- (0.878964,-0.771969) -- cycle;
\definecolor{color_7032}{rgb}{0.342226,0.657774,0.657774};
\draw[fill=color_7032] (-0.382476,0.0436355) -- (-0.359029,0.0720231) -- (-0.39107,0.0968913) -- cycle;
\definecolor{color_7033}{rgb}{0.0687698,0.93123,0.93123};
\draw[fill=color_7033] (-0.970703,0.719125) -- (-0.983559,0.702623) -- (-0.964933,0.687484) -- cycle;
\definecolor{color_7034}{rgb}{0.356716,0.643284,0.643284};
\draw[fill=color_7034] (-1,0.931224) -- (-0.961927,0.909532) -- (-0.964805,0.957864) -- cycle;
\definecolor{color_7035}{rgb}{0.144449,0.855551,0.855551};
\draw[fill=color_7035] (-1,0.931224) -- (-1,0.898639) -- (-0.961927,0.909532) -- cycle;
\definecolor{color_7036}{rgb}{0.242113,0.757887,0.757887};
\draw[fill=color_7036] (-0.560706,-0.509021) -- (-0.523272,-0.493708) -- (-0.550754,-0.469509) -- cycle;
\definecolor{color_7037}{rgb}{0.210129,0.789871,0.789871};
\draw[fill=color_7037] (-0.578444,-0.446796) -- (-0.550754,-0.469509) -- (-0.549053,-0.427892) -- cycle;
\definecolor{color_7038}{rgb}{0.0505642,0.949436,0.949436};
\draw[fill=color_7038] (-0.438919,0.528593) -- (-0.441891,0.508695) -- (-0.424369,0.513533) -- cycle;
\definecolor{color_7039}{rgb}{0.209133,0.790867,0.790867};
\draw[fill=color_7039] (-0.588737,-0.480834) -- (-0.600398,-0.518078) -- (-0.560706,-0.509021) -- cycle;
\definecolor{color_7040}{rgb}{0.490739,0.509261,0.509261};
\draw[fill=color_7040] (-0.606553,-0.249894) -- (-0.654836,-0.246684) -- (-0.636249,-0.28615) -- cycle;
\definecolor{color_7041}{rgb}{0.48088,0.51912,0.51912};
\draw[fill=color_7041] (-0.588901,-0.293481) -- (-0.636249,-0.28615) -- (-0.624121,-0.326466) -- cycle;
\definecolor{color_7042}{rgb}{0.0235096,0.97649,0.97649};
\draw[fill=color_7042] (-0.459233,0.459233) -- (-0.446477,0.464892) -- (-0.454662,0.476292) -- cycle;
\definecolor{color_7043}{rgb}{0.100877,0.899123,0.899123};
\draw[fill=color_7043] (-0.093257,-0.586863) -- (-0.0678549,-0.611899) -- (-0.0724878,-0.580243) -- cycle;
\definecolor{color_7044}{rgb}{0.260938,0.739062,0.739062};
\draw[fill=color_7044] (-0.69914,-0.0527125) -- (-0.687299,-0.0886468) -- (-0.658983,-0.0627962) -- cycle;
\definecolor{color_7045}{rgb}{0.205063,0.794937,0.794937};
\draw[fill=color_7045] (-0.669999,-0.0358966) -- (-0.69914,-0.0527125) -- (-0.658983,-0.0627962) -- cycle;
\definecolor{color_7046}{rgb}{0.558008,0.441992,0.441992};
\draw[fill=color_7046] (-0.563654,-0.119841) -- (-0.550443,-0.169301) -- (-0.521427,-0.129976) -- cycle;
\definecolor{color_7047}{rgb}{0.556429,0.443571,0.443571};
\draw[fill=color_7047] (-0.563654,-0.119841) -- (-0.521427,-0.129976) -- (-0.521842,-0.0885325) -- cycle;
\definecolor{color_7048}{rgb}{0.0169359,0.983064,0.983064};
\draw[fill=color_7048] (-0.476489,0.476489) -- (-0.467849,0.467849) -- (-0.468118,0.478428) -- cycle;
\definecolor{color_7049}{rgb}{0.250572,0.749428,0.749428};
\draw[fill=color_7049] (-0.772807,-0.218751) -- (-0.756981,-0.181366) -- (-0.79545,-0.18331) -- cycle;
\definecolor{color_7050}{rgb}{0.34079,0.65921,0.65921};
\draw[fill=color_7050] (-0.756981,-0.181366) -- (-0.714087,-0.194152) -- (-0.73264,-0.15226) -- cycle;
\definecolor{color_7051}{rgb}{0.790074,0.209926,0.209926};
\draw[fill=color_7051] (-0.611247,-0.114949) -- (-0.599356,-0.161684) -- (-0.563654,-0.119841) -- cycle;
\definecolor{color_7052}{rgb}{0.388281,0.611719,0.611719};
\draw[fill=color_7052] (-0.785129,-0.141041) -- (-0.792515,-0.0931991) -- (-0.824861,-0.114099) -- cycle;
\definecolor{color_7053}{rgb}{0.0817231,0.918277,0.918277};
\draw[fill=color_7053] (-0.234696,-0.975572) -- (-0.202603,-1) -- (-0.208263,-0.967417) -- cycle;
\definecolor{color_7054}{rgb}{0.0965427,0.903457,0.903457};
\draw[fill=color_7054] (0.463847,-0.901292) -- (0.493349,-0.920571) -- (0.493843,-0.889347) -- cycle;
\definecolor{color_7055}{rgb}{0.165389,0.834611,0.834611};
\draw[fill=color_7055] (0.493349,-0.920571) -- (0.453646,-0.939591) -- (0.496617,-0.949615) -- cycle;
\definecolor{color_7056}{rgb}{0.118758,0.881242,0.881242};
\draw[fill=color_7056] (-0.225016,-0.941692) -- (-0.252965,-0.954879) -- (-0.234696,-0.975572) -- cycle;
\definecolor{color_7057}{rgb}{0.635396,0.364604,0.364604};
\draw[fill=color_7057] (-0.814153,0.214197) -- (-0.786311,0.180621) -- (-0.773638,0.232969) -- cycle;
\definecolor{color_7058}{rgb}{0.348557,0.651443,0.651443};
\draw[fill=color_7058] (-0.814153,0.214197) -- (-0.829423,0.173965) -- (-0.786311,0.180621) -- cycle;
\definecolor{color_7059}{rgb}{0.365138,0.634862,0.634862};
\draw[fill=color_7059] (-0.348161,0.0354738) -- (-0.372202,-0.00675958) -- (-0.336469,0.00487445) -- cycle;
\definecolor{color_7060}{rgb}{0.20319,0.79681,0.79681};
\draw[fill=color_7060] (-0.462094,-0.522551) -- (-0.424894,-0.5426) -- (-0.42538,-0.505471) -- cycle;
\definecolor{color_7061}{rgb}{0.313582,0.686418,0.686418};
\draw[fill=color_7061] (-0.390929,-0.522014) -- (-0.358541,-0.494429) -- (-0.398158,-0.47884) -- cycle;
\definecolor{color_7062}{rgb}{0.41375,0.58625,0.58625};
\draw[fill=color_7062] (-0.696315,0.534385) -- (-0.740204,0.540334) -- (-0.7193,0.494762) -- cycle;
\definecolor{color_7063}{rgb}{0.221768,0.778232,0.778232};
\draw[fill=color_7063] (-0.440812,-0.468086) -- (-0.42538,-0.505471) -- (-0.398158,-0.47884) -- cycle;
\definecolor{color_7064}{rgb}{0.232338,0.767662,0.767662};
\draw[fill=color_7064] (-0.42538,-0.505471) -- (-0.390929,-0.522014) -- (-0.398158,-0.47884) -- cycle;
\definecolor{color_7065}{rgb}{0.1124,0.8876,0.8876};
\draw[fill=color_7065] (0.55274,-0.759343) -- (0.562044,-0.789648) -- (0.592993,-0.781751) -- cycle;
\definecolor{color_7066}{rgb}{0.634765,0.365235,0.365235};
\draw[fill=color_7066] (0.248083,-0.490151) -- (0.246765,-0.540717) -- (0.282037,-0.499988) -- cycle;
\definecolor{color_7067}{rgb}{0.16044,0.83956,0.83956};
\draw[fill=color_7067] (-0.898608,0.939016) -- (-0.881426,0.970616) -- (-0.925486,0.965858) -- cycle;
\definecolor{color_7068}{rgb}{0.0331064,0.966894,0.966894};
\draw[fill=color_7068] (0.0219132,-0.478596) -- (0.0213897,-0.488563) -- (0.0301975,-0.481533) -- cycle;
\definecolor{color_7069}{rgb}{0.251447,0.748553,0.748553};
\draw[fill=color_7069] (-0.321997,-0.0860324) -- (-0.322724,-0.0547312) -- (-0.358515,-0.0584618) -- cycle;
\definecolor{color_7070}{rgb}{0.12521,0.87479,0.87479};
\draw[fill=color_7070] (-0.322724,-0.0547312) -- (-0.295511,-0.0660414) -- (-0.296053,-0.033936) -- cycle;
\definecolor{color_7071}{rgb}{0.254596,0.745404,0.745404};
\draw[fill=color_7071] (-0.310316,-0.122055) -- (-0.282636,-0.0971291) -- (-0.321997,-0.0860324) -- cycle;
\definecolor{color_7072}{rgb}{0.0617699,0.93823,0.93823};
\draw[fill=color_7072] (-0.547114,0.980634) -- (-0.55453,1) -- (-0.568921,0.981688) -- cycle;
\definecolor{color_7073}{rgb}{0.40689,0.59311,0.59311};
\draw[fill=color_7073] (-0.358541,-0.494429) -- (-0.356422,-0.542288) -- (-0.319098,-0.516139) -- cycle;
\definecolor{color_7074}{rgb}{0.400047,0.599953,0.599953};
\draw[fill=color_7074] (-0.358541,-0.494429) -- (-0.325216,-0.464253) -- (-0.369192,-0.447409) -- cycle;
\definecolor{color_7075}{rgb}{0.272473,0.727527,0.727527};
\draw[fill=color_7075] (0.936516,0.391205) -- (0.954668,0.427964) -- (0.915891,0.437148) -- cycle;
\definecolor{color_7076}{rgb}{0.238074,0.761926,0.761926};
\draw[fill=color_7076] (-0.459512,-0.314701) -- (-0.501219,-0.309877) -- (-0.468606,-0.342785) -- cycle;
\definecolor{color_7077}{rgb}{0.199412,0.800588,0.800588};
\draw[fill=color_7077] (-0.701559,0.188238) -- (-0.723369,0.156431) -- (-0.690419,0.153105) -- cycle;
\definecolor{color_7078}{rgb}{0.217943,0.782057,0.782057};
\draw[fill=color_7078] (-0.643574,0.198384) -- (-0.674893,0.219366) -- (-0.66051,0.169833) -- cycle;
\definecolor{color_7079}{rgb}{0.552126,0.447874,0.447874};
\draw[fill=color_7079] (-0.354502,-0.365021) -- (-0.338374,-0.413329) -- (-0.309148,-0.375673) -- cycle;
\definecolor{color_7080}{rgb}{0.208251,0.791749,0.791749};
\draw[fill=color_7080] (-0.703987,0.946686) -- (-0.730664,0.968698) -- (-0.740615,0.92966) -- cycle;
\definecolor{color_7081}{rgb}{0.695391,0.304609,0.304609};
\draw[fill=color_7081] (-0.835784,0.528372) -- (-0.861797,0.573742) -- (-0.880342,0.519828) -- cycle;
\definecolor{color_7082}{rgb}{0.419793,0.580207,0.580207};
\draw[fill=color_7082] (-0.849525,0.483578) -- (-0.835784,0.528372) -- (-0.880342,0.519828) -- cycle;
\definecolor{color_7083}{rgb}{0.0547381,0.945262,0.945262};
\draw[fill=color_7083] (0.504308,-0.97733) -- (0.474553,-0.971325) -- (0.492004,-1) -- cycle;
\definecolor{color_7084}{rgb}{0.121586,0.878414,0.878414};
\draw[fill=color_7084] (0.789372,-0.627128) -- (0.813296,-0.602271) -- (0.777809,-0.592194) -- cycle;
\definecolor{color_7085}{rgb}{0.215496,0.784504,0.784504};
\draw[fill=color_7085] (-0.50535,0.265144) -- (-0.469164,0.281281) -- (-0.501905,0.296082) -- cycle;
\definecolor{color_7086}{rgb}{0.178522,0.821478,0.821478};
\draw[fill=color_7086] (-0.713152,0.0864238) -- (-0.679986,0.0960835) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_7087}{rgb}{0.249241,0.750759,0.750759};
\draw[fill=color_7087] (-0.777325,-0.623938) -- (-0.805176,-0.646877) -- (-0.77972,-0.670016) -- cycle;
\definecolor{color_7088}{rgb}{0.464572,0.535428,0.535428};
\draw[fill=color_7088] (-0.954756,0.0681977) -- (-1,0.0489711) -- (-0.961635,0.0299258) -- cycle;
\definecolor{color_7089}{rgb}{0.481435,0.518565,0.518565};
\draw[fill=color_7089] (-0.922838,0.0124158) -- (-0.918411,0.0521241) -- (-0.961635,0.0299258) -- cycle;
\definecolor{color_7090}{rgb}{0.579361,0.420639,0.420639};
\draw[fill=color_7090] (-0.961635,0.0299258) -- (-1,-0.00508625) -- (-0.962166,-0.0138795) -- cycle;
\definecolor{color_7091}{rgb}{0.3257,0.6743,0.6743};
\draw[fill=color_7091] (-0.957252,-0.0493262) -- (-0.922976,-0.0287997) -- (-0.962166,-0.0138795) -- cycle;
\definecolor{color_7092}{rgb}{0.508737,0.491263,0.491263};
\draw[fill=color_7092] (-0.922838,0.0124158) -- (-0.961635,0.0299258) -- (-0.962166,-0.0138795) -- cycle;
\definecolor{color_7093}{rgb}{0.405917,0.594083,0.594083};
\draw[fill=color_7093] (-0.540573,-0.778466) -- (-0.582584,-0.751621) -- (-0.58154,-0.801525) -- cycle;
\definecolor{color_7094}{rgb}{0.0704928,0.929507,0.929507};
\draw[fill=color_7094] (0.820318,-0.785868) -- (0.849882,-0.800417) -- (0.842341,-0.768902) -- cycle;
\definecolor{color_7095}{rgb}{0.119468,0.880532,0.880532};
\draw[fill=color_7095] (0.166929,-0.310916) -- (0.138878,-0.289205) -- (0.130847,-0.327643) -- cycle;
\definecolor{color_7096}{rgb}{0.281206,0.718794,0.718794};
\draw[fill=color_7096] (-0.625524,0.132083) -- (-0.622058,0.168604) -- (-0.66051,0.169833) -- cycle;
\definecolor{color_7097}{rgb}{0.130864,0.869136,0.869136};
\draw[fill=color_7097] (-1,0.535388) -- (-1,0.507798) -- (-0.966651,0.521185) -- cycle;
\definecolor{color_7098}{rgb}{0.236853,0.763147,0.763147};
\draw[fill=color_7098] (-0.265104,-0.0556334) -- (-0.226963,-0.0460739) -- (-0.238552,-0.0228967) -- cycle;
\definecolor{color_7099}{rgb}{0.0219013,0.978099,0.978099};
\draw[fill=color_7099] (0.0301975,-0.481533) -- (0.0347393,-0.490543) -- (0.0373555,-0.48596) -- cycle;
\definecolor{color_7100}{rgb}{0.147459,0.852541,0.852541};
\draw[fill=color_7100] (-0.310604,-0.00585233) -- (-0.296053,-0.033936) -- (-0.283352,0.00280399) -- cycle;
\definecolor{color_7101}{rgb}{0.129834,0.870166,0.870166};
\draw[fill=color_7101] (-0.310604,-0.00585233) -- (-0.283352,0.00280399) -- (-0.310287,0.0289938) -- cycle;
\definecolor{color_7102}{rgb}{0.456669,0.543331,0.543331};
\draw[fill=color_7102] (-0.369192,-0.447409) -- (-0.325216,-0.464253) -- (-0.338374,-0.413329) -- cycle;
\definecolor{color_7103}{rgb}{0.635516,0.364484,0.364484};
\draw[fill=color_7103] (-0.379269,-0.317017) -- (-0.429434,-0.292874) -- (-0.424968,-0.335309) -- cycle;
\definecolor{color_7104}{rgb}{0.435911,0.564089,0.564089};
\draw[fill=color_7104] (-0.391629,-0.357902) -- (-0.379269,-0.317017) -- (-0.424968,-0.335309) -- cycle;
\definecolor{color_7105}{rgb}{0.287437,0.712563,0.712563};
\draw[fill=color_7105] (-0.594398,-0.587067) -- (-0.549304,-0.589833) -- (-0.571167,-0.549932) -- cycle;
\definecolor{color_7106}{rgb}{0.179692,0.820308,0.820308};
\draw[fill=color_7106] (-0.514024,-0.575073) -- (-0.549304,-0.589833) -- (-0.511767,-0.613067) -- cycle;
\definecolor{color_7107}{rgb}{0.187368,0.812632,0.812632};
\draw[fill=color_7107] (0.323024,0.0707637) -- (0.308849,0.0240052) -- (0.356393,0.0463544) -- cycle;
\definecolor{color_7108}{rgb}{0.154658,0.845342,0.845342};
\draw[fill=color_7108] (-0.881426,0.970616) -- (-0.919826,1) -- (-0.925486,0.965858) -- cycle;
\definecolor{color_7109}{rgb}{0.220653,0.779347,0.779347};
\draw[fill=color_7109] (-0.825058,0.930822) -- (-0.839591,0.966204) -- (-0.864074,0.933393) -- cycle;
\definecolor{color_7110}{rgb}{0.257165,0.742835,0.742835};
\draw[fill=color_7110] (-0.839591,0.966204) -- (-0.846963,1) -- (-0.881426,0.970616) -- cycle;
\definecolor{color_7111}{rgb}{0.223208,0.776792,0.776792};
\draw[fill=color_7111] (-0.839591,0.966204) -- (-0.881426,0.970616) -- (-0.864074,0.933393) -- cycle;
\definecolor{color_7112}{rgb}{0.139767,0.860233,0.860233};
\draw[fill=color_7112] (0.367264,-0.934622) -- (0.333887,-0.901247) -- (0.334978,-0.939612) -- cycle;
\definecolor{color_7113}{rgb}{0.302441,0.697559,0.697559};
\draw[fill=color_7113] (-0.712856,-0.587272) -- (-0.682263,-0.558738) -- (-0.730181,-0.541413) -- cycle;
\definecolor{color_7114}{rgb}{0.0953946,0.904605,0.904605};
\draw[fill=color_7114] (-0.967146,0.579067) -- (-0.975151,0.550795) -- (-0.945002,0.549538) -- cycle;
\definecolor{color_7115}{rgb}{0.347785,0.652215,0.652215};
\draw[fill=color_7115] (-0.730181,-0.541413) -- (-0.682263,-0.558738) -- (-0.69188,-0.515677) -- cycle;
\definecolor{color_7116}{rgb}{0.550589,0.449411,0.449411};
\draw[fill=color_7116] (-0.730413,-0.287368) -- (-0.704724,-0.243342) -- (-0.752472,-0.254931) -- cycle;
\definecolor{color_7117}{rgb}{0.55414,0.44586,0.44586};
\draw[fill=color_7117] (-0.730413,-0.287368) -- (-0.683594,-0.28384) -- (-0.704724,-0.243342) -- cycle;
\definecolor{color_7118}{rgb}{0.455625,0.544375,0.544375};
\draw[fill=color_7118] (-0.805235,-0.333536) -- (-0.777147,-0.369463) -- (-0.756699,-0.328038) -- cycle;
\definecolor{color_7119}{rgb}{0.252809,0.747191,0.747191};
\draw[fill=color_7119] (0.649575,-0.597535) -- (0.618457,-0.57481) -- (0.616864,-0.618354) -- cycle;
\definecolor{color_7120}{rgb}{0.153389,0.846611,0.846611};
\draw[fill=color_7120] (-0.687352,-0.428123) -- (-0.706756,-0.394279) -- (-0.718974,-0.429982) -- cycle;
\definecolor{color_7121}{rgb}{0.194013,0.805987,0.805987};
\draw[fill=color_7121] (-0.687352,-0.428123) -- (-0.718974,-0.429982) -- (-0.698593,-0.46701) -- cycle;
\definecolor{color_7122}{rgb}{0.275676,0.724324,0.724324};
\draw[fill=color_7122] (-0.66627,-0.398614) -- (-0.644461,-0.363211) -- (-0.686976,-0.359566) -- cycle;
\definecolor{color_7123}{rgb}{0.304164,0.695836,0.695836};
\draw[fill=color_7123] (-0.698593,-0.46701) -- (-0.69188,-0.515677) -- (-0.664144,-0.487895) -- cycle;
\definecolor{color_7124}{rgb}{0.535042,0.464958,0.464958};
\draw[fill=color_7124] (-0.785129,-0.141041) -- (-0.832125,-0.162385) -- (-0.79545,-0.18331) -- cycle;
\definecolor{color_7125}{rgb}{0.255408,0.744592,0.744592};
\draw[fill=color_7125] (0.609225,-0.66394) -- (0.616864,-0.618354) -- (0.586044,-0.633114) -- cycle;
\definecolor{color_7126}{rgb}{0.228194,0.771806,0.771806};
\draw[fill=color_7126] (0.820831,-0.956407) -- (0.780826,-0.924216) -- (0.774705,-0.964125) -- cycle;
\definecolor{color_7127}{rgb}{0.212323,0.787677,0.787677};
\draw[fill=color_7127] (0.675147,-0.250489) -- (0.687184,-0.209672) -- (0.652443,-0.217835) -- cycle;
\definecolor{color_7128}{rgb}{0.315518,0.684482,0.684482};
\draw[fill=color_7128] (0.646072,-0.642063) -- (0.616864,-0.618354) -- (0.609225,-0.66394) -- cycle;
\definecolor{color_7129}{rgb}{0.385275,0.614725,0.614725};
\draw[fill=color_7129] (-0.760405,-0.0727272) -- (-0.792515,-0.0931991) -- (-0.749561,-0.113978) -- cycle;
\definecolor{color_7130}{rgb}{0.589771,0.410229,0.410229};
\draw[fill=color_7130] (-0.761615,0.380599) -- (-0.719439,0.403399) -- (-0.757363,0.430865) -- cycle;
\definecolor{color_7131}{rgb}{0.121828,0.878172,0.878172};
\draw[fill=color_7131] (0.733679,-0.696134) -- (0.740448,-0.658957) -- (0.713068,-0.669292) -- cycle;
\definecolor{color_7132}{rgb}{0.70075,0.29925,0.29925};
\draw[fill=color_7132] (0.660521,-0.420468) -- (0.701878,-0.382758) -- (0.655524,-0.36992) -- cycle;
\definecolor{color_7133}{rgb}{0.138595,0.861405,0.861405};
\draw[fill=color_7133] (0.789372,-0.627128) -- (0.824422,-0.643036) -- (0.813296,-0.602271) -- cycle;
\definecolor{color_7134}{rgb}{0.106106,0.893894,0.893894};
\draw[fill=color_7134] (0.815708,-0.677086) -- (0.824422,-0.643036) -- (0.797712,-0.657606) -- cycle;
\definecolor{color_7135}{rgb}{0.0880843,0.911916,0.911916};
\draw[fill=color_7135] (0.729104,-0.611834) -- (0.753686,-0.62466) -- (0.741542,-0.585528) -- cycle;
\definecolor{color_7136}{rgb}{0.181717,0.818283,0.818283};
\draw[fill=color_7136] (0.506352,0.196306) -- (0.461624,0.183118) -- (0.494419,0.155149) -- cycle;
\definecolor{color_7137}{rgb}{0.0440763,0.955924,0.955924};
\draw[fill=color_7137] (0.107747,0.216519) -- (0.0476212,0.21692) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_7138}{rgb}{0.22394,0.77606,0.77606};
\draw[fill=color_7138] (0.712498,-0.554776) -- (0.660027,-0.549959) -- (0.681196,-0.582125) -- cycle;
\definecolor{color_7139}{rgb}{0.0654311,0.934569,0.934569};
\draw[fill=color_7139] (0.00377331,0.25748) -- (-0.00824504,0.17773) -- (0.0476212,0.21692) -- cycle;
\definecolor{color_7140}{rgb}{0.327602,0.672398,0.672398};
\draw[fill=color_7140] (-0.703432,-0.672698) -- (-0.70768,-0.630324) -- (-0.741644,-0.661198) -- cycle;
\definecolor{color_7141}{rgb}{0.230223,0.769777,0.769777};
\draw[fill=color_7141] (-0.493847,-0.713379) -- (-0.476444,-0.682272) -- (-0.510105,-0.661108) -- cycle;
\definecolor{color_7142}{rgb}{0.303904,0.696096,0.696096};
\draw[fill=color_7142] (-0.439894,-0.697734) -- (-0.476444,-0.682272) -- (-0.493847,-0.713379) -- cycle;
\definecolor{color_7143}{rgb}{0.511709,0.488291,0.488291};
\draw[fill=color_7143] (0.955692,-0.576007) -- (1,-0.598384) -- (1,-0.548766) -- cycle;
\definecolor{color_7144}{rgb}{0.210007,0.789993,0.789993};
\draw[fill=color_7144] (0.25669,0.013381) -- (0.234346,-0.0313077) -- (0.29186,-0.0305891) -- cycle;
\definecolor{color_7145}{rgb}{0.234298,0.765702,0.765702};
\draw[fill=color_7145] (0.391144,-0.77588) -- (0.338246,-0.780745) -- (0.365806,-0.806939) -- cycle;
\definecolor{color_7146}{rgb}{0.403482,0.596518,0.596518};
\draw[fill=color_7146] (0.413813,-0.733432) -- (0.366728,-0.74907) -- (0.391144,-0.77588) -- cycle;
\definecolor{color_7147}{rgb}{0.875667,0.124333,0.124333};
\draw[fill=color_7147] (-0.944354,0.246871) -- (-1,0.224076) -- (-0.951213,0.21328) -- cycle;
\definecolor{color_7148}{rgb}{0.274329,0.725671,0.725671};
\draw[fill=color_7148] (-0.69703,0.448539) -- (-0.66804,0.465747) -- (-0.68458,0.49353) -- cycle;
\definecolor{color_7149}{rgb}{0.116013,0.883987,0.883987};
\draw[fill=color_7149] (0.683261,-0.968819) -- (0.645955,-0.971964) -- (0.668336,-1) -- cycle;
\definecolor{color_7150}{rgb}{0.224883,0.775117,0.775117};
\draw[fill=color_7150] (0.618205,-0.912495) -- (0.649468,-0.94002) -- (0.66142,-0.902604) -- cycle;
\definecolor{color_7151}{rgb}{0.408061,0.591939,0.591939};
\draw[fill=color_7151] (-0.4981,-0.809735) -- (-0.462082,-0.783786) -- (-0.499913,-0.760291) -- cycle;
\definecolor{color_7152}{rgb}{0.435516,0.564484,0.564484};
\draw[fill=color_7152] (-0.856038,0.401092) -- (-0.886074,0.376072) -- (-0.853093,0.348222) -- cycle;
\definecolor{color_7153}{rgb}{0.118112,0.881888,0.881888};
\draw[fill=color_7153] (0.968336,0.481931) -- (1,0.494748) -- (0.973177,0.509253) -- cycle;
\definecolor{color_7154}{rgb}{0.140974,0.859026,0.859026};
\draw[fill=color_7154] (1,0.428062) -- (1,0.466006) -- (0.971665,0.453034) -- cycle;
\definecolor{color_7155}{rgb}{0.274969,0.725031,0.725031};
\draw[fill=color_7155] (0.904293,0.520806) -- (0.93209,0.549643) -- (0.898051,0.563129) -- cycle;
\definecolor{color_7156}{rgb}{0.311045,0.688955,0.688955};
\draw[fill=color_7156] (0.905783,0.478946) -- (0.939438,0.466699) -- (0.938226,0.507433) -- cycle;
\definecolor{color_7157}{rgb}{0.265495,0.734505,0.734505};
\draw[fill=color_7157] (-0.35082,-0.105246) -- (-0.389171,-0.0865896) -- (-0.384211,-0.121909) -- cycle;
\definecolor{color_7158}{rgb}{0.261181,0.738819,0.738819};
\draw[fill=color_7158] (-0.609292,-0.551621) -- (-0.594398,-0.587067) -- (-0.571167,-0.549932) -- cycle;
\definecolor{color_7159}{rgb}{0.278348,0.721652,0.721652};
\draw[fill=color_7159] (-0.384211,-0.121909) -- (-0.389171,-0.0865896) -- (-0.414748,-0.124264) -- cycle;
\definecolor{color_7160}{rgb}{0.36454,0.63546,0.63546};
\draw[fill=color_7160] (-0.440824,-0.154996) -- (-0.471538,-0.18376) -- (-0.42783,-0.190393) -- cycle;
\definecolor{color_7161}{rgb}{0.253688,0.746312,0.746312};
\draw[fill=color_7161] (-0.389374,-0.198468) -- (-0.42783,-0.190393) -- (-0.411152,-0.22833) -- cycle;
\definecolor{color_7162}{rgb}{0.306707,0.693293,0.693293};
\draw[fill=color_7162] (-0.389374,-0.198468) -- (-0.399375,-0.159243) -- (-0.42783,-0.190393) -- cycle;
\definecolor{color_7163}{rgb}{0.0854916,0.914508,0.914508};
\draw[fill=color_7163] (0.789211,-0.689659) -- (0.797712,-0.657606) -- (0.770985,-0.655024) -- cycle;
\definecolor{color_7164}{rgb}{0.180107,0.819893,0.819893};
\draw[fill=color_7164] (0.514588,-0.695865) -- (0.487732,-0.673584) -- (0.493313,-0.71935) -- cycle;
\definecolor{color_7165}{rgb}{0.32441,0.67559,0.67559};
\draw[fill=color_7165] (-0.808841,0.0620862) -- (-0.846605,0.0623572) -- (-0.825827,0.0222728) -- cycle;
\definecolor{color_7166}{rgb}{0.379288,0.620712,0.620712};
\draw[fill=color_7166] (-0.747787,0.0131079) -- (-0.786832,-0.00221145) -- (-0.759842,-0.0296187) -- cycle;
\definecolor{color_7167}{rgb}{0.348689,0.651311,0.651311};
\draw[fill=color_7167] (-0.793253,-0.0486345) -- (-0.786832,-0.00221145) -- (-0.819258,-0.0212404) -- cycle;
\definecolor{color_7168}{rgb}{0.130755,0.869245,0.869245};
\draw[fill=color_7168] (-0.21955,-0.14083) -- (-0.223847,-0.111458) -- (-0.251839,-0.118899) -- cycle;
\definecolor{color_7169}{rgb}{0.370011,0.629989,0.629989};
\draw[fill=color_7169] (-0.536606,0.0199734) -- (-0.530572,0.0634994) -- (-0.566613,0.0395046) -- cycle;
\definecolor{color_7170}{rgb}{0.382864,0.617136,0.617136};
\draw[fill=color_7170] (-0.536606,0.0199734) -- (-0.499292,0.0403793) -- (-0.530572,0.0634994) -- cycle;
\definecolor{color_7171}{rgb}{0.249111,0.750889,0.750889};
\draw[fill=color_7171] (-0.572686,-0.00120448) -- (-0.566613,0.0395046) -- (-0.60004,0.0202342) -- cycle;
\definecolor{color_7172}{rgb}{0.335053,0.664947,0.664947};
\draw[fill=color_7172] (-0.572686,-0.00120448) -- (-0.544056,-0.0232656) -- (-0.536606,0.0199734) -- cycle;
\definecolor{color_7173}{rgb}{0.113122,0.886878,0.886878};
\draw[fill=color_7173] (0.814991,-0.820473) -- (0.820318,-0.785868) -- (0.790101,-0.790803) -- cycle;
\definecolor{color_7174}{rgb}{0.313552,0.686448,0.686448};
\draw[fill=color_7174] (-0.855372,0.89427) -- (-0.820727,0.897313) -- (-0.825058,0.930822) -- cycle;
\definecolor{color_7175}{rgb}{0.179432,0.820568,0.820568};
\draw[fill=color_7175] (-0.549053,-0.427892) -- (-0.514403,-0.456738) -- (-0.509093,-0.423068) -- cycle;
\definecolor{color_7176}{rgb}{0.152505,0.847495,0.847495};
\draw[fill=color_7176] (-0.509093,-0.423068) -- (-0.514403,-0.456738) -- (-0.478051,-0.447564) -- cycle;
\definecolor{color_7177}{rgb}{1,0,0};
\draw[fill=color_7177] (-0.434097,0.886788) -- (-0.423435,0.943688) -- (-0.469426,0.896812) -- cycle;
\definecolor{color_7178}{rgb}{0.221896,0.778104,0.778104};
\draw[fill=color_7178] (-0.922007,0.878788) -- (-0.961927,0.909532) -- (-0.952634,0.862684) -- cycle;
\definecolor{color_7179}{rgb}{0.400797,0.599203,0.599203};
\draw[fill=color_7179] (-0.872023,0.170613) -- (-0.907146,0.162862) -- (-0.888122,0.12463) -- cycle;
\definecolor{color_7180}{rgb}{0.493905,0.506095,0.506095};
\draw[fill=color_7180] (-0.845304,0.135812) -- (-0.872023,0.170613) -- (-0.888122,0.12463) -- cycle;
\definecolor{color_7181}{rgb}{0.424344,0.575656,0.575656};
\draw[fill=color_7181] (-0.395754,-0.0453368) -- (-0.358515,-0.0584618) -- (-0.372202,-0.00675958) -- cycle;
\definecolor{color_7182}{rgb}{0.319013,0.680987,0.680987};
\draw[fill=color_7182] (-0.395754,-0.0453368) -- (-0.389171,-0.0865896) -- (-0.358515,-0.0584618) -- cycle;
\definecolor{color_7183}{rgb}{0.222545,0.777455,0.777455};
\draw[fill=color_7183] (-0.411327,-0.0167065) -- (-0.443346,-0.0046923) -- (-0.442384,-0.0410934) -- cycle;
\definecolor{color_7184}{rgb}{0.349477,0.650523,0.650523};
\draw[fill=color_7184] (-0.417553,0.0586463) -- (-0.435468,0.092999) -- (-0.458863,0.0552952) -- cycle;
\definecolor{color_7185}{rgb}{0.223601,0.776399,0.776399};
\draw[fill=color_7185] (-0.443346,-0.0046923) -- (-0.40844,0.0175515) -- (-0.439975,0.0287148) -- cycle;
\definecolor{color_7186}{rgb}{0.269268,0.730732,0.730732};
\draw[fill=color_7186] (-0.478069,-0.0237918) -- (-0.442384,-0.0410934) -- (-0.443346,-0.0046923) -- cycle;
\definecolor{color_7187}{rgb}{0.338623,0.661377,0.661377};
\draw[fill=color_7187] (-0.325458,0.853642) -- (-0.283963,0.883584) -- (-0.341569,0.901831) -- cycle;
\definecolor{color_7188}{rgb}{0.246697,0.753303,0.753303};
\draw[fill=color_7188] (0.583454,-0.598497) -- (0.618457,-0.57481) -- (0.579186,-0.558398) -- cycle;
\definecolor{color_7189}{rgb}{0.298234,0.701766,0.701766};
\draw[fill=color_7189] (-0.560706,-0.509021) -- (-0.571167,-0.549932) -- (-0.529504,-0.533951) -- cycle;
\definecolor{color_7190}{rgb}{0.149474,0.850526,0.850526};
\draw[fill=color_7190] (0.923743,-0.454342) -- (0.934975,-0.418394) -- (0.899079,-0.416031) -- cycle;
\definecolor{color_7191}{rgb}{0.149885,0.850115,0.850115};
\draw[fill=color_7191] (0.620204,-0.750298) -- (0.633002,-0.793074) -- (0.654697,-0.768407) -- cycle;
\definecolor{color_7192}{rgb}{0.125452,0.874548,0.874548};
\draw[fill=color_7192] (0.675681,-0.710747) -- (0.644434,-0.682404) -- (0.640566,-0.717157) -- cycle;
\definecolor{color_7193}{rgb}{0.172126,0.827874,0.827874};
\draw[fill=color_7193] (-0.514403,-0.456738) -- (-0.483441,-0.483536) -- (-0.478051,-0.447564) -- cycle;
\definecolor{color_7194}{rgb}{0.231621,0.768379,0.768379};
\draw[fill=color_7194] (-0.472604,-0.378658) -- (-0.475194,-0.41112) -- (-0.43427,-0.403368) -- cycle;
\definecolor{color_7195}{rgb}{0.378677,0.621323,0.621323};
\draw[fill=color_7195] (-0.386451,-0.402927) -- (-0.43427,-0.403368) -- (-0.412874,-0.439235) -- cycle;
\definecolor{color_7196}{rgb}{0.196026,0.803974,0.803974};
\draw[fill=color_7196] (-0.455052,-0.099087) -- (-0.453949,-0.0747452) -- (-0.486117,-0.103128) -- cycle;
\definecolor{color_7197}{rgb}{0.306463,0.693537,0.693537};
\draw[fill=color_7197] (-0.442384,-0.0410934) -- (-0.48403,-0.0620032) -- (-0.453949,-0.0747452) -- cycle;
\definecolor{color_7198}{rgb}{0.19115,0.80885,0.80885};
\draw[fill=color_7198] (-0.571167,-0.549932) -- (-0.541328,-0.561982) -- (-0.529504,-0.533951) -- cycle;
\definecolor{color_7199}{rgb}{0.1494,0.8506,0.8506};
\draw[fill=color_7199] (-0.13918,-0.339831) -- (-0.112512,-0.32619) -- (-0.135051,-0.301398) -- cycle;
\definecolor{color_7200}{rgb}{0.255524,0.744476,0.744476};
\draw[fill=color_7200] (-0.967917,-0.0822144) -- (-1,-0.104554) -- (-0.973284,-0.119827) -- cycle;
\definecolor{color_7201}{rgb}{0.257411,0.742589,0.742589};
\draw[fill=color_7201] (0.365945,-0.713476) -- (0.366728,-0.74907) -- (0.413813,-0.733432) -- cycle;
\definecolor{color_7202}{rgb}{0.278345,0.721655,0.721655};
\draw[fill=color_7202] (-0.825915,0.440572) -- (-0.849525,0.483578) -- (-0.860709,0.442584) -- cycle;
\definecolor{color_7203}{rgb}{0.257828,0.742172,0.742172};
\draw[fill=color_7203] (-0.792166,0.415887) -- (-0.788423,0.454464) -- (-0.825915,0.440572) -- cycle;
\definecolor{color_7204}{rgb}{0.0903109,0.909689,0.909689};
\draw[fill=color_7204] (0.789211,-0.689659) -- (0.815708,-0.677086) -- (0.797712,-0.657606) -- cycle;
\definecolor{color_7205}{rgb}{0.281892,0.718108,0.718108};
\draw[fill=color_7205] (-0.544056,-0.0232656) -- (-0.572686,-0.00120448) -- (-0.579885,-0.0420881) -- cycle;
\definecolor{color_7206}{rgb}{0.329329,0.670671,0.670671};
\draw[fill=color_7206] (-0.551005,-0.0680446) -- (-0.544056,-0.0232656) -- (-0.579885,-0.0420881) -- cycle;
\definecolor{color_7207}{rgb}{0.352362,0.647638,0.647638};
\draw[fill=color_7207] (-0.579885,-0.0420881) -- (-0.610871,-0.0181626) -- (-0.614507,-0.0639585) -- cycle;
\definecolor{color_7208}{rgb}{0.400181,0.599819,0.599819};
\draw[fill=color_7208] (-0.963701,0.111753) -- (-0.954756,0.0681977) -- (-0.922344,0.0941614) -- cycle;
\definecolor{color_7209}{rgb}{0.443319,0.556681,0.556681};
\draw[fill=color_7209] (-0.918411,0.0521241) -- (-0.954756,0.0681977) -- (-0.961635,0.0299258) -- cycle;
\definecolor{color_7210}{rgb}{0.373267,0.626733,0.626733};
\draw[fill=color_7210] (-0.885763,0.0760863) -- (-0.875819,0.0298357) -- (-0.846605,0.0623572) -- cycle;
\definecolor{color_7211}{rgb}{0.355676,0.644324,0.644324};
\draw[fill=color_7211] (-0.922344,0.0941614) -- (-0.954756,0.0681977) -- (-0.918411,0.0521241) -- cycle;
\definecolor{color_7212}{rgb}{0.383738,0.616262,0.616262};
\draw[fill=color_7212] (-0.966328,0.387299) -- (-0.939249,0.356466) -- (-0.923472,0.397121) -- cycle;
\definecolor{color_7213}{rgb}{0.0640218,0.935978,0.935978};
\draw[fill=color_7213] (-0.0379181,-0.544463) -- (-0.032311,-0.533924) -- (-0.0474272,-0.533695) -- cycle;
\definecolor{color_7214}{rgb}{0.387757,0.612243,0.612243};
\draw[fill=color_7214] (-0.882246,-0.0529006) -- (-0.890938,-0.0101652) -- (-0.922976,-0.0287997) -- cycle;
\definecolor{color_7215}{rgb}{0.383254,0.616746,0.616746};
\draw[fill=color_7215] (-0.882246,-0.0529006) -- (-0.854551,-0.0156599) -- (-0.890938,-0.0101652) -- cycle;
\definecolor{color_7216}{rgb}{0.0892878,0.910712,0.910712};
\draw[fill=color_7216] (-0.112957,0.430382) -- (-0.123867,0.368055) -- (-0.0664336,0.400081) -- cycle;
\definecolor{color_7217}{rgb}{0.622399,0.377601,0.377601};
\draw[fill=color_7217] (-0.393572,-0.271639) -- (-0.379269,-0.317017) -- (-0.345859,-0.281104) -- cycle;
\definecolor{color_7218}{rgb}{0.426412,0.573588,0.573588};
\draw[fill=color_7218] (-1,0.224076) -- (-0.971449,0.190419) -- (-0.951213,0.21328) -- cycle;
\definecolor{color_7219}{rgb}{0.105375,0.894625,0.894625};
\draw[fill=color_7219] (-0.521031,0.358236) -- (-0.518136,0.3857) -- (-0.546992,0.383781) -- cycle;
\definecolor{color_7220}{rgb}{0.17727,0.82273,0.82273};
\draw[fill=color_7220] (-0.643028,-0.645862) -- (-0.66581,-0.677869) -- (-0.631997,-0.682598) -- cycle;
\definecolor{color_7221}{rgb}{0.185028,0.814972,0.814972};
\draw[fill=color_7221] (-0.669193,-0.605241) -- (-0.677669,-0.644969) -- (-0.643028,-0.645862) -- cycle;
\definecolor{color_7222}{rgb}{0.320004,0.679996,0.679996};
\draw[fill=color_7222] (-0.669193,-0.605241) -- (-0.712856,-0.587272) -- (-0.70768,-0.630324) -- cycle;
\definecolor{color_7223}{rgb}{0.135489,0.864511,0.864511};
\draw[fill=color_7223] (-0.599047,0.0565627) -- (-0.632911,0.0673943) -- (-0.626129,0.0394437) -- cycle;
\definecolor{color_7224}{rgb}{0.164518,0.835482,0.835482};
\draw[fill=color_7224] (-0.599047,0.0565627) -- (-0.608667,0.0921928) -- (-0.632911,0.0673943) -- cycle;
\definecolor{color_7225}{rgb}{0.102173,0.897827,0.897827};
\draw[fill=color_7225] (0.654697,-0.768407) -- (0.633002,-0.793074) -- (0.674492,-0.796724) -- cycle;
\definecolor{color_7226}{rgb}{0.232684,0.767316,0.767316};
\draw[fill=color_7226] (0.712426,-0.792322) -- (0.690072,-0.756477) -- (0.674492,-0.796724) -- cycle;
\definecolor{color_7227}{rgb}{0.345835,0.654165,0.654165};
\draw[fill=color_7227] (-0.829174,-0.289907) -- (-0.833117,-0.241501) -- (-0.867389,-0.253954) -- cycle;
\definecolor{color_7228}{rgb}{0.480174,0.519826,0.519826};
\draw[fill=color_7228] (-0.829174,-0.289907) -- (-0.794614,-0.256416) -- (-0.833117,-0.241501) -- cycle;
\definecolor{color_7229}{rgb}{0.0555707,0.944429,0.944429};
\draw[fill=color_7229] (-0.0330119,-0.496522) -- (-0.0447703,-0.484904) -- (-0.0475,-0.497786) -- cycle;
\definecolor{color_7230}{rgb}{0.527999,0.472001,0.472001};
\draw[fill=color_7230] (-0.39107,0.0968913) -- (-0.346859,0.108807) -- (-0.37008,0.14389) -- cycle;
\definecolor{color_7231}{rgb}{0.595631,0.404369,0.404369};
\draw[fill=color_7231] (-0.828177,-0.201473) -- (-0.832125,-0.162385) -- (-0.8652,-0.206387) -- cycle;
\definecolor{color_7232}{rgb}{0.664308,0.335692,0.335692};
\draw[fill=color_7232] (-0.8652,-0.206387) -- (-0.832125,-0.162385) -- (-0.878263,-0.167651) -- cycle;
\definecolor{color_7233}{rgb}{0.317675,0.682325,0.682325};
\draw[fill=color_7233] (0.779858,-0.879004) -- (0.817575,-0.907661) -- (0.820913,-0.862134) -- cycle;
\definecolor{color_7234}{rgb}{0.223851,0.776149,0.776149};
\draw[fill=color_7234] (0.775677,-0.835462) -- (0.820913,-0.862134) -- (0.814991,-0.820473) -- cycle;
\definecolor{color_7235}{rgb}{0.284571,0.715429,0.715429};
\draw[fill=color_7235] (0.775677,-0.835462) -- (0.779858,-0.879004) -- (0.820913,-0.862134) -- cycle;
\definecolor{color_7236}{rgb}{0.14292,0.85708,0.85708};
\draw[fill=color_7236] (0.683261,-0.968819) -- (0.711546,-1) -- (0.724848,-0.966698) -- cycle;
\definecolor{color_7237}{rgb}{0.0303226,0.969677,0.969677};
\draw[fill=color_7237] (0.0277825,-0.491702) -- (0.0348631,-0.498017) -- (0.0347393,-0.490543) -- cycle;
\definecolor{color_7238}{rgb}{0.203674,0.796326,0.796326};
\draw[fill=color_7238] (0.73814,-0.932253) -- (0.774705,-0.964125) -- (0.780826,-0.924216) -- cycle;
\definecolor{color_7239}{rgb}{0.165839,0.834161,0.834161};
\draw[fill=color_7239] (0.73814,-0.932253) -- (0.69329,-0.933891) -- (0.724848,-0.966698) -- cycle;
\definecolor{color_7240}{rgb}{0.0607213,0.939279,0.939279};
\draw[fill=color_7240] (-0.449773,0.399546) -- (-0.459245,0.418489) -- (-0.470754,0.391314) -- cycle;
\definecolor{color_7241}{rgb}{0.0554037,0.944596,0.944596};
\draw[fill=color_7241] (-0.47939,0.529882) -- (-0.478896,0.517416) -- (-0.467433,0.524543) -- cycle;
\definecolor{color_7242}{rgb}{0.0945641,0.905436,0.905436};
\draw[fill=color_7242] (0.586044,-0.633114) -- (0.547869,-0.626444) -- (0.569941,-0.658956) -- cycle;
\definecolor{color_7243}{rgb}{0.312349,0.687651,0.687651};
\draw[fill=color_7243] (0.857095,-0.546265) -- (0.864534,-0.501205) -- (0.82586,-0.520172) -- cycle;
\definecolor{color_7244}{rgb}{0.568897,0.431103,0.431103};
\draw[fill=color_7244] (-0.234149,0.872397) -- (-0.240446,0.930378) -- (-0.283963,0.883584) -- cycle;
\definecolor{color_7245}{rgb}{0.234279,0.765721,0.765721};
\draw[fill=color_7245] (-0.939249,0.356466) -- (-0.970713,0.344196) -- (-0.946617,0.317641) -- cycle;
\definecolor{color_7246}{rgb}{0.0445738,0.955426,0.955426};
\draw[fill=color_7246] (-0.486717,0.524467) -- (-0.487154,0.518011) -- (-0.478896,0.517416) -- cycle;
\definecolor{color_7247}{rgb}{0.432488,0.567512,0.567512};
\draw[fill=color_7247] (-0.458863,0.0552952) -- (-0.435468,0.092999) -- (-0.482821,0.0824281) -- cycle;
\definecolor{color_7248}{rgb}{0.524353,0.475647,0.475647};
\draw[fill=color_7248] (-0.499292,0.0403793) -- (-0.482821,0.0824281) -- (-0.530572,0.0634994) -- cycle;
\definecolor{color_7249}{rgb}{0.550113,0.449887,0.449887};
\draw[fill=color_7249] (-0.282494,1) -- (-0.341882,1) -- (-0.318915,0.956505) -- cycle;
\definecolor{color_7250}{rgb}{0.135512,0.864488,0.864488};
\draw[fill=color_7250] (-0.919826,1) -- (-0.958826,1) -- (-0.925486,0.965858) -- cycle;
\definecolor{color_7251}{rgb}{0.153846,0.846154,0.846154};
\draw[fill=color_7251] (-0.864074,0.933393) -- (-0.881426,0.970616) -- (-0.898608,0.939016) -- cycle;
\definecolor{color_7252}{rgb}{0.32776,0.67224,0.67224};
\draw[fill=color_7252] (-0.487726,0.122699) -- (-0.456057,0.119749) -- (-0.461526,0.159927) -- cycle;
\definecolor{color_7253}{rgb}{0.318981,0.681019,0.681019};
\draw[fill=color_7253] (-0.487726,0.122699) -- (-0.482821,0.0824281) -- (-0.456057,0.119749) -- cycle;
\definecolor{color_7254}{rgb}{0.275018,0.724982,0.724982};
\draw[fill=color_7254] (-0.310287,0.0289938) -- (-0.283352,0.00280399) -- (-0.270106,0.0402119) -- cycle;
\definecolor{color_7255}{rgb}{0.169398,0.830602,0.830602};
\draw[fill=color_7255] (-0.523272,-0.493708) -- (-0.49794,-0.516014) -- (-0.483441,-0.483536) -- cycle;
\definecolor{color_7256}{rgb}{0.550003,0.449997,0.449997};
\draw[fill=color_7256] (-0.915034,0.285784) -- (-0.961969,0.28393) -- (-0.944354,0.246871) -- cycle;
\definecolor{color_7257}{rgb}{0.36487,0.63513,0.63513};
\draw[fill=color_7257] (-0.777311,0.0905972) -- (-0.820593,0.0982647) -- (-0.808841,0.0620862) -- cycle;
\definecolor{color_7258}{rgb}{0.350705,0.649295,0.649295};
\draw[fill=color_7258] (-0.793253,-0.0486345) -- (-0.819258,-0.0212404) -- (-0.83402,-0.0632622) -- cycle;
\definecolor{color_7259}{rgb}{0.138873,0.861127,0.861127};
\draw[fill=color_7259] (-0.228414,-0.176553) -- (-0.21955,-0.14083) -- (-0.247757,-0.149764) -- cycle;
\definecolor{color_7260}{rgb}{0.293229,0.706771,0.706771};
\draw[fill=color_7260] (-0.584743,0.114105) -- (-0.590835,0.148893) -- (-0.625524,0.132083) -- cycle;
\definecolor{color_7261}{rgb}{0.22376,0.77624,0.77624};
\draw[fill=color_7261] (0.880688,0.816336) -- (0.858868,0.772662) -- (0.89687,0.775622) -- cycle;
\definecolor{color_7262}{rgb}{0.263981,0.736019,0.736019};
\draw[fill=color_7262] (-0.958716,-0.761483) -- (-1,-0.781257) -- (-0.951454,-0.799717) -- cycle;
\definecolor{color_7263}{rgb}{0.617581,0.382419,0.382419};
\draw[fill=color_7263] (-0.295416,-0.289355) -- (-0.345859,-0.281104) -- (-0.327729,-0.32636) -- cycle;
\definecolor{color_7264}{rgb}{0.514857,0.485143,0.485143};
\draw[fill=color_7264] (-0.370186,-0.941674) -- (-0.341853,-0.900453) -- (-0.384152,-0.89783) -- cycle;
\definecolor{color_7265}{rgb}{0.328439,0.671561,0.671561};
\draw[fill=color_7265] (0.96822,-0.957651) -- (0.950567,-1) -- (1,-1) -- cycle;
\definecolor{color_7266}{rgb}{0.120989,0.879011,0.879011};
\draw[fill=color_7266] (0.379062,-0.904106) -- (0.408265,-0.932607) -- (0.411403,-0.897149) -- cycle;
\definecolor{color_7267}{rgb}{0.140049,0.859951,0.859951};
\draw[fill=color_7267] (0.323024,0.0707637) -- (0.282867,0.0657344) -- (0.308849,0.0240052) -- cycle;
\definecolor{color_7268}{rgb}{0.064078,0.935922,0.935922};
\draw[fill=color_7268] (0.89687,0.775622) -- (0.929847,0.751161) -- (0.924859,0.777936) -- cycle;
\definecolor{color_7269}{rgb}{0.337622,0.662378,0.662378};
\draw[fill=color_7269] (-0.30968,0.725272) -- (-0.263483,0.764023) -- (-0.31139,0.773972) -- cycle;
\definecolor{color_7270}{rgb}{0.168218,0.831782,0.831782};
\draw[fill=color_7270] (-0.193855,-0.94171) -- (-0.160847,-0.957058) -- (-0.178042,-0.910493) -- cycle;
\definecolor{color_7271}{rgb}{0.391635,0.608365,0.608365};
\draw[fill=color_7271] (-0.674893,0.219366) -- (-0.721935,0.226804) -- (-0.701559,0.188238) -- cycle;
\definecolor{color_7272}{rgb}{0.422488,0.577512,0.577512};
\draw[fill=color_7272] (-0.747014,0.729156) -- (-0.765733,0.688343) -- (-0.712721,0.684413) -- cycle;
\definecolor{color_7273}{rgb}{0.358009,0.641991,0.641991};
\draw[fill=color_7273] (-0.674893,0.219366) -- (-0.701559,0.188238) -- (-0.66051,0.169833) -- cycle;
\definecolor{color_7274}{rgb}{0.494228,0.505772,0.505772};
\draw[fill=color_7274] (-0.506013,0.769399) -- (-0.468524,0.751856) -- (-0.466493,0.800357) -- cycle;
\definecolor{color_7275}{rgb}{0.0475335,0.952467,0.952467};
\draw[fill=color_7275] (-0.412837,0.491757) -- (-0.414096,0.466321) -- (-0.392869,0.474425) -- cycle;
\definecolor{color_7276}{rgb}{0.262073,0.737927,0.737927};
\draw[fill=color_7276] (-0.478051,-0.447564) -- (-0.483441,-0.483536) -- (-0.440812,-0.468086) -- cycle;
\definecolor{color_7277}{rgb}{0.0873825,0.912618,0.912618};
\draw[fill=color_7277] (0.471965,-0.358195) -- (0.438313,-0.337411) -- (0.429894,-0.359068) -- cycle;
\definecolor{color_7278}{rgb}{0.419749,0.580251,0.580251};
\draw[fill=color_7278] (-0.788423,0.454464) -- (-0.809,0.488188) -- (-0.825915,0.440572) -- cycle;
\definecolor{color_7279}{rgb}{0.407111,0.592889,0.592889};
\draw[fill=color_7279] (-0.201331,-0.267664) -- (-0.199799,-0.302202) -- (-0.159755,-0.274107) -- cycle;
\definecolor{color_7280}{rgb}{0.491227,0.508773,0.508773};
\draw[fill=color_7280] (-0.385669,-0.698663) -- (-0.36184,-0.652711) -- (-0.412283,-0.657406) -- cycle;
\definecolor{color_7281}{rgb}{0.337088,0.662912,0.662912};
\draw[fill=color_7281] (0.330343,-0.334221) -- (0.287448,-0.344933) -- (0.323931,-0.376519) -- cycle;
\definecolor{color_7282}{rgb}{0.237287,0.762713,0.762713};
\draw[fill=color_7282] (0.36442,-0.360453) -- (0.323931,-0.376519) -- (0.363984,-0.396001) -- cycle;
\definecolor{color_7283}{rgb}{0.0435225,0.956477,0.956477};
\draw[fill=color_7283] (-0.0447703,-0.484904) -- (-0.0371131,-0.474916) -- (-0.0526632,-0.46977) -- cycle;
\definecolor{color_7284}{rgb}{0.384771,0.615229,0.615229};
\draw[fill=color_7284] (-0.952143,0.615517) -- (-0.900032,0.606862) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_7285}{rgb}{0.561076,0.438924,0.438924};
\draw[fill=color_7285] (-0.308211,-0.250262) -- (-0.345859,-0.281104) -- (-0.295416,-0.289355) -- cycle;
\definecolor{color_7286}{rgb}{0.662819,0.337181,0.337181};
\draw[fill=color_7286] (-0.345859,-0.281104) -- (-0.379269,-0.317017) -- (-0.327729,-0.32636) -- cycle;
\definecolor{color_7287}{rgb}{0.345378,0.654622,0.654622};
\draw[fill=color_7287] (-0.308211,-0.250262) -- (-0.287579,-0.207478) -- (-0.322078,-0.216215) -- cycle;
\definecolor{color_7288}{rgb}{0.32805,0.67195,0.67195};
\draw[fill=color_7288] (-0.622416,0.783822) -- (-0.645182,0.747421) -- (-0.590912,0.755224) -- cycle;
\definecolor{color_7289}{rgb}{0.461218,0.538782,0.538782};
\draw[fill=color_7289] (-0.198699,-0.200308) -- (-0.244464,-0.209874) -- (-0.223294,-0.240985) -- cycle;
\definecolor{color_7290}{rgb}{0.425422,0.574578,0.574578};
\draw[fill=color_7290] (-0.244464,-0.209874) -- (-0.287579,-0.207478) -- (-0.267542,-0.248594) -- cycle;
\definecolor{color_7291}{rgb}{0.221548,0.778452,0.778452};
\draw[fill=color_7291] (-0.600999,-0.665593) -- (-0.584191,-0.630659) -- (-0.622304,-0.616828) -- cycle;
\definecolor{color_7292}{rgb}{0.316051,0.683949,0.683949};
\draw[fill=color_7292] (-0.608972,-0.713684) -- (-0.600999,-0.665593) -- (-0.631997,-0.682598) -- cycle;
\definecolor{color_7293}{rgb}{0.0868548,0.913145,0.913145};
\draw[fill=color_7293] (-0.978131,0.666314) -- (-0.975258,0.641254) -- (-0.95046,0.655034) -- cycle;
\definecolor{color_7294}{rgb}{0.519822,0.480178,0.480178};
\draw[fill=color_7294] (0.955054,-0.528025) -- (0.955692,-0.576007) -- (1,-0.548766) -- cycle;
\definecolor{color_7295}{rgb}{0.148069,0.851931,0.851931};
\draw[fill=color_7295] (-0.478051,-0.447564) -- (-0.440812,-0.468086) -- (-0.447354,-0.434499) -- cycle;
\definecolor{color_7296}{rgb}{0.768634,0.231366,0.231366};
\draw[fill=color_7296] (-1,-0.781257) -- (-1,-0.834846) -- (-0.951454,-0.799717) -- cycle;
\definecolor{color_7297}{rgb}{0.419738,0.580262,0.580262};
\draw[fill=color_7297] (-0.683594,-0.28384) -- (-0.709353,-0.323402) -- (-0.664397,-0.322701) -- cycle;
\definecolor{color_7298}{rgb}{0.452513,0.547487,0.547487};
\draw[fill=color_7298] (-0.636249,-0.28615) -- (-0.683594,-0.28384) -- (-0.664397,-0.322701) -- cycle;
\definecolor{color_7299}{rgb}{0.338203,0.661797,0.661797};
\draw[fill=color_7299] (0.874548,-0.859778) -- (0.91083,-0.834722) -- (0.8825,-0.815339) -- cycle;
\definecolor{color_7300}{rgb}{0.172776,0.827224,0.827224};
\draw[fill=color_7300] (0.849882,-0.800417) -- (0.848311,-0.834454) -- (0.8825,-0.815339) -- cycle;
\definecolor{color_7301}{rgb}{0.498229,0.501771,0.501771};
\draw[fill=color_7301] (-0.188381,0.92139) -- (-0.14165,0.951181) -- (-0.209516,1) -- cycle;
\definecolor{color_7302}{rgb}{0.141669,0.858331,0.858331};
\draw[fill=color_7302] (0.747765,-0.730663) -- (0.733679,-0.696134) -- (0.71233,-0.726246) -- cycle;
\definecolor{color_7303}{rgb}{0.216878,0.783122,0.783122};
\draw[fill=color_7303] (0.388437,-0.635265) -- (0.427026,-0.612779) -- (0.379107,-0.603912) -- cycle;
\definecolor{color_7304}{rgb}{0.047903,0.952097,0.952097};
\draw[fill=color_7304] (0.0244846,-0.497875) -- (0.0317021,-0.505948) -- (0.0348631,-0.498017) -- cycle;
\definecolor{color_7305}{rgb}{0.0860848,0.913915,0.913915};
\draw[fill=color_7305] (0.880948,0.699422) -- (0.905264,0.707744) -- (0.87679,0.736755) -- cycle;
\definecolor{color_7306}{rgb}{0.254596,0.745404,0.745404};
\draw[fill=color_7306] (-0.148471,0.763365) -- (-0.131361,0.827703) -- (-0.178728,0.806262) -- cycle;
\definecolor{color_7307}{rgb}{0.0711365,0.928863,0.928863};
\draw[fill=color_7307] (0.555525,-0.243076) -- (0.546886,-0.268474) -- (0.583918,-0.274228) -- cycle;
\definecolor{color_7308}{rgb}{0.112003,0.887997,0.887997};
\draw[fill=color_7308] (-0.0507583,-0.588886) -- (-0.0678549,-0.611899) -- (-0.0360344,-0.609758) -- cycle;
\definecolor{color_7309}{rgb}{0.0587676,0.941232,0.941232};
\draw[fill=color_7309] (-0.305951,0.486754) -- (-0.297214,0.448563) -- (-0.26685,0.482888) -- cycle;
\definecolor{color_7310}{rgb}{0.373886,0.626114,0.626114};
\draw[fill=color_7310] (-0.954104,-0.145549) -- (-0.95869,-0.184845) -- (-0.919044,-0.160879) -- cycle;
\definecolor{color_7311}{rgb}{0.387044,0.612956,0.612956};
\draw[fill=color_7311] (0.454192,-0.706641) -- (0.487732,-0.673584) -- (0.447633,-0.661156) -- cycle;
\definecolor{color_7312}{rgb}{0.405434,0.594566,0.594566};
\draw[fill=color_7312] (-0.973284,-0.119827) -- (-1,-0.104554) -- (-1,-0.154531) -- cycle;
\definecolor{color_7313}{rgb}{0.286558,0.713442,0.713442};
\draw[fill=color_7313] (0.257063,-0.0750361) -- (0.209741,-0.0805184) -- (0.246887,-0.130549) -- cycle;
\definecolor{color_7314}{rgb}{0.223794,0.776206,0.776206};
\draw[fill=color_7314] (0.511217,-0.639873) -- (0.487732,-0.673584) -- (0.536233,-0.67179) -- cycle;
\definecolor{color_7315}{rgb}{0.332773,0.667227,0.667227};
\draw[fill=color_7315] (0.631563,-0.868531) -- (0.618205,-0.912495) -- (0.66142,-0.902604) -- cycle;
\definecolor{color_7316}{rgb}{0.0780329,0.921967,0.921967};
\draw[fill=color_7316] (-0.408933,0.569938) -- (-0.431016,0.552244) -- (-0.416325,0.538373) -- cycle;
\definecolor{color_7317}{rgb}{0.568009,0.431991,0.431991};
\draw[fill=color_7317] (0.222276,-0.962241) -- (0.258145,-0.923021) -- (0.214937,-0.916383) -- cycle;
\definecolor{color_7318}{rgb}{0.149671,0.850329,0.850329};
\draw[fill=color_7318] (0.361851,-0.876284) -- (0.379062,-0.904106) -- (0.398003,-0.871539) -- cycle;
\definecolor{color_7319}{rgb}{0.57397,0.42603,0.42603};
\draw[fill=color_7319] (-0.469426,0.896812) -- (-0.464766,0.847215) -- (-0.434097,0.886788) -- cycle;
\definecolor{color_7320}{rgb}{0.145711,0.854289,0.854289};
\draw[fill=color_7320] (-1,0.784055) -- (-1,0.752903) -- (-0.965141,0.76914) -- cycle;
\definecolor{color_7321}{rgb}{0.0706411,0.929359,0.929359};
\draw[fill=color_7321] (-0.246386,0.533113) -- (-0.296401,0.580254) -- (-0.295309,0.527723) -- cycle;
\definecolor{color_7322}{rgb}{0.205305,0.794695,0.794695};
\draw[fill=color_7322] (0.873277,0.585274) -- (0.898051,0.563129) -- (0.901361,0.606359) -- cycle;
\definecolor{color_7323}{rgb}{0.145913,0.854087,0.854087};
\draw[fill=color_7323] (0.652443,-0.217835) -- (0.621042,-0.221603) -- (0.643261,-0.255241) -- cycle;
\definecolor{color_7324}{rgb}{0.326196,0.673804,0.673804};
\draw[fill=color_7324] (-0.833117,-0.241501) -- (-0.8652,-0.206387) -- (-0.867389,-0.253954) -- cycle;
\definecolor{color_7325}{rgb}{0.0753487,0.924651,0.924651};
\draw[fill=color_7325] (0.905264,0.707744) -- (0.906521,0.738661) -- (0.87679,0.736755) -- cycle;
\definecolor{color_7326}{rgb}{0.425887,0.574113,0.574113};
\draw[fill=color_7326] (-0.924327,0.520724) -- (-0.915435,0.486074) -- (-0.880342,0.519828) -- cycle;
\definecolor{color_7327}{rgb}{0.352691,0.647309,0.647309};
\draw[fill=color_7327] (-0.283963,0.883584) -- (-0.292177,0.926111) -- (-0.341569,0.901831) -- cycle;
\definecolor{color_7328}{rgb}{0.134703,0.865297,0.865297};
\draw[fill=color_7328] (-0.462094,-0.522551) -- (-0.457173,-0.556477) -- (-0.424894,-0.5426) -- cycle;
\definecolor{color_7329}{rgb}{0.213292,0.786708,0.786708};
\draw[fill=color_7329] (-0.42538,-0.505471) -- (-0.424894,-0.5426) -- (-0.390929,-0.522014) -- cycle;
\definecolor{color_7330}{rgb}{0.628844,0.371156,0.371156};
\draw[fill=color_7330] (0.265964,-0.290035) -- (0.287448,-0.344933) -- (0.307375,-0.293157) -- cycle;
\definecolor{color_7331}{rgb}{0.270622,0.729378,0.729378};
\draw[fill=color_7331] (0.371101,-0.0852836) -- (0.333493,-0.0605324) -- (0.340863,-0.11335) -- cycle;
\definecolor{color_7332}{rgb}{0.202094,0.797906,0.797906};
\draw[fill=color_7332] (-1,0.0904747) -- (-1,0.0489711) -- (-0.978851,0.0799449) -- cycle;
\definecolor{color_7333}{rgb}{0.221585,0.778415,0.778415};
\draw[fill=color_7333] (-0.178192,-0.451969) -- (-0.148396,-0.431276) -- (-0.175723,-0.411496) -- cycle;
\definecolor{color_7334}{rgb}{0.0850195,0.91498,0.91498};
\draw[fill=color_7334] (-0.112957,0.430382) -- (-0.0664336,0.400081) -- (-0.0605249,0.454242) -- cycle;
\definecolor{color_7335}{rgb}{0.0749713,0.925029,0.925029};
\draw[fill=color_7335] (-0.112957,0.430382) -- (-0.158314,0.404288) -- (-0.123867,0.368055) -- cycle;
\definecolor{color_7336}{rgb}{0.363416,0.636584,0.636584};
\draw[fill=color_7336] (-0.515044,-0.0447404) -- (-0.544056,-0.0232656) -- (-0.551005,-0.0680446) -- cycle;
\definecolor{color_7337}{rgb}{0.289262,0.710738,0.710738};
\draw[fill=color_7337] (-0.907146,0.162862) -- (-0.929404,0.130547) -- (-0.888122,0.12463) -- cycle;
\definecolor{color_7338}{rgb}{0.207918,0.792082,0.792082};
\draw[fill=color_7338] (0.47177,-0.840391) -- (0.439015,-0.869131) -- (0.474283,-0.870695) -- cycle;
\definecolor{color_7339}{rgb}{0.300983,0.699017,0.699017};
\draw[fill=color_7339] (-0.51116,0.225926) -- (-0.50535,0.265144) -- (-0.542019,0.264232) -- cycle;
\definecolor{color_7340}{rgb}{0.368469,0.631531,0.631531};
\draw[fill=color_7340] (0.950213,0.300015) -- (0.945647,0.339874) -- (0.89553,0.326686) -- cycle;
\definecolor{color_7341}{rgb}{0.353005,0.646995,0.646995};
\draw[fill=color_7341] (-0.855372,0.89427) -- (-0.825058,0.930822) -- (-0.864074,0.933393) -- cycle;
\definecolor{color_7342}{rgb}{0.448979,0.551021,0.551021};
\draw[fill=color_7342] (-0.599016,-1) -- (-0.544155,-1) -- (-0.572476,-0.960122) -- cycle;
\definecolor{color_7343}{rgb}{0.158976,0.841024,0.841024};
\draw[fill=color_7343] (0.821757,0.558899) -- (0.80019,0.529023) -- (0.836344,0.517939) -- cycle;
\definecolor{color_7344}{rgb}{0.242957,0.757043,0.757043};
\draw[fill=color_7344] (0.873256,0.530472) -- (0.87236,0.494411) -- (0.904293,0.520806) -- cycle;
\definecolor{color_7345}{rgb}{0.132819,0.867181,0.867181};
\draw[fill=color_7345] (-0.592763,0.321428) -- (-0.577754,0.292778) -- (-0.566926,0.325989) -- cycle;
\definecolor{color_7346}{rgb}{0.0279286,0.972071,0.972071};
\draw[fill=color_7346] (-0.462353,0.487891) -- (-0.454662,0.476292) -- (-0.448046,0.490747) -- cycle;
\definecolor{color_7347}{rgb}{0.297863,0.702137,0.702137};
\draw[fill=color_7347] (-0.763213,-0.499277) -- (-0.794275,-0.508486) -- (-0.776457,-0.544724) -- cycle;
\definecolor{color_7348}{rgb}{0.255076,0.744924,0.744924};
\draw[fill=color_7348] (-0.730181,-0.541413) -- (-0.726468,-0.495592) -- (-0.763213,-0.499277) -- cycle;
\definecolor{color_7349}{rgb}{0.429967,0.570033,0.570033};
\draw[fill=color_7349] (0.100535,-0.632973) -- (0.131069,-0.668655) -- (0.140415,-0.620344) -- cycle;
\definecolor{color_7350}{rgb}{0.741849,0.258151,0.258151};
\draw[fill=color_7350] (0.140415,-0.620344) -- (0.131069,-0.668655) -- (0.179732,-0.63518) -- cycle;
\definecolor{color_7351}{rgb}{0.113411,0.886589,0.886589};
\draw[fill=color_7351] (-0.161725,0.465723) -- (-0.0990344,0.487908) -- (-0.13902,0.518453) -- cycle;
\definecolor{color_7352}{rgb}{0.515545,0.484455,0.484455};
\draw[fill=color_7352] (-0.805235,-0.333536) -- (-0.779449,-0.293395) -- (-0.829174,-0.289907) -- cycle;
\definecolor{color_7353}{rgb}{0.104458,0.895542,0.895542};
\draw[fill=color_7353] (0.770504,0.969193) -- (0.733592,1) -- (0.72129,0.962633) -- cycle;
\definecolor{color_7354}{rgb}{0.537115,0.462885,0.462885};
\draw[fill=color_7354] (-0.825827,0.0222728) -- (-0.846605,0.0623572) -- (-0.875819,0.0298357) -- cycle;
\definecolor{color_7355}{rgb}{0.138026,0.861974,0.861974};
\draw[fill=color_7355] (-0.593864,0.495673) -- (-0.609137,0.52188) -- (-0.628024,0.501536) -- cycle;
\definecolor{color_7356}{rgb}{0.244907,0.755093,0.755093};
\draw[fill=color_7356] (-0.938629,-0.729381) -- (-0.958716,-0.761483) -- (-0.903025,-0.772993) -- cycle;
\definecolor{color_7357}{rgb}{0.288257,0.711743,0.711743};
\draw[fill=color_7357] (0.921998,-0.796692) -- (0.915335,-0.75003) -- (0.878964,-0.771969) -- cycle;
\definecolor{color_7358}{rgb}{0.128292,0.871708,0.871708};
\draw[fill=color_7358] (-0.496963,0.598166) -- (-0.479973,0.626119) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_7359}{rgb}{0.162943,0.837057,0.837057};
\draw[fill=color_7359] (-0.480339,0.658805) -- (-0.437469,0.63155) -- (-0.433963,0.666165) -- cycle;
\definecolor{color_7360}{rgb}{0.411687,0.588313,0.588313};
\draw[fill=color_7360] (-0.625343,-0.956096) -- (-0.572476,-0.960122) -- (-0.597701,-0.917162) -- cycle;
\definecolor{color_7361}{rgb}{0.148382,0.851618,0.851618};
\draw[fill=color_7361] (-0.267666,-0.0228134) -- (-0.296053,-0.033936) -- (-0.265104,-0.0556334) -- cycle;
\definecolor{color_7362}{rgb}{0.333712,0.666288,0.666288};
\draw[fill=color_7362] (-0.398158,-0.47884) -- (-0.358541,-0.494429) -- (-0.369192,-0.447409) -- cycle;
\definecolor{color_7363}{rgb}{0.0686423,0.931358,0.931358};
\draw[fill=color_7363] (-0.523372,0.554518) -- (-0.519299,0.540633) -- (-0.508599,0.552404) -- cycle;
\definecolor{color_7364}{rgb}{0.157975,0.842025,0.842025};
\draw[fill=color_7364] (1,0.664081) -- (1,0.697539) -- (0.962117,0.680427) -- cycle;
\definecolor{color_7365}{rgb}{0.216454,0.783546,0.783546};
\draw[fill=color_7365] (-0.664727,0.128941) -- (-0.690419,0.153105) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_7366}{rgb}{0.27163,0.72837,0.72837};
\draw[fill=color_7366] (-0.54383,-0.817396) -- (-0.540573,-0.778466) -- (-0.58154,-0.801525) -- cycle;
\definecolor{color_7367}{rgb}{0.231654,0.768346,0.768346};
\draw[fill=color_7367] (0.807641,-0.751419) -- (0.847362,-0.737264) -- (0.820111,-0.711742) -- cycle;
\definecolor{color_7368}{rgb}{0.0725692,0.927431,0.927431};
\draw[fill=color_7368] (-0.528819,0.492619) -- (-0.542233,0.496995) -- (-0.53782,0.481747) -- cycle;
\definecolor{color_7369}{rgb}{0.0568606,0.943139,0.943139};
\draw[fill=color_7369] (-0.47939,0.529882) -- (-0.469205,0.538696) -- (-0.484496,0.544247) -- cycle;
\definecolor{color_7370}{rgb}{0.795192,0.204808,0.204808};
\draw[fill=color_7370] (-0.36353,-0.753365) -- (-0.30663,-0.748131) -- (-0.33429,-0.701418) -- cycle;
\definecolor{color_7371}{rgb}{0.297475,0.702525,0.702525};
\draw[fill=color_7371] (-0.669193,-0.605241) -- (-0.682263,-0.558738) -- (-0.712856,-0.587272) -- cycle;
\definecolor{color_7372}{rgb}{0.184965,0.815035,0.815035};
\draw[fill=color_7372] (0.73814,-0.932253) -- (0.724848,-0.966698) -- (0.774705,-0.964125) -- cycle;
\definecolor{color_7373}{rgb}{0.133628,0.866372,0.866372};
\draw[fill=color_7373] (0.71233,-0.726246) -- (0.733679,-0.696134) -- (0.702091,-0.694309) -- cycle;
\definecolor{color_7374}{rgb}{0.103106,0.896894,0.896894};
\draw[fill=color_7374] (0.770985,-0.655024) -- (0.789372,-0.627128) -- (0.753686,-0.62466) -- cycle;
\definecolor{color_7375}{rgb}{0.337552,0.662448,0.662448};
\draw[fill=color_7375] (-0.48,-0.142699) -- (-0.471538,-0.18376) -- (-0.440824,-0.154996) -- cycle;
\definecolor{color_7376}{rgb}{0.30686,0.69314,0.69314};
\draw[fill=color_7376] (-0.572686,-0.00120448) -- (-0.536606,0.0199734) -- (-0.566613,0.0395046) -- cycle;
\definecolor{color_7377}{rgb}{0.339178,0.660822,0.660822};
\draw[fill=color_7377] (-0.411327,-0.0167065) -- (-0.395754,-0.0453368) -- (-0.372202,-0.00675958) -- cycle;
\definecolor{color_7378}{rgb}{0.210096,0.789904,0.789904};
\draw[fill=color_7378] (-0.40844,0.0175515) -- (-0.417553,0.0586463) -- (-0.439975,0.0287148) -- cycle;
\definecolor{color_7379}{rgb}{0.235781,0.764219,0.764219};
\draw[fill=color_7379] (0.779012,0.287793) -- (0.759696,0.253132) -- (0.799303,0.255729) -- cycle;
\definecolor{color_7380}{rgb}{0.27311,0.72689,0.72689};
\draw[fill=color_7380] (-0.572686,-0.00120448) -- (-0.60004,0.0202342) -- (-0.610871,-0.0181626) -- cycle;
\definecolor{color_7381}{rgb}{0.0688916,0.931108,0.931108};
\draw[fill=color_7381] (-0.299321,0.408586) -- (-0.312074,0.367732) -- (-0.272826,0.38324) -- cycle;
\definecolor{color_7382}{rgb}{0.236525,0.763475,0.763475};
\draw[fill=color_7382] (-0.920772,-0.126675) -- (-0.900948,-0.0924671) -- (-0.940209,-0.10417) -- cycle;
\definecolor{color_7383}{rgb}{0.0877365,0.912263,0.912263};
\draw[fill=color_7383] (0.573065,-0.182655) -- (0.561844,-0.21131) -- (0.59054,-0.21064) -- cycle;
\definecolor{color_7384}{rgb}{0.320822,0.679178,0.679178};
\draw[fill=color_7384] (-1,0.3506) -- (-1,0.309957) -- (-0.970713,0.344196) -- cycle;
\definecolor{color_7385}{rgb}{0.244667,0.755333,0.755333};
\draw[fill=color_7385] (-0.590835,0.148893) -- (-0.622058,0.168604) -- (-0.625524,0.132083) -- cycle;
\definecolor{color_7386}{rgb}{0.315768,0.684232,0.684232};
\draw[fill=color_7386] (-0.499292,0.0403793) -- (-0.473165,0.0155394) -- (-0.458863,0.0552952) -- cycle;
\definecolor{color_7387}{rgb}{0.0543244,0.945676,0.945676};
\draw[fill=color_7387] (-0.515833,0.473305) -- (-0.50579,0.474816) -- (-0.511291,0.485366) -- cycle;
\definecolor{color_7388}{rgb}{0.126863,0.873137,0.873137};
\draw[fill=color_7388] (-0.547114,0.980634) -- (-0.568315,0.956111) -- (-0.528482,0.963495) -- cycle;
\definecolor{color_7389}{rgb}{0.224141,0.775859,0.775859};
\draw[fill=color_7389] (-0.49008,0.972931) -- (-0.528482,0.963495) -- (-0.51145,0.938984) -- cycle;
\definecolor{color_7390}{rgb}{0.0802488,0.919751,0.919751};
\draw[fill=color_7390] (-0.519299,0.540633) -- (-0.50692,0.530816) -- (-0.500525,0.542239) -- cycle;
\definecolor{color_7391}{rgb}{0.181787,0.818213,0.818213};
\draw[fill=color_7391] (0.635909,0.568595) -- (0.684433,0.575032) -- (0.642871,0.611084) -- cycle;
\definecolor{color_7392}{rgb}{0.171592,0.828408,0.828408};
\draw[fill=color_7392] (0.663103,0.546692) -- (0.686268,0.522886) -- (0.684433,0.575032) -- cycle;
\definecolor{color_7393}{rgb}{0.358216,0.641784,0.641784};
\draw[fill=color_7393] (0.386192,0.671594) -- (0.414287,0.742903) -- (0.334787,0.716338) -- cycle;
\definecolor{color_7394}{rgb}{0.252417,0.747583,0.747583};
\draw[fill=color_7394] (0.386192,0.671594) -- (0.42692,0.622871) -- (0.457921,0.681625) -- cycle;
\definecolor{color_7395}{rgb}{0.225337,0.774663,0.774663};
\draw[fill=color_7395] (0.505958,0.341806) -- (0.462033,0.348424) -- (0.455941,0.303178) -- cycle;
\definecolor{color_7396}{rgb}{0.142771,0.857229,0.857229};
\draw[fill=color_7396] (0.334489,0.418191) -- (0.391582,0.391582) -- (0.382215,0.456371) -- cycle;
\definecolor{color_7397}{rgb}{0.307208,0.692792,0.692792};
\draw[fill=color_7397] (0.386192,0.671594) -- (0.334787,0.716338) -- (0.311956,0.64548) -- cycle;
\definecolor{color_7398}{rgb}{0.205287,0.794713,0.794713};
\draw[fill=color_7398] (0.309993,0.570024) -- (0.311956,0.64548) -- (0.252367,0.599926) -- cycle;
\definecolor{color_7399}{rgb}{0.215158,0.784842,0.784842};
\draw[fill=color_7399] (0.365841,0.608183) -- (0.386192,0.671594) -- (0.311956,0.64548) -- cycle;
\definecolor{color_7400}{rgb}{0.223118,0.776882,0.776882};
\draw[fill=color_7400] (0.965819,-0.398847) -- (1,-0.37761) -- (0.963678,-0.357654) -- cycle;
\definecolor{color_7401}{rgb}{0.293367,0.706633,0.706633};
\draw[fill=color_7401] (0.927733,-0.380455) -- (0.963678,-0.357654) -- (0.92924,-0.335122) -- cycle;
\definecolor{color_7402}{rgb}{0.254075,0.745925,0.745925};
\draw[fill=color_7402] (0.927733,-0.380455) -- (0.965819,-0.398847) -- (0.963678,-0.357654) -- cycle;
\definecolor{color_7403}{rgb}{0.133319,0.866681,0.866681};
\draw[fill=color_7403] (-0.926044,-0.469045) -- (-0.966452,-0.477461) -- (-0.936622,-0.496324) -- cycle;
\definecolor{color_7404}{rgb}{0.0278694,0.972131,0.972131};
\draw[fill=color_7404] (-0.483804,0.483804) -- (-0.47428,0.486111) -- (-0.480581,0.492097) -- cycle;
\definecolor{color_7405}{rgb}{0.0359894,0.964011,0.964011};
\draw[fill=color_7405] (-0.495696,0.451193) -- (-0.496464,0.468662) -- (-0.506161,0.463022) -- cycle;
\definecolor{color_7406}{rgb}{0.172112,0.827888,0.827888};
\draw[fill=color_7406] (-0.805176,-0.646877) -- (-0.817177,-0.613544) -- (-0.837592,-0.647678) -- cycle;
\definecolor{color_7407}{rgb}{0.111241,0.888759,0.888759};
\draw[fill=color_7407] (0.612134,0.455836) -- (0.575729,0.474699) -- (0.57969,0.4398) -- cycle;
\definecolor{color_7408}{rgb}{0.190984,0.809016,0.809016};
\draw[fill=color_7408] (0.63866,0.429812) -- (0.604963,0.414379) -- (0.63235,0.385006) -- cycle;
\definecolor{color_7409}{rgb}{0.154719,0.845281,0.845281};
\draw[fill=color_7409] (0.63866,0.429812) -- (0.612134,0.455836) -- (0.604963,0.414379) -- cycle;
\definecolor{color_7410}{rgb}{0.145028,0.854972,0.854972};
\draw[fill=color_7410] (-0.968647,-0.323462) -- (-0.933485,-0.340452) -- (-0.939147,-0.306897) -- cycle;
\definecolor{color_7411}{rgb}{0.136419,0.863581,0.863581};
\draw[fill=color_7411] (-0.968477,-0.35681) -- (-0.971717,-0.385384) -- (-0.936518,-0.372967) -- cycle;
\definecolor{color_7412}{rgb}{0.277979,0.722021,0.722021};
\draw[fill=color_7412] (0.664799,-0.0355225) -- (0.692684,-0.0683898) -- (0.710019,-0.0318501) -- cycle;
\definecolor{color_7413}{rgb}{0.285659,0.714341,0.714341};
\draw[fill=color_7413] (0.681994,0.00109371) -- (0.710019,-0.0318501) -- (0.728397,0.0043199) -- cycle;
\definecolor{color_7414}{rgb}{0.28729,0.71271,0.71271};
\draw[fill=color_7414] (0.681994,0.00109371) -- (0.664799,-0.0355225) -- (0.710019,-0.0318501) -- cycle;
\definecolor{color_7415}{rgb}{0.323736,0.676264,0.676264};
\draw[fill=color_7415] (1,-0.331467) -- (1,-0.286695) -- (0.964449,-0.313977) -- cycle;
\definecolor{color_7416}{rgb}{0.276211,0.723789,0.723789};
\draw[fill=color_7416] (0.963678,-0.357654) -- (0.964449,-0.313977) -- (0.92924,-0.335122) -- cycle;
\definecolor{color_7417}{rgb}{0.330918,0.669082,0.669082};
\draw[fill=color_7417] (0.963678,-0.357654) -- (1,-0.331467) -- (0.964449,-0.313977) -- cycle;
\definecolor{color_7418}{rgb}{0.431604,0.568396,0.568396};
\draw[fill=color_7418] (0.817806,-0.247077) -- (0.781338,-0.21677) -- (0.776472,-0.266908) -- cycle;
\definecolor{color_7419}{rgb}{0.154689,0.845311,0.845311};
\draw[fill=color_7419] (-0.198484,-0.163372) -- (-0.21955,-0.14083) -- (-0.228414,-0.176553) -- cycle;
\definecolor{color_7420}{rgb}{0.292503,0.707497,0.707497};
\draw[fill=color_7420] (-0.638631,-0.0389684) -- (-0.658983,-0.0627962) -- (-0.614507,-0.0639585) -- cycle;
\definecolor{color_7421}{rgb}{0.0608953,0.939105,0.939105};
\draw[fill=color_7421] (-0.0379181,-0.544463) -- (-0.025856,-0.545267) -- (-0.032311,-0.533924) -- cycle;
\definecolor{color_7422}{rgb}{0.196352,0.803648,0.803648};
\draw[fill=color_7422] (1,-0.043419) -- (1,2.15334e-05) -- (0.96083,-0.00944336) -- cycle;
\definecolor{color_7423}{rgb}{0.127784,0.872216,0.872216};
\draw[fill=color_7423] (0.924268,0.968266) -- (0.913921,1) -- (0.889072,0.970801) -- cycle;
\definecolor{color_7424}{rgb}{0.137448,0.862552,0.862552};
\draw[fill=color_7424] (0.885439,0.903446) -- (0.86829,0.938003) -- (0.847128,0.909664) -- cycle;
\definecolor{color_7425}{rgb}{0.124099,0.875901,0.875901};
\draw[fill=color_7425] (0.898726,0.9413) -- (0.924268,0.968266) -- (0.889072,0.970801) -- cycle;
\definecolor{color_7426}{rgb}{0.112572,0.887428,0.887428};
\draw[fill=color_7426] (0.607323,-0.186175) -- (0.596538,-0.159127) -- (0.573065,-0.182655) -- cycle;
\definecolor{color_7427}{rgb}{0.0937139,0.906286,0.906286};
\draw[fill=color_7427] (0.621042,-0.221603) -- (0.607323,-0.186175) -- (0.59054,-0.21064) -- cycle;
\definecolor{color_7428}{rgb}{0.0608009,0.939199,0.939199};
\draw[fill=color_7428] (-0.0217503,-0.510571) -- (-0.0134165,-0.509817) -- (-0.0186379,-0.504701) -- cycle;
\definecolor{color_7429}{rgb}{0.23683,0.76317,0.76317};
\draw[fill=color_7429] (0.64955,-0.0722848) -- (0.608018,-0.0763647) -- (0.635825,-0.109285) -- cycle;
\definecolor{color_7430}{rgb}{0.21374,0.78626,0.78626};
\draw[fill=color_7430] (0.677884,-0.104603) -- (0.635825,-0.109285) -- (0.665223,-0.140836) -- cycle;
\definecolor{color_7431}{rgb}{0.237208,0.762792,0.762792};
\draw[fill=color_7431] (0.677884,-0.104603) -- (0.64955,-0.0722848) -- (0.635825,-0.109285) -- cycle;
\definecolor{color_7432}{rgb}{0.271008,0.728992,0.728992};
\draw[fill=color_7432] (0.654019,0.0343169) -- (0.672433,0.070522) -- (0.627721,0.0682373) -- cycle;
\definecolor{color_7433}{rgb}{0.278087,0.721913,0.721913};
\draw[fill=color_7433] (0.608552,0.0322384) -- (0.627721,0.0682373) -- (0.57891,0.0686367) -- cycle;
\definecolor{color_7434}{rgb}{0.273315,0.726685,0.726685};
\draw[fill=color_7434] (0.608552,0.0322384) -- (0.654019,0.0343169) -- (0.627721,0.0682373) -- cycle;
\definecolor{color_7435}{rgb}{0.148668,0.851332,0.851332};
\draw[fill=color_7435] (0.700296,0.274467) -- (0.736781,0.286544) -- (0.697673,0.305726) -- cycle;
\definecolor{color_7436}{rgb}{0.0572728,0.942727,0.942727};
\draw[fill=color_7436] (-0.0186379,-0.504701) -- (-0.0130181,-0.502486) -- (-0.0209564,-0.498027) -- cycle;
\definecolor{color_7437}{rgb}{0.088812,0.911188,0.911188};
\draw[fill=color_7437] (-0.906244,-0.932714) -- (-0.908165,-0.966638) -- (-0.881486,-0.955325) -- cycle;
\definecolor{color_7438}{rgb}{0.259171,0.740829,0.740829};
\draw[fill=color_7438] (0.621601,-0.0392634) -- (0.63666,-0.00214701) -- (0.593519,-0.0061998) -- cycle;
\definecolor{color_7439}{rgb}{0.265943,0.734057,0.734057};
\draw[fill=color_7439] (0.579375,-0.044632) -- (0.593519,-0.0061998) -- (0.550836,-0.0123441) -- cycle;
\definecolor{color_7440}{rgb}{0.26695,0.73305,0.73305};
\draw[fill=color_7440] (0.579375,-0.044632) -- (0.621601,-0.0392634) -- (0.593519,-0.0061998) -- cycle;
\definecolor{color_7441}{rgb}{0.0803378,0.919662,0.919662};
\draw[fill=color_7441] (-0.208263,-0.967417) -- (-0.184525,-0.975668) -- (-0.193855,-0.94171) -- cycle;
\definecolor{color_7442}{rgb}{0.233742,0.766258,0.766258};
\draw[fill=color_7442] (0.779701,0.219919) -- (0.742636,0.216511) -- (0.763031,0.182945) -- cycle;
\definecolor{color_7443}{rgb}{0.217497,0.782503,0.782503};
\draw[fill=color_7443] (0.799066,0.186787) -- (0.763031,0.182945) -- (0.785519,0.150038) -- cycle;
\definecolor{color_7444}{rgb}{0.234298,0.765702,0.765702};
\draw[fill=color_7444] (0.799066,0.186787) -- (0.779701,0.219919) -- (0.763031,0.182945) -- cycle;
\definecolor{color_7445}{rgb}{0.0545092,0.945491,0.945491};
\draw[fill=color_7445] (-0.515833,0.473305) -- (-0.523924,0.482364) -- (-0.528755,0.468837) -- cycle;
\definecolor{color_7446}{rgb}{0.317996,0.682004,0.682004};
\draw[fill=color_7446] (0.608552,0.0322384) -- (0.57891,0.0686367) -- (0.564827,0.0268463) -- cycle;
\definecolor{color_7447}{rgb}{0.271341,0.728659,0.728659};
\draw[fill=color_7447] (0.593519,-0.0061998) -- (0.564827,0.0268463) -- (0.550836,-0.0123441) -- cycle;
\definecolor{color_7448}{rgb}{0.27752,0.72248,0.72248};
\draw[fill=color_7448] (0.593519,-0.0061998) -- (0.608552,0.0322384) -- (0.564827,0.0268463) -- cycle;
\definecolor{color_7449}{rgb}{0.130544,0.869456,0.869456};
\draw[fill=color_7449] (-0.687628,0.849338) -- (-0.699474,0.816095) -- (-0.666357,0.826721) -- cycle;
\definecolor{color_7450}{rgb}{0.176067,0.823933,0.823933};
\draw[fill=color_7450] (-0.4998,0.510736) -- (-0.493217,0.503606) -- (-0.488978,0.511499) -- cycle;
\definecolor{color_7451}{rgb}{0.021282,0.978718,0.978718};
\draw[fill=color_7451] (0.0242854,-0.451429) -- (0.017971,-0.464058) -- (0.0292077,-0.46898) -- cycle;
\definecolor{color_7452}{rgb}{0.256422,0.743578,0.743578};
\draw[fill=color_7452] (0.482813,-0.0977014) -- (0.438125,-0.106594) -- (0.469025,-0.13355) -- cycle;
\definecolor{color_7453}{rgb}{0.0919878,0.908012,0.908012};
\draw[fill=color_7453] (0.495486,-0.146912) -- (0.469025,-0.13355) -- (0.484686,-0.171687) -- cycle;
\definecolor{color_7454}{rgb}{0.252495,0.747505,0.747505};
\draw[fill=color_7454] (0.511455,-0.122929) -- (0.482813,-0.0977014) -- (0.469025,-0.13355) -- cycle;
\definecolor{color_7455}{rgb}{0.218591,0.781409,0.781409};
\draw[fill=color_7455] (0.812196,-0.34529) -- (0.796127,-0.382757) -- (0.835046,-0.380896) -- cycle;
\definecolor{color_7456}{rgb}{0.12696,0.87304,0.87304};
\draw[fill=color_7456] (0.482758,-0.300362) -- (0.475301,-0.266952) -- (0.449602,-0.288862) -- cycle;
\definecolor{color_7457}{rgb}{0.123409,0.876591,0.876591};
\draw[fill=color_7457] (0.461842,-0.321633) -- (0.449602,-0.288862) -- (0.42429,-0.310534) -- cycle;
\definecolor{color_7458}{rgb}{0.0952425,0.904757,0.904757};
\draw[fill=color_7458] (0.461842,-0.321633) -- (0.482758,-0.300362) -- (0.449602,-0.288862) -- cycle;
\definecolor{color_7459}{rgb}{0.0933675,0.906633,0.906633};
\draw[fill=color_7459] (0.127941,-0.549598) -- (0.131081,-0.521944) -- (0.105912,-0.525843) -- cycle;
\definecolor{color_7460}{rgb}{0.185953,0.814047,0.814047};
\draw[fill=color_7460] (-0.06984,-0.901633) -- (-0.0396235,-0.919096) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_7461}{rgb}{0.337382,0.662618,0.662618};
\draw[fill=color_7461] (-1,0.623324) -- (-1,0.591998) -- (-0.952143,0.615517) -- cycle;
\definecolor{color_7462}{rgb}{0.182593,0.817407,0.817407};
\draw[fill=color_7462] (-0.975258,0.641254) -- (-1,0.623324) -- (-0.952143,0.615517) -- cycle;
\definecolor{color_7463}{rgb}{0.157269,0.842731,0.842731};
\draw[fill=color_7463] (0.393956,-0.540734) -- (0.387356,-0.574155) -- (0.428338,-0.568267) -- cycle;
\definecolor{color_7464}{rgb}{0.251205,0.748795,0.748795};
\draw[fill=color_7464] (0.496174,-0.0592624) -- (0.466272,-0.0289738) -- (0.45432,-0.0688977) -- cycle;
\definecolor{color_7465}{rgb}{0.276998,0.723002,0.723002};
\draw[fill=color_7465] (0.482813,-0.0977014) -- (0.45432,-0.0688977) -- (0.438125,-0.106594) -- cycle;
\definecolor{color_7466}{rgb}{0.254181,0.745819,0.745819};
\draw[fill=color_7466] (0.482813,-0.0977014) -- (0.496174,-0.0592624) -- (0.45432,-0.0688977) -- cycle;
\definecolor{color_7467}{rgb}{0.063503,0.936497,0.936497};
\draw[fill=color_7467] (0.060876,-0.527096) -- (0.0527863,-0.514866) -- (0.0459113,-0.529381) -- cycle;
\definecolor{color_7468}{rgb}{0.0697531,0.930247,0.930247};
\draw[fill=color_7468] (0.0459113,-0.529381) -- (0.0527863,-0.514866) -- (0.0383818,-0.514256) -- cycle;
\definecolor{color_7469}{rgb}{0.112458,0.887542,0.887542};
\draw[fill=color_7469] (0.396166,-0.442603) -- (0.410105,-0.471679) -- (0.424243,-0.438961) -- cycle;
\definecolor{color_7470}{rgb}{0.211332,0.788668,0.788668};
\draw[fill=color_7470] (0.36683,-0.226384) -- (0.366192,-0.190356) -- (0.322818,-0.200158) -- cycle;
\definecolor{color_7471}{rgb}{0.0673352,0.932665,0.932665};
\draw[fill=color_7471] (0.511615,-0.263306) -- (0.546886,-0.268474) -- (0.526204,-0.24255) -- cycle;
\definecolor{color_7472}{rgb}{0.0540808,0.945919,0.945919};
\draw[fill=color_7472] (0.483153,-0.220213) -- (0.508679,-0.219328) -- (0.490203,-0.19902) -- cycle;
\definecolor{color_7473}{rgb}{0.0658262,0.934174,0.934174};
\draw[fill=color_7473] (0.49447,-0.242812) -- (0.511615,-0.263306) -- (0.526204,-0.24255) -- cycle;
\definecolor{color_7474}{rgb}{0.0743578,0.925642,0.925642};
\draw[fill=color_7474] (0.376458,-0.461294) -- (0.384083,-0.488259) -- (0.410105,-0.471679) -- cycle;
\definecolor{color_7475}{rgb}{0.143634,0.856366,0.856366};
\draw[fill=color_7475] (-0.0754946,-0.761636) -- (-0.0967708,-0.792479) -- (-0.058935,-0.790273) -- cycle;
\definecolor{color_7476}{rgb}{0.111764,0.888236,0.888236};
\draw[fill=color_7476] (-0.114387,-0.859617) -- (-0.137292,-0.830073) -- (-0.14074,-0.867003) -- cycle;
\definecolor{color_7477}{rgb}{0.157399,0.842601,0.842601};
\draw[fill=color_7477] (0.361514,0.0957371) -- (0.323024,0.0707637) -- (0.356393,0.0463544) -- cycle;
\definecolor{color_7478}{rgb}{0.0717374,0.928263,0.928263};
\draw[fill=color_7478] (0.0153203,-0.547354) -- (0.0148712,-0.533442) -- (0.00597288,-0.539217) -- cycle;
\definecolor{color_7479}{rgb}{0.0919537,0.908046,0.908046};
\draw[fill=color_7479] (0.00913258,-0.481735) -- (0.00426404,-0.491472) -- (0.0123874,-0.490859) -- cycle;
\definecolor{color_7480}{rgb}{0.0469057,0.953094,0.953094};
\draw[fill=color_7480] (0.0157318,-0.48288) -- (0.00913258,-0.481735) -- (0.0123874,-0.490859) -- cycle;
\definecolor{color_7481}{rgb}{0.440265,0.559735,0.559735};
\draw[fill=color_7481] (-0.325082,-0.851646) -- (-0.302465,-0.88073) -- (-0.288544,-0.832087) -- cycle;
\definecolor{color_7482}{rgb}{0.152935,0.847065,0.847065};
\draw[fill=color_7482] (0.436344,-0.495192) -- (0.46693,-0.511584) -- (0.467462,-0.475973) -- cycle;
\definecolor{color_7483}{rgb}{0.220618,0.779382,0.779382};
\draw[fill=color_7483] (0.700911,0.722785) -- (0.745166,0.705913) -- (0.74009,0.755632) -- cycle;
\definecolor{color_7484}{rgb}{0.13692,0.86308,0.86308};
\draw[fill=color_7484] (0.416147,0.161939) -- (0.421132,0.210381) -- (0.382451,0.185586) -- cycle;
\definecolor{color_7485}{rgb}{0.303792,0.696208,0.696208};
\draw[fill=color_7485] (0.78181,0.440724) -- (0.743699,0.420576) -- (0.779329,0.395398) -- cycle;
\definecolor{color_7486}{rgb}{0.214168,0.785832,0.785832};
\draw[fill=color_7486] (0.810503,0.360765) -- (0.772064,0.355269) -- (0.798683,0.322836) -- cycle;
\definecolor{color_7487}{rgb}{0.197475,0.802525,0.802525};
\draw[fill=color_7487] (0.649082,0.695753) -- (0.658477,0.651835) -- (0.702551,0.672072) -- cycle;
\definecolor{color_7488}{rgb}{0.0692103,0.93079,0.93079};
\draw[fill=color_7488] (-0.270851,-0.975738) -- (-0.240833,-1) -- (-0.234696,-0.975572) -- cycle;
\definecolor{color_7489}{rgb}{0.216802,0.783198,0.783198};
\draw[fill=color_7489] (1,-0.17138) -- (1,-0.131551) -- (0.963807,-0.152923) -- cycle;
\definecolor{color_7490}{rgb}{0.233086,0.766914,0.766914};
\draw[fill=color_7490] (0.963535,-0.192117) -- (0.963807,-0.152923) -- (0.926867,-0.173757) -- cycle;
\definecolor{color_7491}{rgb}{0.232061,0.767939,0.767939};
\draw[fill=color_7491] (0.963535,-0.192117) -- (1,-0.17138) -- (0.963807,-0.152923) -- cycle;
\definecolor{color_7492}{rgb}{0.215683,0.784317,0.784317};
\draw[fill=color_7492] (0.930388,-0.290991) -- (0.926393,-0.251148) -- (0.889391,-0.270449) -- cycle;
\definecolor{color_7493}{rgb}{0.24406,0.75594,0.75594};
\draw[fill=color_7493] (0.866672,-0.305448) -- (0.889391,-0.270449) -- (0.845436,-0.277261) -- cycle;
\definecolor{color_7494}{rgb}{0.221138,0.778862,0.778862};
\draw[fill=color_7494] (0.866672,-0.305448) -- (0.90161,-0.306517) -- (0.889391,-0.270449) -- cycle;
\definecolor{color_7495}{rgb}{0.327351,0.672649,0.672649};
\draw[fill=color_7495] (0.964449,-0.313977) -- (1,-0.286695) -- (0.964426,-0.27062) -- cycle;
\definecolor{color_7496}{rgb}{0.203424,0.796576,0.796576};
\draw[fill=color_7496] (0.930388,-0.290991) -- (0.964426,-0.27062) -- (0.926393,-0.251148) -- cycle;
\definecolor{color_7497}{rgb}{0.251794,0.748206,0.748206};
\draw[fill=color_7497] (0.930388,-0.290991) -- (0.964449,-0.313977) -- (0.964426,-0.27062) -- cycle;
\definecolor{color_7498}{rgb}{0.130708,0.869292,0.869292};
\draw[fill=color_7498] (0.556106,0.342172) -- (0.538736,0.373971) -- (0.505958,0.341806) -- cycle;
\definecolor{color_7499}{rgb}{0.275462,0.724538,0.724538};
\draw[fill=color_7499] (0.519798,0.306287) -- (0.505958,0.341806) -- (0.455941,0.303178) -- cycle;
\definecolor{color_7500}{rgb}{0.198654,0.801346,0.801346};
\draw[fill=color_7500] (0.519798,0.306287) -- (0.556106,0.342172) -- (0.505958,0.341806) -- cycle;
\definecolor{color_7501}{rgb}{0.162293,0.837707,0.837707};
\draw[fill=color_7501] (-0.94428,-0.838328) -- (-0.972359,-0.864347) -- (-0.938823,-0.874459) -- cycle;
\definecolor{color_7502}{rgb}{0.284056,0.715944,0.715944};
\draw[fill=color_7502] (0.963129,-0.0742991) -- (1,-0.043419) -- (0.955056,-0.0421769) -- cycle;
\definecolor{color_7503}{rgb}{0.14031,0.85969,0.85969};
\draw[fill=color_7503] (0.922953,-0.0596579) -- (0.955056,-0.0421769) -- (0.919543,-0.022095) -- cycle;
\definecolor{color_7504}{rgb}{0.118024,0.881976,0.881976};
\draw[fill=color_7504] (0.922953,-0.0596579) -- (0.963129,-0.0742991) -- (0.955056,-0.0421769) -- cycle;
\definecolor{color_7505}{rgb}{0.155561,0.844439,0.844439};
\draw[fill=color_7505] (0.8859,-0.0411071) -- (0.919543,-0.022095) -- (0.877605,-0.00392055) -- cycle;
\definecolor{color_7506}{rgb}{0.224519,0.775481,0.775481};
\draw[fill=color_7506] (0.844069,-0.027719) -- (0.877605,-0.00392055) -- (0.828811,0.0121993) -- cycle;
\definecolor{color_7507}{rgb}{0.198033,0.801967,0.801967};
\draw[fill=color_7507] (0.844069,-0.027719) -- (0.8859,-0.0411071) -- (0.877605,-0.00392055) -- cycle;
\definecolor{color_7508}{rgb}{0.452941,0.547059,0.547059};
\draw[fill=color_7508] (-0.896661,-0.357786) -- (-0.8673,-0.383366) -- (-0.85313,-0.337758) -- cycle;
\definecolor{color_7509}{rgb}{0.260754,0.739246,0.739246};
\draw[fill=color_7509] (0.746866,-0.136077) -- (0.765013,-0.17681) -- (0.786479,-0.138224) -- cycle;
\definecolor{color_7510}{rgb}{0.279032,0.720968,0.720968};
\draw[fill=color_7510] (0.755435,-0.0285236) -- (0.780208,-0.0629928) -- (0.801108,-0.0256232) -- cycle;
\definecolor{color_7511}{rgb}{0.0973221,0.902678,0.902678};
\draw[fill=color_7511] (-0.525547,0.515613) -- (-0.511445,0.513581) -- (-0.51639,0.525092) -- cycle;
\definecolor{color_7512}{rgb}{0.290928,0.709072,0.709072};
\draw[fill=color_7512] (0.77655,0.00793975) -- (0.755435,-0.0285236) -- (0.801108,-0.0256232) -- cycle;
\definecolor{color_7513}{rgb}{0.188326,0.811674,0.811674};
\draw[fill=color_7513] (0.763111,-0.0999252) -- (0.746866,-0.136077) -- (0.786479,-0.138224) -- cycle;
\definecolor{color_7514}{rgb}{0.242122,0.757878,0.757878};
\draw[fill=color_7514] (0.805249,-0.0992884) -- (0.786479,-0.138224) -- (0.826681,-0.135969) -- cycle;
\definecolor{color_7515}{rgb}{0.252088,0.747912,0.747912};
\draw[fill=color_7515] (0.805249,-0.0992884) -- (0.763111,-0.0999252) -- (0.786479,-0.138224) -- cycle;
\definecolor{color_7516}{rgb}{0.210795,0.789205,0.789205};
\draw[fill=color_7516] (0.851665,-0.343933) -- (0.812196,-0.34529) -- (0.835046,-0.380896) -- cycle;
\definecolor{color_7517}{rgb}{0.337286,0.662714,0.662714};
\draw[fill=color_7517] (0.879911,-0.376531) -- (0.835046,-0.380896) -- (0.856541,-0.416733) -- cycle;
\definecolor{color_7518}{rgb}{0.233209,0.766791,0.766791};
\draw[fill=color_7518] (0.879911,-0.376531) -- (0.851665,-0.343933) -- (0.835046,-0.380896) -- cycle;
\definecolor{color_7519}{rgb}{0.330569,0.669431,0.669431};
\draw[fill=color_7519] (0.899079,-0.416031) -- (0.879911,-0.376531) -- (0.856541,-0.416733) -- cycle;
\definecolor{color_7520}{rgb}{0.316677,0.683323,0.683323};
\draw[fill=color_7520] (0.899079,-0.416031) -- (0.927733,-0.380455) -- (0.879911,-0.376531) -- cycle;
\definecolor{color_7521}{rgb}{0.311613,0.688387,0.688387};
\draw[fill=color_7521] (0.36622,0.139112) -- (0.337687,0.175373) -- (0.308425,0.11685) -- cycle;
\definecolor{color_7522}{rgb}{0.205542,0.794458,0.794458};
\draw[fill=color_7522] (0.361514,0.0957371) -- (0.36622,0.139112) -- (0.308425,0.11685) -- cycle;
\definecolor{color_7523}{rgb}{0.290462,0.709538,0.709538};
\draw[fill=color_7523] (0.614286,-0.399702) -- (0.612044,-0.355727) -- (0.577683,-0.381126) -- cycle;
\definecolor{color_7524}{rgb}{0.640155,0.359845,0.359845};
\draw[fill=color_7524] (-0.952422,-0.228159) -- (-1,-0.255697) -- (-0.950776,-0.266967) -- cycle;
\definecolor{color_7525}{rgb}{0.319288,0.680712,0.680712};
\draw[fill=color_7525] (-0.950776,-0.266967) -- (-1,-0.255697) -- (-0.972542,-0.290193) -- cycle;
\definecolor{color_7526}{rgb}{0.165828,0.834172,0.834172};
\draw[fill=color_7526] (0.964726,0.139077) -- (1,0.155602) -- (0.976863,0.171776) -- cycle;
\definecolor{color_7527}{rgb}{0.199125,0.800875,0.800875};
\draw[fill=color_7527] (0.960993,0.105917) -- (0.964726,0.139077) -- (0.922051,0.124337) -- cycle;
\definecolor{color_7528}{rgb}{0.0252179,0.974782,0.974782};
\draw[fill=color_7528] (-0.47428,0.486111) -- (-0.462353,0.487891) -- (-0.470278,0.494823) -- cycle;
\definecolor{color_7529}{rgb}{0.192851,0.807149,0.807149};
\draw[fill=color_7529] (0.919543,-0.022095) -- (0.919383,0.0136481) -- (0.877605,-0.00392055) -- cycle;
\definecolor{color_7530}{rgb}{0.242042,0.757958,0.757958};
\draw[fill=color_7530] (0.759696,0.253132) -- (0.779012,0.287793) -- (0.736781,0.286544) -- cycle;
\definecolor{color_7531}{rgb}{0.241242,0.758758,0.758758};
\draw[fill=color_7531] (0.721243,0.248345) -- (0.759696,0.253132) -- (0.736781,0.286544) -- cycle;
\definecolor{color_7532}{rgb}{0.278643,0.721357,0.721357};
\draw[fill=color_7532] (0.608482,0.102368) -- (0.62678,0.143532) -- (0.591986,0.132646) -- cycle;
\definecolor{color_7533}{rgb}{0.134702,0.865298,0.865298};
\draw[fill=color_7533] (0.529608,0.130637) -- (0.559978,0.150667) -- (0.530823,0.167156) -- cycle;
\definecolor{color_7534}{rgb}{0.209354,0.790646,0.790646};
\draw[fill=color_7534] (0.708206,0.402192) -- (0.703578,0.437886) -- (0.670114,0.411723) -- cycle;
\definecolor{color_7535}{rgb}{0.202222,0.797778,0.797778};
\draw[fill=color_7535] (0.674483,0.377003) -- (0.670114,0.411723) -- (0.63235,0.385006) -- cycle;
\definecolor{color_7536}{rgb}{0.189072,0.810928,0.810928};
\draw[fill=color_7536] (0.674483,0.377003) -- (0.708206,0.402192) -- (0.670114,0.411723) -- cycle;
\definecolor{color_7537}{rgb}{0.220012,0.779988,0.779988};
\draw[fill=color_7537] (0.48916,0.267819) -- (0.519798,0.306287) -- (0.455941,0.303178) -- cycle;
\definecolor{color_7538}{rgb}{0.125705,0.874295,0.874295};
\draw[fill=color_7538] (0.691748,0.34249) -- (0.710301,0.371249) -- (0.674483,0.377003) -- cycle;
\definecolor{color_7539}{rgb}{0.166482,0.833518,0.833518};
\draw[fill=color_7539] (0.646751,0.34711) -- (0.691748,0.34249) -- (0.674483,0.377003) -- cycle;
\definecolor{color_7540}{rgb}{0.241477,0.758523,0.758523};
\draw[fill=color_7540] (-0.778619,-1) -- (-0.735803,-1) -- (-0.760419,-0.962534) -- cycle;
\definecolor{color_7541}{rgb}{0.318507,0.681493,0.681493};
\draw[fill=color_7541] (-0.801949,-0.964785) -- (-0.760419,-0.962534) -- (-0.782196,-0.924079) -- cycle;
\definecolor{color_7542}{rgb}{0.23613,0.76387,0.76387};
\draw[fill=color_7542] (-0.801949,-0.964785) -- (-0.778619,-1) -- (-0.760419,-0.962534) -- cycle;
\definecolor{color_7543}{rgb}{0.199639,0.800361,0.800361};
\draw[fill=color_7543] (-0.844194,-0.962052) -- (-0.821764,-1) -- (-0.801949,-0.964785) -- cycle;
\definecolor{color_7544}{rgb}{0.296824,0.703176,0.703176};
\draw[fill=color_7544] (-0.817374,-0.930797) -- (-0.801949,-0.964785) -- (-0.782196,-0.924079) -- cycle;
\definecolor{color_7545}{rgb}{0.207777,0.792223,0.792223};
\draw[fill=color_7545] (-0.817374,-0.930797) -- (-0.844194,-0.962052) -- (-0.801949,-0.964785) -- cycle;
\definecolor{color_7546}{rgb}{0.263307,0.736693,0.736693};
\draw[fill=color_7546] (0.53761,-0.0510498) -- (0.550836,-0.0123441) -- (0.507868,-0.0200083) -- cycle;
\definecolor{color_7547}{rgb}{0.244534,0.755466,0.755466};
\draw[fill=color_7547] (0.496174,-0.0592624) -- (0.507868,-0.0200083) -- (0.466272,-0.0289738) -- cycle;
\definecolor{color_7548}{rgb}{0.253247,0.746753,0.746753};
\draw[fill=color_7548] (0.496174,-0.0592624) -- (0.53761,-0.0510498) -- (0.507868,-0.0200083) -- cycle;
\definecolor{color_7549}{rgb}{0.230792,0.769208,0.769208};
\draw[fill=color_7549] (0.566426,-0.0811876) -- (0.608018,-0.0763647) -- (0.579375,-0.044632) -- cycle;
\definecolor{color_7550}{rgb}{0.260936,0.739064,0.739064};
\draw[fill=color_7550] (0.53761,-0.0510498) -- (0.579375,-0.044632) -- (0.550836,-0.0123441) -- cycle;
\definecolor{color_7551}{rgb}{0.237668,0.762332,0.762332};
\draw[fill=color_7551] (0.53761,-0.0510498) -- (0.566426,-0.0811876) -- (0.579375,-0.044632) -- cycle;
\definecolor{color_7552}{rgb}{0.0631445,0.936855,0.936855};
\draw[fill=color_7552] (-0.0649414,-0.876173) -- (-0.0878575,-0.870817) -- (-0.06984,-0.901633) -- cycle;
\definecolor{color_7553}{rgb}{0.0806773,0.919323,0.919323};
\draw[fill=color_7553] (-0.0641095,-0.851286) -- (-0.0878575,-0.870817) -- (-0.0649414,-0.876173) -- cycle;
\definecolor{color_7554}{rgb}{0.15891,0.84109,0.84109};
\draw[fill=color_7554] (0.821635,0.759791) -- (0.83036,0.800777) -- (0.781645,0.781635) -- cycle;
\definecolor{color_7555}{rgb}{0.159815,0.840185,0.840185};
\draw[fill=color_7555] (0.78024,0.740168) -- (0.781645,0.781635) -- (0.74009,0.755632) -- cycle;
\definecolor{color_7556}{rgb}{0.147605,0.852395,0.852395};
\draw[fill=color_7556] (0.78024,0.740168) -- (0.821635,0.759791) -- (0.781645,0.781635) -- cycle;
\definecolor{color_7557}{rgb}{0.225541,0.774459,0.774459};
\draw[fill=color_7557] (0.880688,0.816336) -- (0.921279,0.845299) -- (0.881339,0.859894) -- cycle;
\definecolor{color_7558}{rgb}{0.1644,0.8356,0.8356};
\draw[fill=color_7558] (0.83837,0.839765) -- (0.881339,0.859894) -- (0.843231,0.878162) -- cycle;
\definecolor{color_7559}{rgb}{0.18795,0.81205,0.81205};
\draw[fill=color_7559] (0.83837,0.839765) -- (0.880688,0.816336) -- (0.881339,0.859894) -- cycle;
\definecolor{color_7560}{rgb}{0.213915,0.786085,0.786085};
\draw[fill=color_7560] (0.85171,0.224411) -- (0.816528,0.222705) -- (0.832657,0.19062) -- cycle;
\definecolor{color_7561}{rgb}{0.151251,0.848749,0.848749};
\draw[fill=color_7561] (0.885143,0.178765) -- (0.861694,0.194801) -- (0.855281,0.162641) -- cycle;
\definecolor{color_7562}{rgb}{0.124765,0.875235,0.875235};
\draw[fill=color_7562] (0.855281,0.162641) -- (0.861694,0.194801) -- (0.832657,0.19062) -- cycle;
\definecolor{color_7563}{rgb}{0.283227,0.716773,0.716773};
\draw[fill=color_7563] (0.654019,0.0343169) -- (0.63666,-0.00214701) -- (0.681994,0.00109371) -- cycle;
\definecolor{color_7564}{rgb}{0.282626,0.717374,0.717374};
\draw[fill=color_7564] (0.699833,0.0370012) -- (0.681994,0.00109371) -- (0.728397,0.0043199) -- cycle;
\definecolor{color_7565}{rgb}{0.276032,0.723968,0.723968};
\draw[fill=color_7565] (0.699833,0.0370012) -- (0.654019,0.0343169) -- (0.681994,0.00109371) -- cycle;
\definecolor{color_7566}{rgb}{0.225927,0.774073,0.774073};
\draw[fill=color_7566] (0.812332,0.119073) -- (0.785519,0.150038) -- (0.773356,0.113014) -- cycle;
\definecolor{color_7567}{rgb}{0.239761,0.760239,0.760239};
\draw[fill=color_7567] (0.803174,0.0820806) -- (0.773356,0.113014) -- (0.760783,0.0761171) -- cycle;
\definecolor{color_7568}{rgb}{0.204749,0.795251,0.795251};
\draw[fill=color_7568] (0.803174,0.0820806) -- (0.812332,0.119073) -- (0.773356,0.113014) -- cycle;
\definecolor{color_7569}{rgb}{0.19168,0.80832,0.80832};
\draw[fill=color_7569] (-0.901794,-0.863209) -- (-0.92049,-0.899167) -- (-0.884346,-0.901261) -- cycle;
\definecolor{color_7570}{rgb}{0.153837,0.846163,0.846163};
\draw[fill=color_7570] (-0.857062,-0.87753) -- (-0.884346,-0.901261) -- (-0.846513,-0.915299) -- cycle;
\definecolor{color_7571}{rgb}{0.150222,0.849778,0.849778};
\draw[fill=color_7571] (-0.857062,-0.87753) -- (-0.901794,-0.863209) -- (-0.884346,-0.901261) -- cycle;
\definecolor{color_7572}{rgb}{0.363391,0.636609,0.636609};
\draw[fill=color_7572] (-0.790198,-0.842715) -- (-0.830896,-0.848385) -- (-0.809748,-0.887155) -- cycle;
\definecolor{color_7573}{rgb}{0.485584,0.514416,0.514416};
\draw[fill=color_7573] (0.334787,0.716338) -- (0.243495,0.685011) -- (0.311956,0.64548) -- cycle;
\definecolor{color_7574}{rgb}{0.237317,0.762683,0.762683};
\draw[fill=color_7574] (-0.862392,-1) -- (-0.821764,-1) -- (-0.844194,-0.962052) -- cycle;
\definecolor{color_7575}{rgb}{0.0700043,0.929996,0.929996};
\draw[fill=color_7575] (-0.881486,-0.955325) -- (-0.844194,-0.962052) -- (-0.871228,-0.932431) -- cycle;
\definecolor{color_7576}{rgb}{0.106201,0.893799,0.893799};
\draw[fill=color_7576] (-0.881486,-0.955325) -- (-0.879188,-0.978314) -- (-0.844194,-0.962052) -- cycle;
\definecolor{color_7577}{rgb}{0.128056,0.871944,0.871944};
\draw[fill=color_7577] (0.968896,0.801271) -- (1,0.824455) -- (0.962093,0.835642) -- cycle;
\definecolor{color_7578}{rgb}{0.170957,0.829043,0.829043};
\draw[fill=color_7578] (0.926823,0.808448) -- (0.962093,0.835642) -- (0.921279,0.845299) -- cycle;
\definecolor{color_7579}{rgb}{0.152181,0.847819,0.847819};
\draw[fill=color_7579] (0.926823,0.808448) -- (0.968896,0.801271) -- (0.962093,0.835642) -- cycle;
\definecolor{color_7580}{rgb}{0.0753657,0.924634,0.924634};
\draw[fill=color_7580] (-0.941795,-0.923182) -- (-0.963421,-0.945708) -- (-0.93238,-0.948837) -- cycle;
\definecolor{color_7581}{rgb}{0.264731,0.735269,0.735269};
\draw[fill=color_7581] (-0.809748,-0.887155) -- (-0.817374,-0.930797) -- (-0.782196,-0.924079) -- cycle;
\definecolor{color_7582}{rgb}{0.0949314,0.905069,0.905069};
\draw[fill=color_7582] (-0.642387,0.946973) -- (-0.672872,0.962827) -- (-0.671472,0.930313) -- cycle;
\definecolor{color_7583}{rgb}{0.0255409,0.974459,0.974459};
\draw[fill=color_7583] (0.0462852,-0.459293) -- (0.0443159,-0.476287) -- (0.0573425,-0.470633) -- cycle;
\definecolor{color_7584}{rgb}{0.196613,0.803387,0.803387};
\draw[fill=color_7584] (0.774528,0.510368) -- (0.802921,0.483343) -- (0.80019,0.529023) -- cycle;
\definecolor{color_7585}{rgb}{0.0935511,0.906449,0.906449};
\draw[fill=color_7585] (0.764679,0.545503) -- (0.80019,0.529023) -- (0.787525,0.568267) -- cycle;
\definecolor{color_7586}{rgb}{0.103168,0.896832,0.896832};
\draw[fill=color_7586] (0.764679,0.545503) -- (0.774528,0.510368) -- (0.80019,0.529023) -- cycle;
\definecolor{color_7587}{rgb}{0.245496,0.754504,0.754504};
\draw[fill=color_7587] (-1,0.415466) -- (-0.966328,0.387299) -- (-0.970942,0.431249) -- cycle;
\definecolor{color_7588}{rgb}{0.158199,0.841801,0.841801};
\draw[fill=color_7588] (0.802921,0.483343) -- (0.774528,0.510368) -- (0.760122,0.481254) -- cycle;
\definecolor{color_7589}{rgb}{0.238362,0.761638,0.761638};
\draw[fill=color_7589] (0.497044,0.561642) -- (0.485598,0.623821) -- (0.453145,0.577087) -- cycle;
\definecolor{color_7590}{rgb}{0.193566,0.806434,0.806434};
\draw[fill=color_7590] (0.26622,0.515521) -- (0.282269,0.451148) -- (0.329921,0.495346) -- cycle;
\definecolor{color_7591}{rgb}{0.0763856,0.923614,0.923614};
\draw[fill=color_7591] (0.493304,0.4147) -- (0.493061,0.378163) -- (0.527838,0.405853) -- cycle;
\definecolor{color_7592}{rgb}{0.117219,0.882781,0.882781};
\draw[fill=color_7592] (0.540243,0.442666) -- (0.493304,0.4147) -- (0.527838,0.405853) -- cycle;
\definecolor{color_7593}{rgb}{0.185165,0.814835,0.814835};
\draw[fill=color_7593] (0.53962,0.487965) -- (0.575729,0.474699) -- (0.573045,0.516384) -- cycle;
\definecolor{color_7594}{rgb}{0.243657,0.756343,0.756343};
\draw[fill=color_7594] (0.533582,0.538844) -- (0.573045,0.516384) -- (0.568895,0.560129) -- cycle;
\definecolor{color_7595}{rgb}{0.281353,0.718647,0.718647};
\draw[fill=color_7595] (0.533582,0.538844) -- (0.53962,0.487965) -- (0.573045,0.516384) -- cycle;
\definecolor{color_7596}{rgb}{0.189711,0.810289,0.810289};
\draw[fill=color_7596] (1,-0.245671) -- (1,-0.210955) -- (0.962875,-0.230848) -- cycle;
\definecolor{color_7597}{rgb}{0.221525,0.778475,0.778475};
\draw[fill=color_7597] (0.964426,-0.27062) -- (0.962875,-0.230848) -- (0.926393,-0.251148) -- cycle;
\definecolor{color_7598}{rgb}{0.257991,0.742009,0.742009};
\draw[fill=color_7598] (0.964426,-0.27062) -- (1,-0.245671) -- (0.962875,-0.230848) -- cycle;
\definecolor{color_7599}{rgb}{0.0912147,0.908785,0.908785};
\draw[fill=color_7599] (-0.0967708,-0.792479) -- (-0.138473,-0.788072) -- (-0.117105,-0.81117) -- cycle;
\definecolor{color_7600}{rgb}{0.59728,0.40272,0.40272};
\draw[fill=color_7600] (0.0400125,-0.841477) -- (0.0569283,-0.788294) -- (0.0118872,-0.796824) -- cycle;
\definecolor{color_7601}{rgb}{0.194699,0.805301,0.805301};
\draw[fill=color_7601] (-0.00244625,-0.830747) -- (0.0400125,-0.841477) -- (0.0118872,-0.796824) -- cycle;
\definecolor{color_7602}{rgb}{0.0277537,0.972246,0.972246};
\draw[fill=color_7602] (0.0344899,-0.43102) -- (0.0508747,-0.442874) -- (0.05804,-0.419681) -- cycle;
\definecolor{color_7603}{rgb}{0.0581652,0.941835,0.941835};
\draw[fill=color_7603] (-0.206403,-0.118895) -- (-0.20356,-0.0928801) -- (-0.223847,-0.111458) -- cycle;
\definecolor{color_7604}{rgb}{0.0491492,0.950851,0.950851};
\draw[fill=color_7604] (0.0762644,-0.493066) -- (0.058577,-0.485178) -- (0.0567935,-0.500471) -- cycle;
\definecolor{color_7605}{rgb}{0.0550757,0.944924,0.944924};
\draw[fill=color_7605] (0.0684394,-0.512132) -- (0.0567935,-0.500471) -- (0.0527863,-0.514866) -- cycle;
\definecolor{color_7606}{rgb}{0.247195,0.752805,0.752805};
\draw[fill=color_7606] (0.604319,0.344676) -- (0.63235,0.385006) -- (0.585306,0.377247) -- cycle;
\definecolor{color_7607}{rgb}{0.168248,0.831752,0.831752};
\draw[fill=color_7607] (0.556106,0.342172) -- (0.604319,0.344676) -- (0.585306,0.377247) -- cycle;
\definecolor{color_7608}{rgb}{0.246998,0.753002,0.753002};
\draw[fill=color_7608] (0.817806,-0.247077) -- (0.856333,-0.245585) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_7609}{rgb}{0.219708,0.780292,0.780292};
\draw[fill=color_7609] (0.72054,-0.10151) -- (0.692684,-0.0683898) -- (0.677884,-0.104603) -- cycle;
\definecolor{color_7610}{rgb}{0.195854,0.804146,0.804146};
\draw[fill=color_7610] (0.705531,-0.137061) -- (0.677884,-0.104603) -- (0.665223,-0.140836) -- cycle;
\definecolor{color_7611}{rgb}{0.19865,0.80135,0.80135};
\draw[fill=color_7611] (0.705531,-0.137061) -- (0.72054,-0.10151) -- (0.677884,-0.104603) -- cycle;
\definecolor{color_7612}{rgb}{0.14713,0.85287,0.85287};
\draw[fill=color_7612] (-0.819199,-0.55609) -- (-0.841443,-0.58339) -- (-0.797405,-0.584371) -- cycle;
\definecolor{color_7613}{rgb}{0.133493,0.866507,0.866507};
\draw[fill=color_7613] (-0.234547,0.723705) -- (-0.273968,0.699348) -- (-0.233423,0.674192) -- cycle;
\definecolor{color_7614}{rgb}{0.0826465,0.917354,0.917354};
\draw[fill=color_7614] (-0.540826,0.522723) -- (-0.553584,0.509439) -- (-0.537055,0.509443) -- cycle;
\definecolor{color_7615}{rgb}{0.0826913,0.917309,0.917309};
\draw[fill=color_7615] (-0.870134,-0.519741) -- (-0.89232,-0.536757) -- (-0.856825,-0.550982) -- cycle;
\definecolor{color_7616}{rgb}{0.166208,0.833792,0.833792};
\draw[fill=color_7616] (0.532918,0.0553467) -- (0.498692,0.0804199) -- (0.484959,0.0492971) -- cycle;
\definecolor{color_7617}{rgb}{0.163584,0.836416,0.836416};
\draw[fill=color_7617] (0.532918,0.0553467) -- (0.535682,0.0928611) -- (0.498692,0.0804199) -- cycle;
\definecolor{color_7618}{rgb}{0.0784412,0.921559,0.921559};
\draw[fill=color_7618] (0.53792,-0.141013) -- (0.517909,-0.161346) -- (0.547201,-0.165454) -- cycle;
\definecolor{color_7619}{rgb}{0.11579,0.88421,0.88421};
\draw[fill=color_7619] (0.53792,-0.141013) -- (0.511455,-0.122929) -- (0.517909,-0.161346) -- cycle;
\definecolor{color_7620}{rgb}{0.211853,0.788147,0.788147};
\draw[fill=color_7620] (0.566426,-0.0811876) -- (0.524661,-0.0889486) -- (0.55437,-0.115286) -- cycle;
\definecolor{color_7621}{rgb}{0.0748085,0.925192,0.925192};
\draw[fill=color_7621] (0.582621,-0.131412) -- (0.55437,-0.115286) -- (0.566118,-0.149321) -- cycle;
\definecolor{color_7622}{rgb}{0.19965,0.80035,0.80035};
\draw[fill=color_7622] (0.593141,-0.105483) -- (0.566426,-0.0811876) -- (0.55437,-0.115286) -- cycle;
\definecolor{color_7623}{rgb}{0.240091,0.759909,0.759909};
\draw[fill=color_7623] (0.621601,-0.0392634) -- (0.608018,-0.0763647) -- (0.64955,-0.0722848) -- cycle;
\definecolor{color_7624}{rgb}{0.251722,0.748278,0.748278};
\draw[fill=color_7624] (0.664799,-0.0355225) -- (0.64955,-0.0722848) -- (0.692684,-0.0683898) -- cycle;
\definecolor{color_7625}{rgb}{0.253512,0.746488,0.746488};
\draw[fill=color_7625] (0.664799,-0.0355225) -- (0.621601,-0.0392634) -- (0.64955,-0.0722848) -- cycle;
\definecolor{color_7626}{rgb}{0.309598,0.690402,0.690402};
\draw[fill=color_7626] (0.648859,0.10557) -- (0.62678,0.143532) -- (0.608482,0.102368) -- cycle;
\definecolor{color_7627}{rgb}{0.313933,0.686067,0.686067};
\draw[fill=color_7627] (0.627721,0.0682373) -- (0.608482,0.102368) -- (0.57891,0.0686367) -- cycle;
\definecolor{color_7628}{rgb}{0.28246,0.71754,0.71754};
\draw[fill=color_7628] (0.627721,0.0682373) -- (0.648859,0.10557) -- (0.608482,0.102368) -- cycle;
\definecolor{color_7629}{rgb}{0.274025,0.725975,0.725975};
\draw[fill=color_7629] (0.690792,0.106853) -- (0.672433,0.070522) -- (0.716851,0.0728659) -- cycle;
\definecolor{color_7630}{rgb}{0.255649,0.744351,0.744351};
\draw[fill=color_7630] (0.732702,0.10905) -- (0.716851,0.0728659) -- (0.760783,0.0761171) -- cycle;
\definecolor{color_7631}{rgb}{0.240987,0.759013,0.759013};
\draw[fill=color_7631] (0.732702,0.10905) -- (0.690792,0.106853) -- (0.716851,0.0728659) -- cycle;
\definecolor{color_7632}{rgb}{0.144056,0.855944,0.855944};
\draw[fill=color_7632] (0.678272,0.24722) -- (0.664649,0.285861) -- (0.635512,0.265209) -- cycle;
\definecolor{color_7633}{rgb}{0.161786,0.838214,0.838214};
\draw[fill=color_7633] (0.645905,0.226972) -- (0.678272,0.24722) -- (0.635512,0.265209) -- cycle;
\definecolor{color_7634}{rgb}{0.155443,0.844557,0.844557};
\draw[fill=color_7634] (0.635512,0.265209) -- (0.664649,0.285861) -- (0.623942,0.306877) -- cycle;
\definecolor{color_7635}{rgb}{0.217584,0.782416,0.782416};
\draw[fill=color_7635] (0.592239,0.274229) -- (0.623942,0.306877) -- (0.575227,0.308893) -- cycle;
\definecolor{color_7636}{rgb}{0.115312,0.884688,0.884688};
\draw[fill=color_7636] (0.936581,0.715775) -- (0.962117,0.680427) -- (0.971886,0.71392) -- cycle;
\definecolor{color_7637}{rgb}{0.243337,0.756663,0.756663};
\draw[fill=color_7637] (0.913099,0.241166) -- (0.884749,0.216594) -- (0.911323,0.200491) -- cycle;
\definecolor{color_7638}{rgb}{0.102906,0.897094,0.897094};
\draw[fill=color_7638] (0.954849,0.166114) -- (0.976863,0.171776) -- (0.959043,0.199028) -- cycle;
\definecolor{color_7639}{rgb}{0.123539,0.876461,0.876461};
\draw[fill=color_7639] (0.934116,0.184656) -- (0.954849,0.166114) -- (0.959043,0.199028) -- cycle;
\definecolor{color_7640}{rgb}{0.217826,0.782174,0.782174};
\draw[fill=color_7640] (0.799066,0.186787) -- (0.785519,0.150038) -- (0.821549,0.155345) -- cycle;
\definecolor{color_7641}{rgb}{0.178598,0.821402,0.821402};
\draw[fill=color_7641] (0.832657,0.19062) -- (0.821549,0.155345) -- (0.855281,0.162641) -- cycle;
\definecolor{color_7642}{rgb}{0.175975,0.824025,0.824025};
\draw[fill=color_7642] (0.832657,0.19062) -- (0.799066,0.186787) -- (0.821549,0.155345) -- cycle;
\definecolor{color_7643}{rgb}{0.0287601,0.97124,0.97124};
\draw[fill=color_7643] (-0.448678,0.448678) -- (-0.43114,0.43114) -- (-0.435075,0.456727) -- cycle;
\definecolor{color_7644}{rgb}{0.247594,0.752406,0.752406};
\draw[fill=color_7644] (-0.555151,0.868316) -- (-0.570476,0.898466) -- (-0.595955,0.864178) -- cycle;
\definecolor{color_7645}{rgb}{0.207791,0.792209,0.792209};
\draw[fill=color_7645] (-0.640996,0.810043) -- (-0.672186,0.781582) -- (-0.622416,0.783822) -- cycle;
\definecolor{color_7646}{rgb}{0.172957,0.827043,0.827043};
\draw[fill=color_7646] (0.404422,-0.241359) -- (0.376253,-0.265178) -- (0.413385,-0.276997) -- cycle;
\definecolor{color_7647}{rgb}{0.0319641,0.968036,0.968036};
\draw[fill=color_7647] (-0.47003,0.503644) -- (-0.470278,0.494823) -- (-0.458626,0.501661) -- cycle;
\definecolor{color_7648}{rgb}{0.0352894,0.964711,0.964711};
\draw[fill=color_7648] (-0.479005,0.499845) -- (-0.480581,0.492097) -- (-0.470278,0.494823) -- cycle;
\definecolor{color_7649}{rgb}{0.225019,0.774981,0.774981};
\draw[fill=color_7649] (0.703904,-0.279372) -- (0.675147,-0.250489) -- (0.664444,-0.290617) -- cycle;
\definecolor{color_7650}{rgb}{0.131915,0.868085,0.868085};
\draw[fill=color_7650] (-0.00244625,-0.830747) -- (-0.028824,-0.808452) -- (-0.0337989,-0.842701) -- cycle;
\definecolor{color_7651}{rgb}{0.186027,0.813973,0.813973};
\draw[fill=color_7651] (-0.0019988,-0.863085) -- (-0.0337989,-0.842701) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_7652}{rgb}{0.121561,0.878439,0.878439};
\draw[fill=color_7652] (-0.0019988,-0.863085) -- (-0.00244625,-0.830747) -- (-0.0337989,-0.842701) -- cycle;
\definecolor{color_7653}{rgb}{0.158111,0.841889,0.841889};
\draw[fill=color_7653] (-0.0117692,-0.894391) -- (-0.0019988,-0.863085) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_7654}{rgb}{0.160028,0.839972,0.839972};
\draw[fill=color_7654] (0.851665,-0.343933) -- (0.827297,-0.312065) -- (0.812196,-0.34529) -- cycle;
\definecolor{color_7655}{rgb}{0.180577,0.819423,0.819423};
\draw[fill=color_7655] (0.923743,-0.454342) -- (0.964011,-0.442348) -- (0.934975,-0.418394) -- cycle;
\definecolor{color_7656}{rgb}{0.1114,0.8886,0.8886};
\draw[fill=color_7656] (0.127941,-0.549598) -- (0.149751,-0.563012) -- (0.163361,-0.537602) -- cycle;
\definecolor{color_7657}{rgb}{0.245801,0.754199,0.754199};
\draw[fill=color_7657] (-0.0117692,-0.894391) -- (-0.00191762,-0.922803) -- (0.0285433,-0.890043) -- cycle;
\definecolor{color_7658}{rgb}{0.0352873,0.964713,0.964713};
\draw[fill=color_7658] (-0.47003,0.503644) -- (-0.458626,0.501661) -- (-0.466851,0.512371) -- cycle;
\definecolor{color_7659}{rgb}{0.0424458,0.957554,0.957554};
\draw[fill=color_7659] (-0.47902,0.508538) -- (-0.479005,0.499845) -- (-0.47003,0.503644) -- cycle;
\definecolor{color_7660}{rgb}{0.140243,0.859757,0.859757};
\draw[fill=color_7660] (0.457893,-0.441349) -- (0.467462,-0.475973) -- (0.494524,-0.451159) -- cycle;
\definecolor{color_7661}{rgb}{0.175845,0.824155,0.824155};
\draw[fill=color_7661] (0.347859,-0.542695) -- (0.387356,-0.574155) -- (0.393956,-0.540734) -- cycle;
\definecolor{color_7662}{rgb}{0.153707,0.846293,0.846293};
\draw[fill=color_7662] (0.366526,-0.51376) -- (0.347859,-0.542695) -- (0.393956,-0.540734) -- cycle;
\definecolor{color_7663}{rgb}{0.276215,0.723785,0.723785};
\draw[fill=color_7663] (0.3237,-0.501225) -- (0.355453,-0.485192) -- (0.340112,-0.458788) -- cycle;
\definecolor{color_7664}{rgb}{0.0818695,0.91813,0.91813};
\draw[fill=color_7664] (-0.51639,0.525092) -- (-0.528204,0.529363) -- (-0.525547,0.515613) -- cycle;
\definecolor{color_7665}{rgb}{0.136428,0.863572,0.863572};
\draw[fill=color_7665] (-0.516513,0.505865) -- (-0.509589,0.496823) -- (-0.50736,0.505452) -- cycle;
\definecolor{color_7666}{rgb}{0.138332,0.861668,0.861668};
\draw[fill=color_7666] (0.3237,-0.501225) -- (0.366526,-0.51376) -- (0.355453,-0.485192) -- cycle;
\definecolor{color_7667}{rgb}{0.183914,0.816086,0.816086};
\draw[fill=color_7667] (0.42429,-0.310534) -- (0.399834,-0.339896) -- (0.438313,-0.337411) -- cycle;
\definecolor{color_7668}{rgb}{0.103052,0.896948,0.896948};
\draw[fill=color_7668] (-0.967146,0.579067) -- (-1,0.564805) -- (-0.975151,0.550795) -- cycle;
\definecolor{color_7669}{rgb}{0.117239,0.882761,0.882761};
\draw[fill=color_7669] (0.439372,-0.25634) -- (0.463716,-0.235984) -- (0.433854,-0.223574) -- cycle;
\definecolor{color_7670}{rgb}{0.0978365,0.902164,0.902164};
\draw[fill=color_7670] (0.463716,-0.235984) -- (0.483153,-0.220213) -- (0.462474,-0.200882) -- cycle;
\definecolor{color_7671}{rgb}{0.160677,0.839323,0.839323};
\draw[fill=color_7671] (0.435469,-0.194835) -- (0.421681,-0.1732) -- (0.400436,-0.203291) -- cycle;
\definecolor{color_7672}{rgb}{0.148052,0.851948,0.851948};
\draw[fill=color_7672] (0.462474,-0.200882) -- (0.435469,-0.194835) -- (0.433854,-0.223574) -- cycle;
\definecolor{color_7673}{rgb}{0.117843,0.882157,0.882157};
\draw[fill=color_7673] (0.433854,-0.223574) -- (0.435469,-0.194835) -- (0.400436,-0.203291) -- cycle;
\definecolor{color_7674}{rgb}{0.309227,0.690773,0.690773};
\draw[fill=color_7674] (-0.887981,0.728308) -- (-0.896631,0.687165) -- (-0.850771,0.689988) -- cycle;
\definecolor{color_7675}{rgb}{0.215176,0.784824,0.784824};
\draw[fill=color_7675] (-0.137292,-0.830073) -- (-0.138473,-0.788072) -- (-0.169637,-0.805585) -- cycle;
\definecolor{color_7676}{rgb}{0.0397306,0.960269,0.960269};
\draw[fill=color_7676] (0.0277825,-0.491702) -- (0.0244846,-0.497875) -- (0.0348631,-0.498017) -- cycle;
\definecolor{color_7677}{rgb}{0.146992,0.853008,0.853008};
\draw[fill=color_7677] (-0.0337989,-0.842701) -- (-0.0641095,-0.851286) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_7678}{rgb}{0.0986292,0.901371,0.901371};
\draw[fill=color_7678] (-0.0337989,-0.842701) -- (-0.066107,-0.820323) -- (-0.0641095,-0.851286) -- cycle;
\definecolor{color_7679}{rgb}{0.115813,0.884187,0.884187};
\draw[fill=color_7679] (-0.142977,-0.90184) -- (-0.178042,-0.910493) -- (-0.14471,-0.933393) -- cycle;
\definecolor{color_7680}{rgb}{0.231775,0.768225,0.768225};
\draw[fill=color_7680] (-0.269414,-0.866503) -- (-0.24421,-0.836096) -- (-0.288544,-0.832087) -- cycle;
\definecolor{color_7681}{rgb}{0.270683,0.729317,0.729317};
\draw[fill=color_7681] (-0.24421,-0.836096) -- (-0.238989,-0.880533) -- (-0.205945,-0.861189) -- cycle;
\definecolor{color_7682}{rgb}{0.0739268,0.926073,0.926073};
\draw[fill=color_7682] (-3.20768e-05,-0.521722) -- (-0.00724382,-0.525895) -- (0.0025301,-0.531079) -- cycle;
\definecolor{color_7683}{rgb}{1,0,0};
\draw[fill=color_7683] (-0.00531256,-0.506412) -- (0.00471992,-0.506735) -- (0,-0.5) -- cycle;
\definecolor{color_7684}{rgb}{0.0658231,0.934177,0.934177};
\draw[fill=color_7684] (-0.50692,0.530816) -- (-0.504957,0.520987) -- (-0.497415,0.528067) -- cycle;
\definecolor{color_7685}{rgb}{0.099355,0.900645,0.900645};
\draw[fill=color_7685] (0.728548,0.559848) -- (0.741307,0.520574) -- (0.764679,0.545503) -- cycle;
\definecolor{color_7686}{rgb}{0.090694,0.909306,0.909306};
\draw[fill=color_7686] (0.773178,0.603868) -- (0.73717,0.627404) -- (0.751673,0.583737) -- cycle;
\definecolor{color_7687}{rgb}{0.0764645,0.923535,0.923535};
\draw[fill=color_7687] (0.751673,0.583737) -- (0.717448,0.594669) -- (0.728548,0.559848) -- cycle;
\definecolor{color_7688}{rgb}{0.08012,0.91988,0.91988};
\draw[fill=color_7688] (0.773178,0.603868) -- (0.787525,0.568267) -- (0.806153,0.59705) -- cycle;
\definecolor{color_7689}{rgb}{0.0823492,0.917651,0.917651};
\draw[fill=color_7689] (0.784106,0.634703) -- (0.806153,0.59705) -- (0.826333,0.62212) -- cycle;
\definecolor{color_7690}{rgb}{0.0738857,0.926114,0.926114};
\draw[fill=color_7690] (0.784106,0.634703) -- (0.773178,0.603868) -- (0.806153,0.59705) -- cycle;
\definecolor{color_7691}{rgb}{0.208858,0.791142,0.791142};
\draw[fill=color_7691] (0.78181,0.440724) -- (0.760122,0.481254) -- (0.732939,0.459502) -- cycle;
\definecolor{color_7692}{rgb}{0.0373691,0.962631,0.962631};
\draw[fill=color_7692] (-0.00844163,-0.483117) -- (-0.0134182,-0.473164) -- (-0.0151831,-0.481017) -- cycle;
\definecolor{color_7693}{rgb}{0.226113,0.773887,0.773887};
\draw[fill=color_7693] (0.607188,0.651267) -- (0.658477,0.651835) -- (0.649082,0.695753) -- cycle;
\definecolor{color_7694}{rgb}{0.386435,0.613565,0.613565};
\draw[fill=color_7694] (1,-0.0913998) -- (1,-0.043419) -- (0.963129,-0.0742991) -- cycle;
\definecolor{color_7695}{rgb}{0.219177,0.780823,0.780823};
\draw[fill=color_7695] (0.963873,-0.113343) -- (0.963129,-0.0742991) -- (0.926976,-0.0967743) -- cycle;
\definecolor{color_7696}{rgb}{0.2291,0.7709,0.7709};
\draw[fill=color_7696] (0.963873,-0.113343) -- (1,-0.0913998) -- (0.963129,-0.0742991) -- cycle;
\definecolor{color_7697}{rgb}{0.225989,0.774011,0.774011};
\draw[fill=color_7697] (0.926393,-0.251148) -- (0.887854,-0.22944) -- (0.889391,-0.270449) -- cycle;
\definecolor{color_7698}{rgb}{0.22816,0.77184,0.77184};
\draw[fill=color_7698] (0.962875,-0.230848) -- (1,-0.210955) -- (0.963535,-0.192117) -- cycle;
\definecolor{color_7699}{rgb}{0.231093,0.768907,0.768907};
\draw[fill=color_7699] (0.92573,-0.211943) -- (0.963535,-0.192117) -- (0.926867,-0.173757) -- cycle;
\definecolor{color_7700}{rgb}{0.232578,0.767422,0.767422};
\draw[fill=color_7700] (0.92573,-0.211943) -- (0.962875,-0.230848) -- (0.963535,-0.192117) -- cycle;
\definecolor{color_7701}{rgb}{0.111911,0.888089,0.888089};
\draw[fill=color_7701] (-0.961223,-0.62364) -- (-0.935299,-0.656929) -- (-0.930592,-0.621924) -- cycle;
\definecolor{color_7702}{rgb}{0.248879,0.751121,0.751121};
\draw[fill=color_7702] (-0.970567,-0.588602) -- (-0.937599,-0.577053) -- (-0.9481,-0.550172) -- cycle;
\definecolor{color_7703}{rgb}{0.111702,0.888298,0.888298};
\draw[fill=color_7703] (-0.970567,-0.588602) -- (-0.961223,-0.62364) -- (-0.942509,-0.600824) -- cycle;
\definecolor{color_7704}{rgb}{0.292883,0.707117,0.707117};
\draw[fill=color_7704] (0.821531,0.290436) -- (0.86604,0.290777) -- (0.842789,0.325512) -- cycle;
\definecolor{color_7705}{rgb}{0.0422032,0.957797,0.957797};
\draw[fill=color_7705] (-0.0251966,-0.491685) -- (-0.0180099,-0.488457) -- (-0.0296182,-0.484082) -- cycle;
\definecolor{color_7706}{rgb}{0.144777,0.855223,0.855223};
\draw[fill=color_7706] (0.585306,0.377247) -- (0.604963,0.414379) -- (0.565708,0.408649) -- cycle;
\definecolor{color_7707}{rgb}{0.253986,0.746014,0.746014};
\draw[fill=color_7707] (-0.666357,0.826721) -- (-0.699474,0.816095) -- (-0.672186,0.781582) -- cycle;
\definecolor{color_7708}{rgb}{0.302135,0.697865,0.697865};
\draw[fill=color_7708] (-0.640996,0.810043) -- (-0.666357,0.826721) -- (-0.672186,0.781582) -- cycle;
\definecolor{color_7709}{rgb}{0.0349976,0.965002,0.965002};
\draw[fill=color_7709] (-0.0180099,-0.488457) -- (-0.0151831,-0.481017) -- (-0.0214338,-0.479257) -- cycle;
\definecolor{color_7710}{rgb}{0.145412,0.854588,0.854588};
\draw[fill=color_7710] (-0.4998,0.510736) -- (-0.511445,0.513581) -- (-0.50736,0.505452) -- cycle;
\definecolor{color_7711}{rgb}{0.0884907,0.911509,0.911509};
\draw[fill=color_7711] (-1,-0.889782) -- (-0.975287,-0.91746) -- (-0.959694,-0.895241) -- cycle;
\definecolor{color_7712}{rgb}{0.170408,0.829592,0.829592};
\draw[fill=color_7712] (0.891601,-0.115809) -- (0.927899,-0.134694) -- (0.926976,-0.0967743) -- cycle;
\definecolor{color_7713}{rgb}{0.193963,0.806037,0.806037};
\draw[fill=color_7713] (0.891601,-0.115809) -- (0.892521,-0.154792) -- (0.927899,-0.134694) -- cycle;
\definecolor{color_7714}{rgb}{0.15878,0.84122,0.84122};
\draw[fill=color_7714] (0.922953,-0.0596579) -- (0.919543,-0.022095) -- (0.8859,-0.0411071) -- cycle;
\definecolor{color_7715}{rgb}{0.150179,0.849821,0.849821};
\draw[fill=color_7715] (0.889274,-0.0799457) -- (0.8859,-0.0411071) -- (0.857661,-0.0621444) -- cycle;
\definecolor{color_7716}{rgb}{0.171782,0.828218,0.828218};
\draw[fill=color_7716] (0.889274,-0.0799457) -- (0.922953,-0.0596579) -- (0.8859,-0.0411071) -- cycle;
\definecolor{color_7717}{rgb}{0.251467,0.748533,0.748533};
\draw[fill=color_7717] (0.805249,-0.0992884) -- (0.826681,-0.135969) -- (0.849145,-0.0986636) -- cycle;
\definecolor{color_7718}{rgb}{0.138729,0.861271,0.861271};
\draw[fill=color_7718] (0.821389,-0.062836) -- (0.849145,-0.0986636) -- (0.857661,-0.0621444) -- cycle;
\definecolor{color_7719}{rgb}{0.194769,0.805231,0.805231};
\draw[fill=color_7719] (0.821389,-0.062836) -- (0.805249,-0.0992884) -- (0.849145,-0.0986636) -- cycle;
\definecolor{color_7720}{rgb}{0.159386,0.840614,0.840614};
\draw[fill=color_7720] (0.891601,-0.115809) -- (0.926976,-0.0967743) -- (0.889274,-0.0799457) -- cycle;
\definecolor{color_7721}{rgb}{0.189664,0.810336,0.810336};
\draw[fill=color_7721] (0.849145,-0.0986636) -- (0.889274,-0.0799457) -- (0.857661,-0.0621444) -- cycle;
\definecolor{color_7722}{rgb}{0.17392,0.82608,0.82608};
\draw[fill=color_7722] (0.849145,-0.0986636) -- (0.891601,-0.115809) -- (0.889274,-0.0799457) -- cycle;
\definecolor{color_7723}{rgb}{0.197453,0.802547,0.802547};
\draw[fill=color_7723] (0.72054,-0.10151) -- (0.746866,-0.136077) -- (0.763111,-0.0999252) -- cycle;
\definecolor{color_7724}{rgb}{0.233035,0.766965,0.766965};
\draw[fill=color_7724] (0.736879,-0.065191) -- (0.763111,-0.0999252) -- (0.780208,-0.0629928) -- cycle;
\definecolor{color_7725}{rgb}{0.219847,0.780153,0.780153};
\draw[fill=color_7725] (0.736879,-0.065191) -- (0.72054,-0.10151) -- (0.763111,-0.0999252) -- cycle;
\definecolor{color_7726}{rgb}{0.256173,0.743827,0.743827};
\draw[fill=color_7726] (0.801108,-0.0256232) -- (0.780208,-0.0629928) -- (0.821389,-0.062836) -- cycle;
\definecolor{color_7727}{rgb}{0.20736,0.79264,0.79264};
\draw[fill=color_7727] (0.844069,-0.027719) -- (0.821389,-0.062836) -- (0.857661,-0.0621444) -- cycle;
\definecolor{color_7728}{rgb}{0.234056,0.765944,0.765944};
\draw[fill=color_7728] (0.844069,-0.027719) -- (0.801108,-0.0256232) -- (0.821389,-0.062836) -- cycle;
\definecolor{color_7729}{rgb}{0.137811,0.862189,0.862189};
\draw[fill=color_7729] (0.728859,-0.166894) -- (0.746866,-0.136077) -- (0.705531,-0.137061) -- cycle;
\definecolor{color_7730}{rgb}{0.189474,0.810526,0.810526};
\draw[fill=color_7730] (-0.952881,-0.406277) -- (-0.960143,-0.44132) -- (-0.926347,-0.420749) -- cycle;
\definecolor{color_7731}{rgb}{0.270443,0.729557,0.729557};
\draw[fill=color_7731] (-0.960143,-0.44132) -- (-0.952881,-0.406277) -- (-1,-0.414404) -- cycle;
\definecolor{color_7732}{rgb}{0.259241,0.740759,0.740759};
\draw[fill=color_7732] (-0.910415,-0.259117) -- (-0.950776,-0.266967) -- (-0.913966,-0.289888) -- cycle;
\definecolor{color_7733}{rgb}{0.0241369,0.975863,0.975863};
\draw[fill=color_7733] (0.0508747,-0.442874) -- (0.0719651,-0.458224) -- (0.0717042,-0.437972) -- cycle;
\definecolor{color_7734}{rgb}{0.206024,0.793976,0.793976};
\draw[fill=color_7734] (-0.972542,-0.290193) -- (-1,-0.255697) -- (-1,-0.297399) -- cycle;
\definecolor{color_7735}{rgb}{0.0477211,0.952279,0.952279};
\draw[fill=color_7735] (-0.0209564,-0.498027) -- (-0.0251966,-0.491685) -- (-0.0330119,-0.496522) -- cycle;
\definecolor{color_7736}{rgb}{0.220237,0.779763,0.779763};
\draw[fill=color_7736] (0.960836,0.0681286) -- (1,0.0875913) -- (0.960993,0.105917) -- cycle;
\definecolor{color_7737}{rgb}{0.216539,0.783461,0.783461};
\draw[fill=color_7737] (0.921594,0.0877344) -- (0.960993,0.105917) -- (0.922051,0.124337) -- cycle;
\definecolor{color_7738}{rgb}{0.216236,0.783764,0.783764};
\draw[fill=color_7738] (0.921594,0.0877344) -- (0.960836,0.0681286) -- (0.960993,0.105917) -- cycle;
\definecolor{color_7739}{rgb}{0.189967,0.810033,0.810033};
\draw[fill=color_7739] (0.758276,0.89024) -- (0.703548,0.886454) -- (0.739666,0.849723) -- cycle;
\definecolor{color_7740}{rgb}{0.163438,0.836562,0.836562};
\draw[fill=color_7740] (0.661479,-0.179808) -- (0.652443,-0.217835) -- (0.687184,-0.209672) -- cycle;
\definecolor{color_7741}{rgb}{0.153478,0.846522,0.846522};
\draw[fill=color_7741] (0.693628,-0.172934) -- (0.687184,-0.209672) -- (0.730612,-0.206068) -- cycle;
\definecolor{color_7742}{rgb}{0.13285,0.86715,0.86715};
\draw[fill=color_7742] (0.693628,-0.172934) -- (0.661479,-0.179808) -- (0.687184,-0.209672) -- cycle;
\definecolor{color_7743}{rgb}{0.148831,0.851169,0.851169};
\draw[fill=color_7743] (0.635825,-0.109285) -- (0.608018,-0.0763647) -- (0.593141,-0.105483) -- cycle;
\definecolor{color_7744}{rgb}{0.0377678,0.962232,0.962232};
\draw[fill=color_7744] (-0.20356,-0.0928801) -- (-0.21581,-0.0683798) -- (-0.225715,-0.08553) -- cycle;
\definecolor{color_7745}{rgb}{0.116236,0.883764,0.883764};
\draw[fill=color_7745] (0.607002,0.182387) -- (0.590754,0.213309) -- (0.557196,0.196388) -- cycle;
\definecolor{color_7746}{rgb}{0.235227,0.764773,0.764773};
\draw[fill=color_7746] (0.647758,0.180843) -- (0.673278,0.209163) -- (0.645905,0.226972) -- cycle;
\definecolor{color_7747}{rgb}{0.0957979,0.904202,0.904202};
\draw[fill=color_7747] (0.590754,0.213309) -- (0.621751,0.208433) -- (0.609025,0.240871) -- cycle;
\definecolor{color_7748}{rgb}{0.182,0.818,0.818};
\draw[fill=color_7748] (0.621751,0.208433) -- (0.647758,0.180843) -- (0.645905,0.226972) -- cycle;
\definecolor{color_7749}{rgb}{0.233894,0.766106,0.766106};
\draw[fill=color_7749] (0.690792,0.106853) -- (0.70846,0.14281) -- (0.667681,0.142397) -- cycle;
\definecolor{color_7750}{rgb}{0.250555,0.749445,0.749445};
\draw[fill=color_7750] (0.648859,0.10557) -- (0.667681,0.142397) -- (0.62678,0.143532) -- cycle;
\definecolor{color_7751}{rgb}{0.257214,0.742786,0.742786};
\draw[fill=color_7751] (0.648859,0.10557) -- (0.690792,0.106853) -- (0.667681,0.142397) -- cycle;
\definecolor{color_7752}{rgb}{0.211645,0.788355,0.788355};
\draw[fill=color_7752] (0.623942,0.306877) -- (0.604319,0.344676) -- (0.575227,0.308893) -- cycle;
\definecolor{color_7753}{rgb}{0.234842,0.765158,0.765158};
\draw[fill=color_7753] (0.623942,0.306877) -- (0.646751,0.34711) -- (0.604319,0.344676) -- cycle;
\definecolor{color_7754}{rgb}{0.206645,0.793355,0.793355};
\draw[fill=color_7754] (0.567553,0.239817) -- (0.522608,0.233724) -- (0.557196,0.196388) -- cycle;
\definecolor{color_7755}{rgb}{0.240204,0.759796,0.759796};
\draw[fill=color_7755] (0.918517,0.884498) -- (0.92903,0.929396) -- (0.885439,0.903446) -- cycle;
\definecolor{color_7756}{rgb}{0.201856,0.798144,0.798144};
\draw[fill=color_7756] (0.881339,0.859894) -- (0.885439,0.903446) -- (0.843231,0.878162) -- cycle;
\definecolor{color_7757}{rgb}{0.195448,0.804552,0.804552};
\draw[fill=color_7757] (0.881339,0.859894) -- (0.918517,0.884498) -- (0.885439,0.903446) -- cycle;
\definecolor{color_7758}{rgb}{0.237423,0.762577,0.762577};
\draw[fill=color_7758] (0.732861,0.806201) -- (0.739666,0.849723) -- (0.67453,0.838039) -- cycle;
\definecolor{color_7759}{rgb}{0.1673,0.8327,0.8327};
\draw[fill=color_7759] (0.83837,0.839765) -- (0.843231,0.878162) -- (0.794163,0.863173) -- cycle;
\definecolor{color_7760}{rgb}{0.186485,0.813515,0.813515};
\draw[fill=color_7760] (0.786235,0.82317) -- (0.794163,0.863173) -- (0.739666,0.849723) -- cycle;
\definecolor{color_7761}{rgb}{0.184686,0.815314,0.815314};
\draw[fill=color_7761] (0.786235,0.82317) -- (0.83837,0.839765) -- (0.794163,0.863173) -- cycle;
\definecolor{color_7762}{rgb}{0.121151,0.878849,0.878849};
\draw[fill=color_7762] (-0.0385777,-0.879197) -- (-0.0649414,-0.876173) -- (-0.06984,-0.901633) -- cycle;
\definecolor{color_7763}{rgb}{0.223442,0.776558,0.776558};
\draw[fill=color_7763] (0.880545,0.070185) -- (0.884144,0.106472) -- (0.84419,0.092082) -- cycle;
\definecolor{color_7764}{rgb}{0.245255,0.754745,0.754745};
\draw[fill=color_7764] (0.880545,0.070185) -- (0.921594,0.0877344) -- (0.884144,0.106472) -- cycle;
\definecolor{color_7765}{rgb}{0.242633,0.757367,0.757367};
\draw[fill=color_7765] (0.803174,0.0820806) -- (0.760783,0.0761171) -- (0.792782,0.0441389) -- cycle;
\definecolor{color_7766}{rgb}{0.321623,0.678377,0.678377};
\draw[fill=color_7766] (0.83724,0.053894) -- (0.792782,0.0441389) -- (0.828811,0.0121993) -- cycle;
\definecolor{color_7767}{rgb}{0.270581,0.729419,0.729419};
\draw[fill=color_7767] (0.83724,0.053894) -- (0.803174,0.0820806) -- (0.792782,0.0441389) -- cycle;
\definecolor{color_7768}{rgb}{0.270469,0.729531,0.729531};
\draw[fill=color_7768] (0.792782,0.0441389) -- (0.760783,0.0761171) -- (0.746096,0.0400164) -- cycle;
\definecolor{color_7769}{rgb}{0.253188,0.746812,0.746812};
\draw[fill=color_7769] (0.760783,0.0761171) -- (0.716851,0.0728659) -- (0.746096,0.0400164) -- cycle;
\definecolor{color_7770}{rgb}{0.348873,0.651127,0.651127};
\draw[fill=color_7770] (0.564827,0.0268463) -- (0.57891,0.0686367) -- (0.532918,0.0553467) -- cycle;
\definecolor{color_7771}{rgb}{0.225271,0.774729,0.774729};
\draw[fill=color_7771] (0.519895,0.0185026) -- (0.532918,0.0553467) -- (0.484959,0.0492971) -- cycle;
\definecolor{color_7772}{rgb}{0.239399,0.760601,0.760601};
\draw[fill=color_7772] (0.519895,0.0185026) -- (0.564827,0.0268463) -- (0.532918,0.0553467) -- cycle;
\definecolor{color_7773}{rgb}{0.123171,0.876829,0.876829};
\draw[fill=color_7773] (-0.240312,-0.913671) -- (-0.225016,-0.941692) -- (-0.211418,-0.907014) -- cycle;
\definecolor{color_7774}{rgb}{0.323993,0.676007,0.676007};
\draw[fill=color_7774] (-0.238989,-0.880533) -- (-0.211418,-0.907014) -- (-0.205945,-0.861189) -- cycle;
\definecolor{color_7775}{rgb}{0.103791,0.896209,0.896209};
\draw[fill=color_7775] (-0.238989,-0.880533) -- (-0.240312,-0.913671) -- (-0.211418,-0.907014) -- cycle;
\definecolor{color_7776}{rgb}{0.464321,0.535679,0.535679};
\draw[fill=color_7776] (0.608542,-0.443061) -- (0.614286,-0.399702) -- (0.567429,-0.424429) -- cycle;
\definecolor{color_7777}{rgb}{0.131269,0.868731,0.868731};
\draw[fill=color_7777] (-0.0360344,-0.609758) -- (-0.0678549,-0.611899) -- (-0.0345277,-0.641611) -- cycle;
\definecolor{color_7778}{rgb}{0.0704404,0.92956,0.92956};
\draw[fill=color_7778] (0.513455,-0.19087) -- (0.490203,-0.19902) -- (0.508679,-0.219328) -- cycle;
\definecolor{color_7779}{rgb}{0.0624574,0.937543,0.937543};
\draw[fill=color_7779] (0.555525,-0.243076) -- (0.526204,-0.24255) -- (0.546886,-0.268474) -- cycle;
\definecolor{color_7780}{rgb}{0.072371,0.927629,0.927629};
\draw[fill=color_7780] (0.53512,-0.216176) -- (0.513455,-0.19087) -- (0.508679,-0.219328) -- cycle;
\definecolor{color_7781}{rgb}{0.0531279,0.946872,0.946872};
\draw[fill=color_7781] (-0.653136,0.895851) -- (-0.679785,0.901927) -- (-0.674534,0.876768) -- cycle;
\definecolor{color_7782}{rgb}{0.0439424,0.956058,0.956058};
\draw[fill=color_7782] (-0.628383,0.903629) -- (-0.643993,0.921657) -- (-0.653136,0.895851) -- cycle;
\definecolor{color_7783}{rgb}{0.102403,0.897597,0.897597};
\draw[fill=color_7783] (-0.561303,0.531324) -- (-0.553584,0.509439) -- (-0.540826,0.522723) -- cycle;
\definecolor{color_7784}{rgb}{0.0829147,0.917085,0.917085};
\draw[fill=color_7784] (0.433094,0.433094) -- (0.469716,0.469716) -- (0.425764,0.485511) -- cycle;
\definecolor{color_7785}{rgb}{0.112438,0.887562,0.887562};
\draw[fill=color_7785] (0.821757,0.558899) -- (0.856315,0.556667) -- (0.840424,0.58917) -- cycle;
\definecolor{color_7786}{rgb}{0.240173,0.759827,0.759827};
\draw[fill=color_7786] (-0.882404,-0.45701) -- (-0.898366,-0.497101) -- (-0.863531,-0.48671) -- cycle;
\definecolor{color_7787}{rgb}{0.265906,0.734094,0.734094};
\draw[fill=color_7787] (0.710019,-0.0318501) -- (0.692684,-0.0683898) -- (0.736879,-0.065191) -- cycle;
\definecolor{color_7788}{rgb}{0.255189,0.744811,0.744811};
\draw[fill=color_7788] (0.755435,-0.0285236) -- (0.736879,-0.065191) -- (0.780208,-0.0629928) -- cycle;
\definecolor{color_7789}{rgb}{0.273928,0.726072,0.726072};
\draw[fill=color_7789] (0.755435,-0.0285236) -- (0.710019,-0.0318501) -- (0.736879,-0.065191) -- cycle;
\definecolor{color_7790}{rgb}{0.340346,0.659654,0.659654};
\draw[fill=color_7790] (0.0569283,-0.788294) -- (0.0142625,-0.750665) -- (0.0118872,-0.796824) -- cycle;
\definecolor{color_7791}{rgb}{0.159661,0.840339,0.840339};
\draw[fill=color_7791] (0.959043,0.199028) -- (0.939862,0.221882) -- (0.934116,0.184656) -- cycle;
\definecolor{color_7792}{rgb}{0.220782,0.779218,0.779218};
\draw[fill=color_7792] (0.939862,0.221882) -- (0.97204,0.234147) -- (0.949819,0.260243) -- cycle;
\definecolor{color_7793}{rgb}{0.244175,0.755825,0.755825};
\draw[fill=color_7793] (-0.815143,-0.431263) -- (-0.85212,-0.421474) -- (-0.841395,-0.460721) -- cycle;
\definecolor{color_7794}{rgb}{0.0994553,0.900545,0.900545};
\draw[fill=color_7794] (-0.294357,-1) -- (-0.268226,-1) -- (-0.270851,-0.975738) -- cycle;
\definecolor{color_7795}{rgb}{0.164939,0.835061,0.835061};
\draw[fill=color_7795] (0.781645,0.781635) -- (0.83036,0.800777) -- (0.786235,0.82317) -- cycle;
\definecolor{color_7796}{rgb}{0.201747,0.798253,0.798253};
\draw[fill=color_7796] (0.732861,0.806201) -- (0.786235,0.82317) -- (0.739666,0.849723) -- cycle;
\definecolor{color_7797}{rgb}{0.174545,0.825455,0.825455};
\draw[fill=color_7797] (0.732861,0.806201) -- (0.781645,0.781635) -- (0.786235,0.82317) -- cycle;
\definecolor{color_7798}{rgb}{0.228246,0.771754,0.771754};
\draw[fill=color_7798] (0.810503,0.360765) -- (0.816922,0.402629) -- (0.779329,0.395398) -- cycle;
\definecolor{color_7799}{rgb}{0.199654,0.800346,0.800346};
\draw[fill=color_7799] (0.963873,-0.113343) -- (0.926976,-0.0967743) -- (0.927899,-0.134694) -- cycle;
\definecolor{color_7800}{rgb}{0.228999,0.771001,0.771001};
\draw[fill=color_7800] (0.963807,-0.152923) -- (0.927899,-0.134694) -- (0.926867,-0.173757) -- cycle;
\definecolor{color_7801}{rgb}{0.214168,0.785832,0.785832};
\draw[fill=color_7801] (0.963807,-0.152923) -- (0.963873,-0.113343) -- (0.927899,-0.134694) -- cycle;
\definecolor{color_7802}{rgb}{0.188821,0.811179,0.811179};
\draw[fill=color_7802] (0.821549,0.155345) -- (0.785519,0.150038) -- (0.812332,0.119073) -- cycle;
\definecolor{color_7803}{rgb}{0.186352,0.813648,0.813648};
\draw[fill=color_7803] (0.849793,0.128158) -- (0.812332,0.119073) -- (0.84419,0.092082) -- cycle;
\definecolor{color_7804}{rgb}{0.202957,0.797043,0.797043};
\draw[fill=color_7804] (0.849793,0.128158) -- (0.821549,0.155345) -- (0.812332,0.119073) -- cycle;
\definecolor{color_7805}{rgb}{0.0817944,0.918206,0.918206};
\draw[fill=color_7805] (0.532284,-0.968619) -- (0.504308,-0.97733) -- (0.525385,-1) -- cycle;
\definecolor{color_7806}{rgb}{0.314194,0.685806,0.685806};
\draw[fill=color_7806] (-0.792412,-0.717301) -- (-0.839077,-0.719927) -- (-0.806627,-0.759453) -- cycle;
\definecolor{color_7807}{rgb}{0.0864048,0.913595,0.913595};
\draw[fill=color_7807] (-0.979644,0.493857) -- (-1,0.507798) -- (-1,0.478985) -- cycle;
\definecolor{color_7808}{rgb}{0.172452,0.827548,0.827548};
\draw[fill=color_7808] (-0.699474,0.816095) -- (-0.719804,0.8561) -- (-0.732336,0.819584) -- cycle;
\definecolor{color_7809}{rgb}{0.0551246,0.944875,0.944875};
\draw[fill=color_7809] (-0.0291671,-0.515258) -- (-0.0217503,-0.510571) -- (-0.0288799,-0.505354) -- cycle;
\definecolor{color_7810}{rgb}{0.092867,0.907133,0.907133};
\draw[fill=color_7810] (-0.740615,0.92966) -- (-0.721115,0.895543) -- (-0.702185,0.916528) -- cycle;
\definecolor{color_7811}{rgb}{0.218233,0.781767,0.781767};
\draw[fill=color_7811] (-0.966452,-0.477461) -- (-1,-0.499311) -- (-0.970174,-0.515136) -- cycle;
\definecolor{color_7812}{rgb}{0.131887,0.868113,0.868113};
\draw[fill=color_7812] (0.575729,0.474699) -- (0.540243,0.442666) -- (0.57969,0.4398) -- cycle;
\definecolor{color_7813}{rgb}{0.191037,0.808963,0.808963};
\draw[fill=color_7813] (0.955742,1) -- (0.913921,1) -- (0.924268,0.968266) -- cycle;
\definecolor{color_7814}{rgb}{0.209449,0.790551,0.790551};
\draw[fill=color_7814] (0.963852,0.964087) -- (0.924268,0.968266) -- (0.92903,0.929396) -- cycle;
\definecolor{color_7815}{rgb}{0.169331,0.830669,0.830669};
\draw[fill=color_7815] (0.963852,0.964087) -- (0.955742,1) -- (0.924268,0.968266) -- cycle;
\definecolor{color_7816}{rgb}{0.242189,0.757811,0.757811};
\draw[fill=color_7816] (1,0.956781) -- (1,1) -- (0.963852,0.964087) -- cycle;
\definecolor{color_7817}{rgb}{0.19888,0.80112,0.80112};
\draw[fill=color_7817] (0.969183,0.927568) -- (0.963852,0.964087) -- (0.92903,0.929396) -- cycle;
\definecolor{color_7818}{rgb}{0.173609,0.826391,0.826391};
\draw[fill=color_7818] (0.969183,0.927568) -- (1,0.956781) -- (0.963852,0.964087) -- cycle;
\definecolor{color_7819}{rgb}{0.157419,0.842581,0.842581};
\draw[fill=color_7819] (0.851058,0.701914) -- (0.87679,0.736755) -- (0.845671,0.73818) -- cycle;
\definecolor{color_7820}{rgb}{0.135567,0.864433,0.864433};
\draw[fill=color_7820] (0.858868,0.772662) -- (0.83036,0.800777) -- (0.821635,0.759791) -- cycle;
\definecolor{color_7821}{rgb}{0.108908,0.891092,0.891092};
\draw[fill=color_7821] (0.87679,0.736755) -- (0.858868,0.772662) -- (0.845671,0.73818) -- cycle;
\definecolor{color_7822}{rgb}{0.108113,0.891887,0.891887};
\draw[fill=color_7822] (0.845671,0.73818) -- (0.858868,0.772662) -- (0.821635,0.759791) -- cycle;
\definecolor{color_7823}{rgb}{0.137714,0.862286,0.862286};
\draw[fill=color_7823] (-0.931209,0.682641) -- (-0.964933,0.687484) -- (-0.95046,0.655034) -- cycle;
\definecolor{color_7824}{rgb}{0.220318,0.779682,0.779682};
\draw[fill=color_7824] (-0.459512,-0.314701) -- (-0.474805,-0.286754) -- (-0.501219,-0.309877) -- cycle;
\definecolor{color_7825}{rgb}{0.0595706,0.940429,0.940429};
\draw[fill=color_7825] (-0.240312,-0.913671) -- (-0.25516,-0.932374) -- (-0.225016,-0.941692) -- cycle;
\definecolor{color_7826}{rgb}{0.0572191,0.942781,0.942781};
\draw[fill=color_7826] (-0.25516,-0.932374) -- (-0.281019,-0.942805) -- (-0.252965,-0.954879) -- cycle;
\definecolor{color_7827}{rgb}{0.0756024,0.924398,0.924398};
\draw[fill=color_7827] (-0.00338289,-0.561367) -- (0.0119166,-0.560831) -- (0.0027371,-0.548695) -- cycle;
\definecolor{color_7828}{rgb}{0.070051,0.929949,0.929949};
\draw[fill=color_7828] (-0.0168153,-0.55313) -- (-0.00338289,-0.561367) -- (-0.00785684,-0.546698) -- cycle;
\definecolor{color_7829}{rgb}{0.141417,0.858583,0.858583};
\draw[fill=color_7829] (0.513262,-0.360971) -- (0.49658,-0.330975) -- (0.471965,-0.358195) -- cycle;
\definecolor{color_7830}{rgb}{0.0934823,0.906518,0.906518};
\draw[fill=color_7830] (0.49984,-0.390131) -- (0.471965,-0.358195) -- (0.467118,-0.391029) -- cycle;
\definecolor{color_7831}{rgb}{0.103739,0.896261,0.896261};
\draw[fill=color_7831] (0.49984,-0.390131) -- (0.513262,-0.360971) -- (0.471965,-0.358195) -- cycle;
\definecolor{color_7832}{rgb}{0.0802526,0.919747,0.919747};
\draw[fill=color_7832] (0.461842,-0.321633) -- (0.42429,-0.310534) -- (0.438313,-0.337411) -- cycle;
\definecolor{color_7833}{rgb}{0.0970583,0.902942,0.902942};
\draw[fill=color_7833] (0.471965,-0.358195) -- (0.461842,-0.321633) -- (0.438313,-0.337411) -- cycle;
\definecolor{color_7834}{rgb}{0.233625,0.766375,0.766375};
\draw[fill=color_7834] (0.466272,-0.0289738) -- (0.427061,-0.0427898) -- (0.45432,-0.0688977) -- cycle;
\definecolor{color_7835}{rgb}{0.242743,0.757257,0.757257};
\draw[fill=color_7835] (0.507868,-0.0200083) -- (0.550836,-0.0123441) -- (0.519895,0.0185026) -- cycle;
\definecolor{color_7836}{rgb}{0.205295,0.794705,0.794705};
\draw[fill=color_7836] (0.47544,0.0111964) -- (0.519895,0.0185026) -- (0.484959,0.0492971) -- cycle;
\definecolor{color_7837}{rgb}{0.233753,0.766247,0.766247};
\draw[fill=color_7837] (0.47544,0.0111964) -- (0.507868,-0.0200083) -- (0.519895,0.0185026) -- cycle;
\definecolor{color_7838}{rgb}{0.0719961,0.928004,0.928004};
\draw[fill=color_7838] (0.0314181,-0.52219) -- (0.0181414,-0.5237) -- (0.0301462,-0.532009) -- cycle;
\definecolor{color_7839}{rgb}{0.0744841,0.925516,0.925516};
\draw[fill=color_7839] (0.0209116,-0.515024) -- (0.0219541,-0.505706) -- (0.0138939,-0.506534) -- cycle;
\definecolor{color_7840}{rgb}{0.053461,0.946539,0.946539};
\draw[fill=color_7840] (0.501828,-0.284515) -- (0.529699,-0.286273) -- (0.511615,-0.263306) -- cycle;
\definecolor{color_7841}{rgb}{0.0766084,0.923392,0.923392};
\draw[fill=color_7841] (0.482758,-0.300362) -- (0.501828,-0.284515) -- (0.475301,-0.266952) -- cycle;
\definecolor{color_7842}{rgb}{0.0591401,0.94086,0.94086};
\draw[fill=color_7842] (0.482758,-0.300362) -- (0.518681,-0.308708) -- (0.501828,-0.284515) -- cycle;
\definecolor{color_7843}{rgb}{0.129757,0.870243,0.870243};
\draw[fill=color_7843] (0.449602,-0.288862) -- (0.475301,-0.266952) -- (0.439372,-0.25634) -- cycle;
\definecolor{color_7844}{rgb}{0.136504,0.863496,0.863496};
\draw[fill=color_7844] (0.413385,-0.276997) -- (0.439372,-0.25634) -- (0.404422,-0.241359) -- cycle;
\definecolor{color_7845}{rgb}{0.125611,0.874389,0.874389};
\draw[fill=color_7845] (0.413385,-0.276997) -- (0.449602,-0.288862) -- (0.439372,-0.25634) -- cycle;
\definecolor{color_7846}{rgb}{0.0699166,0.930083,0.930083};
\draw[fill=color_7846] (0.424243,-0.438961) -- (0.439344,-0.46486) -- (0.457893,-0.441349) -- cycle;
\definecolor{color_7847}{rgb}{0.113923,0.886077,0.886077};
\draw[fill=color_7847] (0.424243,-0.438961) -- (0.410105,-0.471679) -- (0.439344,-0.46486) -- cycle;
\definecolor{color_7848}{rgb}{0.0719355,0.928064,0.928064};
\draw[fill=color_7848] (0.842674,0.670869) -- (0.872466,0.669548) -- (0.851058,0.701914) -- cycle;
\definecolor{color_7849}{rgb}{0.095235,0.904765,0.904765};
\draw[fill=color_7849] (0.816536,0.687384) -- (0.851058,0.701914) -- (0.818263,0.719822) -- cycle;
\definecolor{color_7850}{rgb}{0.0741142,0.925886,0.925886};
\draw[fill=color_7850] (0.816536,0.687384) -- (0.816252,0.653695) -- (0.842674,0.670869) -- cycle;
\definecolor{color_7851}{rgb}{0.113068,0.886932,0.886932};
\draw[fill=color_7851] (0.86425,0.614569) -- (0.901361,0.606359) -- (0.890235,0.639366) -- cycle;
\definecolor{color_7852}{rgb}{0.0670001,0.933,0.933};
\draw[fill=color_7852] (-0.0474272,-0.533695) -- (-0.0372246,-0.52237) -- (-0.0535105,-0.521148) -- cycle;
\definecolor{color_7853}{rgb}{0.101881,0.898119,0.898119};
\draw[fill=color_7853] (0.719255,0.499076) -- (0.741307,0.520574) -- (0.710821,0.537525) -- cycle;
\definecolor{color_7854}{rgb}{0.166473,0.833527,0.833527};
\draw[fill=color_7854] (0.686809,0.480632) -- (0.686268,0.522886) -- (0.646409,0.516924) -- cycle;
\definecolor{color_7855}{rgb}{0.160621,0.839379,0.839379};
\draw[fill=color_7855] (0.686809,0.480632) -- (0.719255,0.499076) -- (0.686268,0.522886) -- cycle;
\definecolor{color_7856}{rgb}{0.252164,0.747836,0.747836};
\draw[fill=color_7856] (0.568895,0.560129) -- (0.606657,0.545183) -- (0.586283,0.606838) -- cycle;
\definecolor{color_7857}{rgb}{0.205373,0.794627,0.794627};
\draw[fill=color_7857] (0.606657,0.545183) -- (0.646409,0.516924) -- (0.635909,0.568595) -- cycle;
\definecolor{color_7858}{rgb}{0.202189,0.797811,0.797811};
\draw[fill=color_7858] (0.606657,0.545183) -- (0.611213,0.497285) -- (0.646409,0.516924) -- cycle;
\definecolor{color_7859}{rgb}{0.177115,0.822885,0.822885};
\draw[fill=color_7859] (-0.795634,0.385164) -- (-0.825576,0.390912) -- (-0.806591,0.354204) -- cycle;
\definecolor{color_7860}{rgb}{0.111271,0.888729,0.888729};
\draw[fill=color_7860] (-0.89232,-0.536757) -- (-0.912762,-0.56348) -- (-0.880539,-0.571332) -- cycle;
\definecolor{color_7861}{rgb}{0.0604824,0.939518,0.939518};
\draw[fill=color_7861] (-0.89232,-0.536757) -- (-0.92082,-0.521479) -- (-0.91908,-0.543084) -- cycle;
\definecolor{color_7862}{rgb}{0.208026,0.791974,0.791974};
\draw[fill=color_7862] (-0.930592,-0.621924) -- (-0.935299,-0.656929) -- (-0.904044,-0.62873) -- cycle;
\definecolor{color_7863}{rgb}{0.131077,0.868923,0.868923};
\draw[fill=color_7863] (-0.912762,-0.56348) -- (-0.909814,-0.594881) -- (-0.880539,-0.571332) -- cycle;
\definecolor{color_7864}{rgb}{0.0348318,0.965168,0.965168};
\draw[fill=color_7864] (0.0213897,-0.488563) -- (0.0277825,-0.491702) -- (0.0301975,-0.481533) -- cycle;
\definecolor{color_7865}{rgb}{0.25008,0.74992,0.74992};
\draw[fill=color_7865] (-0.896661,-0.357786) -- (-0.909807,-0.3929) -- (-0.8673,-0.383366) -- cycle;
\definecolor{color_7866}{rgb}{0.233056,0.766944,0.766944};
\draw[fill=color_7866] (-0.896661,-0.357786) -- (-0.936518,-0.372967) -- (-0.909807,-0.3929) -- cycle;
\definecolor{color_7867}{rgb}{0.176858,0.823142,0.823142};
\draw[fill=color_7867] (-0.939147,-0.306897) -- (-0.898625,-0.322742) -- (-0.913966,-0.289888) -- cycle;
\definecolor{color_7868}{rgb}{0.266845,0.733155,0.733155};
\draw[fill=color_7868] (-0.935299,-0.656929) -- (-0.961465,-0.692656) -- (-0.917859,-0.694628) -- cycle;
\definecolor{color_7869}{rgb}{0.194006,0.805994,0.805994};
\draw[fill=color_7869] (0.630664,-0.153644) -- (0.596538,-0.159127) -- (0.607323,-0.186175) -- cycle;
\definecolor{color_7870}{rgb}{0.147839,0.852161,0.852161};
\draw[fill=color_7870] (0.661479,-0.179808) -- (0.634137,-0.190753) -- (0.652443,-0.217835) -- cycle;
\definecolor{color_7871}{rgb}{0.2014,0.7986,0.7986};
\draw[fill=color_7871] (0.634137,-0.190753) -- (0.630664,-0.153644) -- (0.607323,-0.186175) -- cycle;
\definecolor{color_7872}{rgb}{0.178667,0.821333,0.821333};
\draw[fill=color_7872] (0.670022,0.447637) -- (0.645852,0.473259) -- (0.63866,0.429812) -- cycle;
\definecolor{color_7873}{rgb}{0.245771,0.754229,0.754229};
\draw[fill=color_7873] (0.670114,0.411723) -- (0.63866,0.429812) -- (0.63235,0.385006) -- cycle;
\definecolor{color_7874}{rgb}{0.159937,0.840063,0.840063};
\draw[fill=color_7874] (0.670022,0.447637) -- (0.686809,0.480632) -- (0.645852,0.473259) -- cycle;
\definecolor{color_7875}{rgb}{0.226518,0.773482,0.773482};
\draw[fill=color_7875] (0.592239,0.274229) -- (0.575227,0.308893) -- (0.544284,0.272846) -- cycle;
\definecolor{color_7876}{rgb}{0.195209,0.804791,0.804791};
\draw[fill=color_7876] (0.567553,0.239817) -- (0.544284,0.272846) -- (0.522608,0.233724) -- cycle;
\definecolor{color_7877}{rgb}{0.186428,0.813572,0.813572};
\draw[fill=color_7877] (0.567553,0.239817) -- (0.592239,0.274229) -- (0.544284,0.272846) -- cycle;
\definecolor{color_7878}{rgb}{0.101939,0.898061,0.898061};
\draw[fill=color_7878] (1,0.867287) -- (0.975492,0.892801) -- (0.95435,0.868101) -- cycle;
\definecolor{color_7879}{rgb}{0.0697058,0.930294,0.930294};
\draw[fill=color_7879] (-0.0299595,-0.556604) -- (-0.0217279,-0.568972) -- (-0.0168153,-0.55313) -- cycle;
\definecolor{color_7880}{rgb}{0.224441,0.775559,0.775559};
\draw[fill=color_7880] (0.962093,0.835642) -- (1,0.867287) -- (0.95435,0.868101) -- cycle;
\definecolor{color_7881}{rgb}{0.0909332,0.909067,0.909067};
\draw[fill=color_7881] (0.149751,-0.563012) -- (0.127941,-0.549598) -- (0.136951,-0.585496) -- cycle;
\definecolor{color_7882}{rgb}{0.199272,0.800728,0.800728};
\draw[fill=color_7882] (0.880688,0.816336) -- (0.926823,0.808448) -- (0.921279,0.845299) -- cycle;
\definecolor{color_7883}{rgb}{0.198882,0.801118,0.801118};
\draw[fill=color_7883] (0.880688,0.816336) -- (0.89687,0.775622) -- (0.926823,0.808448) -- cycle;
\definecolor{color_7884}{rgb}{0.273911,0.726089,0.726089};
\draw[fill=color_7884] (0.839001,0.257703) -- (0.799303,0.255729) -- (0.816528,0.222705) -- cycle;
\definecolor{color_7885}{rgb}{0.194557,0.805443,0.805443};
\draw[fill=color_7885] (0.910226,0.162302) -- (0.911323,0.200491) -- (0.885143,0.178765) -- cycle;
\definecolor{color_7886}{rgb}{0.169034,0.830966,0.830966};
\draw[fill=color_7886] (0.884751,0.141803) -- (0.885143,0.178765) -- (0.855281,0.162641) -- cycle;
\definecolor{color_7887}{rgb}{0.165472,0.834528,0.834528};
\draw[fill=color_7887] (0.884751,0.141803) -- (0.910226,0.162302) -- (0.885143,0.178765) -- cycle;
\definecolor{color_7888}{rgb}{0.175849,0.824151,0.824151};
\draw[fill=color_7888] (0.884751,0.141803) -- (0.855281,0.162641) -- (0.849793,0.128158) -- cycle;
\definecolor{color_7889}{rgb}{0.226321,0.773679,0.773679};
\draw[fill=color_7889] (0.884144,0.106472) -- (0.849793,0.128158) -- (0.84419,0.092082) -- cycle;
\definecolor{color_7890}{rgb}{0.17106,0.82894,0.82894};
\draw[fill=color_7890] (0.884144,0.106472) -- (0.884751,0.141803) -- (0.849793,0.128158) -- cycle;
\definecolor{color_7891}{rgb}{0.23239,0.76761,0.76761};
\draw[fill=color_7891] (0.747733,0.145894) -- (0.70846,0.14281) -- (0.732702,0.10905) -- cycle;
\definecolor{color_7892}{rgb}{0.224675,0.775325,0.775325};
\draw[fill=color_7892] (0.773356,0.113014) -- (0.732702,0.10905) -- (0.760783,0.0761171) -- cycle;
\definecolor{color_7893}{rgb}{0.240909,0.759091,0.759091};
\draw[fill=color_7893] (0.773356,0.113014) -- (0.747733,0.145894) -- (0.732702,0.10905) -- cycle;
\definecolor{color_7894}{rgb}{0.246693,0.753307,0.753307};
\draw[fill=color_7894] (0.725757,0.179536) -- (0.70846,0.14281) -- (0.747733,0.145894) -- cycle;
\definecolor{color_7895}{rgb}{0.240345,0.759655,0.759655};
\draw[fill=color_7895] (0.763031,0.182945) -- (0.747733,0.145894) -- (0.785519,0.150038) -- cycle;
\definecolor{color_7896}{rgb}{0.236772,0.763228,0.763228};
\draw[fill=color_7896] (0.763031,0.182945) -- (0.725757,0.179536) -- (0.747733,0.145894) -- cycle;
\definecolor{color_7897}{rgb}{0.273418,0.726582,0.726582};
\draw[fill=color_7897] (0.53532,0.598313) -- (0.533582,0.538844) -- (0.568895,0.560129) -- cycle;
\definecolor{color_7898}{rgb}{0.164189,0.835811,0.835811};
\draw[fill=color_7898] (1,0.781815) -- (1,0.824455) -- (0.968896,0.801271) -- cycle;
\definecolor{color_7899}{rgb}{0.0781219,0.921878,0.921878};
\draw[fill=color_7899] (0.960364,0.742521) -- (0.949262,0.7763) -- (0.929847,0.751161) -- cycle;
\definecolor{color_7900}{rgb}{0.068838,0.931162,0.931162};
\draw[fill=color_7900] (0.97703,0.766092) -- (1,0.781815) -- (0.968896,0.801271) -- cycle;
\definecolor{color_7901}{rgb}{0.0384994,0.961501,0.961501};
\draw[fill=color_7901] (-0.489648,0.489648) -- (-0.483804,0.483804) -- (-0.480581,0.492097) -- cycle;
\definecolor{color_7902}{rgb}{0.185991,0.814009,0.814009};
\draw[fill=color_7902] (-0.493217,0.503606) -- (-0.495535,0.495535) -- (-0.487963,0.497273) -- cycle;
\definecolor{color_7903}{rgb}{0.0556355,0.944364,0.944364};
\draw[fill=color_7903] (-0.487963,0.497273) -- (-0.489648,0.489648) -- (-0.480581,0.492097) -- cycle;
\definecolor{color_7904}{rgb}{0.134344,0.865656,0.865656};
\draw[fill=color_7904] (0.973177,0.509253) -- (1,0.526732) -- (0.966001,0.538607) -- cycle;
\definecolor{color_7905}{rgb}{0.216236,0.783764,0.783764};
\draw[fill=color_7905] (0.461624,0.183118) -- (0.416147,0.161939) -- (0.453945,0.136405) -- cycle;
\definecolor{color_7906}{rgb}{0.139405,0.860595,0.860595};
\draw[fill=color_7906] (0.498692,0.0804199) -- (0.451893,0.0882696) -- (0.484959,0.0492971) -- cycle;
\definecolor{color_7907}{rgb}{0.228737,0.771263,0.771263};
\draw[fill=color_7907] (0.498692,0.0804199) -- (0.492942,0.114814) -- (0.451893,0.0882696) -- cycle;
\definecolor{color_7908}{rgb}{0.115278,0.884722,0.884722};
\draw[fill=color_7908] (0.887232,-0.336722) -- (0.90161,-0.306517) -- (0.866672,-0.305448) -- cycle;
\definecolor{color_7909}{rgb}{0.0782399,0.92176,0.92176};
\draw[fill=color_7909] (-0.608235,0.954427) -- (-0.616696,0.927238) -- (-0.584752,0.928109) -- cycle;
\definecolor{color_7910}{rgb}{0.0683173,0.931683,0.931683};
\draw[fill=color_7910] (-0.642387,0.946973) -- (-0.671472,0.930313) -- (-0.643993,0.921657) -- cycle;
\definecolor{color_7911}{rgb}{0.0996882,0.900312,0.900312};
\draw[fill=color_7911] (-0.672872,0.962827) -- (-0.703987,0.946686) -- (-0.671472,0.930313) -- cycle;
\definecolor{color_7912}{rgb}{0.0592108,0.940789,0.940789};
\draw[fill=color_7912] (-0.645412,0.974828) -- (-0.641425,1) -- (-0.676503,1) -- cycle;
\definecolor{color_7913}{rgb}{0.228396,0.771604,0.771604};
\draw[fill=color_7913] (0.485598,0.623821) -- (0.457921,0.681625) -- (0.42692,0.622871) -- cycle;
\definecolor{color_7914}{rgb}{0.191909,0.808091,0.808091};
\draw[fill=color_7914] (0.453145,0.577087) -- (0.485598,0.623821) -- (0.42692,0.622871) -- cycle;
\definecolor{color_7915}{rgb}{0.144811,0.855189,0.855189};
\draw[fill=color_7915] (0.46463,0.429261) -- (0.442926,0.385852) -- (0.493304,0.4147) -- cycle;
\definecolor{color_7916}{rgb}{0.126858,0.873142,0.873142};
\draw[fill=color_7916] (0.540243,0.442666) -- (0.507351,0.457113) -- (0.493304,0.4147) -- cycle;
\definecolor{color_7917}{rgb}{0.189128,0.810872,0.810872};
\draw[fill=color_7917] (-1,-0.499311) -- (-1,-0.538496) -- (-0.970174,-0.515136) -- cycle;
\definecolor{color_7918}{rgb}{0.158094,0.841906,0.841906};
\draw[fill=color_7918] (0.583918,-0.274228) -- (0.600174,-0.31489) -- (0.6252,-0.288942) -- cycle;
\definecolor{color_7919}{rgb}{0.0727175,0.927282,0.927282};
\draw[fill=color_7919] (-0.236733,-0.0978228) -- (-0.253839,-0.0852778) -- (-0.251839,-0.118899) -- cycle;
\definecolor{color_7920}{rgb}{0.28148,0.71852,0.71852};
\draw[fill=color_7920] (-0.839077,-0.719927) -- (-0.855315,-0.758732) -- (-0.806627,-0.759453) -- cycle;
\definecolor{color_7921}{rgb}{0.232722,0.767278,0.767278};
\draw[fill=color_7921] (-0.839077,-0.719927) -- (-0.877282,-0.694822) -- (-0.889063,-0.729222) -- cycle;
\definecolor{color_7922}{rgb}{0.156169,0.843831,0.843831};
\draw[fill=color_7922] (-0.898564,-0.663275) -- (-0.935299,-0.656929) -- (-0.917859,-0.694628) -- cycle;
\definecolor{color_7923}{rgb}{0.154436,0.845564,0.845564};
\draw[fill=color_7923] (-0.877282,-0.694822) -- (-0.917859,-0.694628) -- (-0.889063,-0.729222) -- cycle;
\definecolor{color_7924}{rgb}{0.148184,0.851816,0.851816};
\draw[fill=color_7924] (-0.877282,-0.694822) -- (-0.898564,-0.663275) -- (-0.917859,-0.694628) -- cycle;
\definecolor{color_7925}{rgb}{0.127577,0.872423,0.872423};
\draw[fill=color_7925] (-0.937673,0.183723) -- (-0.935518,0.157067) -- (-0.907146,0.162862) -- cycle;
\definecolor{color_7926}{rgb}{0.11381,0.88619,0.88619};
\draw[fill=color_7926] (-0.504957,0.520987) -- (-0.511445,0.513581) -- (-0.4998,0.510736) -- cycle;
\definecolor{color_7927}{rgb}{0.149462,0.850538,0.850538};
\draw[fill=color_7927] (0.700296,0.274467) -- (0.664649,0.285861) -- (0.678272,0.24722) -- cycle;
\definecolor{color_7928}{rgb}{0.229778,0.770222,0.770222};
\draw[fill=color_7928] (0.725757,0.179536) -- (0.742636,0.216511) -- (0.705573,0.213617) -- cycle;
\definecolor{color_7929}{rgb}{0.212123,0.787877,0.787877};
\draw[fill=color_7929] (0.688036,0.176553) -- (0.705573,0.213617) -- (0.673278,0.209163) -- cycle;
\definecolor{color_7930}{rgb}{0.236111,0.763889,0.763889};
\draw[fill=color_7930] (0.688036,0.176553) -- (0.725757,0.179536) -- (0.705573,0.213617) -- cycle;
\definecolor{color_7931}{rgb}{0.112895,0.887105,0.887105};
\draw[fill=color_7931] (0.962117,0.680427) -- (0.936581,0.715775) -- (0.927392,0.681337) -- cycle;
\definecolor{color_7932}{rgb}{0.363993,0.636007,0.636007};
\draw[fill=color_7932] (0.97204,0.234147) -- (1,0.268091) -- (0.949819,0.260243) -- cycle;
\definecolor{color_7933}{rgb}{0.310147,0.689853,0.689853};
\draw[fill=color_7933] (0.97204,0.234147) -- (1,0.227264) -- (1,0.268091) -- cycle;
\definecolor{color_7934}{rgb}{0.221395,0.778605,0.778605};
\draw[fill=color_7934] (0.667681,0.142397) -- (0.70846,0.14281) -- (0.688036,0.176553) -- cycle;
\definecolor{color_7935}{rgb}{0.180838,0.819162,0.819162};
\draw[fill=color_7935] (0.647758,0.180843) -- (0.688036,0.176553) -- (0.673278,0.209163) -- cycle;
\definecolor{color_7936}{rgb}{0.219099,0.780901,0.780901};
\draw[fill=color_7936] (0.647758,0.180843) -- (0.667681,0.142397) -- (0.688036,0.176553) -- cycle;
\definecolor{color_7937}{rgb}{0.149402,0.850598,0.850598};
\draw[fill=color_7937] (-0.803611,0.803423) -- (-0.785227,0.833855) -- (-0.816076,0.84114) -- cycle;
\definecolor{color_7938}{rgb}{0.172732,0.827268,0.827268};
\draw[fill=color_7938] (-0.792795,0.871676) -- (-0.785227,0.833855) -- (-0.757317,0.852604) -- cycle;
\definecolor{color_7939}{rgb}{0.208977,0.791023,0.791023};
\draw[fill=color_7939] (0.469025,-0.13355) -- (0.438125,-0.106594) -- (0.427141,-0.14102) -- cycle;
\definecolor{color_7940}{rgb}{0.196076,0.803924,0.803924};
\draw[fill=color_7940] (0.421681,-0.1732) -- (0.427141,-0.14102) -- (0.390631,-0.162056) -- cycle;
\definecolor{color_7941}{rgb}{0.19928,0.80072,0.80072};
\draw[fill=color_7941] (0.453305,-0.166832) -- (0.469025,-0.13355) -- (0.427141,-0.14102) -- cycle;
\definecolor{color_7942}{rgb}{0.0311644,0.968836,0.968836};
\draw[fill=color_7942] (-0.470278,0.494823) -- (-0.462353,0.487891) -- (-0.458626,0.501661) -- cycle;
\definecolor{color_7943}{rgb}{0.0718705,0.928129,0.928129};
\draw[fill=color_7943] (-0.508599,0.552404) -- (-0.519299,0.540633) -- (-0.500525,0.542239) -- cycle;
\definecolor{color_7944}{rgb}{0.0313557,0.968644,0.968644};
\draw[fill=color_7944] (0.0443767,-0.492708) -- (0.0443159,-0.476287) -- (0.0373555,-0.48596) -- cycle;
\definecolor{color_7945}{rgb}{0.0403431,0.959657,0.959657};
\draw[fill=color_7945] (-0.489474,0.43474) -- (-0.495696,0.451193) -- (-0.512567,0.434883) -- cycle;
\definecolor{color_7946}{rgb}{0.153878,0.846122,0.846122};
\draw[fill=color_7946] (0.52106,-0.423341) -- (0.47981,-0.41824) -- (0.494524,-0.451159) -- cycle;
\definecolor{color_7947}{rgb}{0.36538,0.63462,0.63462};
\draw[fill=color_7947] (0.532633,-0.459313) -- (0.567429,-0.424429) -- (0.52106,-0.423341) -- cycle;
\definecolor{color_7948}{rgb}{0.0759274,0.924073,0.924073};
\draw[fill=color_7948] (-1,0.478985) -- (-0.973949,0.465276) -- (-0.979644,0.493857) -- cycle;
\definecolor{color_7949}{rgb}{0.291627,0.708373,0.708373};
\draw[fill=color_7949] (0.655524,-0.36992) -- (0.643401,-0.326539) -- (0.612044,-0.355727) -- cycle;
\definecolor{color_7950}{rgb}{0.185367,0.814633,0.814633};
\draw[fill=color_7950] (-0.965141,0.76914) -- (-0.924864,0.755512) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_7951}{rgb}{0.0356699,0.96433,0.96433};
\draw[fill=color_7951] (-0.0205228,-0.458954) -- (-0.027405,-0.44519) -- (-0.0360841,-0.461659) -- cycle;
\definecolor{color_7952}{rgb}{1,0,0};
\draw[fill=color_7952] (0.0086689,-0.499032) -- (0,-0.5) -- (0.00471992,-0.506735) -- cycle;
\definecolor{color_7953}{rgb}{0.0850081,0.914992,0.914992};
\draw[fill=color_7953] (0.0209116,-0.515024) -- (0.0138939,-0.506534) -- (0.0115563,-0.514261) -- cycle;
\definecolor{color_7954}{rgb}{0.0746627,0.925337,0.925337};
\draw[fill=color_7954] (0.0219541,-0.505706) -- (0.0169443,-0.498119) -- (0.0138939,-0.506534) -- cycle;
\definecolor{color_7955}{rgb}{0.0703924,0.929608,0.929608};
\draw[fill=color_7955] (-0.0535105,-0.521148) -- (-0.0408512,-0.509644) -- (-0.0606571,-0.506851) -- cycle;
\definecolor{color_7956}{rgb}{0.112255,0.887745,0.887745};
\draw[fill=color_7956] (0.947734,0.902184) -- (0.969183,0.927568) -- (0.92903,0.929396) -- cycle;
\definecolor{color_7957}{rgb}{0.168756,0.831244,0.831244};
\draw[fill=color_7957] (-0.916569,-0.444223) -- (-0.926044,-0.469045) -- (-0.882404,-0.45701) -- cycle;
\definecolor{color_7958}{rgb}{0.0877466,0.912253,0.912253};
\draw[fill=color_7958] (0.781296,0.674129) -- (0.816536,0.687384) -- (0.786238,0.705748) -- cycle;
\definecolor{color_7959}{rgb}{0.0864282,0.913572,0.913572};
\draw[fill=color_7959] (0.781296,0.674129) -- (0.816252,0.653695) -- (0.816536,0.687384) -- cycle;
\definecolor{color_7960}{rgb}{0.108568,0.891432,0.891432};
\draw[fill=color_7960] (-0.926044,-0.469045) -- (-0.936622,-0.496324) -- (-0.898366,-0.497101) -- cycle;
\definecolor{color_7961}{rgb}{0.188809,0.811191,0.811191};
\draw[fill=color_7961] (-0.966452,-0.477461) -- (-0.970174,-0.515136) -- (-0.936622,-0.496324) -- cycle;
\definecolor{color_7962}{rgb}{0.152526,0.847474,0.847474};
\draw[fill=color_7962] (0.862163,-0.134574) -- (0.892521,-0.154792) -- (0.891601,-0.115809) -- cycle;
\definecolor{color_7963}{rgb}{0.313404,0.686596,0.686596};
\draw[fill=color_7963] (-0.776457,-0.544724) -- (-0.819199,-0.55609) -- (-0.797405,-0.584371) -- cycle;
\definecolor{color_7964}{rgb}{0.193307,0.806693,0.806693};
\draw[fill=color_7964] (-1,-0.583414) -- (-0.970567,-0.588602) -- (-0.976792,-0.553571) -- cycle;
\definecolor{color_7965}{rgb}{0.0875579,0.912442,0.912442};
\draw[fill=color_7965] (-0.0507583,-0.588886) -- (-0.0360344,-0.609758) -- (-0.0288467,-0.587069) -- cycle;
\definecolor{color_7966}{rgb}{0.214481,0.785519,0.785519};
\draw[fill=color_7966] (-0.898564,-0.663275) -- (-0.904044,-0.62873) -- (-0.935299,-0.656929) -- cycle;
\definecolor{color_7967}{rgb}{0.672784,0.327216,0.327216};
\draw[fill=color_7967] (0.372891,0.903141) -- (0.357172,1) -- (0.284283,0.948398) -- cycle;
\definecolor{color_7968}{rgb}{0.0956944,0.904306,0.904306};
\draw[fill=color_7968] (0.834111,0.936695) -- (0.854524,0.969307) -- (0.824226,0.965471) -- cycle;
\definecolor{color_7969}{rgb}{0.0830718,0.916928,0.916928};
\draw[fill=color_7969] (0.834111,0.936695) -- (0.824226,0.965471) -- (0.799673,0.944158) -- cycle;
\definecolor{color_7970}{rgb}{0.115767,0.884233,0.884233};
\draw[fill=color_7970] (0.834111,0.936695) -- (0.86829,0.938003) -- (0.854524,0.969307) -- cycle;
\definecolor{color_7971}{rgb}{0.185221,0.814779,0.814779};
\draw[fill=color_7971] (0.794163,0.863173) -- (0.758276,0.89024) -- (0.739666,0.849723) -- cycle;
\definecolor{color_7972}{rgb}{0.162895,0.837105,0.837105};
\draw[fill=color_7972] (0.588912,0.162763) -- (0.557196,0.196388) -- (0.559978,0.150667) -- cycle;
\definecolor{color_7973}{rgb}{0.166872,0.833128,0.833128};
\draw[fill=color_7973] (0.530823,0.167156) -- (0.506352,0.196306) -- (0.494419,0.155149) -- cycle;
\definecolor{color_7974}{rgb}{0.159907,0.840093,0.840093};
\draw[fill=color_7974] (0.535391,-0.33309) -- (0.574173,-0.34101) -- (0.558967,-0.30386) -- cycle;
\definecolor{color_7975}{rgb}{0.0820267,0.917973,0.917973};
\draw[fill=color_7975] (0.518681,-0.308708) -- (0.558967,-0.30386) -- (0.529699,-0.286273) -- cycle;
\definecolor{color_7976}{rgb}{0.14653,0.85347,0.85347};
\draw[fill=color_7976] (0.518681,-0.308708) -- (0.535391,-0.33309) -- (0.558967,-0.30386) -- cycle;
\definecolor{color_7977}{rgb}{0.0819831,0.918017,0.918017};
\draw[fill=color_7977] (0.513262,-0.360971) -- (0.538756,-0.392336) -- (0.548311,-0.362108) -- cycle;
\definecolor{color_7978}{rgb}{0.0941873,0.905813,0.905813};
\draw[fill=color_7978] (0.535391,-0.33309) -- (0.548311,-0.362108) -- (0.574173,-0.34101) -- cycle;
\definecolor{color_7979}{rgb}{0.111442,0.888558,0.888558};
\draw[fill=color_7979] (0.535391,-0.33309) -- (0.513262,-0.360971) -- (0.548311,-0.362108) -- cycle;
\definecolor{color_7980}{rgb}{0.0682617,0.931738,0.931738};
\draw[fill=color_7980] (-0.55501,0.48989) -- (-0.56968,0.496558) -- (-0.570679,0.479894) -- cycle;
\definecolor{color_7981}{rgb}{0.113492,0.886508,0.886508};
\draw[fill=color_7981] (0.873277,0.585274) -- (0.901361,0.606359) -- (0.86425,0.614569) -- cycle;
\definecolor{color_7982}{rgb}{0.0881783,0.911822,0.911822};
\draw[fill=color_7982] (0.801779,0.977433) -- (0.823446,1) -- (0.780451,1) -- cycle;
\definecolor{color_7983}{rgb}{0.045066,0.954934,0.954934};
\draw[fill=color_7983] (-0.467433,0.524543) -- (-0.456839,0.530273) -- (-0.469205,0.538696) -- cycle;
\definecolor{color_7984}{rgb}{0.0602668,0.939733,0.939733};
\draw[fill=color_7984] (-0.508599,0.552404) -- (-0.500525,0.542239) -- (-0.494189,0.557217) -- cycle;
\definecolor{color_7985}{rgb}{0.254131,0.745869,0.745869};
\draw[fill=color_7985] (0.901361,0.606359) -- (0.93217,0.639328) -- (0.890235,0.639366) -- cycle;
\definecolor{color_7986}{rgb}{0.255124,0.744876,0.744876};
\draw[fill=color_7986] (-1,-0.627737) -- (-1,-0.675471) -- (-0.971622,-0.655621) -- cycle;
\definecolor{color_7987}{rgb}{0.144299,0.855701,0.855701};
\draw[fill=color_7987] (-0.961223,-0.62364) -- (-1,-0.627737) -- (-0.971622,-0.655621) -- cycle;
\definecolor{color_7988}{rgb}{0.023118,0.976882,0.976882};
\draw[fill=color_7988] (-0.467849,0.467849) -- (-0.459233,0.459233) -- (-0.454662,0.476292) -- cycle;
\definecolor{color_7989}{rgb}{0.0854821,0.914518,0.914518};
\draw[fill=color_7989] (-0.568315,0.956111) -- (-0.591296,0.976041) -- (-0.608235,0.954427) -- cycle;
\definecolor{color_7990}{rgb}{0.0860388,0.913961,0.913961};
\draw[fill=color_7990] (0.474553,-0.971325) -- (0.462526,-1) -- (0.492004,-1) -- cycle;
\definecolor{color_7991}{rgb}{0.193065,0.806935,0.806935};
\draw[fill=color_7991] (-0.966651,0.521185) -- (-0.948719,0.492575) -- (-0.924327,0.520724) -- cycle;
\definecolor{color_7992}{rgb}{0.102817,0.897183,0.897183};
\draw[fill=color_7992] (-0.966651,0.521185) -- (-0.979644,0.493857) -- (-0.948719,0.492575) -- cycle;
\definecolor{color_7993}{rgb}{0.17621,0.82379,0.82379};
\draw[fill=color_7993] (0.707437,-0.238603) -- (0.730612,-0.206068) -- (0.687184,-0.209672) -- cycle;
\definecolor{color_7994}{rgb}{0.193644,0.806356,0.806356};
\draw[fill=color_7994] (0.472956,0.22693) -- (0.421132,0.210381) -- (0.461624,0.183118) -- cycle;
\definecolor{color_7995}{rgb}{0.150569,0.849431,0.849431};
\draw[fill=color_7995] (-0.719804,0.8561) -- (-0.742432,0.885759) -- (-0.757317,0.852604) -- cycle;
\definecolor{color_7996}{rgb}{0.112034,0.887966,0.887966};
\draw[fill=color_7996] (-0.719804,0.8561) -- (-0.721115,0.895543) -- (-0.742432,0.885759) -- cycle;
\definecolor{color_7997}{rgb}{0.21045,0.78955,0.78955};
\draw[fill=color_7997] (-0.0694365,-0.700631) -- (-0.123783,-0.68748) -- (-0.0996242,-0.725271) -- cycle;
\definecolor{color_7998}{rgb}{0.287728,0.712272,0.712272};
\draw[fill=color_7998] (-0.63104,-0.879563) -- (-0.593588,-0.874851) -- (-0.621976,-0.83425) -- cycle;
\definecolor{color_7999}{rgb}{0.183779,0.816221,0.816221};
\draw[fill=color_7999] (0.109393,-0.601437) -- (0.100535,-0.632973) -- (0.140415,-0.620344) -- cycle;
\definecolor{color_8000}{rgb}{0.13625,0.86375,0.86375};
\draw[fill=color_8000] (-0.178042,-0.910493) -- (-0.160847,-0.957058) -- (-0.14471,-0.933393) -- cycle;
\definecolor{color_8001}{rgb}{0.11116,0.88884,0.88884};
\draw[fill=color_8001] (-0.540485,0.54385) -- (-0.561303,0.531324) -- (-0.540826,0.522723) -- cycle;
\definecolor{color_8002}{rgb}{0.305723,0.694277,0.694277};
\draw[fill=color_8002] (-0.95046,0.655034) -- (-0.952143,0.615517) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_8003}{rgb}{0.172476,0.827524,0.827524};
\draw[fill=color_8003] (-0.95046,0.655034) -- (-0.975258,0.641254) -- (-0.952143,0.615517) -- cycle;
\definecolor{color_8004}{rgb}{0.102945,0.897055,0.897055};
\draw[fill=color_8004] (0.6146,-0.25766) -- (0.583918,-0.274228) -- (0.6252,-0.288942) -- cycle;
\definecolor{color_8005}{rgb}{0.124139,0.875861,0.875861};
\draw[fill=color_8005] (0.597846,-0.240629) -- (0.577409,-0.237185) -- (0.583918,-0.274228) -- cycle;
\definecolor{color_8006}{rgb}{0.128047,0.871953,0.871953};
\draw[fill=color_8006] (-1,0.819659) -- (-0.971858,0.799968) -- (-0.961833,0.830192) -- cycle;
\definecolor{color_8007}{rgb}{0.128015,0.871985,0.871985};
\draw[fill=color_8007] (-1,0.819659) -- (-1,0.784055) -- (-0.971858,0.799968) -- cycle;
\definecolor{color_8008}{rgb}{0.140512,0.859488,0.859488};
\draw[fill=color_8008] (0.643261,-0.255241) -- (0.6146,-0.25766) -- (0.6252,-0.288942) -- cycle;
\definecolor{color_8009}{rgb}{0.360999,0.639001,0.639001};
\draw[fill=color_8009] (0.80019,0.529023) -- (0.802921,0.483343) -- (0.836344,0.517939) -- cycle;
\definecolor{color_8010}{rgb}{0.0699753,0.930025,0.930025};
\draw[fill=color_8010] (-0.794275,-0.508486) -- (-0.827313,-0.496573) -- (-0.811177,-0.528102) -- cycle;
\definecolor{color_8011}{rgb}{0.137153,0.862847,0.862847};
\draw[fill=color_8011] (0.770504,0.969193) -- (0.72129,0.962633) -- (0.767541,0.931311) -- cycle;
\definecolor{color_8012}{rgb}{0.157337,0.842663,0.842663};
\draw[fill=color_8012] (1,0.697539) -- (0.971886,0.71392) -- (0.962117,0.680427) -- cycle;
\definecolor{color_8013}{rgb}{0.0708197,0.92918,0.92918};
\draw[fill=color_8013] (-0.53782,0.481747) -- (-0.55501,0.48989) -- (-0.552525,0.47406) -- cycle;
\definecolor{color_8014}{rgb}{0.152538,0.847462,0.847462};
\draw[fill=color_8014] (0.196025,-0.286476) -- (0.166929,-0.310916) -- (0.201366,-0.330414) -- cycle;
\definecolor{color_8015}{rgb}{0.225635,0.774365,0.774365};
\draw[fill=color_8015] (0.759696,0.253132) -- (0.742636,0.216511) -- (0.779701,0.219919) -- cycle;
\definecolor{color_8016}{rgb}{0.244707,0.755293,0.755293};
\draw[fill=color_8016] (0.799303,0.255729) -- (0.779701,0.219919) -- (0.816528,0.222705) -- cycle;
\definecolor{color_8017}{rgb}{0.249056,0.750944,0.750944};
\draw[fill=color_8017] (0.799303,0.255729) -- (0.759696,0.253132) -- (0.779701,0.219919) -- cycle;
\definecolor{color_8018}{rgb}{0.0769814,0.923019,0.923019};
\draw[fill=color_8018] (0.59054,-0.21064) -- (0.561844,-0.21131) -- (0.577409,-0.237185) -- cycle;
\definecolor{color_8019}{rgb}{0.0774674,0.922533,0.922533};
\draw[fill=color_8019] (0.577409,-0.237185) -- (0.561844,-0.21131) -- (0.555525,-0.243076) -- cycle;
\definecolor{color_8020}{rgb}{0.293288,0.706712,0.706712};
\draw[fill=color_8020] (-0.926044,-0.469045) -- (-0.898366,-0.497101) -- (-0.882404,-0.45701) -- cycle;
\definecolor{color_8021}{rgb}{0.115225,0.884775,0.884775};
\draw[fill=color_8021] (-0.511291,0.485366) -- (-0.509589,0.496823) -- (-0.519033,0.494498) -- cycle;
\definecolor{color_8022}{rgb}{0.18373,0.81627,0.81627};
\draw[fill=color_8022] (-0.528482,0.963495) -- (-0.548908,0.932771) -- (-0.51145,0.938984) -- cycle;
\definecolor{color_8023}{rgb}{0.17901,0.82099,0.82099};
\draw[fill=color_8023] (-0.528482,0.963495) -- (-0.568315,0.956111) -- (-0.548908,0.932771) -- cycle;
\definecolor{color_8024}{rgb}{0.0729037,0.927096,0.927096};
\draw[fill=color_8024] (-0.00724382,-0.525895) -- (-0.00792753,-0.515941) -- (-0.0143085,-0.52245) -- cycle;
\definecolor{color_8025}{rgb}{0.0257093,0.974291,0.974291};
\draw[fill=color_8025] (0.05804,-0.419681) -- (0.0717042,-0.437972) -- (0.0802885,-0.415566) -- cycle;
\definecolor{color_8026}{rgb}{0.0620083,0.937992,0.937992};
\draw[fill=color_8026] (-0.645412,0.974828) -- (-0.672872,0.962827) -- (-0.642387,0.946973) -- cycle;
\definecolor{color_8027}{rgb}{0.0666997,0.9333,0.9333};
\draw[fill=color_8027] (-0.608235,0.954427) -- (-0.645412,0.974828) -- (-0.642387,0.946973) -- cycle;
\definecolor{color_8028}{rgb}{0.154217,0.845783,0.845783};
\draw[fill=color_8028] (-0.00792753,-0.515941) -- (0.00123415,-0.513769) -- (-0.00531256,-0.506412) -- cycle;
\definecolor{color_8029}{rgb}{1,0,0};
\draw[fill=color_8029] (-0.00531256,-0.506412) -- (0,-0.5) -- (-0.00997585,-0.495599) -- cycle;
\definecolor{color_8030}{rgb}{0.221264,0.778736,0.778736};
\draw[fill=color_8030] (0.573045,0.516384) -- (0.611213,0.497285) -- (0.606657,0.545183) -- cycle;
\definecolor{color_8031}{rgb}{0.0461515,0.953849,0.953849};
\draw[fill=color_8031] (-0.642387,0.946973) -- (-0.643993,0.921657) -- (-0.616696,0.927238) -- cycle;
\definecolor{color_8032}{rgb}{0.0884213,0.911579,0.911579};
\draw[fill=color_8032] (-0.496963,0.598166) -- (-0.510223,0.571725) -- (-0.487197,0.572352) -- cycle;
\definecolor{color_8033}{rgb}{0.0567876,0.943212,0.943212};
\draw[fill=color_8033] (-0.0330119,-0.496522) -- (-0.0296182,-0.484082) -- (-0.0447703,-0.484904) -- cycle;
\definecolor{color_8034}{rgb}{0.043018,0.956982,0.956982};
\draw[fill=color_8034] (-0.0251966,-0.491685) -- (-0.0296182,-0.484082) -- (-0.0330119,-0.496522) -- cycle;
\definecolor{color_8035}{rgb}{0.194231,0.805769,0.805769};
\draw[fill=color_8035] (0.282269,0.451148) -- (0.334489,0.418191) -- (0.329921,0.495346) -- cycle;
\definecolor{color_8036}{rgb}{0.201172,0.798828,0.798828};
\draw[fill=color_8036] (-0.49008,0.972931) -- (-0.52016,1) -- (-0.528482,0.963495) -- cycle;
\definecolor{color_8037}{rgb}{0.164923,0.835077,0.835077};
\draw[fill=color_8037] (0.40383,0.578033) -- (0.42692,0.622871) -- (0.365841,0.608183) -- cycle;
\definecolor{color_8038}{rgb}{0.166912,0.833088,0.833088};
\draw[fill=color_8038] (0.357317,0.55062) -- (0.365841,0.608183) -- (0.309993,0.570024) -- cycle;
\definecolor{color_8039}{rgb}{0.380172,0.619828,0.619828};
\draw[fill=color_8039] (-0.461526,0.159927) -- (-0.46385,0.206982) -- (-0.496416,0.185447) -- cycle;
\definecolor{color_8040}{rgb}{0.146525,0.853475,0.853475};
\draw[fill=color_8040] (0.509358,-0.858228) -- (0.533845,-0.832189) -- (0.501402,-0.819822) -- cycle;
\definecolor{color_8041}{rgb}{0.383268,0.616732,0.616732};
\draw[fill=color_8041] (0.287543,0.764029) -- (0.367853,0.798584) -- (0.314567,0.839695) -- cycle;
\definecolor{color_8042}{rgb}{0.0608505,0.939149,0.939149};
\draw[fill=color_8042] (-0.0408512,-0.509644) -- (-0.0291671,-0.515258) -- (-0.0288799,-0.505354) -- cycle;
\definecolor{color_8043}{rgb}{0.0584811,0.941519,0.941519};
\draw[fill=color_8043] (-0.50579,0.474816) -- (-0.499897,0.481156) -- (-0.511291,0.485366) -- cycle;
\definecolor{color_8044}{rgb}{0.0592433,0.940757,0.940757};
\draw[fill=color_8044] (-0.277868,0.339548) -- (-0.288712,0.288712) -- (-0.234277,0.309372) -- cycle;
\definecolor{color_8045}{rgb}{0.0482794,0.951721,0.951721};
\draw[fill=color_8045] (-0.326533,0.326533) -- (-0.288712,0.288712) -- (-0.277868,0.339548) -- cycle;
\definecolor{color_8046}{rgb}{0.293489,0.706511,0.706511};
\draw[fill=color_8046] (-0.732336,0.819584) -- (-0.719395,0.776096) -- (-0.699474,0.816095) -- cycle;
\definecolor{color_8047}{rgb}{0.329643,0.670357,0.670357};
\draw[fill=color_8047] (-0.699474,0.816095) -- (-0.719395,0.776096) -- (-0.672186,0.781582) -- cycle;
\definecolor{color_8048}{rgb}{0.201932,0.798068,0.798068};
\draw[fill=color_8048] (0.382761,-0.67425) -- (0.414454,-0.693538) -- (0.414413,-0.654329) -- cycle;
\definecolor{color_8049}{rgb}{0.294993,0.705007,0.705007};
\draw[fill=color_8049] (0.388437,-0.635265) -- (0.414413,-0.654329) -- (0.427026,-0.612779) -- cycle;
\definecolor{color_8050}{rgb}{0.156188,0.843812,0.843812};
\draw[fill=color_8050] (-0.926347,-0.420749) -- (-0.960143,-0.44132) -- (-0.916569,-0.444223) -- cycle;
\definecolor{color_8051}{rgb}{0.240912,0.759088,0.759088};
\draw[fill=color_8051] (-0.936518,-0.372967) -- (-0.952881,-0.406277) -- (-0.909807,-0.3929) -- cycle;
\definecolor{color_8052}{rgb}{0.198394,0.801606,0.801606};
\draw[fill=color_8052] (-0.952881,-0.406277) -- (-0.926347,-0.420749) -- (-0.909807,-0.3929) -- cycle;
\definecolor{color_8053}{rgb}{0.0693359,0.930664,0.930664};
\draw[fill=color_8053] (-0.0481679,-0.558723) -- (-0.0691565,-0.557204) -- (-0.0567489,-0.57177) -- cycle;
\definecolor{color_8054}{rgb}{0.237976,0.762024,0.762024};
\draw[fill=color_8054] (0.905783,0.478946) -- (0.915891,0.437148) -- (0.939438,0.466699) -- cycle;
\definecolor{color_8055}{rgb}{0.169737,0.830263,0.830263};
\draw[fill=color_8055] (-0.276715,-0.137586) -- (-0.251839,-0.118899) -- (-0.282636,-0.0971291) -- cycle;
\definecolor{color_8056}{rgb}{0.290785,0.709215,0.709215};
\draw[fill=color_8056] (-0.0723059,0.854115) -- (-0.0262146,0.802764) -- (-0.00666143,0.867947) -- cycle;
\definecolor{color_8057}{rgb}{0.307146,0.692854,0.692854};
\draw[fill=color_8057] (-0.00666143,0.867947) -- (-0.0262146,0.802764) -- (0.0453503,0.805606) -- cycle;
\definecolor{color_8058}{rgb}{0.209252,0.790748,0.790748};
\draw[fill=color_8058] (-0.676249,0.408106) -- (-0.63581,0.41687) -- (-0.662587,0.437932) -- cycle;
\definecolor{color_8059}{rgb}{0.177164,0.822836,0.822836};
\draw[fill=color_8059] (-0.69703,0.448539) -- (-0.676249,0.408106) -- (-0.662587,0.437932) -- cycle;
\definecolor{color_8060}{rgb}{0.109446,0.890554,0.890554};
\draw[fill=color_8060] (-0.582537,0.46813) -- (-0.593864,0.495673) -- (-0.607046,0.46947) -- cycle;
\definecolor{color_8061}{rgb}{0.0855604,0.91444,0.91444};
\draw[fill=color_8061] (-0.570679,0.479894) -- (-0.593864,0.495673) -- (-0.582537,0.46813) -- cycle;
\definecolor{color_8062}{rgb}{0.173036,0.826964,0.826964};
\draw[fill=color_8062] (0.646409,0.516924) -- (0.611213,0.497285) -- (0.645852,0.473259) -- cycle;
\definecolor{color_8063}{rgb}{0.186825,0.813175,0.813175};
\draw[fill=color_8063] (0.686809,0.480632) -- (0.646409,0.516924) -- (0.645852,0.473259) -- cycle;
\definecolor{color_8064}{rgb}{0.0294755,0.970525,0.970525};
\draw[fill=color_8064] (-0.46798,0.435959) -- (-0.489474,0.43474) -- (-0.48152,0.416917) -- cycle;
\definecolor{color_8065}{rgb}{0.0720346,0.927965,0.927965};
\draw[fill=color_8065] (-0.0691565,-0.557204) -- (-0.0724878,-0.580243) -- (-0.0567489,-0.57177) -- cycle;
\definecolor{color_8066}{rgb}{0.388558,0.611442,0.611442};
\draw[fill=color_8066] (0.243495,0.685011) -- (0.180314,0.609442) -- (0.252367,0.599926) -- cycle;
\definecolor{color_8067}{rgb}{0.459829,0.540171,0.540171};
\draw[fill=color_8067] (0.311956,0.64548) -- (0.243495,0.685011) -- (0.252367,0.599926) -- cycle;
\definecolor{color_8068}{rgb}{0.230316,0.769684,0.769684};
\draw[fill=color_8068] (0.92573,-0.211943) -- (0.926867,-0.173757) -- (0.887136,-0.192701) -- cycle;
\definecolor{color_8069}{rgb}{0.13593,0.86407,0.86407};
\draw[fill=color_8069] (-1,-0.334562) -- (-0.968477,-0.35681) -- (-0.968647,-0.323462) -- cycle;
\definecolor{color_8070}{rgb}{0.15848,0.84152,0.84152};
\draw[fill=color_8070] (0.845436,-0.277261) -- (0.817806,-0.247077) -- (0.808699,-0.28323) -- cycle;
\definecolor{color_8071}{rgb}{0.17862,0.82138,0.82138};
\draw[fill=color_8071] (0.827297,-0.312065) -- (0.845436,-0.277261) -- (0.808699,-0.28323) -- cycle;
\definecolor{color_8072}{rgb}{0.166558,0.833442,0.833442};
\draw[fill=color_8072] (-0.783008,-0.41349) -- (-0.780664,-0.454713) -- (-0.746052,-0.452945) -- cycle;
\definecolor{color_8073}{rgb}{0.319793,0.680207,0.680207};
\draw[fill=color_8073] (0.484959,0.0492971) -- (0.451893,0.0882696) -- (0.437899,0.0405713) -- cycle;
\definecolor{color_8074}{rgb}{0.210847,0.789153,0.789153};
\draw[fill=color_8074] (0.47544,0.0111964) -- (0.484959,0.0492971) -- (0.437899,0.0405713) -- cycle;
\definecolor{color_8075}{rgb}{0.0653106,0.934689,0.934689};
\draw[fill=color_8075] (0.0153203,-0.547354) -- (0.00597288,-0.539217) -- (0.0027371,-0.548695) -- cycle;
\definecolor{color_8076}{rgb}{0.0628191,0.937181,0.937181};
\draw[fill=color_8076] (-0.00785684,-0.546698) -- (0.0027371,-0.548695) -- (-0.00492797,-0.537461) -- cycle;
\definecolor{color_8077}{rgb}{0.466614,0.533386,0.533386};
\draw[fill=color_8077] (0.681208,-0.467391) -- (0.713817,-0.430157) -- (0.660521,-0.420468) -- cycle;
\definecolor{color_8078}{rgb}{0.448398,0.551602,0.551602};
\draw[fill=color_8078] (0.713817,-0.430157) -- (0.681208,-0.467391) -- (0.725795,-0.476411) -- cycle;
\definecolor{color_8079}{rgb}{0.13065,0.86935,0.86935};
\draw[fill=color_8079] (0.955056,-0.0421769) -- (0.96083,-0.00944336) -- (0.919543,-0.022095) -- cycle;
\definecolor{color_8080}{rgb}{0.156043,0.843957,0.843957};
\draw[fill=color_8080] (0.96083,-0.00944336) -- (0.919383,0.0136481) -- (0.919543,-0.022095) -- cycle;
\definecolor{color_8081}{rgb}{0.196516,0.803484,0.803484};
\draw[fill=color_8081] (0.92903,0.929396) -- (0.898726,0.9413) -- (0.885439,0.903446) -- cycle;
\definecolor{color_8082}{rgb}{0.143239,0.856761,0.856761};
\draw[fill=color_8082] (0.885439,0.903446) -- (0.898726,0.9413) -- (0.86829,0.938003) -- cycle;
\definecolor{color_8083}{rgb}{0.10922,0.89078,0.89078};
\draw[fill=color_8083] (0.634137,-0.190753) -- (0.607323,-0.186175) -- (0.621042,-0.221603) -- cycle;
\definecolor{color_8084}{rgb}{0.238743,0.761257,0.761257};
\draw[fill=color_8084] (0.909425,-0.707913) -- (0.934637,-0.674116) -- (0.89662,-0.668015) -- cycle;
\definecolor{color_8085}{rgb}{0.0591453,0.940855,0.940855};
\draw[fill=color_8085] (0.0684394,-0.512132) -- (0.0527863,-0.514866) -- (0.060876,-0.527096) -- cycle;
\definecolor{color_8086}{rgb}{0.29535,0.70465,0.70465};
\draw[fill=color_8086] (0.96822,-0.957651) -- (0.969442,-0.911486) -- (0.933988,-0.927584) -- cycle;
\definecolor{color_8087}{rgb}{0.297034,0.702966,0.702966};
\draw[fill=color_8087] (0.933988,-0.927584) -- (0.969442,-0.911486) -- (0.947056,-0.88517) -- cycle;
\definecolor{color_8088}{rgb}{0.153336,0.846664,0.846664};
\draw[fill=color_8088] (-0.92049,-0.899167) -- (-0.906244,-0.932714) -- (-0.884346,-0.901261) -- cycle;
\definecolor{color_8089}{rgb}{0.144632,0.855368,0.855368};
\draw[fill=color_8089] (-0.884346,-0.901261) -- (-0.906244,-0.932714) -- (-0.871228,-0.932431) -- cycle;
\definecolor{color_8090}{rgb}{0.0839598,0.91604,0.91604};
\draw[fill=color_8090] (-0.107238,-0.538141) -- (-0.0964054,-0.511331) -- (-0.116895,-0.508951) -- cycle;
\definecolor{color_8091}{rgb}{0.0533712,0.946629,0.946629};
\draw[fill=color_8091] (-0.123691,-0.48457) -- (-0.0990363,-0.485459) -- (-0.113971,-0.46591) -- cycle;
\definecolor{color_8092}{rgb}{0.0684359,0.931564,0.931564};
\draw[fill=color_8092] (-0.0134165,-0.509817) -- (-0.0130181,-0.502486) -- (-0.0186379,-0.504701) -- cycle;
\definecolor{color_8093}{rgb}{0.373312,0.626688,0.626688};
\draw[fill=color_8093] (-0.832125,-0.162385) -- (-0.824861,-0.114099) -- (-0.856202,-0.133527) -- cycle;
\definecolor{color_8094}{rgb}{0.0760707,0.923929,0.923929};
\draw[fill=color_8094] (0.0565624,0.0565624) -- (0.11258,0.11258) -- (0.0177461,0.0981129) -- cycle;
\definecolor{color_8095}{rgb}{0.076327,0.923673,0.923673};
\draw[fill=color_8095] (-0.251606,0.428196) -- (-0.232465,0.369757) -- (-0.201523,0.41529) -- cycle;
\definecolor{color_8096}{rgb}{0.282268,0.717732,0.717732};
\draw[fill=color_8096] (0.857635,-0.928914) -- (0.820831,-0.956407) -- (0.867722,-0.966739) -- cycle;
\definecolor{color_8097}{rgb}{0.15525,0.84475,0.84475};
\draw[fill=color_8097] (0.857635,-0.928914) -- (0.867722,-0.966739) -- (0.897636,-0.948487) -- cycle;
\definecolor{color_8098}{rgb}{0.0950942,0.904906,0.904906};
\draw[fill=color_8098] (-0.522704,0.606598) -- (-0.496963,0.598166) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_8099}{rgb}{0.165083,0.834917,0.834917};
\draw[fill=color_8099] (-0.566214,0.635462) -- (-0.550695,0.60975) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_8100}{rgb}{0.95353,0.0464701,0.0464701};
\draw[fill=color_8100] (-0.445387,1) -- (-0.468177,0.945884) -- (-0.423435,0.943688) -- cycle;
\definecolor{color_8101}{rgb}{1,0,0};
\draw[fill=color_8101] (-0.469426,0.896812) -- (-0.423435,0.943688) -- (-0.468177,0.945884) -- cycle;
\definecolor{color_8102}{rgb}{0.644573,0.355427,0.355427};
\draw[fill=color_8102] (-0.394151,0.897955) -- (-0.372289,0.948541) -- (-0.423435,0.943688) -- cycle;
\definecolor{color_8103}{rgb}{1,0,0};
\draw[fill=color_8103] (-0.372289,0.948541) -- (-0.393598,1) -- (-0.423435,0.943688) -- cycle;
\definecolor{color_8104}{rgb}{0.127476,0.872524,0.872524};
\draw[fill=color_8104] (0.887232,-0.336722) -- (0.92924,-0.335122) -- (0.90161,-0.306517) -- cycle;
\definecolor{color_8105}{rgb}{0.158298,0.841702,0.841702};
\draw[fill=color_8105] (0.297261,-1) -- (0.331851,-1) -- (0.314962,-0.966639) -- cycle;
\definecolor{color_8106}{rgb}{0.292942,0.707058,0.707058};
\draw[fill=color_8106] (-0.416816,-0.775805) -- (-0.410648,-0.733764) -- (-0.455644,-0.741969) -- cycle;
\definecolor{color_8107}{rgb}{1,0,0};
\draw[fill=color_8107] (0.0319142,-0.93884) -- (-0.00199182,-1) -- (0.044311,-0.970674) -- cycle;
\definecolor{color_8108}{rgb}{0.55937,0.44063,0.44063};
\draw[fill=color_8108] (0.0319142,-0.93884) -- (0.044311,-0.970674) -- (0.0845769,-0.943902) -- cycle;
\definecolor{color_8109}{rgb}{1,0,0};
\draw[fill=color_8109] (-0.240446,0.930378) -- (-0.209516,1) -- (-0.265603,0.965054) -- cycle;
\definecolor{color_8110}{rgb}{0.273602,0.726398,0.726398};
\draw[fill=color_8110] (-0.240446,0.930378) -- (-0.265603,0.965054) -- (-0.292177,0.926111) -- cycle;
\definecolor{color_8111}{rgb}{0.323691,0.676309,0.676309};
\draw[fill=color_8111] (-0.207972,0.763882) -- (-0.228802,0.815038) -- (-0.263483,0.764023) -- cycle;
\definecolor{color_8112}{rgb}{0.169042,0.830958,0.830958};
\draw[fill=color_8112] (-0.234547,0.723705) -- (-0.207972,0.763882) -- (-0.263483,0.764023) -- cycle;
\definecolor{color_8113}{rgb}{0.0702315,0.929769,0.929769};
\draw[fill=color_8113] (-0.299321,0.408586) -- (-0.33967,0.390197) -- (-0.312074,0.367732) -- cycle;
\definecolor{color_8114}{rgb}{0.373352,0.626648,0.626648};
\draw[fill=color_8114] (0.569875,-0.47126) -- (0.572049,-0.517928) -- (0.608156,-0.489857) -- cycle;
\definecolor{color_8115}{rgb}{0.32759,0.67241,0.67241};
\draw[fill=color_8115] (0.572049,-0.517928) -- (0.615049,-0.533326) -- (0.608156,-0.489857) -- cycle;
\definecolor{color_8116}{rgb}{0.220166,0.779834,0.779834};
\draw[fill=color_8116] (0.428338,-0.568267) -- (0.465793,-0.588935) -- (0.464277,-0.549064) -- cycle;
\definecolor{color_8117}{rgb}{0.268139,0.731861,0.731861};
\draw[fill=color_8117] (0.196025,-0.286476) -- (0.203463,-0.2376) -- (0.165603,-0.269652) -- cycle;
\definecolor{color_8118}{rgb}{0.218176,0.781824,0.781824};
\draw[fill=color_8118] (0.228987,-0.268651) -- (0.203463,-0.2376) -- (0.196025,-0.286476) -- cycle;
\definecolor{color_8119}{rgb}{0.168166,0.831834,0.831834};
\draw[fill=color_8119] (-0.462094,-0.522551) -- (-0.490777,-0.549046) -- (-0.457173,-0.556477) -- cycle;
\definecolor{color_8120}{rgb}{0.186046,0.813954,0.813954};
\draw[fill=color_8120] (-0.523997,-0.854066) -- (-0.54383,-0.817396) -- (-0.571277,-0.845126) -- cycle;
\definecolor{color_8121}{rgb}{0.313167,0.686833,0.686833};
\draw[fill=color_8121] (-0.553792,-0.887098) -- (-0.523997,-0.854066) -- (-0.571277,-0.845126) -- cycle;
\definecolor{color_8122}{rgb}{0.101112,0.898888,0.898888};
\draw[fill=color_8122] (-0.0958413,0.725483) -- (-0.141128,0.711328) -- (-0.110422,0.668035) -- cycle;
\definecolor{color_8123}{rgb}{0.0802721,0.919728,0.919728};
\draw[fill=color_8123] (-0.0107672,-0.577643) -- (-0.0288467,-0.587069) -- (-0.0114402,-0.59741) -- cycle;
\definecolor{color_8124}{rgb}{0.236024,0.763976,0.763976};
\draw[fill=color_8124] (-0.577595,0.263061) -- (-0.542019,0.264232) -- (-0.577754,0.292778) -- cycle;
\definecolor{color_8125}{rgb}{0.163553,0.836447,0.836447};
\draw[fill=color_8125] (-0.591301,0.238859) -- (-0.553635,0.238313) -- (-0.577595,0.263061) -- cycle;
\definecolor{color_8126}{rgb}{1,0,0};
\draw[fill=color_8126] (0.171293,-0.948757) -- (0.133425,-1) -- (0.17622,-1) -- cycle;
\definecolor{color_8127}{rgb}{0.562941,0.437059,0.437059};
\draw[fill=color_8127] (0.171293,-0.948757) -- (0.222276,-0.962241) -- (0.214937,-0.916383) -- cycle;
\definecolor{color_8128}{rgb}{0.0339232,0.966077,0.966077};
\draw[fill=color_8128] (0.0344899,-0.43102) -- (0.0242854,-0.451429) -- (0.0508747,-0.442874) -- cycle;
\definecolor{color_8129}{rgb}{0.251337,0.748663,0.748663};
\draw[fill=color_8129] (-0.429434,-0.292874) -- (-0.459512,-0.314701) -- (-0.424968,-0.335309) -- cycle;
\definecolor{color_8130}{rgb}{0.246321,0.753679,0.753679};
\draw[fill=color_8130] (-0.424968,-0.335309) -- (-0.459512,-0.314701) -- (-0.468606,-0.342785) -- cycle;
\definecolor{color_8131}{rgb}{0.278089,0.721911,0.721911};
\draw[fill=color_8131] (-0.269638,-0.385089) -- (-0.233341,-0.398104) -- (-0.235752,-0.359461) -- cycle;
\definecolor{color_8132}{rgb}{0.481356,0.518644,0.518644};
\draw[fill=color_8132] (-0.269638,-0.385089) -- (-0.235752,-0.359461) -- (-0.276263,-0.33324) -- cycle;
\definecolor{color_8133}{rgb}{0.333906,0.666094,0.666094};
\draw[fill=color_8133] (0.330343,-0.334221) -- (0.34933,-0.29413) -- (0.307375,-0.293157) -- cycle;
\definecolor{color_8134}{rgb}{0.0955335,0.904467,0.904467};
\draw[fill=color_8134] (-0.146011,0.571656) -- (-0.182418,0.608166) -- (-0.206469,0.570561) -- cycle;
\definecolor{color_8135}{rgb}{0.0745289,0.925471,0.925471};
\draw[fill=color_8135] (-0.206469,0.570561) -- (-0.182418,0.608166) -- (-0.225606,0.62273) -- cycle;
\definecolor{color_8136}{rgb}{0.231736,0.768264,0.768264};
\draw[fill=color_8136] (-0.531612,0.662522) -- (-0.566214,0.635462) -- (-0.517699,0.631214) -- cycle;
\definecolor{color_8137}{rgb}{0.35748,0.64252,0.64252};
\draw[fill=color_8137] (-0.223294,-0.240985) -- (-0.201331,-0.267664) -- (-0.177669,-0.233261) -- cycle;
\definecolor{color_8138}{rgb}{0.355457,0.644543,0.644543};
\draw[fill=color_8138] (-0.177669,-0.233261) -- (-0.135284,-0.229433) -- (-0.150812,-0.198375) -- cycle;
\definecolor{color_8139}{rgb}{0.253532,0.746468,0.746468};
\draw[fill=color_8139] (0.345295,-0.681851) -- (0.365945,-0.713476) -- (0.382761,-0.67425) -- cycle;
\definecolor{color_8140}{rgb}{0.139787,0.860213,0.860213};
\draw[fill=color_8140] (-0.479973,0.626119) -- (-0.437469,0.63155) -- (-0.480339,0.658805) -- cycle;
\definecolor{color_8141}{rgb}{0.107846,0.892154,0.892154};
\draw[fill=color_8141] (-0.479973,0.626119) -- (-0.460754,0.606534) -- (-0.437469,0.63155) -- cycle;
\definecolor{color_8142}{rgb}{0.34122,0.65878,0.65878};
\draw[fill=color_8142] (-0.201331,-0.267664) -- (-0.159755,-0.274107) -- (-0.177669,-0.233261) -- cycle;
\definecolor{color_8143}{rgb}{0.177245,0.822755,0.822755};
\draw[fill=color_8143] (0.612855,0.740689) -- (0.553699,0.734603) -- (0.589607,0.696296) -- cycle;
\definecolor{color_8144}{rgb}{0.196779,0.803221,0.803221};
\draw[fill=color_8144] (0.612855,0.740689) -- (0.589607,0.696296) -- (0.649082,0.695753) -- cycle;
\definecolor{color_8145}{rgb}{0.192526,0.807474,0.807474};
\draw[fill=color_8145] (-0.960143,-0.44132) -- (-0.966452,-0.477461) -- (-0.926044,-0.469045) -- cycle;
\definecolor{color_8146}{rgb}{0.0515132,0.948487,0.948487};
\draw[fill=color_8146] (-0.452952,0.547598) -- (-0.469205,0.538696) -- (-0.456839,0.530273) -- cycle;
\definecolor{color_8147}{rgb}{0.0583054,0.941695,0.941695};
\draw[fill=color_8147] (-0.464307,0.567768) -- (-0.47498,0.554969) -- (-0.452952,0.547598) -- cycle;
\definecolor{color_8148}{rgb}{0.634292,0.365708,0.365708};
\draw[fill=color_8148] (0.287448,-0.344933) -- (0.254728,-0.375614) -- (0.287783,-0.405105) -- cycle;
\definecolor{color_8149}{rgb}{0.308075,0.691925,0.691925};
\draw[fill=color_8149] (0.254728,-0.375614) -- (0.241763,-0.413433) -- (0.287783,-0.405105) -- cycle;
\definecolor{color_8150}{rgb}{0.232168,0.767832,0.767832};
\draw[fill=color_8150] (0.453945,0.136405) -- (0.411146,0.11778) -- (0.451893,0.0882696) -- cycle;
\definecolor{color_8151}{rgb}{0.313262,0.686738,0.686738};
\draw[fill=color_8151] (0.451893,0.0882696) -- (0.411146,0.11778) -- (0.40181,0.0683278) -- cycle;
\definecolor{color_8152}{rgb}{0.155196,0.844804,0.844804};
\draw[fill=color_8152] (0.212356,0.442707) -- (0.26622,0.515521) -- (0.21544,0.536058) -- cycle;
\definecolor{color_8153}{rgb}{0.218954,0.781046,0.781046};
\draw[fill=color_8153] (0.252367,0.599926) -- (0.26622,0.515521) -- (0.309993,0.570024) -- cycle;
\definecolor{color_8154}{rgb}{0.157304,0.842696,0.842696};
\draw[fill=color_8154] (-0.747725,1) -- (-0.777314,1) -- (-0.764383,0.965962) -- cycle;
\definecolor{color_8155}{rgb}{0.178456,0.821544,0.821544};
\draw[fill=color_8155] (0.918517,0.884498) -- (0.947734,0.902184) -- (0.92903,0.929396) -- cycle;
\definecolor{color_8156}{rgb}{0.06667,0.93333,0.93333};
\draw[fill=color_8156] (-0.496963,0.598166) -- (-0.487197,0.572352) -- (-0.472366,0.584765) -- cycle;
\definecolor{color_8157}{rgb}{0.217447,0.782553,0.782553};
\draw[fill=color_8157] (-0.0895558,0.785879) -- (-0.148471,0.763365) -- (-0.0958413,0.725483) -- cycle;
\definecolor{color_8158}{rgb}{0.341825,0.658175,0.658175};
\draw[fill=color_8158] (-0.966115,0.152825) -- (-1,0.133897) -- (-0.963701,0.111753) -- cycle;
\definecolor{color_8159}{rgb}{0.346599,0.653401,0.653401};
\draw[fill=color_8159] (-1,0.177634) -- (-1,0.133897) -- (-0.966115,0.152825) -- cycle;
\definecolor{color_8160}{rgb}{0.157457,0.842543,0.842543};
\draw[fill=color_8160] (0.493843,-0.889347) -- (0.493349,-0.920571) -- (0.523925,-0.894654) -- cycle;
\definecolor{color_8161}{rgb}{0.464488,0.535512,0.535512};
\draw[fill=color_8161] (0.120468,1) -- (0.0386469,1) -- (0.087191,0.935674) -- cycle;
\definecolor{color_8162}{rgb}{0.0861701,0.91383,0.91383};
\draw[fill=color_8162] (-0.628051,0.876813) -- (-0.603123,0.899165) -- (-0.628383,0.903629) -- cycle;
\definecolor{color_8163}{rgb}{0.207871,0.792129,0.792129};
\draw[fill=color_8163] (0.887232,-0.336722) -- (0.866672,-0.305448) -- (0.851665,-0.343933) -- cycle;
\definecolor{color_8164}{rgb}{0.314077,0.685923,0.685923};
\draw[fill=color_8164] (0.649649,-0.505702) -- (0.615049,-0.533326) -- (0.660027,-0.549959) -- cycle;
\definecolor{color_8165}{rgb}{0.304333,0.695667,0.695667};
\draw[fill=color_8165] (0.615049,-0.533326) -- (0.649649,-0.505702) -- (0.608156,-0.489857) -- cycle;
\definecolor{color_8166}{rgb}{0.21955,0.78045,0.78045};
\draw[fill=color_8166] (0.820318,-0.785868) -- (0.807641,-0.751419) -- (0.790101,-0.790803) -- cycle;
\definecolor{color_8167}{rgb}{0.469747,0.530253,0.530253};
\draw[fill=color_8167] (0.681208,-0.467391) -- (0.649649,-0.505702) -- (0.694348,-0.514067) -- cycle;
\definecolor{color_8168}{rgb}{0.446979,0.553021,0.553021};
\draw[fill=color_8168] (0.835046,-0.380896) -- (0.806441,-0.422557) -- (0.856541,-0.416733) -- cycle;
\definecolor{color_8169}{rgb}{0.430756,0.569244,0.569244};
\draw[fill=color_8169] (0.842633,-0.4557) -- (0.806441,-0.422557) -- (0.809821,-0.477464) -- cycle;
\definecolor{color_8170}{rgb}{0.122791,0.877209,0.877209};
\draw[fill=color_8170] (-0.546992,0.383781) -- (-0.580481,0.383766) -- (-0.561222,0.357188) -- cycle;
\definecolor{color_8171}{rgb}{0.201154,0.798846,0.798846};
\draw[fill=color_8171] (-0.521031,0.358236) -- (-0.546992,0.383781) -- (-0.561222,0.357188) -- cycle;
\definecolor{color_8172}{rgb}{0.624153,0.375847,0.375847};
\draw[fill=color_8172] (-0.219612,-0.635291) -- (-0.257192,-0.65955) -- (-0.218388,-0.694163) -- cycle;
\definecolor{color_8173}{rgb}{0.428022,0.571978,0.571978};
\draw[fill=color_8173] (-0.257192,-0.65955) -- (-0.279751,-0.699402) -- (-0.218388,-0.694163) -- cycle;
\definecolor{color_8174}{rgb}{0.299246,0.700754,0.700754};
\draw[fill=color_8174] (-0.512184,-0.192339) -- (-0.536436,-0.219975) -- (-0.492469,-0.224218) -- cycle;
\definecolor{color_8175}{rgb}{0.365396,0.634604,0.634604};
\draw[fill=color_8175] (-0.536436,-0.219975) -- (-0.512184,-0.192339) -- (-0.550443,-0.169301) -- cycle;
\definecolor{color_8176}{rgb}{0.0985036,0.901496,0.901496};
\draw[fill=color_8176] (0.0988781,-0.551125) -- (0.127941,-0.549598) -- (0.105912,-0.525843) -- cycle;
\definecolor{color_8177}{rgb}{0.0944322,0.905568,0.905568};
\draw[fill=color_8177] (0.127941,-0.549598) -- (0.0988781,-0.551125) -- (0.111564,-0.572649) -- cycle;
\definecolor{color_8178}{rgb}{0.463013,0.536987,0.536987};
\draw[fill=color_8178] (-0.761237,0.487792) -- (-0.788001,0.528137) -- (-0.809,0.488188) -- cycle;
\definecolor{color_8179}{rgb}{0.704625,0.295375,0.295375};
\draw[fill=color_8179] (-0.761237,0.487792) -- (-0.7193,0.494762) -- (-0.740204,0.540334) -- cycle;
\definecolor{color_8180}{rgb}{0.0551595,0.944841,0.944841};
\draw[fill=color_8180] (-0.0217503,-0.510571) -- (-0.0186379,-0.504701) -- (-0.0288799,-0.505354) -- cycle;
\definecolor{color_8181}{rgb}{0.593075,0.406925,0.406925};
\draw[fill=color_8181] (-0.36353,-0.753365) -- (-0.410648,-0.733764) -- (-0.416816,-0.775805) -- cycle;
\definecolor{color_8182}{rgb}{0.32048,0.67952,0.67952};
\draw[fill=color_8182] (-0.166024,-0.367041) -- (-0.167678,-0.320704) -- (-0.199452,-0.344229) -- cycle;
\definecolor{color_8183}{rgb}{0.213475,0.786525,0.786525};
\draw[fill=color_8183] (0.0822062,-0.697821) -- (0.0837009,-0.662676) -- (0.0416583,-0.671468) -- cycle;
\definecolor{color_8184}{rgb}{0.217908,0.782092,0.782092};
\draw[fill=color_8184] (0.0837009,-0.662676) -- (0.0560558,-0.635684) -- (0.0416583,-0.671468) -- cycle;
\definecolor{color_8185}{rgb}{0.211766,0.788234,0.788234};
\draw[fill=color_8185] (-0.07722,-0.937932) -- (-0.0266712,-0.959005) -- (-0.0396235,-0.919096) -- cycle;
\definecolor{color_8186}{rgb}{0.472213,0.527787,0.527787};
\draw[fill=color_8186] (-0.0740419,-0.971633) -- (-0.0578786,-1) -- (-0.0266712,-0.959005) -- cycle;
\definecolor{color_8187}{rgb}{0.180219,0.819781,0.819781};
\draw[fill=color_8187] (-0.0869627,0.610706) -- (-0.143124,0.627444) -- (-0.146011,0.571656) -- cycle;
\definecolor{color_8188}{rgb}{0.114284,0.885716,0.885716};
\draw[fill=color_8188] (-0.0869627,0.610706) -- (-0.110422,0.668035) -- (-0.143124,0.627444) -- cycle;
\definecolor{color_8189}{rgb}{0.571866,0.428134,0.428134};
\draw[fill=color_8189] (-0.469426,0.896812) -- (-0.468177,0.945884) -- (-0.499418,0.911954) -- cycle;
\definecolor{color_8190}{rgb}{0.388803,0.611197,0.611197};
\draw[fill=color_8190] (-0.469426,0.896812) -- (-0.499418,0.911954) -- (-0.517079,0.875884) -- cycle;
\definecolor{color_8191}{rgb}{0.09389,0.90611,0.90611};
\draw[fill=color_8191] (0.137501,-0.405838) -- (0.107619,-0.415321) -- (0.131161,-0.440996) -- cycle;
\definecolor{color_8192}{rgb}{0.305025,0.694975,0.694975};
\draw[fill=color_8192] (-0.915435,0.486074) -- (-0.915172,0.442785) -- (-0.884423,0.468139) -- cycle;
\definecolor{color_8193}{rgb}{0.209152,0.790848,0.790848};
\draw[fill=color_8193] (-0.943654,0.460762) -- (-0.970942,0.431249) -- (-0.944249,0.423772) -- cycle;
\definecolor{color_8194}{rgb}{0.162845,0.837155,0.837155};
\draw[fill=color_8194] (0.379107,-0.603912) -- (0.427026,-0.612779) -- (0.387356,-0.574155) -- cycle;
\definecolor{color_8195}{rgb}{0.254386,0.745614,0.745614};
\draw[fill=color_8195] (-0.517079,0.875884) -- (-0.535443,0.904294) -- (-0.555151,0.868316) -- cycle;
\definecolor{color_8196}{rgb}{0.104795,0.895205,0.895205};
\draw[fill=color_8196] (0.031308,-0.586748) -- (0.0311198,-0.616597) -- (0.0520726,-0.604585) -- cycle;
\definecolor{color_8197}{rgb}{0.369571,0.630429,0.630429};
\draw[fill=color_8197] (-0.539822,0.83097) -- (-0.504687,0.81205) -- (-0.499569,0.852531) -- cycle;
\definecolor{color_8198}{rgb}{0.30874,0.69126,0.69126};
\draw[fill=color_8198] (-0.511767,-0.613067) -- (-0.479541,-0.62762) -- (-0.475948,-0.586299) -- cycle;
\definecolor{color_8199}{rgb}{0.214004,0.785996,0.785996};
\draw[fill=color_8199] (-0.475948,-0.586299) -- (-0.479541,-0.62762) -- (-0.440777,-0.619203) -- cycle;
\definecolor{color_8200}{rgb}{0.0762594,0.923741,0.923741};
\draw[fill=color_8200] (-0.299321,0.408586) -- (-0.272826,0.38324) -- (-0.251606,0.428196) -- cycle;
\definecolor{color_8201}{rgb}{0.539266,0.460734,0.460734};
\draw[fill=color_8201] (0.214937,-0.916383) -- (0.248464,-0.875479) -- (0.210483,-0.871168) -- cycle;
\definecolor{color_8202}{rgb}{0.433866,0.566134,0.566134};
\draw[fill=color_8202] (0.172654,-0.852644) -- (0.177403,-0.899894) -- (0.210483,-0.871168) -- cycle;
\definecolor{color_8203}{rgb}{0.51372,0.48628,0.48628};
\draw[fill=color_8203] (-0.813883,0.567932) -- (-0.785262,0.610727) -- (-0.825476,0.608759) -- cycle;
\definecolor{color_8204}{rgb}{0.51587,0.48413,0.48413};
\draw[fill=color_8204] (-0.813883,0.567932) -- (-0.825476,0.608759) -- (-0.861797,0.573742) -- cycle;
\definecolor{color_8205}{rgb}{0.185963,0.814037,0.814037};
\draw[fill=color_8205] (-0.335778,-0.0272362) -- (-0.296053,-0.033936) -- (-0.310604,-0.00585233) -- cycle;
\definecolor{color_8206}{rgb}{0.126664,0.873336,0.873336};
\draw[fill=color_8206] (-0.321997,-0.0860324) -- (-0.295511,-0.0660414) -- (-0.322724,-0.0547312) -- cycle;
\definecolor{color_8207}{rgb}{0.351403,0.648597,0.648597};
\draw[fill=color_8207] (-0.211886,-0.805292) -- (-0.264695,-0.786473) -- (-0.24421,-0.836096) -- cycle;
\definecolor{color_8208}{rgb}{0.436431,0.563569,0.563569};
\draw[fill=color_8208] (-0.205945,-0.861189) -- (-0.211886,-0.805292) -- (-0.24421,-0.836096) -- cycle;
\definecolor{color_8209}{rgb}{0.034986,0.965014,0.965014};
\draw[fill=color_8209] (-0.0296182,-0.484082) -- (-0.0214338,-0.479257) -- (-0.026375,-0.471137) -- cycle;
\definecolor{color_8210}{rgb}{0.032345,0.967655,0.967655};
\draw[fill=color_8210] (0.0443767,-0.492708) -- (0.0347393,-0.490543) -- (0.0348631,-0.498017) -- cycle;
\definecolor{color_8211}{rgb}{0.112744,0.887256,0.887256};
\draw[fill=color_8211] (0.367077,-0.430653) -- (0.396166,-0.442603) -- (0.398645,-0.413174) -- cycle;
\definecolor{color_8212}{rgb}{0.0644396,0.93556,0.93556};
\draw[fill=color_8212] (0.398645,-0.413174) -- (0.396166,-0.442603) -- (0.424243,-0.438961) -- cycle;
\definecolor{color_8213}{rgb}{0.175395,0.824605,0.824605};
\draw[fill=color_8213] (0.338473,-0.580829) -- (0.379107,-0.603912) -- (0.387356,-0.574155) -- cycle;
\definecolor{color_8214}{rgb}{0.277162,0.722838,0.722838};
\draw[fill=color_8214] (0.338473,-0.580829) -- (0.296313,-0.590817) -- (0.314662,-0.617558) -- cycle;
\definecolor{color_8215}{rgb}{0.377516,0.622484,0.622484};
\draw[fill=color_8215] (0.257678,-0.590394) -- (0.27645,-0.632361) -- (0.296313,-0.590817) -- cycle;
\definecolor{color_8216}{rgb}{0.328232,0.671768,0.671768};
\draw[fill=color_8216] (0.296313,-0.590817) -- (0.27645,-0.632361) -- (0.314662,-0.617558) -- cycle;
\definecolor{color_8217}{rgb}{0.618709,0.381291,0.381291};
\draw[fill=color_8217] (0.692125,-0.329793) -- (0.736623,-0.346953) -- (0.738082,-0.298813) -- cycle;
\definecolor{color_8218}{rgb}{0.560041,0.439959,0.439959};
\draw[fill=color_8218] (0.701878,-0.382758) -- (0.736623,-0.346953) -- (0.692125,-0.329793) -- cycle;
\definecolor{color_8219}{rgb}{0.224738,0.775262,0.775262};
\draw[fill=color_8219] (0.404422,-0.241359) -- (0.400436,-0.203291) -- (0.36683,-0.226384) -- cycle;
\definecolor{color_8220}{rgb}{0.186624,0.813376,0.813376};
\draw[fill=color_8220] (0.404422,-0.241359) -- (0.36683,-0.226384) -- (0.376253,-0.265178) -- cycle;
\definecolor{color_8221}{rgb}{0.0638659,0.936134,0.936134};
\draw[fill=color_8221] (0.463716,-0.235984) -- (0.49447,-0.242812) -- (0.483153,-0.220213) -- cycle;
\definecolor{color_8222}{rgb}{0.0684233,0.931577,0.931577};
\draw[fill=color_8222] (0.483153,-0.220213) -- (0.49447,-0.242812) -- (0.508679,-0.219328) -- cycle;
\definecolor{color_8223}{rgb}{0.259026,0.740974,0.740974};
\draw[fill=color_8223] (-0.342563,-0.240275) -- (-0.374792,-0.239155) -- (-0.345859,-0.281104) -- cycle;
\definecolor{color_8224}{rgb}{0.176644,0.823356,0.823356};
\draw[fill=color_8224] (-0.342563,-0.240275) -- (-0.354397,-0.206835) -- (-0.374792,-0.239155) -- cycle;
\definecolor{color_8225}{rgb}{0.449815,0.550185,0.550185};
\draw[fill=color_8225] (-0.354502,-0.365021) -- (-0.391629,-0.357902) -- (-0.386451,-0.402927) -- cycle;
\definecolor{color_8226}{rgb}{0.0754875,0.924512,0.924512};
\draw[fill=color_8226] (0.0996641,-0.445767) -- (0.0950412,-0.476571) -- (0.123075,-0.471127) -- cycle;
\definecolor{color_8227}{rgb}{0.0734143,0.926586,0.926586};
\draw[fill=color_8227] (0.0996641,-0.445767) -- (0.0719651,-0.458224) -- (0.0950412,-0.476571) -- cycle;
\definecolor{color_8228}{rgb}{0.117212,0.882788,0.882788};
\draw[fill=color_8228] (-0.486702,0.345722) -- (-0.510334,0.325262) -- (-0.478554,0.315714) -- cycle;
\definecolor{color_8229}{rgb}{0.204966,0.795034,0.795034};
\draw[fill=color_8229] (-0.469164,0.281281) -- (-0.441152,0.3056) -- (-0.478554,0.315714) -- cycle;
\definecolor{color_8230}{rgb}{0.146667,0.853333,0.853333};
\draw[fill=color_8230] (-1,0.752903) -- (-1,0.716913) -- (-0.976957,0.740169) -- cycle;
\definecolor{color_8231}{rgb}{0.0891869,0.910813,0.910813};
\draw[fill=color_8231] (-0.94708,0.708417) -- (-0.970703,0.719125) -- (-0.964933,0.687484) -- cycle;
\definecolor{color_8232}{rgb}{0.322603,0.677397,0.677397};
\draw[fill=color_8232] (0.191721,-0.46367) -- (0.215292,-0.501473) -- (0.226536,-0.455391) -- cycle;
\definecolor{color_8233}{rgb}{0.253212,0.746788,0.746788};
\draw[fill=color_8233] (0.201175,-0.420733) -- (0.191721,-0.46367) -- (0.226536,-0.455391) -- cycle;
\definecolor{color_8234}{rgb}{0.108061,0.891939,0.891939};
\draw[fill=color_8234] (-0.598939,0.545819) -- (-0.576398,0.545249) -- (-0.581071,0.569322) -- cycle;
\definecolor{color_8235}{rgb}{0.0555221,0.944478,0.944478};
\draw[fill=color_8235] (-0.234277,0.309372) -- (-0.245382,0.245382) -- (-0.189324,0.270567) -- cycle;
\definecolor{color_8236}{rgb}{0.0523881,0.947612,0.947612};
\draw[fill=color_8236] (-0.288712,0.288712) -- (-0.245382,0.245382) -- (-0.234277,0.309372) -- cycle;
\definecolor{color_8237}{rgb}{0.174337,0.825663,0.825663};
\draw[fill=color_8237] (-0.117956,-0.755599) -- (-0.138473,-0.788072) -- (-0.0967708,-0.792479) -- cycle;
\definecolor{color_8238}{rgb}{0.154946,0.845054,0.845054};
\draw[fill=color_8238] (-0.117956,-0.755599) -- (-0.150096,-0.75576) -- (-0.138473,-0.788072) -- cycle;
\definecolor{color_8239}{rgb}{0.14753,0.85247,0.85247};
\draw[fill=color_8239] (-0.028824,-0.808452) -- (-0.066107,-0.820323) -- (-0.0337989,-0.842701) -- cycle;
\definecolor{color_8240}{rgb}{0.0782551,0.921745,0.921745};
\draw[fill=color_8240] (0.114006,-0.498427) -- (0.0950412,-0.476571) -- (0.0911356,-0.505882) -- cycle;
\definecolor{color_8241}{rgb}{0.0789007,0.921099,0.921099};
\draw[fill=color_8241] (0.114006,-0.498427) -- (0.123075,-0.471127) -- (0.0950412,-0.476571) -- cycle;
\definecolor{color_8242}{rgb}{0.0580085,0.941992,0.941992};
\draw[fill=color_8242] (-0.373701,0.461334) -- (-0.371413,0.433998) -- (-0.339924,0.463934) -- cycle;
\definecolor{color_8243}{rgb}{0.0485454,0.951455,0.951455};
\draw[fill=color_8243] (-0.373701,0.461334) -- (-0.392869,0.474425) -- (-0.400896,0.441853) -- cycle;
\definecolor{color_8244}{rgb}{0.599205,0.400795,0.400795};
\draw[fill=color_8244] (-0.341569,0.901831) -- (-0.372289,0.948541) -- (-0.394151,0.897955) -- cycle;
\definecolor{color_8245}{rgb}{0.201841,0.798159,0.798159};
\draw[fill=color_8245] (-0.528169,0.160673) -- (-0.496416,0.185447) -- (-0.530291,0.192352) -- cycle;
\definecolor{color_8246}{rgb}{0.0670613,0.932939,0.932939};
\draw[fill=color_8246] (0.00597288,-0.539217) -- (0.0148712,-0.533442) -- (0.0025301,-0.531079) -- cycle;
\definecolor{color_8247}{rgb}{0.0666984,0.933302,0.933302};
\draw[fill=color_8247] (0.00597288,-0.539217) -- (-0.00492797,-0.537461) -- (0.0027371,-0.548695) -- cycle;
\definecolor{color_8248}{rgb}{0.236387,0.763613,0.763613};
\draw[fill=color_8248] (-0.60004,0.0202342) -- (-0.635492,0.0125976) -- (-0.610871,-0.0181626) -- cycle;
\definecolor{color_8249}{rgb}{0.238769,0.761231,0.761231};
\draw[fill=color_8249] (-0.610871,-0.0181626) -- (-0.635492,0.0125976) -- (-0.651891,-0.0124123) -- cycle;
\definecolor{color_8250}{rgb}{0.173267,0.826733,0.826733};
\draw[fill=color_8250] (-0.635492,0.0125976) -- (-0.626129,0.0394437) -- (-0.662523,0.0409317) -- cycle;
\definecolor{color_8251}{rgb}{0.200422,0.799578,0.799578};
\draw[fill=color_8251] (-0.626129,0.0394437) -- (-0.632911,0.0673943) -- (-0.662523,0.0409317) -- cycle;
\definecolor{color_8252}{rgb}{0.217032,0.782968,0.782968};
\draw[fill=color_8252] (-0.575154,0.837199) -- (-0.539822,0.83097) -- (-0.555151,0.868316) -- cycle;
\definecolor{color_8253}{rgb}{0.0293776,0.970622,0.970622};
\draw[fill=color_8253] (0.0135397,-0.472921) -- (0.0157318,-0.48288) -- (0.0219132,-0.478596) -- cycle;
\definecolor{color_8254}{rgb}{0.296882,0.703118,0.703118};
\draw[fill=color_8254] (-0.60723,0.822921) -- (-0.622416,0.783822) -- (-0.579528,0.799442) -- cycle;
\definecolor{color_8255}{rgb}{0.0842678,0.915732,0.915732};
\draw[fill=color_8255] (0.929847,0.751161) -- (0.89687,0.775622) -- (0.906521,0.738661) -- cycle;
\definecolor{color_8256}{rgb}{0.0653882,0.934612,0.934612};
\draw[fill=color_8256] (-0.0481679,-0.558723) -- (-0.0567489,-0.57177) -- (-0.0391232,-0.572511) -- cycle;
\definecolor{color_8257}{rgb}{0.0906031,0.909397,0.909397};
\draw[fill=color_8257] (0.382921,0.505062) -- (0.393819,0.541089) -- (0.357317,0.55062) -- cycle;
\definecolor{color_8258}{rgb}{0.14594,0.85406,0.85406};
\draw[fill=color_8258] (0.363984,-0.396001) -- (0.367077,-0.430653) -- (0.398645,-0.413174) -- cycle;
\definecolor{color_8259}{rgb}{0.300673,0.699327,0.699327};
\draw[fill=color_8259] (0.363984,-0.396001) -- (0.323931,-0.376519) -- (0.328832,-0.419714) -- cycle;
\definecolor{color_8260}{rgb}{0.198666,0.801334,0.801334};
\draw[fill=color_8260] (-0.604198,0.35315) -- (-0.592763,0.321428) -- (-0.566926,0.325989) -- cycle;
\definecolor{color_8261}{rgb}{0.285696,0.714304,0.714304};
\draw[fill=color_8261] (-0.561222,0.357188) -- (-0.580481,0.383766) -- (-0.604198,0.35315) -- cycle;
\definecolor{color_8262}{rgb}{0.149031,0.850969,0.850969};
\draw[fill=color_8262] (-0.0678549,-0.611899) -- (-0.107853,-0.612149) -- (-0.0780626,-0.6415) -- cycle;
\definecolor{color_8263}{rgb}{0.114927,0.885073,0.885073};
\draw[fill=color_8263] (0.421132,0.210381) -- (0.365096,0.230192) -- (0.382451,0.185586) -- cycle;
\definecolor{color_8264}{rgb}{0.0582208,0.941779,0.941779};
\draw[fill=color_8264] (-0.518136,0.3857) -- (-0.492316,0.373551) -- (-0.499427,0.399195) -- cycle;
\definecolor{color_8265}{rgb}{0.0654406,0.934559,0.934559};
\draw[fill=color_8265] (-0.470754,0.391314) -- (-0.48152,0.416917) -- (-0.499427,0.399195) -- cycle;
\definecolor{color_8266}{rgb}{0.190937,0.809063,0.809063};
\draw[fill=color_8266] (-0.63581,0.41687) -- (-0.612778,0.439607) -- (-0.636359,0.459864) -- cycle;
\definecolor{color_8267}{rgb}{0.204839,0.795161,0.795161};
\draw[fill=color_8267] (-0.662587,0.437932) -- (-0.63581,0.41687) -- (-0.636359,0.459864) -- cycle;
\definecolor{color_8268}{rgb}{0.278595,0.721405,0.721405};
\draw[fill=color_8268] (0.304348,-0.455386) -- (0.340112,-0.458788) -- (0.328832,-0.419714) -- cycle;
\definecolor{color_8269}{rgb}{0.164294,0.835706,0.835706};
\draw[fill=color_8269] (0.340112,-0.458788) -- (0.376458,-0.461294) -- (0.367077,-0.430653) -- cycle;
\definecolor{color_8270}{rgb}{0.162277,0.837723,0.837723};
\draw[fill=color_8270] (0.702551,0.672072) -- (0.73717,0.627404) -- (0.749181,0.662593) -- cycle;
\definecolor{color_8271}{rgb}{0.232431,0.767569,0.767569};
\draw[fill=color_8271] (0.702551,0.672072) -- (0.689627,0.623608) -- (0.73717,0.627404) -- cycle;
\definecolor{color_8272}{rgb}{0.421791,0.578209,0.578209};
\draw[fill=color_8272] (0.367853,0.798584) -- (0.372891,0.903141) -- (0.314567,0.839695) -- cycle;
\definecolor{color_8273}{rgb}{0.704221,0.295779,0.295779};
\draw[fill=color_8273] (0.447468,0.827292) -- (0.372891,0.903141) -- (0.367853,0.798584) -- cycle;
\definecolor{color_8274}{rgb}{0.248394,0.751606,0.751606};
\draw[fill=color_8274] (0.431859,0.256033) -- (0.455941,0.303178) -- (0.392882,0.285764) -- cycle;
\definecolor{color_8275}{rgb}{0.235931,0.764069,0.764069};
\draw[fill=color_8275] (0.455941,0.303178) -- (0.431859,0.256033) -- (0.48916,0.267819) -- cycle;
\definecolor{color_8276}{rgb}{0.202837,0.797163,0.797163};
\draw[fill=color_8276] (0.743699,0.420576) -- (0.703578,0.437886) -- (0.708206,0.402192) -- cycle;
\definecolor{color_8277}{rgb}{0.205758,0.794242,0.794242};
\draw[fill=color_8277] (0.743699,0.420576) -- (0.732939,0.459502) -- (0.703578,0.437886) -- cycle;
\definecolor{color_8278}{rgb}{0.365015,0.634985,0.634985};
\draw[fill=color_8278] (0.826924,0.442985) -- (0.802921,0.483343) -- (0.78181,0.440724) -- cycle;
\definecolor{color_8279}{rgb}{0.350401,0.649599,0.649599};
\draw[fill=color_8279] (0.802921,0.483343) -- (0.760122,0.481254) -- (0.78181,0.440724) -- cycle;
\definecolor{color_8280}{rgb}{0.168949,0.831051,0.831051};
\draw[fill=color_8280] (0.658477,0.651835) -- (0.642871,0.611084) -- (0.689627,0.623608) -- cycle;
\definecolor{color_8281}{rgb}{0.184086,0.815914,0.815914};
\draw[fill=color_8281] (0.607188,0.651267) -- (0.642871,0.611084) -- (0.658477,0.651835) -- cycle;
\definecolor{color_8282}{rgb}{0.215058,0.784942,0.784942};
\draw[fill=color_8282] (0.607188,0.651267) -- (0.586283,0.606838) -- (0.642871,0.611084) -- cycle;
\definecolor{color_8283}{rgb}{0.224279,0.775721,0.775721};
\draw[fill=color_8283] (0.972366,0.362271) -- (1,0.388002) -- (0.970919,0.40016) -- cycle;
\definecolor{color_8284}{rgb}{0.213915,0.786085,0.786085};
\draw[fill=color_8284] (1,0.354364) -- (1,0.388002) -- (0.972366,0.362271) -- cycle;
\definecolor{color_8285}{rgb}{0.228647,0.771353,0.771353};
\draw[fill=color_8285] (0.842789,0.325512) -- (0.850347,0.364362) -- (0.810503,0.360765) -- cycle;
\definecolor{color_8286}{rgb}{0.450718,0.549282,0.549282};
\draw[fill=color_8286] (0.842789,0.325512) -- (0.86604,0.290777) -- (0.89553,0.326686) -- cycle;
\definecolor{color_8287}{rgb}{0.15307,0.84693,0.84693};
\draw[fill=color_8287] (-0.557794,-0.664855) -- (-0.542908,-0.631457) -- (-0.584191,-0.630659) -- cycle;
\definecolor{color_8288}{rgb}{0.185127,0.814873,0.814873};
\draw[fill=color_8288] (-0.510105,-0.661108) -- (-0.542908,-0.631457) -- (-0.557794,-0.664855) -- cycle;
\definecolor{color_8289}{rgb}{0.547037,0.452963,0.452963};
\draw[fill=color_8289] (0.957986,-0.628882) -- (1,-0.648709) -- (1,-0.598384) -- cycle;
\definecolor{color_8290}{rgb}{0.29971,0.70029,0.70029};
\draw[fill=color_8290] (0.912397,-0.496094) -- (0.955054,-0.528025) -- (0.958208,-0.484119) -- cycle;
\definecolor{color_8291}{rgb}{0.289145,0.710855,0.710855};
\draw[fill=color_8291] (0.958208,-0.484119) -- (0.923743,-0.454342) -- (0.912397,-0.496094) -- cycle;
\definecolor{color_8292}{rgb}{0.411694,0.588306,0.588306};
\draw[fill=color_8292] (0.907733,-0.544064) -- (0.9172,-0.598117) -- (0.955692,-0.576007) -- cycle;
\definecolor{color_8293}{rgb}{0.228912,0.771088,0.771088};
\draw[fill=color_8293] (0.857095,-0.546265) -- (0.88247,-0.576592) -- (0.907733,-0.544064) -- cycle;
\definecolor{color_8294}{rgb}{0.0744689,0.925531,0.925531};
\draw[fill=color_8294] (-0.983559,0.702623) -- (-1,0.685386) -- (-0.964933,0.687484) -- cycle;
\definecolor{color_8295}{rgb}{0.188431,0.811569,0.811569};
\draw[fill=color_8295] (-0.972359,-0.864347) -- (-1,-0.889782) -- (-0.959694,-0.895241) -- cycle;
\definecolor{color_8296}{rgb}{0.412838,0.587162,0.587162};
\draw[fill=color_8296] (-1,-0.834846) -- (-1,-0.889782) -- (-0.972359,-0.864347) -- cycle;
\definecolor{color_8297}{rgb}{0.578178,0.421822,0.421822};
\draw[fill=color_8297] (-0.855315,-0.758732) -- (-0.839568,-0.801954) -- (-0.806627,-0.759453) -- cycle;
\definecolor{color_8298}{rgb}{0.292909,0.707091,0.707091};
\draw[fill=color_8298] (-0.855315,-0.758732) -- (-0.903025,-0.772993) -- (-0.839568,-0.801954) -- cycle;
\definecolor{color_8299}{rgb}{0.536628,0.463372,0.463372};
\draw[fill=color_8299] (-0.903025,-0.772993) -- (-0.951454,-0.799717) -- (-0.900481,-0.816278) -- cycle;
\definecolor{color_8300}{rgb}{0.501735,0.498265,0.498265};
\draw[fill=color_8300] (-0.903025,-0.772993) -- (-0.900481,-0.816278) -- (-0.839568,-0.801954) -- cycle;
\definecolor{color_8301}{rgb}{0.318292,0.681708,0.681708};
\draw[fill=color_8301] (0.934637,-0.674116) -- (0.950782,-0.716619) -- (0.969347,-0.674015) -- cycle;
\definecolor{color_8302}{rgb}{0.450427,0.549573,0.549573};
\draw[fill=color_8302] (0.934637,-0.674116) -- (0.969347,-0.674015) -- (0.957986,-0.628882) -- cycle;
\definecolor{color_8303}{rgb}{0.434199,0.565801,0.565801};
\draw[fill=color_8303] (-0.8673,-0.383366) -- (-0.85212,-0.421474) -- (-0.822604,-0.382108) -- cycle;
\definecolor{color_8304}{rgb}{0.276403,0.723597,0.723597};
\draw[fill=color_8304] (-0.889252,-0.420438) -- (-0.85212,-0.421474) -- (-0.8673,-0.383366) -- cycle;
\definecolor{color_8305}{rgb}{0.38743,0.61257,0.61257};
\draw[fill=color_8305] (-0.898625,-0.322742) -- (-0.896661,-0.357786) -- (-0.85313,-0.337758) -- cycle;
\definecolor{color_8306}{rgb}{0.220628,0.779372,0.779372};
\draw[fill=color_8306] (-0.939147,-0.306897) -- (-0.933485,-0.340452) -- (-0.898625,-0.322742) -- cycle;
\definecolor{color_8307}{rgb}{0.413286,0.586714,0.586714};
\draw[fill=color_8307] (-0.85313,-0.337758) -- (-0.8673,-0.383366) -- (-0.822604,-0.382108) -- cycle;
\definecolor{color_8308}{rgb}{0.554288,0.445712,0.445712};
\draw[fill=color_8308] (-0.822604,-0.382108) -- (-0.805235,-0.333536) -- (-0.85313,-0.337758) -- cycle;
\definecolor{color_8309}{rgb}{0.234792,0.765208,0.765208};
\draw[fill=color_8309] (0.786479,-0.138224) -- (0.810496,-0.176303) -- (0.826681,-0.135969) -- cycle;
\definecolor{color_8310}{rgb}{0.240585,0.759415,0.759415};
\draw[fill=color_8310] (0.826681,-0.135969) -- (0.810496,-0.176303) -- (0.853143,-0.169725) -- cycle;
\definecolor{color_8311}{rgb}{0.267757,0.732243,0.732243};
\draw[fill=color_8311] (0.882212,-0.456767) -- (0.899079,-0.416031) -- (0.856541,-0.416733) -- cycle;
\definecolor{color_8312}{rgb}{0.166585,0.833415,0.833415};
\draw[fill=color_8312] (-0.817177,-0.613544) -- (-0.848383,-0.616129) -- (-0.837592,-0.647678) -- cycle;
\definecolor{color_8313}{rgb}{0.0993203,0.90068,0.90068};
\draw[fill=color_8313] (-0.837592,-0.647678) -- (-0.873209,-0.634368) -- (-0.867147,-0.66365) -- cycle;
\definecolor{color_8314}{rgb}{0.0433028,0.956697,0.956697};
\draw[fill=color_8314] (-0.512567,0.434883) -- (-0.511276,0.452859) -- (-0.527239,0.45034) -- cycle;
\definecolor{color_8315}{rgb}{0.0395099,0.96049,0.96049};
\draw[fill=color_8315] (-0.0484583,-0.447048) -- (-0.0371933,-0.425613) -- (-0.0541433,-0.426916) -- cycle;
\definecolor{color_8316}{rgb}{0.0461225,0.953878,0.953878};
\draw[fill=color_8316] (-0.027405,-0.44519) -- (-0.0371933,-0.425613) -- (-0.0484583,-0.447048) -- cycle;
\definecolor{color_8317}{rgb}{0.476044,0.523956,0.523956};
\draw[fill=color_8317] (0.738082,-0.298813) -- (0.779546,-0.314802) -- (0.776472,-0.266908) -- cycle;
\definecolor{color_8318}{rgb}{0.340445,0.659555,0.659555};
\draw[fill=color_8318] (0.779546,-0.314802) -- (0.808699,-0.28323) -- (0.776472,-0.266908) -- cycle;
\definecolor{color_8319}{rgb}{0.0659089,0.934091,0.934091};
\draw[fill=color_8319] (-0.532628,0.433791) -- (-0.55401,0.431717) -- (-0.53039,0.411234) -- cycle;
\definecolor{color_8320}{rgb}{0.0478951,0.952105,0.952105};
\draw[fill=color_8320] (-0.532628,0.433791) -- (-0.543819,0.447498) -- (-0.55401,0.431717) -- cycle;
\definecolor{color_8321}{rgb}{0.288707,0.711293,0.711293};
\draw[fill=color_8321] (0.67453,0.838039) -- (0.594775,0.847996) -- (0.637812,0.794434) -- cycle;
\definecolor{color_8322}{rgb}{0.349983,0.650017,0.650017};
\draw[fill=color_8322] (0.635933,0.895592) -- (0.594775,0.847996) -- (0.67453,0.838039) -- cycle;
\definecolor{color_8323}{rgb}{0.169055,0.830945,0.830945};
\draw[fill=color_8323] (0.57891,0.0686367) -- (0.568018,0.110535) -- (0.535682,0.0928611) -- cycle;
\definecolor{color_8324}{rgb}{0.144919,0.855081,0.855081};
\draw[fill=color_8324] (0.529608,0.130637) -- (0.568018,0.110535) -- (0.559978,0.150667) -- cycle;
\definecolor{color_8325}{rgb}{0.119189,0.880811,0.880811};
\draw[fill=color_8325] (0.697673,0.305726) -- (0.724112,0.320606) -- (0.691748,0.34249) -- cycle;
\definecolor{color_8326}{rgb}{0.144697,0.855303,0.855303};
\draw[fill=color_8326] (0.664649,0.285861) -- (0.664538,0.318891) -- (0.623942,0.306877) -- cycle;
\definecolor{color_8327}{rgb}{0.22657,0.77343,0.77343};
\draw[fill=color_8327] (1,-0.82967) -- (0.964109,-0.804437) -- (0.954438,-0.841811) -- cycle;
\definecolor{color_8328}{rgb}{0.160977,0.839023,0.839023};
\draw[fill=color_8328] (0.884749,0.216594) -- (0.861694,0.194801) -- (0.885143,0.178765) -- cycle;
\definecolor{color_8329}{rgb}{0.228841,0.771159,0.771159};
\draw[fill=color_8329] (0.878081,0.253566) -- (0.85171,0.224411) -- (0.884749,0.216594) -- cycle;
\definecolor{color_8330}{rgb}{0.232678,0.767322,0.767322};
\draw[fill=color_8330] (0.916257,-0.866168) -- (0.874548,-0.859778) -- (0.897231,-0.902558) -- cycle;
\definecolor{color_8331}{rgb}{0.270582,0.729418,0.729418};
\draw[fill=color_8331] (0.466272,-0.0289738) -- (0.47544,0.0111964) -- (0.429638,-0.00371797) -- cycle;
\definecolor{color_8332}{rgb}{0.206757,0.793243,0.793243};
\draw[fill=color_8332] (0.466272,-0.0289738) -- (0.429638,-0.00371797) -- (0.427061,-0.0427898) -- cycle;
\definecolor{color_8333}{rgb}{0.266352,0.733648,0.733648};
\draw[fill=color_8333] (0.649649,-0.505702) -- (0.640834,-0.46421) -- (0.608156,-0.489857) -- cycle;
\definecolor{color_8334}{rgb}{0.337111,0.662889,0.662889};
\draw[fill=color_8334] (0.608156,-0.489857) -- (0.640834,-0.46421) -- (0.608542,-0.443061) -- cycle;
\definecolor{color_8335}{rgb}{0.0921633,0.907837,0.907837};
\draw[fill=color_8335] (0.130847,-0.327643) -- (0.10774,-0.349573) -- (0.138072,-0.369672) -- cycle;
\definecolor{color_8336}{rgb}{0.0379957,0.962004,0.962004};
\draw[fill=color_8336] (-0.0371131,-0.474916) -- (-0.0296182,-0.484082) -- (-0.026375,-0.471137) -- cycle;
\definecolor{color_8337}{rgb}{0.246973,0.753027,0.753027};
\draw[fill=color_8337] (-0.416816,-0.775805) -- (-0.455644,-0.741969) -- (-0.462082,-0.783786) -- cycle;
\definecolor{color_8338}{rgb}{0.089421,0.910579,0.910579};
\draw[fill=color_8338] (-0.0288467,-0.587069) -- (-0.0360344,-0.609758) -- (-0.0114402,-0.59741) -- cycle;
\definecolor{color_8339}{rgb}{0.424187,0.575813,0.575813};
\draw[fill=color_8339] (-0.597701,-0.917162) -- (-0.553792,-0.887098) -- (-0.593588,-0.874851) -- cycle;
\definecolor{color_8340}{rgb}{0.329745,0.670255,0.670255};
\draw[fill=color_8340] (-0.654621,-0.910446) -- (-0.63104,-0.879563) -- (-0.676587,-0.853535) -- cycle;
\definecolor{color_8341}{rgb}{0.228817,0.771183,0.771183};
\draw[fill=color_8341] (-0.759842,-0.0296187) -- (-0.760405,-0.0727272) -- (-0.733512,-0.0541294) -- cycle;
\definecolor{color_8342}{rgb}{0.177948,0.822052,0.822052};
\draw[fill=color_8342] (-0.759842,-0.0296187) -- (-0.733512,-0.0541294) -- (-0.725522,-0.0234235) -- cycle;
\definecolor{color_8343}{rgb}{0.0358946,0.964105,0.964105};
\draw[fill=color_8343] (-0.0482812,-0.403438) -- (-0.0598393,-0.380321) -- (-0.0691825,-0.399743) -- cycle;
\definecolor{color_8344}{rgb}{0.203661,0.796339,0.796339};
\draw[fill=color_8344] (0.679365,-0.665034) -- (0.646072,-0.642063) -- (0.644434,-0.682404) -- cycle;
\definecolor{color_8345}{rgb}{0.245411,0.754589,0.754589};
\draw[fill=color_8345] (0.646072,-0.642063) -- (0.609225,-0.66394) -- (0.644434,-0.682404) -- cycle;
\definecolor{color_8346}{rgb}{0.419837,0.580163,0.580163};
\draw[fill=color_8346] (0.725795,-0.476411) -- (0.694348,-0.514067) -- (0.740621,-0.519813) -- cycle;
\definecolor{color_8347}{rgb}{0.408905,0.591095,0.591095};
\draw[fill=color_8347] (0.694348,-0.514067) -- (0.660027,-0.549959) -- (0.712498,-0.554776) -- cycle;
\definecolor{color_8348}{rgb}{0.165081,0.834919,0.834919};
\draw[fill=color_8348] (-0.647935,-0.712935) -- (-0.66581,-0.677869) -- (-0.687432,-0.709348) -- cycle;
\definecolor{color_8349}{rgb}{0.133059,0.866941,0.866941};
\draw[fill=color_8349] (-0.647935,-0.712935) -- (-0.687432,-0.709348) -- (-0.670226,-0.739811) -- cycle;
\definecolor{color_8350}{rgb}{0.191665,0.808335,0.808335};
\draw[fill=color_8350] (-0.830896,-0.848385) -- (-0.86795,-0.840517) -- (-0.857062,-0.87753) -- cycle;
\definecolor{color_8351}{rgb}{0.391049,0.608951,0.608951};
\draw[fill=color_8351] (-0.839568,-0.801954) -- (-0.86795,-0.840517) -- (-0.830896,-0.848385) -- cycle;
\definecolor{color_8352}{rgb}{0.441716,0.558284,0.558284};
\draw[fill=color_8352] (-0.341853,-0.900453) -- (-0.325082,-0.851646) -- (-0.36193,-0.850882) -- cycle;
\definecolor{color_8353}{rgb}{0.883759,0.116241,0.116241};
\draw[fill=color_8353] (-0.325082,-0.851646) -- (-0.328099,-0.799941) -- (-0.36193,-0.850882) -- cycle;
\definecolor{color_8354}{rgb}{0.235881,0.764119,0.764119};
\draw[fill=color_8354] (0.222276,-0.962241) -- (0.260718,-1) -- (0.273359,-0.96251) -- cycle;
\definecolor{color_8355}{rgb}{0.209557,0.790443,0.790443};
\draw[fill=color_8355] (0.220335,-1) -- (0.260718,-1) -- (0.222276,-0.962241) -- cycle;
\definecolor{color_8356}{rgb}{0.402457,0.597543,0.597543};
\draw[fill=color_8356] (0.681208,-0.467391) -- (0.660521,-0.420468) -- (0.640834,-0.46421) -- cycle;
\definecolor{color_8357}{rgb}{0.261083,0.738917,0.738917};
\draw[fill=color_8357] (-0.465629,-0.922621) -- (-0.418271,-0.936111) -- (-0.425882,-0.897852) -- cycle;
\definecolor{color_8358}{rgb}{0.403753,0.596247,0.596247};
\draw[fill=color_8358] (-0.465629,-0.922621) -- (-0.425882,-0.897852) -- (-0.454629,-0.875566) -- cycle;
\definecolor{color_8359}{rgb}{0.515612,0.484388,0.484388};
\draw[fill=color_8359] (-0.504386,-0.898897) -- (-0.454629,-0.875566) -- (-0.483515,-0.852502) -- cycle;
\definecolor{color_8360}{rgb}{0.290051,0.709949,0.709949};
\draw[fill=color_8360] (0.457921,0.681625) -- (0.485598,0.623821) -- (0.535533,0.665726) -- cycle;
\definecolor{color_8361}{rgb}{0.463216,0.536784,0.536784};
\draw[fill=color_8361] (0.487413,0.74342) -- (0.457921,0.681625) -- (0.535533,0.665726) -- cycle;
\definecolor{color_8362}{rgb}{0.322742,0.677258,0.677258};
\draw[fill=color_8362] (0.526881,0.801853) -- (0.487413,0.74342) -- (0.553699,0.734603) -- cycle;
\definecolor{color_8363}{rgb}{0.195012,0.804988,0.804988};
\draw[fill=color_8363] (0.583868,0.785434) -- (0.553699,0.734603) -- (0.612855,0.740689) -- cycle;
\definecolor{color_8364}{rgb}{0.353705,0.646295,0.646295};
\draw[fill=color_8364] (0.950213,0.300015) -- (0.89553,0.326686) -- (0.909718,0.280992) -- cycle;
\definecolor{color_8365}{rgb}{0.0712798,0.92872,0.92872};
\draw[fill=color_8365] (-0.898504,-1) -- (-0.879188,-0.978314) -- (-0.908165,-0.966638) -- cycle;
\definecolor{color_8366}{rgb}{0.0849747,0.915025,0.915025};
\draw[fill=color_8366] (0.949262,0.7763) -- (0.968896,0.801271) -- (0.926823,0.808448) -- cycle;
\definecolor{color_8367}{rgb}{0.0440435,0.955957,0.955957};
\draw[fill=color_8367] (-0.371413,0.433998) -- (-0.408607,0.408607) -- (-0.367461,0.408224) -- cycle;
\definecolor{color_8368}{rgb}{0.441193,0.558807,0.558807};
\draw[fill=color_8368] (0.447468,0.827292) -- (0.367853,0.798584) -- (0.414287,0.742903) -- cycle;
\definecolor{color_8369}{rgb}{0.0938181,0.906182,0.906182};
\draw[fill=color_8369] (0.462033,0.348424) -- (0.442926,0.385852) -- (0.419181,0.338361) -- cycle;
\definecolor{color_8370}{rgb}{0.0759016,0.924098,0.924098};
\draw[fill=color_8370] (0.493061,0.378163) -- (0.442926,0.385852) -- (0.462033,0.348424) -- cycle;
\definecolor{color_8371}{rgb}{0.187932,0.812068,0.812068};
\draw[fill=color_8371] (-0.938823,-0.874459) -- (-0.92049,-0.899167) -- (-0.901794,-0.863209) -- cycle;
\definecolor{color_8372}{rgb}{0.0775356,0.922464,0.922464};
\draw[fill=color_8372] (-0.938823,-0.874459) -- (-0.959694,-0.895241) -- (-0.92049,-0.899167) -- cycle;
\definecolor{color_8373}{rgb}{0.283678,0.716322,0.716322};
\draw[fill=color_8373] (-0.744059,-0.92398) -- (-0.706475,-0.900805) -- (-0.760364,-0.884604) -- cycle;
\definecolor{color_8374}{rgb}{0.323343,0.676657,0.676657};
\draw[fill=color_8374] (-0.809748,-0.887155) -- (-0.782196,-0.924079) -- (-0.760364,-0.884604) -- cycle;
\definecolor{color_8375}{rgb}{0.382402,0.617598,0.617598};
\draw[fill=color_8375] (-0.644748,-1) -- (-0.599016,-1) -- (-0.625343,-0.956096) -- cycle;
\definecolor{color_8376}{rgb}{0.0902263,0.909774,0.909774};
\draw[fill=color_8376] (0.405378,-0.810953) -- (0.386191,-0.835406) -- (0.414658,-0.844088) -- cycle;
\definecolor{color_8377}{rgb}{0.0640508,0.935949,0.935949};
\draw[fill=color_8377] (-0.944481,-0.974446) -- (-0.963421,-0.945708) -- (-0.977931,-0.971215) -- cycle;
\definecolor{color_8378}{rgb}{0.0611713,0.938829,0.938829};
\draw[fill=color_8378] (-0.93238,-0.948837) -- (-0.963421,-0.945708) -- (-0.944481,-0.974446) -- cycle;
\definecolor{color_8379}{rgb}{0.376114,0.623886,0.623886};
\draw[fill=color_8379] (-0.809748,-0.887155) -- (-0.846513,-0.915299) -- (-0.817374,-0.930797) -- cycle;
\definecolor{color_8380}{rgb}{0.310828,0.689172,0.689172};
\draw[fill=color_8380] (-0.809748,-0.887155) -- (-0.857062,-0.87753) -- (-0.846513,-0.915299) -- cycle;
\definecolor{color_8381}{rgb}{0.0629525,0.937048,0.937048};
\draw[fill=color_8381] (-0.568921,0.981688) -- (-0.580973,1) -- (-0.591296,0.976041) -- cycle;
\definecolor{color_8382}{rgb}{0.147287,0.852713,0.852713};
\draw[fill=color_8382] (0.282269,0.451148) -- (0.281105,0.383391) -- (0.334489,0.418191) -- cycle;
\definecolor{color_8383}{rgb}{0.310641,0.689359,0.689359};
\draw[fill=color_8383] (0.212356,0.442707) -- (0.281105,0.383391) -- (0.282269,0.451148) -- cycle;
\definecolor{color_8384}{rgb}{0.29137,0.70863,0.70863};
\draw[fill=color_8384] (0.230371,0.340669) -- (0.212356,0.442707) -- (0.167417,0.382248) -- cycle;
\definecolor{color_8385}{rgb}{0.134284,0.865716,0.865716};
\draw[fill=color_8385] (-0.66804,0.465747) -- (-0.662587,0.437932) -- (-0.636359,0.459864) -- cycle;
\definecolor{color_8386}{rgb}{0.0291852,0.970815,0.970815};
\draw[fill=color_8386] (0.0719651,-0.458224) -- (0.0508747,-0.442874) -- (0.0462852,-0.459293) -- cycle;
\definecolor{color_8387}{rgb}{0.275225,0.724775,0.724775};
\draw[fill=color_8387] (0.47177,-0.840391) -- (0.439868,-0.826538) -- (0.439015,-0.869131) -- cycle;
\definecolor{color_8388}{rgb}{0.22348,0.77652,0.77652};
\draw[fill=color_8388] (-0.940209,-0.10417) -- (-0.967917,-0.0822144) -- (-0.973284,-0.119827) -- cycle;
\definecolor{color_8389}{rgb}{0.348757,0.651243,0.651243};
\draw[fill=color_8389] (-0.904801,0.209101) -- (-0.937673,0.183723) -- (-0.907146,0.162862) -- cycle;
\definecolor{color_8390}{rgb}{0.185403,0.814597,0.814597};
\draw[fill=color_8390] (-0.937673,0.183723) -- (-0.966115,0.152825) -- (-0.935518,0.157067) -- cycle;
\definecolor{color_8391}{rgb}{0.148827,0.851173,0.851173};
\draw[fill=color_8391] (0.424609,0.534461) -- (0.453145,0.577087) -- (0.40383,0.578033) -- cycle;
\definecolor{color_8392}{rgb}{0.233529,0.766471,0.766471};
\draw[fill=color_8392] (0.309993,0.570024) -- (0.329921,0.495346) -- (0.357317,0.55062) -- cycle;
\definecolor{color_8393}{rgb}{0.110594,0.889406,0.889406};
\draw[fill=color_8393] (0.329921,0.495346) -- (0.382921,0.505062) -- (0.357317,0.55062) -- cycle;
\definecolor{color_8394}{rgb}{0.192841,0.807159,0.807159};
\draw[fill=color_8394] (0.927733,-0.380455) -- (0.92924,-0.335122) -- (0.908074,-0.355807) -- cycle;
\definecolor{color_8395}{rgb}{0.109648,0.890352,0.890352};
\draw[fill=color_8395] (0.565708,0.408649) -- (0.527838,0.405853) -- (0.538736,0.373971) -- cycle;
\definecolor{color_8396}{rgb}{0.0881594,0.911841,0.911841};
\draw[fill=color_8396] (0.527838,0.405853) -- (0.493061,0.378163) -- (0.538736,0.373971) -- cycle;
\definecolor{color_8397}{rgb}{0.0810901,0.91891,0.91891};
\draw[fill=color_8397] (-0.225606,0.62273) -- (-0.182418,0.608166) -- (-0.19068,0.654613) -- cycle;
\definecolor{color_8398}{rgb}{0.195711,0.804289,0.804289};
\draw[fill=color_8398] (-0.521031,0.358236) -- (-0.561222,0.357188) -- (-0.538163,0.333168) -- cycle;
\definecolor{color_8399}{rgb}{0.104135,0.895865,0.895865};
\draw[fill=color_8399] (-0.510334,0.325262) -- (-0.521031,0.358236) -- (-0.538163,0.333168) -- cycle;
\definecolor{color_8400}{rgb}{0.441947,0.558053,0.558053};
\draw[fill=color_8400] (-0.854971,0.745891) -- (-0.806414,0.719443) -- (-0.828217,0.773397) -- cycle;
\definecolor{color_8401}{rgb}{0.33286,0.66714,0.66714};
\draw[fill=color_8401] (0.873252,0.449036) -- (0.915891,0.437148) -- (0.905783,0.478946) -- cycle;
\definecolor{color_8402}{rgb}{0.366829,0.633171,0.633171};
\draw[fill=color_8402] (0.905783,0.478946) -- (0.87236,0.494411) -- (0.873252,0.449036) -- cycle;
\definecolor{color_8403}{rgb}{0.180191,0.819809,0.819809};
\draw[fill=color_8403] (-0.361515,-0.172681) -- (-0.333262,-0.145641) -- (-0.365161,-0.140625) -- cycle;
\definecolor{color_8404}{rgb}{0.428331,0.571669,0.571669};
\draw[fill=color_8404] (-0.5377,-0.73535) -- (-0.571533,-0.705072) -- (-0.582584,-0.751621) -- cycle;
\definecolor{color_8405}{rgb}{0.0214914,0.978509,0.978509};
\draw[fill=color_8405] (0.0438668,-0.412266) -- (0.0344899,-0.43102) -- (0.05804,-0.419681) -- cycle;
\definecolor{color_8406}{rgb}{0.184662,0.815338,0.815338};
\draw[fill=color_8406] (0.35667,-0.652806) -- (0.382761,-0.67425) -- (0.388437,-0.635265) -- cycle;
\definecolor{color_8407}{rgb}{0.197961,0.802039,0.802039};
\draw[fill=color_8407] (0.388437,-0.635265) -- (0.382761,-0.67425) -- (0.414413,-0.654329) -- cycle;
\definecolor{color_8408}{rgb}{0.0230265,0.976974,0.976974};
\draw[fill=color_8408] (-0.446477,0.464892) -- (-0.448678,0.448678) -- (-0.435075,0.456727) -- cycle;
\definecolor{color_8409}{rgb}{0.230328,0.769672,0.769672};
\draw[fill=color_8409] (-0.960143,-0.44132) -- (-1,-0.456413) -- (-0.966452,-0.477461) -- cycle;
\definecolor{color_8410}{rgb}{0.11619,0.88381,0.88381};
\draw[fill=color_8410] (-0.705039,0.0281788) -- (-0.717751,0.0021829) -- (-0.691471,-0.0124654) -- cycle;
\definecolor{color_8411}{rgb}{0.451823,0.548177,0.548177};
\draw[fill=color_8411] (-0.705039,0.0281788) -- (-0.740009,0.0577849) -- (-0.747787,0.0131079) -- cycle;
\definecolor{color_8412}{rgb}{0.306703,0.693297,0.693297};
\draw[fill=color_8412] (0.936516,0.391205) -- (0.945647,0.339874) -- (0.972366,0.362271) -- cycle;
\definecolor{color_8413}{rgb}{0.057782,0.942218,0.942218};
\draw[fill=color_8413] (-0.49467,0.518913) -- (-0.488978,0.511499) -- (-0.487154,0.518011) -- cycle;
\definecolor{color_8414}{rgb}{0.192486,0.807514,0.807514};
\draw[fill=color_8414] (0.0149248,0.753563) -- (0.0789121,0.739642) -- (0.0453503,0.805606) -- cycle;
\definecolor{color_8415}{rgb}{0.181063,0.818937,0.818937};
\draw[fill=color_8415] (0.334489,0.418191) -- (0.347047,0.347047) -- (0.391582,0.391582) -- cycle;
\definecolor{color_8416}{rgb}{0.360018,0.639982,0.639982};
\draw[fill=color_8416] (-0.753849,-0.754851) -- (-0.792412,-0.717301) -- (-0.806627,-0.759453) -- cycle;
\definecolor{color_8417}{rgb}{0.319723,0.680277,0.680277};
\draw[fill=color_8417] (-0.741644,-0.661198) -- (-0.77972,-0.670016) -- (-0.758588,-0.70407) -- cycle;
\definecolor{color_8418}{rgb}{0.0608886,0.939111,0.939111};
\draw[fill=color_8418] (0.801779,0.977433) -- (0.780451,1) -- (0.770504,0.969193) -- cycle;
\definecolor{color_8419}{rgb}{0.0906852,0.909315,0.909315};
\draw[fill=color_8419] (0.16263,-0.236952) -- (0.203463,-0.2376) -- (0.180235,-0.207482) -- cycle;
\definecolor{color_8420}{rgb}{0.349282,0.650718,0.650718};
\draw[fill=color_8420] (0.864534,-0.501205) -- (0.907733,-0.544064) -- (0.912397,-0.496094) -- cycle;
\definecolor{color_8421}{rgb}{0.408196,0.591804,0.591804};
\draw[fill=color_8421] (0.912397,-0.496094) -- (0.907733,-0.544064) -- (0.955054,-0.528025) -- cycle;
\definecolor{color_8422}{rgb}{0.165874,0.834126,0.834126};
\draw[fill=color_8422] (-0.530158,-0.330941) -- (-0.56581,-0.337742) -- (-0.534952,-0.364292) -- cycle;
\definecolor{color_8423}{rgb}{0.124159,0.875841,0.875841};
\draw[fill=color_8423] (-0.534952,-0.364292) -- (-0.53375,-0.398318) -- (-0.504327,-0.387534) -- cycle;
\definecolor{color_8424}{rgb}{0.218313,0.781687,0.781687};
\draw[fill=color_8424] (0.212356,0.442707) -- (0.21544,0.536058) -- (0.167492,0.511314) -- cycle;
\definecolor{color_8425}{rgb}{0.416632,0.583368,0.583368};
\draw[fill=color_8425] (0.119899,0.445038) -- (0.212356,0.442707) -- (0.167492,0.511314) -- cycle;
\definecolor{color_8426}{rgb}{0.186044,0.813956,0.813956};
\draw[fill=color_8426] (0.112376,0.622299) -- (0.0654022,0.566294) -- (0.116571,0.538689) -- cycle;
\definecolor{color_8427}{rgb}{0.0475342,0.952466,0.952466};
\draw[fill=color_8427] (-0.438919,0.528593) -- (-0.454245,0.517305) -- (-0.441891,0.508695) -- cycle;
\definecolor{color_8428}{rgb}{0.381049,0.618951,0.618951};
\draw[fill=color_8428] (-0.903025,-0.772993) -- (-0.855315,-0.758732) -- (-0.889063,-0.729222) -- cycle;
\definecolor{color_8429}{rgb}{0.0758669,0.924133,0.924133};
\draw[fill=color_8429] (0.949262,0.7763) -- (0.97703,0.766092) -- (0.968896,0.801271) -- cycle;
\definecolor{color_8430}{rgb}{0.176271,0.823729,0.823729};
\draw[fill=color_8430] (0.843987,-0.618451) -- (0.863022,-0.649569) -- (0.874251,-0.609981) -- cycle;
\definecolor{color_8431}{rgb}{0.234806,0.765194,0.765194};
\draw[fill=color_8431] (0.964011,-0.442348) -- (0.923743,-0.454342) -- (0.958208,-0.484119) -- cycle;
\definecolor{color_8432}{rgb}{0.225409,0.774591,0.774591};
\draw[fill=color_8432] (0.934975,-0.418394) -- (0.964011,-0.442348) -- (0.965819,-0.398847) -- cycle;
\definecolor{color_8433}{rgb}{0.261221,0.738779,0.738779};
\draw[fill=color_8433] (0.882212,-0.456767) -- (0.923743,-0.454342) -- (0.899079,-0.416031) -- cycle;
\definecolor{color_8434}{rgb}{0.24656,0.75344,0.75344};
\draw[fill=color_8434] (0.912397,-0.496094) -- (0.923743,-0.454342) -- (0.882212,-0.456767) -- cycle;
\definecolor{color_8435}{rgb}{0.0777186,0.922281,0.922281};
\draw[fill=color_8435] (-0.839504,-0.528179) -- (-0.856825,-0.550982) -- (-0.819199,-0.55609) -- cycle;
\definecolor{color_8436}{rgb}{0.149457,0.850543,0.850543};
\draw[fill=color_8436] (0.217521,-0.181773) -- (0.165399,-0.169201) -- (0.180235,-0.207482) -- cycle;
\definecolor{color_8437}{rgb}{0.13076,0.86924,0.86924};
\draw[fill=color_8437] (-0.898366,-0.497101) -- (-0.870134,-0.519741) -- (-0.863531,-0.48671) -- cycle;
\definecolor{color_8438}{rgb}{0.0780424,0.921958,0.921958};
\draw[fill=color_8438] (-0.542233,0.496995) -- (-0.537055,0.509443) -- (-0.553584,0.509439) -- cycle;
\definecolor{color_8439}{rgb}{0.539822,0.460178,0.460178};
\draw[fill=color_8439] (0.781338,-0.21677) -- (0.740688,-0.249466) -- (0.776472,-0.266908) -- cycle;
\definecolor{color_8440}{rgb}{0.514113,0.485887,0.485887};
\draw[fill=color_8440] (0.776472,-0.266908) -- (0.740688,-0.249466) -- (0.738082,-0.298813) -- cycle;
\definecolor{color_8441}{rgb}{0.0673624,0.932638,0.932638};
\draw[fill=color_8441] (-0.431016,0.552244) -- (-0.452952,0.547598) -- (-0.438919,0.528593) -- cycle;
\definecolor{color_8442}{rgb}{0.0657953,0.934205,0.934205};
\draw[fill=color_8442] (-0.431016,0.552244) -- (-0.438919,0.528593) -- (-0.416325,0.538373) -- cycle;
\definecolor{color_8443}{rgb}{0.0405817,0.959418,0.959418};
\draw[fill=color_8443] (-0.441891,0.508695) -- (-0.458626,0.501661) -- (-0.448046,0.490747) -- cycle;
\definecolor{color_8444}{rgb}{0.215313,0.784687,0.784687};
\draw[fill=color_8444] (0.961145,0.0298739) -- (0.960836,0.0681286) -- (0.920199,0.0511377) -- cycle;
\definecolor{color_8445}{rgb}{0.172188,0.827812,0.827812};
\draw[fill=color_8445] (-0.952634,0.862684) -- (-0.961833,0.830192) -- (-0.915437,0.828029) -- cycle;
\definecolor{color_8446}{rgb}{0.225937,0.774063,0.774063};
\draw[fill=color_8446] (-0.915437,0.828029) -- (-0.961833,0.830192) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_8447}{rgb}{0.49861,0.50139,0.50139};
\draw[fill=color_8447] (0.20963,1) -- (0.120468,1) -- (0.149496,0.945924) -- cycle;
\definecolor{color_8448}{rgb}{0.129105,0.870895,0.870895};
\draw[fill=color_8448] (0.609025,0.240871) -- (0.635512,0.265209) -- (0.592239,0.274229) -- cycle;
\definecolor{color_8449}{rgb}{0.234794,0.765206,0.765206};
\draw[fill=color_8449] (0.592239,0.274229) -- (0.635512,0.265209) -- (0.623942,0.306877) -- cycle;
\definecolor{color_8450}{rgb}{0.126625,0.873375,0.873375};
\draw[fill=color_8450] (0.148724,0.259641) -- (0.0717535,0.276661) -- (0.107747,0.216519) -- cycle;
\definecolor{color_8451}{rgb}{0.107668,0.892332,0.892332};
\draw[fill=color_8451] (0.173703,0.173703) -- (0.148724,0.259641) -- (0.107747,0.216519) -- cycle;
\definecolor{color_8452}{rgb}{0.362531,0.637469,0.637469};
\draw[fill=color_8452] (1,-0.918574) -- (1,-0.874525) -- (0.969442,-0.911486) -- cycle;
\definecolor{color_8453}{rgb}{0.240294,0.759706,0.759706};
\draw[fill=color_8453] (0.930977,0.592484) -- (0.960262,0.5768) -- (0.964772,0.613977) -- cycle;
\definecolor{color_8454}{rgb}{0.0970911,0.902909,0.902909};
\draw[fill=color_8454] (-0.906244,-0.932714) -- (-0.93238,-0.948837) -- (-0.908165,-0.966638) -- cycle;
\definecolor{color_8455}{rgb}{0.113524,0.886476,0.886476};
\draw[fill=color_8455] (-0.504957,0.520987) -- (-0.4998,0.510736) -- (-0.49467,0.518913) -- cycle;
\definecolor{color_8456}{rgb}{0.294395,0.705605,0.705605};
\draw[fill=color_8456] (0.913099,0.241166) -- (0.909718,0.280992) -- (0.878081,0.253566) -- cycle;
\definecolor{color_8457}{rgb}{0.137023,0.862977,0.862977};
\draw[fill=color_8457] (0.934833,0.152867) -- (0.934116,0.184656) -- (0.910226,0.162302) -- cycle;
\definecolor{color_8458}{rgb}{0.265412,0.734588,0.734588};
\draw[fill=color_8458] (-0.235752,-0.359461) -- (-0.199452,-0.344229) -- (-0.232078,-0.323772) -- cycle;
\definecolor{color_8459}{rgb}{0.0846244,0.915376,0.915376};
\draw[fill=color_8459] (-0.00824504,0.17773) -- (0.0177461,0.0981129) -- (0.0736991,0.161187) -- cycle;
\definecolor{color_8460}{rgb}{0.101512,0.898488,0.898488};
\draw[fill=color_8460] (-0.909814,-0.594881) -- (-0.942509,-0.600824) -- (-0.930592,-0.621924) -- cycle;
\definecolor{color_8461}{rgb}{0.295468,0.704532,0.704532};
\draw[fill=color_8461] (-0.854971,0.745891) -- (-0.897524,0.776291) -- (-0.887981,0.728308) -- cycle;
\definecolor{color_8462}{rgb}{0.292157,0.707843,0.707843};
\draw[fill=color_8462] (-0.897524,0.776291) -- (-0.915437,0.828029) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_8463}{rgb}{0.0713921,0.928608,0.928608};
\draw[fill=color_8463] (-0.333953,0.510446) -- (-0.366255,0.529575) -- (-0.363297,0.49121) -- cycle;
\definecolor{color_8464}{rgb}{0.128516,0.871484,0.871484};
\draw[fill=color_8464] (-0.511291,0.485366) -- (-0.502896,0.490695) -- (-0.509589,0.496823) -- cycle;
\definecolor{color_8465}{rgb}{0.169935,0.830065,0.830065};
\draw[fill=color_8465] (-0.628051,0.876813) -- (-0.631979,0.844765) -- (-0.595955,0.864178) -- cycle;
\definecolor{color_8466}{rgb}{0.107141,0.892859,0.892859};
\draw[fill=color_8466] (-0.628051,0.876813) -- (-0.657121,0.862366) -- (-0.631979,0.844765) -- cycle;
\definecolor{color_8467}{rgb}{0.173726,0.826274,0.826274};
\draw[fill=color_8467] (-0.595955,0.864178) -- (-0.575154,0.837199) -- (-0.555151,0.868316) -- cycle;
\definecolor{color_8468}{rgb}{0.0454889,0.954511,0.954511};
\draw[fill=color_8468] (-0.0438461,0.11922) -- (-0.0511242,0.0511242) -- (0.0177461,0.0981129) -- cycle;
\definecolor{color_8469}{rgb}{0.0505762,0.949424,0.949424};
\draw[fill=color_8469] (-0.0438461,0.11922) -- (-0.10218,0.10218) -- (-0.0511242,0.0511242) -- cycle;
\definecolor{color_8470}{rgb}{0.0461836,0.953816,0.953816};
\draw[fill=color_8470] (-0.0855351,0.171295) -- (-0.10218,0.10218) -- (-0.0438461,0.11922) -- cycle;
\definecolor{color_8471}{rgb}{0.833571,0.166429,0.166429};
\draw[fill=color_8471] (-0.341882,1) -- (-0.393598,1) -- (-0.372289,0.948541) -- cycle;
\definecolor{color_8472}{rgb}{0.231316,0.768684,0.768684};
\draw[fill=color_8472] (0.939862,0.221882) -- (0.913099,0.241166) -- (0.911323,0.200491) -- cycle;
\definecolor{color_8473}{rgb}{0.133295,0.866705,0.866705};
\draw[fill=color_8473] (0.179478,0.310119) -- (0.230371,0.340669) -- (0.167417,0.382248) -- cycle;
\definecolor{color_8474}{rgb}{0.433661,0.566339,0.566339};
\draw[fill=color_8474] (0.179478,0.310119) -- (0.237265,0.237265) -- (0.230371,0.340669) -- cycle;
\definecolor{color_8475}{rgb}{1,0,0};
\draw[fill=color_8475] (0.130492,-0.901457) -- (0.177403,-0.899894) -- (0.172654,-0.852644) -- cycle;
\definecolor{color_8476}{rgb}{0.365917,0.634083,0.634083};
\draw[fill=color_8476] (0.177403,-0.899894) -- (0.214937,-0.916383) -- (0.210483,-0.871168) -- cycle;
\definecolor{color_8477}{rgb}{0.23224,0.76776,0.76776};
\draw[fill=color_8477] (-0.352015,0.742078) -- (-0.31139,0.773972) -- (-0.356772,0.783225) -- cycle;
\definecolor{color_8478}{rgb}{0.187382,0.812618,0.812618};
\draw[fill=color_8478] (-0.356013,0.823328) -- (-0.323512,0.811751) -- (-0.325458,0.853642) -- cycle;
\definecolor{color_8479}{rgb}{0.37206,0.62794,0.62794};
\draw[fill=color_8479] (-0.323512,0.811751) -- (-0.31139,0.773972) -- (-0.279943,0.824552) -- cycle;
\definecolor{color_8480}{rgb}{0.284463,0.715537,0.715537};
\draw[fill=color_8480] (-0.431256,0.783644) -- (-0.392896,0.762207) -- (-0.393065,0.807657) -- cycle;
\definecolor{color_8481}{rgb}{0.597066,0.402934,0.402934};
\draw[fill=color_8481] (-0.431256,0.783644) -- (-0.393065,0.807657) -- (-0.421848,0.840301) -- cycle;
\definecolor{color_8482}{rgb}{0.158192,0.841808,0.841808};
\draw[fill=color_8482] (-0.631979,0.844765) -- (-0.640996,0.810043) -- (-0.60723,0.822921) -- cycle;
\definecolor{color_8483}{rgb}{0.270926,0.729074,0.729074};
\draw[fill=color_8483] (-0.631979,0.844765) -- (-0.60723,0.822921) -- (-0.595955,0.864178) -- cycle;
\definecolor{color_8484}{rgb}{0.314633,0.685367,0.685367};
\draw[fill=color_8484] (0.149496,0.945924) -- (0.087191,0.935674) -- (0.138743,0.879095) -- cycle;
\definecolor{color_8485}{rgb}{0.351166,0.648834,0.648834};
\draw[fill=color_8485] (-0.772996,0.568102) -- (-0.741968,0.59664) -- (-0.785262,0.610727) -- cycle;
\definecolor{color_8486}{rgb}{0.525214,0.474786,0.474786};
\draw[fill=color_8486] (-0.772996,0.568102) -- (-0.740204,0.540334) -- (-0.741968,0.59664) -- cycle;
\definecolor{color_8487}{rgb}{0.0593259,0.940674,0.940674};
\draw[fill=color_8487] (-0.0288799,-0.505354) -- (-0.0209564,-0.498027) -- (-0.0330119,-0.496522) -- cycle;
\definecolor{color_8488}{rgb}{0.0547327,0.945267,0.945267};
\draw[fill=color_8488] (-0.603123,0.899165) -- (-0.616696,0.927238) -- (-0.628383,0.903629) -- cycle;
\definecolor{color_8489}{rgb}{0.214765,0.785235,0.785235};
\draw[fill=color_8489] (0.0148261,0.689574) -- (-0.0546572,0.674465) -- (-0.0188426,0.624295) -- cycle;
\definecolor{color_8490}{rgb}{0.165505,0.834495,0.834495};
\draw[fill=color_8490] (-0.0188426,0.624295) -- (0.0418134,0.625217) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_8491}{rgb}{0.277574,0.722426,0.722426};
\draw[fill=color_8491] (0.579186,-0.558398) -- (0.615049,-0.533326) -- (0.572049,-0.517928) -- cycle;
\definecolor{color_8492}{rgb}{0.213328,0.786672,0.786672};
\draw[fill=color_8492] (0.465793,-0.588935) -- (0.511351,-0.598274) -- (0.496646,-0.563599) -- cycle;
\definecolor{color_8493}{rgb}{0.219285,0.780715,0.780715};
\draw[fill=color_8493] (0.464277,-0.549064) -- (0.465793,-0.588935) -- (0.496646,-0.563599) -- cycle;
\definecolor{color_8494}{rgb}{0.112913,0.887087,0.887087};
\draw[fill=color_8494] (0.163361,-0.537602) -- (0.146282,-0.499819) -- (0.131081,-0.521944) -- cycle;
\definecolor{color_8495}{rgb}{0.0922131,0.907787,0.907787};
\draw[fill=color_8495] (0.131081,-0.521944) -- (0.146282,-0.499819) -- (0.114006,-0.498427) -- cycle;
\definecolor{color_8496}{rgb}{0.181503,0.818497,0.818497};
\draw[fill=color_8496] (0.146282,-0.499819) -- (0.163361,-0.537602) -- (0.180206,-0.503525) -- cycle;
\definecolor{color_8497}{rgb}{0.13087,0.86913,0.86913};
\draw[fill=color_8497] (0.724112,0.320606) -- (0.734671,0.349338) -- (0.691748,0.34249) -- cycle;
\definecolor{color_8498}{rgb}{0.164604,0.835396,0.835396};
\draw[fill=color_8498] (0.640566,-0.717157) -- (0.620204,-0.750298) -- (0.657296,-0.740274) -- cycle;
\definecolor{color_8499}{rgb}{0.122646,0.877354,0.877354};
\draw[fill=color_8499] (0.86829,0.938003) -- (0.889072,0.970801) -- (0.854524,0.969307) -- cycle;
\definecolor{color_8500}{rgb}{0.0329192,0.967081,0.967081};
\draw[fill=color_8500] (-0.511276,0.452859) -- (-0.495696,0.451193) -- (-0.506161,0.463022) -- cycle;
\definecolor{color_8501}{rgb}{0.387896,0.612104,0.612104};
\draw[fill=color_8501] (0.0118872,-0.796824) -- (0.0142625,-0.750665) -- (-0.0272508,-0.77212) -- cycle;
\definecolor{color_8502}{rgb}{0.229077,0.770923,0.770923};
\draw[fill=color_8502] (-0.0198315,-0.708027) -- (-0.0443694,-0.736697) -- (0.0142625,-0.750665) -- cycle;
\definecolor{color_8503}{rgb}{0.26,0.74,0.74};
\draw[fill=color_8503] (0.0142625,-0.750665) -- (-0.0443694,-0.736697) -- (-0.0272508,-0.77212) -- cycle;
\definecolor{color_8504}{rgb}{0.0477048,0.952295,0.952295};
\draw[fill=color_8504] (0.0950412,-0.476571) -- (0.0730456,-0.476488) -- (0.0762644,-0.493066) -- cycle;
\definecolor{color_8505}{rgb}{0.0737601,0.92624,0.92624};
\draw[fill=color_8505] (-0.542233,0.496995) -- (-0.55501,0.48989) -- (-0.53782,0.481747) -- cycle;
\definecolor{color_8506}{rgb}{0.0711144,0.928886,0.928886};
\draw[fill=color_8506] (-0.0143085,-0.52245) -- (-0.00792753,-0.515941) -- (-0.0187457,-0.516753) -- cycle;
\definecolor{color_8507}{rgb}{0.0501895,0.94981,0.94981};
\draw[fill=color_8507] (-0.543819,0.447498) -- (-0.527239,0.45034) -- (-0.542168,0.46287) -- cycle;
\definecolor{color_8508}{rgb}{0.0511149,0.948885,0.948885};
\draw[fill=color_8508] (-0.679785,0.901927) -- (-0.698556,0.881544) -- (-0.674534,0.876768) -- cycle;
\definecolor{color_8509}{rgb}{0.32334,0.67666,0.67666};
\draw[fill=color_8509] (-0.46581,0.244863) -- (-0.469164,0.281281) -- (-0.50535,0.265144) -- cycle;
\definecolor{color_8510}{rgb}{0.152974,0.847026,0.847026};
\draw[fill=color_8510] (0.398003,-0.871539) -- (0.411403,-0.897149) -- (0.439015,-0.869131) -- cycle;
\definecolor{color_8511}{rgb}{0.19555,0.80445,0.80445};
\draw[fill=color_8511] (0.411403,-0.897149) -- (0.43553,-0.908948) -- (0.439015,-0.869131) -- cycle;
\definecolor{color_8512}{rgb}{0.138236,0.861764,0.861764};
\draw[fill=color_8512] (0.169108,-0.352157) -- (0.166929,-0.310916) -- (0.130847,-0.327643) -- cycle;
\definecolor{color_8513}{rgb}{0.058794,0.941206,0.941206};
\draw[fill=color_8513] (-0.0606571,-0.506851) -- (-0.0475,-0.497786) -- (-0.0606129,-0.488071) -- cycle;
\definecolor{color_8514}{rgb}{0.0527914,0.947209,0.947209};
\draw[fill=color_8514] (-0.487197,0.572352) -- (-0.464307,0.567768) -- (-0.472366,0.584765) -- cycle;
\definecolor{color_8515}{rgb}{0.0508717,0.949128,0.949128};
\draw[fill=color_8515] (-0.45072,0.582727) -- (-0.464307,0.567768) -- (-0.445907,0.564322) -- cycle;
\definecolor{color_8516}{rgb}{0.31154,0.68846,0.68846};
\draw[fill=color_8516] (0.345295,-0.681851) -- (0.313814,-0.657265) -- (0.311788,-0.70366) -- cycle;
\definecolor{color_8517}{rgb}{0.206353,0.793647,0.793647};
\draw[fill=color_8517] (0.844676,-0.584945) -- (0.88247,-0.576592) -- (0.857095,-0.546265) -- cycle;
\definecolor{color_8518}{rgb}{0.306289,0.693711,0.693711};
\draw[fill=color_8518] (-0.839077,-0.719927) -- (-0.889063,-0.729222) -- (-0.855315,-0.758732) -- cycle;
\definecolor{color_8519}{rgb}{0.117651,0.882349,0.882349};
\draw[fill=color_8519] (0.382761,-0.67425) -- (0.35667,-0.652806) -- (0.345295,-0.681851) -- cycle;
\definecolor{color_8520}{rgb}{0.406515,0.593485,0.593485};
\draw[fill=color_8520] (-0.247421,-0.466763) -- (-0.211339,-0.435846) -- (-0.251182,-0.424492) -- cycle;
\definecolor{color_8521}{rgb}{0.0355736,0.964426,0.964426};
\draw[fill=color_8521] (-0.448046,0.490747) -- (-0.433699,0.477891) -- (-0.432157,0.495903) -- cycle;
\definecolor{color_8522}{rgb}{0.466742,0.533258,0.533258};
\draw[fill=color_8522] (0.265964,-0.290035) -- (0.22673,-0.304577) -- (0.242785,-0.337906) -- cycle;
\definecolor{color_8523}{rgb}{0.155138,0.844862,0.844862};
\draw[fill=color_8523] (0.22673,-0.304577) -- (0.201366,-0.330414) -- (0.242785,-0.337906) -- cycle;
\definecolor{color_8524}{rgb}{0.102714,0.897286,0.897286};
\draw[fill=color_8524] (-0.0289615,0.506502) -- (-0.0427358,0.569421) -- (-0.0900973,0.544829) -- cycle;
\definecolor{color_8525}{rgb}{0.288505,0.711495,0.711495};
\draw[fill=color_8525] (0.438125,-0.106594) -- (0.390248,-0.121758) -- (0.427141,-0.14102) -- cycle;
\definecolor{color_8526}{rgb}{0.0514587,0.948541,0.948541};
\draw[fill=color_8526] (-0.487154,0.518011) -- (-0.488978,0.511499) -- (-0.478896,0.517416) -- cycle;
\definecolor{color_8527}{rgb}{0.149119,0.850881,0.850881};
\draw[fill=color_8527] (0.413385,-0.276997) -- (0.388786,-0.301694) -- (0.42429,-0.310534) -- cycle;
\definecolor{color_8528}{rgb}{0.203318,0.796682,0.796682};
\draw[fill=color_8528] (0.42429,-0.310534) -- (0.388786,-0.301694) -- (0.399834,-0.339896) -- cycle;
\definecolor{color_8529}{rgb}{0.134814,0.865186,0.865186};
\draw[fill=color_8529] (-0.0546572,0.674465) -- (-0.0958413,0.725483) -- (-0.110422,0.668035) -- cycle;
\definecolor{color_8530}{rgb}{0.142931,0.857069,0.857069};
\draw[fill=color_8530] (-0.0423857,0.73628) -- (-0.0958413,0.725483) -- (-0.0546572,0.674465) -- cycle;
\definecolor{color_8531}{rgb}{0.708683,0.291317,0.291317};
\draw[fill=color_8531] (-0.854012,0.632035) -- (-0.850771,0.689988) -- (-0.883537,0.652431) -- cycle;
\definecolor{color_8532}{rgb}{0.530269,0.469731,0.469731};
\draw[fill=color_8532] (-0.900032,0.606862) -- (-0.854012,0.632035) -- (-0.883537,0.652431) -- cycle;
\definecolor{color_8533}{rgb}{0.167256,0.832744,0.832744};
\draw[fill=color_8533] (-0.536683,0.298301) -- (-0.538163,0.333168) -- (-0.566926,0.325989) -- cycle;
\definecolor{color_8534}{rgb}{0.263764,0.736236,0.736236};
\draw[fill=color_8534] (0.314662,-0.617558) -- (0.27645,-0.632361) -- (0.313814,-0.657265) -- cycle;
\definecolor{color_8535}{rgb}{0.417593,0.582407,0.582407};
\draw[fill=color_8535] (-0.565358,-0.383539) -- (-0.56581,-0.337742) -- (-0.602572,-0.36862) -- cycle;
\definecolor{color_8536}{rgb}{0.265063,0.734937,0.734937};
\draw[fill=color_8536] (-0.534952,-0.364292) -- (-0.56581,-0.337742) -- (-0.565358,-0.383539) -- cycle;
\definecolor{color_8537}{rgb}{0.100145,0.899855,0.899855};
\draw[fill=color_8537] (0.439868,-0.826538) -- (0.405378,-0.810953) -- (0.414658,-0.844088) -- cycle;
\definecolor{color_8538}{rgb}{0.0249737,0.975026,0.975026};
\draw[fill=color_8538] (-0.435075,0.456727) -- (-0.43114,0.43114) -- (-0.421473,0.447716) -- cycle;
\definecolor{color_8539}{rgb}{0.0505041,0.949496,0.949496};
\draw[fill=color_8539] (-0.0526632,-0.46977) -- (-0.0484583,-0.447048) -- (-0.0670674,-0.459052) -- cycle;
\definecolor{color_8540}{rgb}{0.0609224,0.939078,0.939078};
\draw[fill=color_8540] (0.0734074,-0.353185) -- (0.0838561,-0.389497) -- (0.108441,-0.380282) -- cycle;
\definecolor{color_8541}{rgb}{0.168983,0.831017,0.831017};
\draw[fill=color_8541] (-0.145182,-0.46431) -- (-0.148396,-0.431276) -- (-0.178192,-0.451969) -- cycle;
\definecolor{color_8542}{rgb}{0.105941,0.894059,0.894059};
\draw[fill=color_8542] (0.604963,0.414379) -- (0.57969,0.4398) -- (0.565708,0.408649) -- cycle;
\definecolor{color_8543}{rgb}{0.0573983,0.942602,0.942602};
\draw[fill=color_8543] (-0.0753155,-0.476728) -- (-0.0670674,-0.459052) -- (-0.0921001,-0.457021) -- cycle;
\definecolor{color_8544}{rgb}{0.0601199,0.93988,0.93988};
\draw[fill=color_8544] (-0.0606129,-0.488071) -- (-0.0526632,-0.46977) -- (-0.0753155,-0.476728) -- cycle;
\definecolor{color_8545}{rgb}{0.0607045,0.939295,0.939295};
\draw[fill=color_8545] (-0.607062,1) -- (-0.641425,1) -- (-0.616522,0.98083) -- cycle;
\definecolor{color_8546}{rgb}{0.0441603,0.95584,0.95584};
\draw[fill=color_8546] (-0.0296182,-0.484082) -- (-0.0180099,-0.488457) -- (-0.0214338,-0.479257) -- cycle;
\definecolor{color_8547}{rgb}{0.120823,0.879177,0.879177};
\draw[fill=color_8547] (-0.124168,-0.573033) -- (-0.093257,-0.586863) -- (-0.0935785,-0.562101) -- cycle;
\definecolor{color_8548}{rgb}{0.0515404,0.94846,0.94846};
\draw[fill=color_8548] (-0.616522,0.98083) -- (-0.641425,1) -- (-0.645412,0.974828) -- cycle;
\definecolor{color_8549}{rgb}{0.0742638,0.925736,0.925736};
\draw[fill=color_8549] (0.44657,-0.974117) -- (0.462526,-1) -- (0.474553,-0.971325) -- cycle;
\definecolor{color_8550}{rgb}{0.0748937,0.925106,0.925106};
\draw[fill=color_8550] (0.960364,0.742521) -- (1,0.741508) -- (0.97703,0.766092) -- cycle;
\definecolor{color_8551}{rgb}{0.0881064,0.911894,0.911894};
\draw[fill=color_8551] (-0.155454,0.674158) -- (-0.141128,0.711328) -- (-0.189734,0.712821) -- cycle;
\definecolor{color_8552}{rgb}{0.14637,0.85363,0.85363};
\draw[fill=color_8552] (1,0.555907) -- (0.98131,0.565621) -- (0.966001,0.538607) -- cycle;
\definecolor{color_8553}{rgb}{0.144339,0.855661,0.855661};
\draw[fill=color_8553] (0.966001,0.538607) -- (0.98131,0.565621) -- (0.960262,0.5768) -- cycle;
\definecolor{color_8554}{rgb}{0.0370968,0.962903,0.962903};
\draw[fill=color_8554] (-0.433699,0.477891) -- (-0.435075,0.456727) -- (-0.414096,0.466321) -- cycle;
\definecolor{color_8555}{rgb}{0.459087,0.540913,0.540913};
\draw[fill=color_8555] (-0.825915,0.440572) -- (-0.860709,0.442584) -- (-0.856038,0.401092) -- cycle;
\definecolor{color_8556}{rgb}{0.275463,0.724537,0.724537};
\draw[fill=color_8556] (-0.860709,0.442584) -- (-0.888971,0.420015) -- (-0.856038,0.401092) -- cycle;
\definecolor{color_8557}{rgb}{0.363968,0.636032,0.636032};
\draw[fill=color_8557] (-0.228802,0.815038) -- (-0.178728,0.806262) -- (-0.180863,0.859319) -- cycle;
\definecolor{color_8558}{rgb}{0.198442,0.801558,0.801558};
\draw[fill=color_8558] (-0.178728,0.806262) -- (-0.131361,0.827703) -- (-0.180863,0.859319) -- cycle;
\definecolor{color_8559}{rgb}{0.0970823,0.902918,0.902918};
\draw[fill=color_8559] (-0.568315,0.956111) -- (-0.547114,0.980634) -- (-0.568921,0.981688) -- cycle;
\definecolor{color_8560}{rgb}{0.0936837,0.906316,0.906316};
\draw[fill=color_8560] (0.969183,0.927568) -- (0.947734,0.902184) -- (0.975492,0.892801) -- cycle;
\definecolor{color_8561}{rgb}{0.334902,0.665098,0.665098};
\draw[fill=color_8561] (0.577347,-0.925636) -- (0.608446,-0.958277) -- (0.618205,-0.912495) -- cycle;
\definecolor{color_8562}{rgb}{0.0523482,0.947652,0.947652};
\draw[fill=color_8562] (-0.908165,-0.966638) -- (-0.944481,-0.974446) -- (-0.920087,-0.986286) -- cycle;
\definecolor{color_8563}{rgb}{0.122512,0.877488,0.877488};
\draw[fill=color_8563] (0.361514,0.0957371) -- (0.308425,0.11685) -- (0.323024,0.0707637) -- cycle;
\definecolor{color_8564}{rgb}{0.955751,0.0442485,0.0442485};
\draw[fill=color_8564] (-0.240446,0.930378) -- (-0.188381,0.92139) -- (-0.209516,1) -- cycle;
\definecolor{color_8565}{rgb}{0.068795,0.931205,0.931205};
\draw[fill=color_8565] (-0.0784066,-0.522036) -- (-0.079572,-0.498428) -- (-0.0964054,-0.511331) -- cycle;
\definecolor{color_8566}{rgb}{0.103633,0.896367,0.896367};
\draw[fill=color_8566] (0.0520726,-0.604585) -- (0.0311198,-0.616597) -- (0.0560558,-0.635684) -- cycle;
\definecolor{color_8567}{rgb}{0.11918,0.88082,0.88082};
\draw[fill=color_8567] (0.031308,-0.586748) -- (0.0520726,-0.604585) -- (0.0604932,-0.57769) -- cycle;
\definecolor{color_8568}{rgb}{0.0464264,0.953574,0.953574};
\draw[fill=color_8568] (0.0383818,-0.514256) -- (0.0317021,-0.505948) -- (0.0289667,-0.512976) -- cycle;
\definecolor{color_8569}{rgb}{0.0416714,0.958329,0.958329};
\draw[fill=color_8569] (-0.467433,0.524543) -- (-0.454245,0.517305) -- (-0.456839,0.530273) -- cycle;
\definecolor{color_8570}{rgb}{0.0755582,0.924442,0.924442};
\draw[fill=color_8570] (-0.429089,0.598257) -- (-0.460754,0.606534) -- (-0.45072,0.582727) -- cycle;
\definecolor{color_8571}{rgb}{0.179656,0.820344,0.820344};
\draw[fill=color_8571] (0.260718,-1) -- (0.297261,-1) -- (0.273359,-0.96251) -- cycle;
\definecolor{color_8572}{rgb}{0.282254,0.717746,0.717746};
\draw[fill=color_8572] (-0.202711,-0.54678) -- (-0.161744,-0.565673) -- (-0.173033,-0.521988) -- cycle;
\definecolor{color_8573}{rgb}{0.233835,0.766165,0.766165};
\draw[fill=color_8573] (-0.173033,-0.521988) -- (-0.161744,-0.565673) -- (-0.138967,-0.536254) -- cycle;
\definecolor{color_8574}{rgb}{0.135697,0.864303,0.864303};
\draw[fill=color_8574] (-0.0117692,-0.894391) -- (-0.0396235,-0.919096) -- (-0.00191762,-0.922803) -- cycle;
\definecolor{color_8575}{rgb}{0.183998,0.816002,0.816002};
\draw[fill=color_8575] (-0.0396235,-0.919096) -- (-0.0117692,-0.894391) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_8576}{rgb}{0.0730735,0.926927,0.926927};
\draw[fill=color_8576] (-0.497415,0.528067) -- (-0.504957,0.520987) -- (-0.49467,0.518913) -- cycle;
\definecolor{color_8577}{rgb}{0.0551179,0.944882,0.944882};
\draw[fill=color_8577] (-0.497415,0.528067) -- (-0.486717,0.524467) -- (-0.489945,0.533842) -- cycle;
\definecolor{color_8578}{rgb}{1,0,0};
\draw[fill=color_8578] (-0.0266712,-0.959005) -- (-0.00199182,-1) -- (0.0319142,-0.93884) -- cycle;
\definecolor{color_8579}{rgb}{0.595675,0.404325,0.404325};
\draw[fill=color_8579] (-0.0578786,-1) -- (-0.00199182,-1) -- (-0.0266712,-0.959005) -- cycle;
\definecolor{color_8580}{rgb}{0.0771171,0.922883,0.922883};
\draw[fill=color_8580] (-0.671472,0.930313) -- (-0.702185,0.916528) -- (-0.679785,0.901927) -- cycle;
\definecolor{color_8581}{rgb}{0.0443898,0.95561,0.95561};
\draw[fill=color_8581] (-0.00844163,-0.483117) -- (-0.0151831,-0.481017) -- (-0.0180099,-0.488457) -- cycle;
\definecolor{color_8582}{rgb}{0.181649,0.818351,0.818351};
\draw[fill=color_8582] (0.386592,-0.965713) -- (0.408265,-0.932607) -- (0.367264,-0.934622) -- cycle;
\definecolor{color_8583}{rgb}{0.0968014,0.903199,0.903199};
\draw[fill=color_8583] (0.0584558,-0.547159) -- (0.0766776,-0.556745) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_8584}{rgb}{0.0180812,0.981919,0.981919};
\draw[fill=color_8584] (-0.476489,0.476489) -- (-0.468118,0.478428) -- (-0.47428,0.486111) -- cycle;
\definecolor{color_8585}{rgb}{0.534384,0.465616,0.465616};
\draw[fill=color_8585] (-0.464766,0.847215) -- (-0.421848,0.840301) -- (-0.434097,0.886788) -- cycle;
\definecolor{color_8586}{rgb}{0.77237,0.22763,0.22763};
\draw[fill=color_8586] (-0.466493,0.800357) -- (-0.421848,0.840301) -- (-0.464766,0.847215) -- cycle;
\definecolor{color_8587}{rgb}{0.0850731,0.914927,0.914927};
\draw[fill=color_8587] (0.382921,0.505062) -- (0.424609,0.534461) -- (0.393819,0.541089) -- cycle;
\definecolor{color_8588}{rgb}{0.358665,0.641335,0.641335};
\draw[fill=color_8588] (-0.471538,-0.18376) -- (-0.492469,-0.224218) -- (-0.451379,-0.221107) -- cycle;
\definecolor{color_8589}{rgb}{0.340904,0.659096,0.659096};
\draw[fill=color_8589] (-0.471538,-0.18376) -- (-0.512184,-0.192339) -- (-0.492469,-0.224218) -- cycle;
\definecolor{color_8590}{rgb}{0.0382445,0.961755,0.961755};
\draw[fill=color_8590] (0.0838561,-0.389497) -- (0.0560049,-0.38799) -- (0.0802885,-0.415566) -- cycle;
\definecolor{color_8591}{rgb}{0.0466595,0.953341,0.953341};
\draw[fill=color_8591] (0.0560049,-0.38799) -- (0.05804,-0.419681) -- (0.0802885,-0.415566) -- cycle;
\definecolor{color_8592}{rgb}{0.11161,0.88839,0.88839};
\draw[fill=color_8592] (-0.558149,0.556522) -- (-0.561303,0.531324) -- (-0.540485,0.54385) -- cycle;
\definecolor{color_8593}{rgb}{0.0944492,0.905551,0.905551};
\draw[fill=color_8593] (-0.586462,0.524459) -- (-0.573071,0.511561) -- (-0.561303,0.531324) -- cycle;
\definecolor{color_8594}{rgb}{0.317947,0.682053,0.682053};
\draw[fill=color_8594] (-0.674893,0.219366) -- (-0.654819,0.25697) -- (-0.692845,0.261514) -- cycle;
\definecolor{color_8595}{rgb}{0.440047,0.559953,0.559953};
\draw[fill=color_8595] (-0.654819,0.25697) -- (-0.660185,0.29672) -- (-0.692845,0.261514) -- cycle;
\definecolor{color_8596}{rgb}{0.127942,0.872058,0.872058};
\draw[fill=color_8596] (-0.516513,0.505865) -- (-0.50736,0.505452) -- (-0.511445,0.513581) -- cycle;
\definecolor{color_8597}{rgb}{0.0506946,0.949305,0.949305};
\draw[fill=color_8597] (-0.47902,0.508538) -- (-0.466851,0.512371) -- (-0.478896,0.517416) -- cycle;
\definecolor{color_8598}{rgb}{0.0514267,0.948573,0.948573};
\draw[fill=color_8598] (-0.478896,0.517416) -- (-0.466851,0.512371) -- (-0.467433,0.524543) -- cycle;
\definecolor{color_8599}{rgb}{0.225917,0.774083,0.774083};
\draw[fill=color_8599] (0.464277,-0.549064) -- (0.501048,-0.527222) -- (0.46693,-0.511584) -- cycle;
\definecolor{color_8600}{rgb}{0.194484,0.805516,0.805516};
\draw[fill=color_8600] (0.432038,-0.530352) -- (0.464277,-0.549064) -- (0.46693,-0.511584) -- cycle;
\definecolor{color_8601}{rgb}{0.0777407,0.922259,0.922259};
\draw[fill=color_8601] (0.355453,-0.485192) -- (0.366526,-0.51376) -- (0.384083,-0.488259) -- cycle;
\definecolor{color_8602}{rgb}{0.0940402,0.90596,0.90596};
\draw[fill=color_8602] (0.384083,-0.488259) -- (0.366526,-0.51376) -- (0.404838,-0.507534) -- cycle;
\definecolor{color_8603}{rgb}{0.0382972,0.961703,0.961703};
\draw[fill=color_8603] (-0.517553,0.462772) -- (-0.506161,0.463022) -- (-0.515833,0.473305) -- cycle;
\definecolor{color_8604}{rgb}{0.187231,0.812769,0.812769};
\draw[fill=color_8604] (0.649468,-0.94002) -- (0.608446,-0.958277) -- (0.645955,-0.971964) -- cycle;
\definecolor{color_8605}{rgb}{0.267926,0.732074,0.732074};
\draw[fill=color_8605] (-0.767796,0.898087) -- (-0.742432,0.885759) -- (-0.740615,0.92966) -- cycle;
\definecolor{color_8606}{rgb}{0.161468,0.838532,0.838532};
\draw[fill=color_8606] (-0.589061,0.602853) -- (-0.606681,0.571808) -- (-0.581071,0.569322) -- cycle;
\definecolor{color_8607}{rgb}{0.0724802,0.92752,0.92752};
\draw[fill=color_8607] (-0.528819,0.492619) -- (-0.519033,0.494498) -- (-0.52567,0.504117) -- cycle;
\definecolor{color_8608}{rgb}{0.0658161,0.934184,0.934184};
\draw[fill=color_8608] (-0.523924,0.482364) -- (-0.519033,0.494498) -- (-0.528819,0.492619) -- cycle;
\definecolor{color_8609}{rgb}{0.116818,0.883182,0.883182};
\draw[fill=color_8609] (0.453305,-0.166832) -- (0.421681,-0.1732) -- (0.435469,-0.194835) -- cycle;
\definecolor{color_8610}{rgb}{0.063166,0.936834,0.936834};
\draw[fill=color_8610] (-0.0242336,-0.524343) -- (-0.0187457,-0.516753) -- (-0.0291671,-0.515258) -- cycle;
\definecolor{color_8611}{rgb}{0.0981205,0.90188,0.90188};
\draw[fill=color_8611] (-0.672872,0.962827) -- (-0.645412,0.974828) -- (-0.676503,1) -- cycle;
\definecolor{color_8612}{rgb}{0.384027,0.615973,0.615973};
\draw[fill=color_8612] (-0.553792,-0.887098) -- (-0.597701,-0.917162) -- (-0.547246,-0.924459) -- cycle;
\definecolor{color_8613}{rgb}{0.392052,0.607948,0.607948};
\draw[fill=color_8613] (-0.553792,-0.887098) -- (-0.547246,-0.924459) -- (-0.504386,-0.898897) -- cycle;
\definecolor{color_8614}{rgb}{0.509519,0.490481,0.490481};
\draw[fill=color_8614] (-0.245401,-0.286386) -- (-0.199799,-0.302202) -- (-0.201331,-0.267664) -- cycle;
\definecolor{color_8615}{rgb}{0.374663,0.625337,0.625337};
\draw[fill=color_8615] (-0.46688,-0.256829) -- (-0.513506,-0.263322) -- (-0.474805,-0.286754) -- cycle;
\definecolor{color_8616}{rgb}{0.103587,0.896413,0.896413};
\draw[fill=color_8616] (0.429894,-0.359068) -- (0.402237,-0.379566) -- (0.440974,-0.379917) -- cycle;
\definecolor{color_8617}{rgb}{0.124198,0.875802,0.875802};
\draw[fill=color_8617] (0.402237,-0.379566) -- (0.398645,-0.413174) -- (0.437335,-0.408971) -- cycle;
\definecolor{color_8618}{rgb}{0.12256,0.87744,0.87744};
\draw[fill=color_8618] (-0.541328,-0.561982) -- (-0.549304,-0.589833) -- (-0.514024,-0.575073) -- cycle;
\definecolor{color_8619}{rgb}{0.11223,0.88777,0.88777};
\draw[fill=color_8619] (0.475301,-0.266952) -- (0.463716,-0.235984) -- (0.439372,-0.25634) -- cycle;
\definecolor{color_8620}{rgb}{0.166957,0.833043,0.833043};
\draw[fill=color_8620] (0.433854,-0.223574) -- (0.463716,-0.235984) -- (0.462474,-0.200882) -- cycle;
\definecolor{color_8621}{rgb}{0.164474,0.835526,0.835526};
\draw[fill=color_8621] (0.484686,-0.171687) -- (0.453305,-0.166832) -- (0.462474,-0.200882) -- cycle;
\definecolor{color_8622}{rgb}{0.064338,0.935662,0.935662};
\draw[fill=color_8622] (0.483153,-0.220213) -- (0.490203,-0.19902) -- (0.462474,-0.200882) -- cycle;
\definecolor{color_8623}{rgb}{0.0980183,0.901982,0.901982};
\draw[fill=color_8623] (-0.55453,1) -- (-0.580973,1) -- (-0.568921,0.981688) -- cycle;
\definecolor{color_8624}{rgb}{0.0872537,0.912746,0.912746};
\draw[fill=color_8624] (0.596538,-0.159127) -- (0.608979,-0.13053) -- (0.582621,-0.131412) -- cycle;
\definecolor{color_8625}{rgb}{0.0857541,0.914246,0.914246};
\draw[fill=color_8625] (-0.110422,0.668035) -- (-0.155454,0.674158) -- (-0.143124,0.627444) -- cycle;
\definecolor{color_8626}{rgb}{0.0789487,0.921051,0.921051};
\draw[fill=color_8626] (-0.143124,0.627444) -- (-0.155454,0.674158) -- (-0.19068,0.654613) -- cycle;
\definecolor{color_8627}{rgb}{0.191547,0.808453,0.808453};
\draw[fill=color_8627] (-0.695149,0.0608912) -- (-0.662412,0.0721309) -- (-0.679986,0.0960835) -- cycle;
\definecolor{color_8628}{rgb}{0.108137,0.891863,0.891863};
\draw[fill=color_8628] (-0.00997585,-0.495599) -- (-0.00844163,-0.483117) -- (-0.0180099,-0.488457) -- cycle;
\definecolor{color_8629}{rgb}{0.431351,0.568649,0.568649};
\draw[fill=color_8629] (-0.492469,-0.224218) -- (-0.536436,-0.219975) -- (-0.513506,-0.263322) -- cycle;
\definecolor{color_8630}{rgb}{0.734585,0.265415,0.265415};
\draw[fill=color_8630] (-0.218388,-0.694163) -- (-0.279751,-0.699402) -- (-0.256336,-0.735936) -- cycle;
\definecolor{color_8631}{rgb}{0.461137,0.538863,0.538863};
\draw[fill=color_8631] (0.131069,-0.668655) -- (0.0837009,-0.662676) -- (0.0822062,-0.697821) -- cycle;
\definecolor{color_8632}{rgb}{0.222717,0.777283,0.777283};
\draw[fill=color_8632] (-0.591301,0.238859) -- (-0.559257,0.209104) -- (-0.553635,0.238313) -- cycle;
\definecolor{color_8633}{rgb}{0.152927,0.847073,0.847073};
\draw[fill=color_8633] (-0.577595,0.263061) -- (-0.553635,0.238313) -- (-0.542019,0.264232) -- cycle;
\definecolor{color_8634}{rgb}{0.218534,0.781466,0.781466};
\draw[fill=color_8634] (-0.971449,0.190419) -- (-1,0.177634) -- (-0.966115,0.152825) -- cycle;
\definecolor{color_8635}{rgb}{0.328312,0.671688,0.671688};
\draw[fill=color_8635] (-1,0.224076) -- (-1,0.177634) -- (-0.971449,0.190419) -- cycle;
\definecolor{color_8636}{rgb}{0.14902,0.85098,0.85098};
\draw[fill=color_8636] (-0.69703,0.448539) -- (-0.662587,0.437932) -- (-0.66804,0.465747) -- cycle;
\definecolor{color_8637}{rgb}{0.71709,0.28291,0.28291};
\draw[fill=color_8637] (-0.178649,-0.76872) -- (-0.213712,-0.750282) -- (-0.211886,-0.805292) -- cycle;
\definecolor{color_8638}{rgb}{0.813028,0.186972,0.186972};
\draw[fill=color_8638] (-0.178649,-0.76872) -- (-0.162495,-0.716828) -- (-0.213712,-0.750282) -- cycle;
\definecolor{color_8639}{rgb}{0.460194,0.539806,0.539806};
\draw[fill=color_8639] (-0.150096,-0.75576) -- (-0.162495,-0.716828) -- (-0.178649,-0.76872) -- cycle;
\definecolor{color_8640}{rgb}{0.167097,0.832903,0.832903};
\draw[fill=color_8640] (-0.117956,-0.755599) -- (-0.162495,-0.716828) -- (-0.150096,-0.75576) -- cycle;
\definecolor{color_8641}{rgb}{0.370028,0.629972,0.629972};
\draw[fill=color_8641] (-0.356422,-0.542288) -- (-0.322365,-0.560327) -- (-0.319098,-0.516139) -- cycle;
\definecolor{color_8642}{rgb}{0.321025,0.678975,0.678975};
\draw[fill=color_8642] (-0.322365,-0.560327) -- (-0.279096,-0.552929) -- (-0.319098,-0.516139) -- cycle;
\definecolor{color_8643}{rgb}{0.123209,0.876791,0.876791};
\draw[fill=color_8643] (-0.567771,-0.609443) -- (-0.594398,-0.587067) -- (-0.584191,-0.630659) -- cycle;
\definecolor{color_8644}{rgb}{0.106206,0.893794,0.893794};
\draw[fill=color_8644] (-0.594398,-0.587067) -- (-0.567771,-0.609443) -- (-0.549304,-0.589833) -- cycle;
\definecolor{color_8645}{rgb}{0.170383,0.829617,0.829617};
\draw[fill=color_8645] (-0.148396,-0.431276) -- (-0.142715,-0.397911) -- (-0.175723,-0.411496) -- cycle;
\definecolor{color_8646}{rgb}{0.135649,0.864351,0.864351};
\draw[fill=color_8646] (-0.148396,-0.431276) -- (-0.117359,-0.417525) -- (-0.142715,-0.397911) -- cycle;
\definecolor{color_8647}{rgb}{0.109188,0.890812,0.890812};
\draw[fill=color_8647] (0.889072,0.970801) -- (0.874551,1) -- (0.854524,0.969307) -- cycle;
\definecolor{color_8648}{rgb}{0.0799982,0.920002,0.920002};
\draw[fill=color_8648] (0.469716,0.469716) -- (0.464507,0.493183) -- (0.425764,0.485511) -- cycle;
\definecolor{color_8649}{rgb}{0.201987,0.798013,0.798013};
\draw[fill=color_8649] (-0.440812,-0.468086) -- (-0.483441,-0.483536) -- (-0.45339,-0.494688) -- cycle;
\definecolor{color_8650}{rgb}{0.0999205,0.90008,0.90008};
\draw[fill=color_8650] (-0.483441,-0.483536) -- (-0.462094,-0.522551) -- (-0.45339,-0.494688) -- cycle;
\definecolor{color_8651}{rgb}{0.89563,0.10437,0.10437};
\draw[fill=color_8651] (-0.421848,0.840301) -- (-0.373944,0.856947) -- (-0.394151,0.897955) -- cycle;
\definecolor{color_8652}{rgb}{0.0485411,0.951459,0.951459};
\draw[fill=color_8652] (-0.486717,0.524467) -- (-0.47939,0.529882) -- (-0.489945,0.533842) -- cycle;
\definecolor{color_8653}{rgb}{0.502887,0.497113,0.497113};
\draw[fill=color_8653] (-0.421848,0.840301) -- (-0.393065,0.807657) -- (-0.373944,0.856947) -- cycle;
\definecolor{color_8654}{rgb}{0.326353,0.673647,0.673647};
\draw[fill=color_8654] (0.562995,0.926591) -- (0.520518,0.864483) -- (0.594775,0.847996) -- cycle;
\definecolor{color_8655}{rgb}{0.295669,0.704331,0.704331};
\draw[fill=color_8655] (0.594775,0.847996) -- (0.520518,0.864483) -- (0.526881,0.801853) -- cycle;
\definecolor{color_8656}{rgb}{0.0692217,0.930778,0.930778};
\draw[fill=color_8656] (0.0181414,-0.5237) -- (0.00838497,-0.52615) -- (0.0148712,-0.533442) -- cycle;
\definecolor{color_8657}{rgb}{0.0958541,0.904146,0.904146};
\draw[fill=color_8657] (-0.00792753,-0.515941) -- (-3.20768e-05,-0.521722) -- (0.00123415,-0.513769) -- cycle;
\definecolor{color_8658}{rgb}{0.0567173,0.943283,0.943283};
\draw[fill=color_8658] (0.0244846,-0.497875) -- (0.0169443,-0.498119) -- (0.0219541,-0.505706) -- cycle;
\definecolor{color_8659}{rgb}{0.115052,0.884948,0.884948};
\draw[fill=color_8659] (0.149751,-0.563012) -- (0.136951,-0.585496) -- (0.173198,-0.584182) -- cycle;
\definecolor{color_8660}{rgb}{0.16594,0.83406,0.83406};
\draw[fill=color_8660] (-0.816076,0.84114) -- (-0.792795,0.871676) -- (-0.826464,0.872842) -- cycle;
\definecolor{color_8661}{rgb}{0.0544233,0.945577,0.945577};
\draw[fill=color_8661] (-0.0966073,-0.346549) -- (-0.0846714,-0.330657) -- (-0.112512,-0.32619) -- cycle;
\definecolor{color_8662}{rgb}{1,0,0};
\draw[fill=color_8662] (0.0767783,-0.885774) -- (0.125972,-0.841422) -- (0.0844839,-0.827426) -- cycle;
\definecolor{color_8663}{rgb}{0.986753,0.0132474,0.0132474};
\draw[fill=color_8663] (0.125972,-0.841422) -- (0.117719,-0.779706) -- (0.0844839,-0.827426) -- cycle;
\definecolor{color_8664}{rgb}{0.677865,0.322135,0.322135};
\draw[fill=color_8664] (-0.454629,-0.875566) -- (-0.441869,-0.823611) -- (-0.483515,-0.852502) -- cycle;
\definecolor{color_8665}{rgb}{0.721482,0.278518,0.278518};
\draw[fill=color_8665] (-0.264695,-0.786473) -- (-0.328099,-0.799941) -- (-0.288544,-0.832087) -- cycle;
\definecolor{color_8666}{rgb}{0.49367,0.50633,0.50633};
\draw[fill=color_8666] (-0.288544,-0.832087) -- (-0.328099,-0.799941) -- (-0.325082,-0.851646) -- cycle;
\definecolor{color_8667}{rgb}{0.139618,0.860382,0.860382};
\draw[fill=color_8667] (-0.428374,0.356748) -- (-0.462629,0.364022) -- (-0.452545,0.335642) -- cycle;
\definecolor{color_8668}{rgb}{0.126481,0.873519,0.873519};
\draw[fill=color_8668] (-0.462629,0.364022) -- (-0.486702,0.345722) -- (-0.452545,0.335642) -- cycle;
\definecolor{color_8669}{rgb}{0.355995,0.644005,0.644005};
\draw[fill=color_8669] (-0.686685,-0.165542) -- (-0.672435,-0.208039) -- (-0.644895,-0.177512) -- cycle;
\definecolor{color_8670}{rgb}{0.375825,0.624175,0.624175};
\draw[fill=color_8670] (-0.648059,-0.142737) -- (-0.686685,-0.165542) -- (-0.644895,-0.177512) -- cycle;
\definecolor{color_8671}{rgb}{0.193605,0.806395,0.806395};
\draw[fill=color_8671] (0.836344,0.517939) -- (0.87236,0.494411) -- (0.873256,0.530472) -- cycle;
\definecolor{color_8672}{rgb}{0.349336,0.650664,0.650664};
\draw[fill=color_8672] (0.836344,0.517939) -- (0.802921,0.483343) -- (0.841371,0.477753) -- cycle;
\definecolor{color_8673}{rgb}{0.114922,0.885078,0.885078};
\draw[fill=color_8673] (0.73717,0.627404) -- (0.717448,0.594669) -- (0.751673,0.583737) -- cycle;
\definecolor{color_8674}{rgb}{0.133314,0.866686,0.866686};
\draw[fill=color_8674] (0.717448,0.594669) -- (0.73717,0.627404) -- (0.689627,0.623608) -- cycle;
\definecolor{color_8675}{rgb}{0.135182,0.864818,0.864818};
\draw[fill=color_8675] (0.749181,0.662593) -- (0.781296,0.674129) -- (0.745166,0.705913) -- cycle;
\definecolor{color_8676}{rgb}{0.104993,0.895007,0.895007};
\draw[fill=color_8676] (0.749181,0.662593) -- (0.784106,0.634703) -- (0.781296,0.674129) -- cycle;
\definecolor{color_8677}{rgb}{0.23705,0.76295,0.76295};
\draw[fill=color_8677] (0.850347,0.364362) -- (0.816922,0.402629) -- (0.810503,0.360765) -- cycle;
\definecolor{color_8678}{rgb}{0.11975,0.88025,0.88025};
\draw[fill=color_8678] (-0.396655,0.603023) -- (-0.408933,0.569938) -- (-0.372099,0.569576) -- cycle;
\definecolor{color_8679}{rgb}{0.0637321,0.936268,0.936268};
\draw[fill=color_8679] (0.759797,-0.680515) -- (0.789211,-0.689659) -- (0.770985,-0.655024) -- cycle;
\definecolor{color_8680}{rgb}{0.0589155,0.941084,0.941084};
\draw[fill=color_8680] (0.740448,-0.658957) -- (0.759797,-0.680515) -- (0.770985,-0.655024) -- cycle;
\definecolor{color_8681}{rgb}{0.329235,0.670765,0.670765};
\draw[fill=color_8681] (-0.633287,-0.752685) -- (-0.670226,-0.739811) -- (-0.676198,-0.773213) -- cycle;
\definecolor{color_8682}{rgb}{0.35295,0.64705,0.64705};
\draw[fill=color_8682] (-0.70834,-0.750835) -- (-0.687432,-0.709348) -- (-0.72587,-0.710078) -- cycle;
\definecolor{color_8683}{rgb}{0.229726,0.770274,0.770274};
\draw[fill=color_8683] (0.589607,0.696296) -- (0.607188,0.651267) -- (0.649082,0.695753) -- cycle;
\definecolor{color_8684}{rgb}{0.160638,0.839362,0.839362};
\draw[fill=color_8684] (0.889391,-0.270449) -- (0.856333,-0.245585) -- (0.845436,-0.277261) -- cycle;
\definecolor{color_8685}{rgb}{0.120246,0.879754,0.879754};
\draw[fill=color_8685] (0.817806,-0.247077) -- (0.845436,-0.277261) -- (0.856333,-0.245585) -- cycle;
\definecolor{color_8686}{rgb}{0.480896,0.519104,0.519104};
\draw[fill=color_8686] (-0.251182,-0.424492) -- (-0.269638,-0.385089) -- (-0.290969,-0.431973) -- cycle;
\definecolor{color_8687}{rgb}{0.0807329,0.919267,0.919267};
\draw[fill=color_8687] (-0.525547,0.515613) -- (-0.52567,0.504117) -- (-0.516513,0.505865) -- cycle;
\definecolor{color_8688}{rgb}{0.257021,0.742979,0.742979};
\draw[fill=color_8688] (0.779012,0.287793) -- (0.821531,0.290436) -- (0.798683,0.322836) -- cycle;
\definecolor{color_8689}{rgb}{0.238051,0.761949,0.761949};
\draw[fill=color_8689] (0.798683,0.322836) -- (0.759133,0.319808) -- (0.779012,0.287793) -- cycle;
\definecolor{color_8690}{rgb}{0.167828,0.832172,0.832172};
\draw[fill=color_8690] (0.853143,-0.169725) -- (0.892521,-0.154792) -- (0.862163,-0.134574) -- cycle;
\definecolor{color_8691}{rgb}{0.151034,0.848966,0.848966};
\draw[fill=color_8691] (0.337182,-0.859923) -- (0.311411,-0.862909) -- (0.333887,-0.901247) -- cycle;
\definecolor{color_8692}{rgb}{0.235608,0.764392,0.764392};
\draw[fill=color_8692] (-0.740202,-0.618267) -- (-0.712856,-0.587272) -- (-0.755786,-0.582088) -- cycle;
\definecolor{color_8693}{rgb}{0.228939,0.771061,0.771061};
\draw[fill=color_8693] (0.965819,-0.398847) -- (1,-0.419839) -- (1,-0.37761) -- cycle;
\definecolor{color_8694}{rgb}{0.095062,0.904938,0.904938};
\draw[fill=color_8694] (-0.0209564,-0.498027) -- (-0.00997585,-0.495599) -- (-0.0180099,-0.488457) -- cycle;
\definecolor{color_8695}{rgb}{0.0955751,0.904425,0.904425};
\draw[fill=color_8695] (-0.959694,-0.895241) -- (-0.941795,-0.923182) -- (-0.92049,-0.899167) -- cycle;
\definecolor{color_8696}{rgb}{0.0677455,0.932255,0.932255};
\draw[fill=color_8696] (-0.906244,-0.932714) -- (-0.941795,-0.923182) -- (-0.93238,-0.948837) -- cycle;
\definecolor{color_8697}{rgb}{0.400353,0.599647,0.599647};
\draw[fill=color_8697] (-0.755786,-0.582088) -- (-0.712856,-0.587272) -- (-0.730181,-0.541413) -- cycle;
\definecolor{color_8698}{rgb}{0.0588241,0.941176,0.941176};
\draw[fill=color_8698] (0.0762644,-0.493066) -- (0.0567935,-0.500471) -- (0.0684394,-0.512132) -- cycle;
\definecolor{color_8699}{rgb}{0.095719,0.904281,0.904281};
\draw[fill=color_8699] (0.114006,-0.498427) -- (0.146282,-0.499819) -- (0.123075,-0.471127) -- cycle;
\definecolor{color_8700}{rgb}{0.123335,0.876665,0.876665};
\draw[fill=color_8700] (0.849145,-0.0986636) -- (0.862163,-0.134574) -- (0.891601,-0.115809) -- cycle;
\definecolor{color_8701}{rgb}{0.125186,0.874814,0.874814};
\draw[fill=color_8701] (0.853143,-0.169725) -- (0.862163,-0.134574) -- (0.826681,-0.135969) -- cycle;
\definecolor{color_8702}{rgb}{0.0293092,0.970691,0.970691};
\draw[fill=color_8702] (-0.920087,-0.986286) -- (-0.930618,-1) -- (-0.898504,-1) -- cycle;
\definecolor{color_8703}{rgb}{0.260342,0.739658,0.739658};
\draw[fill=color_8703] (0.864534,-0.501205) -- (0.842633,-0.4557) -- (0.809821,-0.477464) -- cycle;
\definecolor{color_8704}{rgb}{0.218383,0.781617,0.781617};
\draw[fill=color_8704] (0.766716,-0.487889) -- (0.740621,-0.519813) -- (0.786675,-0.521812) -- cycle;
\definecolor{color_8705}{rgb}{0.372666,0.627334,0.627334};
\draw[fill=color_8705] (0.766716,-0.487889) -- (0.764078,-0.446095) -- (0.725795,-0.476411) -- cycle;
\definecolor{color_8706}{rgb}{0.0628289,0.937171,0.937171};
\draw[fill=color_8706] (-0.863531,-0.48671) -- (-0.850512,-0.507558) -- (-0.827313,-0.496573) -- cycle;
\definecolor{color_8707}{rgb}{0.0936792,0.906321,0.906321};
\draw[fill=color_8707] (0.934116,0.184656) -- (0.934833,0.152867) -- (0.954849,0.166114) -- cycle;
\definecolor{color_8708}{rgb}{0.14117,0.85883,0.85883};
\draw[fill=color_8708] (0.730612,-0.206068) -- (0.728859,-0.166894) -- (0.693628,-0.172934) -- cycle;
\definecolor{color_8709}{rgb}{0.101841,0.898159,0.898159};
\draw[fill=color_8709] (-0.0427358,0.569421) -- (-0.0869627,0.610706) -- (-0.0900973,0.544829) -- cycle;
\definecolor{color_8710}{rgb}{0.385608,0.614392,0.614392};
\draw[fill=color_8710] (0.736623,-0.346953) -- (0.753063,-0.397502) -- (0.773997,-0.355753) -- cycle;
\definecolor{color_8711}{rgb}{0.490893,0.509107,0.509107};
\draw[fill=color_8711] (0.736623,-0.346953) -- (0.773997,-0.355753) -- (0.779546,-0.314802) -- cycle;
\definecolor{color_8712}{rgb}{0.191973,0.808027,0.808027};
\draw[fill=color_8712] (-1,-0.334562) -- (-1,-0.373685) -- (-0.968477,-0.35681) -- cycle;
\definecolor{color_8713}{rgb}{0.0515482,0.948452,0.948452};
\draw[fill=color_8713] (-0.486717,0.524467) -- (-0.478896,0.517416) -- (-0.47939,0.529882) -- cycle;
\definecolor{color_8714}{rgb}{0.275337,0.724663,0.724663};
\draw[fill=color_8714] (1,0.0422305) -- (1,0.0875913) -- (0.960836,0.0681286) -- cycle;
\definecolor{color_8715}{rgb}{0.328568,0.671432,0.671432};
\draw[fill=color_8715] (0.630234,0.953164) -- (0.590213,1) -- (0.562995,0.926591) -- cycle;
\definecolor{color_8716}{rgb}{0.275501,0.724499,0.724499};
\draw[fill=color_8716] (0.672178,1) -- (0.590213,1) -- (0.630234,0.953164) -- cycle;
\definecolor{color_8717}{rgb}{0.310031,0.689969,0.689969};
\draw[fill=color_8717] (0.635933,0.895592) -- (0.67453,0.838039) -- (0.703548,0.886454) -- cycle;
\definecolor{color_8718}{rgb}{0.232944,0.767056,0.767056};
\draw[fill=color_8718] (0.682105,0.938155) -- (0.635933,0.895592) -- (0.703548,0.886454) -- cycle;
\definecolor{color_8719}{rgb}{0.233087,0.766913,0.766913};
\draw[fill=color_8719] (-0.636359,0.459864) -- (-0.607046,0.46947) -- (-0.628024,0.501536) -- cycle;
\definecolor{color_8720}{rgb}{0.103287,0.896713,0.896713};
\draw[fill=color_8720] (-0.113971,-0.46591) -- (-0.118006,-0.443239) -- (-0.145182,-0.46431) -- cycle;
\definecolor{color_8721}{rgb}{0.0632783,0.936722,0.936722};
\draw[fill=color_8721] (0.0911356,-0.505882) -- (0.0762644,-0.493066) -- (0.0684394,-0.512132) -- cycle;
\definecolor{color_8722}{rgb}{0.120606,0.879394,0.879394};
\draw[fill=color_8722] (0.62678,0.143532) -- (0.588912,0.162763) -- (0.591986,0.132646) -- cycle;
\definecolor{color_8723}{rgb}{0.249783,0.750217,0.750217};
\draw[fill=color_8723] (0.62678,0.143532) -- (0.647758,0.180843) -- (0.607002,0.182387) -- cycle;
\definecolor{color_8724}{rgb}{0.0561902,0.94381,0.94381};
\draw[fill=color_8724] (0.107619,-0.415321) -- (0.108441,-0.380282) -- (0.0838561,-0.389497) -- cycle;
\definecolor{color_8725}{rgb}{0.105984,0.894016,0.894016};
\draw[fill=color_8725] (0.609025,0.240871) -- (0.567553,0.239817) -- (0.590754,0.213309) -- cycle;
\definecolor{color_8726}{rgb}{0.505919,0.494081,0.494081};
\draw[fill=color_8726] (-0.786077,0.762865) -- (-0.806414,0.719443) -- (-0.747014,0.729156) -- cycle;
\definecolor{color_8727}{rgb}{0.168151,0.831849,0.831849};
\draw[fill=color_8727] (1,-0.785523) -- (0.978012,-0.742674) -- (0.953552,-0.766387) -- cycle;
\definecolor{color_8728}{rgb}{0.286602,0.713398,0.713398};
\draw[fill=color_8728] (0.953552,-0.766387) -- (0.978012,-0.742674) -- (0.950782,-0.716619) -- cycle;
\definecolor{color_8729}{rgb}{0.0626278,0.937372,0.937372};
\draw[fill=color_8729] (-0.0606129,-0.488071) -- (-0.0753155,-0.476728) -- (-0.079572,-0.498428) -- cycle;
\definecolor{color_8730}{rgb}{0.066292,0.933708,0.933708};
\draw[fill=color_8730] (-0.0606571,-0.506851) -- (-0.0606129,-0.488071) -- (-0.079572,-0.498428) -- cycle;
\definecolor{color_8731}{rgb}{0.198848,0.801152,0.801152};
\draw[fill=color_8731] (0.74009,0.755632) -- (0.732861,0.806201) -- (0.694528,0.779024) -- cycle;
\definecolor{color_8732}{rgb}{0.250895,0.749105,0.749105};
\draw[fill=color_8732] (0.700911,0.722785) -- (0.74009,0.755632) -- (0.694528,0.779024) -- cycle;
\definecolor{color_8733}{rgb}{0.207018,0.792982,0.792982};
\draw[fill=color_8733] (-0.68458,0.49353) -- (-0.653468,0.490031) -- (-0.659336,0.523874) -- cycle;
\definecolor{color_8734}{rgb}{0.137915,0.862085,0.862085};
\draw[fill=color_8734] (-0.145182,-0.46431) -- (-0.118006,-0.443239) -- (-0.148396,-0.431276) -- cycle;
\definecolor{color_8735}{rgb}{0.295369,0.704631,0.704631};
\draw[fill=color_8735] (0.853779,-0.891287) -- (0.857635,-0.928914) -- (0.897231,-0.902558) -- cycle;
\definecolor{color_8736}{rgb}{0.181882,0.818118,0.818118};
\draw[fill=color_8736] (0.817575,-0.907661) -- (0.857635,-0.928914) -- (0.853779,-0.891287) -- cycle;
\definecolor{color_8737}{rgb}{0.446975,0.553025,0.553025};
\draw[fill=color_8737] (0.569875,-0.47126) -- (0.567429,-0.424429) -- (0.532633,-0.459313) -- cycle;
\definecolor{color_8738}{rgb}{0.419173,0.580827,0.580827};
\draw[fill=color_8738] (0.569875,-0.47126) -- (0.608156,-0.489857) -- (0.608542,-0.443061) -- cycle;
\definecolor{color_8739}{rgb}{0.282841,0.717159,0.717159};
\draw[fill=color_8739] (0.567429,-0.424429) -- (0.577683,-0.381126) -- (0.538756,-0.392336) -- cycle;
\definecolor{color_8740}{rgb}{0.119748,0.880252,0.880252};
\draw[fill=color_8740] (0.538756,-0.392336) -- (0.577683,-0.381126) -- (0.548311,-0.362108) -- cycle;
\definecolor{color_8741}{rgb}{0.078291,0.921709,0.921709};
\draw[fill=color_8741] (-0.0648358,-0.536775) -- (-0.0535105,-0.521148) -- (-0.0784066,-0.522036) -- cycle;
\definecolor{color_8742}{rgb}{0.0764065,0.923594,0.923594};
\draw[fill=color_8742] (-0.0535105,-0.521148) -- (-0.0606571,-0.506851) -- (-0.0784066,-0.522036) -- cycle;
\definecolor{color_8743}{rgb}{0.279269,0.720731,0.720731};
\draw[fill=color_8743] (1,-0.874525) -- (1,-0.82967) -- (0.954438,-0.841811) -- cycle;
\definecolor{color_8744}{rgb}{0.0795369,0.920463,0.920463};
\draw[fill=color_8744] (-0.863531,-0.48671) -- (-0.870134,-0.519741) -- (-0.850512,-0.507558) -- cycle;
\definecolor{color_8745}{rgb}{0.121147,0.878853,0.878853};
\draw[fill=color_8745] (-0.550695,0.60975) -- (-0.558632,0.582663) -- (-0.528501,0.586152) -- cycle;
\definecolor{color_8746}{rgb}{0.103016,0.896984,0.896984};
\draw[fill=color_8746] (-0.558632,0.582663) -- (-0.537062,0.566278) -- (-0.528501,0.586152) -- cycle;
\definecolor{color_8747}{rgb}{0.357423,0.642577,0.642577};
\draw[fill=color_8747] (-0.735803,-1) -- (-0.696427,-1) -- (-0.719308,-0.955672) -- cycle;
\definecolor{color_8748}{rgb}{0.358001,0.641999,0.641999};
\draw[fill=color_8748] (-0.760419,-0.962534) -- (-0.735803,-1) -- (-0.719308,-0.955672) -- cycle;
\definecolor{color_8749}{rgb}{0.458874,0.541126,0.541126};
\draw[fill=color_8749] (-0.483515,-0.852502) -- (-0.441869,-0.823611) -- (-0.4981,-0.809735) -- cycle;
\definecolor{color_8750}{rgb}{0.115025,0.884975,0.884975};
\draw[fill=color_8750] (-0.519033,0.494498) -- (-0.509589,0.496823) -- (-0.516513,0.505865) -- cycle;
\definecolor{color_8751}{rgb}{0.408824,0.591176,0.591176};
\draw[fill=color_8751] (0.764078,-0.446095) -- (0.713817,-0.430157) -- (0.725795,-0.476411) -- cycle;
\definecolor{color_8752}{rgb}{0.510938,0.489062,0.489062};
\draw[fill=color_8752] (0.764078,-0.446095) -- (0.753063,-0.397502) -- (0.713817,-0.430157) -- cycle;
\definecolor{color_8753}{rgb}{0.0874683,0.912532,0.912532};
\draw[fill=color_8753] (-0.0829632,-0.542866) -- (-0.0784066,-0.522036) -- (-0.107238,-0.538141) -- cycle;
\definecolor{color_8754}{rgb}{0.426505,0.573495,0.573495};
\draw[fill=color_8754] (0.20963,1) -- (0.149496,0.945924) -- (0.204366,0.920095) -- cycle;
\definecolor{color_8755}{rgb}{0.202612,0.797388,0.797388};
\draw[fill=color_8755] (-0.138967,-0.536254) -- (-0.124168,-0.573033) -- (-0.107238,-0.538141) -- cycle;
\definecolor{color_8756}{rgb}{0.193708,0.806292,0.806292};
\draw[fill=color_8756] (0.866672,-0.305448) -- (0.845436,-0.277261) -- (0.827297,-0.312065) -- cycle;
\definecolor{color_8757}{rgb}{0.146671,0.853329,0.853329};
\draw[fill=color_8757] (0.548311,-0.362108) -- (0.577683,-0.381126) -- (0.574173,-0.34101) -- cycle;
\definecolor{color_8758}{rgb}{0.236076,0.763924,0.763924};
\draw[fill=color_8758] (0.577683,-0.381126) -- (0.612044,-0.355727) -- (0.574173,-0.34101) -- cycle;
\definecolor{color_8759}{rgb}{0.0622516,0.937748,0.937748};
\draw[fill=color_8759] (0.547201,-0.165454) -- (0.517909,-0.161346) -- (0.541359,-0.18859) -- cycle;
\definecolor{color_8760}{rgb}{0.0882105,0.91179,0.91179};
\draw[fill=color_8760] (0.607323,-0.186175) -- (0.573065,-0.182655) -- (0.59054,-0.21064) -- cycle;
\definecolor{color_8761}{rgb}{0.383611,0.616389,0.616389};
\draw[fill=color_8761] (-0.497327,-1) -- (-0.449126,-1) -- (-0.463299,-0.963146) -- cycle;
\definecolor{color_8762}{rgb}{0.448041,0.551959,0.551959};
\draw[fill=color_8762] (-0.497327,-1) -- (-0.463299,-0.963146) -- (-0.512933,-0.954248) -- cycle;
\definecolor{color_8763}{rgb}{0.234616,0.765384,0.765384};
\draw[fill=color_8763] (-0.782196,-0.924079) -- (-0.760419,-0.962534) -- (-0.744059,-0.92398) -- cycle;
\definecolor{color_8764}{rgb}{0.293694,0.706306,0.706306};
\draw[fill=color_8764] (-0.782196,-0.924079) -- (-0.744059,-0.92398) -- (-0.760364,-0.884604) -- cycle;
\definecolor{color_8765}{rgb}{0.112432,0.887568,0.887568};
\draw[fill=color_8765] (-0.584752,0.928109) -- (-0.616696,0.927238) -- (-0.603123,0.899165) -- cycle;
\definecolor{color_8766}{rgb}{0.0441753,0.955825,0.955825};
\draw[fill=color_8766] (-0.616696,0.927238) -- (-0.643993,0.921657) -- (-0.628383,0.903629) -- cycle;
\definecolor{color_8767}{rgb}{0.844439,0.155561,0.155561};
\draw[fill=color_8767] (0.172654,-0.852644) -- (0.210483,-0.871168) -- (0.228134,-0.821964) -- cycle;
\definecolor{color_8768}{rgb}{0.104046,0.895954,0.895954};
\draw[fill=color_8768] (0.728548,0.559848) -- (0.717448,0.594669) -- (0.684433,0.575032) -- cycle;
\definecolor{color_8769}{rgb}{0.0785706,0.921429,0.921429};
\draw[fill=color_8769] (0.751673,0.583737) -- (0.728548,0.559848) -- (0.764679,0.545503) -- cycle;
\definecolor{color_8770}{rgb}{0.320105,0.679895,0.679895};
\draw[fill=color_8770] (0.93209,0.549643) -- (0.930977,0.592484) -- (0.898051,0.563129) -- cycle;
\definecolor{color_8771}{rgb}{0.611199,0.388801,0.388801};
\draw[fill=color_8771] (-0.354953,-0.593783) -- (-0.36184,-0.652711) -- (-0.332225,-0.625237) -- cycle;
\definecolor{color_8772}{rgb}{0.0735954,0.926405,0.926405};
\draw[fill=color_8772] (0.0153203,-0.547354) -- (0.025671,-0.542124) -- (0.0148712,-0.533442) -- cycle;
\definecolor{color_8773}{rgb}{0.0660686,0.933931,0.933931};
\draw[fill=color_8773] (0.0301462,-0.532009) -- (0.025671,-0.542124) -- (0.0394287,-0.542426) -- cycle;
\definecolor{color_8774}{rgb}{0.133114,0.866886,0.866886};
\draw[fill=color_8774] (-0.21955,-0.14083) -- (-0.182847,-0.134306) -- (-0.206403,-0.118895) -- cycle;
\definecolor{color_8775}{rgb}{0.0612383,0.938762,0.938762};
\draw[fill=color_8775] (-0.025856,-0.545267) -- (-0.0299595,-0.556604) -- (-0.0168153,-0.55313) -- cycle;
\definecolor{color_8776}{rgb}{0.0583868,0.941613,0.941613};
\draw[fill=color_8776] (-0.0214608,-0.535005) -- (-0.0151175,-0.530291) -- (-0.0242336,-0.524343) -- cycle;
\definecolor{color_8777}{rgb}{0.261136,0.738864,0.738864};
\draw[fill=color_8777] (0.887854,-0.22944) -- (0.887136,-0.192701) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_8778}{rgb}{0.203757,0.796243,0.796243};
\draw[fill=color_8778] (0.926393,-0.251148) -- (0.92573,-0.211943) -- (0.887854,-0.22944) -- cycle;
\definecolor{color_8779}{rgb}{0.0488292,0.951171,0.951171};
\draw[fill=color_8779] (-0.367461,0.408224) -- (-0.379532,0.379532) -- (-0.33967,0.390197) -- cycle;
\definecolor{color_8780}{rgb}{0.0803188,0.919681,0.919681};
\draw[fill=color_8780] (-0.116895,-0.508951) -- (-0.0990363,-0.485459) -- (-0.123691,-0.48457) -- cycle;
\definecolor{color_8781}{rgb}{0.291963,0.708037,0.708037};
\draw[fill=color_8781] (-0.658983,-0.0627962) -- (-0.636185,-0.0881554) -- (-0.614507,-0.0639585) -- cycle;
\definecolor{color_8782}{rgb}{0.0584429,0.941557,0.941557};
\draw[fill=color_8782] (-0.113971,-0.46591) -- (-0.0921001,-0.457021) -- (-0.118006,-0.443239) -- cycle;
\definecolor{color_8783}{rgb}{0.134225,0.865775,0.865775};
\draw[fill=color_8783] (0.612134,0.455836) -- (0.57969,0.4398) -- (0.604963,0.414379) -- cycle;
\definecolor{color_8784}{rgb}{0.0312409,0.968759,0.968759};
\draw[fill=color_8784] (0.0573425,-0.470633) -- (0.058577,-0.485178) -- (0.0730456,-0.476488) -- cycle;
\definecolor{color_8785}{rgb}{0.126217,0.873783,0.873783};
\draw[fill=color_8785] (0.976863,0.171776) -- (1,0.191287) -- (0.981905,0.205728) -- cycle;
\definecolor{color_8786}{rgb}{0.243986,0.756014,0.756014};
\draw[fill=color_8786] (0.932035,-0.967729) -- (0.904136,-1) -- (0.950567,-1) -- cycle;
\definecolor{color_8787}{rgb}{0.352246,0.647754,0.647754};
\draw[fill=color_8787] (0.932035,-0.967729) -- (0.897636,-0.948487) -- (0.904136,-1) -- cycle;
\definecolor{color_8788}{rgb}{0.218742,0.781258,0.781258};
\draw[fill=color_8788] (0.586283,0.606838) -- (0.635909,0.568595) -- (0.642871,0.611084) -- cycle;
\definecolor{color_8789}{rgb}{0.335343,0.664657,0.664657};
\draw[fill=color_8789] (-0.135051,-0.301398) -- (-0.117835,-0.26433) -- (-0.159755,-0.274107) -- cycle;
\definecolor{color_8790}{rgb}{0.235384,0.764616,0.764616};
\draw[fill=color_8790] (-0.100939,-0.298122) -- (-0.117835,-0.26433) -- (-0.135051,-0.301398) -- cycle;
\definecolor{color_8791}{rgb}{0.258348,0.741652,0.741652};
\draw[fill=color_8791] (-0.302465,-0.88073) -- (-0.308836,-0.924265) -- (-0.272146,-0.907138) -- cycle;
\definecolor{color_8792}{rgb}{0.198369,0.801631,0.801631};
\draw[fill=color_8792] (-0.302465,-0.88073) -- (-0.272146,-0.907138) -- (-0.269414,-0.866503) -- cycle;
\definecolor{color_8793}{rgb}{0.189718,0.810282,0.810282};
\draw[fill=color_8793] (-0.441152,0.3056) -- (-0.415262,0.330525) -- (-0.452545,0.335642) -- cycle;
\definecolor{color_8794}{rgb}{0.0619265,0.938073,0.938073};
\draw[fill=color_8794] (-0.334369,0.426493) -- (-0.367461,0.408224) -- (-0.33967,0.390197) -- cycle;
\definecolor{color_8795}{rgb}{0.265504,0.734496,0.734496};
\draw[fill=color_8795] (-0.13918,-0.339831) -- (-0.167678,-0.320704) -- (-0.166024,-0.367041) -- cycle;
\definecolor{color_8796}{rgb}{0.292237,0.707763,0.707763};
\draw[fill=color_8796] (0.180314,0.609442) -- (0.21544,0.536058) -- (0.252367,0.599926) -- cycle;
\definecolor{color_8797}{rgb}{0.192579,0.807421,0.807421};
\draw[fill=color_8797] (0.21544,0.536058) -- (0.26622,0.515521) -- (0.252367,0.599926) -- cycle;
\definecolor{color_8798}{rgb}{0.0417927,0.958207,0.958207};
\draw[fill=color_8798] (0.0425578,-0.50373) -- (0.0348631,-0.498017) -- (0.0317021,-0.505948) -- cycle;
\definecolor{color_8799}{rgb}{0.210726,0.789274,0.789274};
\draw[fill=color_8799] (-0.935661,0.581964) -- (-0.945002,0.549538) -- (-0.904756,0.557731) -- cycle;
\definecolor{color_8800}{rgb}{0.059029,0.940971,0.940971};
\draw[fill=color_8800] (-0.543819,0.447498) -- (-0.562526,0.45625) -- (-0.55401,0.431717) -- cycle;
\definecolor{color_8801}{rgb}{0.0979955,0.902004,0.902004};
\draw[fill=color_8801] (-0.55401,0.431717) -- (-0.562526,0.45625) -- (-0.584307,0.439708) -- cycle;
\definecolor{color_8802}{rgb}{0.250764,0.749236,0.749236};
\draw[fill=color_8802] (0.0489241,0.490104) -- (0.0105986,0.560352) -- (-0.0289615,0.506502) -- cycle;
\definecolor{color_8803}{rgb}{0.167603,0.832397,0.832397};
\draw[fill=color_8803] (0.0489241,0.490104) -- (0.0654022,0.566294) -- (0.0105986,0.560352) -- cycle;
\definecolor{color_8804}{rgb}{0.106309,0.893691,0.893691};
\draw[fill=color_8804] (0.918517,0.884498) -- (0.95435,0.868101) -- (0.947734,0.902184) -- cycle;
\definecolor{color_8805}{rgb}{0.147027,0.852973,0.852973};
\draw[fill=color_8805] (0.863022,-0.649569) -- (0.842577,-0.677372) -- (0.874723,-0.691353) -- cycle;
\definecolor{color_8806}{rgb}{1,0,0};
\draw[fill=color_8806] (0.172654,-0.852644) -- (0.17378,-0.799692) -- (0.125972,-0.841422) -- cycle;
\definecolor{color_8807}{rgb}{0.42828,0.57172,0.57172};
\draw[fill=color_8807] (-0.654621,-0.910446) -- (-0.625343,-0.956096) -- (-0.597701,-0.917162) -- cycle;
\definecolor{color_8808}{rgb}{0.217798,0.782202,0.782202};
\draw[fill=color_8808] (-0.654621,-0.910446) -- (-0.597701,-0.917162) -- (-0.63104,-0.879563) -- cycle;
\definecolor{color_8809}{rgb}{0.0666195,0.93338,0.93338};
\draw[fill=color_8809] (-0.225016,-0.941692) -- (-0.25516,-0.932374) -- (-0.252965,-0.954879) -- cycle;
\definecolor{color_8810}{rgb}{0.142858,0.857142,0.857142};
\draw[fill=color_8810] (-0.916569,-0.444223) -- (-0.960143,-0.44132) -- (-0.926044,-0.469045) -- cycle;
\definecolor{color_8811}{rgb}{0.0284484,0.971552,0.971552};
\draw[fill=color_8811] (-0.459245,0.418489) -- (-0.46798,0.435959) -- (-0.48152,0.416917) -- cycle;
\definecolor{color_8812}{rgb}{0.0608421,0.939158,0.939158};
\draw[fill=color_8812] (0.0802885,-0.415566) -- (0.0996641,-0.445767) -- (0.107619,-0.415321) -- cycle;
\definecolor{color_8813}{rgb}{0.194913,0.805087,0.805087};
\draw[fill=color_8813] (0.612855,0.740689) -- (0.649082,0.695753) -- (0.662683,0.744691) -- cycle;
\definecolor{color_8814}{rgb}{0.203435,0.796565,0.796565};
\draw[fill=color_8814] (0.772064,0.355269) -- (0.779329,0.395398) -- (0.74352,0.383482) -- cycle;
\definecolor{color_8815}{rgb}{0.185139,0.814861,0.814861};
\draw[fill=color_8815] (0.779329,0.395398) -- (0.743699,0.420576) -- (0.74352,0.383482) -- cycle;
\definecolor{color_8816}{rgb}{0.0372927,0.962707,0.962707};
\draw[fill=color_8816] (0.107619,-0.415321) -- (0.0838561,-0.389497) -- (0.0802885,-0.415566) -- cycle;
\definecolor{color_8817}{rgb}{0.0548422,0.945158,0.945158};
\draw[fill=color_8817] (-0.0291671,-0.515258) -- (-0.0187457,-0.516753) -- (-0.0217503,-0.510571) -- cycle;
\definecolor{color_8818}{rgb}{0.452995,0.547005,0.547005};
\draw[fill=color_8818] (0.738082,-0.298813) -- (0.740688,-0.249466) -- (0.703904,-0.279372) -- cycle;
\definecolor{color_8819}{rgb}{0.332062,0.667938,0.667938};
\draw[fill=color_8819] (0.740688,-0.249466) -- (0.707437,-0.238603) -- (0.703904,-0.279372) -- cycle;
\definecolor{color_8820}{rgb}{0.185203,0.814797,0.814797};
\draw[fill=color_8820] (0.703904,-0.279372) -- (0.707437,-0.238603) -- (0.675147,-0.250489) -- cycle;
\definecolor{color_8821}{rgb}{0.0886113,0.911389,0.911389};
\draw[fill=color_8821] (-0.873209,-0.634368) -- (-0.848383,-0.616129) -- (-0.876828,-0.602956) -- cycle;
\definecolor{color_8822}{rgb}{0.139067,0.860933,0.860933};
\draw[fill=color_8822] (-0.873209,-0.634368) -- (-0.876828,-0.602956) -- (-0.904044,-0.62873) -- cycle;
\definecolor{color_8823}{rgb}{0.188963,0.811037,0.811037};
\draw[fill=color_8823] (0.467619,-0.800841) -- (0.439868,-0.826538) -- (0.47177,-0.840391) -- cycle;
\definecolor{color_8824}{rgb}{0.244774,0.755226,0.755226};
\draw[fill=color_8824] (0.495385,-0.783585) -- (0.464419,-0.752882) -- (0.467619,-0.800841) -- cycle;
\definecolor{color_8825}{rgb}{0.123403,0.876597,0.876597};
\draw[fill=color_8825] (0.509358,-0.858228) -- (0.474283,-0.870695) -- (0.493843,-0.889347) -- cycle;
\definecolor{color_8826}{rgb}{0.0931655,0.906835,0.906835};
\draw[fill=color_8826] (0.474283,-0.870695) -- (0.463847,-0.901292) -- (0.493843,-0.889347) -- cycle;
\definecolor{color_8827}{rgb}{0.30733,0.69267,0.69267};
\draw[fill=color_8827] (-0.461526,0.159927) -- (-0.498328,0.151903) -- (-0.487726,0.122699) -- cycle;
\definecolor{color_8828}{rgb}{0.159629,0.840371,0.840371};
\draw[fill=color_8828] (-0.487726,0.122699) -- (-0.498328,0.151903) -- (-0.523433,0.127861) -- cycle;
\definecolor{color_8829}{rgb}{0.148463,0.851537,0.851537};
\draw[fill=color_8829] (1,0.155602) -- (1,0.191287) -- (0.976863,0.171776) -- cycle;
\definecolor{color_8830}{rgb}{0.189781,0.810219,0.810219};
\draw[fill=color_8830] (0.523925,-0.894654) -- (0.493349,-0.920571) -- (0.534365,-0.932964) -- cycle;
\definecolor{color_8831}{rgb}{0.267762,0.732238,0.732238};
\draw[fill=color_8831] (0.569713,-0.821807) -- (0.55311,-0.863543) -- (0.59146,-0.853452) -- cycle;
\definecolor{color_8832}{rgb}{0.13121,0.86879,0.86879};
\draw[fill=color_8832] (0.569713,-0.821807) -- (0.59146,-0.853452) -- (0.612349,-0.824649) -- cycle;
\definecolor{color_8833}{rgb}{0.129458,0.870542,0.870542};
\draw[fill=color_8833] (0.533845,-0.832189) -- (0.509358,-0.858228) -- (0.55311,-0.863543) -- cycle;
\definecolor{color_8834}{rgb}{0.500895,0.499105,0.499105};
\draw[fill=color_8834] (-0.788423,0.454464) -- (-0.757363,0.430865) -- (-0.761237,0.487792) -- cycle;
\definecolor{color_8835}{rgb}{0.382747,0.617253,0.617253};
\draw[fill=color_8835] (-0.70834,-0.750835) -- (-0.753849,-0.754851) -- (-0.712268,-0.801848) -- cycle;
\definecolor{color_8836}{rgb}{0.0683747,0.931625,0.931625};
\draw[fill=color_8836] (0.0025301,-0.531079) -- (0.00838497,-0.52615) -- (-3.20768e-05,-0.521722) -- cycle;
\definecolor{color_8837}{rgb}{0.0209676,0.979032,0.979032};
\draw[fill=color_8837] (-0.944481,-0.974446) -- (-0.930618,-1) -- (-0.920087,-0.986286) -- cycle;
\definecolor{color_8838}{rgb}{0.174683,0.825317,0.825317};
\draw[fill=color_8838] (0.494419,0.155149) -- (0.453945,0.136405) -- (0.492942,0.114814) -- cycle;
\definecolor{color_8839}{rgb}{0.237852,0.762148,0.762148};
\draw[fill=color_8839] (-1,0.964516) -- (-1,0.931224) -- (-0.964805,0.957864) -- cycle;
\definecolor{color_8840}{rgb}{0.0651743,0.934826,0.934826};
\draw[fill=color_8840] (0.824226,0.965471) -- (0.823446,1) -- (0.801779,0.977433) -- cycle;
\definecolor{color_8841}{rgb}{0.303182,0.696818,0.696818};
\draw[fill=color_8841] (-0.614507,-0.0639585) -- (-0.636185,-0.0881554) -- (-0.611247,-0.114949) -- cycle;
\definecolor{color_8842}{rgb}{0.359764,0.640236,0.640236};
\draw[fill=color_8842] (-0.915172,0.442785) -- (-0.888971,0.420015) -- (-0.884423,0.468139) -- cycle;
\definecolor{color_8843}{rgb}{0.336335,0.663665,0.663665};
\draw[fill=color_8843] (-0.915172,0.442785) -- (-0.923472,0.397121) -- (-0.888971,0.420015) -- cycle;
\definecolor{color_8844}{rgb}{0.212108,0.787892,0.787892};
\draw[fill=color_8844] (0.461624,0.183118) -- (0.453945,0.136405) -- (0.494419,0.155149) -- cycle;
\definecolor{color_8845}{rgb}{0.259435,0.740565,0.740565};
\draw[fill=color_8845] (0.366728,-0.74907) -- (0.338246,-0.780745) -- (0.391144,-0.77588) -- cycle;
\definecolor{color_8846}{rgb}{0.117515,0.882485,0.882485};
\draw[fill=color_8846] (0.453646,-0.939591) -- (0.44657,-0.974117) -- (0.474553,-0.971325) -- cycle;
\definecolor{color_8847}{rgb}{0.0647198,0.93528,0.93528};
\draw[fill=color_8847] (-0.970703,0.719125) -- (-1,0.716913) -- (-0.983559,0.702623) -- cycle;
\definecolor{color_8848}{rgb}{0.114842,0.885158,0.885158};
\draw[fill=color_8848] (-0.336469,0.00487445) -- (-0.335778,-0.0272362) -- (-0.310604,-0.00585233) -- cycle;
\definecolor{color_8849}{rgb}{0.251199,0.748801,0.748801};
\draw[fill=color_8849] (-0.336469,0.00487445) -- (-0.372202,-0.00675958) -- (-0.335778,-0.0272362) -- cycle;
\definecolor{color_8850}{rgb}{0.151257,0.848743,0.848743};
\draw[fill=color_8850] (-0.45339,-0.494688) -- (-0.462094,-0.522551) -- (-0.42538,-0.505471) -- cycle;
\definecolor{color_8851}{rgb}{0.106643,0.893357,0.893357};
\draw[fill=color_8851] (-0.440812,-0.468086) -- (-0.45339,-0.494688) -- (-0.42538,-0.505471) -- cycle;
\definecolor{color_8852}{rgb}{0.227865,0.772135,0.772135};
\draw[fill=color_8852] (0.581764,-0.735829) -- (0.55274,-0.759343) -- (0.592993,-0.781751) -- cycle;
\definecolor{color_8853}{rgb}{0.281211,0.718789,0.718789};
\draw[fill=color_8853] (0.620204,-0.750298) -- (0.581764,-0.735829) -- (0.592993,-0.781751) -- cycle;
\definecolor{color_8854}{rgb}{0.0688335,0.931166,0.931166};
\draw[fill=color_8854] (-0.0567489,-0.57177) -- (-0.0724878,-0.580243) -- (-0.0507583,-0.588886) -- cycle;
\definecolor{color_8855}{rgb}{0.0862287,0.913771,0.913771};
\draw[fill=color_8855] (-0.253839,-0.0852778) -- (-0.239511,-0.0675993) -- (-0.265104,-0.0556334) -- cycle;
\definecolor{color_8856}{rgb}{0.121527,0.878473,0.878473};
\draw[fill=color_8856] (0.90161,-0.306517) -- (0.930388,-0.290991) -- (0.889391,-0.270449) -- cycle;
\definecolor{color_8857}{rgb}{0.114144,0.885856,0.885856};
\draw[fill=color_8857] (0.712279,-0.637355) -- (0.753686,-0.62466) -- (0.729104,-0.611834) -- cycle;
\definecolor{color_8858}{rgb}{0.0864989,0.913501,0.913501};
\draw[fill=color_8858] (-0.653136,0.895851) -- (-0.674534,0.876768) -- (-0.657121,0.862366) -- cycle;
\definecolor{color_8859}{rgb}{0.172081,0.827919,0.827919};
\draw[fill=color_8859] (-0.424968,-0.335309) -- (-0.44408,-0.367712) -- (-0.416341,-0.37617) -- cycle;
\definecolor{color_8860}{rgb}{0.197531,0.802469,0.802469};
\draw[fill=color_8860] (-0.66051,0.169833) -- (-0.690419,0.153105) -- (-0.664727,0.128941) -- cycle;
\definecolor{color_8861}{rgb}{0.219272,0.780728,0.780728};
\draw[fill=color_8861] (0.895449,0.406704) -- (0.936516,0.391205) -- (0.915891,0.437148) -- cycle;
\definecolor{color_8862}{rgb}{0.11575,0.88425,0.88425};
\draw[fill=color_8862] (-0.676503,1) -- (-0.699196,0.975876) -- (-0.672872,0.962827) -- cycle;
\definecolor{color_8863}{rgb}{0.0902251,0.909775,0.909775};
\draw[fill=color_8863] (-0.672872,0.962827) -- (-0.699196,0.975876) -- (-0.703987,0.946686) -- cycle;
\definecolor{color_8864}{rgb}{0.131291,0.868709,0.868709};
\draw[fill=color_8864] (-0.211418,-0.907014) -- (-0.225016,-0.941692) -- (-0.193855,-0.94171) -- cycle;
\definecolor{color_8865}{rgb}{0.54265,0.45735,0.45735};
\draw[fill=color_8865] (0.469716,0.469716) -- (0.5,0.5) -- (0.464507,0.493183) -- cycle;
\definecolor{color_8866}{rgb}{0.123762,0.876238,0.876238};
\draw[fill=color_8866] (0.534365,-0.932964) -- (0.532284,-0.968619) -- (0.569216,-0.963135) -- cycle;
\definecolor{color_8867}{rgb}{0.16294,0.83706,0.83706};
\draw[fill=color_8867] (0.534365,-0.932964) -- (0.496617,-0.949615) -- (0.532284,-0.968619) -- cycle;
\definecolor{color_8868}{rgb}{1,0,0};
\draw[fill=color_8868] (-1,0.262874) -- (-1,0.224076) -- (-0.944354,0.246871) -- cycle;
\definecolor{color_8869}{rgb}{0.18045,0.81955,0.81955};
\draw[fill=color_8869] (-0.732576,0.129135) -- (-0.741224,0.100665) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_8870}{rgb}{0.138269,0.861731,0.861731};
\draw[fill=color_8870] (-0.732576,0.129135) -- (-0.76243,0.140863) -- (-0.741224,0.100665) -- cycle;
\definecolor{color_8871}{rgb}{0.275489,0.724511,0.724511};
\draw[fill=color_8871] (-0.815021,-0.682072) -- (-0.846015,-0.681952) -- (-0.839077,-0.719927) -- cycle;
\definecolor{color_8872}{rgb}{0.131733,0.868267,0.868267};
\draw[fill=color_8872] (-0.805176,-0.646877) -- (-0.837592,-0.647678) -- (-0.815021,-0.682072) -- cycle;
\definecolor{color_8873}{rgb}{0.205911,0.794089,0.794089};
\draw[fill=color_8873] (-0.447354,-0.434499) -- (-0.440812,-0.468086) -- (-0.412874,-0.439235) -- cycle;
\definecolor{color_8874}{rgb}{0.0319296,0.96807,0.96807};
\draw[fill=color_8874] (0.0292077,-0.46898) -- (0.0301975,-0.481533) -- (0.0443159,-0.476287) -- cycle;
\definecolor{color_8875}{rgb}{0.167284,0.832716,0.832716};
\draw[fill=color_8875] (0.881285,-0.731022) -- (0.909425,-0.707913) -- (0.874723,-0.691353) -- cycle;
\definecolor{color_8876}{rgb}{0.142266,0.857734,0.857734};
\draw[fill=color_8876] (-0.43427,-0.403368) -- (-0.447354,-0.434499) -- (-0.412874,-0.439235) -- cycle;
\definecolor{color_8877}{rgb}{0.220582,0.779418,0.779418};
\draw[fill=color_8877] (0.361754,-1) -- (0.39532,-1) -- (0.386592,-0.965713) -- cycle;
\definecolor{color_8878}{rgb}{0.186453,0.813547,0.813547};
\draw[fill=color_8878] (-0.559257,0.209104) -- (-0.591301,0.238859) -- (-0.595889,0.212818) -- cycle;
\definecolor{color_8879}{rgb}{0.211129,0.788871,0.788871};
\draw[fill=color_8879] (-0.559877,0.171173) -- (-0.559257,0.209104) -- (-0.589123,0.183016) -- cycle;
\definecolor{color_8880}{rgb}{0.200696,0.799304,0.799304};
\draw[fill=color_8880] (-0.943654,0.460762) -- (-0.973949,0.465276) -- (-0.970942,0.431249) -- cycle;
\definecolor{color_8881}{rgb}{0.15613,0.84387,0.84387};
\draw[fill=color_8881] (-0.943654,0.460762) -- (-0.948719,0.492575) -- (-0.973949,0.465276) -- cycle;
\definecolor{color_8882}{rgb}{0.0509105,0.94909,0.94909};
\draw[fill=color_8882] (-0.467433,0.524543) -- (-0.469205,0.538696) -- (-0.47939,0.529882) -- cycle;
\definecolor{color_8883}{rgb}{0.0398688,0.960131,0.960131};
\draw[fill=color_8883] (-0.100605,-0.369182) -- (-0.0966073,-0.346549) -- (-0.11602,-0.351285) -- cycle;
\definecolor{color_8884}{rgb}{0.118255,0.881745,0.881745};
\draw[fill=color_8884] (-0.0605249,0.454242) -- (-0.0664336,0.400081) -- (-0.00660044,0.440239) -- cycle;
\definecolor{color_8885}{rgb}{0.0629044,0.937096,0.937096};
\draw[fill=color_8885] (-0.0217503,-0.510571) -- (-0.0187457,-0.516753) -- (-0.0134165,-0.509817) -- cycle;
\definecolor{color_8886}{rgb}{0.0980915,0.901909,0.901909};
\draw[fill=color_8886] (0.621751,0.208433) -- (0.645905,0.226972) -- (0.609025,0.240871) -- cycle;
\definecolor{color_8887}{rgb}{0.164301,0.835699,0.835699};
\draw[fill=color_8887] (0.849882,-0.800417) -- (0.820318,-0.785868) -- (0.814991,-0.820473) -- cycle;
\definecolor{color_8888}{rgb}{0.177312,0.822688,0.822688};
\draw[fill=color_8888] (0.849882,-0.800417) -- (0.878964,-0.771969) -- (0.842341,-0.768902) -- cycle;
\definecolor{color_8889}{rgb}{0.241949,0.758051,0.758051};
\draw[fill=color_8889] (-0.354953,-0.593783) -- (-0.332225,-0.625237) -- (-0.305925,-0.598193) -- cycle;
\definecolor{color_8890}{rgb}{0.433177,0.566823,0.566823};
\draw[fill=color_8890] (-0.305925,-0.598193) -- (-0.332225,-0.625237) -- (-0.304807,-0.653521) -- cycle;
\definecolor{color_8891}{rgb}{0.177411,0.822589,0.822589};
\draw[fill=color_8891] (-0.662523,0.0409317) -- (-0.671105,0.0123496) -- (-0.635492,0.0125976) -- cycle;
\definecolor{color_8892}{rgb}{0.189952,0.810048,0.810048};
\draw[fill=color_8892] (-0.671105,0.0123496) -- (-0.691471,-0.0124654) -- (-0.651891,-0.0124123) -- cycle;
\definecolor{color_8893}{rgb}{0.277305,0.722695,0.722695};
\draw[fill=color_8893] (-0.610871,-0.0181626) -- (-0.638631,-0.0389684) -- (-0.614507,-0.0639585) -- cycle;
\definecolor{color_8894}{rgb}{0.123645,0.876355,0.876355};
\draw[fill=color_8894] (0.471965,-0.358195) -- (0.429894,-0.359068) -- (0.440974,-0.379917) -- cycle;
\definecolor{color_8895}{rgb}{0.148653,0.851347,0.851347};
\draw[fill=color_8895] (-0.635492,0.0125976) -- (-0.671105,0.0123496) -- (-0.651891,-0.0124123) -- cycle;
\definecolor{color_8896}{rgb}{0.0913327,0.908667,0.908667};
\draw[fill=color_8896] (0.844676,-0.584945) -- (0.843987,-0.618451) -- (0.874251,-0.609981) -- cycle;
\definecolor{color_8897}{rgb}{0.0907634,0.909237,0.909237};
\draw[fill=color_8897] (0.060876,-0.527096) -- (0.0584558,-0.547159) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_8898}{rgb}{0.309823,0.690177,0.690177};
\draw[fill=color_8898] (-0.662523,0.0409317) -- (-0.695149,0.0608912) -- (-0.705039,0.0281788) -- cycle;
\definecolor{color_8899}{rgb}{0.161742,0.838258,0.838258};
\draw[fill=color_8899] (-0.415262,0.330525) -- (-0.428374,0.356748) -- (-0.452545,0.335642) -- cycle;
\definecolor{color_8900}{rgb}{0.184712,0.815288,0.815288};
\draw[fill=color_8900] (0.895449,0.406704) -- (0.855712,0.40866) -- (0.880761,0.37315) -- cycle;
\definecolor{color_8901}{rgb}{0.294752,0.705248,0.705248};
\draw[fill=color_8901] (0.945647,0.339874) -- (0.936516,0.391205) -- (0.911916,0.366168) -- cycle;
\definecolor{color_8902}{rgb}{0.0680042,0.931996,0.931996};
\draw[fill=color_8902] (-0.0474272,-0.533695) -- (-0.032311,-0.533924) -- (-0.0372246,-0.52237) -- cycle;
\definecolor{color_8903}{rgb}{0.247814,0.752186,0.752186};
\draw[fill=color_8903] (0.630664,-0.153644) -- (0.635825,-0.109285) -- (0.608979,-0.13053) -- cycle;
\definecolor{color_8904}{rgb}{0.214181,0.785819,0.785819};
\draw[fill=color_8904] (-0.5377,-0.73535) -- (-0.532735,-0.695807) -- (-0.571533,-0.705072) -- cycle;
\definecolor{color_8905}{rgb}{0.740839,0.259161,0.259161};
\draw[fill=color_8905] (-0.656141,-0.805522) -- (-0.615498,-0.788483) -- (-0.633287,-0.752685) -- cycle;
\definecolor{color_8906}{rgb}{0.394823,0.605177,0.605177};
\draw[fill=color_8906] (-0.633287,-0.752685) -- (-0.615498,-0.788483) -- (-0.582584,-0.751621) -- cycle;
\definecolor{color_8907}{rgb}{0.329888,0.670112,0.670112};
\draw[fill=color_8907] (-0.709353,-0.323402) -- (-0.686976,-0.359566) -- (-0.664397,-0.322701) -- cycle;
\definecolor{color_8908}{rgb}{1,0,0};
\draw[fill=color_8908] (-0.50736,0.505452) -- (-0.5,0.5) -- (-0.4998,0.510736) -- cycle;
\definecolor{color_8909}{rgb}{0.300739,0.699261,0.699261};
\draw[fill=color_8909] (-0.726468,-0.495592) -- (-0.69188,-0.515677) -- (-0.698593,-0.46701) -- cycle;
\definecolor{color_8910}{rgb}{0.36999,0.63001,0.63001};
\draw[fill=color_8910] (-0.730181,-0.541413) -- (-0.69188,-0.515677) -- (-0.726468,-0.495592) -- cycle;
\definecolor{color_8911}{rgb}{0.144283,0.855717,0.855717};
\draw[fill=color_8911] (0.439015,-0.869131) -- (0.43553,-0.908948) -- (0.463847,-0.901292) -- cycle;
\definecolor{color_8912}{rgb}{0.102641,0.897359,0.897359};
\draw[fill=color_8912] (0.474283,-0.870695) -- (0.439015,-0.869131) -- (0.463847,-0.901292) -- cycle;
\definecolor{color_8913}{rgb}{0.570166,0.429834,0.429834};
\draw[fill=color_8913] (-0.73264,-0.15226) -- (-0.785129,-0.141041) -- (-0.756981,-0.181366) -- cycle;
\definecolor{color_8914}{rgb}{0.0727977,0.927202,0.927202};
\draw[fill=color_8914] (0.0119166,-0.560831) -- (0.0153203,-0.547354) -- (0.0027371,-0.548695) -- cycle;
\definecolor{color_8915}{rgb}{0.24027,0.75973,0.75973};
\draw[fill=color_8915] (0.569216,-0.963135) -- (0.59539,-1) -- (0.608446,-0.958277) -- cycle;
\definecolor{color_8916}{rgb}{0.134148,0.865852,0.865852};
\draw[fill=color_8916] (0.569216,-0.963135) -- (0.56168,-1) -- (0.59539,-1) -- cycle;
\definecolor{color_8917}{rgb}{0.174136,0.825864,0.825864};
\draw[fill=color_8917] (0.555331,-0.901025) -- (0.534365,-0.932964) -- (0.577347,-0.925636) -- cycle;
\definecolor{color_8918}{rgb}{0.0712104,0.92879,0.92879};
\draw[fill=color_8918] (-0.0648358,-0.536775) -- (-0.0784066,-0.522036) -- (-0.0829632,-0.542866) -- cycle;
\definecolor{color_8919}{rgb}{0.0836436,0.916356,0.916356};
\draw[fill=color_8919] (0.00123415,-0.513769) -- (-3.20768e-05,-0.521722) -- (0.00798199,-0.519752) -- cycle;
\definecolor{color_8920}{rgb}{0.339754,0.660246,0.660246};
\draw[fill=color_8920] (0.681196,-0.582125) -- (0.660027,-0.549959) -- (0.649575,-0.597535) -- cycle;
\definecolor{color_8921}{rgb}{0.24797,0.75203,0.75203};
\draw[fill=color_8921] (0.678857,-0.62258) -- (0.649575,-0.597535) -- (0.646072,-0.642063) -- cycle;
\definecolor{color_8922}{rgb}{0.197843,0.802157,0.802157};
\draw[fill=color_8922] (0.679365,-0.665034) -- (0.713068,-0.669292) -- (0.712279,-0.637355) -- cycle;
\definecolor{color_8923}{rgb}{0.0870088,0.912991,0.912991};
\draw[fill=color_8923] (0.712279,-0.637355) -- (0.713068,-0.669292) -- (0.740448,-0.658957) -- cycle;
\definecolor{color_8924}{rgb}{0.433752,0.566248,0.566248};
\draw[fill=color_8924] (0.270803,-0.733168) -- (0.318758,-0.745011) -- (0.311788,-0.70366) -- cycle;
\definecolor{color_8925}{rgb}{0.528573,0.471427,0.471427};
\draw[fill=color_8925] (0.311788,-0.70366) -- (0.318758,-0.745011) -- (0.365945,-0.713476) -- cycle;
\definecolor{color_8926}{rgb}{0.254605,0.745395,0.745395};
\draw[fill=color_8926] (0.712498,-0.554776) -- (0.681196,-0.582125) -- (0.707874,-0.597346) -- cycle;
\definecolor{color_8927}{rgb}{0.511758,0.488242,0.488242};
\draw[fill=color_8927] (-0.72587,-0.710078) -- (-0.753849,-0.754851) -- (-0.70834,-0.750835) -- cycle;
\definecolor{color_8928}{rgb}{0.0586484,0.941352,0.941352};
\draw[fill=color_8928] (-0.0408512,-0.509644) -- (-0.0288799,-0.505354) -- (-0.0330119,-0.496522) -- cycle;
\definecolor{color_8929}{rgb}{0.0620953,0.937905,0.937905};
\draw[fill=color_8929] (-0.0408512,-0.509644) -- (-0.0330119,-0.496522) -- (-0.0475,-0.497786) -- cycle;
\definecolor{color_8930}{rgb}{0.290079,0.709921,0.709921};
\draw[fill=color_8930] (-0.0396235,-0.919096) -- (-0.0266712,-0.959005) -- (-0.00191762,-0.922803) -- cycle;
\definecolor{color_8931}{rgb}{0.210979,0.789021,0.789021};
\draw[fill=color_8931] (-0.13918,-0.339831) -- (-0.135051,-0.301398) -- (-0.167678,-0.320704) -- cycle;
\definecolor{color_8932}{rgb}{0.168226,0.831774,0.831774};
\draw[fill=color_8932] (0.612349,-0.824649) -- (0.59146,-0.853452) -- (0.631563,-0.868531) -- cycle;
\definecolor{color_8933}{rgb}{0.556035,0.443965,0.443965};
\draw[fill=color_8933] (-0.856038,0.401092) -- (-0.853093,0.348222) -- (-0.825576,0.390912) -- cycle;
\definecolor{color_8934}{rgb}{0.517251,0.482749,0.482749};
\draw[fill=color_8934] (-0.825576,0.390912) -- (-0.825915,0.440572) -- (-0.856038,0.401092) -- cycle;
\definecolor{color_8935}{rgb}{0.0303185,0.969681,0.969681};
\draw[fill=color_8935] (0.0573425,-0.470633) -- (0.0443159,-0.476287) -- (0.058577,-0.485178) -- cycle;
\definecolor{color_8936}{rgb}{0.365692,0.634308,0.634308};
\draw[fill=color_8936] (-0.00666143,0.867947) -- (0.0453503,0.805606) -- (0.0694239,0.867266) -- cycle;
\definecolor{color_8937}{rgb}{0.504045,0.495955,0.495955};
\draw[fill=color_8937] (-0.0676462,0.929814) -- (-0.00666143,0.867947) -- (0.0130258,0.932806) -- cycle;
\definecolor{color_8938}{rgb}{0.559988,0.440012,0.440012};
\draw[fill=color_8938] (-0.780214,0.0407237) -- (-0.825827,0.0222728) -- (-0.786832,-0.00221145) -- cycle;
\definecolor{color_8939}{rgb}{0.473104,0.526896,0.526896};
\draw[fill=color_8939] (-0.780214,0.0407237) -- (-0.808841,0.0620862) -- (-0.825827,0.0222728) -- cycle;
\definecolor{color_8940}{rgb}{0.13865,0.86135,0.86135};
\draw[fill=color_8940] (-0.166217,-0.167567) -- (-0.182847,-0.134306) -- (-0.198484,-0.163372) -- cycle;
\definecolor{color_8941}{rgb}{0.137716,0.862284,0.862284};
\draw[fill=color_8941] (-0.247757,-0.149764) -- (-0.21955,-0.14083) -- (-0.251839,-0.118899) -- cycle;
\definecolor{color_8942}{rgb}{0.354396,0.645604,0.645604};
\draw[fill=color_8942] (-0.602572,-0.36862) -- (-0.644461,-0.363211) -- (-0.628268,-0.405587) -- cycle;
\definecolor{color_8943}{rgb}{0.127043,0.872957,0.872957};
\draw[fill=color_8943] (0.884749,0.216594) -- (0.85171,0.224411) -- (0.861694,0.194801) -- cycle;
\definecolor{color_8944}{rgb}{0.242476,0.757524,0.757524};
\draw[fill=color_8944] (-0.589705,-0.411701) -- (-0.549053,-0.427892) -- (-0.565358,-0.383539) -- cycle;
\definecolor{color_8945}{rgb}{0.246714,0.753286,0.753286};
\draw[fill=color_8945] (-0.565358,-0.383539) -- (-0.602572,-0.36862) -- (-0.589705,-0.411701) -- cycle;
\definecolor{color_8946}{rgb}{0.193749,0.806251,0.806251};
\draw[fill=color_8946] (0.861694,0.194801) -- (0.85171,0.224411) -- (0.832657,0.19062) -- cycle;
\definecolor{color_8947}{rgb}{0.176231,0.823769,0.823769};
\draw[fill=color_8947] (-0.588901,-0.293481) -- (-0.595016,-0.331522) -- (-0.56581,-0.337742) -- cycle;
\definecolor{color_8948}{rgb}{0.330001,0.669999,0.669999};
\draw[fill=color_8948] (-0.56581,-0.337742) -- (-0.595016,-0.331522) -- (-0.602572,-0.36862) -- cycle;
\definecolor{color_8949}{rgb}{0.128536,0.871464,0.871464};
\draw[fill=color_8949] (-0.53375,-0.398318) -- (-0.509093,-0.423068) -- (-0.504327,-0.387534) -- cycle;
\definecolor{color_8950}{rgb}{0.137947,0.862053,0.862053};
\draw[fill=color_8950] (-0.112512,-0.32619) -- (-0.100939,-0.298122) -- (-0.135051,-0.301398) -- cycle;
\definecolor{color_8951}{rgb}{0.377584,0.622416,0.622416};
\draw[fill=color_8951] (-0.654094,-0.445562) -- (-0.613494,-0.445884) -- (-0.628268,-0.405587) -- cycle;
\definecolor{color_8952}{rgb}{0.246387,0.753613,0.753613};
\draw[fill=color_8952] (-0.613494,-0.445884) -- (-0.654094,-0.445562) -- (-0.627838,-0.48508) -- cycle;
\definecolor{color_8953}{rgb}{0.119693,0.880307,0.880307};
\draw[fill=color_8953] (1,0.867287) -- (1,0.907727) -- (0.975492,0.892801) -- cycle;
\definecolor{color_8954}{rgb}{0.17064,0.82936,0.82936};
\draw[fill=color_8954] (-0.322078,-0.216215) -- (-0.324931,-0.18366) -- (-0.354397,-0.206835) -- cycle;
\definecolor{color_8955}{rgb}{0.0679052,0.932095,0.932095};
\draw[fill=color_8955] (-0.117359,-0.417525) -- (-0.0903989,-0.406835) -- (-0.113294,-0.392777) -- cycle;
\definecolor{color_8956}{rgb}{0.0483931,0.951607,0.951607};
\draw[fill=color_8956] (-0.0903989,-0.406835) -- (-0.0691825,-0.399743) -- (-0.0792697,-0.381954) -- cycle;
\definecolor{color_8957}{rgb}{0.276715,0.723285,0.723285};
\draw[fill=color_8957] (-0.501219,-0.309877) -- (-0.54428,-0.296251) -- (-0.530158,-0.330941) -- cycle;
\definecolor{color_8958}{rgb}{0.159867,0.840133,0.840133};
\draw[fill=color_8958] (0.492942,0.114814) -- (0.529608,0.130637) -- (0.494419,0.155149) -- cycle;
\definecolor{color_8959}{rgb}{0.143093,0.856907,0.856907};
\draw[fill=color_8959] (0.535682,0.0928611) -- (0.568018,0.110535) -- (0.529608,0.130637) -- cycle;
\definecolor{color_8960}{rgb}{0.138524,0.861476,0.861476};
\draw[fill=color_8960] (1,0.126181) -- (1,0.155602) -- (0.964726,0.139077) -- cycle;
\definecolor{color_8961}{rgb}{0.209305,0.790695,0.790695};
\draw[fill=color_8961] (0.960993,0.105917) -- (1,0.126181) -- (0.964726,0.139077) -- cycle;
\definecolor{color_8962}{rgb}{0.566046,0.433954,0.433954};
\draw[fill=color_8962] (-0.657619,-0.112482) -- (-0.69945,-0.125488) -- (-0.648059,-0.142737) -- cycle;
\definecolor{color_8963}{rgb}{0.420899,0.579101,0.579101};
\draw[fill=color_8963] (-0.611247,-0.114949) -- (-0.657619,-0.112482) -- (-0.648059,-0.142737) -- cycle;
\definecolor{color_8964}{rgb}{0.391593,0.608407,0.608407};
\draw[fill=color_8964] (0.93217,0.639328) -- (0.97041,0.645864) -- (0.962117,0.680427) -- cycle;
\definecolor{color_8965}{rgb}{0.140829,0.859171,0.859171};
\draw[fill=color_8965] (0.97041,0.645864) -- (1,0.664081) -- (0.962117,0.680427) -- cycle;
\definecolor{color_8966}{rgb}{1,0,0};
\draw[fill=color_8966] (0.00426404,-0.491472) -- (0,-0.5) -- (0.0086689,-0.499032) -- cycle;
\definecolor{color_8967}{rgb}{0.126203,0.873797,0.873797};
\draw[fill=color_8967] (-0.028824,-0.808452) -- (-0.058935,-0.790273) -- (-0.066107,-0.820323) -- cycle;
\definecolor{color_8968}{rgb}{0.249554,0.750446,0.750446};
\draw[fill=color_8968] (-0.443346,-0.0046923) -- (-0.473165,0.0155394) -- (-0.478069,-0.0237918) -- cycle;
\definecolor{color_8969}{rgb}{0.272898,0.727102,0.727102};
\draw[fill=color_8969] (-0.508309,-0.00263177) -- (-0.478069,-0.0237918) -- (-0.473165,0.0155394) -- cycle;
\definecolor{color_8970}{rgb}{0.10661,0.89339,0.89339};
\draw[fill=color_8970] (-0.687628,0.849338) -- (-0.698556,0.881544) -- (-0.719804,0.8561) -- cycle;
\definecolor{color_8971}{rgb}{0.0834442,0.916556,0.916556};
\draw[fill=color_8971] (-0.674534,0.876768) -- (-0.687628,0.849338) -- (-0.657121,0.862366) -- cycle;
\definecolor{color_8972}{rgb}{0.0701034,0.929897,0.929897};
\draw[fill=color_8972] (0.799673,0.944158) -- (0.824226,0.965471) -- (0.801779,0.977433) -- cycle;
\definecolor{color_8973}{rgb}{0.229939,0.770061,0.770061};
\draw[fill=color_8973] (0.583454,-0.598497) -- (0.579186,-0.558398) -- (0.549775,-0.586799) -- cycle;
\definecolor{color_8974}{rgb}{0.343342,0.656658,0.656658};
\draw[fill=color_8974] (0.501048,-0.527222) -- (0.535124,-0.550268) -- (0.534484,-0.502911) -- cycle;
\definecolor{color_8975}{rgb}{0.226556,0.773444,0.773444};
\draw[fill=color_8975] (0.501048,-0.527222) -- (0.496646,-0.563599) -- (0.535124,-0.550268) -- cycle;
\definecolor{color_8976}{rgb}{0.103765,0.896235,0.896235};
\draw[fill=color_8976] (0.657296,-0.740274) -- (0.654697,-0.768407) -- (0.690072,-0.756477) -- cycle;
\definecolor{color_8977}{rgb}{0.229845,0.770155,0.770155};
\draw[fill=color_8977] (0.690072,-0.756477) -- (0.654697,-0.768407) -- (0.674492,-0.796724) -- cycle;
\definecolor{color_8978}{rgb}{0.0591224,0.940878,0.940878};
\draw[fill=color_8978] (-0.0242336,-0.524343) -- (-0.0143085,-0.52245) -- (-0.0187457,-0.516753) -- cycle;
\definecolor{color_8979}{rgb}{0.0617084,0.938292,0.938292};
\draw[fill=color_8979] (-0.0242336,-0.524343) -- (-0.0151175,-0.530291) -- (-0.0143085,-0.52245) -- cycle;
\definecolor{color_8980}{rgb}{0.162932,0.837068,0.837068};
\draw[fill=color_8980] (-0.475194,-0.41112) -- (-0.509093,-0.423068) -- (-0.478051,-0.447564) -- cycle;
\definecolor{color_8981}{rgb}{0.135098,0.864902,0.864902};
\draw[fill=color_8981] (-0.472604,-0.378658) -- (-0.504327,-0.387534) -- (-0.475194,-0.41112) -- cycle;
\definecolor{color_8982}{rgb}{0.172278,0.827722,0.827722};
\draw[fill=color_8982] (-0.740615,0.92966) -- (-0.742432,0.885759) -- (-0.721115,0.895543) -- cycle;
\definecolor{color_8983}{rgb}{0.194299,0.805701,0.805701};
\draw[fill=color_8983] (-0.578444,-0.446796) -- (-0.549053,-0.427892) -- (-0.589705,-0.411701) -- cycle;
\definecolor{color_8984}{rgb}{0.110179,0.889821,0.889821};
\draw[fill=color_8984] (-1,0.716913) -- (-1,0.685386) -- (-0.983559,0.702623) -- cycle;
\definecolor{color_8985}{rgb}{0.109712,0.890288,0.890288};
\draw[fill=color_8985] (-0.797051,0.907508) -- (-0.767796,0.898087) -- (-0.782016,0.934993) -- cycle;
\definecolor{color_8986}{rgb}{0.234732,0.765268,0.765268};
\draw[fill=color_8986] (-0.450915,-0.122598) -- (-0.440824,-0.154996) -- (-0.414748,-0.124264) -- cycle;
\definecolor{color_8987}{rgb}{0.24922,0.75078,0.75078};
\draw[fill=color_8987] (-0.450915,-0.122598) -- (-0.48,-0.142699) -- (-0.440824,-0.154996) -- cycle;
\definecolor{color_8988}{rgb}{0.308247,0.691753,0.691753};
\draw[fill=color_8988] (-0.442384,-0.0410934) -- (-0.420455,-0.0675277) -- (-0.395754,-0.0453368) -- cycle;
\definecolor{color_8989}{rgb}{0.192214,0.807786,0.807786};
\draw[fill=color_8989] (-0.395754,-0.0453368) -- (-0.420455,-0.0675277) -- (-0.389171,-0.0865896) -- cycle;
\definecolor{color_8990}{rgb}{0.247944,0.752056,0.752056};
\draw[fill=color_8990] (-0.450915,-0.122598) -- (-0.486117,-0.103128) -- (-0.48,-0.142699) -- cycle;
\definecolor{color_8991}{rgb}{0.0729056,0.927094,0.927094};
\draw[fill=color_8991] (-0.113294,-0.392777) -- (-0.100605,-0.369182) -- (-0.130217,-0.371197) -- cycle;
\definecolor{color_8992}{rgb}{0.0820254,0.917975,0.917975};
\draw[fill=color_8992] (-0.142715,-0.397911) -- (-0.113294,-0.392777) -- (-0.130217,-0.371197) -- cycle;
\definecolor{color_8993}{rgb}{0.415011,0.584989,0.584989};
\draw[fill=color_8993] (-0.792166,0.415887) -- (-0.825915,0.440572) -- (-0.825576,0.390912) -- cycle;
\definecolor{color_8994}{rgb}{0.0989302,0.90107,0.90107};
\draw[fill=color_8994] (0.649468,-0.94002) -- (0.645955,-0.971964) -- (0.683261,-0.968819) -- cycle;
\definecolor{color_8995}{rgb}{0.116005,0.883995,0.883995};
\draw[fill=color_8995] (0.645955,-0.971964) -- (0.608446,-0.958277) -- (0.630034,-1) -- cycle;
\definecolor{color_8996}{rgb}{0.10781,0.89219,0.89219};
\draw[fill=color_8996] (-0.4998,0.510736) -- (-0.488978,0.511499) -- (-0.49467,0.518913) -- cycle;
\definecolor{color_8997}{rgb}{0.145459,0.854541,0.854541};
\draw[fill=color_8997] (0.664649,0.285861) -- (0.697673,0.305726) -- (0.664538,0.318891) -- cycle;
\definecolor{color_8998}{rgb}{0.153063,0.846937,0.846937};
\draw[fill=color_8998] (0.820111,-0.711742) -- (0.789211,-0.689659) -- (0.784671,-0.725762) -- cycle;
\definecolor{color_8999}{rgb}{0.0631288,0.936871,0.936871};
\draw[fill=color_8999] (0.763179,-0.705593) -- (0.789211,-0.689659) -- (0.759797,-0.680515) -- cycle;
\definecolor{color_9000}{rgb}{0.145937,0.854063,0.854063};
\draw[fill=color_9000] (0.700296,0.274467) -- (0.697673,0.305726) -- (0.664649,0.285861) -- cycle;
\definecolor{color_9001}{rgb}{0.691005,0.308995,0.308995};
\draw[fill=color_9001] (-0.904756,0.557731) -- (-0.880342,0.519828) -- (-0.861797,0.573742) -- cycle;
\definecolor{color_9002}{rgb}{0.354074,0.645926,0.645926};
\draw[fill=color_9002] (-0.904756,0.557731) -- (-0.924327,0.520724) -- (-0.880342,0.519828) -- cycle;
\definecolor{color_9003}{rgb}{0.2542,0.7458,0.7458};
\draw[fill=color_9003] (-0.348161,0.0354738) -- (-0.323579,0.0704328) -- (-0.359029,0.0720231) -- cycle;
\definecolor{color_9004}{rgb}{0.205117,0.794883,0.794883};
\draw[fill=color_9004] (-0.382476,0.0436355) -- (-0.348161,0.0354738) -- (-0.359029,0.0720231) -- cycle;
\definecolor{color_9005}{rgb}{0.178283,0.821717,0.821717};
\draw[fill=color_9005] (-0.923472,0.397121) -- (-0.912882,0.364318) -- (-0.886074,0.376072) -- cycle;
\definecolor{color_9006}{rgb}{0.301674,0.698326,0.698326};
\draw[fill=color_9006] (-0.912882,0.364318) -- (-0.899891,0.329856) -- (-0.886074,0.376072) -- cycle;
\definecolor{color_9007}{rgb}{0.436922,0.563078,0.563078};
\draw[fill=color_9007] (-0.900948,-0.0924671) -- (-0.882246,-0.0529006) -- (-0.926364,-0.0670636) -- cycle;
\definecolor{color_9008}{rgb}{0.355628,0.644372,0.644372};
\draw[fill=color_9008] (-0.900948,-0.0924671) -- (-0.863161,-0.094119) -- (-0.882246,-0.0529006) -- cycle;
\definecolor{color_9009}{rgb}{0.254037,0.745963,0.745963};
\draw[fill=color_9009] (-0.88871,-0.129195) -- (-0.920772,-0.126675) -- (-0.919044,-0.160879) -- cycle;
\definecolor{color_9010}{rgb}{0.335891,0.664109,0.664109};
\draw[fill=color_9010] (-0.42783,-0.190393) -- (-0.471538,-0.18376) -- (-0.451379,-0.221107) -- cycle;
\definecolor{color_9011}{rgb}{0.183174,0.816826,0.816826};
\draw[fill=color_9011] (-0.501905,0.296082) -- (-0.510334,0.325262) -- (-0.536683,0.298301) -- cycle;
\definecolor{color_9012}{rgb}{0.304408,0.695592,0.695592};
\draw[fill=color_9012] (-0.430535,-0.254821) -- (-0.46688,-0.256829) -- (-0.429434,-0.292874) -- cycle;
\definecolor{color_9013}{rgb}{0.226882,0.773118,0.773118};
\draw[fill=color_9013] (-0.430535,-0.254821) -- (-0.451379,-0.221107) -- (-0.46688,-0.256829) -- cycle;
\definecolor{color_9014}{rgb}{0.229577,0.770423,0.770423};
\draw[fill=color_9014] (-0.767796,0.898087) -- (-0.740615,0.92966) -- (-0.782016,0.934993) -- cycle;
\definecolor{color_9015}{rgb}{0.190119,0.809881,0.809881};
\draw[fill=color_9015] (-0.742432,0.885759) -- (-0.767796,0.898087) -- (-0.757317,0.852604) -- cycle;
\definecolor{color_9016}{rgb}{0.244077,0.755923,0.755923};
\draw[fill=color_9016] (0.938226,0.507433) -- (0.973177,0.509253) -- (0.966001,0.538607) -- cycle;
\definecolor{color_9017}{rgb}{0.196481,0.803519,0.803519};
\draw[fill=color_9017] (-0.50535,0.265144) -- (-0.501905,0.296082) -- (-0.536683,0.298301) -- cycle;
\definecolor{color_9018}{rgb}{0.121279,0.878721,0.878721};
\draw[fill=color_9018] (-0.797051,0.907508) -- (-0.782016,0.934993) -- (-0.825058,0.930822) -- cycle;
\definecolor{color_9019}{rgb}{0.0532777,0.946722,0.946722};
\draw[fill=color_9019] (-0.871228,-0.932431) -- (-0.906244,-0.932714) -- (-0.881486,-0.955325) -- cycle;
\definecolor{color_9020}{rgb}{0.191674,0.808326,0.808326};
\draw[fill=color_9020] (-0.695149,0.0608912) -- (-0.679986,0.0960835) -- (-0.713152,0.0864238) -- cycle;
\definecolor{color_9021}{rgb}{0.31078,0.68922,0.68922};
\draw[fill=color_9021] (-0.740009,0.0577849) -- (-0.695149,0.0608912) -- (-0.713152,0.0864238) -- cycle;
\definecolor{color_9022}{rgb}{0.083128,0.916872,0.916872};
\draw[fill=color_9022] (-0.52567,0.504117) -- (-0.519033,0.494498) -- (-0.516513,0.505865) -- cycle;
\definecolor{color_9023}{rgb}{0.197222,0.802778,0.802778};
\draw[fill=color_9023] (-0.43427,-0.403368) -- (-0.475194,-0.41112) -- (-0.447354,-0.434499) -- cycle;
\definecolor{color_9024}{rgb}{0.322635,0.677365,0.677365};
\draw[fill=color_9024] (-0.493847,-0.713379) -- (-0.532735,-0.695807) -- (-0.5377,-0.73535) -- cycle;
\definecolor{color_9025}{rgb}{0.304217,0.695783,0.695783};
\draw[fill=color_9025] (-0.493847,-0.713379) -- (-0.510105,-0.661108) -- (-0.532735,-0.695807) -- cycle;
\definecolor{color_9026}{rgb}{0.392792,0.607208,0.607208};
\draw[fill=color_9026] (0.915335,-0.75003) -- (0.950782,-0.716619) -- (0.909425,-0.707913) -- cycle;
\definecolor{color_9027}{rgb}{0.157586,0.842414,0.842414};
\draw[fill=color_9027] (-0.690419,0.153105) -- (-0.723369,0.156431) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_9028}{rgb}{0.367481,0.632519,0.632519};
\draw[fill=color_9028] (-0.730181,-0.541413) -- (-0.763213,-0.499277) -- (-0.776457,-0.544724) -- cycle;
\definecolor{color_9029}{rgb}{0.203951,0.796049,0.796049};
\draw[fill=color_9029] (0.9172,-0.598117) -- (0.92201,-0.639335) -- (0.957986,-0.628882) -- cycle;
\definecolor{color_9030}{rgb}{0.0627055,0.937295,0.937295};
\draw[fill=color_9030] (-0.671472,0.930313) -- (-0.679785,0.901927) -- (-0.653136,0.895851) -- cycle;
\definecolor{color_9031}{rgb}{0.174795,0.825205,0.825205};
\draw[fill=color_9031] (0.682105,0.938155) -- (0.630234,0.953164) -- (0.635933,0.895592) -- cycle;
\definecolor{color_9032}{rgb}{0.276501,0.723499,0.723499};
\draw[fill=color_9032] (0.820913,-0.862134) -- (0.817575,-0.907661) -- (0.853779,-0.891287) -- cycle;
\definecolor{color_9033}{rgb}{0.26173,0.73827,0.73827};
\draw[fill=color_9033] (0.809197,-0.560688) -- (0.82586,-0.520172) -- (0.786675,-0.521812) -- cycle;
\definecolor{color_9034}{rgb}{0.243781,0.756219,0.756219};
\draw[fill=color_9034] (0.82586,-0.520172) -- (0.864534,-0.501205) -- (0.809821,-0.477464) -- cycle;
\definecolor{color_9035}{rgb}{0.350761,0.649239,0.649239};
\draw[fill=color_9035] (-1,0.384717) -- (-1,0.3506) -- (-0.966328,0.387299) -- cycle;
\definecolor{color_9036}{rgb}{0.0293344,0.970666,0.970666};
\draw[fill=color_9036] (0.0573425,-0.470633) -- (0.0719651,-0.458224) -- (0.0462852,-0.459293) -- cycle;
\definecolor{color_9037}{rgb}{0.152845,0.847155,0.847155};
\draw[fill=color_9037] (1,0.494748) -- (1,0.526732) -- (0.973177,0.509253) -- cycle;
\definecolor{color_9038}{rgb}{0.0611429,0.938857,0.938857};
\draw[fill=color_9038] (-0.0168153,-0.55313) -- (-0.0152453,-0.541454) -- (-0.025856,-0.545267) -- cycle;
\definecolor{color_9039}{rgb}{0.235624,0.764376,0.764376};
\draw[fill=color_9039] (-0.473165,0.0155394) -- (-0.439975,0.0287148) -- (-0.458863,0.0552952) -- cycle;
\definecolor{color_9040}{rgb}{0.387264,0.612736,0.612736};
\draw[fill=color_9040] (-0.752472,-0.254931) -- (-0.704724,-0.243342) -- (-0.738753,-0.219106) -- cycle;
\definecolor{color_9041}{rgb}{0.195002,0.804998,0.804998};
\draw[fill=color_9041] (-0.772807,-0.218751) -- (-0.752472,-0.254931) -- (-0.738753,-0.219106) -- cycle;
\definecolor{color_9042}{rgb}{0.154134,0.845866,0.845866};
\draw[fill=color_9042] (-0.490777,-0.549046) -- (-0.514024,-0.575073) -- (-0.475948,-0.586299) -- cycle;
\definecolor{color_9043}{rgb}{0.140792,0.859208,0.859208};
\draw[fill=color_9043] (-0.457173,-0.556477) -- (-0.490777,-0.549046) -- (-0.475948,-0.586299) -- cycle;
\definecolor{color_9044}{rgb}{0.170187,0.829813,0.829813};
\draw[fill=color_9044] (-0.49794,-0.516014) -- (-0.490777,-0.549046) -- (-0.462094,-0.522551) -- cycle;
\definecolor{color_9045}{rgb}{0.0755791,0.924421,0.924421};
\draw[fill=color_9045] (-0.963955,-1) -- (-0.944481,-0.974446) -- (-0.977931,-0.971215) -- cycle;
\definecolor{color_9046}{rgb}{0.564395,0.435605,0.435605};
\draw[fill=color_9046] (-0.188381,0.92139) -- (-0.240446,0.930378) -- (-0.234149,0.872397) -- cycle;
\definecolor{color_9047}{rgb}{0.155816,0.844184,0.844184};
\draw[fill=color_9047] (0.345295,-0.681851) -- (0.35667,-0.652806) -- (0.313814,-0.657265) -- cycle;
\definecolor{color_9048}{rgb}{0.156123,0.843877,0.843877};
\draw[fill=color_9048] (0.308425,0.11685) -- (0.282867,0.0657344) -- (0.323024,0.0707637) -- cycle;
\definecolor{color_9049}{rgb}{0.298114,0.701886,0.701886};
\draw[fill=color_9049] (-0.292177,0.926111) -- (-0.265603,0.965054) -- (-0.318915,0.956505) -- cycle;
\definecolor{color_9050}{rgb}{0.0612205,0.93878,0.93878};
\draw[fill=color_9050] (-0.025856,-0.545267) -- (-0.0214608,-0.535005) -- (-0.032311,-0.533924) -- cycle;
\definecolor{color_9051}{rgb}{0.237423,0.762577,0.762577};
\draw[fill=color_9051] (0.586044,-0.633114) -- (0.583454,-0.598497) -- (0.547869,-0.626444) -- cycle;
\definecolor{color_9052}{rgb}{0.076633,0.923367,0.923367};
\draw[fill=color_9052] (0.741307,0.520574) -- (0.728548,0.559848) -- (0.710821,0.537525) -- cycle;
\definecolor{color_9053}{rgb}{0.314518,0.685482,0.685482};
\draw[fill=color_9053] (0.241763,-0.413433) -- (0.201175,-0.420733) -- (0.226536,-0.455391) -- cycle;
\definecolor{color_9054}{rgb}{0.232037,0.767963,0.767963};
\draw[fill=color_9054] (0.594775,0.847996) -- (0.583868,0.785434) -- (0.637812,0.794434) -- cycle;
\definecolor{color_9055}{rgb}{0.19636,0.80364,0.80364};
\draw[fill=color_9055] (0.583868,0.785434) -- (0.612855,0.740689) -- (0.637812,0.794434) -- cycle;
\definecolor{color_9056}{rgb}{0.171866,0.828134,0.828134};
\draw[fill=color_9056] (-0.44408,-0.367712) -- (-0.472604,-0.378658) -- (-0.43427,-0.403368) -- cycle;
\definecolor{color_9057}{rgb}{0.0780506,0.921949,0.921949};
\draw[fill=color_9057] (-0.193855,-0.94171) -- (-0.225016,-0.941692) -- (-0.208263,-0.967417) -- cycle;
\definecolor{color_9058}{rgb}{0.263405,0.736595,0.736595};
\draw[fill=color_9058] (0.87236,0.494411) -- (0.841371,0.477753) -- (0.873252,0.449036) -- cycle;
\definecolor{color_9059}{rgb}{0.250975,0.749025,0.749025};
\draw[fill=color_9059] (0.873252,0.449036) -- (0.841371,0.477753) -- (0.826924,0.442985) -- cycle;
\definecolor{color_9060}{rgb}{0.224988,0.775012,0.775012};
\draw[fill=color_9060] (0.895449,0.406704) -- (0.915891,0.437148) -- (0.873252,0.449036) -- cycle;
\definecolor{color_9061}{rgb}{0.0378431,0.962157,0.962157};
\draw[fill=color_9061] (-0.0903989,-0.406835) -- (-0.0959478,-0.387853) -- (-0.113294,-0.392777) -- cycle;
\definecolor{color_9062}{rgb}{1,0,0};
\draw[fill=color_9062] (-0.828149,0.25912) -- (-0.773638,0.232969) -- (-0.781713,0.282836) -- cycle;
\definecolor{color_9063}{rgb}{0.816385,0.183615,0.183615};
\draw[fill=color_9063] (-0.814153,0.214197) -- (-0.773638,0.232969) -- (-0.828149,0.25912) -- cycle;
\definecolor{color_9064}{rgb}{0.364886,0.635114,0.635114};
\draw[fill=color_9064] (0.0694239,0.867266) -- (0.132897,0.79681) -- (0.138743,0.879095) -- cycle;
\definecolor{color_9065}{rgb}{0.39672,0.60328,0.60328};
\draw[fill=color_9065] (0.0694239,0.867266) -- (0.0453503,0.805606) -- (0.132897,0.79681) -- cycle;
\definecolor{color_9066}{rgb}{0.0218156,0.978184,0.978184};
\draw[fill=color_9066] (-0.47428,0.486111) -- (-0.468118,0.478428) -- (-0.462353,0.487891) -- cycle;
\definecolor{color_9067}{rgb}{0.125371,0.874629,0.874629};
\draw[fill=color_9067] (-0.426589,-0.0957295) -- (-0.455052,-0.099087) -- (-0.450915,-0.122598) -- cycle;
\definecolor{color_9068}{rgb}{0.107587,0.892413,0.892413};
\draw[fill=color_9068] (-0.426589,-0.0957295) -- (-0.453949,-0.0747452) -- (-0.455052,-0.099087) -- cycle;
\definecolor{color_9069}{rgb}{0.243958,0.756042,0.756042};
\draw[fill=color_9069] (-1,-0.456413) -- (-1,-0.499311) -- (-0.966452,-0.477461) -- cycle;
\definecolor{color_9070}{rgb}{0.326563,0.673437,0.673437};
\draw[fill=color_9070] (-0.759842,-0.0296187) -- (-0.793253,-0.0486345) -- (-0.760405,-0.0727272) -- cycle;
\definecolor{color_9071}{rgb}{0.311218,0.688782,0.688782};
\draw[fill=color_9071] (-0.760405,-0.0727272) -- (-0.793253,-0.0486345) -- (-0.792515,-0.0931991) -- cycle;
\definecolor{color_9072}{rgb}{0.391932,0.608068,0.608068};
\draw[fill=color_9072] (1,0.268091) -- (1,0.312777) -- (0.950213,0.300015) -- cycle;
\definecolor{color_9073}{rgb}{0.313569,0.686431,0.686431};
\draw[fill=color_9073] (1,0.268091) -- (0.950213,0.300015) -- (0.949819,0.260243) -- cycle;
\definecolor{color_9074}{rgb}{0.428682,0.571318,0.571318};
\draw[fill=color_9074] (-0.341853,-0.900453) -- (-0.302465,-0.88073) -- (-0.325082,-0.851646) -- cycle;
\definecolor{color_9075}{rgb}{0.0507108,0.949289,0.949289};
\draw[fill=color_9075] (0.0383818,-0.514256) -- (0.0425578,-0.50373) -- (0.0317021,-0.505948) -- cycle;
\definecolor{color_9076}{rgb}{0.0870448,0.912955,0.912955};
\draw[fill=color_9076] (0.00805594,-0.579546) -- (0.031308,-0.586748) -- (0.0239756,-0.569144) -- cycle;
\definecolor{color_9077}{rgb}{0.0795104,0.92049,0.92049};
\draw[fill=color_9077] (0.0119166,-0.560831) -- (0.00805594,-0.579546) -- (0.0239756,-0.569144) -- cycle;
\definecolor{color_9078}{rgb}{0.0981691,0.901831,0.901831};
\draw[fill=color_9078] (0.645955,-0.971964) -- (0.630034,-1) -- (0.668336,-1) -- cycle;
\definecolor{color_9079}{rgb}{0.0534977,0.946502,0.946502};
\draw[fill=color_9079] (-0.445907,0.564322) -- (-0.464307,0.567768) -- (-0.452952,0.547598) -- cycle;
\definecolor{color_9080}{rgb}{0.224341,0.775659,0.775659};
\draw[fill=color_9080] (-0.400727,0.301453) -- (-0.415262,0.330525) -- (-0.441152,0.3056) -- cycle;
\definecolor{color_9081}{rgb}{0.0653768,0.934623,0.934623};
\draw[fill=color_9081] (0.929847,0.751161) -- (0.949262,0.7763) -- (0.924859,0.777936) -- cycle;
\definecolor{color_9082}{rgb}{0.255808,0.744192,0.744192};
\draw[fill=color_9082] (-0.935299,-0.656929) -- (-0.971622,-0.655621) -- (-0.961465,-0.692656) -- cycle;
\definecolor{color_9083}{rgb}{0.185686,0.814314,0.814314};
\draw[fill=color_9083] (0.954438,-0.841811) -- (0.964109,-0.804437) -- (0.921998,-0.796692) -- cycle;
\definecolor{color_9084}{rgb}{0.263705,0.736295,0.736295};
\draw[fill=color_9084] (0.921998,-0.796692) -- (0.964109,-0.804437) -- (0.953552,-0.766387) -- cycle;
\definecolor{color_9085}{rgb}{0.140187,0.859813,0.859813};
\draw[fill=color_9085] (0.350411,-0.967978) -- (0.367264,-0.934622) -- (0.334978,-0.939612) -- cycle;
\definecolor{color_9086}{rgb}{0.229412,0.770588,0.770588};
\draw[fill=color_9086] (-0.501219,-0.309877) -- (-0.530158,-0.330941) -- (-0.50145,-0.352021) -- cycle;
\definecolor{color_9087}{rgb}{0.390667,0.609333,0.609333};
\draw[fill=color_9087] (1,-0.95775) -- (1,-0.918574) -- (0.96822,-0.957651) -- cycle;
\definecolor{color_9088}{rgb}{0.0751783,0.924822,0.924822};
\draw[fill=color_9088] (0.872466,0.669548) -- (0.880948,0.699422) -- (0.851058,0.701914) -- cycle;
\definecolor{color_9089}{rgb}{0.157986,0.842014,0.842014};
\draw[fill=color_9089] (0.851058,0.701914) -- (0.880948,0.699422) -- (0.87679,0.736755) -- cycle;
\definecolor{color_9090}{rgb}{0.1723,0.8277,0.8277};
\draw[fill=color_9090] (0.89687,0.775622) -- (0.858868,0.772662) -- (0.87679,0.736755) -- cycle;
\definecolor{color_9091}{rgb}{0.242521,0.757479,0.757479};
\draw[fill=color_9091] (-0.501219,-0.309877) -- (-0.50145,-0.352021) -- (-0.468606,-0.342785) -- cycle;
\definecolor{color_9092}{rgb}{0.139122,0.860878,0.860878};
\draw[fill=color_9092] (-0.52016,1) -- (-0.55453,1) -- (-0.547114,0.980634) -- cycle;
\definecolor{color_9093}{rgb}{0.392768,0.607232,0.607232};
\draw[fill=color_9093] (-0.156305,-1) -- (-0.106152,-1) -- (-0.118304,-0.964557) -- cycle;
\definecolor{color_9094}{rgb}{0.403593,0.596407,0.596407};
\draw[fill=color_9094] (-0.160847,-0.957058) -- (-0.156305,-1) -- (-0.118304,-0.964557) -- cycle;
\definecolor{color_9095}{rgb}{0.165517,0.834483,0.834483};
\draw[fill=color_9095] (-0.896631,0.687165) -- (-0.920132,0.717393) -- (-0.931209,0.682641) -- cycle;
\definecolor{color_9096}{rgb}{0.209664,0.790336,0.790336};
\draw[fill=color_9096] (-0.887981,0.728308) -- (-0.920132,0.717393) -- (-0.896631,0.687165) -- cycle;
\definecolor{color_9097}{rgb}{0.0708159,0.929184,0.929184};
\draw[fill=color_9097] (-0.978131,0.666314) -- (-1,0.65614) -- (-0.975258,0.641254) -- cycle;
\definecolor{color_9098}{rgb}{0.0852082,0.914792,0.914792};
\draw[fill=color_9098] (-0.964933,0.687484) -- (-1,0.685386) -- (-0.978131,0.666314) -- cycle;
\definecolor{color_9099}{rgb}{0.144473,0.855527,0.855527};
\draw[fill=color_9099] (-0.970174,-0.515136) -- (-0.976792,-0.553571) -- (-0.9481,-0.550172) -- cycle;
\definecolor{color_9100}{rgb}{0.233724,0.766276,0.766276};
\draw[fill=color_9100] (-0.54383,-0.817396) -- (-0.58154,-0.801525) -- (-0.571277,-0.845126) -- cycle;
\definecolor{color_9101}{rgb}{0.225167,0.774833,0.774833};
\draw[fill=color_9101] (0.408265,-0.932607) -- (0.418424,-0.966509) -- (0.453646,-0.939591) -- cycle;
\definecolor{color_9102}{rgb}{0.151609,0.848391,0.848391};
\draw[fill=color_9102] (-0.138967,-0.536254) -- (-0.1462,-0.501776) -- (-0.173033,-0.521988) -- cycle;
\definecolor{color_9103}{rgb}{0.164238,0.835762,0.835762};
\draw[fill=color_9103] (-0.173033,-0.521988) -- (-0.1462,-0.501776) -- (-0.169833,-0.484489) -- cycle;
\definecolor{color_9104}{rgb}{1,0,0};
\draw[fill=color_9104] (0.125605,-0.955515) -- (0.133425,-1) -- (0.171293,-0.948757) -- cycle;
\definecolor{color_9105}{rgb}{0.653693,0.346307,0.346307};
\draw[fill=color_9105] (-0.304807,-0.653521) -- (-0.257192,-0.65955) -- (-0.265534,-0.611598) -- cycle;
\definecolor{color_9106}{rgb}{0.400225,0.599775,0.599775};
\draw[fill=color_9106] (-0.265534,-0.611598) -- (-0.257192,-0.65955) -- (-0.219612,-0.635291) -- cycle;
\definecolor{color_9107}{rgb}{0.706531,0.293469,0.293469};
\draw[fill=color_9107] (-0.39627,-0.613313) -- (-0.36184,-0.652711) -- (-0.354953,-0.593783) -- cycle;
\definecolor{color_9108}{rgb}{0.461889,0.538111,0.538111};
\draw[fill=color_9108] (0.307375,-0.293157) -- (0.333521,-0.252371) -- (0.291117,-0.242011) -- cycle;
\definecolor{color_9109}{rgb}{0.0702643,0.929736,0.929736};
\draw[fill=color_9109] (-0.0391232,-0.572511) -- (-0.0567489,-0.57177) -- (-0.0507583,-0.588886) -- cycle;
\definecolor{color_9110}{rgb}{0.147487,0.852513,0.852513};
\draw[fill=color_9110] (-0.169833,-0.484489) -- (-0.145182,-0.46431) -- (-0.178192,-0.451969) -- cycle;
\definecolor{color_9111}{rgb}{0.139357,0.860643,0.860643};
\draw[fill=color_9111] (0.0560558,-0.635684) -- (0.0311198,-0.616597) -- (0.0112035,-0.64041) -- cycle;
\definecolor{color_9112}{rgb}{0.117602,0.882398,0.882398};
\draw[fill=color_9112] (0.00973925,-0.607197) -- (-0.0123661,-0.619371) -- (0.0112035,-0.64041) -- cycle;
\definecolor{color_9113}{rgb}{0.121241,0.878759,0.878759};
\draw[fill=color_9113] (0.0863149,-0.577308) -- (0.0786453,-0.607474) -- (0.109393,-0.601437) -- cycle;
\definecolor{color_9114}{rgb}{0.0968822,0.903118,0.903118};
\draw[fill=color_9114] (0.0863149,-0.577308) -- (0.109393,-0.601437) -- (0.111564,-0.572649) -- cycle;
\definecolor{color_9115}{rgb}{0.48515,0.51485,0.51485};
\draw[fill=color_9115] (-0.325458,0.853642) -- (-0.341569,0.901831) -- (-0.373944,0.856947) -- cycle;
\definecolor{color_9116}{rgb}{0.0612348,0.938765,0.938765};
\draw[fill=color_9116] (-0.500525,0.542239) -- (-0.497415,0.528067) -- (-0.489945,0.533842) -- cycle;
\definecolor{color_9117}{rgb}{0.11781,0.88219,0.88219};
\draw[fill=color_9117] (0.00973925,-0.607197) -- (0.031308,-0.586748) -- (0.00805594,-0.579546) -- cycle;
\definecolor{color_9118}{rgb}{0.127859,0.872141,0.872141};
\draw[fill=color_9118] (-0.71333,1) -- (-0.747725,1) -- (-0.730664,0.968698) -- cycle;
\definecolor{color_9119}{rgb}{0.114205,0.885795,0.885795};
\draw[fill=color_9119] (-0.699196,0.975876) -- (-0.71333,1) -- (-0.730664,0.968698) -- cycle;
\definecolor{color_9120}{rgb}{0.0227006,0.977299,0.977299};
\draw[fill=color_9120] (-0.468118,0.478428) -- (-0.454662,0.476292) -- (-0.462353,0.487891) -- cycle;
\definecolor{color_9121}{rgb}{0.191864,0.808136,0.808136};
\draw[fill=color_9121] (-0.978851,0.0799449) -- (-0.954756,0.0681977) -- (-0.963701,0.111753) -- cycle;
\definecolor{color_9122}{rgb}{0.307435,0.692565,0.692565};
\draw[fill=color_9122] (-0.978851,0.0799449) -- (-1,0.0489711) -- (-0.954756,0.0681977) -- cycle;
\definecolor{color_9123}{rgb}{0.0871174,0.912883,0.912883};
\draw[fill=color_9123] (0.854524,0.969307) -- (0.823446,1) -- (0.824226,0.965471) -- cycle;
\definecolor{color_9124}{rgb}{0.424153,0.575847,0.575847};
\draw[fill=color_9124] (-0.915034,0.285784) -- (-0.946617,0.317641) -- (-0.961969,0.28393) -- cycle;
\definecolor{color_9125}{rgb}{0.508219,0.491781,0.491781};
\draw[fill=color_9125] (-0.127271,0.891632) -- (-0.0723059,0.854115) -- (-0.0676462,0.929814) -- cycle;
\definecolor{color_9126}{rgb}{0.443128,0.556872,0.556872};
\draw[fill=color_9126] (-0.0676462,0.929814) -- (-0.0723059,0.854115) -- (-0.00666143,0.867947) -- cycle;
\definecolor{color_9127}{rgb}{0.18625,0.81375,0.81375};
\draw[fill=color_9127] (-0.881691,0.852934) -- (-0.84282,0.818951) -- (-0.847368,0.855516) -- cycle;
\definecolor{color_9128}{rgb}{0.252093,0.747907,0.747907};
\draw[fill=color_9128] (-0.828217,0.773397) -- (-0.803611,0.803423) -- (-0.84282,0.818951) -- cycle;
\definecolor{color_9129}{rgb}{0.0723742,0.927626,0.927626};
\draw[fill=color_9129] (-0.976957,0.740169) -- (-0.970703,0.719125) -- (-0.948747,0.737543) -- cycle;
\definecolor{color_9130}{rgb}{0.318049,0.681951,0.681951};
\draw[fill=color_9130] (-0.3373,-0.954909) -- (-0.305472,-0.966165) -- (-0.308836,-0.924265) -- cycle;
\definecolor{color_9131}{rgb}{0.349306,0.650694,0.650694};
\draw[fill=color_9131] (-0.758588,-0.70407) -- (-0.77972,-0.670016) -- (-0.792412,-0.717301) -- cycle;
\definecolor{color_9132}{rgb}{0.0587136,0.941286,0.941286};
\draw[fill=color_9132] (0.386191,-0.835406) -- (0.375336,-0.855962) -- (0.398003,-0.871539) -- cycle;
\definecolor{color_9133}{rgb}{0.205358,0.794642,0.794642};
\draw[fill=color_9133] (0.0418134,0.625217) -- (0.0824372,0.677553) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_9134}{rgb}{0.268302,0.731698,0.731698};
\draw[fill=color_9134] (0.0789121,0.739642) -- (0.0149248,0.753563) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_9135}{rgb}{0.112741,0.887259,0.887259};
\draw[fill=color_9135] (0.365806,-0.806939) -- (0.354397,-0.838782) -- (0.386191,-0.835406) -- cycle;
\definecolor{color_9136}{rgb}{0.344263,0.655737,0.655737};
\draw[fill=color_9136] (0.156398,0.702336) -- (0.0789121,0.739642) -- (0.0824372,0.677553) -- cycle;
\definecolor{color_9137}{rgb}{0.998555,0.00144529,0.00144529};
\draw[fill=color_9137] (-0.36353,-0.753365) -- (-0.416816,-0.775805) -- (-0.384613,-0.808079) -- cycle;
\definecolor{color_9138}{rgb}{0.304509,0.695491,0.695491};
\draw[fill=color_9138] (-0.118304,-0.964557) -- (-0.0740419,-0.971633) -- (-0.07722,-0.937932) -- cycle;
\definecolor{color_9139}{rgb}{0.210472,0.789528,0.789528};
\draw[fill=color_9139] (-0.595889,0.212818) -- (-0.591301,0.238859) -- (-0.629471,0.231448) -- cycle;
\definecolor{color_9140}{rgb}{0.202708,0.797292,0.797292};
\draw[fill=color_9140] (-0.589123,0.183016) -- (-0.559257,0.209104) -- (-0.595889,0.212818) -- cycle;
\definecolor{color_9141}{rgb}{0.14254,0.85746,0.85746};
\draw[fill=color_9141] (-0.616395,0.198579) -- (-0.629471,0.231448) -- (-0.643574,0.198384) -- cycle;
\definecolor{color_9142}{rgb}{0.485028,0.514972,0.514972};
\draw[fill=color_9142] (0.284283,0.948398) -- (0.285926,1) -- (0.20963,1) -- cycle;
\definecolor{color_9143}{rgb}{0.3755,0.6245,0.6245};
\draw[fill=color_9143] (-0.263483,0.764023) -- (-0.228802,0.815038) -- (-0.279943,0.824552) -- cycle;
\definecolor{color_9144}{rgb}{0.141698,0.858302,0.858302};
\draw[fill=color_9144] (0.863022,-0.649569) -- (0.89662,-0.668015) -- (0.894398,-0.632297) -- cycle;
\definecolor{color_9145}{rgb}{0.539328,0.460672,0.460672};
\draw[fill=color_9145] (-0.579528,0.799442) -- (-0.545645,0.78391) -- (-0.539822,0.83097) -- cycle;
\definecolor{color_9146}{rgb}{0.527589,0.472411,0.472411};
\draw[fill=color_9146] (-0.579528,0.799442) -- (-0.590912,0.755224) -- (-0.545645,0.78391) -- cycle;
\definecolor{color_9147}{rgb}{0.332404,0.667596,0.667596};
\draw[fill=color_9147] (-0.871642,0.80015) -- (-0.84282,0.818951) -- (-0.881691,0.852934) -- cycle;
\definecolor{color_9148}{rgb}{0.188454,0.811546,0.811546};
\draw[fill=color_9148] (-0.606681,0.571808) -- (-0.589061,0.602853) -- (-0.629686,0.590798) -- cycle;
\definecolor{color_9149}{rgb}{0.126346,0.873654,0.873654};
\draw[fill=color_9149] (-0.837592,-0.647678) -- (-0.867147,-0.66365) -- (-0.846015,-0.681952) -- cycle;
\definecolor{color_9150}{rgb}{0.265171,0.734829,0.734829};
\draw[fill=color_9150] (0.45432,-0.0688977) -- (0.410334,-0.079646) -- (0.438125,-0.106594) -- cycle;
\definecolor{color_9151}{rgb}{0.391731,0.608269,0.608269};
\draw[fill=color_9151] (0.438125,-0.106594) -- (0.410334,-0.079646) -- (0.390248,-0.121758) -- cycle;
\definecolor{color_9152}{rgb}{0.0606866,0.939313,0.939313};
\draw[fill=color_9152] (0.0289667,-0.512976) -- (0.0219541,-0.505706) -- (0.0209116,-0.515024) -- cycle;
\definecolor{color_9153}{rgb}{0.0548822,0.945118,0.945118};
\draw[fill=color_9153] (0.0317021,-0.505948) -- (0.0244846,-0.497875) -- (0.0219541,-0.505706) -- cycle;
\definecolor{color_9154}{rgb}{0.0882774,0.911723,0.911723};
\draw[fill=color_9154] (-0.0935785,-0.562101) -- (-0.0724878,-0.580243) -- (-0.0691565,-0.557204) -- cycle;
\definecolor{color_9155}{rgb}{0.0563757,0.943624,0.943624};
\draw[fill=color_9155] (-0.528819,0.492619) -- (-0.532525,0.500862) -- (-0.542233,0.496995) -- cycle;
\definecolor{color_9156}{rgb}{0.123409,0.876591,0.876591};
\draw[fill=color_9156] (-0.609137,0.52188) -- (-0.598939,0.545819) -- (-0.630494,0.545793) -- cycle;
\definecolor{color_9157}{rgb}{0.0950841,0.904916,0.904916};
\draw[fill=color_9157] (-0.586462,0.524459) -- (-0.598939,0.545819) -- (-0.609137,0.52188) -- cycle;
\definecolor{color_9158}{rgb}{0.415963,0.584037,0.584037};
\draw[fill=color_9158] (0.390248,-0.121758) -- (0.340863,-0.11335) -- (0.349839,-0.155013) -- cycle;
\definecolor{color_9159}{rgb}{0.186901,0.813099,0.813099};
\draw[fill=color_9159] (0.400436,-0.203291) -- (0.390631,-0.162056) -- (0.366192,-0.190356) -- cycle;
\definecolor{color_9160}{rgb}{0.258804,0.741196,0.741196};
\draw[fill=color_9160] (0.427141,-0.14102) -- (0.390248,-0.121758) -- (0.390631,-0.162056) -- cycle;
\definecolor{color_9161}{rgb}{0.416976,0.583024,0.583024};
\draw[fill=color_9161] (0.390631,-0.162056) -- (0.390248,-0.121758) -- (0.349839,-0.155013) -- cycle;
\definecolor{color_9162}{rgb}{0.0593737,0.940626,0.940626};
\draw[fill=color_9162] (-0.500525,0.542239) -- (-0.489945,0.533842) -- (-0.484496,0.544247) -- cycle;
\definecolor{color_9163}{rgb}{0.102472,0.897528,0.897528};
\draw[fill=color_9163] (-0.976957,0.740169) -- (-0.948747,0.737543) -- (-0.965141,0.76914) -- cycle;
\definecolor{color_9164}{rgb}{0.08385,0.91615,0.91615};
\draw[fill=color_9164] (0.0996641,-0.445767) -- (0.123075,-0.471127) -- (0.131161,-0.440996) -- cycle;
\definecolor{color_9165}{rgb}{0.0901405,0.90986,0.90986};
\draw[fill=color_9165] (0.0988781,-0.551125) -- (0.0819142,-0.532272) -- (0.0766776,-0.556745) -- cycle;
\definecolor{color_9166}{rgb}{0.0829065,0.917094,0.917094};
\draw[fill=color_9166] (0.105912,-0.525843) -- (0.114006,-0.498427) -- (0.0911356,-0.505882) -- cycle;
\definecolor{color_9167}{rgb}{0.177334,0.822666,0.822666};
\draw[fill=color_9167] (-0.523433,0.127861) -- (-0.528169,0.160673) -- (-0.55696,0.136309) -- cycle;
\definecolor{color_9168}{rgb}{0.180879,0.819121,0.819121};
\draw[fill=color_9168] (-0.55696,0.136309) -- (-0.528169,0.160673) -- (-0.559877,0.171173) -- cycle;
\definecolor{color_9169}{rgb}{0.234614,0.765386,0.765386};
\draw[fill=color_9169] (-0.273968,0.699348) -- (-0.234547,0.723705) -- (-0.263483,0.764023) -- cycle;
\definecolor{color_9170}{rgb}{0.108366,0.891634,0.891634};
\draw[fill=color_9170] (-0.541328,-0.561982) -- (-0.514024,-0.575073) -- (-0.529504,-0.533951) -- cycle;
\definecolor{color_9171}{rgb}{0.403799,0.596201,0.596201};
\draw[fill=color_9171] (0.457921,0.681625) -- (0.487413,0.74342) -- (0.414287,0.742903) -- cycle;
\definecolor{color_9172}{rgb}{0.404098,0.595902,0.595902};
\draw[fill=color_9172] (0.386192,0.671594) -- (0.457921,0.681625) -- (0.414287,0.742903) -- cycle;
\definecolor{color_9173}{rgb}{0.447811,0.552189,0.552189};
\draw[fill=color_9173] (-0.177669,-0.233261) -- (-0.150812,-0.198375) -- (-0.198699,-0.200308) -- cycle;
\definecolor{color_9174}{rgb}{0.0657814,0.934219,0.934219};
\draw[fill=color_9174] (-0.0542907,-0.546622) -- (-0.0379181,-0.544463) -- (-0.0474272,-0.533695) -- cycle;
\definecolor{color_9175}{rgb}{0.6731,0.3269,0.3269};
\draw[fill=color_9175] (0.125605,-0.955515) -- (0.0954545,-1) -- (0.133425,-1) -- cycle;
\definecolor{color_9176}{rgb}{0.177031,0.822969,0.822969};
\draw[fill=color_9176] (-1,0.85756) -- (-0.961833,0.830192) -- (-0.952634,0.862684) -- cycle;
\definecolor{color_9177}{rgb}{0.181495,0.818505,0.818505};
\draw[fill=color_9177] (-1,0.85756) -- (-1,0.819659) -- (-0.961833,0.830192) -- cycle;
\definecolor{color_9178}{rgb}{0.126317,0.873683,0.873683};
\draw[fill=color_9178] (-0.66804,0.465747) -- (-0.636359,0.459864) -- (-0.653468,0.490031) -- cycle;
\definecolor{color_9179}{rgb}{0.0592759,0.940724,0.940724};
\draw[fill=color_9179] (-0.386137,0.501878) -- (-0.392869,0.474425) -- (-0.363297,0.49121) -- cycle;
\definecolor{color_9180}{rgb}{0.118628,0.881372,0.881372};
\draw[fill=color_9180] (0.813296,-0.602271) -- (0.843987,-0.618451) -- (0.844676,-0.584945) -- cycle;
\definecolor{color_9181}{rgb}{0.0770023,0.922998,0.922998};
\draw[fill=color_9181] (-0.118006,-0.443239) -- (-0.0921001,-0.457021) -- (-0.0918346,-0.430707) -- cycle;
\definecolor{color_9182}{rgb}{0.130468,0.869532,0.869532};
\draw[fill=color_9182] (0.404838,-0.507534) -- (0.436344,-0.495192) -- (0.410105,-0.471679) -- cycle;
\definecolor{color_9183}{rgb}{0.117912,0.882088,0.882088};
\draw[fill=color_9183] (0.384083,-0.488259) -- (0.404838,-0.507534) -- (0.410105,-0.471679) -- cycle;
\definecolor{color_9184}{rgb}{0.300535,0.699465,0.699465};
\draw[fill=color_9184] (0.500112,-0.487885) -- (0.534484,-0.502911) -- (0.532633,-0.459313) -- cycle;
\definecolor{color_9185}{rgb}{0.115305,0.884695,0.884695};
\draw[fill=color_9185] (0.824422,-0.643036) -- (0.843987,-0.618451) -- (0.813296,-0.602271) -- cycle;
\definecolor{color_9186}{rgb}{0.394766,0.605234,0.605234};
\draw[fill=color_9186] (-0.579528,0.799442) -- (-0.622416,0.783822) -- (-0.590912,0.755224) -- cycle;
\definecolor{color_9187}{rgb}{0.399053,0.600947,0.600947};
\draw[fill=color_9187] (-0.546576,0.74154) -- (-0.590912,0.755224) -- (-0.58274,0.710954) -- cycle;
\definecolor{color_9188}{rgb}{0.383629,0.616371,0.616371};
\draw[fill=color_9188] (-0.590912,0.755224) -- (-0.620054,0.719259) -- (-0.58274,0.710954) -- cycle;
\definecolor{color_9189}{rgb}{0.192563,0.807437,0.807437};
\draw[fill=color_9189] (0.820913,-0.862134) -- (0.874548,-0.859778) -- (0.848311,-0.834454) -- cycle;
\definecolor{color_9190}{rgb}{0.0679052,0.932095,0.932095};
\draw[fill=color_9190] (-0.032311,-0.533924) -- (-0.0242336,-0.524343) -- (-0.0372246,-0.52237) -- cycle;
\definecolor{color_9191}{rgb}{0.0531592,0.946841,0.946841};
\draw[fill=color_9191] (-0.431016,0.552244) -- (-0.431232,0.573269) -- (-0.445907,0.564322) -- cycle;
\definecolor{color_9192}{rgb}{0.0677139,0.932286,0.932286};
\draw[fill=color_9192] (-0.0648358,-0.536775) -- (-0.0474272,-0.533695) -- (-0.0535105,-0.521148) -- cycle;
\definecolor{color_9193}{rgb}{0.075326,0.924674,0.924674};
\draw[fill=color_9193] (-0.937599,-0.577053) -- (-0.909814,-0.594881) -- (-0.912762,-0.56348) -- cycle;
\definecolor{color_9194}{rgb}{0.100437,0.899563,0.899563};
\draw[fill=color_9194] (-0.970567,-0.588602) -- (-0.942509,-0.600824) -- (-0.937599,-0.577053) -- cycle;
\definecolor{color_9195}{rgb}{0.114517,0.885483,0.885483};
\draw[fill=color_9195] (0.971665,0.453034) -- (0.968336,0.481931) -- (0.939438,0.466699) -- cycle;
\definecolor{color_9196}{rgb}{0.0995361,0.900464,0.900464};
\draw[fill=color_9196] (0.971665,0.453034) -- (1,0.466006) -- (0.968336,0.481931) -- cycle;
\definecolor{color_9197}{rgb}{0.200135,0.799865,0.799865};
\draw[fill=color_9197] (0.850347,0.364362) -- (0.89553,0.326686) -- (0.880761,0.37315) -- cycle;
\definecolor{color_9198}{rgb}{0.30634,0.69366,0.69366};
\draw[fill=color_9198] (0.842789,0.325512) -- (0.89553,0.326686) -- (0.850347,0.364362) -- cycle;
\definecolor{color_9199}{rgb}{0.337389,0.662611,0.662611};
\draw[fill=color_9199] (-0.608972,-0.713684) -- (-0.571533,-0.705072) -- (-0.600999,-0.665593) -- cycle;
\definecolor{color_9200}{rgb}{0.247246,0.752754,0.752754};
\draw[fill=color_9200] (-0.571533,-0.705072) -- (-0.532735,-0.695807) -- (-0.557794,-0.664855) -- cycle;
\definecolor{color_9201}{rgb}{0.0988293,0.901171,0.901171};
\draw[fill=color_9201] (-0.867147,-0.66365) -- (-0.898564,-0.663275) -- (-0.877282,-0.694822) -- cycle;
\definecolor{color_9202}{rgb}{0.115758,0.884242,0.884242};
\draw[fill=color_9202] (-0.631997,-0.682598) -- (-0.66581,-0.677869) -- (-0.647935,-0.712935) -- cycle;
\definecolor{color_9203}{rgb}{0.111606,0.888394,0.888394};
\draw[fill=color_9203] (-0.867147,-0.66365) -- (-0.877282,-0.694822) -- (-0.846015,-0.681952) -- cycle;
\definecolor{color_9204}{rgb}{0.381076,0.618924,0.618924};
\draw[fill=color_9204] (0.955054,-0.528025) -- (1,-0.505812) -- (0.958208,-0.484119) -- cycle;
\definecolor{color_9205}{rgb}{0.50105,0.49895,0.49895};
\draw[fill=color_9205] (-0.753849,-0.754851) -- (-0.806627,-0.759453) -- (-0.773332,-0.800673) -- cycle;
\definecolor{color_9206}{rgb}{0.466291,0.533709,0.533709};
\draw[fill=color_9206] (-0.73034,0.453014) -- (-0.761237,0.487792) -- (-0.757363,0.430865) -- cycle;
\definecolor{color_9207}{rgb}{0.173645,0.826355,0.826355};
\draw[fill=color_9207] (0.48916,0.267819) -- (0.472956,0.22693) -- (0.522608,0.233724) -- cycle;
\definecolor{color_9208}{rgb}{0.168445,0.831555,0.831555};
\draw[fill=color_9208] (0.522608,0.233724) -- (0.472956,0.22693) -- (0.506352,0.196306) -- cycle;
\definecolor{color_9209}{rgb}{0.383974,0.616026,0.616026};
\draw[fill=color_9209] (-0.4981,-0.809735) -- (-0.499913,-0.760291) -- (-0.540573,-0.778466) -- cycle;
\definecolor{color_9210}{rgb}{0.158415,0.841585,0.841585};
\draw[fill=color_9210] (0.357317,0.55062) -- (0.40383,0.578033) -- (0.365841,0.608183) -- cycle;
\definecolor{color_9211}{rgb}{0.424383,0.575617,0.575617};
\draw[fill=color_9211] (0.978012,-0.742674) -- (1,-0.700321) -- (0.950782,-0.716619) -- cycle;
\definecolor{color_9212}{rgb}{0.134185,0.865815,0.865815};
\draw[fill=color_9212] (-0.926347,-0.420749) -- (-0.889252,-0.420438) -- (-0.909807,-0.3929) -- cycle;
\definecolor{color_9213}{rgb}{0.367021,0.632979,0.632979};
\draw[fill=color_9213] (-0.952143,0.615517) -- (-1,0.591998) -- (-0.967146,0.579067) -- cycle;
\definecolor{color_9214}{rgb}{0.220238,0.779762,0.779762};
\draw[fill=color_9214] (-0.933485,-0.340452) -- (-0.936518,-0.372967) -- (-0.896661,-0.357786) -- cycle;
\definecolor{color_9215}{rgb}{0.168207,0.831793,0.831793};
\draw[fill=color_9215] (-0.968477,-0.35681) -- (-0.936518,-0.372967) -- (-0.933485,-0.340452) -- cycle;
\definecolor{color_9216}{rgb}{0.228064,0.771936,0.771936};
\draw[fill=color_9216] (-0.913966,-0.289888) -- (-0.874189,-0.293457) -- (-0.910415,-0.259117) -- cycle;
\definecolor{color_9217}{rgb}{0.249809,0.750191,0.750191};
\draw[fill=color_9217] (-0.282636,-0.0971291) -- (-0.265104,-0.0556334) -- (-0.295511,-0.0660414) -- cycle;
\definecolor{color_9218}{rgb}{0.204708,0.795292,0.795292};
\draw[fill=color_9218] (-0.321997,-0.0860324) -- (-0.282636,-0.0971291) -- (-0.295511,-0.0660414) -- cycle;
\definecolor{color_9219}{rgb}{1,0,0};
\draw[fill=color_9219] (0.497044,0.561642) -- (0.5,0.5) -- (0.533582,0.538844) -- cycle;
\definecolor{color_9220}{rgb}{0.32682,0.67318,0.67318};
\draw[fill=color_9220] (0.40181,0.0683278) -- (0.356393,0.0463544) -- (0.391881,0.0158513) -- cycle;
\definecolor{color_9221}{rgb}{0.262922,0.737078,0.737078};
\draw[fill=color_9221] (0.411146,0.11778) -- (0.361514,0.0957371) -- (0.40181,0.0683278) -- cycle;
\definecolor{color_9222}{rgb}{0.49132,0.50868,0.50868};
\draw[fill=color_9222] (-0.91368,-0.196583) -- (-0.952422,-0.228159) -- (-0.901961,-0.228345) -- cycle;
\definecolor{color_9223}{rgb}{0.372469,0.627531,0.627531};
\draw[fill=color_9223] (-0.8652,-0.206387) -- (-0.91368,-0.196583) -- (-0.901961,-0.228345) -- cycle;
\definecolor{color_9224}{rgb}{0.36687,0.63313,0.63313};
\draw[fill=color_9224] (-0.867389,-0.253954) -- (-0.8652,-0.206387) -- (-0.901961,-0.228345) -- cycle;
\definecolor{color_9225}{rgb}{0.0674268,0.932573,0.932573};
\draw[fill=color_9225] (-0.512567,0.434883) -- (-0.53039,0.411234) -- (-0.503678,0.41998) -- cycle;
\definecolor{color_9226}{rgb}{0.0344955,0.965505,0.965505};
\draw[fill=color_9226] (-0.489474,0.43474) -- (-0.512567,0.434883) -- (-0.503678,0.41998) -- cycle;
\definecolor{color_9227}{rgb}{0.360747,0.639253,0.639253};
\draw[fill=color_9227] (0.340863,-0.11335) -- (0.302782,-0.148029) -- (0.349839,-0.155013) -- cycle;
\definecolor{color_9228}{rgb}{0.333655,0.666345,0.666345};
\draw[fill=color_9228] (0.253106,0.817697) -- (0.272975,0.885663) -- (0.198207,0.84297) -- cycle;
\definecolor{color_9229}{rgb}{0.424109,0.575891,0.575891};
\draw[fill=color_9229] (0.322818,-0.200158) -- (0.302782,-0.148029) -- (0.271806,-0.188371) -- cycle;
\definecolor{color_9230}{rgb}{0.527098,0.472902,0.472902};
\draw[fill=color_9230] (0.291117,-0.242011) -- (0.322818,-0.200158) -- (0.271806,-0.188371) -- cycle;
\definecolor{color_9231}{rgb}{0.201301,0.798699,0.798699};
\draw[fill=color_9231] (0.703578,0.437886) -- (0.670022,0.447637) -- (0.670114,0.411723) -- cycle;
\definecolor{color_9232}{rgb}{0.159194,0.840806,0.840806};
\draw[fill=color_9232] (0.670114,0.411723) -- (0.670022,0.447637) -- (0.63866,0.429812) -- cycle;
\definecolor{color_9233}{rgb}{0.203278,0.796722,0.796722};
\draw[fill=color_9233] (0.954438,-0.841811) -- (0.921998,-0.796692) -- (0.91083,-0.834722) -- cycle;
\definecolor{color_9234}{rgb}{0.225104,0.774896,0.774896};
\draw[fill=color_9234] (0.916257,-0.866168) -- (0.954438,-0.841811) -- (0.91083,-0.834722) -- cycle;
\definecolor{color_9235}{rgb}{0.19169,0.80831,0.80831};
\draw[fill=color_9235] (0.681196,-0.582125) -- (0.649575,-0.597535) -- (0.678857,-0.62258) -- cycle;
\definecolor{color_9236}{rgb}{0.209504,0.790496,0.790496};
\draw[fill=color_9236] (0.681196,-0.582125) -- (0.678857,-0.62258) -- (0.707874,-0.597346) -- cycle;
\definecolor{color_9237}{rgb}{0.172084,0.827916,0.827916};
\draw[fill=color_9237] (0.297261,-1) -- (0.314962,-0.966639) -- (0.273359,-0.96251) -- cycle;
\definecolor{color_9238}{rgb}{0.104629,0.895371,0.895371};
\draw[fill=color_9238] (0.607002,0.182387) -- (0.647758,0.180843) -- (0.621751,0.208433) -- cycle;
\definecolor{color_9239}{rgb}{0.168422,0.831578,0.831578};
\draw[fill=color_9239] (-0.418271,-0.936111) -- (-0.393312,-0.969353) -- (-0.370186,-0.941674) -- cycle;
\definecolor{color_9240}{rgb}{0.231528,0.768472,0.768472};
\draw[fill=color_9240] (0.53532,0.598313) -- (0.568895,0.560129) -- (0.586283,0.606838) -- cycle;
\definecolor{color_9241}{rgb}{0.0849507,0.915049,0.915049};
\draw[fill=color_9241] (-0.201523,0.41529) -- (-0.232465,0.369757) -- (-0.182785,0.344594) -- cycle;
\definecolor{color_9242}{rgb}{0.296086,0.703914,0.703914};
\draw[fill=color_9242] (-0.400727,0.301453) -- (-0.441152,0.3056) -- (-0.430578,0.271782) -- cycle;
\definecolor{color_9243}{rgb}{0.413771,0.586229,0.586229};
\draw[fill=color_9243] (0.447468,0.827292) -- (0.414287,0.742903) -- (0.487413,0.74342) -- cycle;
\definecolor{color_9244}{rgb}{0.604095,0.395905,0.395905};
\draw[fill=color_9244] (-0.370186,-0.941674) -- (-0.3373,-0.954909) -- (-0.341853,-0.900453) -- cycle;
\definecolor{color_9245}{rgb}{0.0426223,0.957378,0.957378};
\draw[fill=color_9245] (-0.517553,0.462772) -- (-0.515833,0.473305) -- (-0.528755,0.468837) -- cycle;
\definecolor{color_9246}{rgb}{0.392876,0.607124,0.607124};
\draw[fill=color_9246] (-0.410648,-0.733764) -- (-0.439894,-0.697734) -- (-0.455644,-0.741969) -- cycle;
\definecolor{color_9247}{rgb}{0.164289,0.835711,0.835711};
\draw[fill=color_9247] (0.333887,-0.901247) -- (0.311411,-0.862909) -- (0.287388,-0.889199) -- cycle;
\definecolor{color_9248}{rgb}{0.0632632,0.936737,0.936737};
\draw[fill=color_9248] (0.960364,0.742521) -- (0.97703,0.766092) -- (0.949262,0.7763) -- cycle;
\definecolor{color_9249}{rgb}{0.099533,0.900467,0.900467};
\draw[fill=color_9249] (-0.495535,0.495535) -- (-0.489648,0.489648) -- (-0.487963,0.497273) -- cycle;
\definecolor{color_9250}{rgb}{0.310902,0.689098,0.689098};
\draw[fill=color_9250] (-0.14165,0.951181) -- (-0.188381,0.92139) -- (-0.127271,0.891632) -- cycle;
\definecolor{color_9251}{rgb}{0.301744,0.698256,0.698256};
\draw[fill=color_9251] (0.880761,0.37315) -- (0.89553,0.326686) -- (0.911916,0.366168) -- cycle;
\definecolor{color_9252}{rgb}{0.0787909,0.921209,0.921209};
\draw[fill=color_9252] (0.060876,-0.527096) -- (0.0459113,-0.529381) -- (0.0584558,-0.547159) -- cycle;
\definecolor{color_9253}{rgb}{0.238654,0.761346,0.761346};
\draw[fill=color_9253] (0.273359,-0.96251) -- (0.314962,-0.966639) -- (0.301985,-0.930542) -- cycle;
\definecolor{color_9254}{rgb}{0.179164,0.820836,0.820836};
\draw[fill=color_9254] (0.418424,-0.966509) -- (0.408265,-0.932607) -- (0.386592,-0.965713) -- cycle;
\definecolor{color_9255}{rgb}{0.120943,0.879057,0.879057};
\draw[fill=color_9255] (-0.977931,-0.971215) -- (-1,-1) -- (-0.963955,-1) -- cycle;
\definecolor{color_9256}{rgb}{0.0712186,0.928781,0.928781};
\draw[fill=color_9256] (-1,-0.936231) -- (-1,-0.970508) -- (-0.977931,-0.971215) -- cycle;
\definecolor{color_9257}{rgb}{0.097341,0.902659,0.902659};
\draw[fill=color_9257] (-0.975287,-0.91746) -- (-1,-0.936231) -- (-0.963421,-0.945708) -- cycle;
\definecolor{color_9258}{rgb}{0.216428,0.783572,0.783572};
\draw[fill=color_9258] (-1,-0.889782) -- (-1,-0.936231) -- (-0.975287,-0.91746) -- cycle;
\definecolor{color_9259}{rgb}{0.0550011,0.944999,0.944999};
\draw[fill=color_9259] (-0.671472,0.930313) -- (-0.653136,0.895851) -- (-0.643993,0.921657) -- cycle;
\definecolor{color_9260}{rgb}{0.14348,0.85652,0.85652};
\draw[fill=color_9260] (-0.169833,-0.484489) -- (-0.1462,-0.501776) -- (-0.145182,-0.46431) -- cycle;
\definecolor{color_9261}{rgb}{0.074958,0.925042,0.925042};
\draw[fill=color_9261] (-0.679785,0.901927) -- (-0.702185,0.916528) -- (-0.698556,0.881544) -- cycle;
\definecolor{color_9262}{rgb}{0.081381,0.918619,0.918619};
\draw[fill=color_9262] (-0.702185,0.916528) -- (-0.721115,0.895543) -- (-0.698556,0.881544) -- cycle;
\definecolor{color_9263}{rgb}{0.0928247,0.907175,0.907175};
\draw[fill=color_9263] (0.354397,-0.838782) -- (0.337182,-0.859923) -- (0.361851,-0.876284) -- cycle;
\definecolor{color_9264}{rgb}{0.0477834,0.952217,0.952217};
\draw[fill=color_9264] (-0.607062,1) -- (-0.616522,0.98083) -- (-0.591296,0.976041) -- cycle;
\definecolor{color_9265}{rgb}{0.0284126,0.971587,0.971587};
\draw[fill=color_9265] (-0.46798,0.435959) -- (-0.475838,0.451676) -- (-0.489474,0.43474) -- cycle;
\definecolor{color_9266}{rgb}{0.261477,0.738523,0.738523};
\draw[fill=color_9266] (0.287388,-0.889199) -- (0.311411,-0.862909) -- (0.276494,-0.83838) -- cycle;
\definecolor{color_9267}{rgb}{0.0877447,0.912255,0.912255};
\draw[fill=color_9267] (0.0394287,-0.542426) -- (0.0274208,-0.554647) -- (0.0423165,-0.564113) -- cycle;
\definecolor{color_9268}{rgb}{0.215319,0.784681,0.784681};
\draw[fill=color_9268] (0.921594,0.0877344) -- (0.922051,0.124337) -- (0.884144,0.106472) -- cycle;
\definecolor{color_9269}{rgb}{0.209439,0.790561,0.790561};
\draw[fill=color_9269] (0.922051,0.124337) -- (0.884751,0.141803) -- (0.884144,0.106472) -- cycle;
\definecolor{color_9270}{rgb}{0.55993,0.44007,0.44007};
\draw[fill=color_9270] (0.5,0.5) -- (0.48403,0.468059) -- (0.507351,0.457113) -- cycle;
\definecolor{color_9271}{rgb}{0.983464,0.0165356,0.0165356};
\draw[fill=color_9271] (0.53962,0.487965) -- (0.5,0.5) -- (0.507351,0.457113) -- cycle;
\definecolor{color_9272}{rgb}{0.169865,0.830135,0.830135};
\draw[fill=color_9272] (0.575729,0.474699) -- (0.53962,0.487965) -- (0.540243,0.442666) -- cycle;
\definecolor{color_9273}{rgb}{0.0988823,0.901118,0.901118};
\draw[fill=color_9273] (0.57969,0.4398) -- (0.540243,0.442666) -- (0.565708,0.408649) -- cycle;
\definecolor{color_9274}{rgb}{0.335038,0.664962,0.664962};
\draw[fill=color_9274] (-0.944249,0.423772) -- (-0.966328,0.387299) -- (-0.923472,0.397121) -- cycle;
\definecolor{color_9275}{rgb}{0.272874,0.727126,0.727126};
\draw[fill=color_9275] (-0.970942,0.431249) -- (-0.966328,0.387299) -- (-0.944249,0.423772) -- cycle;
\definecolor{color_9276}{rgb}{0.104653,0.895347,0.895347};
\draw[fill=color_9276] (0.531327,-0.794466) -- (0.569713,-0.821807) -- (0.562044,-0.789648) -- cycle;
\definecolor{color_9277}{rgb}{0.195163,0.804837,0.804837};
\draw[fill=color_9277] (0.55274,-0.759343) -- (0.531327,-0.794466) -- (0.562044,-0.789648) -- cycle;
\definecolor{color_9278}{rgb}{0.253936,0.746064,0.746064};
\draw[fill=color_9278] (-0.976792,-0.553571) -- (-0.970567,-0.588602) -- (-0.9481,-0.550172) -- cycle;
\definecolor{color_9279}{rgb}{0.17569,0.82431,0.82431};
\draw[fill=color_9279] (-0.762365,0.802991) -- (-0.753186,0.767379) -- (-0.719395,0.776096) -- cycle;
\definecolor{color_9280}{rgb}{0.519395,0.480605,0.480605};
\draw[fill=color_9280] (-0.719395,0.776096) -- (-0.753186,0.767379) -- (-0.747014,0.729156) -- cycle;
\definecolor{color_9281}{rgb}{0.495826,0.504174,0.504174};
\draw[fill=color_9281] (0.243495,0.685011) -- (0.287543,0.764029) -- (0.208813,0.760945) -- cycle;
\definecolor{color_9282}{rgb}{0.254622,0.745378,0.745378};
\draw[fill=color_9282] (-0.361515,-0.172681) -- (-0.399375,-0.159243) -- (-0.389374,-0.198468) -- cycle;
\definecolor{color_9283}{rgb}{0.231032,0.768968,0.768968};
\draw[fill=color_9283] (-0.361515,-0.172681) -- (-0.365161,-0.140625) -- (-0.399375,-0.159243) -- cycle;
\definecolor{color_9284}{rgb}{0.179571,0.820429,0.820429};
\draw[fill=color_9284] (-0.651891,-0.0124123) -- (-0.691471,-0.0124654) -- (-0.669999,-0.0358966) -- cycle;
\definecolor{color_9285}{rgb}{0.116313,0.883687,0.883687};
\draw[fill=color_9285] (-0.638631,-0.0389684) -- (-0.669999,-0.0358966) -- (-0.658983,-0.0627962) -- cycle;
\definecolor{color_9286}{rgb}{0.346407,0.653593,0.653593};
\draw[fill=color_9286] (1,0.312777) -- (0.945647,0.339874) -- (0.950213,0.300015) -- cycle;
\definecolor{color_9287}{rgb}{0.254813,0.745187,0.745187};
\draw[fill=color_9287] (1,0.312777) -- (0.972366,0.362271) -- (0.945647,0.339874) -- cycle;
\definecolor{color_9288}{rgb}{0.0582091,0.941791,0.941791};
\draw[fill=color_9288] (-0.21955,-0.14083) -- (-0.206403,-0.118895) -- (-0.223847,-0.111458) -- cycle;
\definecolor{color_9289}{rgb}{0.124694,0.875306,0.875306};
\draw[fill=color_9289] (-0.247757,-0.149764) -- (-0.276715,-0.137586) -- (-0.264162,-0.175483) -- cycle;
\definecolor{color_9290}{rgb}{0.111993,0.888007,0.888007};
\draw[fill=color_9290] (-0.247757,-0.149764) -- (-0.251839,-0.118899) -- (-0.276715,-0.137586) -- cycle;
\definecolor{color_9291}{rgb}{0.129276,0.870724,0.870724};
\draw[fill=color_9291] (0.740448,-0.658957) -- (0.770985,-0.655024) -- (0.753686,-0.62466) -- cycle;
\definecolor{color_9292}{rgb}{0.173965,0.826035,0.826035};
\draw[fill=color_9292] (0.686809,0.480632) -- (0.732939,0.459502) -- (0.719255,0.499076) -- cycle;
\definecolor{color_9293}{rgb}{0.148095,0.851905,0.851905};
\draw[fill=color_9293] (-0.92082,-0.521479) -- (-0.945583,-0.521254) -- (-0.9481,-0.550172) -- cycle;
\definecolor{color_9294}{rgb}{0.731719,0.268281,0.268281};
\draw[fill=color_9294] (-0.279751,-0.699402) -- (-0.30663,-0.748131) -- (-0.256336,-0.735936) -- cycle;
\definecolor{color_9295}{rgb}{0.478894,0.521106,0.521106};
\draw[fill=color_9295] (-0.536436,-0.219975) -- (-0.560857,-0.255239) -- (-0.513506,-0.263322) -- cycle;
\definecolor{color_9296}{rgb}{0.160733,0.839267,0.839267};
\draw[fill=color_9296] (-0.559877,0.171173) -- (-0.528169,0.160673) -- (-0.530291,0.192352) -- cycle;
\definecolor{color_9297}{rgb}{0.267495,0.732505,0.732505};
\draw[fill=color_9297] (-0.794614,-0.256416) -- (-0.772807,-0.218751) -- (-0.804132,-0.220832) -- cycle;
\definecolor{color_9298}{rgb}{0.23709,0.76291,0.76291};
\draw[fill=color_9298] (-0.794614,-0.256416) -- (-0.804132,-0.220832) -- (-0.833117,-0.241501) -- cycle;
\definecolor{color_9299}{rgb}{0.0734585,0.926542,0.926542};
\draw[fill=color_9299] (-0.523372,0.554518) -- (-0.508599,0.552404) -- (-0.510223,0.571725) -- cycle;
\definecolor{color_9300}{rgb}{0.151489,0.848511,0.848511};
\draw[fill=color_9300] (-0.565358,-0.383539) -- (-0.549053,-0.427892) -- (-0.53375,-0.398318) -- cycle;
\definecolor{color_9301}{rgb}{0.151889,0.848111,0.848111};
\draw[fill=color_9301] (-0.565358,-0.383539) -- (-0.53375,-0.398318) -- (-0.534952,-0.364292) -- cycle;
\definecolor{color_9302}{rgb}{0.25781,0.74219,0.74219};
\draw[fill=color_9302] (-0.322078,-0.216215) -- (-0.287579,-0.207478) -- (-0.324931,-0.18366) -- cycle;
\definecolor{color_9303}{rgb}{0.0794599,0.92054,0.92054};
\draw[fill=color_9303] (-0.201523,0.41529) -- (-0.182785,0.344594) -- (-0.158314,0.404288) -- cycle;
\definecolor{color_9304}{rgb}{0.124666,0.875334,0.875334};
\draw[fill=color_9304] (-0.977967,0.881485) -- (-1,0.85756) -- (-0.952634,0.862684) -- cycle;
\definecolor{color_9305}{rgb}{0.119539,0.880461,0.880461};
\draw[fill=color_9305] (-0.961927,0.909532) -- (-1,0.898639) -- (-0.977967,0.881485) -- cycle;
\definecolor{color_9306}{rgb}{0.0662163,0.933784,0.933784};
\draw[fill=color_9306] (-0.91908,-0.543084) -- (-0.9481,-0.550172) -- (-0.912762,-0.56348) -- cycle;
\definecolor{color_9307}{rgb}{0.0785315,0.921469,0.921469};
\draw[fill=color_9307] (-0.9481,-0.550172) -- (-0.937599,-0.577053) -- (-0.912762,-0.56348) -- cycle;
\definecolor{color_9308}{rgb}{0.0728892,0.927111,0.927111};
\draw[fill=color_9308] (0.936581,0.715775) -- (0.929847,0.751161) -- (0.906521,0.738661) -- cycle;
\definecolor{color_9309}{rgb}{0.0707427,0.929257,0.929257};
\draw[fill=color_9309] (0.905264,0.707744) -- (0.936581,0.715775) -- (0.906521,0.738661) -- cycle;
\definecolor{color_9310}{rgb}{0.070648,0.929352,0.929352};
\draw[fill=color_9310] (-0.113971,-0.46591) -- (-0.0990363,-0.485459) -- (-0.0921001,-0.457021) -- cycle;
\definecolor{color_9311}{rgb}{0.13463,0.86537,0.86537};
\draw[fill=color_9311] (1,0.191287) -- (1,0.227264) -- (0.981905,0.205728) -- cycle;
\definecolor{color_9312}{rgb}{0.266734,0.733266,0.733266};
\draw[fill=color_9312] (0.606657,0.545183) -- (0.635909,0.568595) -- (0.586283,0.606838) -- cycle;
\definecolor{color_9313}{rgb}{0.0591862,0.940814,0.940814};
\draw[fill=color_9313] (-0.470754,0.391314) -- (-0.459245,0.418489) -- (-0.48152,0.416917) -- cycle;
\definecolor{color_9314}{rgb}{0.220716,0.779284,0.779284};
\draw[fill=color_9314] (-0.804132,-0.220832) -- (-0.828177,-0.201473) -- (-0.833117,-0.241501) -- cycle;
\definecolor{color_9315}{rgb}{0.299978,0.700022,0.700022};
\draw[fill=color_9315] (-0.828177,-0.201473) -- (-0.8652,-0.206387) -- (-0.833117,-0.241501) -- cycle;
\definecolor{color_9316}{rgb}{0.2335,0.7665,0.7665};
\draw[fill=color_9316] (0.107376,0.346913) -- (0.179478,0.310119) -- (0.167417,0.382248) -- cycle;
\definecolor{color_9317}{rgb}{1,0,0};
\draw[fill=color_9317] (0.228134,-0.821964) -- (0.279703,-0.786262) -- (0.225851,-0.766421) -- cycle;
\definecolor{color_9318}{rgb}{0.952596,0.0474042,0.0474042};
\draw[fill=color_9318] (0.276494,-0.83838) -- (0.279703,-0.786262) -- (0.228134,-0.821964) -- cycle;
\definecolor{color_9319}{rgb}{0.0726165,0.927383,0.927383};
\draw[fill=color_9319] (-0.944481,-0.974446) -- (-0.963955,-1) -- (-0.930618,-1) -- cycle;
\definecolor{color_9320}{rgb}{1,0,0};
\draw[fill=color_9320] (0.0845769,-0.943902) -- (0.0526255,-1) -- (0.0954545,-1) -- cycle;
\definecolor{color_9321}{rgb}{0.337578,0.662422,0.662422};
\draw[fill=color_9321] (-0.359029,0.0720231) -- (-0.346859,0.108807) -- (-0.39107,0.0968913) -- cycle;
\definecolor{color_9322}{rgb}{0.16514,0.83486,0.83486};
\draw[fill=color_9322] (-0.393065,0.807657) -- (-0.356772,0.783225) -- (-0.356013,0.823328) -- cycle;
\definecolor{color_9323}{rgb}{0.170804,0.829196,0.829196};
\draw[fill=color_9323] (-0.356772,0.783225) -- (-0.323512,0.811751) -- (-0.356013,0.823328) -- cycle;
\definecolor{color_9324}{rgb}{0.278481,0.721519,0.721519};
\draw[fill=color_9324] (-0.687432,-0.709348) -- (-0.703432,-0.672698) -- (-0.72587,-0.710078) -- cycle;
\definecolor{color_9325}{rgb}{0.33156,0.66844,0.66844};
\draw[fill=color_9325] (-0.72587,-0.710078) -- (-0.703432,-0.672698) -- (-0.741644,-0.661198) -- cycle;
\definecolor{color_9326}{rgb}{0.0754857,0.924514,0.924514};
\draw[fill=color_9326] (-0.11602,-0.351285) -- (-0.112512,-0.32619) -- (-0.13918,-0.339831) -- cycle;
\definecolor{color_9327}{rgb}{0.334087,0.665913,0.665913};
\draw[fill=color_9327] (-0.687299,-0.0886468) -- (-0.69945,-0.125488) -- (-0.657619,-0.112482) -- cycle;
\definecolor{color_9328}{rgb}{0.155033,0.844967,0.844967};
\draw[fill=color_9328] (-0.803611,0.803423) -- (-0.762365,0.802991) -- (-0.785227,0.833855) -- cycle;
\definecolor{color_9329}{rgb}{0.32016,0.67984,0.67984};
\draw[fill=color_9329] (-0.762365,0.802991) -- (-0.757317,0.852604) -- (-0.785227,0.833855) -- cycle;
\definecolor{color_9330}{rgb}{0.185904,0.814096,0.814096};
\draw[fill=color_9330] (-0.816076,0.84114) -- (-0.785227,0.833855) -- (-0.792795,0.871676) -- cycle;
\definecolor{color_9331}{rgb}{0.351706,0.648294,0.648294};
\draw[fill=color_9331] (0.473794,-0.628434) -- (0.511351,-0.598274) -- (0.465793,-0.588935) -- cycle;
\definecolor{color_9332}{rgb}{0.3633,0.6367,0.6367};
\draw[fill=color_9332] (0.511217,-0.639873) -- (0.511351,-0.598274) -- (0.473794,-0.628434) -- cycle;
\definecolor{color_9333}{rgb}{0.128535,0.871465,0.871465};
\draw[fill=color_9333] (0.196025,-0.286476) -- (0.165603,-0.269652) -- (0.166929,-0.310916) -- cycle;
\definecolor{color_9334}{rgb}{0.517401,0.482599,0.482599};
\draw[fill=color_9334] (-0.51116,0.225926) -- (-0.46581,0.244863) -- (-0.50535,0.265144) -- cycle;
\definecolor{color_9335}{rgb}{0.140203,0.859797,0.859797};
\draw[fill=color_9335] (-0.523433,0.127861) -- (-0.498328,0.151903) -- (-0.528169,0.160673) -- cycle;
\definecolor{color_9336}{rgb}{0.0597991,0.940201,0.940201};
\draw[fill=color_9336] (-0.487197,0.572352) -- (-0.494189,0.557217) -- (-0.47498,0.554969) -- cycle;
\definecolor{color_9337}{rgb}{0.0882149,0.911785,0.911785};
\draw[fill=color_9337] (-0.0107672,-0.577643) -- (-0.0114402,-0.59741) -- (0.00805594,-0.579546) -- cycle;
\definecolor{color_9338}{rgb}{0.208248,0.791752,0.791752};
\draw[fill=color_9338] (0.328832,-0.419714) -- (0.340112,-0.458788) -- (0.367077,-0.430653) -- cycle;
\definecolor{color_9339}{rgb}{0.0273056,0.972694,0.972694};
\draw[fill=color_9339] (0.0301975,-0.481533) -- (0.0373555,-0.48596) -- (0.0443159,-0.476287) -- cycle;
\definecolor{color_9340}{rgb}{0.452653,0.547347,0.547347};
\draw[fill=color_9340] (-0.295416,-0.289355) -- (-0.267542,-0.248594) -- (-0.308211,-0.250262) -- cycle;
\definecolor{color_9341}{rgb}{0.428317,0.571683,0.571683};
\draw[fill=color_9341] (-0.287579,-0.207478) -- (-0.308211,-0.250262) -- (-0.267542,-0.248594) -- cycle;
\definecolor{color_9342}{rgb}{0.224867,0.775133,0.775133};
\draw[fill=color_9342] (-0.235752,-0.359461) -- (-0.233341,-0.398104) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_9343}{rgb}{0.153403,0.846597,0.846597};
\draw[fill=color_9343] (-0.0546572,0.674465) -- (-0.110422,0.668035) -- (-0.0869627,0.610706) -- cycle;
\definecolor{color_9344}{rgb}{0.204489,0.795511,0.795511};
\draw[fill=color_9344] (-0.523272,-0.493708) -- (-0.529504,-0.533951) -- (-0.49794,-0.516014) -- cycle;
\definecolor{color_9345}{rgb}{0.192832,0.807168,0.807168};
\draw[fill=color_9345] (0.311788,-0.70366) -- (0.365945,-0.713476) -- (0.345295,-0.681851) -- cycle;
\definecolor{color_9346}{rgb}{0.18015,0.81985,0.81985};
\draw[fill=color_9346] (-0.548183,0.10109) -- (-0.523433,0.127861) -- (-0.55696,0.136309) -- cycle;
\definecolor{color_9347}{rgb}{0.0666909,0.933309,0.933309};
\draw[fill=color_9347] (-0.0691565,-0.557204) -- (-0.0542907,-0.546622) -- (-0.0648358,-0.536775) -- cycle;
\definecolor{color_9348}{rgb}{0.0702574,0.929743,0.929743};
\draw[fill=color_9348] (-0.0152453,-0.541454) -- (-0.00492797,-0.537461) -- (-0.0151175,-0.530291) -- cycle;
\definecolor{color_9349}{rgb}{0.0563884,0.943612,0.943612};
\draw[fill=color_9349] (-0.494189,0.557217) -- (-0.484496,0.544247) -- (-0.47498,0.554969) -- cycle;
\definecolor{color_9350}{rgb}{0.315549,0.684451,0.684451};
\draw[fill=color_9350] (-0.685149,0.370241) -- (-0.684597,0.332325) -- (-0.647916,0.340917) -- cycle;
\definecolor{color_9351}{rgb}{0.60773,0.39227,0.39227};
\draw[fill=color_9351] (-0.946617,0.317641) -- (-1,0.309957) -- (-0.961969,0.28393) -- cycle;
\definecolor{color_9352}{rgb}{0.138678,0.861322,0.861322};
\draw[fill=color_9352] (-0.142715,-0.397911) -- (-0.130217,-0.371197) -- (-0.166024,-0.367041) -- cycle;
\definecolor{color_9353}{rgb}{0.0287341,0.971266,0.971266};
\draw[fill=color_9353] (0.0135397,-0.472921) -- (0.0219132,-0.478596) -- (0.0292077,-0.46898) -- cycle;
\definecolor{color_9354}{rgb}{0.0401589,0.959841,0.959841};
\draw[fill=color_9354] (-0.482675,0.46535) -- (-0.496464,0.468662) -- (-0.495696,0.451193) -- cycle;
\definecolor{color_9355}{rgb}{0.27939,0.72061,0.72061};
\draw[fill=color_9355] (0.464419,-0.752882) -- (0.426211,-0.762083) -- (0.435199,-0.789013) -- cycle;
\definecolor{color_9356}{rgb}{0.108893,0.891107,0.891107};
\draw[fill=color_9356] (0.127941,-0.549598) -- (0.111564,-0.572649) -- (0.136951,-0.585496) -- cycle;
\definecolor{color_9357}{rgb}{0.316931,0.683069,0.683069};
\draw[fill=color_9357] (-0.0895558,0.785879) -- (-0.0723059,0.854115) -- (-0.131361,0.827703) -- cycle;
\definecolor{color_9358}{rgb}{0.29834,0.70166,0.70166};
\draw[fill=color_9358] (-0.127271,0.891632) -- (-0.131361,0.827703) -- (-0.0723059,0.854115) -- cycle;
\definecolor{color_9359}{rgb}{0.220388,0.779612,0.779612};
\draw[fill=color_9359] (0.874251,-0.609981) -- (0.894398,-0.632297) -- (0.9172,-0.598117) -- cycle;
\definecolor{color_9360}{rgb}{0.16436,0.83564,0.83564};
\draw[fill=color_9360] (-0.924864,0.755512) -- (-0.897524,0.776291) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_9361}{rgb}{0.0822747,0.917725,0.917725};
\draw[fill=color_9361] (-0.0217279,-0.568972) -- (-0.00338289,-0.561367) -- (-0.0168153,-0.55313) -- cycle;
\definecolor{color_9362}{rgb}{0.0856746,0.914325,0.914325};
\draw[fill=color_9362] (-0.470754,0.391314) -- (-0.492316,0.373551) -- (-0.462629,0.364022) -- cycle;
\definecolor{color_9363}{rgb}{0.138134,0.861866,0.861866};
\draw[fill=color_9363] (0.807641,-0.751419) -- (0.842341,-0.768902) -- (0.847362,-0.737264) -- cycle;
\definecolor{color_9364}{rgb}{0.0915782,0.908422,0.908422};
\draw[fill=color_9364] (0.842341,-0.768902) -- (0.878964,-0.771969) -- (0.847362,-0.737264) -- cycle;
\definecolor{color_9365}{rgb}{0.418991,0.581009,0.581009};
\draw[fill=color_9365] (-0.935661,0.581964) -- (-0.904756,0.557731) -- (-0.900032,0.606862) -- cycle;
\definecolor{color_9366}{rgb}{0.0514071,0.948593,0.948593};
\draw[fill=color_9366] (-0.472366,0.584765) -- (-0.464307,0.567768) -- (-0.45072,0.582727) -- cycle;
\definecolor{color_9367}{rgb}{0.084341,0.915659,0.915659};
\draw[fill=color_9367] (-0.573071,0.511561) -- (-0.593864,0.495673) -- (-0.56968,0.496558) -- cycle;
\definecolor{color_9368}{rgb}{0.0784848,0.921515,0.921515};
\draw[fill=color_9368] (-0.553584,0.509439) -- (-0.573071,0.511561) -- (-0.56968,0.496558) -- cycle;
\definecolor{color_9369}{rgb}{0.101806,0.898194,0.898194};
\draw[fill=color_9369] (-0.558149,0.556522) -- (-0.540485,0.54385) -- (-0.537062,0.566278) -- cycle;
\definecolor{color_9370}{rgb}{0.342399,0.657601,0.657601};
\draw[fill=color_9370] (-0.425882,-0.897852) -- (-0.384152,-0.89783) -- (-0.40805,-0.856437) -- cycle;
\definecolor{color_9371}{rgb}{0.108795,0.891205,0.891205};
\draw[fill=color_9371] (-0.558632,0.582663) -- (-0.558149,0.556522) -- (-0.537062,0.566278) -- cycle;
\definecolor{color_9372}{rgb}{0.440738,0.559262,0.559262};
\draw[fill=color_9372] (-0.506013,0.769399) -- (-0.466493,0.800357) -- (-0.504687,0.81205) -- cycle;
\definecolor{color_9373}{rgb}{0.091168,0.908832,0.908832};
\draw[fill=color_9373] (0.437335,-0.408971) -- (0.47981,-0.41824) -- (0.467118,-0.391029) -- cycle;
\definecolor{color_9374}{rgb}{0.245352,0.754648,0.754648};
\draw[fill=color_9374] (0.610307,-0.706563) -- (0.581764,-0.735829) -- (0.620204,-0.750298) -- cycle;
\definecolor{color_9375}{rgb}{0.433038,0.566962,0.566962};
\draw[fill=color_9375] (0.569875,-0.47126) -- (0.608542,-0.443061) -- (0.567429,-0.424429) -- cycle;
\definecolor{color_9376}{rgb}{0.188057,0.811943,0.811943};
\draw[fill=color_9376] (-0.761615,0.380599) -- (-0.792166,0.415887) -- (-0.795634,0.385164) -- cycle;
\definecolor{color_9377}{rgb}{0.214657,0.785343,0.785343};
\draw[fill=color_9377] (-0.792166,0.415887) -- (-0.825576,0.390912) -- (-0.795634,0.385164) -- cycle;
\definecolor{color_9378}{rgb}{0.143965,0.856035,0.856035};
\draw[fill=color_9378] (-1,0.445058) -- (-0.970942,0.431249) -- (-0.973949,0.465276) -- cycle;
\definecolor{color_9379}{rgb}{0.569308,0.430692,0.430692};
\draw[fill=color_9379] (0.655524,-0.36992) -- (0.692125,-0.329793) -- (0.643401,-0.326539) -- cycle;
\definecolor{color_9380}{rgb}{0.159134,0.840866,0.840866};
\draw[fill=color_9380] (0.664444,-0.290617) -- (0.643261,-0.255241) -- (0.6252,-0.288942) -- cycle;
\definecolor{color_9381}{rgb}{0.177972,0.822028,0.822028};
\draw[fill=color_9381] (0.612044,-0.355727) -- (0.600174,-0.31489) -- (0.574173,-0.34101) -- cycle;
\definecolor{color_9382}{rgb}{0.157979,0.842021,0.842021};
\draw[fill=color_9382] (0.558967,-0.30386) -- (0.574173,-0.34101) -- (0.600174,-0.31489) -- cycle;
\definecolor{color_9383}{rgb}{0.648694,0.351306,0.351306};
\draw[fill=color_9383] (-0.512933,-0.954248) -- (-0.463299,-0.963146) -- (-0.465629,-0.922621) -- cycle;
\definecolor{color_9384}{rgb}{0.231314,0.768686,0.768686};
\draw[fill=color_9384] (-0.393572,-0.271639) -- (-0.411152,-0.22833) -- (-0.430535,-0.254821) -- cycle;
\definecolor{color_9385}{rgb}{0.118536,0.881464,0.881464};
\draw[fill=color_9385] (-0.961833,0.830192) -- (-0.971858,0.799968) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_9386}{rgb}{0.318824,0.681176,0.681176};
\draw[fill=color_9386] (-0.966115,0.152825) -- (-0.963701,0.111753) -- (-0.929404,0.130547) -- cycle;
\definecolor{color_9387}{rgb}{0.184328,0.815672,0.815672};
\draw[fill=color_9387] (-0.935518,0.157067) -- (-0.966115,0.152825) -- (-0.929404,0.130547) -- cycle;
\definecolor{color_9388}{rgb}{0.298993,0.701007,0.701007};
\draw[fill=color_9388] (-0.822604,-0.382108) -- (-0.815143,-0.431263) -- (-0.783008,-0.41349) -- cycle;
\definecolor{color_9389}{rgb}{0.163281,0.836719,0.836719};
\draw[fill=color_9389] (-0.780664,-0.454713) -- (-0.815143,-0.431263) -- (-0.803907,-0.473988) -- cycle;
\definecolor{color_9390}{rgb}{0.0417108,0.958289,0.958289};
\draw[fill=color_9390] (-0.412837,0.491757) -- (-0.432157,0.495903) -- (-0.433699,0.477891) -- cycle;
\definecolor{color_9391}{rgb}{0.12391,0.87609,0.87609};
\draw[fill=color_9391] (-0.272146,-0.907138) -- (-0.281019,-0.942805) -- (-0.25516,-0.932374) -- cycle;
\definecolor{color_9392}{rgb}{0.0379392,0.962061,0.962061};
\draw[fill=color_9392] (-0.441891,0.508695) -- (-0.448046,0.490747) -- (-0.432157,0.495903) -- cycle;
\definecolor{color_9393}{rgb}{0.0347262,0.965274,0.965274};
\draw[fill=color_9393] (-0.223847,-0.111458) -- (-0.225715,-0.08553) -- (-0.236733,-0.0978228) -- cycle;
\definecolor{color_9394}{rgb}{0.182498,0.817502,0.817502};
\draw[fill=color_9394] (0.365806,-0.806939) -- (0.321199,-0.820366) -- (0.354397,-0.838782) -- cycle;
\definecolor{color_9395}{rgb}{0.0963937,0.903606,0.903606};
\draw[fill=color_9395] (0.405378,-0.810953) -- (0.365806,-0.806939) -- (0.386191,-0.835406) -- cycle;
\definecolor{color_9396}{rgb}{0.0313726,0.968627,0.968627};
\draw[fill=color_9396] (-0.414096,0.466321) -- (-0.421473,0.447716) -- (-0.400896,0.441853) -- cycle;
\definecolor{color_9397}{rgb}{0.0395609,0.960439,0.960439};
\draw[fill=color_9397] (-0.0134182,-0.473164) -- (-0.0205228,-0.458954) -- (-0.026375,-0.471137) -- cycle;
\definecolor{color_9398}{rgb}{0.0345944,0.965406,0.965406};
\draw[fill=color_9398] (-0.0214338,-0.479257) -- (-0.0134182,-0.473164) -- (-0.026375,-0.471137) -- cycle;
\definecolor{color_9399}{rgb}{0.470805,0.529195,0.529195};
\draw[fill=color_9399] (-0.792515,-0.0931991) -- (-0.793253,-0.0486345) -- (-0.83402,-0.0632622) -- cycle;
\definecolor{color_9400}{rgb}{0.0663526,0.933647,0.933647};
\draw[fill=color_9400] (0.0123874,-0.490859) -- (0.0169443,-0.498119) -- (0.0213897,-0.488563) -- cycle;
\definecolor{color_9401}{rgb}{0.073882,0.926118,0.926118};
\draw[fill=color_9401] (-0.0299595,-0.556604) -- (-0.0379181,-0.544463) -- (-0.0481679,-0.558723) -- cycle;
\definecolor{color_9402}{rgb}{0.0756441,0.924356,0.924356};
\draw[fill=color_9402] (-0.0391232,-0.572511) -- (-0.0507583,-0.588886) -- (-0.0288467,-0.587069) -- cycle;
\definecolor{color_9403}{rgb}{0.112713,0.887287,0.887287};
\draw[fill=color_9403] (-0.305472,-0.966165) -- (-0.294357,-1) -- (-0.270851,-0.975738) -- cycle;
\definecolor{color_9404}{rgb}{0.212556,0.787444,0.787444};
\draw[fill=color_9404] (-0.3373,-0.954909) -- (-0.325323,-1) -- (-0.305472,-0.966165) -- cycle;
\definecolor{color_9405}{rgb}{0.11407,0.88593,0.88593};
\draw[fill=color_9405] (-0.323579,0.0704328) -- (-0.310287,0.0289938) -- (-0.297814,0.0528735) -- cycle;
\definecolor{color_9406}{rgb}{0.186161,0.813839,0.813839};
\draw[fill=color_9406] (-0.310287,0.0289938) -- (-0.270106,0.0402119) -- (-0.297814,0.0528735) -- cycle;
\definecolor{color_9407}{rgb}{0.072792,0.927208,0.927208};
\draw[fill=color_9407] (-0.0727152,-0.35457) -- (-0.0966073,-0.346549) -- (-0.100605,-0.369182) -- cycle;
\definecolor{color_9408}{rgb}{0.259702,0.740298,0.740298};
\draw[fill=color_9408] (0.850347,0.364362) -- (0.855712,0.40866) -- (0.816922,0.402629) -- cycle;
\definecolor{color_9409}{rgb}{0.0788029,0.921197,0.921197};
\draw[fill=color_9409] (0.852932,0.643263) -- (0.890235,0.639366) -- (0.872466,0.669548) -- cycle;
\definecolor{color_9410}{rgb}{0.392007,0.607993,0.607993};
\draw[fill=color_9410] (0.272975,0.885663) -- (0.284283,0.948398) -- (0.204366,0.920095) -- cycle;
\definecolor{color_9411}{rgb}{0.168125,0.831875,0.831875};
\draw[fill=color_9411] (-0.776457,-0.544724) -- (-0.811177,-0.528102) -- (-0.819199,-0.55609) -- cycle;
\definecolor{color_9412}{rgb}{0.098176,0.901824,0.901824};
\draw[fill=color_9412] (-0.811177,-0.528102) -- (-0.827313,-0.496573) -- (-0.839504,-0.528179) -- cycle;
\definecolor{color_9413}{rgb}{0.127543,0.872457,0.872457};
\draw[fill=color_9413] (-0.717751,0.0021829) -- (-0.747787,0.0131079) -- (-0.725522,-0.0234235) -- cycle;
\definecolor{color_9414}{rgb}{0.121844,0.878156,0.878156};
\draw[fill=color_9414] (-0.881426,0.970616) -- (-0.881277,1) -- (-0.919826,1) -- cycle;
\definecolor{color_9415}{rgb}{0.268797,0.731203,0.731203};
\draw[fill=color_9415] (0.0824372,0.677553) -- (0.0789121,0.739642) -- (0.0148261,0.689574) -- cycle;
\definecolor{color_9416}{rgb}{0.413897,0.586103,0.586103};
\draw[fill=color_9416] (0.473836,0.918582) -- (0.447468,0.827292) -- (0.520518,0.864483) -- cycle;
\definecolor{color_9417}{rgb}{0.115448,0.884552,0.884552};
\draw[fill=color_9417] (0.763179,-0.705593) -- (0.784671,-0.725762) -- (0.789211,-0.689659) -- cycle;
\definecolor{color_9418}{rgb}{0.159611,0.840389,0.840389};
\draw[fill=color_9418] (-1,-0.675471) -- (-0.961465,-0.692656) -- (-0.971622,-0.655621) -- cycle;
\definecolor{color_9419}{rgb}{0.599003,0.400997,0.400997};
\draw[fill=color_9419] (-1,-0.675471) -- (-1,-0.728183) -- (-0.961465,-0.692656) -- cycle;
\definecolor{color_9420}{rgb}{0.174486,0.825514,0.825514};
\draw[fill=color_9420] (-0.898564,-0.663275) -- (-0.873209,-0.634368) -- (-0.904044,-0.62873) -- cycle;
\definecolor{color_9421}{rgb}{0.212296,0.787704,0.787704};
\draw[fill=color_9421] (-0.677669,-0.644969) -- (-0.70768,-0.630324) -- (-0.703432,-0.672698) -- cycle;
\definecolor{color_9422}{rgb}{0.294237,0.705763,0.705763};
\draw[fill=color_9422] (-0.669193,-0.605241) -- (-0.70768,-0.630324) -- (-0.677669,-0.644969) -- cycle;
\definecolor{color_9423}{rgb}{0.128203,0.871797,0.871797};
\draw[fill=color_9423] (0.843231,0.878162) -- (0.847128,0.909664) -- (0.805026,0.904133) -- cycle;
\definecolor{color_9424}{rgb}{0.110092,0.889908,0.889908};
\draw[fill=color_9424] (0.834111,0.936695) -- (0.847128,0.909664) -- (0.86829,0.938003) -- cycle;
\definecolor{color_9425}{rgb}{0.196167,0.803833,0.803833};
\draw[fill=color_9425] (0.559978,0.150667) -- (0.557196,0.196388) -- (0.530823,0.167156) -- cycle;
\definecolor{color_9426}{rgb}{0.0898098,0.91019,0.91019};
\draw[fill=color_9426] (-0.550695,0.60975) -- (-0.528501,0.586152) -- (-0.522704,0.606598) -- cycle;
\definecolor{color_9427}{rgb}{0.389365,0.610635,0.610635};
\draw[fill=color_9427] (-0.757363,0.430865) -- (-0.719439,0.403399) -- (-0.73034,0.453014) -- cycle;
\definecolor{color_9428}{rgb}{0.327738,0.672262,0.672262};
\draw[fill=color_9428] (-0.951454,-0.799717) -- (-0.94428,-0.838328) -- (-0.900481,-0.816278) -- cycle;
\definecolor{color_9429}{rgb}{0.278841,0.721159,0.721159};
\draw[fill=color_9429] (-0.966328,0.387299) -- (-0.970713,0.344196) -- (-0.939249,0.356466) -- cycle;
\definecolor{color_9430}{rgb}{0.107557,0.892443,0.892443};
\draw[fill=color_9430] (-0.283352,0.00280399) -- (-0.267666,-0.0228134) -- (-0.251309,0.00261716) -- cycle;
\definecolor{color_9431}{rgb}{0.270292,0.729708,0.729708};
\draw[fill=color_9431] (0.609225,-0.66394) -- (0.569941,-0.658956) -- (0.574259,-0.694063) -- cycle;
\definecolor{color_9432}{rgb}{0.136272,0.863728,0.863728};
\draw[fill=color_9432] (0.574259,-0.694063) -- (0.569941,-0.658956) -- (0.536233,-0.67179) -- cycle;
\definecolor{color_9433}{rgb}{0.40495,0.59505,0.59505};
\draw[fill=color_9433] (-1,-0.154531) -- (-0.954104,-0.145549) -- (-0.973284,-0.119827) -- cycle;
\definecolor{color_9434}{rgb}{0.266702,0.733298,0.733298};
\draw[fill=color_9434] (-0.940209,-0.10417) -- (-0.954104,-0.145549) -- (-0.920772,-0.126675) -- cycle;
\definecolor{color_9435}{rgb}{0.110481,0.889519,0.889519};
\draw[fill=color_9435] (-0.0427358,0.569421) -- (0.0105986,0.560352) -- (-0.0188426,0.624295) -- cycle;
\definecolor{color_9436}{rgb}{0.15749,0.84251,0.84251};
\draw[fill=color_9436] (-0.0427358,0.569421) -- (-0.0188426,0.624295) -- (-0.0869627,0.610706) -- cycle;
\definecolor{color_9437}{rgb}{0.0925344,0.907466,0.907466};
\draw[fill=color_9437] (0.840424,0.58917) -- (0.86425,0.614569) -- (0.826333,0.62212) -- cycle;
\definecolor{color_9438}{rgb}{0.0690021,0.930998,0.930998};
\draw[fill=color_9438] (0.826333,0.62212) -- (0.86425,0.614569) -- (0.852932,0.643263) -- cycle;
\definecolor{color_9439}{rgb}{0.220617,0.779383,0.779383};
\draw[fill=color_9439] (0.873256,0.530472) -- (0.898051,0.563129) -- (0.856315,0.556667) -- cycle;
\definecolor{color_9440}{rgb}{0.255458,0.744542,0.744542};
\draw[fill=color_9440] (0.898051,0.563129) -- (0.873256,0.530472) -- (0.904293,0.520806) -- cycle;
\definecolor{color_9441}{rgb}{0.13726,0.86274,0.86274};
\draw[fill=color_9441] (0.93217,0.639328) -- (0.927392,0.681337) -- (0.903432,0.670012) -- cycle;
\definecolor{color_9442}{rgb}{0.164181,0.835819,0.835819};
\draw[fill=color_9442] (0.913921,1) -- (0.874551,1) -- (0.889072,0.970801) -- cycle;
\definecolor{color_9443}{rgb}{0.105197,0.894803,0.894803};
\draw[fill=color_9443] (0.393819,0.541089) -- (0.40383,0.578033) -- (0.357317,0.55062) -- cycle;
\definecolor{color_9444}{rgb}{0.0660036,0.933996,0.933996};
\draw[fill=color_9444] (-0.500525,0.542239) -- (-0.50692,0.530816) -- (-0.497415,0.528067) -- cycle;
\definecolor{color_9445}{rgb}{0.0838929,0.916107,0.916107};
\draw[fill=color_9445] (0.890235,0.639366) -- (0.903432,0.670012) -- (0.872466,0.669548) -- cycle;
\definecolor{color_9446}{rgb}{0.0472795,0.95272,0.95272};
\draw[fill=color_9446] (-0.527239,0.45034) -- (-0.517553,0.462772) -- (-0.528755,0.468837) -- cycle;
\definecolor{color_9447}{rgb}{0.144546,0.855454,0.855454};
\draw[fill=color_9447] (-0.826464,0.872842) -- (-0.855372,0.89427) -- (-0.847368,0.855516) -- cycle;
\definecolor{color_9448}{rgb}{0.0435321,0.956468,0.956468};
\draw[fill=color_9448] (-0.0727152,-0.35457) -- (-0.0846714,-0.330657) -- (-0.0966073,-0.346549) -- cycle;
\definecolor{color_9449}{rgb}{0.147078,0.852922,0.852922};
\draw[fill=color_9449] (-0.588737,-0.480834) -- (-0.578444,-0.446796) -- (-0.613494,-0.445884) -- cycle;
\definecolor{color_9450}{rgb}{0.227014,0.772986,0.772986};
\draw[fill=color_9450] (0.253106,0.817697) -- (0.314567,0.839695) -- (0.272975,0.885663) -- cycle;
\definecolor{color_9451}{rgb}{0.0642528,0.935747,0.935747};
\draw[fill=color_9451] (-0.401192,0.519039) -- (-0.412837,0.491757) -- (-0.386137,0.501878) -- cycle;
\definecolor{color_9452}{rgb}{0.0917486,0.908251,0.908251};
\draw[fill=color_9452] (-0.494064,0.488128) -- (-0.502896,0.490695) -- (-0.499897,0.481156) -- cycle;
\definecolor{color_9453}{rgb}{0.41813,0.58187,0.58187};
\draw[fill=color_9453] (-0.530572,0.0634994) -- (-0.482821,0.0824281) -- (-0.514469,0.0974482) -- cycle;
\definecolor{color_9454}{rgb}{0.205543,0.794457,0.794457};
\draw[fill=color_9454] (-0.530572,0.0634994) -- (-0.514469,0.0974482) -- (-0.548183,0.10109) -- cycle;
\definecolor{color_9455}{rgb}{0.233069,0.766931,0.766931};
\draw[fill=color_9455] (0.55311,-0.863543) -- (0.523925,-0.894654) -- (0.555331,-0.901025) -- cycle;
\definecolor{color_9456}{rgb}{0.296557,0.703443,0.703443};
\draw[fill=color_9456] (0.569941,-0.658956) -- (0.547869,-0.626444) -- (0.536233,-0.67179) -- cycle;
\definecolor{color_9457}{rgb}{0.299951,0.700049,0.700049};
\draw[fill=color_9457] (0.226536,-0.455391) -- (0.248083,-0.490151) -- (0.266066,-0.450305) -- cycle;
\definecolor{color_9458}{rgb}{0.332094,0.667906,0.667906};
\draw[fill=color_9458] (0.266066,-0.450305) -- (0.248083,-0.490151) -- (0.282037,-0.499988) -- cycle;
\definecolor{color_9459}{rgb}{0.149193,0.850807,0.850807};
\draw[fill=color_9459] (0.331851,-1) -- (0.361754,-1) -- (0.350411,-0.967978) -- cycle;
\definecolor{color_9460}{rgb}{0.142231,0.857769,0.857769};
\draw[fill=color_9460] (-0.251839,-0.118899) -- (-0.253839,-0.0852778) -- (-0.282636,-0.0971291) -- cycle;
\definecolor{color_9461}{rgb}{0.102542,0.897458,0.897458};
\draw[fill=color_9461] (-0.496963,0.598166) -- (-0.460754,0.606534) -- (-0.479973,0.626119) -- cycle;
\definecolor{color_9462}{rgb}{0.0462854,0.953715,0.953715};
\draw[fill=color_9462] (-0.456839,0.530273) -- (-0.454245,0.517305) -- (-0.438919,0.528593) -- cycle;
\definecolor{color_9463}{rgb}{0.38382,0.61618,0.61618};
\draw[fill=color_9463] (-0.636249,-0.28615) -- (-0.664397,-0.322701) -- (-0.624121,-0.326466) -- cycle;
\definecolor{color_9464}{rgb}{0.296569,0.703431,0.703431};
\draw[fill=color_9464] (-0.624121,-0.326466) -- (-0.664397,-0.322701) -- (-0.644461,-0.363211) -- cycle;
\definecolor{color_9465}{rgb}{0.117393,0.882607,0.882607};
\draw[fill=color_9465] (0.964726,0.139077) -- (0.976863,0.171776) -- (0.954849,0.166114) -- cycle;
\definecolor{color_9466}{rgb}{0.0830081,0.916992,0.916992};
\draw[fill=color_9466] (-0.093257,-0.586863) -- (-0.0724878,-0.580243) -- (-0.0935785,-0.562101) -- cycle;
\definecolor{color_9467}{rgb}{0.132492,0.867508,0.867508};
\draw[fill=color_9467] (-0.687299,-0.0886468) -- (-0.660891,-0.0874406) -- (-0.658983,-0.0627962) -- cycle;
\definecolor{color_9468}{rgb}{0.415694,0.584306,0.584306};
\draw[fill=color_9468] (-0.967917,-0.0822144) -- (-1,-0.0539802) -- (-1,-0.104554) -- cycle;
\definecolor{color_9469}{rgb}{0.416483,0.583517,0.583517};
\draw[fill=color_9469] (-0.550443,-0.169301) -- (-0.507688,-0.162087) -- (-0.521427,-0.129976) -- cycle;
\definecolor{color_9470}{rgb}{0.249976,0.750024,0.750024};
\draw[fill=color_9470] (-0.521427,-0.129976) -- (-0.507688,-0.162087) -- (-0.48,-0.142699) -- cycle;
\definecolor{color_9471}{rgb}{0.0639644,0.936036,0.936036};
\draw[fill=color_9471] (-0.130217,-0.371197) -- (-0.11602,-0.351285) -- (-0.13918,-0.339831) -- cycle;
\definecolor{color_9472}{rgb}{0.281645,0.718355,0.718355};
\draw[fill=color_9472] (-0.738753,-0.219106) -- (-0.714087,-0.194152) -- (-0.756981,-0.181366) -- cycle;
\definecolor{color_9473}{rgb}{0.419563,0.580437,0.580437};
\draw[fill=color_9473] (0.357172,1) -- (0.285926,1) -- (0.284283,0.948398) -- cycle;
\definecolor{color_9474}{rgb}{0.16491,0.83509,0.83509};
\draw[fill=color_9474] (0.43553,-0.908948) -- (0.453646,-0.939591) -- (0.463847,-0.901292) -- cycle;
\definecolor{color_9475}{rgb}{0.391234,0.608766,0.608766};
\draw[fill=color_9475] (-0.847368,0.855516) -- (-0.855372,0.89427) -- (-0.881691,0.852934) -- cycle;
\definecolor{color_9476}{rgb}{0.455476,0.544524,0.544524};
\draw[fill=color_9476] (-0.881691,0.852934) -- (-0.855372,0.89427) -- (-0.891927,0.900935) -- cycle;
\definecolor{color_9477}{rgb}{0.0306876,0.969312,0.969312};
\draw[fill=color_9477] (0.0277825,-0.491702) -- (0.0347393,-0.490543) -- (0.0301975,-0.481533) -- cycle;
\definecolor{color_9478}{rgb}{0.116327,0.883673,0.883673};
\draw[fill=color_9478] (0.725663,0.921419) -- (0.72129,0.962633) -- (0.682105,0.938155) -- cycle;
\definecolor{color_9479}{rgb}{0.215826,0.784174,0.784174};
\draw[fill=color_9479] (-0.322724,-0.0547312) -- (-0.335778,-0.0272362) -- (-0.358515,-0.0584618) -- cycle;
\definecolor{color_9480}{rgb}{0.247359,0.752641,0.752641};
\draw[fill=color_9480] (-0.701559,0.188238) -- (-0.690419,0.153105) -- (-0.66051,0.169833) -- cycle;
\definecolor{color_9481}{rgb}{0.0698541,0.930146,0.930146};
\draw[fill=color_9481] (0.504308,-0.97733) -- (0.492004,-1) -- (0.525385,-1) -- cycle;
\definecolor{color_9482}{rgb}{0.170052,0.829948,0.829948};
\draw[fill=color_9482] (0.964772,0.613977) -- (1,0.630312) -- (0.97041,0.645864) -- cycle;
\definecolor{color_9483}{rgb}{0.231399,0.768601,0.768601};
\draw[fill=color_9483] (1,0.591884) -- (1,0.630312) -- (0.964772,0.613977) -- cycle;
\definecolor{color_9484}{rgb}{0.222649,0.777351,0.777351};
\draw[fill=color_9484] (-0.679986,0.0960835) -- (-0.664727,0.128941) -- (-0.703997,0.120557) -- cycle;
\definecolor{color_9485}{rgb}{0.0331873,0.966813,0.966813};
\draw[fill=color_9485] (0.0135397,-0.472921) -- (0.00913258,-0.481735) -- (0.0157318,-0.48288) -- cycle;
\definecolor{color_9486}{rgb}{0.339708,0.660292,0.660292};
\draw[fill=color_9486] (-0.5377,-0.73535) -- (-0.582584,-0.751621) -- (-0.540573,-0.778466) -- cycle;
\definecolor{color_9487}{rgb}{0.275383,0.724617,0.724617};
\draw[fill=color_9487] (-0.451379,-0.221107) -- (-0.492469,-0.224218) -- (-0.46688,-0.256829) -- cycle;
\definecolor{color_9488}{rgb}{0.427652,0.572348,0.572348};
\draw[fill=color_9488] (-0.46688,-0.256829) -- (-0.492469,-0.224218) -- (-0.513506,-0.263322) -- cycle;
\definecolor{color_9489}{rgb}{0.201906,0.798094,0.798094};
\draw[fill=color_9489] (-0.622058,0.168604) -- (-0.643574,0.198384) -- (-0.66051,0.169833) -- cycle;
\definecolor{color_9490}{rgb}{0.150302,0.849698,0.849698};
\draw[fill=color_9490] (-0.589123,0.183016) -- (-0.616395,0.198579) -- (-0.622058,0.168604) -- cycle;
\definecolor{color_9491}{rgb}{0.3348,0.6652,0.6652};
\draw[fill=color_9491] (-0.354502,-0.365021) -- (-0.379269,-0.317017) -- (-0.391629,-0.357902) -- cycle;
\definecolor{color_9492}{rgb}{0.129015,0.870985,0.870985};
\draw[fill=color_9492] (0.379062,-0.904106) -- (0.333887,-0.901247) -- (0.367264,-0.934622) -- cycle;
\definecolor{color_9493}{rgb}{0.120223,0.879777,0.879777};
\draw[fill=color_9493] (0.408265,-0.932607) -- (0.379062,-0.904106) -- (0.367264,-0.934622) -- cycle;
\definecolor{color_9494}{rgb}{0.516952,0.483048,0.483048};
\draw[fill=color_9494] (0.222276,-0.962241) -- (0.273359,-0.96251) -- (0.258145,-0.923021) -- cycle;
\definecolor{color_9495}{rgb}{0.187196,0.812804,0.812804};
\draw[fill=color_9495] (-0.66627,-0.398614) -- (-0.706756,-0.394279) -- (-0.687352,-0.428123) -- cycle;
\definecolor{color_9496}{rgb}{0.226423,0.773577,0.773577};
\draw[fill=color_9496] (-0.66627,-0.398614) -- (-0.687352,-0.428123) -- (-0.654094,-0.445562) -- cycle;
\definecolor{color_9497}{rgb}{0.234529,0.765471,0.765471};
\draw[fill=color_9497] (-0.66627,-0.398614) -- (-0.686976,-0.359566) -- (-0.706756,-0.394279) -- cycle;
\definecolor{color_9498}{rgb}{0.0746791,0.925321,0.925321};
\draw[fill=color_9498] (0.0119166,-0.560831) -- (0.0274208,-0.554647) -- (0.0153203,-0.547354) -- cycle;
\definecolor{color_9499}{rgb}{0.168631,0.831369,0.831369};
\draw[fill=color_9499] (0.934975,-0.418394) -- (0.965819,-0.398847) -- (0.927733,-0.380455) -- cycle;
\definecolor{color_9500}{rgb}{0.25879,0.74121,0.74121};
\draw[fill=color_9500] (0.646072,-0.642063) -- (0.649575,-0.597535) -- (0.616864,-0.618354) -- cycle;
\definecolor{color_9501}{rgb}{0.0598235,0.940177,0.940177};
\draw[fill=color_9501] (0.733679,-0.696134) -- (0.713068,-0.669292) -- (0.702091,-0.694309) -- cycle;
\definecolor{color_9502}{rgb}{0.103239,0.896761,0.896761};
\draw[fill=color_9502] (0.842577,-0.677372) -- (0.824422,-0.643036) -- (0.815708,-0.677086) -- cycle;
\definecolor{color_9503}{rgb}{0.192951,0.807049,0.807049};
\draw[fill=color_9503] (0.820111,-0.711742) -- (0.842577,-0.677372) -- (0.815708,-0.677086) -- cycle;
\definecolor{color_9504}{rgb}{0.0500086,0.949991,0.949991};
\draw[fill=color_9504] (0.00377331,0.25748) -- (0.0476212,0.21692) -- (0.0717535,0.276661) -- cycle;
\definecolor{color_9505}{rgb}{1,0,0};
\draw[fill=color_9505] (-0.509589,0.496823) -- (-0.5,0.5) -- (-0.50736,0.505452) -- cycle;
\definecolor{color_9506}{rgb}{0.217888,0.782112,0.782112};
\draw[fill=color_9506] (-0.476444,-0.682272) -- (-0.460057,-0.654241) -- (-0.510105,-0.661108) -- cycle;
\definecolor{color_9507}{rgb}{0.162139,0.837861,0.837861};
\draw[fill=color_9507] (-0.439894,-0.697734) -- (-0.460057,-0.654241) -- (-0.476444,-0.682272) -- cycle;
\definecolor{color_9508}{rgb}{0.346367,0.653633,0.653633};
\draw[fill=color_9508] (0.955054,-0.528025) -- (1,-0.548766) -- (1,-0.505812) -- cycle;
\definecolor{color_9509}{rgb}{0.257578,0.742422,0.742422};
\draw[fill=color_9509] (0.366728,-0.74907) -- (0.318758,-0.745011) -- (0.338246,-0.780745) -- cycle;
\definecolor{color_9510}{rgb}{0.474468,0.525532,0.525532};
\draw[fill=color_9510] (0.365945,-0.713476) -- (0.318758,-0.745011) -- (0.366728,-0.74907) -- cycle;
\definecolor{color_9511}{rgb}{0.132452,0.867548,0.867548};
\draw[fill=color_9511] (0.683261,-0.968819) -- (0.668336,-1) -- (0.711546,-1) -- cycle;
\definecolor{color_9512}{rgb}{0.122894,0.877106,0.877106};
\draw[fill=color_9512] (1,0.466006) -- (1,0.494748) -- (0.968336,0.481931) -- cycle;
\definecolor{color_9513}{rgb}{0.203606,0.796394,0.796394};
\draw[fill=color_9513] (0.939438,0.466699) -- (0.968336,0.481931) -- (0.938226,0.507433) -- cycle;
\definecolor{color_9514}{rgb}{0.184308,0.815692,0.815692};
\draw[fill=color_9514] (-0.35082,-0.105246) -- (-0.384211,-0.121909) -- (-0.365161,-0.140625) -- cycle;
\definecolor{color_9515}{rgb}{0.196215,0.803785,0.803785};
\draw[fill=color_9515] (-0.399375,-0.159243) -- (-0.384211,-0.121909) -- (-0.414748,-0.124264) -- cycle;
\definecolor{color_9516}{rgb}{0.294084,0.705916,0.705916};
\draw[fill=color_9516] (-0.426589,-0.0957295) -- (-0.414748,-0.124264) -- (-0.389171,-0.0865896) -- cycle;
\definecolor{color_9517}{rgb}{0.18345,0.81655,0.81655};
\draw[fill=color_9517] (-0.420455,-0.0675277) -- (-0.426589,-0.0957295) -- (-0.389171,-0.0865896) -- cycle;
\definecolor{color_9518}{rgb}{0.0525144,0.947486,0.947486};
\draw[fill=color_9518] (0.0383818,-0.514256) -- (0.0289667,-0.512976) -- (0.0314181,-0.52219) -- cycle;
\definecolor{color_9519}{rgb}{0.310792,0.689208,0.689208};
\draw[fill=color_9519] (-0.758588,-0.70407) -- (-0.792412,-0.717301) -- (-0.753849,-0.754851) -- cycle;
\definecolor{color_9520}{rgb}{0.197736,0.802264,0.802264};
\draw[fill=color_9520] (0.309993,0.570024) -- (0.365841,0.608183) -- (0.311956,0.64548) -- cycle;
\definecolor{color_9521}{rgb}{0.24112,0.75888,0.75888};
\draw[fill=color_9521] (-0.48,-0.142699) -- (-0.507688,-0.162087) -- (-0.471538,-0.18376) -- cycle;
\definecolor{color_9522}{rgb}{0.190772,0.809228,0.809228};
\draw[fill=color_9522] (-0.594398,-0.587067) -- (-0.609292,-0.551621) -- (-0.63927,-0.574821) -- cycle;
\definecolor{color_9523}{rgb}{0.251975,0.748025,0.748025};
\draw[fill=color_9523] (-0.622304,-0.616828) -- (-0.594398,-0.587067) -- (-0.63927,-0.574821) -- cycle;
\definecolor{color_9524}{rgb}{0.309076,0.690924,0.690924};
\draw[fill=color_9524] (0.775677,-0.835462) -- (0.790101,-0.790803) -- (0.753041,-0.793655) -- cycle;
\definecolor{color_9525}{rgb}{0.734073,0.265927,0.265927};
\draw[fill=color_9525] (-0.394151,0.897955) -- (-0.423435,0.943688) -- (-0.434097,0.886788) -- cycle;
\definecolor{color_9526}{rgb}{0.90268,0.0973202,0.0973202};
\draw[fill=color_9526] (-0.434097,0.886788) -- (-0.421848,0.840301) -- (-0.394151,0.897955) -- cycle;
\definecolor{color_9527}{rgb}{0.113155,0.886845,0.886845};
\draw[fill=color_9527] (0.0584558,-0.547159) -- (0.0423165,-0.564113) -- (0.0604932,-0.57769) -- cycle;
\definecolor{color_9528}{rgb}{0.0991663,0.900834,0.900834};
\draw[fill=color_9528] (0.0584558,-0.547159) -- (0.0394287,-0.542426) -- (0.0423165,-0.564113) -- cycle;
\definecolor{color_9529}{rgb}{0.0825631,0.917437,0.917437};
\draw[fill=color_9529] (0.707874,-0.597346) -- (0.729104,-0.611834) -- (0.741542,-0.585528) -- cycle;
\definecolor{color_9530}{rgb}{0.236308,0.763692,0.763692};
\draw[fill=color_9530] (-0.40844,0.0175515) -- (-0.443346,-0.0046923) -- (-0.411327,-0.0167065) -- cycle;
\definecolor{color_9531}{rgb}{0.316409,0.683591,0.683591};
\draw[fill=color_9531] (-0.40844,0.0175515) -- (-0.411327,-0.0167065) -- (-0.372202,-0.00675958) -- cycle;
\definecolor{color_9532}{rgb}{0.241165,0.758835,0.758835};
\draw[fill=color_9532] (-0.417553,0.0586463) -- (-0.458863,0.0552952) -- (-0.439975,0.0287148) -- cycle;
\definecolor{color_9533}{rgb}{0.115627,0.884373,0.884373};
\draw[fill=color_9533] (-0.424636,-0.973053) -- (-0.40826,-1) -- (-0.393312,-0.969353) -- cycle;
\definecolor{color_9534}{rgb}{0.0672633,0.932737,0.932737};
\draw[fill=color_9534] (-0.223847,-0.111458) -- (-0.236733,-0.0978228) -- (-0.251839,-0.118899) -- cycle;
\definecolor{color_9535}{rgb}{0.0759192,0.924081,0.924081};
\draw[fill=color_9535] (-0.137657,0.303825) -- (-0.0919756,0.279663) -- (-0.0790854,0.340589) -- cycle;
\definecolor{color_9536}{rgb}{0.330297,0.669703,0.669703};
\draw[fill=color_9536] (-0.732336,0.819584) -- (-0.757317,0.852604) -- (-0.762365,0.802991) -- cycle;
\definecolor{color_9537}{rgb}{0.18246,0.81754,0.81754};
\draw[fill=color_9537] (-0.732336,0.819584) -- (-0.719804,0.8561) -- (-0.757317,0.852604) -- cycle;
\definecolor{color_9538}{rgb}{0.287075,0.712925,0.712925};
\draw[fill=color_9538] (0.618457,-0.57481) -- (0.615049,-0.533326) -- (0.579186,-0.558398) -- cycle;
\definecolor{color_9539}{rgb}{0.279142,0.720858,0.720858};
\draw[fill=color_9539] (0.616864,-0.618354) -- (0.618457,-0.57481) -- (0.583454,-0.598497) -- cycle;
\definecolor{color_9540}{rgb}{0.13695,0.86305,0.86305};
\draw[fill=color_9540] (-0.719804,0.8561) -- (-0.698556,0.881544) -- (-0.721115,0.895543) -- cycle;
\definecolor{color_9541}{rgb}{0.178641,0.821359,0.821359};
\draw[fill=color_9541] (-0.455052,-0.099087) -- (-0.486117,-0.103128) -- (-0.450915,-0.122598) -- cycle;
\definecolor{color_9542}{rgb}{0.308213,0.691787,0.691787};
\draw[fill=color_9542] (-0.453949,-0.0747452) -- (-0.48403,-0.0620032) -- (-0.486117,-0.103128) -- cycle;
\definecolor{color_9543}{rgb}{0.139682,0.860318,0.860318};
\draw[fill=color_9543] (-0.420455,-0.0675277) -- (-0.453949,-0.0747452) -- (-0.426589,-0.0957295) -- cycle;
\definecolor{color_9544}{rgb}{0.112257,0.887743,0.887743};
\draw[fill=color_9544] (0.707874,-0.597346) -- (0.712279,-0.637355) -- (0.729104,-0.611834) -- cycle;
\definecolor{color_9545}{rgb}{0.308861,0.691139,0.691139};
\draw[fill=color_9545] (-0.940209,-0.10417) -- (-0.926364,-0.0670636) -- (-0.967917,-0.0822144) -- cycle;
\definecolor{color_9546}{rgb}{0.0555635,0.944436,0.944436};
\draw[fill=color_9546] (-0.542168,0.46287) -- (-0.527239,0.45034) -- (-0.528755,0.468837) -- cycle;
\definecolor{color_9547}{rgb}{0.0440393,0.955961,0.955961};
\draw[fill=color_9547] (-0.532628,0.433791) -- (-0.527239,0.45034) -- (-0.543819,0.447498) -- cycle;
\definecolor{color_9548}{rgb}{0.346124,0.653876,0.653876};
\draw[fill=color_9548] (-0.829174,-0.289907) -- (-0.867389,-0.253954) -- (-0.874189,-0.293457) -- cycle;
\definecolor{color_9549}{rgb}{0.267935,0.732065,0.732065};
\draw[fill=color_9549] (-0.867389,-0.253954) -- (-0.901961,-0.228345) -- (-0.910415,-0.259117) -- cycle;
\definecolor{color_9550}{rgb}{0.32068,0.67932,0.67932};
\draw[fill=color_9550] (-0.79545,-0.18331) -- (-0.832125,-0.162385) -- (-0.828177,-0.201473) -- cycle;
\definecolor{color_9551}{rgb}{0.144339,0.855661,0.855661};
\draw[fill=color_9551] (0.136951,-0.585496) -- (0.109393,-0.601437) -- (0.140415,-0.620344) -- cycle;
\definecolor{color_9552}{rgb}{0.36527,0.63473,0.63473};
\draw[fill=color_9552] (0.136951,-0.585496) -- (0.140415,-0.620344) -- (0.173198,-0.584182) -- cycle;
\definecolor{color_9553}{rgb}{0.586892,0.413108,0.413108};
\draw[fill=color_9553] (-0.970713,0.344196) -- (-1,0.309957) -- (-0.946617,0.317641) -- cycle;
\definecolor{color_9554}{rgb}{0.350145,0.649855,0.649855};
\draw[fill=color_9554] (-0.845304,0.135812) -- (-0.888122,0.12463) -- (-0.857473,0.100075) -- cycle;
\definecolor{color_9555}{rgb}{0.239868,0.760132,0.760132};
\draw[fill=color_9555] (1,0.591884) -- (0.964772,0.613977) -- (0.960262,0.5768) -- cycle;
\definecolor{color_9556}{rgb}{0.16922,0.83078,0.83078};
\draw[fill=color_9556] (0.98131,0.565621) -- (1,0.591884) -- (0.960262,0.5768) -- cycle;
\definecolor{color_9557}{rgb}{0.381793,0.618207,0.618207};
\draw[fill=color_9557] (-0.479541,-0.62762) -- (-0.511767,-0.613067) -- (-0.510105,-0.661108) -- cycle;
\definecolor{color_9558}{rgb}{0.06602,0.93398,0.93398};
\draw[fill=color_9558] (-0.137657,0.303825) -- (-0.137046,0.2265) -- (-0.0919756,0.279663) -- cycle;
\definecolor{color_9559}{rgb}{0.746437,0.253563,0.253563};
\draw[fill=color_9559] (0.318758,-0.745011) -- (0.270803,-0.733168) -- (0.279703,-0.786262) -- cycle;
\definecolor{color_9560}{rgb}{0.63811,0.36189,0.36189};
\draw[fill=color_9560] (0.338246,-0.780745) -- (0.318758,-0.745011) -- (0.279703,-0.786262) -- cycle;
\definecolor{color_9561}{rgb}{0.373819,0.626181,0.626181};
\draw[fill=color_9561] (-0.30968,0.725272) -- (-0.273968,0.699348) -- (-0.263483,0.764023) -- cycle;
\definecolor{color_9562}{rgb}{0.471352,0.528648,0.528648};
\draw[fill=color_9562] (-0.961969,0.28393) -- (-1,0.309957) -- (-1,0.262874) -- cycle;
\definecolor{color_9563}{rgb}{0.47495,0.52505,0.52505};
\draw[fill=color_9563] (-0.199799,-0.302202) -- (-0.167678,-0.320704) -- (-0.159755,-0.274107) -- cycle;
\definecolor{color_9564}{rgb}{0.175489,0.824511,0.824511};
\draw[fill=color_9564] (0.00426404,-0.491472) -- (0.0086689,-0.499032) -- (0.0123874,-0.490859) -- cycle;
\definecolor{color_9565}{rgb}{0.368872,0.631128,0.631128};
\draw[fill=color_9565] (-0.521427,-0.129976) -- (-0.486117,-0.103128) -- (-0.521842,-0.0885325) -- cycle;
\definecolor{color_9566}{rgb}{0.279094,0.720906,0.720906};
\draw[fill=color_9566] (0.287543,0.764029) -- (0.253106,0.817697) -- (0.208813,0.760945) -- cycle;
\definecolor{color_9567}{rgb}{0.116368,0.883632,0.883632};
\draw[fill=color_9567] (-0.428374,0.356748) -- (-0.440174,0.380349) -- (-0.462629,0.364022) -- cycle;
\definecolor{color_9568}{rgb}{0.0427326,0.957267,0.957267};
\draw[fill=color_9568] (-0.0903989,-0.406835) -- (-0.0792697,-0.381954) -- (-0.0959478,-0.387853) -- cycle;
\definecolor{color_9569}{rgb}{0.125633,0.874367,0.874367};
\draw[fill=color_9569] (-0.608972,-0.713684) -- (-0.631997,-0.682598) -- (-0.647935,-0.712935) -- cycle;
\definecolor{color_9570}{rgb}{0.119203,0.880797,0.880797};
\draw[fill=color_9570] (-0.815021,-0.682072) -- (-0.837592,-0.647678) -- (-0.846015,-0.681952) -- cycle;
\definecolor{color_9571}{rgb}{0.206928,0.793072,0.793072};
\draw[fill=color_9571] (0.814991,-0.820473) -- (0.820913,-0.862134) -- (0.848311,-0.834454) -- cycle;
\definecolor{color_9572}{rgb}{0.33177,0.66823,0.66823};
\draw[fill=color_9572] (-0.385669,-0.698663) -- (-0.439894,-0.697734) -- (-0.410648,-0.733764) -- cycle;
\definecolor{color_9573}{rgb}{0.402475,0.597525,0.597525};
\draw[fill=color_9573] (-0.36353,-0.753365) -- (-0.385669,-0.698663) -- (-0.410648,-0.733764) -- cycle;
\definecolor{color_9574}{rgb}{0.179186,0.820814,0.820814};
\draw[fill=color_9574] (0.972366,0.362271) -- (0.970919,0.40016) -- (0.936516,0.391205) -- cycle;
\definecolor{color_9575}{rgb}{0.0829589,0.917041,0.917041};
\draw[fill=color_9575] (0.842577,-0.677372) -- (0.852869,-0.70937) -- (0.874723,-0.691353) -- cycle;
\definecolor{color_9576}{rgb}{0.133562,0.866438,0.866438};
\draw[fill=color_9576] (-0.0123661,-0.619371) -- (-0.0360344,-0.609758) -- (-0.0345277,-0.641611) -- cycle;
\definecolor{color_9577}{rgb}{0.147764,0.852236,0.852236};
\draw[fill=color_9577] (0.856315,0.556667) -- (0.898051,0.563129) -- (0.873277,0.585274) -- cycle;
\definecolor{color_9578}{rgb}{0.102994,0.897006,0.897006};
\draw[fill=color_9578] (0.856315,0.556667) -- (0.873277,0.585274) -- (0.840424,0.58917) -- cycle;
\definecolor{color_9579}{rgb}{0.15305,0.84695,0.84695};
\draw[fill=color_9579] (-0.887981,0.728308) -- (-0.924864,0.755512) -- (-0.920132,0.717393) -- cycle;
\definecolor{color_9580}{rgb}{0.124364,0.875636,0.875636};
\draw[fill=color_9580] (-0.948747,0.737543) -- (-0.920132,0.717393) -- (-0.924864,0.755512) -- cycle;
\definecolor{color_9581}{rgb}{0.550687,0.449313,0.449313};
\draw[fill=color_9581] (-0.915435,0.486074) -- (-0.884423,0.468139) -- (-0.880342,0.519828) -- cycle;
\definecolor{color_9582}{rgb}{0.242814,0.757186,0.757186};
\draw[fill=color_9582] (-0.915435,0.486074) -- (-0.943654,0.460762) -- (-0.915172,0.442785) -- cycle;
\definecolor{color_9583}{rgb}{0.624949,0.375051,0.375051};
\draw[fill=color_9583] (-0.292177,0.926111) -- (-0.318915,0.956505) -- (-0.341569,0.901831) -- cycle;
\definecolor{color_9584}{rgb}{0.276228,0.723772,0.723772};
\draw[fill=color_9584] (0.547869,-0.626444) -- (0.583454,-0.598497) -- (0.549775,-0.586799) -- cycle;
\definecolor{color_9585}{rgb}{0.395798,0.604202,0.604202};
\draw[fill=color_9585] (0.579186,-0.558398) -- (0.572049,-0.517928) -- (0.535124,-0.550268) -- cycle;
\definecolor{color_9586}{rgb}{0.240285,0.759715,0.759715};
\draw[fill=color_9586] (0.549775,-0.586799) -- (0.579186,-0.558398) -- (0.535124,-0.550268) -- cycle;
\definecolor{color_9587}{rgb}{0.490551,0.509449,0.509449};
\draw[fill=color_9587] (0.384782,-0.0352163) -- (0.333493,-0.0605324) -- (0.371101,-0.0852836) -- cycle;
\definecolor{color_9588}{rgb}{0.35467,0.64533,0.64533};
\draw[fill=color_9588] (0.410334,-0.079646) -- (0.384782,-0.0352163) -- (0.371101,-0.0852836) -- cycle;
\definecolor{color_9589}{rgb}{0.34612,0.65388,0.65388};
\draw[fill=color_9589] (-0.929404,0.130547) -- (-0.922344,0.0941614) -- (-0.888122,0.12463) -- cycle;
\definecolor{color_9590}{rgb}{0.337514,0.662486,0.662486};
\draw[fill=color_9590] (-0.929404,0.130547) -- (-0.963701,0.111753) -- (-0.922344,0.0941614) -- cycle;
\definecolor{color_9591}{rgb}{0.129366,0.870634,0.870634};
\draw[fill=color_9591] (0.787525,0.568267) -- (0.80019,0.529023) -- (0.821757,0.558899) -- cycle;
\definecolor{color_9592}{rgb}{0.0910613,0.908939,0.908939};
\draw[fill=color_9592] (0.787525,0.568267) -- (0.821757,0.558899) -- (0.806153,0.59705) -- cycle;
\definecolor{color_9593}{rgb}{0.22386,0.77614,0.77614};
\draw[fill=color_9593] (-0.619123,0.312443) -- (-0.577754,0.292778) -- (-0.592763,0.321428) -- cycle;
\definecolor{color_9594}{rgb}{0.21952,0.78048,0.78048};
\draw[fill=color_9594] (-0.619123,0.312443) -- (-0.592763,0.321428) -- (-0.604198,0.35315) -- cycle;
\definecolor{color_9595}{rgb}{0.0662428,0.933757,0.933757};
\draw[fill=color_9595] (-0.0691565,-0.557204) -- (-0.0481679,-0.558723) -- (-0.0542907,-0.546622) -- cycle;
\definecolor{color_9596}{rgb}{0.0666801,0.93332,0.93332};
\draw[fill=color_9596] (-0.0481679,-0.558723) -- (-0.0379181,-0.544463) -- (-0.0542907,-0.546622) -- cycle;
\definecolor{color_9597}{rgb}{0.157449,0.842551,0.842551};
\draw[fill=color_9597] (0.733592,1) -- (0.672178,1) -- (0.72129,0.962633) -- cycle;
\definecolor{color_9598}{rgb}{0.444613,0.555387,0.555387};
\draw[fill=color_9598] (-0.599016,-1) -- (-0.572476,-0.960122) -- (-0.625343,-0.956096) -- cycle;
\definecolor{color_9599}{rgb}{0.396522,0.603478,0.603478};
\draw[fill=color_9599] (-0.676386,-0.953353) -- (-0.644748,-1) -- (-0.625343,-0.956096) -- cycle;
\definecolor{color_9600}{rgb}{0.0798922,0.920108,0.920108};
\draw[fill=color_9600] (-0.528204,0.529363) -- (-0.51639,0.525092) -- (-0.519299,0.540633) -- cycle;
\definecolor{color_9601}{rgb}{0.0902819,0.909718,0.909718};
\draw[fill=color_9601] (-0.540485,0.54385) -- (-0.523372,0.554518) -- (-0.537062,0.566278) -- cycle;
\definecolor{color_9602}{rgb}{0.0770439,0.922956,0.922956};
\draw[fill=color_9602] (-0.945583,-0.521254) -- (-0.970174,-0.515136) -- (-0.9481,-0.550172) -- cycle;
\definecolor{color_9603}{rgb}{0.26727,0.73273,0.73273};
\draw[fill=color_9603] (-0.954104,-0.145549) -- (-0.940209,-0.10417) -- (-0.973284,-0.119827) -- cycle;
\definecolor{color_9604}{rgb}{0.379036,0.620964,0.620964};
\draw[fill=color_9604] (-0.499292,0.0403793) -- (-0.458863,0.0552952) -- (-0.482821,0.0824281) -- cycle;
\definecolor{color_9605}{rgb}{0.212023,0.787977,0.787977};
\draw[fill=color_9605] (-0.267666,-0.0228134) -- (-0.265104,-0.0556334) -- (-0.238552,-0.0228967) -- cycle;
\definecolor{color_9606}{rgb}{0.0627253,0.937275,0.937275};
\draw[fill=color_9606] (-0.515833,0.473305) -- (-0.511291,0.485366) -- (-0.523924,0.482364) -- cycle;
\definecolor{color_9607}{rgb}{0.0790888,0.920911,0.920911};
\draw[fill=color_9607] (-0.523924,0.482364) -- (-0.511291,0.485366) -- (-0.519033,0.494498) -- cycle;
\definecolor{color_9608}{rgb}{0.0426398,0.95736,0.95736};
\draw[fill=color_9608] (-0.0447703,-0.484904) -- (-0.0296182,-0.484082) -- (-0.0371131,-0.474916) -- cycle;
\definecolor{color_9609}{rgb}{0.828074,0.171926,0.171926};
\draw[fill=color_9609] (-0.445387,1) -- (-0.49008,0.972931) -- (-0.468177,0.945884) -- cycle;
\definecolor{color_9610}{rgb}{0.0834758,0.916524,0.916524};
\draw[fill=color_9610] (0.505958,0.341806) -- (0.493061,0.378163) -- (0.462033,0.348424) -- cycle;
\definecolor{color_9611}{rgb}{0.214971,0.785029,0.785029};
\draw[fill=color_9611] (0.329921,0.495346) -- (0.334489,0.418191) -- (0.382215,0.456371) -- cycle;
\definecolor{color_9612}{rgb}{0.0325001,0.9675,0.9675};
\draw[fill=color_9612] (-0.458626,0.501661) -- (-0.462353,0.487891) -- (-0.448046,0.490747) -- cycle;
\definecolor{color_9613}{rgb}{0.0712943,0.928706,0.928706};
\draw[fill=color_9613] (-0.268226,-1) -- (-0.240833,-1) -- (-0.270851,-0.975738) -- cycle;
\definecolor{color_9614}{rgb}{0.0752843,0.924716,0.924716};
\draw[fill=color_9614] (-0.0391232,-0.572511) -- (-0.0299595,-0.556604) -- (-0.0481679,-0.558723) -- cycle;
\definecolor{color_9615}{rgb}{0.149333,0.850667,0.850667};
\draw[fill=color_9615] (-0.777325,-0.623938) -- (-0.817177,-0.613544) -- (-0.805176,-0.646877) -- cycle;
\definecolor{color_9616}{rgb}{0.16765,0.83235,0.83235};
\draw[fill=color_9616] (-0.77972,-0.670016) -- (-0.805176,-0.646877) -- (-0.815021,-0.682072) -- cycle;
\definecolor{color_9617}{rgb}{0.089438,0.910562,0.910562};
\draw[fill=color_9617] (0.105912,-0.525843) -- (0.0911356,-0.505882) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_9618}{rgb}{0.14989,0.85011,0.85011};
\draw[fill=color_9618] (0.611213,0.497285) -- (0.575729,0.474699) -- (0.612134,0.455836) -- cycle;
\definecolor{color_9619}{rgb}{0.171141,0.828859,0.828859};
\draw[fill=color_9619] (0.63866,0.429812) -- (0.645852,0.473259) -- (0.612134,0.455836) -- cycle;
\definecolor{color_9620}{rgb}{0.0770856,0.922914,0.922914};
\draw[fill=color_9620] (-0.537055,0.509443) -- (-0.52567,0.504117) -- (-0.525547,0.515613) -- cycle;
\definecolor{color_9621}{rgb}{0.149731,0.850269,0.850269};
\draw[fill=color_9621] (-0.0903917,-0.669098) -- (-0.123783,-0.68748) -- (-0.0694365,-0.700631) -- cycle;
\definecolor{color_9622}{rgb}{0.110493,0.889507,0.889507};
\draw[fill=color_9622] (-0.687299,-0.0886468) -- (-0.657619,-0.112482) -- (-0.660891,-0.0874406) -- cycle;
\definecolor{color_9623}{rgb}{0.24193,0.75807,0.75807};
\draw[fill=color_9623] (0.853143,-0.169725) -- (0.810496,-0.176303) -- (0.839342,-0.209944) -- cycle;
\definecolor{color_9624}{rgb}{0.177029,0.822971,0.822971};
\draw[fill=color_9624] (-0.971717,-0.385384) -- (-0.952881,-0.406277) -- (-0.936518,-0.372967) -- cycle;
\definecolor{color_9625}{rgb}{0.522135,0.477865,0.477865};
\draw[fill=color_9625] (-0.370186,-0.941674) -- (-0.362123,-1) -- (-0.3373,-0.954909) -- cycle;
\definecolor{color_9626}{rgb}{0.0815565,0.918444,0.918444};
\draw[fill=color_9626] (-0.0792697,-0.381954) -- (-0.0727152,-0.35457) -- (-0.100605,-0.369182) -- cycle;
\definecolor{color_9627}{rgb}{0.0732249,0.926775,0.926775};
\draw[fill=color_9627] (-0.0217279,-0.568972) -- (-0.0299595,-0.556604) -- (-0.0391232,-0.572511) -- cycle;
\definecolor{color_9628}{rgb}{0.230763,0.769237,0.769237};
\draw[fill=color_9628] (0.287543,0.764029) -- (0.314567,0.839695) -- (0.253106,0.817697) -- cycle;
\definecolor{color_9629}{rgb}{0.122031,0.877969,0.877969};
\draw[fill=color_9629] (0.898726,0.9413) -- (0.889072,0.970801) -- (0.86829,0.938003) -- cycle;
\definecolor{color_9630}{rgb}{0.213069,0.786931,0.786931};
\draw[fill=color_9630] (0.350411,-0.967978) -- (0.361754,-1) -- (0.386592,-0.965713) -- cycle;
\definecolor{color_9631}{rgb}{0.152521,0.847479,0.847479};
\draw[fill=color_9631] (0.885439,0.903446) -- (0.847128,0.909664) -- (0.843231,0.878162) -- cycle;
\definecolor{color_9632}{rgb}{0.119849,0.880151,0.880151};
\draw[fill=color_9632] (0.596538,-0.159127) -- (0.566118,-0.149321) -- (0.573065,-0.182655) -- cycle;
\definecolor{color_9633}{rgb}{0.0619606,0.938039,0.938039};
\draw[fill=color_9633] (0.582621,-0.131412) -- (0.566118,-0.149321) -- (0.596538,-0.159127) -- cycle;
\definecolor{color_9634}{rgb}{0.0876134,0.912387,0.912387};
\draw[fill=color_9634] (0.621042,-0.221603) -- (0.59054,-0.21064) -- (0.597846,-0.240629) -- cycle;
\definecolor{color_9635}{rgb}{0.0916975,0.908303,0.908303};
\draw[fill=color_9635] (-0.0130181,-0.502486) -- (-0.00997585,-0.495599) -- (-0.0209564,-0.498027) -- cycle;
\definecolor{color_9636}{rgb}{0.17316,0.82684,0.82684};
\draw[fill=color_9636] (0.759133,0.319808) -- (0.772064,0.355269) -- (0.734671,0.349338) -- cycle;
\definecolor{color_9637}{rgb}{0.210689,0.789311,0.789311};
\draw[fill=color_9637] (0.736781,0.286544) -- (0.759133,0.319808) -- (0.724112,0.320606) -- cycle;
\definecolor{color_9638}{rgb}{0.123941,0.876059,0.876059};
\draw[fill=color_9638] (0.736781,0.286544) -- (0.724112,0.320606) -- (0.697673,0.305726) -- cycle;
\definecolor{color_9639}{rgb}{0.233068,0.766932,0.766932};
\draw[fill=color_9639] (0.721243,0.248345) -- (0.736781,0.286544) -- (0.700296,0.274467) -- cycle;
\definecolor{color_9640}{rgb}{0.0923753,0.907625,0.907625};
\draw[fill=color_9640] (-0.884346,-0.901261) -- (-0.871228,-0.932431) -- (-0.846513,-0.915299) -- cycle;
\definecolor{color_9641}{rgb}{0.195106,0.804894,0.804894};
\draw[fill=color_9641] (-0.871228,-0.932431) -- (-0.844194,-0.962052) -- (-0.846513,-0.915299) -- cycle;
\definecolor{color_9642}{rgb}{0.0965143,0.903486,0.903486};
\draw[fill=color_9642] (-0.184525,-0.975668) -- (-0.160847,-0.957058) -- (-0.193855,-0.94171) -- cycle;
\definecolor{color_9643}{rgb}{0.0618351,0.938165,0.938165};
\draw[fill=color_9643] (-0.528755,0.468837) -- (-0.53782,0.481747) -- (-0.542168,0.46287) -- cycle;
\definecolor{color_9644}{rgb}{0.0622346,0.937765,0.937765};
\draw[fill=color_9644] (-0.528755,0.468837) -- (-0.523924,0.482364) -- (-0.53782,0.481747) -- cycle;
\definecolor{color_9645}{rgb}{0.137976,0.862024,0.862024};
\draw[fill=color_9645] (-0.657121,0.862366) -- (-0.687628,0.849338) -- (-0.666357,0.826721) -- cycle;
\definecolor{color_9646}{rgb}{0.289297,0.710703,0.710703};
\draw[fill=color_9646] (-0.205945,-0.861189) -- (-0.211418,-0.907014) -- (-0.178042,-0.910493) -- cycle;
\definecolor{color_9647}{rgb}{0.142955,0.857045,0.857045};
\draw[fill=color_9647] (-0.142977,-0.90184) -- (-0.170124,-0.876264) -- (-0.178042,-0.910493) -- cycle;
\definecolor{color_9648}{rgb}{0.0967894,0.903211,0.903211};
\draw[fill=color_9648] (-0.525547,0.515613) -- (-0.516513,0.505865) -- (-0.511445,0.513581) -- cycle;
\definecolor{color_9649}{rgb}{0.0312431,0.968757,0.968757};
\draw[fill=color_9649] (0.0242854,-0.451429) -- (0.0292077,-0.46898) -- (0.0462852,-0.459293) -- cycle;
\definecolor{color_9650}{rgb}{0.0300789,0.969921,0.969921};
\draw[fill=color_9650] (0.0292077,-0.46898) -- (0.0443159,-0.476287) -- (0.0462852,-0.459293) -- cycle;
\definecolor{color_9651}{rgb}{0.152682,0.847318,0.847318};
\draw[fill=color_9651] (0.511455,-0.122929) -- (0.469025,-0.13355) -- (0.495486,-0.146912) -- cycle;
\definecolor{color_9652}{rgb}{0.105735,0.894265,0.894265};
\draw[fill=color_9652] (0.511455,-0.122929) -- (0.495486,-0.146912) -- (0.517909,-0.161346) -- cycle;
\definecolor{color_9653}{rgb}{0.34968,0.65032,0.65032};
\draw[fill=color_9653] (0.773997,-0.355753) -- (0.753063,-0.397502) -- (0.796127,-0.382757) -- cycle;
\definecolor{color_9654}{rgb}{0.0904939,0.909506,0.909506};
\draw[fill=color_9654] (0.0988781,-0.551125) -- (0.105912,-0.525843) -- (0.0819142,-0.532272) -- cycle;
\definecolor{color_9655}{rgb}{0.199927,0.800073,0.800073};
\draw[fill=color_9655] (-0.07722,-0.937932) -- (-0.0396235,-0.919096) -- (-0.06984,-0.901633) -- cycle;
\definecolor{color_9656}{rgb}{0.151433,0.848567,0.848567};
\draw[fill=color_9656] (-0.06984,-0.901633) -- (-0.106888,-0.89776) -- (-0.07722,-0.937932) -- cycle;
\definecolor{color_9657}{rgb}{0.121865,0.878135,0.878135};
\draw[fill=color_9657] (0.16263,-0.236952) -- (0.145156,-0.209687) -- (0.124255,-0.25149) -- cycle;
\definecolor{color_9658}{rgb}{1,0,0};
\draw[fill=color_9658] (-0.393598,1) -- (-0.445387,1) -- (-0.423435,0.943688) -- cycle;
\definecolor{color_9659}{rgb}{0.184571,0.815429,0.815429};
\draw[fill=color_9659] (0.393956,-0.540734) -- (0.428338,-0.568267) -- (0.432038,-0.530352) -- cycle;
\definecolor{color_9660}{rgb}{0.210765,0.789235,0.789235};
\draw[fill=color_9660] (0.432038,-0.530352) -- (0.428338,-0.568267) -- (0.464277,-0.549064) -- cycle;
\definecolor{color_9661}{rgb}{0.233297,0.766703,0.766703};
\draw[fill=color_9661] (-0.792166,0.415887) -- (-0.757363,0.430865) -- (-0.788423,0.454464) -- cycle;
\definecolor{color_9662}{rgb}{0.143329,0.856671,0.856671};
\draw[fill=color_9662] (0.535682,0.0928611) -- (0.529608,0.130637) -- (0.492942,0.114814) -- cycle;
\definecolor{color_9663}{rgb}{0.0620056,0.937994,0.937994};
\draw[fill=color_9663] (0.396166,-0.442603) -- (0.376458,-0.461294) -- (0.410105,-0.471679) -- cycle;
\definecolor{color_9664}{rgb}{0.109897,0.890103,0.890103};
\draw[fill=color_9664] (0.398645,-0.413174) -- (0.424243,-0.438961) -- (0.437335,-0.408971) -- cycle;
\definecolor{color_9665}{rgb}{0.0930273,0.906973,0.906973};
\draw[fill=color_9665] (0.424243,-0.438961) -- (0.457893,-0.441349) -- (0.437335,-0.408971) -- cycle;
\definecolor{color_9666}{rgb}{0.216871,0.783129,0.783129};
\draw[fill=color_9666] (0.400436,-0.203291) -- (0.366192,-0.190356) -- (0.36683,-0.226384) -- cycle;
\definecolor{color_9667}{rgb}{0.0766046,0.923395,0.923395};
\draw[fill=color_9667] (0.49447,-0.242812) -- (0.526204,-0.24255) -- (0.508679,-0.219328) -- cycle;
\definecolor{color_9668}{rgb}{0.0689181,0.931082,0.931082};
\draw[fill=color_9668] (0.53512,-0.216176) -- (0.508679,-0.219328) -- (0.526204,-0.24255) -- cycle;
\definecolor{color_9669}{rgb}{0.146414,0.853586,0.853586};
\draw[fill=color_9669] (0.462474,-0.200882) -- (0.490203,-0.19902) -- (0.484686,-0.171687) -- cycle;
\definecolor{color_9670}{rgb}{0.0678067,0.932193,0.932193};
\draw[fill=color_9670] (0.513455,-0.19087) -- (0.484686,-0.171687) -- (0.490203,-0.19902) -- cycle;
\definecolor{color_9671}{rgb}{0.0939424,0.906058,0.906058};
\draw[fill=color_9671] (-0.948747,0.737543) -- (-0.94708,0.708417) -- (-0.920132,0.717393) -- cycle;
\definecolor{color_9672}{rgb}{0.134197,0.865803,0.865803};
\draw[fill=color_9672] (-0.920132,0.717393) -- (-0.94708,0.708417) -- (-0.931209,0.682641) -- cycle;
\definecolor{color_9673}{rgb}{0.156557,0.843443,0.843443};
\draw[fill=color_9673] (-0.0996242,-0.725271) -- (-0.117956,-0.755599) -- (-0.0754946,-0.761636) -- cycle;
\definecolor{color_9674}{rgb}{0.208937,0.791063,0.791063};
\draw[fill=color_9674] (-0.0443694,-0.736697) -- (-0.0996242,-0.725271) -- (-0.0754946,-0.761636) -- cycle;
\definecolor{color_9675}{rgb}{0.0727497,0.92725,0.92725};
\draw[fill=color_9675] (0.0459113,-0.529381) -- (0.0301462,-0.532009) -- (0.0394287,-0.542426) -- cycle;
\definecolor{color_9676}{rgb}{0.123444,0.876556,0.876556};
\draw[fill=color_9676] (-0.0780626,-0.6415) -- (-0.0903917,-0.669098) -- (-0.0482331,-0.672141) -- cycle;
\definecolor{color_9677}{rgb}{0.113673,0.886327,0.886327};
\draw[fill=color_9677] (-0.0957692,-0.834125) -- (-0.137292,-0.830073) -- (-0.114387,-0.859617) -- cycle;
\definecolor{color_9678}{rgb}{0.117854,0.882146,0.882146};
\draw[fill=color_9678] (-0.0957692,-0.834125) -- (-0.114387,-0.859617) -- (-0.0878575,-0.870817) -- cycle;
\definecolor{color_9679}{rgb}{0.0694924,0.930508,0.930508};
\draw[fill=color_9679] (-0.55501,0.48989) -- (-0.570679,0.479894) -- (-0.552525,0.47406) -- cycle;
\definecolor{color_9680}{rgb}{0.0682838,0.931716,0.931716};
\draw[fill=color_9680] (0.0459113,-0.529381) -- (0.0314181,-0.52219) -- (0.0301462,-0.532009) -- cycle;
\definecolor{color_9681}{rgb}{0.0543099,0.94569,0.94569};
\draw[fill=color_9681] (-0.445907,0.564322) -- (-0.452952,0.547598) -- (-0.431016,0.552244) -- cycle;
\definecolor{color_9682}{rgb}{0.12327,0.87673,0.87673};
\draw[fill=color_9682] (0.0123874,-0.490859) -- (0.0086689,-0.499032) -- (0.0169443,-0.498119) -- cycle;
\definecolor{color_9683}{rgb}{0.0859529,0.914047,0.914047};
\draw[fill=color_9683] (-0.19068,0.654613) -- (-0.155454,0.674158) -- (-0.189734,0.712821) -- cycle;
\definecolor{color_9684}{rgb}{0.183287,0.816713,0.816713};
\draw[fill=color_9684] (0.402237,-0.379566) -- (0.363984,-0.396001) -- (0.398645,-0.413174) -- cycle;
\definecolor{color_9685}{rgb}{0.170796,0.829204,0.829204};
\draw[fill=color_9685] (0.436344,-0.495192) -- (0.432038,-0.530352) -- (0.46693,-0.511584) -- cycle;
\definecolor{color_9686}{rgb}{0.215816,0.784184,0.784184};
\draw[fill=color_9686] (0.649082,0.695753) -- (0.700911,0.722785) -- (0.662683,0.744691) -- cycle;
\definecolor{color_9687}{rgb}{0.157236,0.842764,0.842764};
\draw[fill=color_9687] (0.725663,0.921419) -- (0.682105,0.938155) -- (0.703548,0.886454) -- cycle;
\definecolor{color_9688}{rgb}{0.155474,0.844526,0.844526};
\draw[fill=color_9688] (-1,0.445058) -- (-1,0.415466) -- (-0.970942,0.431249) -- cycle;
\definecolor{color_9689}{rgb}{0.0276658,0.972334,0.972334};
\draw[fill=color_9689] (-0.433699,0.477891) -- (-0.446477,0.464892) -- (-0.435075,0.456727) -- cycle;
\definecolor{color_9690}{rgb}{0.165384,0.834616,0.834616};
\draw[fill=color_9690] (-0.117105,-0.81117) -- (-0.138473,-0.788072) -- (-0.137292,-0.830073) -- cycle;
\definecolor{color_9691}{rgb}{0.132821,0.867179,0.867179};
\draw[fill=color_9691] (0.382451,0.185586) -- (0.337687,0.175373) -- (0.36622,0.139112) -- cycle;
\definecolor{color_9692}{rgb}{0.185172,0.814828,0.814828};
\draw[fill=color_9692] (0.382451,0.185586) -- (0.365096,0.230192) -- (0.337687,0.175373) -- cycle;
\definecolor{color_9693}{rgb}{0.179627,0.820373,0.820373};
\draw[fill=color_9693] (0.416147,0.161939) -- (0.382451,0.185586) -- (0.36622,0.139112) -- cycle;
\definecolor{color_9694}{rgb}{0.197872,0.802128,0.802128};
\draw[fill=color_9694] (0.743699,0.420576) -- (0.708206,0.402192) -- (0.74352,0.383482) -- cycle;
\definecolor{color_9695}{rgb}{0.189762,0.810238,0.810238};
\draw[fill=color_9695] (0.798683,0.322836) -- (0.772064,0.355269) -- (0.759133,0.319808) -- cycle;
\definecolor{color_9696}{rgb}{0.217894,0.782106,0.782106};
\draw[fill=color_9696] (0.658477,0.651835) -- (0.689627,0.623608) -- (0.702551,0.672072) -- cycle;
\definecolor{color_9697}{rgb}{0.400205,0.599795,0.599795};
\draw[fill=color_9697] (0.535533,0.665726) -- (0.53532,0.598313) -- (0.586283,0.606838) -- cycle;
\definecolor{color_9698}{rgb}{0.16797,0.83203,0.83203};
\draw[fill=color_9698] (0.686268,0.522886) -- (0.710821,0.537525) -- (0.684433,0.575032) -- cycle;
\definecolor{color_9699}{rgb}{0.076202,0.923798,0.923798};
\draw[fill=color_9699] (-0.608235,0.954427) -- (-0.642387,0.946973) -- (-0.616696,0.927238) -- cycle;
\definecolor{color_9700}{rgb}{0.353394,0.646606,0.646606};
\draw[fill=color_9700] (-0.85212,-0.421474) -- (-0.882404,-0.45701) -- (-0.841395,-0.460721) -- cycle;
\definecolor{color_9701}{rgb}{0.330744,0.669256,0.669256};
\draw[fill=color_9701] (-0.889252,-0.420438) -- (-0.882404,-0.45701) -- (-0.85212,-0.421474) -- cycle;
\definecolor{color_9702}{rgb}{0.0939961,0.906004,0.906004};
\draw[fill=color_9702] (-0.598939,0.545819) -- (-0.586462,0.524459) -- (-0.576398,0.545249) -- cycle;
\definecolor{color_9703}{rgb}{0.14886,0.85114,0.85114};
\draw[fill=color_9703] (-0.841443,-0.58339) -- (-0.876828,-0.602956) -- (-0.848383,-0.616129) -- cycle;
\definecolor{color_9704}{rgb}{0.14937,0.85063,0.85063};
\draw[fill=color_9704] (-0.817177,-0.613544) -- (-0.797405,-0.584371) -- (-0.841443,-0.58339) -- cycle;
\definecolor{color_9705}{rgb}{0.0957127,0.904287,0.904287};
\draw[fill=color_9705] (-0.817177,-0.613544) -- (-0.841443,-0.58339) -- (-0.848383,-0.616129) -- cycle;
\definecolor{color_9706}{rgb}{0.161911,0.838089,0.838089};
\draw[fill=color_9706] (-0.189734,0.712821) -- (-0.234547,0.723705) -- (-0.233423,0.674192) -- cycle;
\definecolor{color_9707}{rgb}{0.112226,0.887774,0.887774};
\draw[fill=color_9707] (0.959043,0.199028) -- (0.976863,0.171776) -- (0.981905,0.205728) -- cycle;
\definecolor{color_9708}{rgb}{0.0745667,0.925433,0.925433};
\draw[fill=color_9708] (0.025671,-0.542124) -- (0.0301462,-0.532009) -- (0.0148712,-0.533442) -- cycle;
\definecolor{color_9709}{rgb}{0.584047,0.415953,0.415953};
\draw[fill=color_9709] (-0.719308,-0.955672) -- (-0.676386,-0.953353) -- (-0.706475,-0.900805) -- cycle;
\definecolor{color_9710}{rgb}{0.21773,0.78227,0.78227};
\draw[fill=color_9710] (0.919383,0.0136481) -- (0.876105,0.0325876) -- (0.877605,-0.00392055) -- cycle;
\definecolor{color_9711}{rgb}{0.21623,0.78377,0.78377};
\draw[fill=color_9711] (0.961145,0.0298739) -- (0.920199,0.0511377) -- (0.919383,0.0136481) -- cycle;
\definecolor{color_9712}{rgb}{0.26067,0.73933,0.73933};
\draw[fill=color_9712] (0.919383,0.0136481) -- (0.920199,0.0511377) -- (0.876105,0.0325876) -- cycle;
\definecolor{color_9713}{rgb}{0.148491,0.851509,0.851509};
\draw[fill=color_9713] (0.721243,0.248345) -- (0.700296,0.274467) -- (0.678272,0.24722) -- cycle;
\definecolor{color_9714}{rgb}{0.115041,0.884959,0.884959};
\draw[fill=color_9714] (0.608482,0.102368) -- (0.591986,0.132646) -- (0.568018,0.110535) -- cycle;
\definecolor{color_9715}{rgb}{0.0911067,0.908893,0.908893};
\draw[fill=color_9715] (0.591986,0.132646) -- (0.588912,0.162763) -- (0.559978,0.150667) -- cycle;
\definecolor{color_9716}{rgb}{0.0556284,0.944372,0.944372};
\draw[fill=color_9716] (0.0213897,-0.488563) -- (0.0169443,-0.498119) -- (0.0244846,-0.497875) -- cycle;
\definecolor{color_9717}{rgb}{0.0619264,0.938074,0.938074};
\draw[fill=color_9717] (0.16263,-0.236952) -- (0.180235,-0.207482) -- (0.145156,-0.209687) -- cycle;
\definecolor{color_9718}{rgb}{0.131748,0.868252,0.868252};
\draw[fill=color_9718] (0.568018,0.110535) -- (0.591986,0.132646) -- (0.559978,0.150667) -- cycle;
\definecolor{color_9719}{rgb}{0.216481,0.783519,0.783519};
\draw[fill=color_9719] (0.544284,0.272846) -- (0.519798,0.306287) -- (0.48916,0.267819) -- cycle;
\definecolor{color_9720}{rgb}{0.191706,0.808294,0.808294};
\draw[fill=color_9720] (0.48916,0.267819) -- (0.431859,0.256033) -- (0.472956,0.22693) -- cycle;
\definecolor{color_9721}{rgb}{0.202417,0.797583,0.797583};
\draw[fill=color_9721] (0.522608,0.233724) -- (0.544284,0.272846) -- (0.48916,0.267819) -- cycle;
\definecolor{color_9722}{rgb}{0.135488,0.864512,0.864512};
\draw[fill=color_9722] (0.734671,0.349338) -- (0.74352,0.383482) -- (0.710301,0.371249) -- cycle;
\definecolor{color_9723}{rgb}{0.12135,0.87865,0.87865};
\draw[fill=color_9723] (0.646751,0.34711) -- (0.664538,0.318891) -- (0.691748,0.34249) -- cycle;
\definecolor{color_9724}{rgb}{0.177002,0.822998,0.822998};
\draw[fill=color_9724] (0.646751,0.34711) -- (0.674483,0.377003) -- (0.63235,0.385006) -- cycle;
\definecolor{color_9725}{rgb}{0.25378,0.74622,0.74622};
\draw[fill=color_9725] (0.646751,0.34711) -- (0.63235,0.385006) -- (0.604319,0.344676) -- cycle;
\definecolor{color_9726}{rgb}{0.415506,0.584494,0.584494};
\draw[fill=color_9726] (0.77655,0.00793975) -- (0.801108,-0.0256232) -- (0.828811,0.0121993) -- cycle;
\definecolor{color_9727}{rgb}{0.319768,0.680232,0.680232};
\draw[fill=color_9727] (0.828811,0.0121993) -- (0.792782,0.0441389) -- (0.77655,0.00793975) -- cycle;
\definecolor{color_9728}{rgb}{0.215252,0.784748,0.784748};
\draw[fill=color_9728] (0.913099,0.241166) -- (0.878081,0.253566) -- (0.884749,0.216594) -- cycle;
\definecolor{color_9729}{rgb}{0.339853,0.660147,0.660147};
\draw[fill=color_9729] (0.429638,-0.00371797) -- (0.437899,0.0405713) -- (0.391881,0.0158513) -- cycle;
\definecolor{color_9730}{rgb}{0.299667,0.700333,0.700333};
\draw[fill=color_9730] (0.429638,-0.00371797) -- (0.47544,0.0111964) -- (0.437899,0.0405713) -- cycle;
\definecolor{color_9731}{rgb}{0.0733581,0.926642,0.926642};
\draw[fill=color_9731] (-0.50692,0.530816) -- (-0.51639,0.525092) -- (-0.504957,0.520987) -- cycle;
\definecolor{color_9732}{rgb}{0.0936319,0.906368,0.906368};
\draw[fill=color_9732] (-0.114387,-0.859617) -- (-0.14074,-0.867003) -- (-0.106888,-0.89776) -- cycle;
\definecolor{color_9733}{rgb}{0.303988,0.696012,0.696012};
\draw[fill=color_9733] (1,-0.742548) -- (1,-0.700321) -- (0.978012,-0.742674) -- cycle;
\definecolor{color_9734}{rgb}{0.357661,0.642339,0.642339};
\draw[fill=color_9734] (0.35667,-0.652806) -- (0.348867,-0.62223) -- (0.313814,-0.657265) -- cycle;
\definecolor{color_9735}{rgb}{0.404036,0.595964,0.595964};
\draw[fill=color_9735] (-0.900481,-0.816278) -- (-0.94428,-0.838328) -- (-0.901794,-0.863209) -- cycle;
\definecolor{color_9736}{rgb}{0.245825,0.754175,0.754175};
\draw[fill=color_9736] (-0.820593,0.0982647) -- (-0.845304,0.135812) -- (-0.857473,0.100075) -- cycle;
\definecolor{color_9737}{rgb}{0.392351,0.607649,0.607649};
\draw[fill=color_9737] (-0.790198,-0.842715) -- (-0.809748,-0.887155) -- (-0.760364,-0.884604) -- cycle;
\definecolor{color_9738}{rgb}{0.041696,0.958304,0.958304};
\draw[fill=color_9738] (0.058577,-0.485178) -- (0.0443159,-0.476287) -- (0.0443767,-0.492708) -- cycle;
\definecolor{color_9739}{rgb}{0.160944,0.839056,0.839056};
\draw[fill=color_9739] (0.424609,0.534461) -- (0.462192,0.5289) -- (0.453145,0.577087) -- cycle;
\definecolor{color_9740}{rgb}{0.276766,0.723234,0.723234};
\draw[fill=color_9740] (0.309993,0.570024) -- (0.26622,0.515521) -- (0.329921,0.495346) -- cycle;
\definecolor{color_9741}{rgb}{0.347105,0.652895,0.652895};
\draw[fill=color_9741] (-0.174193,-0.839626) -- (-0.211886,-0.805292) -- (-0.205945,-0.861189) -- cycle;
\definecolor{color_9742}{rgb}{0.18022,0.81978,0.81978};
\draw[fill=color_9742] (-0.170124,-0.876264) -- (-0.174193,-0.839626) -- (-0.205945,-0.861189) -- cycle;
\definecolor{color_9743}{rgb}{0.147943,0.852057,0.852057};
\draw[fill=color_9743] (-0.437469,0.63155) -- (-0.396655,0.603023) -- (-0.392814,0.637229) -- cycle;
\definecolor{color_9744}{rgb}{0.0235808,0.976419,0.976419};
\draw[fill=color_9744] (0.0508747,-0.442874) -- (0.0717042,-0.437972) -- (0.05804,-0.419681) -- cycle;
\definecolor{color_9745}{rgb}{0.060431,0.939569,0.939569};
\draw[fill=color_9745] (-0.20356,-0.0928801) -- (-0.225715,-0.08553) -- (-0.223847,-0.111458) -- cycle;
\definecolor{color_9746}{rgb}{0.055074,0.944926,0.944926};
\draw[fill=color_9746] (0.0567935,-0.500471) -- (0.0425578,-0.50373) -- (0.0527863,-0.514866) -- cycle;
\definecolor{color_9747}{rgb}{0.0397169,0.960283,0.960283};
\draw[fill=color_9747] (0.0762644,-0.493066) -- (0.0730456,-0.476488) -- (0.058577,-0.485178) -- cycle;
\definecolor{color_9748}{rgb}{0.150699,0.849301,0.849301};
\draw[fill=color_9748] (0.556106,0.342172) -- (0.585306,0.377247) -- (0.538736,0.373971) -- cycle;
\definecolor{color_9749}{rgb}{0.135373,0.864627,0.864627};
\draw[fill=color_9749] (0.585306,0.377247) -- (0.565708,0.408649) -- (0.538736,0.373971) -- cycle;
\definecolor{color_9750}{rgb}{0.125974,0.874026,0.874026};
\draw[fill=color_9750] (-0.819199,-0.55609) -- (-0.856825,-0.550982) -- (-0.841443,-0.58339) -- cycle;
\definecolor{color_9751}{rgb}{0.10183,0.89817,0.89817};
\draw[fill=color_9751] (-0.89232,-0.536757) -- (-0.880539,-0.571332) -- (-0.856825,-0.550982) -- cycle;
\definecolor{color_9752}{rgb}{0.0981344,0.901866,0.901866};
\draw[fill=color_9752] (-0.856825,-0.550982) -- (-0.880539,-0.571332) -- (-0.841443,-0.58339) -- cycle;
\definecolor{color_9753}{rgb}{0.124819,0.875181,0.875181};
\draw[fill=color_9753] (0.529608,0.130637) -- (0.530823,0.167156) -- (0.494419,0.155149) -- cycle;
\definecolor{color_9754}{rgb}{0.0973335,0.902667,0.902667};
\draw[fill=color_9754] (0.517909,-0.161346) -- (0.495486,-0.146912) -- (0.484686,-0.171687) -- cycle;
\definecolor{color_9755}{rgb}{0.101407,0.898593,0.898593};
\draw[fill=color_9755] (0.55437,-0.115286) -- (0.53792,-0.141013) -- (0.566118,-0.149321) -- cycle;
\definecolor{color_9756}{rgb}{0.0770912,0.922909,0.922909};
\draw[fill=color_9756] (0.566118,-0.149321) -- (0.547201,-0.165454) -- (0.573065,-0.182655) -- cycle;
\definecolor{color_9757}{rgb}{0.153426,0.846574,0.846574};
\draw[fill=color_9757] (0.55437,-0.115286) -- (0.511455,-0.122929) -- (0.53792,-0.141013) -- cycle;
\definecolor{color_9758}{rgb}{0.0596064,0.940394,0.940394};
\draw[fill=color_9758] (0.566118,-0.149321) -- (0.53792,-0.141013) -- (0.547201,-0.165454) -- cycle;
\definecolor{color_9759}{rgb}{0.128753,0.871247,0.871247};
\draw[fill=color_9759] (0.593141,-0.105483) -- (0.55437,-0.115286) -- (0.582621,-0.131412) -- cycle;
\definecolor{color_9760}{rgb}{0.137807,0.862193,0.862193};
\draw[fill=color_9760] (0.645905,0.226972) -- (0.635512,0.265209) -- (0.609025,0.240871) -- cycle;
\definecolor{color_9761}{rgb}{0.147274,0.852726,0.852726};
\draw[fill=color_9761] (0.971886,0.71392) -- (1,0.741508) -- (0.960364,0.742521) -- cycle;
\definecolor{color_9762}{rgb}{0.20725,0.79275,0.79275};
\draw[fill=color_9762] (1,0.697539) -- (1,0.741508) -- (0.971886,0.71392) -- cycle;
\definecolor{color_9763}{rgb}{0.100074,0.899926,0.899926};
\draw[fill=color_9763] (0.936581,0.715775) -- (0.971886,0.71392) -- (0.960364,0.742521) -- cycle;
\definecolor{color_9764}{rgb}{0.0452405,0.954759,0.954759};
\draw[fill=color_9764] (-0.0484583,-0.447048) -- (-0.0541433,-0.426916) -- (-0.0712753,-0.44015) -- cycle;
\definecolor{color_9765}{rgb}{1,0,0};
\draw[fill=color_9765] (-0.5,0.5) -- (-0.493217,0.503606) -- (-0.4998,0.510736) -- cycle;
\definecolor{color_9766}{rgb}{0.177721,0.822279,0.822279};
\draw[fill=color_9766] (0.910226,0.162302) -- (0.934116,0.184656) -- (0.911323,0.200491) -- cycle;
\definecolor{color_9767}{rgb}{0.206109,0.793891,0.793891};
\draw[fill=color_9767] (0.934116,0.184656) -- (0.939862,0.221882) -- (0.911323,0.200491) -- cycle;
\definecolor{color_9768}{rgb}{0.109421,0.890579,0.890579};
\draw[fill=color_9768] (-0.494064,0.488128) -- (-0.497012,0.494023) -- (-0.502896,0.490695) -- cycle;
\definecolor{color_9769}{rgb}{0.130326,0.869674,0.869674};
\draw[fill=color_9769] (-0.584752,0.928109) -- (-0.603123,0.899165) -- (-0.570476,0.898466) -- cycle;
\definecolor{color_9770}{rgb}{0.21444,0.78556,0.78556};
\draw[fill=color_9770] (-0.548908,0.932771) -- (-0.584752,0.928109) -- (-0.570476,0.898466) -- cycle;
\definecolor{color_9771}{rgb}{0.238081,0.761919,0.761919};
\draw[fill=color_9771] (-0.570476,0.898466) -- (-0.603123,0.899165) -- (-0.595955,0.864178) -- cycle;
\definecolor{color_9772}{rgb}{0.244976,0.755024,0.755024};
\draw[fill=color_9772] (-0.595955,0.864178) -- (-0.60723,0.822921) -- (-0.575154,0.837199) -- cycle;
\definecolor{color_9773}{rgb}{0.234842,0.765158,0.765158};
\draw[fill=color_9773] (-0.535443,0.904294) -- (-0.570476,0.898466) -- (-0.555151,0.868316) -- cycle;
\definecolor{color_9774}{rgb}{0.225362,0.774638,0.774638};
\draw[fill=color_9774] (-0.535443,0.904294) -- (-0.548908,0.932771) -- (-0.570476,0.898466) -- cycle;
\definecolor{color_9775}{rgb}{0.230345,0.769655,0.769655};
\draw[fill=color_9775] (-0.640996,0.810043) -- (-0.622416,0.783822) -- (-0.60723,0.822921) -- cycle;
\definecolor{color_9776}{rgb}{0.100969,0.899031,0.899031};
\draw[fill=color_9776] (-1,0.535388) -- (-0.966651,0.521185) -- (-0.975151,0.550795) -- cycle;
\definecolor{color_9777}{rgb}{0.0727901,0.92721,0.92721};
\draw[fill=color_9777] (-0.0217279,-0.568972) -- (-0.0288467,-0.587069) -- (-0.0107672,-0.577643) -- cycle;
\definecolor{color_9778}{rgb}{0.246205,0.753795,0.753795};
\draw[fill=color_9778] (0.376253,-0.265178) -- (0.333521,-0.252371) -- (0.34933,-0.29413) -- cycle;
\definecolor{color_9779}{rgb}{0.0344988,0.965501,0.965501};
\draw[fill=color_9779] (-0.479005,0.499845) -- (-0.470278,0.494823) -- (-0.47003,0.503644) -- cycle;
\definecolor{color_9780}{rgb}{0.140455,0.859545,0.859545};
\draw[fill=color_9780] (-0.92082,-0.521479) -- (-0.9481,-0.550172) -- (-0.91908,-0.543084) -- cycle;
\definecolor{color_9781}{rgb}{0.184073,0.815927,0.815927};
\draw[fill=color_9781] (0.664444,-0.290617) -- (0.675147,-0.250489) -- (0.643261,-0.255241) -- cycle;
\definecolor{color_9782}{rgb}{0.0942649,0.905735,0.905735};
\draw[fill=color_9782] (0.457893,-0.441349) -- (0.494524,-0.451159) -- (0.47981,-0.41824) -- cycle;
\definecolor{color_9783}{rgb}{0.238423,0.761577,0.761577};
\draw[fill=color_9783] (0.494524,-0.451159) -- (0.500112,-0.487885) -- (0.532633,-0.459313) -- cycle;
\definecolor{color_9784}{rgb}{0.173292,0.826708,0.826708};
\draw[fill=color_9784] (0.52106,-0.423341) -- (0.494524,-0.451159) -- (0.532633,-0.459313) -- cycle;
\definecolor{color_9785}{rgb}{0.0941955,0.905805,0.905805};
\draw[fill=color_9785] (0.355453,-0.485192) -- (0.376458,-0.461294) -- (0.340112,-0.458788) -- cycle;
\definecolor{color_9786}{rgb}{0.091226,0.908774,0.908774};
\draw[fill=color_9786] (-0.540485,0.54385) -- (-0.540826,0.522723) -- (-0.528204,0.529363) -- cycle;
\definecolor{color_9787}{rgb}{0.0901809,0.909819,0.909819};
\draw[fill=color_9787] (-0.540485,0.54385) -- (-0.528204,0.529363) -- (-0.519299,0.540633) -- cycle;
\definecolor{color_9788}{rgb}{0.0853445,0.914655,0.914655};
\draw[fill=color_9788] (-0.528204,0.529363) -- (-0.540826,0.522723) -- (-0.525547,0.515613) -- cycle;
\definecolor{color_9789}{rgb}{0.0284055,0.971595,0.971595};
\draw[fill=color_9789] (-0.480581,0.492097) -- (-0.47428,0.486111) -- (-0.470278,0.494823) -- cycle;
\definecolor{color_9790}{rgb}{1,0,0};
\draw[fill=color_9790] (-0.502896,0.490695) -- (-0.5,0.5) -- (-0.509589,0.496823) -- cycle;
\definecolor{color_9791}{rgb}{0.0416957,0.958304,0.958304};
\draw[fill=color_9791] (-0.506161,0.463022) -- (-0.50579,0.474816) -- (-0.515833,0.473305) -- cycle;
\definecolor{color_9792}{rgb}{0.0560417,0.943958,0.943958};
\draw[fill=color_9792] (-0.225715,-0.08553) -- (-0.239511,-0.0675993) -- (-0.253839,-0.0852778) -- cycle;
\definecolor{color_9793}{rgb}{0.210607,0.789393,0.789393};
\draw[fill=color_9793] (0.399834,-0.339896) -- (0.366595,-0.326561) -- (0.36442,-0.360453) -- cycle;
\definecolor{color_9794}{rgb}{0.13337,0.86663,0.86663};
\draw[fill=color_9794] (0.439372,-0.25634) -- (0.433854,-0.223574) -- (0.404422,-0.241359) -- cycle;
\definecolor{color_9795}{rgb}{0.163002,0.836998,0.836998};
\draw[fill=color_9795] (0.433854,-0.223574) -- (0.400436,-0.203291) -- (0.404422,-0.241359) -- cycle;
\definecolor{color_9796}{rgb}{0.183788,0.816212,0.816212};
\draw[fill=color_9796] (0.421681,-0.1732) -- (0.390631,-0.162056) -- (0.400436,-0.203291) -- cycle;
\definecolor{color_9797}{rgb}{0.124372,0.875628,0.875628};
\draw[fill=color_9797] (0.462474,-0.200882) -- (0.453305,-0.166832) -- (0.435469,-0.194835) -- cycle;
\definecolor{color_9798}{rgb}{0.149775,0.850225,0.850225};
\draw[fill=color_9798] (-0.169637,-0.805585) -- (-0.211886,-0.805292) -- (-0.174193,-0.839626) -- cycle;
\definecolor{color_9799}{rgb}{0.450226,0.549774,0.549774};
\draw[fill=color_9799] (-0.169637,-0.805585) -- (-0.178649,-0.76872) -- (-0.211886,-0.805292) -- cycle;
\definecolor{color_9800}{rgb}{0.135721,0.864279,0.864279};
\draw[fill=color_9800] (-0.137292,-0.830073) -- (-0.169637,-0.805585) -- (-0.174193,-0.839626) -- cycle;
\definecolor{color_9801}{rgb}{0.0667249,0.933275,0.933275};
\draw[fill=color_9801] (-0.0641095,-0.851286) -- (-0.0649414,-0.876173) -- (-0.0385777,-0.879197) -- cycle;
\definecolor{color_9802}{rgb}{0.118435,0.881565,0.881565};
\draw[fill=color_9802] (-0.0641095,-0.851286) -- (-0.0957692,-0.834125) -- (-0.0878575,-0.870817) -- cycle;
\definecolor{color_9803}{rgb}{0.174428,0.825572,0.825572};
\draw[fill=color_9803] (-0.170124,-0.876264) -- (-0.205945,-0.861189) -- (-0.178042,-0.910493) -- cycle;
\definecolor{color_9804}{rgb}{0.275602,0.724398,0.724398};
\draw[fill=color_9804] (-0.269414,-0.866503) -- (-0.238989,-0.880533) -- (-0.24421,-0.836096) -- cycle;
\definecolor{color_9805}{rgb}{0.0371831,0.962817,0.962817};
\draw[fill=color_9805] (-0.496464,0.468662) -- (-0.50579,0.474816) -- (-0.506161,0.463022) -- cycle;
\definecolor{color_9806}{rgb}{0.173642,0.826358,0.826358};
\draw[fill=color_9806] (0.00123415,-0.513769) -- (0.0115563,-0.514261) -- (0.00471992,-0.506735) -- cycle;
\definecolor{color_9807}{rgb}{0.0906694,0.909331,0.909331};
\draw[fill=color_9807] (0.00123415,-0.513769) -- (0.00798199,-0.519752) -- (0.0115563,-0.514261) -- cycle;
\definecolor{color_9808}{rgb}{0.0596524,0.940348,0.940348};
\draw[fill=color_9808] (0.773178,0.603868) -- (0.751673,0.583737) -- (0.787525,0.568267) -- cycle;
\definecolor{color_9809}{rgb}{0.0791311,0.920869,0.920869};
\draw[fill=color_9809] (0.787525,0.568267) -- (0.751673,0.583737) -- (0.764679,0.545503) -- cycle;
\definecolor{color_9810}{rgb}{0.0980347,0.901965,0.901965};
\draw[fill=color_9810] (0.786238,0.705748) -- (0.818263,0.719822) -- (0.78024,0.740168) -- cycle;
\definecolor{color_9811}{rgb}{0.085792,0.914208,0.914208};
\draw[fill=color_9811] (0.786238,0.705748) -- (0.816536,0.687384) -- (0.818263,0.719822) -- cycle;
\definecolor{color_9812}{rgb}{0.218404,0.781596,0.781596};
\draw[fill=color_9812] (0.745166,0.705913) -- (0.78024,0.740168) -- (0.74009,0.755632) -- cycle;
\definecolor{color_9813}{rgb}{0.104564,0.895436,0.895436};
\draw[fill=color_9813] (0.745166,0.705913) -- (0.781296,0.674129) -- (0.786238,0.705748) -- cycle;
\definecolor{color_9814}{rgb}{0.176618,0.823382,0.823382};
\draw[fill=color_9814] (0.732939,0.459502) -- (0.760122,0.481254) -- (0.719255,0.499076) -- cycle;
\definecolor{color_9815}{rgb}{0.256436,0.743564,0.743564};
\draw[fill=color_9815] (0.743699,0.420576) -- (0.78181,0.440724) -- (0.732939,0.459502) -- cycle;
\definecolor{color_9816}{rgb}{0.0653649,0.934635,0.934635};
\draw[fill=color_9816] (-0.961223,-0.62364) -- (-0.930592,-0.621924) -- (-0.942509,-0.600824) -- cycle;
\definecolor{color_9817}{rgb}{0.146738,0.853262,0.853262};
\draw[fill=color_9817] (-0.449126,-1) -- (-0.40826,-1) -- (-0.424636,-0.973053) -- cycle;
\definecolor{color_9818}{rgb}{0.284,0.716,0.716};
\draw[fill=color_9818] (0.965819,-0.398847) -- (0.964011,-0.442348) -- (1,-0.419839) -- cycle;
\definecolor{color_9819}{rgb}{0.0956244,0.904376,0.904376};
\draw[fill=color_9819] (-0.493217,0.503606) -- (-0.487963,0.497273) -- (-0.487,0.504141) -- cycle;
\definecolor{color_9820}{rgb}{0.149486,0.850514,0.850514};
\draw[fill=color_9820] (-0.589061,0.602853) -- (-0.558632,0.582663) -- (-0.550695,0.60975) -- cycle;
\definecolor{color_9821}{rgb}{0.0490857,0.950914,0.950914};
\draw[fill=color_9821] (0.354397,-0.838782) -- (0.375336,-0.855962) -- (0.386191,-0.835406) -- cycle;
\definecolor{color_9822}{rgb}{0.310537,0.689463,0.689463};
\draw[fill=color_9822] (-0.824861,-0.114099) -- (-0.863161,-0.094119) -- (-0.856202,-0.133527) -- cycle;
\definecolor{color_9823}{rgb}{0.0552505,0.94475,0.94475};
\draw[fill=color_9823] (-0.487,0.504141) -- (-0.479005,0.499845) -- (-0.47902,0.508538) -- cycle;
\definecolor{color_9824}{rgb}{0.0678143,0.932186,0.932186};
\draw[fill=color_9824] (-0.488978,0.511499) -- (-0.487,0.504141) -- (-0.47902,0.508538) -- cycle;
\definecolor{color_9825}{rgb}{0.0485695,0.95143,0.95143};
\draw[fill=color_9825] (-0.49467,0.518913) -- (-0.487154,0.518011) -- (-0.486717,0.524467) -- cycle;
\definecolor{color_9826}{rgb}{0.0641966,0.935803,0.935803};
\draw[fill=color_9826] (-0.497415,0.528067) -- (-0.49467,0.518913) -- (-0.486717,0.524467) -- cycle;
\definecolor{color_9827}{rgb}{0.207577,0.792423,0.792423};
\draw[fill=color_9827] (0.892521,-0.154792) -- (0.926867,-0.173757) -- (0.927899,-0.134694) -- cycle;
\definecolor{color_9828}{rgb}{0.233581,0.766419,0.766419};
\draw[fill=color_9828] (0.887136,-0.192701) -- (0.926867,-0.173757) -- (0.892521,-0.154792) -- cycle;
\definecolor{color_9829}{rgb}{0.157151,0.842849,0.842849};
\draw[fill=color_9829] (0.693628,-0.172934) -- (0.728859,-0.166894) -- (0.705531,-0.137061) -- cycle;
\definecolor{color_9830}{rgb}{0.250702,0.749298,0.749298};
\draw[fill=color_9830] (0.779546,-0.314802) -- (0.827297,-0.312065) -- (0.808699,-0.28323) -- cycle;
\definecolor{color_9831}{rgb}{0.239554,0.760446,0.760446};
\draw[fill=color_9831] (-0.971717,-0.385384) -- (-1,-0.414404) -- (-0.952881,-0.406277) -- cycle;
\definecolor{color_9832}{rgb}{0.238995,0.761005,0.761005};
\draw[fill=color_9832] (-0.971717,-0.385384) -- (-1,-0.373685) -- (-1,-0.414404) -- cycle;
\definecolor{color_9833}{rgb}{0.193508,0.806492,0.806492};
\draw[fill=color_9833] (-0.148471,0.763365) -- (-0.178728,0.806262) -- (-0.207972,0.763882) -- cycle;
\definecolor{color_9834}{rgb}{0.113588,0.886412,0.886412};
\draw[fill=color_9834] (-0.0605249,0.454242) -- (-0.00660044,0.440239) -- (-0.0289615,0.506502) -- cycle;
\definecolor{color_9835}{rgb}{0.086242,0.913758,0.913758};
\draw[fill=color_9835] (0.00805594,-0.579546) -- (-0.00338289,-0.561367) -- (-0.0107672,-0.577643) -- cycle;
\definecolor{color_9836}{rgb}{0.102017,0.897983,0.897983};
\draw[fill=color_9836] (-0.972542,-0.290193) -- (-1,-0.297399) -- (-0.968647,-0.323462) -- cycle;
\definecolor{color_9837}{rgb}{0.162424,0.837576,0.837576};
\draw[fill=color_9837] (-0.968647,-0.323462) -- (-1,-0.297399) -- (-1,-0.334562) -- cycle;
\definecolor{color_9838}{rgb}{0.286938,0.713062,0.713062};
\draw[fill=color_9838] (0.880545,0.070185) -- (0.84419,0.092082) -- (0.83724,0.053894) -- cycle;
\definecolor{color_9839}{rgb}{0.274555,0.725445,0.725445};
\draw[fill=color_9839] (0.876105,0.0325876) -- (0.880545,0.070185) -- (0.83724,0.053894) -- cycle;
\definecolor{color_9840}{rgb}{0.174385,0.825615,0.825615};
\draw[fill=color_9840] (0.961145,0.0298739) -- (1,0.0422305) -- (0.960836,0.0681286) -- cycle;
\definecolor{color_9841}{rgb}{0.153879,0.846121,0.846121};
\draw[fill=color_9841] (0.758276,0.89024) -- (0.725663,0.921419) -- (0.703548,0.886454) -- cycle;
\definecolor{color_9842}{rgb}{0.118749,0.881251,0.881251};
\draw[fill=color_9842] (0.630664,-0.153644) -- (0.608979,-0.13053) -- (0.596538,-0.159127) -- cycle;
\definecolor{color_9843}{rgb}{0.30312,0.69688,0.69688};
\draw[fill=color_9843] (0.204366,0.920095) -- (0.149496,0.945924) -- (0.138743,0.879095) -- cycle;
\definecolor{color_9844}{rgb}{0.221767,0.778233,0.778233};
\draw[fill=color_9844] (0.851665,-0.343933) -- (0.866672,-0.305448) -- (0.827297,-0.312065) -- cycle;
\definecolor{color_9845}{rgb}{0.0829298,0.91707,0.91707};
\draw[fill=color_9845] (0.607002,0.182387) -- (0.621751,0.208433) -- (0.590754,0.213309) -- cycle;
\definecolor{color_9846}{rgb}{0.464938,0.535062,0.535062};
\draw[fill=color_9846] (-0.747014,0.729156) -- (-0.806414,0.719443) -- (-0.765733,0.688343) -- cycle;
\definecolor{color_9847}{rgb}{0.586624,0.413376,0.413376};
\draw[fill=color_9847] (-0.00191762,-0.922803) -- (-0.0266712,-0.959005) -- (0.0319142,-0.93884) -- cycle;
\definecolor{color_9848}{rgb}{0.106987,0.893013,0.893013};
\draw[fill=color_9848] (-0.06984,-0.901633) -- (-0.0878575,-0.870817) -- (-0.106888,-0.89776) -- cycle;
\definecolor{color_9849}{rgb}{0.301459,0.698541,0.698541};
\draw[fill=color_9849] (0.86604,0.290777) -- (0.839001,0.257703) -- (0.878081,0.253566) -- cycle;
\definecolor{color_9850}{rgb}{0.228198,0.771802,0.771802};
\draw[fill=color_9850] (0.878081,0.253566) -- (0.839001,0.257703) -- (0.85171,0.224411) -- cycle;
\definecolor{color_9851}{rgb}{0.262163,0.737837,0.737837};
\draw[fill=color_9851] (0.85171,0.224411) -- (0.839001,0.257703) -- (0.816528,0.222705) -- cycle;
\definecolor{color_9852}{rgb}{0.290331,0.709669,0.709669};
\draw[fill=color_9852] (0.77655,0.00793975) -- (0.746096,0.0400164) -- (0.728397,0.0043199) -- cycle;
\definecolor{color_9853}{rgb}{0.277948,0.722052,0.722052};
\draw[fill=color_9853] (0.746096,0.0400164) -- (0.699833,0.0370012) -- (0.728397,0.0043199) -- cycle;
\definecolor{color_9854}{rgb}{0.284248,0.715752,0.715752};
\draw[fill=color_9854] (0.77655,0.00793975) -- (0.792782,0.0441389) -- (0.746096,0.0400164) -- cycle;
\definecolor{color_9855}{rgb}{0.277019,0.722981,0.722981};
\draw[fill=color_9855] (0.746096,0.0400164) -- (0.716851,0.0728659) -- (0.699833,0.0370012) -- cycle;
\definecolor{color_9856}{rgb}{0.159211,0.840789,0.840789};
\draw[fill=color_9856] (-0.0345277,-0.641611) -- (-0.0678549,-0.611899) -- (-0.0780626,-0.6415) -- cycle;
\definecolor{color_9857}{rgb}{0.111044,0.888956,0.888956};
\draw[fill=color_9857] (0.517909,-0.161346) -- (0.484686,-0.171687) -- (0.513455,-0.19087) -- cycle;
\definecolor{color_9858}{rgb}{0.0732925,0.926708,0.926708};
\draw[fill=color_9858] (0.53512,-0.216176) -- (0.541359,-0.18859) -- (0.513455,-0.19087) -- cycle;
\definecolor{color_9859}{rgb}{0.0874961,0.912504,0.912504};
\draw[fill=color_9859] (0.561844,-0.21131) -- (0.53512,-0.216176) -- (0.555525,-0.243076) -- cycle;
\definecolor{color_9860}{rgb}{0.0711769,0.928823,0.928823};
\draw[fill=color_9860] (0.561844,-0.21131) -- (0.541359,-0.18859) -- (0.53512,-0.216176) -- cycle;
\definecolor{color_9861}{rgb}{0.0705111,0.929489,0.929489};
\draw[fill=color_9861] (0.555525,-0.243076) -- (0.53512,-0.216176) -- (0.526204,-0.24255) -- cycle;
\definecolor{color_9862}{rgb}{0.576814,0.423186,0.423186};
\draw[fill=color_9862] (-0.744059,-0.92398) -- (-0.719308,-0.955672) -- (-0.706475,-0.900805) -- cycle;
\definecolor{color_9863}{rgb}{0.25542,0.74458,0.74458};
\draw[fill=color_9863] (-0.744059,-0.92398) -- (-0.760419,-0.962534) -- (-0.719308,-0.955672) -- cycle;
\definecolor{color_9864}{rgb}{0.0997911,0.900209,0.900209};
\draw[fill=color_9864] (-0.628051,0.876813) -- (-0.653136,0.895851) -- (-0.657121,0.862366) -- cycle;
\definecolor{color_9865}{rgb}{0.205642,0.794358,0.794358};
\draw[fill=color_9865] (0.684433,0.575032) -- (0.689627,0.623608) -- (0.642871,0.611084) -- cycle;
\definecolor{color_9866}{rgb}{0.170157,0.829843,0.829843};
\draw[fill=color_9866] (0.684433,0.575032) -- (0.717448,0.594669) -- (0.689627,0.623608) -- cycle;
\definecolor{color_9867}{rgb}{0.137393,0.862607,0.862607};
\draw[fill=color_9867] (0.425764,0.485511) -- (0.462192,0.5289) -- (0.424609,0.534461) -- cycle;
\definecolor{color_9868}{rgb}{0.217535,0.782465,0.782465};
\draw[fill=color_9868] (0.462192,0.5289) -- (0.497044,0.561642) -- (0.453145,0.577087) -- cycle;
\definecolor{color_9869}{rgb}{0.0847222,0.915278,0.915278};
\draw[fill=color_9869] (0.382215,0.456371) -- (0.425764,0.485511) -- (0.382921,0.505062) -- cycle;
\definecolor{color_9870}{rgb}{0.110038,0.889962,0.889962};
\draw[fill=color_9870] (0.382921,0.505062) -- (0.425764,0.485511) -- (0.424609,0.534461) -- cycle;
\definecolor{color_9871}{rgb}{0.107579,0.892421,0.892421};
\draw[fill=color_9871] (0.806153,0.59705) -- (0.821757,0.558899) -- (0.840424,0.58917) -- cycle;
\definecolor{color_9872}{rgb}{0.153935,0.846065,0.846065};
\draw[fill=color_9872] (-0.841395,-0.460721) -- (-0.882404,-0.45701) -- (-0.863531,-0.48671) -- cycle;
\definecolor{color_9873}{rgb}{0.196083,0.803917,0.803917};
\draw[fill=color_9873] (0.887854,-0.22944) -- (0.92573,-0.211943) -- (0.887136,-0.192701) -- cycle;
\definecolor{color_9874}{rgb}{0.158886,0.841114,0.841114};
\draw[fill=color_9874] (0.646409,0.516924) -- (0.663103,0.546692) -- (0.635909,0.568595) -- cycle;
\definecolor{color_9875}{rgb}{0.277244,0.722756,0.722756};
\draw[fill=color_9875] (0.939862,0.221882) -- (0.949819,0.260243) -- (0.913099,0.241166) -- cycle;
\definecolor{color_9876}{rgb}{0.184784,0.815216,0.815216};
\draw[fill=color_9876] (0.959043,0.199028) -- (0.97204,0.234147) -- (0.939862,0.221882) -- cycle;
\definecolor{color_9877}{rgb}{0.14516,0.85484,0.85484};
\draw[fill=color_9877] (-0.00366103,-0.492678) -- (-0.00844163,-0.483117) -- (-0.00997585,-0.495599) -- cycle;
\definecolor{color_9878}{rgb}{0.170172,0.829828,0.829828};
\draw[fill=color_9878] (0.682105,0.938155) -- (0.72129,0.962633) -- (0.672178,1) -- cycle;
\definecolor{color_9879}{rgb}{0.239728,0.760272,0.760272};
\draw[fill=color_9879] (-0.803907,-0.473988) -- (-0.815143,-0.431263) -- (-0.841395,-0.460721) -- cycle;
\definecolor{color_9880}{rgb}{0.0985402,0.90146,0.90146};
\draw[fill=color_9880] (-0.240833,-1) -- (-0.202603,-1) -- (-0.234696,-0.975572) -- cycle;
\definecolor{color_9881}{rgb}{0.257233,0.742767,0.742767};
\draw[fill=color_9881] (0.816922,0.402629) -- (0.78181,0.440724) -- (0.779329,0.395398) -- cycle;
\definecolor{color_9882}{rgb}{0.0974471,0.902553,0.902553};
\draw[fill=color_9882] (-0.372099,0.569576) -- (-0.408933,0.569938) -- (-0.394482,0.545718) -- cycle;
\definecolor{color_9883}{rgb}{0.272738,0.727262,0.727262};
\draw[fill=color_9883] (-0.945002,0.549538) -- (-0.924327,0.520724) -- (-0.904756,0.557731) -- cycle;
\definecolor{color_9884}{rgb}{0.193503,0.806497,0.806497};
\draw[fill=color_9884] (-0.945002,0.549538) -- (-0.966651,0.521185) -- (-0.924327,0.520724) -- cycle;
\definecolor{color_9885}{rgb}{0.0840318,0.915968,0.915968};
\draw[fill=color_9885] (-0.0187457,-0.516753) -- (-0.00792753,-0.515941) -- (-0.0134165,-0.509817) -- cycle;
\definecolor{color_9886}{rgb}{0.0594874,0.940513,0.940513};
\draw[fill=color_9886] (-0.0186379,-0.504701) -- (-0.0209564,-0.498027) -- (-0.0288799,-0.505354) -- cycle;
\definecolor{color_9887}{rgb}{0.14755,0.85245,0.85245};
\draw[fill=color_9887] (-0.0134165,-0.509817) -- (-0.00531256,-0.506412) -- (-0.0130181,-0.502486) -- cycle;
\definecolor{color_9888}{rgb}{0.139896,0.860104,0.860104};
\draw[fill=color_9888] (-0.0134165,-0.509817) -- (-0.00792753,-0.515941) -- (-0.00531256,-0.506412) -- cycle;
\definecolor{color_9889}{rgb}{0.101075,0.898925,0.898925};
\draw[fill=color_9889] (0.851058,0.701914) -- (0.845671,0.73818) -- (0.818263,0.719822) -- cycle;
\definecolor{color_9890}{rgb}{0.113181,0.886819,0.886819};
\draw[fill=color_9890] (0.845671,0.73818) -- (0.821635,0.759791) -- (0.818263,0.719822) -- cycle;
\definecolor{color_9891}{rgb}{0.119775,0.880225,0.880225};
\draw[fill=color_9891] (0.922051,0.124337) -- (0.934833,0.152867) -- (0.910226,0.162302) -- cycle;
\definecolor{color_9892}{rgb}{0.362121,0.637879,0.637879};
\draw[fill=color_9892] (-0.46688,-0.256829) -- (-0.474805,-0.286754) -- (-0.429434,-0.292874) -- cycle;
\definecolor{color_9893}{rgb}{0.0816196,0.91838,0.91838};
\draw[fill=color_9893] (-0.281019,-0.942805) -- (-0.270851,-0.975738) -- (-0.252965,-0.954879) -- cycle;
\definecolor{color_9894}{rgb}{0.0688563,0.931144,0.931144};
\draw[fill=color_9894] (-0.00785684,-0.546698) -- (-0.00338289,-0.561367) -- (0.0027371,-0.548695) -- cycle;
\definecolor{color_9895}{rgb}{0.232705,0.767295,0.767295};
\draw[fill=color_9895] (0.116571,0.538689) -- (0.180314,0.609442) -- (0.112376,0.622299) -- cycle;
\definecolor{color_9896}{rgb}{0.0905387,0.909461,0.909461};
\draw[fill=color_9896] (0.438313,-0.337411) -- (0.399834,-0.339896) -- (0.429894,-0.359068) -- cycle;
\definecolor{color_9897}{rgb}{0.142606,0.857394,0.857394};
\draw[fill=color_9897] (0.471965,-0.358195) -- (0.440974,-0.379917) -- (0.467118,-0.391029) -- cycle;
\definecolor{color_9898}{rgb}{0.0890512,0.910949,0.910949};
\draw[fill=color_9898] (0.440974,-0.379917) -- (0.402237,-0.379566) -- (0.437335,-0.408971) -- cycle;
\definecolor{color_9899}{rgb}{0.182614,0.817386,0.817386};
\draw[fill=color_9899] (0.167492,0.511314) -- (0.180314,0.609442) -- (0.116571,0.538689) -- cycle;
\definecolor{color_9900}{rgb}{0.12229,0.87771,0.87771};
\draw[fill=color_9900] (-0.07722,-0.937932) -- (-0.106888,-0.89776) -- (-0.11529,-0.928395) -- cycle;
\definecolor{color_9901}{rgb}{0.315024,0.684976,0.684976};
\draw[fill=color_9901] (-0.11529,-0.928395) -- (-0.118304,-0.964557) -- (-0.07722,-0.937932) -- cycle;
\definecolor{color_9902}{rgb}{0.0943596,0.90564,0.90564};
\draw[fill=color_9902] (-0.14471,-0.933393) -- (-0.11529,-0.928395) -- (-0.142977,-0.90184) -- cycle;
\definecolor{color_9903}{rgb}{0.10858,0.89142,0.89142};
\draw[fill=color_9903] (-0.11529,-0.928395) -- (-0.106888,-0.89776) -- (-0.142977,-0.90184) -- cycle;
\definecolor{color_9904}{rgb}{0.20991,0.79009,0.79009};
\draw[fill=color_9904] (0.427061,-0.0427898) -- (0.384782,-0.0352163) -- (0.410334,-0.079646) -- cycle;
\definecolor{color_9905}{rgb}{0.458049,0.541951,0.541951};
\draw[fill=color_9905] (0.384782,-0.0352163) -- (0.429638,-0.00371797) -- (0.391881,0.0158513) -- cycle;
\definecolor{color_9906}{rgb}{0.0580189,0.941981,0.941981};
\draw[fill=color_9906] (0.0314181,-0.52219) -- (0.0289667,-0.512976) -- (0.0209116,-0.515024) -- cycle;
\definecolor{color_9907}{rgb}{0.0733266,0.926673,0.926673};
\draw[fill=color_9907] (0.0314181,-0.52219) -- (0.0209116,-0.515024) -- (0.0181414,-0.5237) -- cycle;
\definecolor{color_9908}{rgb}{0.0452559,0.954744,0.954744};
\draw[fill=color_9908] (0.0567935,-0.500471) -- (0.0443767,-0.492708) -- (0.0425578,-0.50373) -- cycle;
\definecolor{color_9909}{rgb}{0.05938,0.94062,0.94062};
\draw[fill=color_9909] (0.529699,-0.286273) -- (0.546886,-0.268474) -- (0.511615,-0.263306) -- cycle;
\definecolor{color_9910}{rgb}{0.0721577,0.927842,0.927842};
\draw[fill=color_9910] (0.529699,-0.286273) -- (0.558967,-0.30386) -- (0.546886,-0.268474) -- cycle;
\definecolor{color_9911}{rgb}{0.0767283,0.923272,0.923272};
\draw[fill=color_9911] (0.501828,-0.284515) -- (0.511615,-0.263306) -- (0.475301,-0.266952) -- cycle;
\definecolor{color_9912}{rgb}{0.0545761,0.945424,0.945424};
\draw[fill=color_9912] (0.501828,-0.284515) -- (0.518681,-0.308708) -- (0.529699,-0.286273) -- cycle;
\definecolor{color_9913}{rgb}{0.0886119,0.911388,0.911388};
\draw[fill=color_9913] (0.439344,-0.46486) -- (0.467462,-0.475973) -- (0.457893,-0.441349) -- cycle;
\definecolor{color_9914}{rgb}{0.117982,0.882018,0.882018};
\draw[fill=color_9914] (0.439344,-0.46486) -- (0.436344,-0.495192) -- (0.467462,-0.475973) -- cycle;
\definecolor{color_9915}{rgb}{0.086165,0.913835,0.913835};
\draw[fill=color_9915] (0.816536,0.687384) -- (0.842674,0.670869) -- (0.851058,0.701914) -- cycle;
\definecolor{color_9916}{rgb}{0.154573,0.845427,0.845427};
\draw[fill=color_9916] (-0.867147,-0.66365) -- (-0.873209,-0.634368) -- (-0.898564,-0.663275) -- cycle;
\definecolor{color_9917}{rgb}{0.0940863,0.905914,0.905914};
\draw[fill=color_9917] (0.852932,0.643263) -- (0.86425,0.614569) -- (0.890235,0.639366) -- cycle;
\definecolor{color_9918}{rgb}{0.0623511,0.937649,0.937649};
\draw[fill=color_9918] (-0.0648358,-0.536775) -- (-0.0542907,-0.546622) -- (-0.0474272,-0.533695) -- cycle;
\definecolor{color_9919}{rgb}{0.393852,0.606148,0.606148};
\draw[fill=color_9919] (0.348867,-0.62223) -- (0.314662,-0.617558) -- (0.313814,-0.657265) -- cycle;
\definecolor{color_9920}{rgb}{0.0867116,0.913288,0.913288};
\draw[fill=color_9920] (-0.89232,-0.536757) -- (-0.91908,-0.543084) -- (-0.912762,-0.56348) -- cycle;
\definecolor{color_9921}{rgb}{0.0774283,0.922572,0.922572};
\draw[fill=color_9921] (0.747765,-0.730663) -- (0.784671,-0.725762) -- (0.763179,-0.705593) -- cycle;
\definecolor{color_9922}{rgb}{0.148902,0.851098,0.851098};
\draw[fill=color_9922] (-0.909814,-0.594881) -- (-0.904044,-0.62873) -- (-0.876828,-0.602956) -- cycle;
\definecolor{color_9923}{rgb}{0.120488,0.879512,0.879512};
\draw[fill=color_9923] (-0.909814,-0.594881) -- (-0.930592,-0.621924) -- (-0.904044,-0.62873) -- cycle;
\definecolor{color_9924}{rgb}{0.0644036,0.935596,0.935596};
\draw[fill=color_9924] (-0.937599,-0.577053) -- (-0.942509,-0.600824) -- (-0.909814,-0.594881) -- cycle;
\definecolor{color_9925}{rgb}{0.12032,0.87968,0.87968};
\draw[fill=color_9925] (0.661479,-0.179808) -- (0.630664,-0.153644) -- (0.634137,-0.190753) -- cycle;
\definecolor{color_9926}{rgb}{0.0799869,0.920013,0.920013};
\draw[fill=color_9926] (-0.0990363,-0.485459) -- (-0.0753155,-0.476728) -- (-0.0921001,-0.457021) -- cycle;
\definecolor{color_9927}{rgb}{0.154375,0.845625,0.845625};
\draw[fill=color_9927] (-0.0272508,-0.77212) -- (-0.058935,-0.790273) -- (-0.028824,-0.808452) -- cycle;
\definecolor{color_9928}{rgb}{0.308476,0.691524,0.691524};
\draw[fill=color_9928] (0.86604,0.290777) -- (0.821531,0.290436) -- (0.839001,0.257703) -- cycle;
\definecolor{color_9929}{rgb}{0.270043,0.729957,0.729957};
\draw[fill=color_9929] (0.839001,0.257703) -- (0.821531,0.290436) -- (0.799303,0.255729) -- cycle;
\definecolor{color_9930}{rgb}{0.285147,0.714853,0.714853};
\draw[fill=color_9930] (0.485598,0.623821) -- (0.497044,0.561642) -- (0.53532,0.598313) -- cycle;
\definecolor{color_9931}{rgb}{0.316099,0.683901,0.683901};
\draw[fill=color_9931] (0.485598,0.623821) -- (0.53532,0.598313) -- (0.535533,0.665726) -- cycle;
\definecolor{color_9932}{rgb}{0.0234758,0.976524,0.976524};
\draw[fill=color_9932] (-0.483804,0.483804) -- (-0.476489,0.476489) -- (-0.47428,0.486111) -- cycle;
\definecolor{color_9933}{rgb}{0.0604732,0.939527,0.939527};
\draw[fill=color_9933] (-0.487,0.504141) -- (-0.487963,0.497273) -- (-0.479005,0.499845) -- cycle;
\definecolor{color_9934}{rgb}{0.0486282,0.951372,0.951372};
\draw[fill=color_9934] (-0.479005,0.499845) -- (-0.487963,0.497273) -- (-0.480581,0.492097) -- cycle;
\definecolor{color_9935}{rgb}{0.176956,0.823044,0.823044};
\draw[fill=color_9935] (0.416147,0.161939) -- (0.411146,0.11778) -- (0.453945,0.136405) -- cycle;
\definecolor{color_9936}{rgb}{0.313175,0.686825,0.686825};
\draw[fill=color_9936] (-0.957252,-0.0493262) -- (-1,-0.0539802) -- (-0.967917,-0.0822144) -- cycle;
\definecolor{color_9937}{rgb}{0.29566,0.70434,0.70434};
\draw[fill=color_9937] (0.492942,0.114814) -- (0.453945,0.136405) -- (0.451893,0.0882696) -- cycle;
\definecolor{color_9938}{rgb}{0.132629,0.867371,0.867371};
\draw[fill=color_9938] (-0.703987,0.946686) -- (-0.740615,0.92966) -- (-0.702185,0.916528) -- cycle;
\definecolor{color_9939}{rgb}{0.0745377,0.925462,0.925462};
\draw[fill=color_9939] (-0.703987,0.946686) -- (-0.699196,0.975876) -- (-0.730664,0.968698) -- cycle;
\definecolor{color_9940}{rgb}{0.106464,0.893536,0.893536};
\draw[fill=color_9940] (0.540201,-0.719517) -- (0.514588,-0.695865) -- (0.493313,-0.71935) -- cycle;
\definecolor{color_9941}{rgb}{0.210941,0.789059,0.789059};
\draw[fill=color_9941] (-0.198484,-0.163372) -- (-0.228414,-0.176553) -- (-0.198699,-0.200308) -- cycle;
\definecolor{color_9942}{rgb}{0.228915,0.771085,0.771085};
\draw[fill=color_9942] (-1,-0.538496) -- (-1,-0.583414) -- (-0.976792,-0.553571) -- cycle;
\definecolor{color_9943}{rgb}{0.193595,0.806405,0.806405};
\draw[fill=color_9943] (0.583918,-0.274228) -- (0.558967,-0.30386) -- (0.600174,-0.31489) -- cycle;
\definecolor{color_9944}{rgb}{0.139158,0.860842,0.860842};
\draw[fill=color_9944] (-0.00660044,0.440239) -- (-0.0664336,0.400081) -- (-0.0156531,0.372272) -- cycle;
\definecolor{color_9945}{rgb}{0.200345,0.799655,0.799655};
\draw[fill=color_9945] (0.536233,-0.67179) -- (0.514588,-0.695865) -- (0.540201,-0.719517) -- cycle;
\definecolor{color_9946}{rgb}{0.148526,0.851474,0.851474};
\draw[fill=color_9946] (0.705573,0.213617) -- (0.678272,0.24722) -- (0.673278,0.209163) -- cycle;
\definecolor{color_9947}{rgb}{0.192139,0.807861,0.807861};
\draw[fill=color_9947] (0.705573,0.213617) -- (0.721243,0.248345) -- (0.678272,0.24722) -- cycle;
\definecolor{color_9948}{rgb}{0.0964524,0.903548,0.903548};
\draw[fill=color_9948] (0.927392,0.681337) -- (0.936581,0.715775) -- (0.905264,0.707744) -- cycle;
\definecolor{color_9949}{rgb}{0.0663021,0.933698,0.933698};
\draw[fill=color_9949] (-0.512567,0.434883) -- (-0.532628,0.433791) -- (-0.53039,0.411234) -- cycle;
\definecolor{color_9950}{rgb}{0.0892405,0.91076,0.91076};
\draw[fill=color_9950] (0.92924,-0.335122) -- (0.887232,-0.336722) -- (0.908074,-0.355807) -- cycle;
\definecolor{color_9951}{rgb}{0.0793747,0.920625,0.920625};
\draw[fill=color_9951] (-0.519299,0.540633) -- (-0.51639,0.525092) -- (-0.50692,0.530816) -- cycle;
\definecolor{color_9952}{rgb}{0.0257676,0.974232,0.974232};
\draw[fill=color_9952] (-0.421473,0.447716) -- (-0.43114,0.43114) -- (-0.400896,0.441853) -- cycle;
\definecolor{color_9953}{rgb}{0.206337,0.793663,0.793663};
\draw[fill=color_9953] (0.703578,0.437886) -- (0.732939,0.459502) -- (0.686809,0.480632) -- cycle;
\definecolor{color_9954}{rgb}{0.129875,0.870125,0.870125};
\draw[fill=color_9954] (0.49984,-0.390131) -- (0.52106,-0.423341) -- (0.538756,-0.392336) -- cycle;
\definecolor{color_9955}{rgb}{0.166019,0.833981,0.833981};
\draw[fill=color_9955] (0.52106,-0.423341) -- (0.567429,-0.424429) -- (0.538756,-0.392336) -- cycle;
\definecolor{color_9956}{rgb}{0.120144,0.879856,0.879856};
\draw[fill=color_9956] (0.49984,-0.390131) -- (0.47981,-0.41824) -- (0.52106,-0.423341) -- cycle;
\definecolor{color_9957}{rgb}{0.148313,0.851687,0.851687};
\draw[fill=color_9957] (0.643401,-0.326539) -- (0.6252,-0.288942) -- (0.600174,-0.31489) -- cycle;
\definecolor{color_9958}{rgb}{0.207392,0.792608,0.792608};
\draw[fill=color_9958] (0.643401,-0.326539) -- (0.664444,-0.290617) -- (0.6252,-0.288942) -- cycle;
\definecolor{color_9959}{rgb}{0.114904,0.885096,0.885096};
\draw[fill=color_9959] (-0.965141,0.76914) -- (-0.948747,0.737543) -- (-0.924864,0.755512) -- cycle;
\definecolor{color_9960}{rgb}{0.033548,0.966452,0.966452};
\draw[fill=color_9960] (-0.026375,-0.471137) -- (-0.0360841,-0.461659) -- (-0.0371131,-0.474916) -- cycle;
\definecolor{color_9961}{rgb}{0.0408617,0.959138,0.959138};
\draw[fill=color_9961] (-0.0371131,-0.474916) -- (-0.0360841,-0.461659) -- (-0.0526632,-0.46977) -- cycle;
\definecolor{color_9962}{rgb}{0.0426553,0.957345,0.957345};
\draw[fill=color_9962] (-0.466851,0.512371) -- (-0.458626,0.501661) -- (-0.454245,0.517305) -- cycle;
\definecolor{color_9963}{rgb}{0.0445036,0.955496,0.955496};
\draw[fill=color_9963] (-0.467433,0.524543) -- (-0.466851,0.512371) -- (-0.454245,0.517305) -- cycle;
\definecolor{color_9964}{rgb}{0.153402,0.846598,0.846598};
\draw[fill=color_9964] (0.0138939,-0.506534) -- (0.00471992,-0.506735) -- (0.0115563,-0.514261) -- cycle;
\definecolor{color_9965}{rgb}{0.190474,0.809526,0.809526};
\draw[fill=color_9965] (0.0138939,-0.506534) -- (0.0086689,-0.499032) -- (0.00471992,-0.506735) -- cycle;
\definecolor{color_9966}{rgb}{0.0619732,0.938027,0.938027};
\draw[fill=color_9966] (-0.0606571,-0.506851) -- (-0.0408512,-0.509644) -- (-0.0475,-0.497786) -- cycle;
\definecolor{color_9967}{rgb}{0.194462,0.805538,0.805538};
\draw[fill=color_9967] (-0.305472,-0.966165) -- (-0.281019,-0.942805) -- (-0.308836,-0.924265) -- cycle;
\definecolor{color_9968}{rgb}{0.325412,0.674588,0.674588};
\draw[fill=color_9968] (-0.302465,-0.88073) -- (-0.341853,-0.900453) -- (-0.308836,-0.924265) -- cycle;
\definecolor{color_9969}{rgb}{0.0813968,0.918603,0.918603};
\draw[fill=color_9969] (0.784106,0.634703) -- (0.826333,0.62212) -- (0.816252,0.653695) -- cycle;
\definecolor{color_9970}{rgb}{0.109357,0.890643,0.890643};
\draw[fill=color_9970] (0.781296,0.674129) -- (0.784106,0.634703) -- (0.816252,0.653695) -- cycle;
\definecolor{color_9971}{rgb}{0.116638,0.883362,0.883362};
\draw[fill=color_9971] (-0.936622,-0.496324) -- (-0.92082,-0.521479) -- (-0.898366,-0.497101) -- cycle;
\definecolor{color_9972}{rgb}{0.0608989,0.939101,0.939101};
\draw[fill=color_9972] (-0.936622,-0.496324) -- (-0.945583,-0.521254) -- (-0.92082,-0.521479) -- cycle;
\definecolor{color_9973}{rgb}{0.173687,0.826313,0.826313};
\draw[fill=color_9973] (-0.763213,-0.499277) -- (-0.780664,-0.454713) -- (-0.803907,-0.473988) -- cycle;
\definecolor{color_9974}{rgb}{0.385064,0.614936,0.614936};
\draw[fill=color_9974] (-0.780664,-0.454713) -- (-0.763213,-0.499277) -- (-0.746052,-0.452945) -- cycle;
\definecolor{color_9975}{rgb}{0.146416,0.853584,0.853584};
\draw[fill=color_9975] (-0.794275,-0.508486) -- (-0.763213,-0.499277) -- (-0.803907,-0.473988) -- cycle;
\definecolor{color_9976}{rgb}{0.135767,0.864233,0.864233};
\draw[fill=color_9976] (-0.876828,-0.602956) -- (-0.880539,-0.571332) -- (-0.909814,-0.594881) -- cycle;
\definecolor{color_9977}{rgb}{0.146722,0.853278,0.853278};
\draw[fill=color_9977] (-0.841443,-0.58339) -- (-0.880539,-0.571332) -- (-0.876828,-0.602956) -- cycle;
\definecolor{color_9978}{rgb}{0.269313,0.730687,0.730687};
\draw[fill=color_9978] (0.258145,-0.923021) -- (0.273359,-0.96251) -- (0.301985,-0.930542) -- cycle;
\definecolor{color_9979}{rgb}{0.11684,0.88316,0.88316};
\draw[fill=color_9979] (0.321199,-0.820366) -- (0.337182,-0.859923) -- (0.354397,-0.838782) -- cycle;
\definecolor{color_9980}{rgb}{0.10912,0.89088,0.89088};
\draw[fill=color_9980] (0.805026,0.904133) -- (0.799673,0.944158) -- (0.767541,0.931311) -- cycle;
\definecolor{color_9981}{rgb}{0.0961993,0.903801,0.903801};
\draw[fill=color_9981] (0.799673,0.944158) -- (0.770504,0.969193) -- (0.767541,0.931311) -- cycle;
\definecolor{color_9982}{rgb}{0.146579,0.853421,0.853421};
\draw[fill=color_9982] (0.805026,0.904133) -- (0.767541,0.931311) -- (0.758276,0.89024) -- cycle;
\definecolor{color_9983}{rgb}{0.159083,0.840917,0.840917};
\draw[fill=color_9983] (0.794163,0.863173) -- (0.805026,0.904133) -- (0.758276,0.89024) -- cycle;
\definecolor{color_9984}{rgb}{0.0811986,0.918801,0.918801};
\draw[fill=color_9984] (-0.55501,0.48989) -- (-0.553584,0.509439) -- (-0.56968,0.496558) -- cycle;
\definecolor{color_9985}{rgb}{0.18074,0.81926,0.81926};
\draw[fill=color_9985] (-0.915435,0.486074) -- (-0.924327,0.520724) -- (-0.948719,0.492575) -- cycle;
\definecolor{color_9986}{rgb}{0.0586541,0.941346,0.941346};
\draw[fill=color_9986] (-0.452952,0.547598) -- (-0.47498,0.554969) -- (-0.469205,0.538696) -- cycle;
\definecolor{color_9987}{rgb}{0.0539693,0.946031,0.946031};
\draw[fill=color_9987] (-0.484496,0.544247) -- (-0.469205,0.538696) -- (-0.47498,0.554969) -- cycle;
\definecolor{color_9988}{rgb}{0.0208904,0.97911,0.97911};
\draw[fill=color_9988] (-0.467849,0.467849) -- (-0.454662,0.476292) -- (-0.468118,0.478428) -- cycle;
\definecolor{color_9989}{rgb}{0.0536994,0.946301,0.946301};
\draw[fill=color_9989] (-0.616522,0.98083) -- (-0.645412,0.974828) -- (-0.608235,0.954427) -- cycle;
\definecolor{color_9990}{rgb}{0.026515,0.973485,0.973485};
\draw[fill=color_9990] (0.0292077,-0.46898) -- (0.0219132,-0.478596) -- (0.0301975,-0.481533) -- cycle;
\definecolor{color_9991}{rgb}{0.0697935,0.930207,0.930207};
\draw[fill=color_9991] (-0.568315,0.956111) -- (-0.568921,0.981688) -- (-0.591296,0.976041) -- cycle;
\definecolor{color_9992}{rgb}{0.12217,0.87783,0.87783};
\draw[fill=color_9992] (-0.568315,0.956111) -- (-0.608235,0.954427) -- (-0.584752,0.928109) -- cycle;
\definecolor{color_9993}{rgb}{0.130549,0.869451,0.869451};
\draw[fill=color_9993] (-0.568315,0.956111) -- (-0.584752,0.928109) -- (-0.548908,0.932771) -- cycle;
\definecolor{color_9994}{rgb}{0.206887,0.793113,0.793113};
\draw[fill=color_9994] (0.675147,-0.250489) -- (0.707437,-0.238603) -- (0.687184,-0.209672) -- cycle;
\definecolor{color_9995}{rgb}{0.187287,0.812713,0.812713};
\draw[fill=color_9995] (0.506352,0.196306) -- (0.472956,0.22693) -- (0.461624,0.183118) -- cycle;
\definecolor{color_9996}{rgb}{0.0394922,0.960508,0.960508};
\draw[fill=color_9996] (-0.512567,0.434883) -- (-0.495696,0.451193) -- (-0.511276,0.452859) -- cycle;
\definecolor{color_9997}{rgb}{0.068258,0.931742,0.931742};
\draw[fill=color_9997] (0.0459113,-0.529381) -- (0.0383818,-0.514256) -- (0.0314181,-0.52219) -- cycle;
\definecolor{color_9998}{rgb}{0.0769511,0.923049,0.923049};
\draw[fill=color_9998] (0.355453,-0.485192) -- (0.384083,-0.488259) -- (0.376458,-0.461294) -- cycle;
\definecolor{color_9999}{rgb}{0.0504723,0.949528,0.949528};
\draw[fill=color_9999] (-0.0475,-0.497786) -- (-0.0447703,-0.484904) -- (-0.0606129,-0.488071) -- cycle;
\definecolor{color_10000}{rgb}{0.0533408,0.946659,0.946659};
\draw[fill=color_10000] (-0.0606129,-0.488071) -- (-0.0447703,-0.484904) -- (-0.0526632,-0.46977) -- cycle;
\definecolor{color_10001}{rgb}{0.2028,0.7972,0.7972};
\draw[fill=color_10001] (-0.593588,-0.874851) -- (-0.571277,-0.845126) -- (-0.621976,-0.83425) -- cycle;
\definecolor{color_10002}{rgb}{0.10511,0.89489,0.89489};
\draw[fill=color_10002] (-0.14471,-0.933393) -- (-0.160847,-0.957058) -- (-0.118304,-0.964557) -- cycle;
\definecolor{color_10003}{rgb}{0.0991688,0.900831,0.900831};
\draw[fill=color_10003] (-0.558149,0.556522) -- (-0.576398,0.545249) -- (-0.561303,0.531324) -- cycle;
\definecolor{color_10004}{rgb}{0.134975,0.865025,0.865025};
\draw[fill=color_10004] (0.597846,-0.240629) -- (0.583918,-0.274228) -- (0.6146,-0.25766) -- cycle;
\definecolor{color_10005}{rgb}{0.119108,0.880892,0.880892};
\draw[fill=color_10005] (0.621042,-0.221603) -- (0.597846,-0.240629) -- (0.6146,-0.25766) -- cycle;
\definecolor{color_10006}{rgb}{0.146588,0.853412,0.853412};
\draw[fill=color_10006] (-0.971858,0.799968) -- (-0.965141,0.76914) -- (-0.936505,0.794333) -- cycle;
\definecolor{color_10007}{rgb}{0.10761,0.89239,0.89239};
\draw[fill=color_10007] (-0.971858,0.799968) -- (-1,0.784055) -- (-0.965141,0.76914) -- cycle;
\definecolor{color_10008}{rgb}{0.115672,0.884328,0.884328};
\draw[fill=color_10008] (0.643261,-0.255241) -- (0.621042,-0.221603) -- (0.6146,-0.25766) -- cycle;
\definecolor{color_10009}{rgb}{0.231834,0.768166,0.768166};
\draw[fill=color_10009] (-0.887981,0.728308) -- (-0.897524,0.776291) -- (-0.924864,0.755512) -- cycle;
\definecolor{color_10010}{rgb}{0.106352,0.893648,0.893648};
\draw[fill=color_10010] (0.780451,1) -- (0.733592,1) -- (0.770504,0.969193) -- cycle;
\definecolor{color_10011}{rgb}{0.0646138,0.935386,0.935386};
\draw[fill=color_10011] (-0.53782,0.481747) -- (-0.552525,0.47406) -- (-0.542168,0.46287) -- cycle;
\definecolor{color_10012}{rgb}{0.104714,0.895286,0.895286};
\draw[fill=color_10012] (-1,-0.970508) -- (-1,-1) -- (-0.977931,-0.971215) -- cycle;
\definecolor{color_10013}{rgb}{0.0714123,0.928588,0.928588};
\draw[fill=color_10013] (0.59054,-0.21064) -- (0.577409,-0.237185) -- (0.597846,-0.240629) -- cycle;
\definecolor{color_10014}{rgb}{0.0775059,0.922494,0.922494};
\draw[fill=color_10014] (0.583918,-0.274228) -- (0.577409,-0.237185) -- (0.555525,-0.243076) -- cycle;
\definecolor{color_10015}{rgb}{0.0890941,0.910906,0.910906};
\draw[fill=color_10015] (-0.511291,0.485366) -- (-0.499897,0.481156) -- (-0.502896,0.490695) -- cycle;
\definecolor{color_10016}{rgb}{0.0532044,0.946796,0.946796};
\draw[fill=color_10016] (-0.489945,0.533842) -- (-0.47939,0.529882) -- (-0.484496,0.544247) -- cycle;
\definecolor{color_10017}{rgb}{0.120932,0.879068,0.879068};
\draw[fill=color_10017] (0.962093,0.835642) -- (0.95435,0.868101) -- (0.921279,0.845299) -- cycle;
\definecolor{color_10018}{rgb}{0.146242,0.853758,0.853758};
\draw[fill=color_10018] (0.921279,0.845299) -- (0.95435,0.868101) -- (0.918517,0.884498) -- cycle;
\definecolor{color_10019}{rgb}{0.237676,0.762324,0.762324};
\draw[fill=color_10019] (0.00123415,-0.513769) -- (0.00471992,-0.506735) -- (-0.00531256,-0.506412) -- cycle;
\definecolor{color_10020}{rgb}{0.066126,0.933874,0.933874};
\draw[fill=color_10020] (-0.487197,0.572352) -- (-0.510223,0.571725) -- (-0.494189,0.557217) -- cycle;
\definecolor{color_10021}{rgb}{0.0683261,0.931674,0.931674};
\draw[fill=color_10021] (0.924859,0.777936) -- (0.949262,0.7763) -- (0.926823,0.808448) -- cycle;
\definecolor{color_10022}{rgb}{0.247662,0.752338,0.752338};
\draw[fill=color_10022] (1,-0.82967) -- (1,-0.785523) -- (0.964109,-0.804437) -- cycle;
\definecolor{color_10023}{rgb}{0.135628,0.864372,0.864372};
\draw[fill=color_10023] (0.691748,0.34249) -- (0.734671,0.349338) -- (0.710301,0.371249) -- cycle;
\definecolor{color_10024}{rgb}{0.486839,0.513161,0.513161};
\draw[fill=color_10024] (-0.496416,0.185447) -- (-0.46385,0.206982) -- (-0.51116,0.225926) -- cycle;
\definecolor{color_10025}{rgb}{0.243082,0.756918,0.756918};
\draw[fill=color_10025] (-0.530291,0.192352) -- (-0.496416,0.185447) -- (-0.51116,0.225926) -- cycle;
\definecolor{color_10026}{rgb}{0.133444,0.866556,0.866556};
\draw[fill=color_10026] (0.74352,0.383482) -- (0.708206,0.402192) -- (0.710301,0.371249) -- cycle;
\definecolor{color_10027}{rgb}{0.407346,0.592654,0.592654};
\draw[fill=color_10027] (0.876105,0.0325876) -- (0.83724,0.053894) -- (0.828811,0.0121993) -- cycle;
\definecolor{color_10028}{rgb}{0.264404,0.735596,0.735596};
\draw[fill=color_10028] (0.826924,0.442985) -- (0.78181,0.440724) -- (0.816922,0.402629) -- cycle;
\definecolor{color_10029}{rgb}{0.217284,0.782716,0.782716};
\draw[fill=color_10029] (-0.762365,0.802991) -- (-0.719395,0.776096) -- (-0.732336,0.819584) -- cycle;
\definecolor{color_10030}{rgb}{0.0473919,0.952608,0.952608};
\draw[fill=color_10030] (-0.412837,0.491757) -- (-0.424369,0.513533) -- (-0.432157,0.495903) -- cycle;
\definecolor{color_10031}{rgb}{0.173357,0.826643,0.826643};
\draw[fill=color_10031] (-0.968647,-0.323462) -- (-0.968477,-0.35681) -- (-0.933485,-0.340452) -- cycle;
\definecolor{color_10032}{rgb}{0.316444,0.683556,0.683556};
\draw[fill=color_10032] (-0.746592,-0.402625) -- (-0.783008,-0.41349) -- (-0.746052,-0.452945) -- cycle;
\definecolor{color_10033}{rgb}{0.204008,0.795992,0.795992};
\draw[fill=color_10033] (-0.783008,-0.41349) -- (-0.815143,-0.431263) -- (-0.780664,-0.454713) -- cycle;
\definecolor{color_10034}{rgb}{0.0569082,0.943092,0.943092};
\draw[fill=color_10034] (-0.00785684,-0.546698) -- (-0.00492797,-0.537461) -- (-0.0152453,-0.541454) -- cycle;
\definecolor{color_10035}{rgb}{0.119135,0.880865,0.880865};
\draw[fill=color_10035] (-0.0958413,0.725483) -- (-0.148471,0.763365) -- (-0.141128,0.711328) -- cycle;
\definecolor{color_10036}{rgb}{0.208037,0.791963,0.791963};
\draw[fill=color_10036] (-0.148471,0.763365) -- (-0.189734,0.712821) -- (-0.141128,0.711328) -- cycle;
\definecolor{color_10037}{rgb}{0.184619,0.815381,0.815381};
\draw[fill=color_10037] (0.379107,-0.603912) -- (0.338473,-0.580829) -- (0.348867,-0.62223) -- cycle;
\definecolor{color_10038}{rgb}{0.285085,0.714915,0.714915};
\draw[fill=color_10038] (0.338473,-0.580829) -- (0.314662,-0.617558) -- (0.348867,-0.62223) -- cycle;
\definecolor{color_10039}{rgb}{0.319496,0.680504,0.680504};
\draw[fill=color_10039] (0.877605,-0.00392055) -- (0.876105,0.0325876) -- (0.828811,0.0121993) -- cycle;
\definecolor{color_10040}{rgb}{0.0431941,0.956806,0.956806};
\draw[fill=color_10040] (-0.454245,0.517305) -- (-0.458626,0.501661) -- (-0.441891,0.508695) -- cycle;
\definecolor{color_10041}{rgb}{0.364766,0.635234,0.635234};
\draw[fill=color_10041] (-1,0.133897) -- (-1,0.0904747) -- (-0.963701,0.111753) -- cycle;
\definecolor{color_10042}{rgb}{0.249074,0.750926,0.750926};
\draw[fill=color_10042] (-0.517079,0.875884) -- (-0.499418,0.911954) -- (-0.535443,0.904294) -- cycle;
\definecolor{color_10043}{rgb}{0.518781,0.481219,0.481219};
\draw[fill=color_10043] (0.0386469,1) -- (-0.0443628,1) -- (0.0130258,0.932806) -- cycle;
\definecolor{color_10044}{rgb}{0.279623,0.720377,0.720377};
\draw[fill=color_10044] (0.856541,-0.416733) -- (0.806441,-0.422557) -- (0.842633,-0.4557) -- cycle;
\definecolor{color_10045}{rgb}{0.213883,0.786117,0.786117};
\draw[fill=color_10045] (0.882212,-0.456767) -- (0.856541,-0.416733) -- (0.842633,-0.4557) -- cycle;
\definecolor{color_10046}{rgb}{0.224772,0.775228,0.775228};
\draw[fill=color_10046] (-0.879188,-0.978314) -- (-0.862392,-1) -- (-0.844194,-0.962052) -- cycle;
\definecolor{color_10047}{rgb}{0.097507,0.902493,0.902493};
\draw[fill=color_10047] (-0.462629,0.364022) -- (-0.492316,0.373551) -- (-0.486702,0.345722) -- cycle;
\definecolor{color_10048}{rgb}{0.140063,0.859937,0.859937};
\draw[fill=color_10048] (-0.452545,0.335642) -- (-0.486702,0.345722) -- (-0.478554,0.315714) -- cycle;
\definecolor{color_10049}{rgb}{0.0746096,0.92539,0.92539};
\draw[fill=color_10049] (0.107619,-0.415321) -- (0.0996641,-0.445767) -- (0.131161,-0.440996) -- cycle;
\definecolor{color_10050}{rgb}{0.113156,0.886844,0.886844};
\draw[fill=color_10050] (0.00973925,-0.607197) -- (0.0311198,-0.616597) -- (0.031308,-0.586748) -- cycle;
\definecolor{color_10051}{rgb}{0.653472,0.346528,0.346528};
\draw[fill=color_10051] (0.692125,-0.329793) -- (0.738082,-0.298813) -- (0.703904,-0.279372) -- cycle;
\definecolor{color_10052}{rgb}{0.119373,0.880627,0.880627};
\draw[fill=color_10052] (0.453305,-0.166832) -- (0.427141,-0.14102) -- (0.421681,-0.1732) -- cycle;
\definecolor{color_10053}{rgb}{0.170758,0.829242,0.829242};
\draw[fill=color_10053] (-0.441152,0.3056) -- (-0.452545,0.335642) -- (-0.478554,0.315714) -- cycle;
\definecolor{color_10054}{rgb}{0.0558142,0.944186,0.944186};
\draw[fill=color_10054] (-0.371413,0.433998) -- (-0.367461,0.408224) -- (-0.334369,0.426493) -- cycle;
\definecolor{color_10055}{rgb}{0.0859107,0.914089,0.914089};
\draw[fill=color_10055] (-0.948747,0.737543) -- (-0.970703,0.719125) -- (-0.94708,0.708417) -- cycle;
\definecolor{color_10056}{rgb}{0.110953,0.889047,0.889047};
\draw[fill=color_10056] (-0.593864,0.495673) -- (-0.586462,0.524459) -- (-0.609137,0.52188) -- cycle;
\definecolor{color_10057}{rgb}{0.110715,0.889285,0.889285};
\draw[fill=color_10057] (-0.058935,-0.790273) -- (-0.0967708,-0.792479) -- (-0.066107,-0.820323) -- cycle;
\definecolor{color_10058}{rgb}{0.228438,0.771562,0.771562};
\draw[fill=color_10058] (0.40181,0.0683278) -- (0.361514,0.0957371) -- (0.356393,0.0463544) -- cycle;
\definecolor{color_10059}{rgb}{0.0467862,0.953214,0.953214};
\draw[fill=color_10059] (0.0213897,-0.488563) -- (0.0157318,-0.48288) -- (0.0123874,-0.490859) -- cycle;
\definecolor{color_10060}{rgb}{0.0322476,0.967752,0.967752};
\draw[fill=color_10060] (0.0219132,-0.478596) -- (0.0157318,-0.48288) -- (0.0213897,-0.488563) -- cycle;
\definecolor{color_10061}{rgb}{0.233296,0.766704,0.766704};
\draw[fill=color_10061] (0.363984,-0.396001) -- (0.328832,-0.419714) -- (0.367077,-0.430653) -- cycle;
\definecolor{color_10062}{rgb}{0.0752761,0.924724,0.924724};
\draw[fill=color_10062] (0.608979,-0.13053) -- (0.593141,-0.105483) -- (0.582621,-0.131412) -- cycle;
\definecolor{color_10063}{rgb}{0.229444,0.770556,0.770556};
\draw[fill=color_10063] (0.702551,0.672072) -- (0.749181,0.662593) -- (0.745166,0.705913) -- cycle;
\definecolor{color_10064}{rgb}{0.249412,0.750588,0.750588};
\draw[fill=color_10064] (1,0.388002) -- (1,0.428062) -- (0.970919,0.40016) -- cycle;
\definecolor{color_10065}{rgb}{0.350088,0.649912,0.649912};
\draw[fill=color_10065] (0.88247,-0.576592) -- (0.9172,-0.598117) -- (0.907733,-0.544064) -- cycle;
\definecolor{color_10066}{rgb}{0.18543,0.81457,0.81457};
\draw[fill=color_10066] (0.887232,-0.336722) -- (0.851665,-0.343933) -- (0.879911,-0.376531) -- cycle;
\definecolor{color_10067}{rgb}{0.366965,0.633035,0.633035};
\draw[fill=color_10067] (0.864534,-0.501205) -- (0.882212,-0.456767) -- (0.842633,-0.4557) -- cycle;
\definecolor{color_10068}{rgb}{0.219696,0.780304,0.780304};
\draw[fill=color_10068] (0.874548,-0.859778) -- (0.916257,-0.866168) -- (0.91083,-0.834722) -- cycle;
\definecolor{color_10069}{rgb}{0.254484,0.745516,0.745516};
\draw[fill=color_10069] (0.766716,-0.487889) -- (0.725795,-0.476411) -- (0.740621,-0.519813) -- cycle;
\definecolor{color_10070}{rgb}{0.365821,0.634179,0.634179};
\draw[fill=color_10070] (0.382761,-0.67425) -- (0.365945,-0.713476) -- (0.414454,-0.693538) -- cycle;
\definecolor{color_10071}{rgb}{0.0518326,0.948167,0.948167};
\draw[fill=color_10071] (-0.21581,-0.0683798) -- (-0.226963,-0.0460739) -- (-0.239511,-0.0675993) -- cycle;
\definecolor{color_10072}{rgb}{0.277161,0.722839,0.722839};
\draw[fill=color_10072] (0.455941,0.303178) -- (0.419181,0.338361) -- (0.392882,0.285764) -- cycle;
\definecolor{color_10073}{rgb}{0.35417,0.64583,0.64583};
\draw[fill=color_10073] (0.212356,0.442707) -- (0.230371,0.340669) -- (0.281105,0.383391) -- cycle;
\definecolor{color_10074}{rgb}{0.182403,0.817597,0.817597};
\draw[fill=color_10074] (0.467619,-0.800841) -- (0.435199,-0.789013) -- (0.439868,-0.826538) -- cycle;
\definecolor{color_10075}{rgb}{0.326147,0.673853,0.673853};
\draw[fill=color_10075] (-0.499913,-0.760291) -- (-0.5377,-0.73535) -- (-0.540573,-0.778466) -- cycle;
\definecolor{color_10076}{rgb}{0.157147,0.842853,0.842853};
\draw[fill=color_10076] (-0.534952,-0.364292) -- (-0.50145,-0.352021) -- (-0.530158,-0.330941) -- cycle;
\definecolor{color_10077}{rgb}{0.36751,0.63249,0.63249};
\draw[fill=color_10077] (0.969347,-0.674015) -- (1,-0.700321) -- (1,-0.648709) -- cycle;
\definecolor{color_10078}{rgb}{0.222712,0.777288,0.777288};
\draw[fill=color_10078] (0.21544,0.536058) -- (0.180314,0.609442) -- (0.167492,0.511314) -- cycle;
\definecolor{color_10079}{rgb}{0.0489448,0.951055,0.951055};
\draw[fill=color_10079] (-0.488536,0.477073) -- (-0.499897,0.481156) -- (-0.496464,0.468662) -- cycle;
\definecolor{color_10080}{rgb}{0.224916,0.775084,0.775084};
\draw[fill=color_10080] (0.9172,-0.598117) -- (0.894398,-0.632297) -- (0.92201,-0.639335) -- cycle;
\definecolor{color_10081}{rgb}{0.34708,0.65292,0.65292};
\draw[fill=color_10081] (-0.77972,-0.670016) -- (-0.815021,-0.682072) -- (-0.792412,-0.717301) -- cycle;
\definecolor{color_10082}{rgb}{0.0713593,0.928641,0.928641};
\draw[fill=color_10082] (-0.839504,-0.528179) -- (-0.870134,-0.519741) -- (-0.856825,-0.550982) -- cycle;
\definecolor{color_10083}{rgb}{0.185242,0.814758,0.814758};
\draw[fill=color_10083] (0.165603,-0.269652) -- (0.203463,-0.2376) -- (0.16263,-0.236952) -- cycle;
\definecolor{color_10084}{rgb}{0.209024,0.790976,0.790976};
\draw[fill=color_10084] (0.96083,-0.00944336) -- (0.961145,0.0298739) -- (0.919383,0.0136481) -- cycle;
\definecolor{color_10085}{rgb}{0.200751,0.799249,0.799249};
\draw[fill=color_10085] (0.92924,-0.335122) -- (0.930388,-0.290991) -- (0.90161,-0.306517) -- cycle;
\definecolor{color_10086}{rgb}{0.310881,0.689119,0.689119};
\draw[fill=color_10086] (0.930977,0.592484) -- (0.964772,0.613977) -- (0.93217,0.639328) -- cycle;
\definecolor{color_10087}{rgb}{0.109399,0.890601,0.890601};
\draw[fill=color_10087] (0.180235,-0.207482) -- (0.165399,-0.169201) -- (0.145156,-0.209687) -- cycle;
\definecolor{color_10088}{rgb}{0.359146,0.640854,0.640854};
\draw[fill=color_10088] (-0.393312,-0.969353) -- (-0.362123,-1) -- (-0.370186,-0.941674) -- cycle;
\definecolor{color_10089}{rgb}{0.215629,0.784371,0.784371};
\draw[fill=color_10089] (-0.118304,-0.964557) -- (-0.106152,-1) -- (-0.0740419,-0.971633) -- cycle;
\definecolor{color_10090}{rgb}{0.271942,0.728058,0.728058};
\draw[fill=color_10090] (0.949819,0.260243) -- (0.909718,0.280992) -- (0.913099,0.241166) -- cycle;
\definecolor{color_10091}{rgb}{0.0386226,0.961377,0.961377};
\draw[fill=color_10091] (-0.0712753,-0.44015) -- (-0.0541433,-0.426916) -- (-0.0702689,-0.418906) -- cycle;
\definecolor{color_10092}{rgb}{0.303366,0.696634,0.696634};
\draw[fill=color_10092] (-0.199452,-0.344229) -- (-0.235752,-0.359461) -- (-0.20214,-0.386074) -- cycle;
\definecolor{color_10093}{rgb}{0.14356,0.85644,0.85644};
\draw[fill=color_10093] (-0.0482331,-0.672141) -- (-0.0903917,-0.669098) -- (-0.0694365,-0.700631) -- cycle;
\definecolor{color_10094}{rgb}{0.201987,0.798013,0.798013};
\draw[fill=color_10094] (-0.0272508,-0.77212) -- (-0.0443694,-0.736697) -- (-0.0754946,-0.761636) -- cycle;
\definecolor{color_10095}{rgb}{0.0692728,0.930727,0.930727};
\draw[fill=color_10095] (0.0950412,-0.476571) -- (0.0762644,-0.493066) -- (0.0911356,-0.505882) -- cycle;
\definecolor{color_10096}{rgb}{0.0384033,0.961597,0.961597};
\draw[fill=color_10096] (0.0950412,-0.476571) -- (0.0719651,-0.458224) -- (0.0730456,-0.476488) -- cycle;
\definecolor{color_10097}{rgb}{0.0296452,0.970355,0.970355};
\draw[fill=color_10097] (0.0719651,-0.458224) -- (0.0573425,-0.470633) -- (0.0730456,-0.476488) -- cycle;
\definecolor{color_10098}{rgb}{0.410944,0.589056,0.589056};
\draw[fill=color_10098] (0.313814,-0.657265) -- (0.27013,-0.680045) -- (0.311788,-0.70366) -- cycle;
\definecolor{color_10099}{rgb}{0.611603,0.388397,0.388397};
\draw[fill=color_10099] (0.270803,-0.733168) -- (0.311788,-0.70366) -- (0.27013,-0.680045) -- cycle;
\definecolor{color_10100}{rgb}{0.0986443,0.901356,0.901356};
\draw[fill=color_10100] (-0.0289615,0.506502) -- (0.0105986,0.560352) -- (-0.0427358,0.569421) -- cycle;
\definecolor{color_10101}{rgb}{0.305806,0.694194,0.694194};
\draw[fill=color_10101] (0.390248,-0.121758) -- (0.410334,-0.079646) -- (0.371101,-0.0852836) -- cycle;
\definecolor{color_10102}{rgb}{0.0533501,0.94665,0.94665};
\draw[fill=color_10102] (-0.0526632,-0.46977) -- (-0.0670674,-0.459052) -- (-0.0753155,-0.476728) -- cycle;
\definecolor{color_10103}{rgb}{0.437431,0.562569,0.562569};
\draw[fill=color_10103] (-0.553635,0.238313) -- (-0.559257,0.209104) -- (-0.51116,0.225926) -- cycle;
\definecolor{color_10104}{rgb}{0.0628287,0.937171,0.937171};
\draw[fill=color_10104] (-0.272146,-0.907138) -- (-0.25516,-0.932374) -- (-0.240312,-0.913671) -- cycle;
\definecolor{color_10105}{rgb}{0.0961766,0.903823,0.903823};
\draw[fill=color_10105] (-0.975151,0.550795) -- (-1,0.564805) -- (-1,0.535388) -- cycle;
\definecolor{color_10106}{rgb}{0.383814,0.616186,0.616186};
\draw[fill=color_10106] (-0.308211,-0.250262) -- (-0.342563,-0.240275) -- (-0.345859,-0.281104) -- cycle;
\definecolor{color_10107}{rgb}{0.15845,0.84155,0.84155};
\draw[fill=color_10107] (-0.308211,-0.250262) -- (-0.322078,-0.216215) -- (-0.342563,-0.240275) -- cycle;
\definecolor{color_10108}{rgb}{0.224942,0.775058,0.775058};
\draw[fill=color_10108] (0.501048,-0.527222) -- (0.500112,-0.487885) -- (0.46693,-0.511584) -- cycle;
\definecolor{color_10109}{rgb}{0.256862,0.743138,0.743138};
\draw[fill=color_10109] (0.376253,-0.265178) -- (0.36683,-0.226384) -- (0.333521,-0.252371) -- cycle;
\definecolor{color_10110}{rgb}{0.238311,0.761689,0.761689};
\draw[fill=color_10110] (0.880761,0.37315) -- (0.855712,0.40866) -- (0.850347,0.364362) -- cycle;
\definecolor{color_10111}{rgb}{0.1007,0.8993,0.8993};
\draw[fill=color_10111] (-0.92049,-0.899167) -- (-0.941795,-0.923182) -- (-0.906244,-0.932714) -- cycle;
\definecolor{color_10112}{rgb}{0.322346,0.677654,0.677654};
\draw[fill=color_10112] (0.839342,-0.209944) -- (0.887136,-0.192701) -- (0.853143,-0.169725) -- cycle;
\definecolor{color_10113}{rgb}{0.0904441,0.909556,0.909556};
\draw[fill=color_10113] (-0.660891,-0.0874406) -- (-0.657619,-0.112482) -- (-0.636185,-0.0881554) -- cycle;
\definecolor{color_10114}{rgb}{0.26874,0.73126,0.73126};
\draw[fill=color_10114] (0.765013,-0.17681) -- (0.728859,-0.166894) -- (0.730612,-0.206068) -- cycle;
\definecolor{color_10115}{rgb}{0.434725,0.565275,0.565275};
\draw[fill=color_10115] (0.781338,-0.21677) -- (0.730612,-0.206068) -- (0.740688,-0.249466) -- cycle;
\definecolor{color_10116}{rgb}{0.446377,0.553623,0.553623};
\draw[fill=color_10116] (-0.696427,-1) -- (-0.644748,-1) -- (-0.676386,-0.953353) -- cycle;
\definecolor{color_10117}{rgb}{0.0481288,0.951871,0.951871};
\draw[fill=color_10117] (-0.182847,-0.134306) -- (-0.193636,-0.112729) -- (-0.206403,-0.118895) -- cycle;
\definecolor{color_10118}{rgb}{0.0759224,0.924078,0.924078};
\draw[fill=color_10118] (-0.93238,-0.948837) -- (-0.944481,-0.974446) -- (-0.908165,-0.966638) -- cycle;
\definecolor{color_10119}{rgb}{0.173397,0.826603,0.826603};
\draw[fill=color_10119] (-0.449126,-1) -- (-0.424636,-0.973053) -- (-0.463299,-0.963146) -- cycle;
\definecolor{color_10120}{rgb}{0.140863,0.859137,0.859137};
\draw[fill=color_10120] (-0.469164,0.281281) -- (-0.478554,0.315714) -- (-0.501905,0.296082) -- cycle;
\definecolor{color_10121}{rgb}{0.146788,0.853212,0.853212};
\draw[fill=color_10121] (-0.138967,-0.536254) -- (-0.116895,-0.508951) -- (-0.1462,-0.501776) -- cycle;
\definecolor{color_10122}{rgb}{0.171126,0.828874,0.828874};
\draw[fill=color_10122] (-0.915435,0.486074) -- (-0.948719,0.492575) -- (-0.943654,0.460762) -- cycle;
\definecolor{color_10123}{rgb}{0.0583146,0.941685,0.941685};
\draw[fill=color_10123] (-0.542168,0.46287) -- (-0.562526,0.45625) -- (-0.543819,0.447498) -- cycle;
\definecolor{color_10124}{rgb}{0.143781,0.856219,0.856219};
\draw[fill=color_10124] (0.89687,0.775622) -- (0.924859,0.777936) -- (0.926823,0.808448) -- cycle;
\definecolor{color_10125}{rgb}{0.0534716,0.946528,0.946528};
\draw[fill=color_10125] (-0.532525,0.500862) -- (-0.528819,0.492619) -- (-0.52567,0.504117) -- cycle;
\definecolor{color_10126}{rgb}{0.114252,0.885748,0.885748};
\draw[fill=color_10126] (-0.225016,-0.941692) -- (-0.234696,-0.975572) -- (-0.208263,-0.967417) -- cycle;
\definecolor{color_10127}{rgb}{0.136554,0.863446,0.863446};
\draw[fill=color_10127] (0.43553,-0.908948) -- (0.408265,-0.932607) -- (0.453646,-0.939591) -- cycle;
\definecolor{color_10128}{rgb}{0.227265,0.772735,0.772735};
\draw[fill=color_10128] (-0.00531256,-0.506412) -- (-0.00997585,-0.495599) -- (-0.0130181,-0.502486) -- cycle;
\definecolor{color_10129}{rgb}{0.208834,0.791166,0.791166};
\draw[fill=color_10129] (0.662683,0.744691) -- (0.700911,0.722785) -- (0.694528,0.779024) -- cycle;
\definecolor{color_10130}{rgb}{0.0315579,0.968442,0.968442};
\draw[fill=color_10130] (-0.517553,0.462772) -- (-0.511276,0.452859) -- (-0.506161,0.463022) -- cycle;
\definecolor{color_10131}{rgb}{0.229218,0.770782,0.770782};
\draw[fill=color_10131] (0.55311,-0.863543) -- (0.509358,-0.858228) -- (0.523925,-0.894654) -- cycle;
\definecolor{color_10132}{rgb}{0.342856,0.657144,0.657144};
\draw[fill=color_10132] (0.414454,-0.693538) -- (0.413813,-0.733432) -- (0.454192,-0.706641) -- cycle;
\definecolor{color_10133}{rgb}{0.0658022,0.934198,0.934198};
\draw[fill=color_10133] (0.00798199,-0.519752) -- (-3.20768e-05,-0.521722) -- (0.00838497,-0.52615) -- cycle;
\definecolor{color_10134}{rgb}{0.0481483,0.951852,0.951852};
\draw[fill=color_10134] (-0.0209564,-0.498027) -- (-0.0180099,-0.488457) -- (-0.0251966,-0.491685) -- cycle;
\definecolor{color_10135}{rgb}{0.325866,0.674134,0.674134};
\draw[fill=color_10135] (-0.604198,0.35315) -- (-0.566926,0.325989) -- (-0.561222,0.357188) -- cycle;
\definecolor{color_10136}{rgb}{0.243453,0.756547,0.756547};
\draw[fill=color_10136] (-0.282636,-0.0971291) -- (-0.253839,-0.0852778) -- (-0.265104,-0.0556334) -- cycle;
\definecolor{color_10137}{rgb}{0.737608,0.262392,0.262392};
\draw[fill=color_10137] (-0.961969,0.28393) -- (-1,0.262874) -- (-0.944354,0.246871) -- cycle;
\definecolor{color_10138}{rgb}{0.14007,0.85993,0.85993};
\draw[fill=color_10138] (0.569216,-0.963135) -- (0.532284,-0.968619) -- (0.56168,-1) -- cycle;
\definecolor{color_10139}{rgb}{0.111433,0.888567,0.888567};
\draw[fill=color_10139] (0.852869,-0.70937) -- (0.881285,-0.731022) -- (0.874723,-0.691353) -- cycle;
\definecolor{color_10140}{rgb}{0.0529914,0.947009,0.947009};
\draw[fill=color_10140] (-0.0152453,-0.541454) -- (-0.0151175,-0.530291) -- (-0.0214608,-0.535005) -- cycle;
\definecolor{color_10141}{rgb}{0.107447,0.892553,0.892553};
\draw[fill=color_10141] (0.314962,-0.966639) -- (0.350411,-0.967978) -- (0.334978,-0.939612) -- cycle;
\definecolor{color_10142}{rgb}{0.123871,0.876129,0.876129};
\draw[fill=color_10142] (-0.662412,0.0721309) -- (-0.632911,0.0673943) -- (-0.643643,0.0996835) -- cycle;
\definecolor{color_10143}{rgb}{0.0418352,0.958165,0.958165};
\draw[fill=color_10143] (-0.47902,0.508538) -- (-0.47003,0.503644) -- (-0.466851,0.512371) -- cycle;
\definecolor{color_10144}{rgb}{0.192268,0.807732,0.807732};
\draw[fill=color_10144] (0.707874,-0.597346) -- (0.678857,-0.62258) -- (0.712279,-0.637355) -- cycle;
\definecolor{color_10145}{rgb}{0.180857,0.819143,0.819143};
\draw[fill=color_10145] (0.908074,-0.355807) -- (0.887232,-0.336722) -- (0.879911,-0.376531) -- cycle;
\definecolor{color_10146}{rgb}{0.128511,0.871489,0.871489};
\draw[fill=color_10146] (0.426211,-0.762083) -- (0.391144,-0.77588) -- (0.435199,-0.789013) -- cycle;
\definecolor{color_10147}{rgb}{0.159368,0.840632,0.840632};
\draw[fill=color_10147] (-0.504327,-0.387534) -- (-0.509093,-0.423068) -- (-0.475194,-0.41112) -- cycle;
\definecolor{color_10148}{rgb}{0.12663,0.87337,0.87337};
\draw[fill=color_10148] (0.464507,0.493183) -- (0.462192,0.5289) -- (0.425764,0.485511) -- cycle;
\definecolor{color_10149}{rgb}{0.105398,0.894602,0.894602};
\draw[fill=color_10149] (-0.0114402,-0.59741) -- (0.00973925,-0.607197) -- (0.00805594,-0.579546) -- cycle;
\definecolor{color_10150}{rgb}{0.132765,0.867235,0.867235};
\draw[fill=color_10150] (0.635909,0.568595) -- (0.663103,0.546692) -- (0.684433,0.575032) -- cycle;
\definecolor{color_10151}{rgb}{0.0901847,0.909815,0.909815};
\draw[fill=color_10151] (-0.0114402,-0.59741) -- (-0.0360344,-0.609758) -- (-0.0123661,-0.619371) -- cycle;
\definecolor{color_10152}{rgb}{0.0380964,0.961904,0.961904};
\draw[fill=color_10152] (-0.482675,0.46535) -- (-0.488536,0.477073) -- (-0.496464,0.468662) -- cycle;
\definecolor{color_10153}{rgb}{0.233149,0.766851,0.766851};
\draw[fill=color_10153] (-0.920772,-0.126675) -- (-0.954104,-0.145549) -- (-0.919044,-0.160879) -- cycle;
\definecolor{color_10154}{rgb}{0.253916,0.746084,0.746084};
\draw[fill=color_10154] (-0.871642,0.80015) -- (-0.828217,0.773397) -- (-0.84282,0.818951) -- cycle;
\definecolor{color_10155}{rgb}{0.183485,0.816515,0.816515};
\draw[fill=color_10155] (1,0.526732) -- (1,0.555907) -- (0.966001,0.538607) -- cycle;
\definecolor{color_10156}{rgb}{0.37166,0.62834,0.62834};
\draw[fill=color_10156] (0.414454,-0.693538) -- (0.454192,-0.706641) -- (0.447633,-0.661156) -- cycle;
\definecolor{color_10157}{rgb}{0.318313,0.681687,0.681687};
\draw[fill=color_10157] (0.414413,-0.654329) -- (0.414454,-0.693538) -- (0.447633,-0.661156) -- cycle;
\definecolor{color_10158}{rgb}{0.314854,0.685146,0.685146};
\draw[fill=color_10158] (-0.896631,0.687165) -- (-0.931209,0.682641) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_10159}{rgb}{0.159596,0.840404,0.840404};
\draw[fill=color_10159] (-0.931209,0.682641) -- (-0.95046,0.655034) -- (-0.919141,0.646475) -- cycle;
\definecolor{color_10160}{rgb}{0.11057,0.88943,0.88943};
\draw[fill=color_10160] (-1,0.685386) -- (-1,0.65614) -- (-0.978131,0.666314) -- cycle;
\definecolor{color_10161}{rgb}{0.0663033,0.933697,0.933697};
\draw[fill=color_10161] (0.00798199,-0.519752) -- (0.00838497,-0.52615) -- (0.0181414,-0.5237) -- cycle;
\definecolor{color_10162}{rgb}{0.0379521,0.962048,0.962048};
\draw[fill=color_10162] (-0.21581,-0.0683798) -- (-0.239511,-0.0675993) -- (-0.225715,-0.08553) -- cycle;
\definecolor{color_10163}{rgb}{0.138503,0.861497,0.861497};
\draw[fill=color_10163] (-0.979644,0.493857) -- (-0.973949,0.465276) -- (-0.948719,0.492575) -- cycle;
\definecolor{color_10164}{rgb}{0.0957676,0.904232,0.904232};
\draw[fill=color_10164] (0.414658,-0.844088) -- (0.386191,-0.835406) -- (0.398003,-0.871539) -- cycle;
\definecolor{color_10165}{rgb}{0.154178,0.845822,0.845822};
\draw[fill=color_10165] (0.399834,-0.339896) -- (0.388786,-0.301694) -- (0.366595,-0.326561) -- cycle;
\definecolor{color_10166}{rgb}{0.196801,0.803199,0.803199};
\draw[fill=color_10166] (0.874251,-0.609981) -- (0.863022,-0.649569) -- (0.894398,-0.632297) -- cycle;
\definecolor{color_10167}{rgb}{0.0921923,0.907808,0.907808};
\draw[fill=color_10167] (-0.622058,0.168604) -- (-0.616395,0.198579) -- (-0.643574,0.198384) -- cycle;
\definecolor{color_10168}{rgb}{0.185247,0.814753,0.814753};
\draw[fill=color_10168] (0.390631,-0.162056) -- (0.349839,-0.155013) -- (0.366192,-0.190356) -- cycle;
\definecolor{color_10169}{rgb}{0.484994,0.515006,0.515006};
\draw[fill=color_10169] (-0.455644,-0.741969) -- (-0.439894,-0.697734) -- (-0.493847,-0.713379) -- cycle;
\definecolor{color_10170}{rgb}{0.0544047,0.945595,0.945595};
\draw[fill=color_10170] (-0.363297,0.49121) -- (-0.392869,0.474425) -- (-0.373701,0.461334) -- cycle;
\definecolor{color_10171}{rgb}{0.164078,0.835922,0.835922};
\draw[fill=color_10171] (0.849882,-0.800417) -- (0.814991,-0.820473) -- (0.848311,-0.834454) -- cycle;
\definecolor{color_10172}{rgb}{0.247628,0.752372,0.752372};
\draw[fill=color_10172] (0.501048,-0.527222) -- (0.534484,-0.502911) -- (0.500112,-0.487885) -- cycle;
\definecolor{color_10173}{rgb}{0.275807,0.724193,0.724193};
\draw[fill=color_10173] (-0.64481,0.378669) -- (-0.604198,0.35315) -- (-0.612713,0.388673) -- cycle;
\definecolor{color_10174}{rgb}{0.410854,0.589146,0.589146};
\draw[fill=color_10174] (-0.647916,0.340917) -- (-0.604198,0.35315) -- (-0.64481,0.378669) -- cycle;
\definecolor{color_10175}{rgb}{0.198786,0.801214,0.801214};
\draw[fill=color_10175] (-0.557794,-0.664855) -- (-0.584191,-0.630659) -- (-0.600999,-0.665593) -- cycle;
\definecolor{color_10176}{rgb}{0.426655,0.573345,0.573345};
\draw[fill=color_10176] (0.272975,0.885663) -- (0.204366,0.920095) -- (0.198207,0.84297) -- cycle;
\definecolor{color_10177}{rgb}{0.325382,0.674618,0.674618};
\draw[fill=color_10177] (-0.874189,-0.293457) -- (-0.867389,-0.253954) -- (-0.910415,-0.259117) -- cycle;
\definecolor{color_10178}{rgb}{0.0546598,0.94534,0.94534};
\draw[fill=color_10178] (-0.33967,0.390197) -- (-0.354293,0.354293) -- (-0.312074,0.367732) -- cycle;
\definecolor{color_10179}{rgb}{0.0519379,0.948062,0.948062};
\draw[fill=color_10179] (-0.326533,0.326533) -- (-0.277868,0.339548) -- (-0.312074,0.367732) -- cycle;
\definecolor{color_10180}{rgb}{0.624317,0.375683,0.375683};
\draw[fill=color_10180] (0.222276,-0.962241) -- (0.17622,-1) -- (0.220335,-1) -- cycle;
\definecolor{color_10181}{rgb}{0.0458294,0.954171,0.954171};
\draw[fill=color_10181] (-0.628051,0.876813) -- (-0.628383,0.903629) -- (-0.653136,0.895851) -- cycle;
\definecolor{color_10182}{rgb}{0.352296,0.647704,0.647704};
\draw[fill=color_10182] (-0.178192,-0.451969) -- (-0.206709,-0.489498) -- (-0.169833,-0.484489) -- cycle;
\definecolor{color_10183}{rgb}{0.0813684,0.918632,0.918632};
\draw[fill=color_10183] (0.0584558,-0.547159) -- (0.0459113,-0.529381) -- (0.0394287,-0.542426) -- cycle;
\definecolor{color_10184}{rgb}{0.157788,0.842212,0.842212};
\draw[fill=color_10184] (-1,0.898639) -- (-1,0.85756) -- (-0.977967,0.881485) -- cycle;
\definecolor{color_10185}{rgb}{0.285831,0.714169,0.714169};
\draw[fill=color_10185] (0.844676,-0.584945) -- (0.857095,-0.546265) -- (0.809197,-0.560688) -- cycle;
\definecolor{color_10186}{rgb}{0.186638,0.813362,0.813362};
\draw[fill=color_10186] (-0.590835,0.148893) -- (-0.589123,0.183016) -- (-0.622058,0.168604) -- cycle;
\definecolor{color_10187}{rgb}{0.346992,0.653008,0.653008};
\draw[fill=color_10187] (0.311411,-0.862909) -- (0.321199,-0.820366) -- (0.276494,-0.83838) -- cycle;
\definecolor{color_10188}{rgb}{0.0613961,0.938604,0.938604};
\draw[fill=color_10188] (-0.0408512,-0.509644) -- (-0.0372246,-0.52237) -- (-0.0291671,-0.515258) -- cycle;
\definecolor{color_10189}{rgb}{0.05845,0.94155,0.94155};
\draw[fill=color_10189] (-0.532525,0.500862) -- (-0.537055,0.509443) -- (-0.542233,0.496995) -- cycle;
\definecolor{color_10190}{rgb}{0.0930386,0.906961,0.906961};
\draw[fill=color_10190] (-0.202603,-1) -- (-0.184525,-0.975668) -- (-0.208263,-0.967417) -- cycle;
\definecolor{color_10191}{rgb}{0.206852,0.793148,0.793148};
\draw[fill=color_10191] (0.610307,-0.706563) -- (0.620204,-0.750298) -- (0.640566,-0.717157) -- cycle;
\definecolor{color_10192}{rgb}{0.0868435,0.913157,0.913157};
\draw[fill=color_10192] (-0.537062,0.566278) -- (-0.523372,0.554518) -- (-0.510223,0.571725) -- cycle;
\definecolor{color_10193}{rgb}{0.185834,0.814166,0.814166};
\draw[fill=color_10193] (-0.308836,-0.924265) -- (-0.281019,-0.942805) -- (-0.272146,-0.907138) -- cycle;
\definecolor{color_10194}{rgb}{0.0974427,0.902557,0.902557};
\draw[fill=color_10194] (0.467118,-0.391029) -- (0.440974,-0.379917) -- (0.437335,-0.408971) -- cycle;
\definecolor{color_10195}{rgb}{0.623206,0.376794,0.376794};
\draw[fill=color_10195] (0.204366,0.920095) -- (0.284283,0.948398) -- (0.20963,1) -- cycle;
\definecolor{color_10196}{rgb}{0.0464099,0.95359,0.95359};
\draw[fill=color_10196] (-0.433699,0.477891) -- (-0.414096,0.466321) -- (-0.412837,0.491757) -- cycle;
\definecolor{color_10197}{rgb}{0.132513,0.867487,0.867487};
\draw[fill=color_10197] (-0.305472,-0.966165) -- (-0.270851,-0.975738) -- (-0.281019,-0.942805) -- cycle;
\definecolor{color_10198}{rgb}{0.164566,0.835434,0.835434};
\draw[fill=color_10198] (-0.325323,-1) -- (-0.294357,-1) -- (-0.305472,-0.966165) -- cycle;
\definecolor{color_10199}{rgb}{0.127925,0.872075,0.872075};
\draw[fill=color_10199] (0.805026,0.904133) -- (0.847128,0.909664) -- (0.834111,0.936695) -- cycle;
\definecolor{color_10200}{rgb}{0.128976,0.871024,0.871024};
\draw[fill=color_10200] (0.805026,0.904133) -- (0.834111,0.936695) -- (0.799673,0.944158) -- cycle;
\definecolor{color_10201}{rgb}{0.0621965,0.937804,0.937804};
\draw[fill=color_10201] (-0.488978,0.511499) -- (-0.47902,0.508538) -- (-0.478896,0.517416) -- cycle;
\definecolor{color_10202}{rgb}{0.233107,0.766893,0.766893};
\draw[fill=color_10202] (0.463847,-0.901292) -- (0.453646,-0.939591) -- (0.493349,-0.920571) -- cycle;
\definecolor{color_10203}{rgb}{0.146658,0.853342,0.853342};
\draw[fill=color_10203] (-0.202603,-1) -- (-0.156305,-1) -- (-0.184525,-0.975668) -- cycle;
\definecolor{color_10204}{rgb}{0.163085,0.836915,0.836915};
\draw[fill=color_10204] (0.964772,0.613977) -- (0.97041,0.645864) -- (0.93217,0.639328) -- cycle;
\definecolor{color_10205}{rgb}{0.159584,0.840416,0.840416};
\draw[fill=color_10205] (1,0.630312) -- (1,0.664081) -- (0.97041,0.645864) -- cycle;
\definecolor{color_10206}{rgb}{0.292017,0.707983,0.707983};
\draw[fill=color_10206] (0.934975,-0.418394) -- (0.927733,-0.380455) -- (0.899079,-0.416031) -- cycle;
\definecolor{color_10207}{rgb}{0.130424,0.869576,0.869576};
\draw[fill=color_10207] (0.586044,-0.633114) -- (0.616864,-0.618354) -- (0.583454,-0.598497) -- cycle;
\definecolor{color_10208}{rgb}{0.372324,0.627676,0.627676};
\draw[fill=color_10208] (-0.521427,-0.129976) -- (-0.48,-0.142699) -- (-0.486117,-0.103128) -- cycle;
\definecolor{color_10209}{rgb}{0.408751,0.591249,0.591249};
\draw[fill=color_10209] (-0.559257,0.209104) -- (-0.530291,0.192352) -- (-0.51116,0.225926) -- cycle;
\definecolor{color_10210}{rgb}{0.0858766,0.914123,0.914123};
\draw[fill=color_10210] (-0.540485,0.54385) -- (-0.519299,0.540633) -- (-0.523372,0.554518) -- cycle;
\definecolor{color_10211}{rgb}{0.032969,0.967031,0.967031};
\draw[fill=color_10211] (-0.43114,0.43114) -- (-0.408607,0.408607) -- (-0.400896,0.441853) -- cycle;
\definecolor{color_10212}{rgb}{0.600013,0.399987,0.399987};
\draw[fill=color_10212] (-0.644895,-0.177512) -- (-0.624428,-0.209186) -- (-0.599356,-0.161684) -- cycle;
\definecolor{color_10213}{rgb}{0.1483,0.8517,0.8517};
\draw[fill=color_10213] (-0.49008,0.972931) -- (-0.483354,1) -- (-0.52016,1) -- cycle;
\definecolor{color_10214}{rgb}{0.395385,0.604615,0.604615};
\draw[fill=color_10214] (0.437899,0.0405713) -- (0.40181,0.0683278) -- (0.391881,0.0158513) -- cycle;
\definecolor{color_10215}{rgb}{0.349382,0.650618,0.650618};
\draw[fill=color_10215] (0.437899,0.0405713) -- (0.451893,0.0882696) -- (0.40181,0.0683278) -- cycle;
\definecolor{color_10216}{rgb}{0.124521,0.875479,0.875479};
\draw[fill=color_10216] (1,-0.043419) -- (0.96083,-0.00944336) -- (0.955056,-0.0421769) -- cycle;
\definecolor{color_10217}{rgb}{0.252025,0.747975,0.747975};
\draw[fill=color_10217] (0.796127,-0.382757) -- (0.753063,-0.397502) -- (0.806441,-0.422557) -- cycle;
\definecolor{color_10218}{rgb}{0.420701,0.579299,0.579299};
\draw[fill=color_10218] (0.835046,-0.380896) -- (0.796127,-0.382757) -- (0.806441,-0.422557) -- cycle;
\definecolor{color_10219}{rgb}{0.0753727,0.924627,0.924627};
\draw[fill=color_10219] (-0.552525,0.47406) -- (-0.570679,0.479894) -- (-0.562526,0.45625) -- cycle;
\definecolor{color_10220}{rgb}{0.310999,0.689001,0.689001};
\draw[fill=color_10220] (-0.474805,-0.286754) -- (-0.513506,-0.263322) -- (-0.501219,-0.309877) -- cycle;
\definecolor{color_10221}{rgb}{0.181269,0.818731,0.818731};
\draw[fill=color_10221] (-0.670226,-0.739811) -- (-0.70834,-0.750835) -- (-0.676198,-0.773213) -- cycle;
\definecolor{color_10222}{rgb}{0.122478,0.877522,0.877522};
\draw[fill=color_10222] (0.0138939,-0.506534) -- (0.0169443,-0.498119) -- (0.0086689,-0.499032) -- cycle;
\definecolor{color_10223}{rgb}{0.0698926,0.930107,0.930107};
\draw[fill=color_10223] (-0.408933,0.569938) -- (-0.431232,0.573269) -- (-0.431016,0.552244) -- cycle;
\definecolor{color_10224}{rgb}{0.395895,0.604105,0.604105};
\draw[fill=color_10224] (-0.302465,-0.88073) -- (-0.269414,-0.866503) -- (-0.288544,-0.832087) -- cycle;
\definecolor{color_10225}{rgb}{0.25234,0.74766,0.74766};
\draw[fill=color_10225] (0.649082,0.695753) -- (0.702551,0.672072) -- (0.700911,0.722785) -- cycle;
\definecolor{color_10226}{rgb}{0.260547,0.739453,0.739453};
\draw[fill=color_10226] (0.700911,0.722785) -- (0.702551,0.672072) -- (0.745166,0.705913) -- cycle;
\definecolor{color_10227}{rgb}{0.350603,0.649397,0.649397};
\draw[fill=color_10227] (0.535533,0.665726) -- (0.586283,0.606838) -- (0.607188,0.651267) -- cycle;
\definecolor{color_10228}{rgb}{0.177246,0.822754,0.822754};
\draw[fill=color_10228] (-0.889252,-0.420438) -- (-0.916569,-0.444223) -- (-0.882404,-0.45701) -- cycle;
\definecolor{color_10229}{rgb}{0.395729,0.604271,0.604271};
\draw[fill=color_10229] (0.765013,-0.17681) -- (0.781338,-0.21677) -- (0.810496,-0.176303) -- cycle;
\definecolor{color_10230}{rgb}{0.263065,0.736935,0.736935};
\draw[fill=color_10230] (0.786479,-0.138224) -- (0.765013,-0.17681) -- (0.810496,-0.176303) -- cycle;
\definecolor{color_10231}{rgb}{0.0984228,0.901577,0.901577};
\draw[fill=color_10231] (-0.586462,0.524459) -- (-0.561303,0.531324) -- (-0.576398,0.545249) -- cycle;
\definecolor{color_10232}{rgb}{0.275986,0.724014,0.724014};
\draw[fill=color_10232] (0.781338,-0.21677) -- (0.765013,-0.17681) -- (0.730612,-0.206068) -- cycle;
\definecolor{color_10233}{rgb}{0.446883,0.553117,0.553117};
\draw[fill=color_10233] (-0.72569,0.350324) -- (-0.684597,0.332325) -- (-0.685149,0.370241) -- cycle;
\definecolor{color_10234}{rgb}{0.314258,0.685742,0.685742};
\draw[fill=color_10234] (-0.4981,-0.809735) -- (-0.441869,-0.823611) -- (-0.462082,-0.783786) -- cycle;
\definecolor{color_10235}{rgb}{0.160135,0.839865,0.839865};
\draw[fill=color_10235] (0.413385,-0.276997) -- (0.376253,-0.265178) -- (0.388786,-0.301694) -- cycle;
\definecolor{color_10236}{rgb}{0.234729,0.765271,0.765271};
\draw[fill=color_10236] (0.399834,-0.339896) -- (0.36442,-0.360453) -- (0.402237,-0.379566) -- cycle;
\definecolor{color_10237}{rgb}{0.171275,0.828725,0.828725};
\draw[fill=color_10237] (0.429894,-0.359068) -- (0.399834,-0.339896) -- (0.402237,-0.379566) -- cycle;
\definecolor{color_10238}{rgb}{0.158351,0.841649,0.841649};
\draw[fill=color_10238] (0.745166,0.705913) -- (0.786238,0.705748) -- (0.78024,0.740168) -- cycle;
\definecolor{color_10239}{rgb}{0.0943299,0.90567,0.90567};
\draw[fill=color_10239] (-0.0289615,0.506502) -- (-0.0990344,0.487908) -- (-0.0605249,0.454242) -- cycle;
\definecolor{color_10240}{rgb}{0.386204,0.613796,0.613796};
\draw[fill=color_10240] (-0.910415,-0.259117) -- (-0.952422,-0.228159) -- (-0.950776,-0.266967) -- cycle;
\definecolor{color_10241}{rgb}{0.257477,0.742523,0.742523};
\draw[fill=color_10241] (0.694528,0.779024) -- (0.67453,0.838039) -- (0.637812,0.794434) -- cycle;
\definecolor{color_10242}{rgb}{0.249329,0.750671,0.750671};
\draw[fill=color_10242] (0.694528,0.779024) -- (0.732861,0.806201) -- (0.67453,0.838039) -- cycle;
\definecolor{color_10243}{rgb}{0.0825657,0.917434,0.917434};
\draw[fill=color_10243] (0.541359,-0.18859) -- (0.517909,-0.161346) -- (0.513455,-0.19087) -- cycle;
\definecolor{color_10244}{rgb}{0.0711511,0.928849,0.928849};
\draw[fill=color_10244] (0.573065,-0.182655) -- (0.547201,-0.165454) -- (0.541359,-0.18859) -- cycle;
\definecolor{color_10245}{rgb}{0.094886,0.905114,0.905114};
\draw[fill=color_10245] (0.382215,0.456371) -- (0.433094,0.433094) -- (0.425764,0.485511) -- cycle;
\definecolor{color_10246}{rgb}{0.20705,0.79295,0.79295};
\draw[fill=color_10246] (0.810503,0.360765) -- (0.779329,0.395398) -- (0.772064,0.355269) -- cycle;
\definecolor{color_10247}{rgb}{0.179007,0.820993,0.820993};
\draw[fill=color_10247] (0.922051,0.124337) -- (0.964726,0.139077) -- (0.934833,0.152867) -- cycle;
\definecolor{color_10248}{rgb}{0.0974723,0.902528,0.902528};
\draw[fill=color_10248] (-0.931209,0.682641) -- (-0.94708,0.708417) -- (-0.964933,0.687484) -- cycle;
\definecolor{color_10249}{rgb}{0.206853,0.793147,0.793147};
\draw[fill=color_10249] (0.281105,0.383391) -- (0.347047,0.347047) -- (0.334489,0.418191) -- cycle;
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.9\linewidth}
\begin{tikzpicture}[scale=3]
\definecolor{color_cbar_0}{rgb}{0,1,1};\draw[fill=color_cbar_0,color_cbar_0](0.000000,-1.000000) -- (0.100000,-1.000000) -- (0.100000,-0.998000) -- (0.000000,-0.998000) -- cycle;
\definecolor{color_cbar_1}{rgb}{0.001001,0.998999,0.998999};\draw[fill=color_cbar_1,color_cbar_1](0.000000,-0.998000) -- (0.100000,-0.998000) -- (0.100000,-0.996000) -- (0.000000,-0.996000) -- cycle;
\definecolor{color_cbar_2}{rgb}{0.002002,0.997998,0.997998};\draw[fill=color_cbar_2,color_cbar_2](0.000000,-0.996000) -- (0.100000,-0.996000) -- (0.100000,-0.994000) -- (0.000000,-0.994000) -- cycle;
\definecolor{color_cbar_3}{rgb}{0.003003,0.996997,0.996997};\draw[fill=color_cbar_3,color_cbar_3](0.000000,-0.994000) -- (0.100000,-0.994000) -- (0.100000,-0.992000) -- (0.000000,-0.992000) -- cycle;
\definecolor{color_cbar_4}{rgb}{0.004004,0.995996,0.995996};\draw[fill=color_cbar_4,color_cbar_4](0.000000,-0.992000) -- (0.100000,-0.992000) -- (0.100000,-0.990000) -- (0.000000,-0.990000) -- cycle;
\definecolor{color_cbar_5}{rgb}{0.00500501,0.994995,0.994995};\draw[fill=color_cbar_5,color_cbar_5](0.000000,-0.990000) -- (0.100000,-0.990000) -- (0.100000,-0.988000) -- (0.000000,-0.988000) -- cycle;
\definecolor{color_cbar_6}{rgb}{0.00600601,0.993994,0.993994};\draw[fill=color_cbar_6,color_cbar_6](0.000000,-0.988000) -- (0.100000,-0.988000) -- (0.100000,-0.986000) -- (0.000000,-0.986000) -- cycle;
\definecolor{color_cbar_7}{rgb}{0.00700701,0.992993,0.992993};\draw[fill=color_cbar_7,color_cbar_7](0.000000,-0.986000) -- (0.100000,-0.986000) -- (0.100000,-0.984000) -- (0.000000,-0.984000) -- cycle;
\definecolor{color_cbar_8}{rgb}{0.00800801,0.991992,0.991992};\draw[fill=color_cbar_8,color_cbar_8](0.000000,-0.984000) -- (0.100000,-0.984000) -- (0.100000,-0.982000) -- (0.000000,-0.982000) -- cycle;
\definecolor{color_cbar_9}{rgb}{0.00900901,0.990991,0.990991};\draw[fill=color_cbar_9,color_cbar_9](0.000000,-0.982000) -- (0.100000,-0.982000) -- (0.100000,-0.980000) -- (0.000000,-0.980000) -- cycle;
\definecolor{color_cbar_10}{rgb}{0.01001,0.98999,0.98999};\draw[fill=color_cbar_10,color_cbar_10](0.000000,-0.980000) -- (0.100000,-0.980000) -- (0.100000,-0.978000) -- (0.000000,-0.978000) -- cycle;
\definecolor{color_cbar_11}{rgb}{0.011011,0.988989,0.988989};\draw[fill=color_cbar_11,color_cbar_11](0.000000,-0.978000) -- (0.100000,-0.978000) -- (0.100000,-0.976000) -- (0.000000,-0.976000) -- cycle;
\definecolor{color_cbar_12}{rgb}{0.012012,0.987988,0.987988};\draw[fill=color_cbar_12,color_cbar_12](0.000000,-0.976000) -- (0.100000,-0.976000) -- (0.100000,-0.974000) -- (0.000000,-0.974000) -- cycle;
\definecolor{color_cbar_13}{rgb}{0.013013,0.986987,0.986987};\draw[fill=color_cbar_13,color_cbar_13](0.000000,-0.974000) -- (0.100000,-0.974000) -- (0.100000,-0.972000) -- (0.000000,-0.972000) -- cycle;
\definecolor{color_cbar_14}{rgb}{0.014014,0.985986,0.985986};\draw[fill=color_cbar_14,color_cbar_14](0.000000,-0.972000) -- (0.100000,-0.972000) -- (0.100000,-0.970000) -- (0.000000,-0.970000) -- cycle;
\definecolor{color_cbar_15}{rgb}{0.015015,0.984985,0.984985};\draw[fill=color_cbar_15,color_cbar_15](0.000000,-0.970000) -- (0.100000,-0.970000) -- (0.100000,-0.968000) -- (0.000000,-0.968000) -- cycle;
\definecolor{color_cbar_16}{rgb}{0.016016,0.983984,0.983984};\draw[fill=color_cbar_16,color_cbar_16](0.000000,-0.968000) -- (0.100000,-0.968000) -- (0.100000,-0.966000) -- (0.000000,-0.966000) -- cycle;
\definecolor{color_cbar_17}{rgb}{0.017017,0.982983,0.982983};\draw[fill=color_cbar_17,color_cbar_17](0.000000,-0.966000) -- (0.100000,-0.966000) -- (0.100000,-0.964000) -- (0.000000,-0.964000) -- cycle;
\definecolor{color_cbar_18}{rgb}{0.018018,0.981982,0.981982};\draw[fill=color_cbar_18,color_cbar_18](0.000000,-0.964000) -- (0.100000,-0.964000) -- (0.100000,-0.962000) -- (0.000000,-0.962000) -- cycle;
\definecolor{color_cbar_19}{rgb}{0.019019,0.980981,0.980981};\draw[fill=color_cbar_19,color_cbar_19](0.000000,-0.962000) -- (0.100000,-0.962000) -- (0.100000,-0.960000) -- (0.000000,-0.960000) -- cycle;
\definecolor{color_cbar_20}{rgb}{0.02002,0.97998,0.97998};\draw[fill=color_cbar_20,color_cbar_20](0.000000,-0.960000) -- (0.100000,-0.960000) -- (0.100000,-0.958000) -- (0.000000,-0.958000) -- cycle;
\definecolor{color_cbar_21}{rgb}{0.021021,0.978979,0.978979};\draw[fill=color_cbar_21,color_cbar_21](0.000000,-0.958000) -- (0.100000,-0.958000) -- (0.100000,-0.956000) -- (0.000000,-0.956000) -- cycle;
\definecolor{color_cbar_22}{rgb}{0.022022,0.977978,0.977978};\draw[fill=color_cbar_22,color_cbar_22](0.000000,-0.956000) -- (0.100000,-0.956000) -- (0.100000,-0.954000) -- (0.000000,-0.954000) -- cycle;
\definecolor{color_cbar_23}{rgb}{0.023023,0.976977,0.976977};\draw[fill=color_cbar_23,color_cbar_23](0.000000,-0.954000) -- (0.100000,-0.954000) -- (0.100000,-0.952000) -- (0.000000,-0.952000) -- cycle;
\definecolor{color_cbar_24}{rgb}{0.024024,0.975976,0.975976};\draw[fill=color_cbar_24,color_cbar_24](0.000000,-0.952000) -- (0.100000,-0.952000) -- (0.100000,-0.950000) -- (0.000000,-0.950000) -- cycle;
\definecolor{color_cbar_25}{rgb}{0.025025,0.974975,0.974975};\draw[fill=color_cbar_25,color_cbar_25](0.000000,-0.950000) -- (0.100000,-0.950000) -- (0.100000,-0.948000) -- (0.000000,-0.948000) -- cycle;
\definecolor{color_cbar_26}{rgb}{0.026026,0.973974,0.973974};\draw[fill=color_cbar_26,color_cbar_26](0.000000,-0.948000) -- (0.100000,-0.948000) -- (0.100000,-0.946000) -- (0.000000,-0.946000) -- cycle;
\definecolor{color_cbar_27}{rgb}{0.027027,0.972973,0.972973};\draw[fill=color_cbar_27,color_cbar_27](0.000000,-0.946000) -- (0.100000,-0.946000) -- (0.100000,-0.944000) -- (0.000000,-0.944000) -- cycle;
\definecolor{color_cbar_28}{rgb}{0.028028,0.971972,0.971972};\draw[fill=color_cbar_28,color_cbar_28](0.000000,-0.944000) -- (0.100000,-0.944000) -- (0.100000,-0.942000) -- (0.000000,-0.942000) -- cycle;
\definecolor{color_cbar_29}{rgb}{0.029029,0.970971,0.970971};\draw[fill=color_cbar_29,color_cbar_29](0.000000,-0.942000) -- (0.100000,-0.942000) -- (0.100000,-0.940000) -- (0.000000,-0.940000) -- cycle;
\definecolor{color_cbar_30}{rgb}{0.03003,0.96997,0.96997};\draw[fill=color_cbar_30,color_cbar_30](0.000000,-0.940000) -- (0.100000,-0.940000) -- (0.100000,-0.938000) -- (0.000000,-0.938000) -- cycle;
\definecolor{color_cbar_31}{rgb}{0.031031,0.968969,0.968969};\draw[fill=color_cbar_31,color_cbar_31](0.000000,-0.938000) -- (0.100000,-0.938000) -- (0.100000,-0.936000) -- (0.000000,-0.936000) -- cycle;
\definecolor{color_cbar_32}{rgb}{0.032032,0.967968,0.967968};\draw[fill=color_cbar_32,color_cbar_32](0.000000,-0.936000) -- (0.100000,-0.936000) -- (0.100000,-0.934000) -- (0.000000,-0.934000) -- cycle;
\definecolor{color_cbar_33}{rgb}{0.033033,0.966967,0.966967};\draw[fill=color_cbar_33,color_cbar_33](0.000000,-0.934000) -- (0.100000,-0.934000) -- (0.100000,-0.932000) -- (0.000000,-0.932000) -- cycle;
\definecolor{color_cbar_34}{rgb}{0.034034,0.965966,0.965966};\draw[fill=color_cbar_34,color_cbar_34](0.000000,-0.932000) -- (0.100000,-0.932000) -- (0.100000,-0.930000) -- (0.000000,-0.930000) -- cycle;
\definecolor{color_cbar_35}{rgb}{0.035035,0.964965,0.964965};\draw[fill=color_cbar_35,color_cbar_35](0.000000,-0.930000) -- (0.100000,-0.930000) -- (0.100000,-0.928000) -- (0.000000,-0.928000) -- cycle;
\definecolor{color_cbar_36}{rgb}{0.036036,0.963964,0.963964};\draw[fill=color_cbar_36,color_cbar_36](0.000000,-0.928000) -- (0.100000,-0.928000) -- (0.100000,-0.926000) -- (0.000000,-0.926000) -- cycle;
\definecolor{color_cbar_37}{rgb}{0.037037,0.962963,0.962963};\draw[fill=color_cbar_37,color_cbar_37](0.000000,-0.926000) -- (0.100000,-0.926000) -- (0.100000,-0.924000) -- (0.000000,-0.924000) -- cycle;
\definecolor{color_cbar_38}{rgb}{0.038038,0.961962,0.961962};\draw[fill=color_cbar_38,color_cbar_38](0.000000,-0.924000) -- (0.100000,-0.924000) -- (0.100000,-0.922000) -- (0.000000,-0.922000) -- cycle;
\definecolor{color_cbar_39}{rgb}{0.039039,0.960961,0.960961};\draw[fill=color_cbar_39,color_cbar_39](0.000000,-0.922000) -- (0.100000,-0.922000) -- (0.100000,-0.920000) -- (0.000000,-0.920000) -- cycle;
\definecolor{color_cbar_40}{rgb}{0.04004,0.95996,0.95996};\draw[fill=color_cbar_40,color_cbar_40](0.000000,-0.920000) -- (0.100000,-0.920000) -- (0.100000,-0.918000) -- (0.000000,-0.918000) -- cycle;
\definecolor{color_cbar_41}{rgb}{0.041041,0.958959,0.958959};\draw[fill=color_cbar_41,color_cbar_41](0.000000,-0.918000) -- (0.100000,-0.918000) -- (0.100000,-0.916000) -- (0.000000,-0.916000) -- cycle;
\definecolor{color_cbar_42}{rgb}{0.042042,0.957958,0.957958};\draw[fill=color_cbar_42,color_cbar_42](0.000000,-0.916000) -- (0.100000,-0.916000) -- (0.100000,-0.914000) -- (0.000000,-0.914000) -- cycle;
\definecolor{color_cbar_43}{rgb}{0.043043,0.956957,0.956957};\draw[fill=color_cbar_43,color_cbar_43](0.000000,-0.914000) -- (0.100000,-0.914000) -- (0.100000,-0.912000) -- (0.000000,-0.912000) -- cycle;
\definecolor{color_cbar_44}{rgb}{0.044044,0.955956,0.955956};\draw[fill=color_cbar_44,color_cbar_44](0.000000,-0.912000) -- (0.100000,-0.912000) -- (0.100000,-0.910000) -- (0.000000,-0.910000) -- cycle;
\definecolor{color_cbar_45}{rgb}{0.045045,0.954955,0.954955};\draw[fill=color_cbar_45,color_cbar_45](0.000000,-0.910000) -- (0.100000,-0.910000) -- (0.100000,-0.908000) -- (0.000000,-0.908000) -- cycle;
\definecolor{color_cbar_46}{rgb}{0.046046,0.953954,0.953954};\draw[fill=color_cbar_46,color_cbar_46](0.000000,-0.908000) -- (0.100000,-0.908000) -- (0.100000,-0.906000) -- (0.000000,-0.906000) -- cycle;
\definecolor{color_cbar_47}{rgb}{0.047047,0.952953,0.952953};\draw[fill=color_cbar_47,color_cbar_47](0.000000,-0.906000) -- (0.100000,-0.906000) -- (0.100000,-0.904000) -- (0.000000,-0.904000) -- cycle;
\definecolor{color_cbar_48}{rgb}{0.048048,0.951952,0.951952};\draw[fill=color_cbar_48,color_cbar_48](0.000000,-0.904000) -- (0.100000,-0.904000) -- (0.100000,-0.902000) -- (0.000000,-0.902000) -- cycle;
\definecolor{color_cbar_49}{rgb}{0.049049,0.950951,0.950951};\draw[fill=color_cbar_49,color_cbar_49](0.000000,-0.902000) -- (0.100000,-0.902000) -- (0.100000,-0.900000) -- (0.000000,-0.900000) -- cycle;
\definecolor{color_cbar_50}{rgb}{0.0500501,0.94995,0.94995};\draw[fill=color_cbar_50,color_cbar_50](0.000000,-0.900000) -- (0.100000,-0.900000) -- (0.100000,-0.898000) -- (0.000000,-0.898000) -- cycle;
\definecolor{color_cbar_51}{rgb}{0.0510511,0.948949,0.948949};\draw[fill=color_cbar_51,color_cbar_51](0.000000,-0.898000) -- (0.100000,-0.898000) -- (0.100000,-0.896000) -- (0.000000,-0.896000) -- cycle;
\definecolor{color_cbar_52}{rgb}{0.0520521,0.947948,0.947948};\draw[fill=color_cbar_52,color_cbar_52](0.000000,-0.896000) -- (0.100000,-0.896000) -- (0.100000,-0.894000) -- (0.000000,-0.894000) -- cycle;
\definecolor{color_cbar_53}{rgb}{0.0530531,0.946947,0.946947};\draw[fill=color_cbar_53,color_cbar_53](0.000000,-0.894000) -- (0.100000,-0.894000) -- (0.100000,-0.892000) -- (0.000000,-0.892000) -- cycle;
\definecolor{color_cbar_54}{rgb}{0.0540541,0.945946,0.945946};\draw[fill=color_cbar_54,color_cbar_54](0.000000,-0.892000) -- (0.100000,-0.892000) -- (0.100000,-0.890000) -- (0.000000,-0.890000) -- cycle;
\definecolor{color_cbar_55}{rgb}{0.0550551,0.944945,0.944945};\draw[fill=color_cbar_55,color_cbar_55](0.000000,-0.890000) -- (0.100000,-0.890000) -- (0.100000,-0.888000) -- (0.000000,-0.888000) -- cycle;
\definecolor{color_cbar_56}{rgb}{0.0560561,0.943944,0.943944};\draw[fill=color_cbar_56,color_cbar_56](0.000000,-0.888000) -- (0.100000,-0.888000) -- (0.100000,-0.886000) -- (0.000000,-0.886000) -- cycle;
\definecolor{color_cbar_57}{rgb}{0.0570571,0.942943,0.942943};\draw[fill=color_cbar_57,color_cbar_57](0.000000,-0.886000) -- (0.100000,-0.886000) -- (0.100000,-0.884000) -- (0.000000,-0.884000) -- cycle;
\definecolor{color_cbar_58}{rgb}{0.0580581,0.941942,0.941942};\draw[fill=color_cbar_58,color_cbar_58](0.000000,-0.884000) -- (0.100000,-0.884000) -- (0.100000,-0.882000) -- (0.000000,-0.882000) -- cycle;
\definecolor{color_cbar_59}{rgb}{0.0590591,0.940941,0.940941};\draw[fill=color_cbar_59,color_cbar_59](0.000000,-0.882000) -- (0.100000,-0.882000) -- (0.100000,-0.880000) -- (0.000000,-0.880000) -- cycle;
\definecolor{color_cbar_60}{rgb}{0.0600601,0.93994,0.93994};\draw[fill=color_cbar_60,color_cbar_60](0.000000,-0.880000) -- (0.100000,-0.880000) -- (0.100000,-0.878000) -- (0.000000,-0.878000) -- cycle;
\definecolor{color_cbar_61}{rgb}{0.0610611,0.938939,0.938939};\draw[fill=color_cbar_61,color_cbar_61](0.000000,-0.878000) -- (0.100000,-0.878000) -- (0.100000,-0.876000) -- (0.000000,-0.876000) -- cycle;
\definecolor{color_cbar_62}{rgb}{0.0620621,0.937938,0.937938};\draw[fill=color_cbar_62,color_cbar_62](0.000000,-0.876000) -- (0.100000,-0.876000) -- (0.100000,-0.874000) -- (0.000000,-0.874000) -- cycle;
\definecolor{color_cbar_63}{rgb}{0.0630631,0.936937,0.936937};\draw[fill=color_cbar_63,color_cbar_63](0.000000,-0.874000) -- (0.100000,-0.874000) -- (0.100000,-0.872000) -- (0.000000,-0.872000) -- cycle;
\definecolor{color_cbar_64}{rgb}{0.0640641,0.935936,0.935936};\draw[fill=color_cbar_64,color_cbar_64](0.000000,-0.872000) -- (0.100000,-0.872000) -- (0.100000,-0.870000) -- (0.000000,-0.870000) -- cycle;
\definecolor{color_cbar_65}{rgb}{0.0650651,0.934935,0.934935};\draw[fill=color_cbar_65,color_cbar_65](0.000000,-0.870000) -- (0.100000,-0.870000) -- (0.100000,-0.868000) -- (0.000000,-0.868000) -- cycle;
\definecolor{color_cbar_66}{rgb}{0.0660661,0.933934,0.933934};\draw[fill=color_cbar_66,color_cbar_66](0.000000,-0.868000) -- (0.100000,-0.868000) -- (0.100000,-0.866000) -- (0.000000,-0.866000) -- cycle;
\definecolor{color_cbar_67}{rgb}{0.0670671,0.932933,0.932933};\draw[fill=color_cbar_67,color_cbar_67](0.000000,-0.866000) -- (0.100000,-0.866000) -- (0.100000,-0.864000) -- (0.000000,-0.864000) -- cycle;
\definecolor{color_cbar_68}{rgb}{0.0680681,0.931932,0.931932};\draw[fill=color_cbar_68,color_cbar_68](0.000000,-0.864000) -- (0.100000,-0.864000) -- (0.100000,-0.862000) -- (0.000000,-0.862000) -- cycle;
\definecolor{color_cbar_69}{rgb}{0.0690691,0.930931,0.930931};\draw[fill=color_cbar_69,color_cbar_69](0.000000,-0.862000) -- (0.100000,-0.862000) -- (0.100000,-0.860000) -- (0.000000,-0.860000) -- cycle;
\definecolor{color_cbar_70}{rgb}{0.0700701,0.92993,0.92993};\draw[fill=color_cbar_70,color_cbar_70](0.000000,-0.860000) -- (0.100000,-0.860000) -- (0.100000,-0.858000) -- (0.000000,-0.858000) -- cycle;
\definecolor{color_cbar_71}{rgb}{0.0710711,0.928929,0.928929};\draw[fill=color_cbar_71,color_cbar_71](0.000000,-0.858000) -- (0.100000,-0.858000) -- (0.100000,-0.856000) -- (0.000000,-0.856000) -- cycle;
\definecolor{color_cbar_72}{rgb}{0.0720721,0.927928,0.927928};\draw[fill=color_cbar_72,color_cbar_72](0.000000,-0.856000) -- (0.100000,-0.856000) -- (0.100000,-0.854000) -- (0.000000,-0.854000) -- cycle;
\definecolor{color_cbar_73}{rgb}{0.0730731,0.926927,0.926927};\draw[fill=color_cbar_73,color_cbar_73](0.000000,-0.854000) -- (0.100000,-0.854000) -- (0.100000,-0.852000) -- (0.000000,-0.852000) -- cycle;
\definecolor{color_cbar_74}{rgb}{0.0740741,0.925926,0.925926};\draw[fill=color_cbar_74,color_cbar_74](0.000000,-0.852000) -- (0.100000,-0.852000) -- (0.100000,-0.850000) -- (0.000000,-0.850000) -- cycle;
\definecolor{color_cbar_75}{rgb}{0.0750751,0.924925,0.924925};\draw[fill=color_cbar_75,color_cbar_75](0.000000,-0.850000) -- (0.100000,-0.850000) -- (0.100000,-0.848000) -- (0.000000,-0.848000) -- cycle;
\definecolor{color_cbar_76}{rgb}{0.0760761,0.923924,0.923924};\draw[fill=color_cbar_76,color_cbar_76](0.000000,-0.848000) -- (0.100000,-0.848000) -- (0.100000,-0.846000) -- (0.000000,-0.846000) -- cycle;
\definecolor{color_cbar_77}{rgb}{0.0770771,0.922923,0.922923};\draw[fill=color_cbar_77,color_cbar_77](0.000000,-0.846000) -- (0.100000,-0.846000) -- (0.100000,-0.844000) -- (0.000000,-0.844000) -- cycle;
\definecolor{color_cbar_78}{rgb}{0.0780781,0.921922,0.921922};\draw[fill=color_cbar_78,color_cbar_78](0.000000,-0.844000) -- (0.100000,-0.844000) -- (0.100000,-0.842000) -- (0.000000,-0.842000) -- cycle;
\definecolor{color_cbar_79}{rgb}{0.0790791,0.920921,0.920921};\draw[fill=color_cbar_79,color_cbar_79](0.000000,-0.842000) -- (0.100000,-0.842000) -- (0.100000,-0.840000) -- (0.000000,-0.840000) -- cycle;
\definecolor{color_cbar_80}{rgb}{0.0800801,0.91992,0.91992};\draw[fill=color_cbar_80,color_cbar_80](0.000000,-0.840000) -- (0.100000,-0.840000) -- (0.100000,-0.838000) -- (0.000000,-0.838000) -- cycle;
\definecolor{color_cbar_81}{rgb}{0.0810811,0.918919,0.918919};\draw[fill=color_cbar_81,color_cbar_81](0.000000,-0.838000) -- (0.100000,-0.838000) -- (0.100000,-0.836000) -- (0.000000,-0.836000) -- cycle;
\definecolor{color_cbar_82}{rgb}{0.0820821,0.917918,0.917918};\draw[fill=color_cbar_82,color_cbar_82](0.000000,-0.836000) -- (0.100000,-0.836000) -- (0.100000,-0.834000) -- (0.000000,-0.834000) -- cycle;
\definecolor{color_cbar_83}{rgb}{0.0830831,0.916917,0.916917};\draw[fill=color_cbar_83,color_cbar_83](0.000000,-0.834000) -- (0.100000,-0.834000) -- (0.100000,-0.832000) -- (0.000000,-0.832000) -- cycle;
\definecolor{color_cbar_84}{rgb}{0.0840841,0.915916,0.915916};\draw[fill=color_cbar_84,color_cbar_84](0.000000,-0.832000) -- (0.100000,-0.832000) -- (0.100000,-0.830000) -- (0.000000,-0.830000) -- cycle;
\definecolor{color_cbar_85}{rgb}{0.0850851,0.914915,0.914915};\draw[fill=color_cbar_85,color_cbar_85](0.000000,-0.830000) -- (0.100000,-0.830000) -- (0.100000,-0.828000) -- (0.000000,-0.828000) -- cycle;
\definecolor{color_cbar_86}{rgb}{0.0860861,0.913914,0.913914};\draw[fill=color_cbar_86,color_cbar_86](0.000000,-0.828000) -- (0.100000,-0.828000) -- (0.100000,-0.826000) -- (0.000000,-0.826000) -- cycle;
\definecolor{color_cbar_87}{rgb}{0.0870871,0.912913,0.912913};\draw[fill=color_cbar_87,color_cbar_87](0.000000,-0.826000) -- (0.100000,-0.826000) -- (0.100000,-0.824000) -- (0.000000,-0.824000) -- cycle;
\definecolor{color_cbar_88}{rgb}{0.0880881,0.911912,0.911912};\draw[fill=color_cbar_88,color_cbar_88](0.000000,-0.824000) -- (0.100000,-0.824000) -- (0.100000,-0.822000) -- (0.000000,-0.822000) -- cycle;
\definecolor{color_cbar_89}{rgb}{0.0890891,0.910911,0.910911};\draw[fill=color_cbar_89,color_cbar_89](0.000000,-0.822000) -- (0.100000,-0.822000) -- (0.100000,-0.820000) -- (0.000000,-0.820000) -- cycle;
\definecolor{color_cbar_90}{rgb}{0.0900901,0.90991,0.90991};\draw[fill=color_cbar_90,color_cbar_90](0.000000,-0.820000) -- (0.100000,-0.820000) -- (0.100000,-0.818000) -- (0.000000,-0.818000) -- cycle;
\definecolor{color_cbar_91}{rgb}{0.0910911,0.908909,0.908909};\draw[fill=color_cbar_91,color_cbar_91](0.000000,-0.818000) -- (0.100000,-0.818000) -- (0.100000,-0.816000) -- (0.000000,-0.816000) -- cycle;
\definecolor{color_cbar_92}{rgb}{0.0920921,0.907908,0.907908};\draw[fill=color_cbar_92,color_cbar_92](0.000000,-0.816000) -- (0.100000,-0.816000) -- (0.100000,-0.814000) -- (0.000000,-0.814000) -- cycle;
\definecolor{color_cbar_93}{rgb}{0.0930931,0.906907,0.906907};\draw[fill=color_cbar_93,color_cbar_93](0.000000,-0.814000) -- (0.100000,-0.814000) -- (0.100000,-0.812000) -- (0.000000,-0.812000) -- cycle;
\definecolor{color_cbar_94}{rgb}{0.0940941,0.905906,0.905906};\draw[fill=color_cbar_94,color_cbar_94](0.000000,-0.812000) -- (0.100000,-0.812000) -- (0.100000,-0.810000) -- (0.000000,-0.810000) -- cycle;
\definecolor{color_cbar_95}{rgb}{0.0950951,0.904905,0.904905};\draw[fill=color_cbar_95,color_cbar_95](0.000000,-0.810000) -- (0.100000,-0.810000) -- (0.100000,-0.808000) -- (0.000000,-0.808000) -- cycle;
\definecolor{color_cbar_96}{rgb}{0.0960961,0.903904,0.903904};\draw[fill=color_cbar_96,color_cbar_96](0.000000,-0.808000) -- (0.100000,-0.808000) -- (0.100000,-0.806000) -- (0.000000,-0.806000) -- cycle;
\definecolor{color_cbar_97}{rgb}{0.0970971,0.902903,0.902903};\draw[fill=color_cbar_97,color_cbar_97](0.000000,-0.806000) -- (0.100000,-0.806000) -- (0.100000,-0.804000) -- (0.000000,-0.804000) -- cycle;
\definecolor{color_cbar_98}{rgb}{0.0980981,0.901902,0.901902};\draw[fill=color_cbar_98,color_cbar_98](0.000000,-0.804000) -- (0.100000,-0.804000) -- (0.100000,-0.802000) -- (0.000000,-0.802000) -- cycle;
\definecolor{color_cbar_99}{rgb}{0.0990991,0.900901,0.900901};\draw[fill=color_cbar_99,color_cbar_99](0.000000,-0.802000) -- (0.100000,-0.802000) -- (0.100000,-0.800000) -- (0.000000,-0.800000) -- cycle;
\definecolor{color_cbar_100}{rgb}{0.1001,0.8999,0.8999};\draw[fill=color_cbar_100,color_cbar_100](0.000000,-0.800000) -- (0.100000,-0.800000) -- (0.100000,-0.798000) -- (0.000000,-0.798000) -- cycle;
\definecolor{color_cbar_101}{rgb}{0.101101,0.898899,0.898899};\draw[fill=color_cbar_101,color_cbar_101](0.000000,-0.798000) -- (0.100000,-0.798000) -- (0.100000,-0.796000) -- (0.000000,-0.796000) -- cycle;
\definecolor{color_cbar_102}{rgb}{0.102102,0.897898,0.897898};\draw[fill=color_cbar_102,color_cbar_102](0.000000,-0.796000) -- (0.100000,-0.796000) -- (0.100000,-0.794000) -- (0.000000,-0.794000) -- cycle;
\definecolor{color_cbar_103}{rgb}{0.103103,0.896897,0.896897};\draw[fill=color_cbar_103,color_cbar_103](0.000000,-0.794000) -- (0.100000,-0.794000) -- (0.100000,-0.792000) -- (0.000000,-0.792000) -- cycle;
\definecolor{color_cbar_104}{rgb}{0.104104,0.895896,0.895896};\draw[fill=color_cbar_104,color_cbar_104](0.000000,-0.792000) -- (0.100000,-0.792000) -- (0.100000,-0.790000) -- (0.000000,-0.790000) -- cycle;
\definecolor{color_cbar_105}{rgb}{0.105105,0.894895,0.894895};\draw[fill=color_cbar_105,color_cbar_105](0.000000,-0.790000) -- (0.100000,-0.790000) -- (0.100000,-0.788000) -- (0.000000,-0.788000) -- cycle;
\definecolor{color_cbar_106}{rgb}{0.106106,0.893894,0.893894};\draw[fill=color_cbar_106,color_cbar_106](0.000000,-0.788000) -- (0.100000,-0.788000) -- (0.100000,-0.786000) -- (0.000000,-0.786000) -- cycle;
\definecolor{color_cbar_107}{rgb}{0.107107,0.892893,0.892893};\draw[fill=color_cbar_107,color_cbar_107](0.000000,-0.786000) -- (0.100000,-0.786000) -- (0.100000,-0.784000) -- (0.000000,-0.784000) -- cycle;
\definecolor{color_cbar_108}{rgb}{0.108108,0.891892,0.891892};\draw[fill=color_cbar_108,color_cbar_108](0.000000,-0.784000) -- (0.100000,-0.784000) -- (0.100000,-0.782000) -- (0.000000,-0.782000) -- cycle;
\definecolor{color_cbar_109}{rgb}{0.109109,0.890891,0.890891};\draw[fill=color_cbar_109,color_cbar_109](0.000000,-0.782000) -- (0.100000,-0.782000) -- (0.100000,-0.780000) -- (0.000000,-0.780000) -- cycle;
\definecolor{color_cbar_110}{rgb}{0.11011,0.88989,0.88989};\draw[fill=color_cbar_110,color_cbar_110](0.000000,-0.780000) -- (0.100000,-0.780000) -- (0.100000,-0.778000) -- (0.000000,-0.778000) -- cycle;
\definecolor{color_cbar_111}{rgb}{0.111111,0.888889,0.888889};\draw[fill=color_cbar_111,color_cbar_111](0.000000,-0.778000) -- (0.100000,-0.778000) -- (0.100000,-0.776000) -- (0.000000,-0.776000) -- cycle;
\definecolor{color_cbar_112}{rgb}{0.112112,0.887888,0.887888};\draw[fill=color_cbar_112,color_cbar_112](0.000000,-0.776000) -- (0.100000,-0.776000) -- (0.100000,-0.774000) -- (0.000000,-0.774000) -- cycle;
\definecolor{color_cbar_113}{rgb}{0.113113,0.886887,0.886887};\draw[fill=color_cbar_113,color_cbar_113](0.000000,-0.774000) -- (0.100000,-0.774000) -- (0.100000,-0.772000) -- (0.000000,-0.772000) -- cycle;
\definecolor{color_cbar_114}{rgb}{0.114114,0.885886,0.885886};\draw[fill=color_cbar_114,color_cbar_114](0.000000,-0.772000) -- (0.100000,-0.772000) -- (0.100000,-0.770000) -- (0.000000,-0.770000) -- cycle;
\definecolor{color_cbar_115}{rgb}{0.115115,0.884885,0.884885};\draw[fill=color_cbar_115,color_cbar_115](0.000000,-0.770000) -- (0.100000,-0.770000) -- (0.100000,-0.768000) -- (0.000000,-0.768000) -- cycle;
\definecolor{color_cbar_116}{rgb}{0.116116,0.883884,0.883884};\draw[fill=color_cbar_116,color_cbar_116](0.000000,-0.768000) -- (0.100000,-0.768000) -- (0.100000,-0.766000) -- (0.000000,-0.766000) -- cycle;
\definecolor{color_cbar_117}{rgb}{0.117117,0.882883,0.882883};\draw[fill=color_cbar_117,color_cbar_117](0.000000,-0.766000) -- (0.100000,-0.766000) -- (0.100000,-0.764000) -- (0.000000,-0.764000) -- cycle;
\definecolor{color_cbar_118}{rgb}{0.118118,0.881882,0.881882};\draw[fill=color_cbar_118,color_cbar_118](0.000000,-0.764000) -- (0.100000,-0.764000) -- (0.100000,-0.762000) -- (0.000000,-0.762000) -- cycle;
\definecolor{color_cbar_119}{rgb}{0.119119,0.880881,0.880881};\draw[fill=color_cbar_119,color_cbar_119](0.000000,-0.762000) -- (0.100000,-0.762000) -- (0.100000,-0.760000) -- (0.000000,-0.760000) -- cycle;
\definecolor{color_cbar_120}{rgb}{0.12012,0.87988,0.87988};\draw[fill=color_cbar_120,color_cbar_120](0.000000,-0.760000) -- (0.100000,-0.760000) -- (0.100000,-0.758000) -- (0.000000,-0.758000) -- cycle;
\definecolor{color_cbar_121}{rgb}{0.121121,0.878879,0.878879};\draw[fill=color_cbar_121,color_cbar_121](0.000000,-0.758000) -- (0.100000,-0.758000) -- (0.100000,-0.756000) -- (0.000000,-0.756000) -- cycle;
\definecolor{color_cbar_122}{rgb}{0.122122,0.877878,0.877878};\draw[fill=color_cbar_122,color_cbar_122](0.000000,-0.756000) -- (0.100000,-0.756000) -- (0.100000,-0.754000) -- (0.000000,-0.754000) -- cycle;
\definecolor{color_cbar_123}{rgb}{0.123123,0.876877,0.876877};\draw[fill=color_cbar_123,color_cbar_123](0.000000,-0.754000) -- (0.100000,-0.754000) -- (0.100000,-0.752000) -- (0.000000,-0.752000) -- cycle;
\definecolor{color_cbar_124}{rgb}{0.124124,0.875876,0.875876};\draw[fill=color_cbar_124,color_cbar_124](0.000000,-0.752000) -- (0.100000,-0.752000) -- (0.100000,-0.750000) -- (0.000000,-0.750000) -- cycle;
\definecolor{color_cbar_125}{rgb}{0.125125,0.874875,0.874875};\draw[fill=color_cbar_125,color_cbar_125](0.000000,-0.750000) -- (0.100000,-0.750000) -- (0.100000,-0.748000) -- (0.000000,-0.748000) -- cycle;
\definecolor{color_cbar_126}{rgb}{0.126126,0.873874,0.873874};\draw[fill=color_cbar_126,color_cbar_126](0.000000,-0.748000) -- (0.100000,-0.748000) -- (0.100000,-0.746000) -- (0.000000,-0.746000) -- cycle;
\definecolor{color_cbar_127}{rgb}{0.127127,0.872873,0.872873};\draw[fill=color_cbar_127,color_cbar_127](0.000000,-0.746000) -- (0.100000,-0.746000) -- (0.100000,-0.744000) -- (0.000000,-0.744000) -- cycle;
\definecolor{color_cbar_128}{rgb}{0.128128,0.871872,0.871872};\draw[fill=color_cbar_128,color_cbar_128](0.000000,-0.744000) -- (0.100000,-0.744000) -- (0.100000,-0.742000) -- (0.000000,-0.742000) -- cycle;
\definecolor{color_cbar_129}{rgb}{0.129129,0.870871,0.870871};\draw[fill=color_cbar_129,color_cbar_129](0.000000,-0.742000) -- (0.100000,-0.742000) -- (0.100000,-0.740000) -- (0.000000,-0.740000) -- cycle;
\definecolor{color_cbar_130}{rgb}{0.13013,0.86987,0.86987};\draw[fill=color_cbar_130,color_cbar_130](0.000000,-0.740000) -- (0.100000,-0.740000) -- (0.100000,-0.738000) -- (0.000000,-0.738000) -- cycle;
\definecolor{color_cbar_131}{rgb}{0.131131,0.868869,0.868869};\draw[fill=color_cbar_131,color_cbar_131](0.000000,-0.738000) -- (0.100000,-0.738000) -- (0.100000,-0.736000) -- (0.000000,-0.736000) -- cycle;
\definecolor{color_cbar_132}{rgb}{0.132132,0.867868,0.867868};\draw[fill=color_cbar_132,color_cbar_132](0.000000,-0.736000) -- (0.100000,-0.736000) -- (0.100000,-0.734000) -- (0.000000,-0.734000) -- cycle;
\definecolor{color_cbar_133}{rgb}{0.133133,0.866867,0.866867};\draw[fill=color_cbar_133,color_cbar_133](0.000000,-0.734000) -- (0.100000,-0.734000) -- (0.100000,-0.732000) -- (0.000000,-0.732000) -- cycle;
\definecolor{color_cbar_134}{rgb}{0.134134,0.865866,0.865866};\draw[fill=color_cbar_134,color_cbar_134](0.000000,-0.732000) -- (0.100000,-0.732000) -- (0.100000,-0.730000) -- (0.000000,-0.730000) -- cycle;
\definecolor{color_cbar_135}{rgb}{0.135135,0.864865,0.864865};\draw[fill=color_cbar_135,color_cbar_135](0.000000,-0.730000) -- (0.100000,-0.730000) -- (0.100000,-0.728000) -- (0.000000,-0.728000) -- cycle;
\definecolor{color_cbar_136}{rgb}{0.136136,0.863864,0.863864};\draw[fill=color_cbar_136,color_cbar_136](0.000000,-0.728000) -- (0.100000,-0.728000) -- (0.100000,-0.726000) -- (0.000000,-0.726000) -- cycle;
\definecolor{color_cbar_137}{rgb}{0.137137,0.862863,0.862863};\draw[fill=color_cbar_137,color_cbar_137](0.000000,-0.726000) -- (0.100000,-0.726000) -- (0.100000,-0.724000) -- (0.000000,-0.724000) -- cycle;
\definecolor{color_cbar_138}{rgb}{0.138138,0.861862,0.861862};\draw[fill=color_cbar_138,color_cbar_138](0.000000,-0.724000) -- (0.100000,-0.724000) -- (0.100000,-0.722000) -- (0.000000,-0.722000) -- cycle;
\definecolor{color_cbar_139}{rgb}{0.139139,0.860861,0.860861};\draw[fill=color_cbar_139,color_cbar_139](0.000000,-0.722000) -- (0.100000,-0.722000) -- (0.100000,-0.720000) -- (0.000000,-0.720000) -- cycle;
\definecolor{color_cbar_140}{rgb}{0.14014,0.85986,0.85986};\draw[fill=color_cbar_140,color_cbar_140](0.000000,-0.720000) -- (0.100000,-0.720000) -- (0.100000,-0.718000) -- (0.000000,-0.718000) -- cycle;
\definecolor{color_cbar_141}{rgb}{0.141141,0.858859,0.858859};\draw[fill=color_cbar_141,color_cbar_141](0.000000,-0.718000) -- (0.100000,-0.718000) -- (0.100000,-0.716000) -- (0.000000,-0.716000) -- cycle;
\definecolor{color_cbar_142}{rgb}{0.142142,0.857858,0.857858};\draw[fill=color_cbar_142,color_cbar_142](0.000000,-0.716000) -- (0.100000,-0.716000) -- (0.100000,-0.714000) -- (0.000000,-0.714000) -- cycle;
\definecolor{color_cbar_143}{rgb}{0.143143,0.856857,0.856857};\draw[fill=color_cbar_143,color_cbar_143](0.000000,-0.714000) -- (0.100000,-0.714000) -- (0.100000,-0.712000) -- (0.000000,-0.712000) -- cycle;
\definecolor{color_cbar_144}{rgb}{0.144144,0.855856,0.855856};\draw[fill=color_cbar_144,color_cbar_144](0.000000,-0.712000) -- (0.100000,-0.712000) -- (0.100000,-0.710000) -- (0.000000,-0.710000) -- cycle;
\definecolor{color_cbar_145}{rgb}{0.145145,0.854855,0.854855};\draw[fill=color_cbar_145,color_cbar_145](0.000000,-0.710000) -- (0.100000,-0.710000) -- (0.100000,-0.708000) -- (0.000000,-0.708000) -- cycle;
\definecolor{color_cbar_146}{rgb}{0.146146,0.853854,0.853854};\draw[fill=color_cbar_146,color_cbar_146](0.000000,-0.708000) -- (0.100000,-0.708000) -- (0.100000,-0.706000) -- (0.000000,-0.706000) -- cycle;
\definecolor{color_cbar_147}{rgb}{0.147147,0.852853,0.852853};\draw[fill=color_cbar_147,color_cbar_147](0.000000,-0.706000) -- (0.100000,-0.706000) -- (0.100000,-0.704000) -- (0.000000,-0.704000) -- cycle;
\definecolor{color_cbar_148}{rgb}{0.148148,0.851852,0.851852};\draw[fill=color_cbar_148,color_cbar_148](0.000000,-0.704000) -- (0.100000,-0.704000) -- (0.100000,-0.702000) -- (0.000000,-0.702000) -- cycle;
\definecolor{color_cbar_149}{rgb}{0.149149,0.850851,0.850851};\draw[fill=color_cbar_149,color_cbar_149](0.000000,-0.702000) -- (0.100000,-0.702000) -- (0.100000,-0.700000) -- (0.000000,-0.700000) -- cycle;
\definecolor{color_cbar_150}{rgb}{0.15015,0.84985,0.84985};\draw[fill=color_cbar_150,color_cbar_150](0.000000,-0.700000) -- (0.100000,-0.700000) -- (0.100000,-0.698000) -- (0.000000,-0.698000) -- cycle;
\definecolor{color_cbar_151}{rgb}{0.151151,0.848849,0.848849};\draw[fill=color_cbar_151,color_cbar_151](0.000000,-0.698000) -- (0.100000,-0.698000) -- (0.100000,-0.696000) -- (0.000000,-0.696000) -- cycle;
\definecolor{color_cbar_152}{rgb}{0.152152,0.847848,0.847848};\draw[fill=color_cbar_152,color_cbar_152](0.000000,-0.696000) -- (0.100000,-0.696000) -- (0.100000,-0.694000) -- (0.000000,-0.694000) -- cycle;
\definecolor{color_cbar_153}{rgb}{0.153153,0.846847,0.846847};\draw[fill=color_cbar_153,color_cbar_153](0.000000,-0.694000) -- (0.100000,-0.694000) -- (0.100000,-0.692000) -- (0.000000,-0.692000) -- cycle;
\definecolor{color_cbar_154}{rgb}{0.154154,0.845846,0.845846};\draw[fill=color_cbar_154,color_cbar_154](0.000000,-0.692000) -- (0.100000,-0.692000) -- (0.100000,-0.690000) -- (0.000000,-0.690000) -- cycle;
\definecolor{color_cbar_155}{rgb}{0.155155,0.844845,0.844845};\draw[fill=color_cbar_155,color_cbar_155](0.000000,-0.690000) -- (0.100000,-0.690000) -- (0.100000,-0.688000) -- (0.000000,-0.688000) -- cycle;
\definecolor{color_cbar_156}{rgb}{0.156156,0.843844,0.843844};\draw[fill=color_cbar_156,color_cbar_156](0.000000,-0.688000) -- (0.100000,-0.688000) -- (0.100000,-0.686000) -- (0.000000,-0.686000) -- cycle;
\definecolor{color_cbar_157}{rgb}{0.157157,0.842843,0.842843};\draw[fill=color_cbar_157,color_cbar_157](0.000000,-0.686000) -- (0.100000,-0.686000) -- (0.100000,-0.684000) -- (0.000000,-0.684000) -- cycle;
\definecolor{color_cbar_158}{rgb}{0.158158,0.841842,0.841842};\draw[fill=color_cbar_158,color_cbar_158](0.000000,-0.684000) -- (0.100000,-0.684000) -- (0.100000,-0.682000) -- (0.000000,-0.682000) -- cycle;
\definecolor{color_cbar_159}{rgb}{0.159159,0.840841,0.840841};\draw[fill=color_cbar_159,color_cbar_159](0.000000,-0.682000) -- (0.100000,-0.682000) -- (0.100000,-0.680000) -- (0.000000,-0.680000) -- cycle;
\definecolor{color_cbar_160}{rgb}{0.16016,0.83984,0.83984};\draw[fill=color_cbar_160,color_cbar_160](0.000000,-0.680000) -- (0.100000,-0.680000) -- (0.100000,-0.678000) -- (0.000000,-0.678000) -- cycle;
\definecolor{color_cbar_161}{rgb}{0.161161,0.838839,0.838839};\draw[fill=color_cbar_161,color_cbar_161](0.000000,-0.678000) -- (0.100000,-0.678000) -- (0.100000,-0.676000) -- (0.000000,-0.676000) -- cycle;
\definecolor{color_cbar_162}{rgb}{0.162162,0.837838,0.837838};\draw[fill=color_cbar_162,color_cbar_162](0.000000,-0.676000) -- (0.100000,-0.676000) -- (0.100000,-0.674000) -- (0.000000,-0.674000) -- cycle;
\definecolor{color_cbar_163}{rgb}{0.163163,0.836837,0.836837};\draw[fill=color_cbar_163,color_cbar_163](0.000000,-0.674000) -- (0.100000,-0.674000) -- (0.100000,-0.672000) -- (0.000000,-0.672000) -- cycle;
\definecolor{color_cbar_164}{rgb}{0.164164,0.835836,0.835836};\draw[fill=color_cbar_164,color_cbar_164](0.000000,-0.672000) -- (0.100000,-0.672000) -- (0.100000,-0.670000) -- (0.000000,-0.670000) -- cycle;
\definecolor{color_cbar_165}{rgb}{0.165165,0.834835,0.834835};\draw[fill=color_cbar_165,color_cbar_165](0.000000,-0.670000) -- (0.100000,-0.670000) -- (0.100000,-0.668000) -- (0.000000,-0.668000) -- cycle;
\definecolor{color_cbar_166}{rgb}{0.166166,0.833834,0.833834};\draw[fill=color_cbar_166,color_cbar_166](0.000000,-0.668000) -- (0.100000,-0.668000) -- (0.100000,-0.666000) -- (0.000000,-0.666000) -- cycle;
\definecolor{color_cbar_167}{rgb}{0.167167,0.832833,0.832833};\draw[fill=color_cbar_167,color_cbar_167](0.000000,-0.666000) -- (0.100000,-0.666000) -- (0.100000,-0.664000) -- (0.000000,-0.664000) -- cycle;
\definecolor{color_cbar_168}{rgb}{0.168168,0.831832,0.831832};\draw[fill=color_cbar_168,color_cbar_168](0.000000,-0.664000) -- (0.100000,-0.664000) -- (0.100000,-0.662000) -- (0.000000,-0.662000) -- cycle;
\definecolor{color_cbar_169}{rgb}{0.169169,0.830831,0.830831};\draw[fill=color_cbar_169,color_cbar_169](0.000000,-0.662000) -- (0.100000,-0.662000) -- (0.100000,-0.660000) -- (0.000000,-0.660000) -- cycle;
\definecolor{color_cbar_170}{rgb}{0.17017,0.82983,0.82983};\draw[fill=color_cbar_170,color_cbar_170](0.000000,-0.660000) -- (0.100000,-0.660000) -- (0.100000,-0.658000) -- (0.000000,-0.658000) -- cycle;
\definecolor{color_cbar_171}{rgb}{0.171171,0.828829,0.828829};\draw[fill=color_cbar_171,color_cbar_171](0.000000,-0.658000) -- (0.100000,-0.658000) -- (0.100000,-0.656000) -- (0.000000,-0.656000) -- cycle;
\definecolor{color_cbar_172}{rgb}{0.172172,0.827828,0.827828};\draw[fill=color_cbar_172,color_cbar_172](0.000000,-0.656000) -- (0.100000,-0.656000) -- (0.100000,-0.654000) -- (0.000000,-0.654000) -- cycle;
\definecolor{color_cbar_173}{rgb}{0.173173,0.826827,0.826827};\draw[fill=color_cbar_173,color_cbar_173](0.000000,-0.654000) -- (0.100000,-0.654000) -- (0.100000,-0.652000) -- (0.000000,-0.652000) -- cycle;
\definecolor{color_cbar_174}{rgb}{0.174174,0.825826,0.825826};\draw[fill=color_cbar_174,color_cbar_174](0.000000,-0.652000) -- (0.100000,-0.652000) -- (0.100000,-0.650000) -- (0.000000,-0.650000) -- cycle;
\definecolor{color_cbar_175}{rgb}{0.175175,0.824825,0.824825};\draw[fill=color_cbar_175,color_cbar_175](0.000000,-0.650000) -- (0.100000,-0.650000) -- (0.100000,-0.648000) -- (0.000000,-0.648000) -- cycle;
\definecolor{color_cbar_176}{rgb}{0.176176,0.823824,0.823824};\draw[fill=color_cbar_176,color_cbar_176](0.000000,-0.648000) -- (0.100000,-0.648000) -- (0.100000,-0.646000) -- (0.000000,-0.646000) -- cycle;
\definecolor{color_cbar_177}{rgb}{0.177177,0.822823,0.822823};\draw[fill=color_cbar_177,color_cbar_177](0.000000,-0.646000) -- (0.100000,-0.646000) -- (0.100000,-0.644000) -- (0.000000,-0.644000) -- cycle;
\definecolor{color_cbar_178}{rgb}{0.178178,0.821822,0.821822};\draw[fill=color_cbar_178,color_cbar_178](0.000000,-0.644000) -- (0.100000,-0.644000) -- (0.100000,-0.642000) -- (0.000000,-0.642000) -- cycle;
\definecolor{color_cbar_179}{rgb}{0.179179,0.820821,0.820821};\draw[fill=color_cbar_179,color_cbar_179](0.000000,-0.642000) -- (0.100000,-0.642000) -- (0.100000,-0.640000) -- (0.000000,-0.640000) -- cycle;
\definecolor{color_cbar_180}{rgb}{0.18018,0.81982,0.81982};\draw[fill=color_cbar_180,color_cbar_180](0.000000,-0.640000) -- (0.100000,-0.640000) -- (0.100000,-0.638000) -- (0.000000,-0.638000) -- cycle;
\definecolor{color_cbar_181}{rgb}{0.181181,0.818819,0.818819};\draw[fill=color_cbar_181,color_cbar_181](0.000000,-0.638000) -- (0.100000,-0.638000) -- (0.100000,-0.636000) -- (0.000000,-0.636000) -- cycle;
\definecolor{color_cbar_182}{rgb}{0.182182,0.817818,0.817818};\draw[fill=color_cbar_182,color_cbar_182](0.000000,-0.636000) -- (0.100000,-0.636000) -- (0.100000,-0.634000) -- (0.000000,-0.634000) -- cycle;
\definecolor{color_cbar_183}{rgb}{0.183183,0.816817,0.816817};\draw[fill=color_cbar_183,color_cbar_183](0.000000,-0.634000) -- (0.100000,-0.634000) -- (0.100000,-0.632000) -- (0.000000,-0.632000) -- cycle;
\definecolor{color_cbar_184}{rgb}{0.184184,0.815816,0.815816};\draw[fill=color_cbar_184,color_cbar_184](0.000000,-0.632000) -- (0.100000,-0.632000) -- (0.100000,-0.630000) -- (0.000000,-0.630000) -- cycle;
\definecolor{color_cbar_185}{rgb}{0.185185,0.814815,0.814815};\draw[fill=color_cbar_185,color_cbar_185](0.000000,-0.630000) -- (0.100000,-0.630000) -- (0.100000,-0.628000) -- (0.000000,-0.628000) -- cycle;
\definecolor{color_cbar_186}{rgb}{0.186186,0.813814,0.813814};\draw[fill=color_cbar_186,color_cbar_186](0.000000,-0.628000) -- (0.100000,-0.628000) -- (0.100000,-0.626000) -- (0.000000,-0.626000) -- cycle;
\definecolor{color_cbar_187}{rgb}{0.187187,0.812813,0.812813};\draw[fill=color_cbar_187,color_cbar_187](0.000000,-0.626000) -- (0.100000,-0.626000) -- (0.100000,-0.624000) -- (0.000000,-0.624000) -- cycle;
\definecolor{color_cbar_188}{rgb}{0.188188,0.811812,0.811812};\draw[fill=color_cbar_188,color_cbar_188](0.000000,-0.624000) -- (0.100000,-0.624000) -- (0.100000,-0.622000) -- (0.000000,-0.622000) -- cycle;
\definecolor{color_cbar_189}{rgb}{0.189189,0.810811,0.810811};\draw[fill=color_cbar_189,color_cbar_189](0.000000,-0.622000) -- (0.100000,-0.622000) -- (0.100000,-0.620000) -- (0.000000,-0.620000) -- cycle;
\definecolor{color_cbar_190}{rgb}{0.19019,0.80981,0.80981};\draw[fill=color_cbar_190,color_cbar_190](0.000000,-0.620000) -- (0.100000,-0.620000) -- (0.100000,-0.618000) -- (0.000000,-0.618000) -- cycle;
\definecolor{color_cbar_191}{rgb}{0.191191,0.808809,0.808809};\draw[fill=color_cbar_191,color_cbar_191](0.000000,-0.618000) -- (0.100000,-0.618000) -- (0.100000,-0.616000) -- (0.000000,-0.616000) -- cycle;
\definecolor{color_cbar_192}{rgb}{0.192192,0.807808,0.807808};\draw[fill=color_cbar_192,color_cbar_192](0.000000,-0.616000) -- (0.100000,-0.616000) -- (0.100000,-0.614000) -- (0.000000,-0.614000) -- cycle;
\definecolor{color_cbar_193}{rgb}{0.193193,0.806807,0.806807};\draw[fill=color_cbar_193,color_cbar_193](0.000000,-0.614000) -- (0.100000,-0.614000) -- (0.100000,-0.612000) -- (0.000000,-0.612000) -- cycle;
\definecolor{color_cbar_194}{rgb}{0.194194,0.805806,0.805806};\draw[fill=color_cbar_194,color_cbar_194](0.000000,-0.612000) -- (0.100000,-0.612000) -- (0.100000,-0.610000) -- (0.000000,-0.610000) -- cycle;
\definecolor{color_cbar_195}{rgb}{0.195195,0.804805,0.804805};\draw[fill=color_cbar_195,color_cbar_195](0.000000,-0.610000) -- (0.100000,-0.610000) -- (0.100000,-0.608000) -- (0.000000,-0.608000) -- cycle;
\definecolor{color_cbar_196}{rgb}{0.196196,0.803804,0.803804};\draw[fill=color_cbar_196,color_cbar_196](0.000000,-0.608000) -- (0.100000,-0.608000) -- (0.100000,-0.606000) -- (0.000000,-0.606000) -- cycle;
\definecolor{color_cbar_197}{rgb}{0.197197,0.802803,0.802803};\draw[fill=color_cbar_197,color_cbar_197](0.000000,-0.606000) -- (0.100000,-0.606000) -- (0.100000,-0.604000) -- (0.000000,-0.604000) -- cycle;
\definecolor{color_cbar_198}{rgb}{0.198198,0.801802,0.801802};\draw[fill=color_cbar_198,color_cbar_198](0.000000,-0.604000) -- (0.100000,-0.604000) -- (0.100000,-0.602000) -- (0.000000,-0.602000) -- cycle;
\definecolor{color_cbar_199}{rgb}{0.199199,0.800801,0.800801};\draw[fill=color_cbar_199,color_cbar_199](0.000000,-0.602000) -- (0.100000,-0.602000) -- (0.100000,-0.600000) -- (0.000000,-0.600000) -- cycle;
\definecolor{color_cbar_200}{rgb}{0.2002,0.7998,0.7998};\draw[fill=color_cbar_200,color_cbar_200](0.000000,-0.600000) -- (0.100000,-0.600000) -- (0.100000,-0.598000) -- (0.000000,-0.598000) -- cycle;
\definecolor{color_cbar_201}{rgb}{0.201201,0.798799,0.798799};\draw[fill=color_cbar_201,color_cbar_201](0.000000,-0.598000) -- (0.100000,-0.598000) -- (0.100000,-0.596000) -- (0.000000,-0.596000) -- cycle;
\definecolor{color_cbar_202}{rgb}{0.202202,0.797798,0.797798};\draw[fill=color_cbar_202,color_cbar_202](0.000000,-0.596000) -- (0.100000,-0.596000) -- (0.100000,-0.594000) -- (0.000000,-0.594000) -- cycle;
\definecolor{color_cbar_203}{rgb}{0.203203,0.796797,0.796797};\draw[fill=color_cbar_203,color_cbar_203](0.000000,-0.594000) -- (0.100000,-0.594000) -- (0.100000,-0.592000) -- (0.000000,-0.592000) -- cycle;
\definecolor{color_cbar_204}{rgb}{0.204204,0.795796,0.795796};\draw[fill=color_cbar_204,color_cbar_204](0.000000,-0.592000) -- (0.100000,-0.592000) -- (0.100000,-0.590000) -- (0.000000,-0.590000) -- cycle;
\definecolor{color_cbar_205}{rgb}{0.205205,0.794795,0.794795};\draw[fill=color_cbar_205,color_cbar_205](0.000000,-0.590000) -- (0.100000,-0.590000) -- (0.100000,-0.588000) -- (0.000000,-0.588000) -- cycle;
\definecolor{color_cbar_206}{rgb}{0.206206,0.793794,0.793794};\draw[fill=color_cbar_206,color_cbar_206](0.000000,-0.588000) -- (0.100000,-0.588000) -- (0.100000,-0.586000) -- (0.000000,-0.586000) -- cycle;
\definecolor{color_cbar_207}{rgb}{0.207207,0.792793,0.792793};\draw[fill=color_cbar_207,color_cbar_207](0.000000,-0.586000) -- (0.100000,-0.586000) -- (0.100000,-0.584000) -- (0.000000,-0.584000) -- cycle;
\definecolor{color_cbar_208}{rgb}{0.208208,0.791792,0.791792};\draw[fill=color_cbar_208,color_cbar_208](0.000000,-0.584000) -- (0.100000,-0.584000) -- (0.100000,-0.582000) -- (0.000000,-0.582000) -- cycle;
\definecolor{color_cbar_209}{rgb}{0.209209,0.790791,0.790791};\draw[fill=color_cbar_209,color_cbar_209](0.000000,-0.582000) -- (0.100000,-0.582000) -- (0.100000,-0.580000) -- (0.000000,-0.580000) -- cycle;
\definecolor{color_cbar_210}{rgb}{0.21021,0.78979,0.78979};\draw[fill=color_cbar_210,color_cbar_210](0.000000,-0.580000) -- (0.100000,-0.580000) -- (0.100000,-0.578000) -- (0.000000,-0.578000) -- cycle;
\definecolor{color_cbar_211}{rgb}{0.211211,0.788789,0.788789};\draw[fill=color_cbar_211,color_cbar_211](0.000000,-0.578000) -- (0.100000,-0.578000) -- (0.100000,-0.576000) -- (0.000000,-0.576000) -- cycle;
\definecolor{color_cbar_212}{rgb}{0.212212,0.787788,0.787788};\draw[fill=color_cbar_212,color_cbar_212](0.000000,-0.576000) -- (0.100000,-0.576000) -- (0.100000,-0.574000) -- (0.000000,-0.574000) -- cycle;
\definecolor{color_cbar_213}{rgb}{0.213213,0.786787,0.786787};\draw[fill=color_cbar_213,color_cbar_213](0.000000,-0.574000) -- (0.100000,-0.574000) -- (0.100000,-0.572000) -- (0.000000,-0.572000) -- cycle;
\definecolor{color_cbar_214}{rgb}{0.214214,0.785786,0.785786};\draw[fill=color_cbar_214,color_cbar_214](0.000000,-0.572000) -- (0.100000,-0.572000) -- (0.100000,-0.570000) -- (0.000000,-0.570000) -- cycle;
\definecolor{color_cbar_215}{rgb}{0.215215,0.784785,0.784785};\draw[fill=color_cbar_215,color_cbar_215](0.000000,-0.570000) -- (0.100000,-0.570000) -- (0.100000,-0.568000) -- (0.000000,-0.568000) -- cycle;
\definecolor{color_cbar_216}{rgb}{0.216216,0.783784,0.783784};\draw[fill=color_cbar_216,color_cbar_216](0.000000,-0.568000) -- (0.100000,-0.568000) -- (0.100000,-0.566000) -- (0.000000,-0.566000) -- cycle;
\definecolor{color_cbar_217}{rgb}{0.217217,0.782783,0.782783};\draw[fill=color_cbar_217,color_cbar_217](0.000000,-0.566000) -- (0.100000,-0.566000) -- (0.100000,-0.564000) -- (0.000000,-0.564000) -- cycle;
\definecolor{color_cbar_218}{rgb}{0.218218,0.781782,0.781782};\draw[fill=color_cbar_218,color_cbar_218](0.000000,-0.564000) -- (0.100000,-0.564000) -- (0.100000,-0.562000) -- (0.000000,-0.562000) -- cycle;
\definecolor{color_cbar_219}{rgb}{0.219219,0.780781,0.780781};\draw[fill=color_cbar_219,color_cbar_219](0.000000,-0.562000) -- (0.100000,-0.562000) -- (0.100000,-0.560000) -- (0.000000,-0.560000) -- cycle;
\definecolor{color_cbar_220}{rgb}{0.22022,0.77978,0.77978};\draw[fill=color_cbar_220,color_cbar_220](0.000000,-0.560000) -- (0.100000,-0.560000) -- (0.100000,-0.558000) -- (0.000000,-0.558000) -- cycle;
\definecolor{color_cbar_221}{rgb}{0.221221,0.778779,0.778779};\draw[fill=color_cbar_221,color_cbar_221](0.000000,-0.558000) -- (0.100000,-0.558000) -- (0.100000,-0.556000) -- (0.000000,-0.556000) -- cycle;
\definecolor{color_cbar_222}{rgb}{0.222222,0.777778,0.777778};\draw[fill=color_cbar_222,color_cbar_222](0.000000,-0.556000) -- (0.100000,-0.556000) -- (0.100000,-0.554000) -- (0.000000,-0.554000) -- cycle;
\definecolor{color_cbar_223}{rgb}{0.223223,0.776777,0.776777};\draw[fill=color_cbar_223,color_cbar_223](0.000000,-0.554000) -- (0.100000,-0.554000) -- (0.100000,-0.552000) -- (0.000000,-0.552000) -- cycle;
\definecolor{color_cbar_224}{rgb}{0.224224,0.775776,0.775776};\draw[fill=color_cbar_224,color_cbar_224](0.000000,-0.552000) -- (0.100000,-0.552000) -- (0.100000,-0.550000) -- (0.000000,-0.550000) -- cycle;
\definecolor{color_cbar_225}{rgb}{0.225225,0.774775,0.774775};\draw[fill=color_cbar_225,color_cbar_225](0.000000,-0.550000) -- (0.100000,-0.550000) -- (0.100000,-0.548000) -- (0.000000,-0.548000) -- cycle;
\definecolor{color_cbar_226}{rgb}{0.226226,0.773774,0.773774};\draw[fill=color_cbar_226,color_cbar_226](0.000000,-0.548000) -- (0.100000,-0.548000) -- (0.100000,-0.546000) -- (0.000000,-0.546000) -- cycle;
\definecolor{color_cbar_227}{rgb}{0.227227,0.772773,0.772773};\draw[fill=color_cbar_227,color_cbar_227](0.000000,-0.546000) -- (0.100000,-0.546000) -- (0.100000,-0.544000) -- (0.000000,-0.544000) -- cycle;
\definecolor{color_cbar_228}{rgb}{0.228228,0.771772,0.771772};\draw[fill=color_cbar_228,color_cbar_228](0.000000,-0.544000) -- (0.100000,-0.544000) -- (0.100000,-0.542000) -- (0.000000,-0.542000) -- cycle;
\definecolor{color_cbar_229}{rgb}{0.229229,0.770771,0.770771};\draw[fill=color_cbar_229,color_cbar_229](0.000000,-0.542000) -- (0.100000,-0.542000) -- (0.100000,-0.540000) -- (0.000000,-0.540000) -- cycle;
\definecolor{color_cbar_230}{rgb}{0.23023,0.76977,0.76977};\draw[fill=color_cbar_230,color_cbar_230](0.000000,-0.540000) -- (0.100000,-0.540000) -- (0.100000,-0.538000) -- (0.000000,-0.538000) -- cycle;
\definecolor{color_cbar_231}{rgb}{0.231231,0.768769,0.768769};\draw[fill=color_cbar_231,color_cbar_231](0.000000,-0.538000) -- (0.100000,-0.538000) -- (0.100000,-0.536000) -- (0.000000,-0.536000) -- cycle;
\definecolor{color_cbar_232}{rgb}{0.232232,0.767768,0.767768};\draw[fill=color_cbar_232,color_cbar_232](0.000000,-0.536000) -- (0.100000,-0.536000) -- (0.100000,-0.534000) -- (0.000000,-0.534000) -- cycle;
\definecolor{color_cbar_233}{rgb}{0.233233,0.766767,0.766767};\draw[fill=color_cbar_233,color_cbar_233](0.000000,-0.534000) -- (0.100000,-0.534000) -- (0.100000,-0.532000) -- (0.000000,-0.532000) -- cycle;
\definecolor{color_cbar_234}{rgb}{0.234234,0.765766,0.765766};\draw[fill=color_cbar_234,color_cbar_234](0.000000,-0.532000) -- (0.100000,-0.532000) -- (0.100000,-0.530000) -- (0.000000,-0.530000) -- cycle;
\definecolor{color_cbar_235}{rgb}{0.235235,0.764765,0.764765};\draw[fill=color_cbar_235,color_cbar_235](0.000000,-0.530000) -- (0.100000,-0.530000) -- (0.100000,-0.528000) -- (0.000000,-0.528000) -- cycle;
\definecolor{color_cbar_236}{rgb}{0.236236,0.763764,0.763764};\draw[fill=color_cbar_236,color_cbar_236](0.000000,-0.528000) -- (0.100000,-0.528000) -- (0.100000,-0.526000) -- (0.000000,-0.526000) -- cycle;
\definecolor{color_cbar_237}{rgb}{0.237237,0.762763,0.762763};\draw[fill=color_cbar_237,color_cbar_237](0.000000,-0.526000) -- (0.100000,-0.526000) -- (0.100000,-0.524000) -- (0.000000,-0.524000) -- cycle;
\definecolor{color_cbar_238}{rgb}{0.238238,0.761762,0.761762};\draw[fill=color_cbar_238,color_cbar_238](0.000000,-0.524000) -- (0.100000,-0.524000) -- (0.100000,-0.522000) -- (0.000000,-0.522000) -- cycle;
\definecolor{color_cbar_239}{rgb}{0.239239,0.760761,0.760761};\draw[fill=color_cbar_239,color_cbar_239](0.000000,-0.522000) -- (0.100000,-0.522000) -- (0.100000,-0.520000) -- (0.000000,-0.520000) -- cycle;
\definecolor{color_cbar_240}{rgb}{0.24024,0.75976,0.75976};\draw[fill=color_cbar_240,color_cbar_240](0.000000,-0.520000) -- (0.100000,-0.520000) -- (0.100000,-0.518000) -- (0.000000,-0.518000) -- cycle;
\definecolor{color_cbar_241}{rgb}{0.241241,0.758759,0.758759};\draw[fill=color_cbar_241,color_cbar_241](0.000000,-0.518000) -- (0.100000,-0.518000) -- (0.100000,-0.516000) -- (0.000000,-0.516000) -- cycle;
\definecolor{color_cbar_242}{rgb}{0.242242,0.757758,0.757758};\draw[fill=color_cbar_242,color_cbar_242](0.000000,-0.516000) -- (0.100000,-0.516000) -- (0.100000,-0.514000) -- (0.000000,-0.514000) -- cycle;
\definecolor{color_cbar_243}{rgb}{0.243243,0.756757,0.756757};\draw[fill=color_cbar_243,color_cbar_243](0.000000,-0.514000) -- (0.100000,-0.514000) -- (0.100000,-0.512000) -- (0.000000,-0.512000) -- cycle;
\definecolor{color_cbar_244}{rgb}{0.244244,0.755756,0.755756};\draw[fill=color_cbar_244,color_cbar_244](0.000000,-0.512000) -- (0.100000,-0.512000) -- (0.100000,-0.510000) -- (0.000000,-0.510000) -- cycle;
\definecolor{color_cbar_245}{rgb}{0.245245,0.754755,0.754755};\draw[fill=color_cbar_245,color_cbar_245](0.000000,-0.510000) -- (0.100000,-0.510000) -- (0.100000,-0.508000) -- (0.000000,-0.508000) -- cycle;
\definecolor{color_cbar_246}{rgb}{0.246246,0.753754,0.753754};\draw[fill=color_cbar_246,color_cbar_246](0.000000,-0.508000) -- (0.100000,-0.508000) -- (0.100000,-0.506000) -- (0.000000,-0.506000) -- cycle;
\definecolor{color_cbar_247}{rgb}{0.247247,0.752753,0.752753};\draw[fill=color_cbar_247,color_cbar_247](0.000000,-0.506000) -- (0.100000,-0.506000) -- (0.100000,-0.504000) -- (0.000000,-0.504000) -- cycle;
\definecolor{color_cbar_248}{rgb}{0.248248,0.751752,0.751752};\draw[fill=color_cbar_248,color_cbar_248](0.000000,-0.504000) -- (0.100000,-0.504000) -- (0.100000,-0.502000) -- (0.000000,-0.502000) -- cycle;
\definecolor{color_cbar_249}{rgb}{0.249249,0.750751,0.750751};\draw[fill=color_cbar_249,color_cbar_249](0.000000,-0.502000) -- (0.100000,-0.502000) -- (0.100000,-0.500000) -- (0.000000,-0.500000) -- cycle;
\definecolor{color_cbar_250}{rgb}{0.25025,0.74975,0.74975};\draw[fill=color_cbar_250,color_cbar_250](0.000000,-0.500000) -- (0.100000,-0.500000) -- (0.100000,-0.498000) -- (0.000000,-0.498000) -- cycle;
\definecolor{color_cbar_251}{rgb}{0.251251,0.748749,0.748749};\draw[fill=color_cbar_251,color_cbar_251](0.000000,-0.498000) -- (0.100000,-0.498000) -- (0.100000,-0.496000) -- (0.000000,-0.496000) -- cycle;
\definecolor{color_cbar_252}{rgb}{0.252252,0.747748,0.747748};\draw[fill=color_cbar_252,color_cbar_252](0.000000,-0.496000) -- (0.100000,-0.496000) -- (0.100000,-0.494000) -- (0.000000,-0.494000) -- cycle;
\definecolor{color_cbar_253}{rgb}{0.253253,0.746747,0.746747};\draw[fill=color_cbar_253,color_cbar_253](0.000000,-0.494000) -- (0.100000,-0.494000) -- (0.100000,-0.492000) -- (0.000000,-0.492000) -- cycle;
\definecolor{color_cbar_254}{rgb}{0.254254,0.745746,0.745746};\draw[fill=color_cbar_254,color_cbar_254](0.000000,-0.492000) -- (0.100000,-0.492000) -- (0.100000,-0.490000) -- (0.000000,-0.490000) -- cycle;
\definecolor{color_cbar_255}{rgb}{0.255255,0.744745,0.744745};\draw[fill=color_cbar_255,color_cbar_255](0.000000,-0.490000) -- (0.100000,-0.490000) -- (0.100000,-0.488000) -- (0.000000,-0.488000) -- cycle;
\definecolor{color_cbar_256}{rgb}{0.256256,0.743744,0.743744};\draw[fill=color_cbar_256,color_cbar_256](0.000000,-0.488000) -- (0.100000,-0.488000) -- (0.100000,-0.486000) -- (0.000000,-0.486000) -- cycle;
\definecolor{color_cbar_257}{rgb}{0.257257,0.742743,0.742743};\draw[fill=color_cbar_257,color_cbar_257](0.000000,-0.486000) -- (0.100000,-0.486000) -- (0.100000,-0.484000) -- (0.000000,-0.484000) -- cycle;
\definecolor{color_cbar_258}{rgb}{0.258258,0.741742,0.741742};\draw[fill=color_cbar_258,color_cbar_258](0.000000,-0.484000) -- (0.100000,-0.484000) -- (0.100000,-0.482000) -- (0.000000,-0.482000) -- cycle;
\definecolor{color_cbar_259}{rgb}{0.259259,0.740741,0.740741};\draw[fill=color_cbar_259,color_cbar_259](0.000000,-0.482000) -- (0.100000,-0.482000) -- (0.100000,-0.480000) -- (0.000000,-0.480000) -- cycle;
\definecolor{color_cbar_260}{rgb}{0.26026,0.73974,0.73974};\draw[fill=color_cbar_260,color_cbar_260](0.000000,-0.480000) -- (0.100000,-0.480000) -- (0.100000,-0.478000) -- (0.000000,-0.478000) -- cycle;
\definecolor{color_cbar_261}{rgb}{0.261261,0.738739,0.738739};\draw[fill=color_cbar_261,color_cbar_261](0.000000,-0.478000) -- (0.100000,-0.478000) -- (0.100000,-0.476000) -- (0.000000,-0.476000) -- cycle;
\definecolor{color_cbar_262}{rgb}{0.262262,0.737738,0.737738};\draw[fill=color_cbar_262,color_cbar_262](0.000000,-0.476000) -- (0.100000,-0.476000) -- (0.100000,-0.474000) -- (0.000000,-0.474000) -- cycle;
\definecolor{color_cbar_263}{rgb}{0.263263,0.736737,0.736737};\draw[fill=color_cbar_263,color_cbar_263](0.000000,-0.474000) -- (0.100000,-0.474000) -- (0.100000,-0.472000) -- (0.000000,-0.472000) -- cycle;
\definecolor{color_cbar_264}{rgb}{0.264264,0.735736,0.735736};\draw[fill=color_cbar_264,color_cbar_264](0.000000,-0.472000) -- (0.100000,-0.472000) -- (0.100000,-0.470000) -- (0.000000,-0.470000) -- cycle;
\definecolor{color_cbar_265}{rgb}{0.265265,0.734735,0.734735};\draw[fill=color_cbar_265,color_cbar_265](0.000000,-0.470000) -- (0.100000,-0.470000) -- (0.100000,-0.468000) -- (0.000000,-0.468000) -- cycle;
\definecolor{color_cbar_266}{rgb}{0.266266,0.733734,0.733734};\draw[fill=color_cbar_266,color_cbar_266](0.000000,-0.468000) -- (0.100000,-0.468000) -- (0.100000,-0.466000) -- (0.000000,-0.466000) -- cycle;
\definecolor{color_cbar_267}{rgb}{0.267267,0.732733,0.732733};\draw[fill=color_cbar_267,color_cbar_267](0.000000,-0.466000) -- (0.100000,-0.466000) -- (0.100000,-0.464000) -- (0.000000,-0.464000) -- cycle;
\definecolor{color_cbar_268}{rgb}{0.268268,0.731732,0.731732};\draw[fill=color_cbar_268,color_cbar_268](0.000000,-0.464000) -- (0.100000,-0.464000) -- (0.100000,-0.462000) -- (0.000000,-0.462000) -- cycle;
\definecolor{color_cbar_269}{rgb}{0.269269,0.730731,0.730731};\draw[fill=color_cbar_269,color_cbar_269](0.000000,-0.462000) -- (0.100000,-0.462000) -- (0.100000,-0.460000) -- (0.000000,-0.460000) -- cycle;
\definecolor{color_cbar_270}{rgb}{0.27027,0.72973,0.72973};\draw[fill=color_cbar_270,color_cbar_270](0.000000,-0.460000) -- (0.100000,-0.460000) -- (0.100000,-0.458000) -- (0.000000,-0.458000) -- cycle;
\definecolor{color_cbar_271}{rgb}{0.271271,0.728729,0.728729};\draw[fill=color_cbar_271,color_cbar_271](0.000000,-0.458000) -- (0.100000,-0.458000) -- (0.100000,-0.456000) -- (0.000000,-0.456000) -- cycle;
\definecolor{color_cbar_272}{rgb}{0.272272,0.727728,0.727728};\draw[fill=color_cbar_272,color_cbar_272](0.000000,-0.456000) -- (0.100000,-0.456000) -- (0.100000,-0.454000) -- (0.000000,-0.454000) -- cycle;
\definecolor{color_cbar_273}{rgb}{0.273273,0.726727,0.726727};\draw[fill=color_cbar_273,color_cbar_273](0.000000,-0.454000) -- (0.100000,-0.454000) -- (0.100000,-0.452000) -- (0.000000,-0.452000) -- cycle;
\definecolor{color_cbar_274}{rgb}{0.274274,0.725726,0.725726};\draw[fill=color_cbar_274,color_cbar_274](0.000000,-0.452000) -- (0.100000,-0.452000) -- (0.100000,-0.450000) -- (0.000000,-0.450000) -- cycle;
\definecolor{color_cbar_275}{rgb}{0.275275,0.724725,0.724725};\draw[fill=color_cbar_275,color_cbar_275](0.000000,-0.450000) -- (0.100000,-0.450000) -- (0.100000,-0.448000) -- (0.000000,-0.448000) -- cycle;
\definecolor{color_cbar_276}{rgb}{0.276276,0.723724,0.723724};\draw[fill=color_cbar_276,color_cbar_276](0.000000,-0.448000) -- (0.100000,-0.448000) -- (0.100000,-0.446000) -- (0.000000,-0.446000) -- cycle;
\definecolor{color_cbar_277}{rgb}{0.277277,0.722723,0.722723};\draw[fill=color_cbar_277,color_cbar_277](0.000000,-0.446000) -- (0.100000,-0.446000) -- (0.100000,-0.444000) -- (0.000000,-0.444000) -- cycle;
\definecolor{color_cbar_278}{rgb}{0.278278,0.721722,0.721722};\draw[fill=color_cbar_278,color_cbar_278](0.000000,-0.444000) -- (0.100000,-0.444000) -- (0.100000,-0.442000) -- (0.000000,-0.442000) -- cycle;
\definecolor{color_cbar_279}{rgb}{0.279279,0.720721,0.720721};\draw[fill=color_cbar_279,color_cbar_279](0.000000,-0.442000) -- (0.100000,-0.442000) -- (0.100000,-0.440000) -- (0.000000,-0.440000) -- cycle;
\definecolor{color_cbar_280}{rgb}{0.28028,0.71972,0.71972};\draw[fill=color_cbar_280,color_cbar_280](0.000000,-0.440000) -- (0.100000,-0.440000) -- (0.100000,-0.438000) -- (0.000000,-0.438000) -- cycle;
\definecolor{color_cbar_281}{rgb}{0.281281,0.718719,0.718719};\draw[fill=color_cbar_281,color_cbar_281](0.000000,-0.438000) -- (0.100000,-0.438000) -- (0.100000,-0.436000) -- (0.000000,-0.436000) -- cycle;
\definecolor{color_cbar_282}{rgb}{0.282282,0.717718,0.717718};\draw[fill=color_cbar_282,color_cbar_282](0.000000,-0.436000) -- (0.100000,-0.436000) -- (0.100000,-0.434000) -- (0.000000,-0.434000) -- cycle;
\definecolor{color_cbar_283}{rgb}{0.283283,0.716717,0.716717};\draw[fill=color_cbar_283,color_cbar_283](0.000000,-0.434000) -- (0.100000,-0.434000) -- (0.100000,-0.432000) -- (0.000000,-0.432000) -- cycle;
\definecolor{color_cbar_284}{rgb}{0.284284,0.715716,0.715716};\draw[fill=color_cbar_284,color_cbar_284](0.000000,-0.432000) -- (0.100000,-0.432000) -- (0.100000,-0.430000) -- (0.000000,-0.430000) -- cycle;
\definecolor{color_cbar_285}{rgb}{0.285285,0.714715,0.714715};\draw[fill=color_cbar_285,color_cbar_285](0.000000,-0.430000) -- (0.100000,-0.430000) -- (0.100000,-0.428000) -- (0.000000,-0.428000) -- cycle;
\definecolor{color_cbar_286}{rgb}{0.286286,0.713714,0.713714};\draw[fill=color_cbar_286,color_cbar_286](0.000000,-0.428000) -- (0.100000,-0.428000) -- (0.100000,-0.426000) -- (0.000000,-0.426000) -- cycle;
\definecolor{color_cbar_287}{rgb}{0.287287,0.712713,0.712713};\draw[fill=color_cbar_287,color_cbar_287](0.000000,-0.426000) -- (0.100000,-0.426000) -- (0.100000,-0.424000) -- (0.000000,-0.424000) -- cycle;
\definecolor{color_cbar_288}{rgb}{0.288288,0.711712,0.711712};\draw[fill=color_cbar_288,color_cbar_288](0.000000,-0.424000) -- (0.100000,-0.424000) -- (0.100000,-0.422000) -- (0.000000,-0.422000) -- cycle;
\definecolor{color_cbar_289}{rgb}{0.289289,0.710711,0.710711};\draw[fill=color_cbar_289,color_cbar_289](0.000000,-0.422000) -- (0.100000,-0.422000) -- (0.100000,-0.420000) -- (0.000000,-0.420000) -- cycle;
\definecolor{color_cbar_290}{rgb}{0.29029,0.70971,0.70971};\draw[fill=color_cbar_290,color_cbar_290](0.000000,-0.420000) -- (0.100000,-0.420000) -- (0.100000,-0.418000) -- (0.000000,-0.418000) -- cycle;
\definecolor{color_cbar_291}{rgb}{0.291291,0.708709,0.708709};\draw[fill=color_cbar_291,color_cbar_291](0.000000,-0.418000) -- (0.100000,-0.418000) -- (0.100000,-0.416000) -- (0.000000,-0.416000) -- cycle;
\definecolor{color_cbar_292}{rgb}{0.292292,0.707708,0.707708};\draw[fill=color_cbar_292,color_cbar_292](0.000000,-0.416000) -- (0.100000,-0.416000) -- (0.100000,-0.414000) -- (0.000000,-0.414000) -- cycle;
\definecolor{color_cbar_293}{rgb}{0.293293,0.706707,0.706707};\draw[fill=color_cbar_293,color_cbar_293](0.000000,-0.414000) -- (0.100000,-0.414000) -- (0.100000,-0.412000) -- (0.000000,-0.412000) -- cycle;
\definecolor{color_cbar_294}{rgb}{0.294294,0.705706,0.705706};\draw[fill=color_cbar_294,color_cbar_294](0.000000,-0.412000) -- (0.100000,-0.412000) -- (0.100000,-0.410000) -- (0.000000,-0.410000) -- cycle;
\definecolor{color_cbar_295}{rgb}{0.295295,0.704705,0.704705};\draw[fill=color_cbar_295,color_cbar_295](0.000000,-0.410000) -- (0.100000,-0.410000) -- (0.100000,-0.408000) -- (0.000000,-0.408000) -- cycle;
\definecolor{color_cbar_296}{rgb}{0.296296,0.703704,0.703704};\draw[fill=color_cbar_296,color_cbar_296](0.000000,-0.408000) -- (0.100000,-0.408000) -- (0.100000,-0.406000) -- (0.000000,-0.406000) -- cycle;
\definecolor{color_cbar_297}{rgb}{0.297297,0.702703,0.702703};\draw[fill=color_cbar_297,color_cbar_297](0.000000,-0.406000) -- (0.100000,-0.406000) -- (0.100000,-0.404000) -- (0.000000,-0.404000) -- cycle;
\definecolor{color_cbar_298}{rgb}{0.298298,0.701702,0.701702};\draw[fill=color_cbar_298,color_cbar_298](0.000000,-0.404000) -- (0.100000,-0.404000) -- (0.100000,-0.402000) -- (0.000000,-0.402000) -- cycle;
\definecolor{color_cbar_299}{rgb}{0.299299,0.700701,0.700701};\draw[fill=color_cbar_299,color_cbar_299](0.000000,-0.402000) -- (0.100000,-0.402000) -- (0.100000,-0.400000) -- (0.000000,-0.400000) -- cycle;
\definecolor{color_cbar_300}{rgb}{0.3003,0.6997,0.6997};\draw[fill=color_cbar_300,color_cbar_300](0.000000,-0.400000) -- (0.100000,-0.400000) -- (0.100000,-0.398000) -- (0.000000,-0.398000) -- cycle;
\definecolor{color_cbar_301}{rgb}{0.301301,0.698699,0.698699};\draw[fill=color_cbar_301,color_cbar_301](0.000000,-0.398000) -- (0.100000,-0.398000) -- (0.100000,-0.396000) -- (0.000000,-0.396000) -- cycle;
\definecolor{color_cbar_302}{rgb}{0.302302,0.697698,0.697698};\draw[fill=color_cbar_302,color_cbar_302](0.000000,-0.396000) -- (0.100000,-0.396000) -- (0.100000,-0.394000) -- (0.000000,-0.394000) -- cycle;
\definecolor{color_cbar_303}{rgb}{0.303303,0.696697,0.696697};\draw[fill=color_cbar_303,color_cbar_303](0.000000,-0.394000) -- (0.100000,-0.394000) -- (0.100000,-0.392000) -- (0.000000,-0.392000) -- cycle;
\definecolor{color_cbar_304}{rgb}{0.304304,0.695696,0.695696};\draw[fill=color_cbar_304,color_cbar_304](0.000000,-0.392000) -- (0.100000,-0.392000) -- (0.100000,-0.390000) -- (0.000000,-0.390000) -- cycle;
\definecolor{color_cbar_305}{rgb}{0.305305,0.694695,0.694695};\draw[fill=color_cbar_305,color_cbar_305](0.000000,-0.390000) -- (0.100000,-0.390000) -- (0.100000,-0.388000) -- (0.000000,-0.388000) -- cycle;
\definecolor{color_cbar_306}{rgb}{0.306306,0.693694,0.693694};\draw[fill=color_cbar_306,color_cbar_306](0.000000,-0.388000) -- (0.100000,-0.388000) -- (0.100000,-0.386000) -- (0.000000,-0.386000) -- cycle;
\definecolor{color_cbar_307}{rgb}{0.307307,0.692693,0.692693};\draw[fill=color_cbar_307,color_cbar_307](0.000000,-0.386000) -- (0.100000,-0.386000) -- (0.100000,-0.384000) -- (0.000000,-0.384000) -- cycle;
\definecolor{color_cbar_308}{rgb}{0.308308,0.691692,0.691692};\draw[fill=color_cbar_308,color_cbar_308](0.000000,-0.384000) -- (0.100000,-0.384000) -- (0.100000,-0.382000) -- (0.000000,-0.382000) -- cycle;
\definecolor{color_cbar_309}{rgb}{0.309309,0.690691,0.690691};\draw[fill=color_cbar_309,color_cbar_309](0.000000,-0.382000) -- (0.100000,-0.382000) -- (0.100000,-0.380000) -- (0.000000,-0.380000) -- cycle;
\definecolor{color_cbar_310}{rgb}{0.31031,0.68969,0.68969};\draw[fill=color_cbar_310,color_cbar_310](0.000000,-0.380000) -- (0.100000,-0.380000) -- (0.100000,-0.378000) -- (0.000000,-0.378000) -- cycle;
\definecolor{color_cbar_311}{rgb}{0.311311,0.688689,0.688689};\draw[fill=color_cbar_311,color_cbar_311](0.000000,-0.378000) -- (0.100000,-0.378000) -- (0.100000,-0.376000) -- (0.000000,-0.376000) -- cycle;
\definecolor{color_cbar_312}{rgb}{0.312312,0.687688,0.687688};\draw[fill=color_cbar_312,color_cbar_312](0.000000,-0.376000) -- (0.100000,-0.376000) -- (0.100000,-0.374000) -- (0.000000,-0.374000) -- cycle;
\definecolor{color_cbar_313}{rgb}{0.313313,0.686687,0.686687};\draw[fill=color_cbar_313,color_cbar_313](0.000000,-0.374000) -- (0.100000,-0.374000) -- (0.100000,-0.372000) -- (0.000000,-0.372000) -- cycle;
\definecolor{color_cbar_314}{rgb}{0.314314,0.685686,0.685686};\draw[fill=color_cbar_314,color_cbar_314](0.000000,-0.372000) -- (0.100000,-0.372000) -- (0.100000,-0.370000) -- (0.000000,-0.370000) -- cycle;
\definecolor{color_cbar_315}{rgb}{0.315315,0.684685,0.684685};\draw[fill=color_cbar_315,color_cbar_315](0.000000,-0.370000) -- (0.100000,-0.370000) -- (0.100000,-0.368000) -- (0.000000,-0.368000) -- cycle;
\definecolor{color_cbar_316}{rgb}{0.316316,0.683684,0.683684};\draw[fill=color_cbar_316,color_cbar_316](0.000000,-0.368000) -- (0.100000,-0.368000) -- (0.100000,-0.366000) -- (0.000000,-0.366000) -- cycle;
\definecolor{color_cbar_317}{rgb}{0.317317,0.682683,0.682683};\draw[fill=color_cbar_317,color_cbar_317](0.000000,-0.366000) -- (0.100000,-0.366000) -- (0.100000,-0.364000) -- (0.000000,-0.364000) -- cycle;
\definecolor{color_cbar_318}{rgb}{0.318318,0.681682,0.681682};\draw[fill=color_cbar_318,color_cbar_318](0.000000,-0.364000) -- (0.100000,-0.364000) -- (0.100000,-0.362000) -- (0.000000,-0.362000) -- cycle;
\definecolor{color_cbar_319}{rgb}{0.319319,0.680681,0.680681};\draw[fill=color_cbar_319,color_cbar_319](0.000000,-0.362000) -- (0.100000,-0.362000) -- (0.100000,-0.360000) -- (0.000000,-0.360000) -- cycle;
\definecolor{color_cbar_320}{rgb}{0.32032,0.67968,0.67968};\draw[fill=color_cbar_320,color_cbar_320](0.000000,-0.360000) -- (0.100000,-0.360000) -- (0.100000,-0.358000) -- (0.000000,-0.358000) -- cycle;
\definecolor{color_cbar_321}{rgb}{0.321321,0.678679,0.678679};\draw[fill=color_cbar_321,color_cbar_321](0.000000,-0.358000) -- (0.100000,-0.358000) -- (0.100000,-0.356000) -- (0.000000,-0.356000) -- cycle;
\definecolor{color_cbar_322}{rgb}{0.322322,0.677678,0.677678};\draw[fill=color_cbar_322,color_cbar_322](0.000000,-0.356000) -- (0.100000,-0.356000) -- (0.100000,-0.354000) -- (0.000000,-0.354000) -- cycle;
\definecolor{color_cbar_323}{rgb}{0.323323,0.676677,0.676677};\draw[fill=color_cbar_323,color_cbar_323](0.000000,-0.354000) -- (0.100000,-0.354000) -- (0.100000,-0.352000) -- (0.000000,-0.352000) -- cycle;
\definecolor{color_cbar_324}{rgb}{0.324324,0.675676,0.675676};\draw[fill=color_cbar_324,color_cbar_324](0.000000,-0.352000) -- (0.100000,-0.352000) -- (0.100000,-0.350000) -- (0.000000,-0.350000) -- cycle;
\definecolor{color_cbar_325}{rgb}{0.325325,0.674675,0.674675};\draw[fill=color_cbar_325,color_cbar_325](0.000000,-0.350000) -- (0.100000,-0.350000) -- (0.100000,-0.348000) -- (0.000000,-0.348000) -- cycle;
\definecolor{color_cbar_326}{rgb}{0.326326,0.673674,0.673674};\draw[fill=color_cbar_326,color_cbar_326](0.000000,-0.348000) -- (0.100000,-0.348000) -- (0.100000,-0.346000) -- (0.000000,-0.346000) -- cycle;
\definecolor{color_cbar_327}{rgb}{0.327327,0.672673,0.672673};\draw[fill=color_cbar_327,color_cbar_327](0.000000,-0.346000) -- (0.100000,-0.346000) -- (0.100000,-0.344000) -- (0.000000,-0.344000) -- cycle;
\definecolor{color_cbar_328}{rgb}{0.328328,0.671672,0.671672};\draw[fill=color_cbar_328,color_cbar_328](0.000000,-0.344000) -- (0.100000,-0.344000) -- (0.100000,-0.342000) -- (0.000000,-0.342000) -- cycle;
\definecolor{color_cbar_329}{rgb}{0.329329,0.670671,0.670671};\draw[fill=color_cbar_329,color_cbar_329](0.000000,-0.342000) -- (0.100000,-0.342000) -- (0.100000,-0.340000) -- (0.000000,-0.340000) -- cycle;
\definecolor{color_cbar_330}{rgb}{0.33033,0.66967,0.66967};\draw[fill=color_cbar_330,color_cbar_330](0.000000,-0.340000) -- (0.100000,-0.340000) -- (0.100000,-0.338000) -- (0.000000,-0.338000) -- cycle;
\definecolor{color_cbar_331}{rgb}{0.331331,0.668669,0.668669};\draw[fill=color_cbar_331,color_cbar_331](0.000000,-0.338000) -- (0.100000,-0.338000) -- (0.100000,-0.336000) -- (0.000000,-0.336000) -- cycle;
\definecolor{color_cbar_332}{rgb}{0.332332,0.667668,0.667668};\draw[fill=color_cbar_332,color_cbar_332](0.000000,-0.336000) -- (0.100000,-0.336000) -- (0.100000,-0.334000) -- (0.000000,-0.334000) -- cycle;
\definecolor{color_cbar_333}{rgb}{0.333333,0.666667,0.666667};\draw[fill=color_cbar_333,color_cbar_333](0.000000,-0.334000) -- (0.100000,-0.334000) -- (0.100000,-0.332000) -- (0.000000,-0.332000) -- cycle;
\definecolor{color_cbar_334}{rgb}{0.334334,0.665666,0.665666};\draw[fill=color_cbar_334,color_cbar_334](0.000000,-0.332000) -- (0.100000,-0.332000) -- (0.100000,-0.330000) -- (0.000000,-0.330000) -- cycle;
\definecolor{color_cbar_335}{rgb}{0.335335,0.664665,0.664665};\draw[fill=color_cbar_335,color_cbar_335](0.000000,-0.330000) -- (0.100000,-0.330000) -- (0.100000,-0.328000) -- (0.000000,-0.328000) -- cycle;
\definecolor{color_cbar_336}{rgb}{0.336336,0.663664,0.663664};\draw[fill=color_cbar_336,color_cbar_336](0.000000,-0.328000) -- (0.100000,-0.328000) -- (0.100000,-0.326000) -- (0.000000,-0.326000) -- cycle;
\definecolor{color_cbar_337}{rgb}{0.337337,0.662663,0.662663};\draw[fill=color_cbar_337,color_cbar_337](0.000000,-0.326000) -- (0.100000,-0.326000) -- (0.100000,-0.324000) -- (0.000000,-0.324000) -- cycle;
\definecolor{color_cbar_338}{rgb}{0.338338,0.661662,0.661662};\draw[fill=color_cbar_338,color_cbar_338](0.000000,-0.324000) -- (0.100000,-0.324000) -- (0.100000,-0.322000) -- (0.000000,-0.322000) -- cycle;
\definecolor{color_cbar_339}{rgb}{0.339339,0.660661,0.660661};\draw[fill=color_cbar_339,color_cbar_339](0.000000,-0.322000) -- (0.100000,-0.322000) -- (0.100000,-0.320000) -- (0.000000,-0.320000) -- cycle;
\definecolor{color_cbar_340}{rgb}{0.34034,0.65966,0.65966};\draw[fill=color_cbar_340,color_cbar_340](0.000000,-0.320000) -- (0.100000,-0.320000) -- (0.100000,-0.318000) -- (0.000000,-0.318000) -- cycle;
\definecolor{color_cbar_341}{rgb}{0.341341,0.658659,0.658659};\draw[fill=color_cbar_341,color_cbar_341](0.000000,-0.318000) -- (0.100000,-0.318000) -- (0.100000,-0.316000) -- (0.000000,-0.316000) -- cycle;
\definecolor{color_cbar_342}{rgb}{0.342342,0.657658,0.657658};\draw[fill=color_cbar_342,color_cbar_342](0.000000,-0.316000) -- (0.100000,-0.316000) -- (0.100000,-0.314000) -- (0.000000,-0.314000) -- cycle;
\definecolor{color_cbar_343}{rgb}{0.343343,0.656657,0.656657};\draw[fill=color_cbar_343,color_cbar_343](0.000000,-0.314000) -- (0.100000,-0.314000) -- (0.100000,-0.312000) -- (0.000000,-0.312000) -- cycle;
\definecolor{color_cbar_344}{rgb}{0.344344,0.655656,0.655656};\draw[fill=color_cbar_344,color_cbar_344](0.000000,-0.312000) -- (0.100000,-0.312000) -- (0.100000,-0.310000) -- (0.000000,-0.310000) -- cycle;
\definecolor{color_cbar_345}{rgb}{0.345345,0.654655,0.654655};\draw[fill=color_cbar_345,color_cbar_345](0.000000,-0.310000) -- (0.100000,-0.310000) -- (0.100000,-0.308000) -- (0.000000,-0.308000) -- cycle;
\definecolor{color_cbar_346}{rgb}{0.346346,0.653654,0.653654};\draw[fill=color_cbar_346,color_cbar_346](0.000000,-0.308000) -- (0.100000,-0.308000) -- (0.100000,-0.306000) -- (0.000000,-0.306000) -- cycle;
\definecolor{color_cbar_347}{rgb}{0.347347,0.652653,0.652653};\draw[fill=color_cbar_347,color_cbar_347](0.000000,-0.306000) -- (0.100000,-0.306000) -- (0.100000,-0.304000) -- (0.000000,-0.304000) -- cycle;
\definecolor{color_cbar_348}{rgb}{0.348348,0.651652,0.651652};\draw[fill=color_cbar_348,color_cbar_348](0.000000,-0.304000) -- (0.100000,-0.304000) -- (0.100000,-0.302000) -- (0.000000,-0.302000) -- cycle;
\definecolor{color_cbar_349}{rgb}{0.349349,0.650651,0.650651};\draw[fill=color_cbar_349,color_cbar_349](0.000000,-0.302000) -- (0.100000,-0.302000) -- (0.100000,-0.300000) -- (0.000000,-0.300000) -- cycle;
\definecolor{color_cbar_350}{rgb}{0.35035,0.64965,0.64965};\draw[fill=color_cbar_350,color_cbar_350](0.000000,-0.300000) -- (0.100000,-0.300000) -- (0.100000,-0.298000) -- (0.000000,-0.298000) -- cycle;
\definecolor{color_cbar_351}{rgb}{0.351351,0.648649,0.648649};\draw[fill=color_cbar_351,color_cbar_351](0.000000,-0.298000) -- (0.100000,-0.298000) -- (0.100000,-0.296000) -- (0.000000,-0.296000) -- cycle;
\definecolor{color_cbar_352}{rgb}{0.352352,0.647648,0.647648};\draw[fill=color_cbar_352,color_cbar_352](0.000000,-0.296000) -- (0.100000,-0.296000) -- (0.100000,-0.294000) -- (0.000000,-0.294000) -- cycle;
\definecolor{color_cbar_353}{rgb}{0.353353,0.646647,0.646647};\draw[fill=color_cbar_353,color_cbar_353](0.000000,-0.294000) -- (0.100000,-0.294000) -- (0.100000,-0.292000) -- (0.000000,-0.292000) -- cycle;
\definecolor{color_cbar_354}{rgb}{0.354354,0.645646,0.645646};\draw[fill=color_cbar_354,color_cbar_354](0.000000,-0.292000) -- (0.100000,-0.292000) -- (0.100000,-0.290000) -- (0.000000,-0.290000) -- cycle;
\definecolor{color_cbar_355}{rgb}{0.355355,0.644645,0.644645};\draw[fill=color_cbar_355,color_cbar_355](0.000000,-0.290000) -- (0.100000,-0.290000) -- (0.100000,-0.288000) -- (0.000000,-0.288000) -- cycle;
\definecolor{color_cbar_356}{rgb}{0.356356,0.643644,0.643644};\draw[fill=color_cbar_356,color_cbar_356](0.000000,-0.288000) -- (0.100000,-0.288000) -- (0.100000,-0.286000) -- (0.000000,-0.286000) -- cycle;
\definecolor{color_cbar_357}{rgb}{0.357357,0.642643,0.642643};\draw[fill=color_cbar_357,color_cbar_357](0.000000,-0.286000) -- (0.100000,-0.286000) -- (0.100000,-0.284000) -- (0.000000,-0.284000) -- cycle;
\definecolor{color_cbar_358}{rgb}{0.358358,0.641642,0.641642};\draw[fill=color_cbar_358,color_cbar_358](0.000000,-0.284000) -- (0.100000,-0.284000) -- (0.100000,-0.282000) -- (0.000000,-0.282000) -- cycle;
\definecolor{color_cbar_359}{rgb}{0.359359,0.640641,0.640641};\draw[fill=color_cbar_359,color_cbar_359](0.000000,-0.282000) -- (0.100000,-0.282000) -- (0.100000,-0.280000) -- (0.000000,-0.280000) -- cycle;
\definecolor{color_cbar_360}{rgb}{0.36036,0.63964,0.63964};\draw[fill=color_cbar_360,color_cbar_360](0.000000,-0.280000) -- (0.100000,-0.280000) -- (0.100000,-0.278000) -- (0.000000,-0.278000) -- cycle;
\definecolor{color_cbar_361}{rgb}{0.361361,0.638639,0.638639};\draw[fill=color_cbar_361,color_cbar_361](0.000000,-0.278000) -- (0.100000,-0.278000) -- (0.100000,-0.276000) -- (0.000000,-0.276000) -- cycle;
\definecolor{color_cbar_362}{rgb}{0.362362,0.637638,0.637638};\draw[fill=color_cbar_362,color_cbar_362](0.000000,-0.276000) -- (0.100000,-0.276000) -- (0.100000,-0.274000) -- (0.000000,-0.274000) -- cycle;
\definecolor{color_cbar_363}{rgb}{0.363363,0.636637,0.636637};\draw[fill=color_cbar_363,color_cbar_363](0.000000,-0.274000) -- (0.100000,-0.274000) -- (0.100000,-0.272000) -- (0.000000,-0.272000) -- cycle;
\definecolor{color_cbar_364}{rgb}{0.364364,0.635636,0.635636};\draw[fill=color_cbar_364,color_cbar_364](0.000000,-0.272000) -- (0.100000,-0.272000) -- (0.100000,-0.270000) -- (0.000000,-0.270000) -- cycle;
\definecolor{color_cbar_365}{rgb}{0.365365,0.634635,0.634635};\draw[fill=color_cbar_365,color_cbar_365](0.000000,-0.270000) -- (0.100000,-0.270000) -- (0.100000,-0.268000) -- (0.000000,-0.268000) -- cycle;
\definecolor{color_cbar_366}{rgb}{0.366366,0.633634,0.633634};\draw[fill=color_cbar_366,color_cbar_366](0.000000,-0.268000) -- (0.100000,-0.268000) -- (0.100000,-0.266000) -- (0.000000,-0.266000) -- cycle;
\definecolor{color_cbar_367}{rgb}{0.367367,0.632633,0.632633};\draw[fill=color_cbar_367,color_cbar_367](0.000000,-0.266000) -- (0.100000,-0.266000) -- (0.100000,-0.264000) -- (0.000000,-0.264000) -- cycle;
\definecolor{color_cbar_368}{rgb}{0.368368,0.631632,0.631632};\draw[fill=color_cbar_368,color_cbar_368](0.000000,-0.264000) -- (0.100000,-0.264000) -- (0.100000,-0.262000) -- (0.000000,-0.262000) -- cycle;
\definecolor{color_cbar_369}{rgb}{0.369369,0.630631,0.630631};\draw[fill=color_cbar_369,color_cbar_369](0.000000,-0.262000) -- (0.100000,-0.262000) -- (0.100000,-0.260000) -- (0.000000,-0.260000) -- cycle;
\definecolor{color_cbar_370}{rgb}{0.37037,0.62963,0.62963};\draw[fill=color_cbar_370,color_cbar_370](0.000000,-0.260000) -- (0.100000,-0.260000) -- (0.100000,-0.258000) -- (0.000000,-0.258000) -- cycle;
\definecolor{color_cbar_371}{rgb}{0.371371,0.628629,0.628629};\draw[fill=color_cbar_371,color_cbar_371](0.000000,-0.258000) -- (0.100000,-0.258000) -- (0.100000,-0.256000) -- (0.000000,-0.256000) -- cycle;
\definecolor{color_cbar_372}{rgb}{0.372372,0.627628,0.627628};\draw[fill=color_cbar_372,color_cbar_372](0.000000,-0.256000) -- (0.100000,-0.256000) -- (0.100000,-0.254000) -- (0.000000,-0.254000) -- cycle;
\definecolor{color_cbar_373}{rgb}{0.373373,0.626627,0.626627};\draw[fill=color_cbar_373,color_cbar_373](0.000000,-0.254000) -- (0.100000,-0.254000) -- (0.100000,-0.252000) -- (0.000000,-0.252000) -- cycle;
\definecolor{color_cbar_374}{rgb}{0.374374,0.625626,0.625626};\draw[fill=color_cbar_374,color_cbar_374](0.000000,-0.252000) -- (0.100000,-0.252000) -- (0.100000,-0.250000) -- (0.000000,-0.250000) -- cycle;
\definecolor{color_cbar_375}{rgb}{0.375375,0.624625,0.624625};\draw[fill=color_cbar_375,color_cbar_375](0.000000,-0.250000) -- (0.100000,-0.250000) -- (0.100000,-0.248000) -- (0.000000,-0.248000) -- cycle;
\definecolor{color_cbar_376}{rgb}{0.376376,0.623624,0.623624};\draw[fill=color_cbar_376,color_cbar_376](0.000000,-0.248000) -- (0.100000,-0.248000) -- (0.100000,-0.246000) -- (0.000000,-0.246000) -- cycle;
\definecolor{color_cbar_377}{rgb}{0.377377,0.622623,0.622623};\draw[fill=color_cbar_377,color_cbar_377](0.000000,-0.246000) -- (0.100000,-0.246000) -- (0.100000,-0.244000) -- (0.000000,-0.244000) -- cycle;
\definecolor{color_cbar_378}{rgb}{0.378378,0.621622,0.621622};\draw[fill=color_cbar_378,color_cbar_378](0.000000,-0.244000) -- (0.100000,-0.244000) -- (0.100000,-0.242000) -- (0.000000,-0.242000) -- cycle;
\definecolor{color_cbar_379}{rgb}{0.379379,0.620621,0.620621};\draw[fill=color_cbar_379,color_cbar_379](0.000000,-0.242000) -- (0.100000,-0.242000) -- (0.100000,-0.240000) -- (0.000000,-0.240000) -- cycle;
\definecolor{color_cbar_380}{rgb}{0.38038,0.61962,0.61962};\draw[fill=color_cbar_380,color_cbar_380](0.000000,-0.240000) -- (0.100000,-0.240000) -- (0.100000,-0.238000) -- (0.000000,-0.238000) -- cycle;
\definecolor{color_cbar_381}{rgb}{0.381381,0.618619,0.618619};\draw[fill=color_cbar_381,color_cbar_381](0.000000,-0.238000) -- (0.100000,-0.238000) -- (0.100000,-0.236000) -- (0.000000,-0.236000) -- cycle;
\definecolor{color_cbar_382}{rgb}{0.382382,0.617618,0.617618};\draw[fill=color_cbar_382,color_cbar_382](0.000000,-0.236000) -- (0.100000,-0.236000) -- (0.100000,-0.234000) -- (0.000000,-0.234000) -- cycle;
\definecolor{color_cbar_383}{rgb}{0.383383,0.616617,0.616617};\draw[fill=color_cbar_383,color_cbar_383](0.000000,-0.234000) -- (0.100000,-0.234000) -- (0.100000,-0.232000) -- (0.000000,-0.232000) -- cycle;
\definecolor{color_cbar_384}{rgb}{0.384384,0.615616,0.615616};\draw[fill=color_cbar_384,color_cbar_384](0.000000,-0.232000) -- (0.100000,-0.232000) -- (0.100000,-0.230000) -- (0.000000,-0.230000) -- cycle;
\definecolor{color_cbar_385}{rgb}{0.385385,0.614615,0.614615};\draw[fill=color_cbar_385,color_cbar_385](0.000000,-0.230000) -- (0.100000,-0.230000) -- (0.100000,-0.228000) -- (0.000000,-0.228000) -- cycle;
\definecolor{color_cbar_386}{rgb}{0.386386,0.613614,0.613614};\draw[fill=color_cbar_386,color_cbar_386](0.000000,-0.228000) -- (0.100000,-0.228000) -- (0.100000,-0.226000) -- (0.000000,-0.226000) -- cycle;
\definecolor{color_cbar_387}{rgb}{0.387387,0.612613,0.612613};\draw[fill=color_cbar_387,color_cbar_387](0.000000,-0.226000) -- (0.100000,-0.226000) -- (0.100000,-0.224000) -- (0.000000,-0.224000) -- cycle;
\definecolor{color_cbar_388}{rgb}{0.388388,0.611612,0.611612};\draw[fill=color_cbar_388,color_cbar_388](0.000000,-0.224000) -- (0.100000,-0.224000) -- (0.100000,-0.222000) -- (0.000000,-0.222000) -- cycle;
\definecolor{color_cbar_389}{rgb}{0.389389,0.610611,0.610611};\draw[fill=color_cbar_389,color_cbar_389](0.000000,-0.222000) -- (0.100000,-0.222000) -- (0.100000,-0.220000) -- (0.000000,-0.220000) -- cycle;
\definecolor{color_cbar_390}{rgb}{0.39039,0.60961,0.60961};\draw[fill=color_cbar_390,color_cbar_390](0.000000,-0.220000) -- (0.100000,-0.220000) -- (0.100000,-0.218000) -- (0.000000,-0.218000) -- cycle;
\definecolor{color_cbar_391}{rgb}{0.391391,0.608609,0.608609};\draw[fill=color_cbar_391,color_cbar_391](0.000000,-0.218000) -- (0.100000,-0.218000) -- (0.100000,-0.216000) -- (0.000000,-0.216000) -- cycle;
\definecolor{color_cbar_392}{rgb}{0.392392,0.607608,0.607608};\draw[fill=color_cbar_392,color_cbar_392](0.000000,-0.216000) -- (0.100000,-0.216000) -- (0.100000,-0.214000) -- (0.000000,-0.214000) -- cycle;
\definecolor{color_cbar_393}{rgb}{0.393393,0.606607,0.606607};\draw[fill=color_cbar_393,color_cbar_393](0.000000,-0.214000) -- (0.100000,-0.214000) -- (0.100000,-0.212000) -- (0.000000,-0.212000) -- cycle;
\definecolor{color_cbar_394}{rgb}{0.394394,0.605606,0.605606};\draw[fill=color_cbar_394,color_cbar_394](0.000000,-0.212000) -- (0.100000,-0.212000) -- (0.100000,-0.210000) -- (0.000000,-0.210000) -- cycle;
\definecolor{color_cbar_395}{rgb}{0.395395,0.604605,0.604605};\draw[fill=color_cbar_395,color_cbar_395](0.000000,-0.210000) -- (0.100000,-0.210000) -- (0.100000,-0.208000) -- (0.000000,-0.208000) -- cycle;
\definecolor{color_cbar_396}{rgb}{0.396396,0.603604,0.603604};\draw[fill=color_cbar_396,color_cbar_396](0.000000,-0.208000) -- (0.100000,-0.208000) -- (0.100000,-0.206000) -- (0.000000,-0.206000) -- cycle;
\definecolor{color_cbar_397}{rgb}{0.397397,0.602603,0.602603};\draw[fill=color_cbar_397,color_cbar_397](0.000000,-0.206000) -- (0.100000,-0.206000) -- (0.100000,-0.204000) -- (0.000000,-0.204000) -- cycle;
\definecolor{color_cbar_398}{rgb}{0.398398,0.601602,0.601602};\draw[fill=color_cbar_398,color_cbar_398](0.000000,-0.204000) -- (0.100000,-0.204000) -- (0.100000,-0.202000) -- (0.000000,-0.202000) -- cycle;
\definecolor{color_cbar_399}{rgb}{0.399399,0.600601,0.600601};\draw[fill=color_cbar_399,color_cbar_399](0.000000,-0.202000) -- (0.100000,-0.202000) -- (0.100000,-0.200000) -- (0.000000,-0.200000) -- cycle;
\definecolor{color_cbar_400}{rgb}{0.4004,0.5996,0.5996};\draw[fill=color_cbar_400,color_cbar_400](0.000000,-0.200000) -- (0.100000,-0.200000) -- (0.100000,-0.198000) -- (0.000000,-0.198000) -- cycle;
\definecolor{color_cbar_401}{rgb}{0.401401,0.598599,0.598599};\draw[fill=color_cbar_401,color_cbar_401](0.000000,-0.198000) -- (0.100000,-0.198000) -- (0.100000,-0.196000) -- (0.000000,-0.196000) -- cycle;
\definecolor{color_cbar_402}{rgb}{0.402402,0.597598,0.597598};\draw[fill=color_cbar_402,color_cbar_402](0.000000,-0.196000) -- (0.100000,-0.196000) -- (0.100000,-0.194000) -- (0.000000,-0.194000) -- cycle;
\definecolor{color_cbar_403}{rgb}{0.403403,0.596597,0.596597};\draw[fill=color_cbar_403,color_cbar_403](0.000000,-0.194000) -- (0.100000,-0.194000) -- (0.100000,-0.192000) -- (0.000000,-0.192000) -- cycle;
\definecolor{color_cbar_404}{rgb}{0.404404,0.595596,0.595596};\draw[fill=color_cbar_404,color_cbar_404](0.000000,-0.192000) -- (0.100000,-0.192000) -- (0.100000,-0.190000) -- (0.000000,-0.190000) -- cycle;
\definecolor{color_cbar_405}{rgb}{0.405405,0.594595,0.594595};\draw[fill=color_cbar_405,color_cbar_405](0.000000,-0.190000) -- (0.100000,-0.190000) -- (0.100000,-0.188000) -- (0.000000,-0.188000) -- cycle;
\definecolor{color_cbar_406}{rgb}{0.406406,0.593594,0.593594};\draw[fill=color_cbar_406,color_cbar_406](0.000000,-0.188000) -- (0.100000,-0.188000) -- (0.100000,-0.186000) -- (0.000000,-0.186000) -- cycle;
\definecolor{color_cbar_407}{rgb}{0.407407,0.592593,0.592593};\draw[fill=color_cbar_407,color_cbar_407](0.000000,-0.186000) -- (0.100000,-0.186000) -- (0.100000,-0.184000) -- (0.000000,-0.184000) -- cycle;
\definecolor{color_cbar_408}{rgb}{0.408408,0.591592,0.591592};\draw[fill=color_cbar_408,color_cbar_408](0.000000,-0.184000) -- (0.100000,-0.184000) -- (0.100000,-0.182000) -- (0.000000,-0.182000) -- cycle;
\definecolor{color_cbar_409}{rgb}{0.409409,0.590591,0.590591};\draw[fill=color_cbar_409,color_cbar_409](0.000000,-0.182000) -- (0.100000,-0.182000) -- (0.100000,-0.180000) -- (0.000000,-0.180000) -- cycle;
\definecolor{color_cbar_410}{rgb}{0.41041,0.58959,0.58959};\draw[fill=color_cbar_410,color_cbar_410](0.000000,-0.180000) -- (0.100000,-0.180000) -- (0.100000,-0.178000) -- (0.000000,-0.178000) -- cycle;
\definecolor{color_cbar_411}{rgb}{0.411411,0.588589,0.588589};\draw[fill=color_cbar_411,color_cbar_411](0.000000,-0.178000) -- (0.100000,-0.178000) -- (0.100000,-0.176000) -- (0.000000,-0.176000) -- cycle;
\definecolor{color_cbar_412}{rgb}{0.412412,0.587588,0.587588};\draw[fill=color_cbar_412,color_cbar_412](0.000000,-0.176000) -- (0.100000,-0.176000) -- (0.100000,-0.174000) -- (0.000000,-0.174000) -- cycle;
\definecolor{color_cbar_413}{rgb}{0.413413,0.586587,0.586587};\draw[fill=color_cbar_413,color_cbar_413](0.000000,-0.174000) -- (0.100000,-0.174000) -- (0.100000,-0.172000) -- (0.000000,-0.172000) -- cycle;
\definecolor{color_cbar_414}{rgb}{0.414414,0.585586,0.585586};\draw[fill=color_cbar_414,color_cbar_414](0.000000,-0.172000) -- (0.100000,-0.172000) -- (0.100000,-0.170000) -- (0.000000,-0.170000) -- cycle;
\definecolor{color_cbar_415}{rgb}{0.415415,0.584585,0.584585};\draw[fill=color_cbar_415,color_cbar_415](0.000000,-0.170000) -- (0.100000,-0.170000) -- (0.100000,-0.168000) -- (0.000000,-0.168000) -- cycle;
\definecolor{color_cbar_416}{rgb}{0.416416,0.583584,0.583584};\draw[fill=color_cbar_416,color_cbar_416](0.000000,-0.168000) -- (0.100000,-0.168000) -- (0.100000,-0.166000) -- (0.000000,-0.166000) -- cycle;
\definecolor{color_cbar_417}{rgb}{0.417417,0.582583,0.582583};\draw[fill=color_cbar_417,color_cbar_417](0.000000,-0.166000) -- (0.100000,-0.166000) -- (0.100000,-0.164000) -- (0.000000,-0.164000) -- cycle;
\definecolor{color_cbar_418}{rgb}{0.418418,0.581582,0.581582};\draw[fill=color_cbar_418,color_cbar_418](0.000000,-0.164000) -- (0.100000,-0.164000) -- (0.100000,-0.162000) -- (0.000000,-0.162000) -- cycle;
\definecolor{color_cbar_419}{rgb}{0.419419,0.580581,0.580581};\draw[fill=color_cbar_419,color_cbar_419](0.000000,-0.162000) -- (0.100000,-0.162000) -- (0.100000,-0.160000) -- (0.000000,-0.160000) -- cycle;
\definecolor{color_cbar_420}{rgb}{0.42042,0.57958,0.57958};\draw[fill=color_cbar_420,color_cbar_420](0.000000,-0.160000) -- (0.100000,-0.160000) -- (0.100000,-0.158000) -- (0.000000,-0.158000) -- cycle;
\definecolor{color_cbar_421}{rgb}{0.421421,0.578579,0.578579};\draw[fill=color_cbar_421,color_cbar_421](0.000000,-0.158000) -- (0.100000,-0.158000) -- (0.100000,-0.156000) -- (0.000000,-0.156000) -- cycle;
\definecolor{color_cbar_422}{rgb}{0.422422,0.577578,0.577578};\draw[fill=color_cbar_422,color_cbar_422](0.000000,-0.156000) -- (0.100000,-0.156000) -- (0.100000,-0.154000) -- (0.000000,-0.154000) -- cycle;
\definecolor{color_cbar_423}{rgb}{0.423423,0.576577,0.576577};\draw[fill=color_cbar_423,color_cbar_423](0.000000,-0.154000) -- (0.100000,-0.154000) -- (0.100000,-0.152000) -- (0.000000,-0.152000) -- cycle;
\definecolor{color_cbar_424}{rgb}{0.424424,0.575576,0.575576};\draw[fill=color_cbar_424,color_cbar_424](0.000000,-0.152000) -- (0.100000,-0.152000) -- (0.100000,-0.150000) -- (0.000000,-0.150000) -- cycle;
\definecolor{color_cbar_425}{rgb}{0.425425,0.574575,0.574575};\draw[fill=color_cbar_425,color_cbar_425](0.000000,-0.150000) -- (0.100000,-0.150000) -- (0.100000,-0.148000) -- (0.000000,-0.148000) -- cycle;
\definecolor{color_cbar_426}{rgb}{0.426426,0.573574,0.573574};\draw[fill=color_cbar_426,color_cbar_426](0.000000,-0.148000) -- (0.100000,-0.148000) -- (0.100000,-0.146000) -- (0.000000,-0.146000) -- cycle;
\definecolor{color_cbar_427}{rgb}{0.427427,0.572573,0.572573};\draw[fill=color_cbar_427,color_cbar_427](0.000000,-0.146000) -- (0.100000,-0.146000) -- (0.100000,-0.144000) -- (0.000000,-0.144000) -- cycle;
\definecolor{color_cbar_428}{rgb}{0.428428,0.571572,0.571572};\draw[fill=color_cbar_428,color_cbar_428](0.000000,-0.144000) -- (0.100000,-0.144000) -- (0.100000,-0.142000) -- (0.000000,-0.142000) -- cycle;
\definecolor{color_cbar_429}{rgb}{0.429429,0.570571,0.570571};\draw[fill=color_cbar_429,color_cbar_429](0.000000,-0.142000) -- (0.100000,-0.142000) -- (0.100000,-0.140000) -- (0.000000,-0.140000) -- cycle;
\definecolor{color_cbar_430}{rgb}{0.43043,0.56957,0.56957};\draw[fill=color_cbar_430,color_cbar_430](0.000000,-0.140000) -- (0.100000,-0.140000) -- (0.100000,-0.138000) -- (0.000000,-0.138000) -- cycle;
\definecolor{color_cbar_431}{rgb}{0.431431,0.568569,0.568569};\draw[fill=color_cbar_431,color_cbar_431](0.000000,-0.138000) -- (0.100000,-0.138000) -- (0.100000,-0.136000) -- (0.000000,-0.136000) -- cycle;
\definecolor{color_cbar_432}{rgb}{0.432432,0.567568,0.567568};\draw[fill=color_cbar_432,color_cbar_432](0.000000,-0.136000) -- (0.100000,-0.136000) -- (0.100000,-0.134000) -- (0.000000,-0.134000) -- cycle;
\definecolor{color_cbar_433}{rgb}{0.433433,0.566567,0.566567};\draw[fill=color_cbar_433,color_cbar_433](0.000000,-0.134000) -- (0.100000,-0.134000) -- (0.100000,-0.132000) -- (0.000000,-0.132000) -- cycle;
\definecolor{color_cbar_434}{rgb}{0.434434,0.565566,0.565566};\draw[fill=color_cbar_434,color_cbar_434](0.000000,-0.132000) -- (0.100000,-0.132000) -- (0.100000,-0.130000) -- (0.000000,-0.130000) -- cycle;
\definecolor{color_cbar_435}{rgb}{0.435435,0.564565,0.564565};\draw[fill=color_cbar_435,color_cbar_435](0.000000,-0.130000) -- (0.100000,-0.130000) -- (0.100000,-0.128000) -- (0.000000,-0.128000) -- cycle;
\definecolor{color_cbar_436}{rgb}{0.436436,0.563564,0.563564};\draw[fill=color_cbar_436,color_cbar_436](0.000000,-0.128000) -- (0.100000,-0.128000) -- (0.100000,-0.126000) -- (0.000000,-0.126000) -- cycle;
\definecolor{color_cbar_437}{rgb}{0.437437,0.562563,0.562563};\draw[fill=color_cbar_437,color_cbar_437](0.000000,-0.126000) -- (0.100000,-0.126000) -- (0.100000,-0.124000) -- (0.000000,-0.124000) -- cycle;
\definecolor{color_cbar_438}{rgb}{0.438438,0.561562,0.561562};\draw[fill=color_cbar_438,color_cbar_438](0.000000,-0.124000) -- (0.100000,-0.124000) -- (0.100000,-0.122000) -- (0.000000,-0.122000) -- cycle;
\definecolor{color_cbar_439}{rgb}{0.439439,0.560561,0.560561};\draw[fill=color_cbar_439,color_cbar_439](0.000000,-0.122000) -- (0.100000,-0.122000) -- (0.100000,-0.120000) -- (0.000000,-0.120000) -- cycle;
\definecolor{color_cbar_440}{rgb}{0.44044,0.55956,0.55956};\draw[fill=color_cbar_440,color_cbar_440](0.000000,-0.120000) -- (0.100000,-0.120000) -- (0.100000,-0.118000) -- (0.000000,-0.118000) -- cycle;
\definecolor{color_cbar_441}{rgb}{0.441441,0.558559,0.558559};\draw[fill=color_cbar_441,color_cbar_441](0.000000,-0.118000) -- (0.100000,-0.118000) -- (0.100000,-0.116000) -- (0.000000,-0.116000) -- cycle;
\definecolor{color_cbar_442}{rgb}{0.442442,0.557558,0.557558};\draw[fill=color_cbar_442,color_cbar_442](0.000000,-0.116000) -- (0.100000,-0.116000) -- (0.100000,-0.114000) -- (0.000000,-0.114000) -- cycle;
\definecolor{color_cbar_443}{rgb}{0.443443,0.556557,0.556557};\draw[fill=color_cbar_443,color_cbar_443](0.000000,-0.114000) -- (0.100000,-0.114000) -- (0.100000,-0.112000) -- (0.000000,-0.112000) -- cycle;
\definecolor{color_cbar_444}{rgb}{0.444444,0.555556,0.555556};\draw[fill=color_cbar_444,color_cbar_444](0.000000,-0.112000) -- (0.100000,-0.112000) -- (0.100000,-0.110000) -- (0.000000,-0.110000) -- cycle;
\definecolor{color_cbar_445}{rgb}{0.445445,0.554555,0.554555};\draw[fill=color_cbar_445,color_cbar_445](0.000000,-0.110000) -- (0.100000,-0.110000) -- (0.100000,-0.108000) -- (0.000000,-0.108000) -- cycle;
\definecolor{color_cbar_446}{rgb}{0.446446,0.553554,0.553554};\draw[fill=color_cbar_446,color_cbar_446](0.000000,-0.108000) -- (0.100000,-0.108000) -- (0.100000,-0.106000) -- (0.000000,-0.106000) -- cycle;
\definecolor{color_cbar_447}{rgb}{0.447447,0.552553,0.552553};\draw[fill=color_cbar_447,color_cbar_447](0.000000,-0.106000) -- (0.100000,-0.106000) -- (0.100000,-0.104000) -- (0.000000,-0.104000) -- cycle;
\definecolor{color_cbar_448}{rgb}{0.448448,0.551552,0.551552};\draw[fill=color_cbar_448,color_cbar_448](0.000000,-0.104000) -- (0.100000,-0.104000) -- (0.100000,-0.102000) -- (0.000000,-0.102000) -- cycle;
\definecolor{color_cbar_449}{rgb}{0.449449,0.550551,0.550551};\draw[fill=color_cbar_449,color_cbar_449](0.000000,-0.102000) -- (0.100000,-0.102000) -- (0.100000,-0.100000) -- (0.000000,-0.100000) -- cycle;
\definecolor{color_cbar_450}{rgb}{0.45045,0.54955,0.54955};\draw[fill=color_cbar_450,color_cbar_450](0.000000,-0.100000) -- (0.100000,-0.100000) -- (0.100000,-0.098000) -- (0.000000,-0.098000) -- cycle;
\definecolor{color_cbar_451}{rgb}{0.451451,0.548549,0.548549};\draw[fill=color_cbar_451,color_cbar_451](0.000000,-0.098000) -- (0.100000,-0.098000) -- (0.100000,-0.096000) -- (0.000000,-0.096000) -- cycle;
\definecolor{color_cbar_452}{rgb}{0.452452,0.547548,0.547548};\draw[fill=color_cbar_452,color_cbar_452](0.000000,-0.096000) -- (0.100000,-0.096000) -- (0.100000,-0.094000) -- (0.000000,-0.094000) -- cycle;
\definecolor{color_cbar_453}{rgb}{0.453453,0.546547,0.546547};\draw[fill=color_cbar_453,color_cbar_453](0.000000,-0.094000) -- (0.100000,-0.094000) -- (0.100000,-0.092000) -- (0.000000,-0.092000) -- cycle;
\definecolor{color_cbar_454}{rgb}{0.454454,0.545546,0.545546};\draw[fill=color_cbar_454,color_cbar_454](0.000000,-0.092000) -- (0.100000,-0.092000) -- (0.100000,-0.090000) -- (0.000000,-0.090000) -- cycle;
\definecolor{color_cbar_455}{rgb}{0.455455,0.544545,0.544545};\draw[fill=color_cbar_455,color_cbar_455](0.000000,-0.090000) -- (0.100000,-0.090000) -- (0.100000,-0.088000) -- (0.000000,-0.088000) -- cycle;
\definecolor{color_cbar_456}{rgb}{0.456456,0.543544,0.543544};\draw[fill=color_cbar_456,color_cbar_456](0.000000,-0.088000) -- (0.100000,-0.088000) -- (0.100000,-0.086000) -- (0.000000,-0.086000) -- cycle;
\definecolor{color_cbar_457}{rgb}{0.457457,0.542543,0.542543};\draw[fill=color_cbar_457,color_cbar_457](0.000000,-0.086000) -- (0.100000,-0.086000) -- (0.100000,-0.084000) -- (0.000000,-0.084000) -- cycle;
\definecolor{color_cbar_458}{rgb}{0.458458,0.541542,0.541542};\draw[fill=color_cbar_458,color_cbar_458](0.000000,-0.084000) -- (0.100000,-0.084000) -- (0.100000,-0.082000) -- (0.000000,-0.082000) -- cycle;
\definecolor{color_cbar_459}{rgb}{0.459459,0.540541,0.540541};\draw[fill=color_cbar_459,color_cbar_459](0.000000,-0.082000) -- (0.100000,-0.082000) -- (0.100000,-0.080000) -- (0.000000,-0.080000) -- cycle;
\definecolor{color_cbar_460}{rgb}{0.46046,0.53954,0.53954};\draw[fill=color_cbar_460,color_cbar_460](0.000000,-0.080000) -- (0.100000,-0.080000) -- (0.100000,-0.078000) -- (0.000000,-0.078000) -- cycle;
\definecolor{color_cbar_461}{rgb}{0.461461,0.538539,0.538539};\draw[fill=color_cbar_461,color_cbar_461](0.000000,-0.078000) -- (0.100000,-0.078000) -- (0.100000,-0.076000) -- (0.000000,-0.076000) -- cycle;
\definecolor{color_cbar_462}{rgb}{0.462462,0.537538,0.537538};\draw[fill=color_cbar_462,color_cbar_462](0.000000,-0.076000) -- (0.100000,-0.076000) -- (0.100000,-0.074000) -- (0.000000,-0.074000) -- cycle;
\definecolor{color_cbar_463}{rgb}{0.463463,0.536537,0.536537};\draw[fill=color_cbar_463,color_cbar_463](0.000000,-0.074000) -- (0.100000,-0.074000) -- (0.100000,-0.072000) -- (0.000000,-0.072000) -- cycle;
\definecolor{color_cbar_464}{rgb}{0.464464,0.535536,0.535536};\draw[fill=color_cbar_464,color_cbar_464](0.000000,-0.072000) -- (0.100000,-0.072000) -- (0.100000,-0.070000) -- (0.000000,-0.070000) -- cycle;
\definecolor{color_cbar_465}{rgb}{0.465465,0.534535,0.534535};\draw[fill=color_cbar_465,color_cbar_465](0.000000,-0.070000) -- (0.100000,-0.070000) -- (0.100000,-0.068000) -- (0.000000,-0.068000) -- cycle;
\definecolor{color_cbar_466}{rgb}{0.466466,0.533534,0.533534};\draw[fill=color_cbar_466,color_cbar_466](0.000000,-0.068000) -- (0.100000,-0.068000) -- (0.100000,-0.066000) -- (0.000000,-0.066000) -- cycle;
\definecolor{color_cbar_467}{rgb}{0.467467,0.532533,0.532533};\draw[fill=color_cbar_467,color_cbar_467](0.000000,-0.066000) -- (0.100000,-0.066000) -- (0.100000,-0.064000) -- (0.000000,-0.064000) -- cycle;
\definecolor{color_cbar_468}{rgb}{0.468468,0.531532,0.531532};\draw[fill=color_cbar_468,color_cbar_468](0.000000,-0.064000) -- (0.100000,-0.064000) -- (0.100000,-0.062000) -- (0.000000,-0.062000) -- cycle;
\definecolor{color_cbar_469}{rgb}{0.469469,0.530531,0.530531};\draw[fill=color_cbar_469,color_cbar_469](0.000000,-0.062000) -- (0.100000,-0.062000) -- (0.100000,-0.060000) -- (0.000000,-0.060000) -- cycle;
\definecolor{color_cbar_470}{rgb}{0.47047,0.52953,0.52953};\draw[fill=color_cbar_470,color_cbar_470](0.000000,-0.060000) -- (0.100000,-0.060000) -- (0.100000,-0.058000) -- (0.000000,-0.058000) -- cycle;
\definecolor{color_cbar_471}{rgb}{0.471471,0.528529,0.528529};\draw[fill=color_cbar_471,color_cbar_471](0.000000,-0.058000) -- (0.100000,-0.058000) -- (0.100000,-0.056000) -- (0.000000,-0.056000) -- cycle;
\definecolor{color_cbar_472}{rgb}{0.472472,0.527528,0.527528};\draw[fill=color_cbar_472,color_cbar_472](0.000000,-0.056000) -- (0.100000,-0.056000) -- (0.100000,-0.054000) -- (0.000000,-0.054000) -- cycle;
\definecolor{color_cbar_473}{rgb}{0.473473,0.526527,0.526527};\draw[fill=color_cbar_473,color_cbar_473](0.000000,-0.054000) -- (0.100000,-0.054000) -- (0.100000,-0.052000) -- (0.000000,-0.052000) -- cycle;
\definecolor{color_cbar_474}{rgb}{0.474474,0.525526,0.525526};\draw[fill=color_cbar_474,color_cbar_474](0.000000,-0.052000) -- (0.100000,-0.052000) -- (0.100000,-0.050000) -- (0.000000,-0.050000) -- cycle;
\definecolor{color_cbar_475}{rgb}{0.475475,0.524525,0.524525};\draw[fill=color_cbar_475,color_cbar_475](0.000000,-0.050000) -- (0.100000,-0.050000) -- (0.100000,-0.048000) -- (0.000000,-0.048000) -- cycle;
\definecolor{color_cbar_476}{rgb}{0.476476,0.523524,0.523524};\draw[fill=color_cbar_476,color_cbar_476](0.000000,-0.048000) -- (0.100000,-0.048000) -- (0.100000,-0.046000) -- (0.000000,-0.046000) -- cycle;
\definecolor{color_cbar_477}{rgb}{0.477477,0.522523,0.522523};\draw[fill=color_cbar_477,color_cbar_477](0.000000,-0.046000) -- (0.100000,-0.046000) -- (0.100000,-0.044000) -- (0.000000,-0.044000) -- cycle;
\definecolor{color_cbar_478}{rgb}{0.478478,0.521522,0.521522};\draw[fill=color_cbar_478,color_cbar_478](0.000000,-0.044000) -- (0.100000,-0.044000) -- (0.100000,-0.042000) -- (0.000000,-0.042000) -- cycle;
\definecolor{color_cbar_479}{rgb}{0.479479,0.520521,0.520521};\draw[fill=color_cbar_479,color_cbar_479](0.000000,-0.042000) -- (0.100000,-0.042000) -- (0.100000,-0.040000) -- (0.000000,-0.040000) -- cycle;
\definecolor{color_cbar_480}{rgb}{0.48048,0.51952,0.51952};\draw[fill=color_cbar_480,color_cbar_480](0.000000,-0.040000) -- (0.100000,-0.040000) -- (0.100000,-0.038000) -- (0.000000,-0.038000) -- cycle;
\definecolor{color_cbar_481}{rgb}{0.481481,0.518519,0.518519};\draw[fill=color_cbar_481,color_cbar_481](0.000000,-0.038000) -- (0.100000,-0.038000) -- (0.100000,-0.036000) -- (0.000000,-0.036000) -- cycle;
\definecolor{color_cbar_482}{rgb}{0.482482,0.517518,0.517518};\draw[fill=color_cbar_482,color_cbar_482](0.000000,-0.036000) -- (0.100000,-0.036000) -- (0.100000,-0.034000) -- (0.000000,-0.034000) -- cycle;
\definecolor{color_cbar_483}{rgb}{0.483483,0.516517,0.516517};\draw[fill=color_cbar_483,color_cbar_483](0.000000,-0.034000) -- (0.100000,-0.034000) -- (0.100000,-0.032000) -- (0.000000,-0.032000) -- cycle;
\definecolor{color_cbar_484}{rgb}{0.484484,0.515516,0.515516};\draw[fill=color_cbar_484,color_cbar_484](0.000000,-0.032000) -- (0.100000,-0.032000) -- (0.100000,-0.030000) -- (0.000000,-0.030000) -- cycle;
\definecolor{color_cbar_485}{rgb}{0.485485,0.514515,0.514515};\draw[fill=color_cbar_485,color_cbar_485](0.000000,-0.030000) -- (0.100000,-0.030000) -- (0.100000,-0.028000) -- (0.000000,-0.028000) -- cycle;
\definecolor{color_cbar_486}{rgb}{0.486486,0.513514,0.513514};\draw[fill=color_cbar_486,color_cbar_486](0.000000,-0.028000) -- (0.100000,-0.028000) -- (0.100000,-0.026000) -- (0.000000,-0.026000) -- cycle;
\definecolor{color_cbar_487}{rgb}{0.487487,0.512513,0.512513};\draw[fill=color_cbar_487,color_cbar_487](0.000000,-0.026000) -- (0.100000,-0.026000) -- (0.100000,-0.024000) -- (0.000000,-0.024000) -- cycle;
\definecolor{color_cbar_488}{rgb}{0.488488,0.511512,0.511512};\draw[fill=color_cbar_488,color_cbar_488](0.000000,-0.024000) -- (0.100000,-0.024000) -- (0.100000,-0.022000) -- (0.000000,-0.022000) -- cycle;
\definecolor{color_cbar_489}{rgb}{0.489489,0.510511,0.510511};\draw[fill=color_cbar_489,color_cbar_489](0.000000,-0.022000) -- (0.100000,-0.022000) -- (0.100000,-0.020000) -- (0.000000,-0.020000) -- cycle;
\definecolor{color_cbar_490}{rgb}{0.49049,0.50951,0.50951};\draw[fill=color_cbar_490,color_cbar_490](0.000000,-0.020000) -- (0.100000,-0.020000) -- (0.100000,-0.018000) -- (0.000000,-0.018000) -- cycle;
\definecolor{color_cbar_491}{rgb}{0.491491,0.508509,0.508509};\draw[fill=color_cbar_491,color_cbar_491](0.000000,-0.018000) -- (0.100000,-0.018000) -- (0.100000,-0.016000) -- (0.000000,-0.016000) -- cycle;
\definecolor{color_cbar_492}{rgb}{0.492492,0.507508,0.507508};\draw[fill=color_cbar_492,color_cbar_492](0.000000,-0.016000) -- (0.100000,-0.016000) -- (0.100000,-0.014000) -- (0.000000,-0.014000) -- cycle;
\definecolor{color_cbar_493}{rgb}{0.493493,0.506507,0.506507};\draw[fill=color_cbar_493,color_cbar_493](0.000000,-0.014000) -- (0.100000,-0.014000) -- (0.100000,-0.012000) -- (0.000000,-0.012000) -- cycle;
\definecolor{color_cbar_494}{rgb}{0.494494,0.505506,0.505506};\draw[fill=color_cbar_494,color_cbar_494](0.000000,-0.012000) -- (0.100000,-0.012000) -- (0.100000,-0.010000) -- (0.000000,-0.010000) -- cycle;
\definecolor{color_cbar_495}{rgb}{0.495495,0.504505,0.504505};\draw[fill=color_cbar_495,color_cbar_495](0.000000,-0.010000) -- (0.100000,-0.010000) -- (0.100000,-0.008000) -- (0.000000,-0.008000) -- cycle;
\definecolor{color_cbar_496}{rgb}{0.496496,0.503504,0.503504};\draw[fill=color_cbar_496,color_cbar_496](0.000000,-0.008000) -- (0.100000,-0.008000) -- (0.100000,-0.006000) -- (0.000000,-0.006000) -- cycle;
\definecolor{color_cbar_497}{rgb}{0.497497,0.502503,0.502503};\draw[fill=color_cbar_497,color_cbar_497](0.000000,-0.006000) -- (0.100000,-0.006000) -- (0.100000,-0.004000) -- (0.000000,-0.004000) -- cycle;
\definecolor{color_cbar_498}{rgb}{0.498498,0.501502,0.501502};\draw[fill=color_cbar_498,color_cbar_498](0.000000,-0.004000) -- (0.100000,-0.004000) -- (0.100000,-0.002000) -- (0.000000,-0.002000) -- cycle;
\definecolor{color_cbar_499}{rgb}{0.499499,0.500501,0.500501};\draw[fill=color_cbar_499,color_cbar_499](0.000000,-0.002000) -- (0.100000,-0.002000) -- (0.100000,0.000000) -- (0.000000,0.000000) -- cycle;
\definecolor{color_cbar_500}{rgb}{0.500501,0.499499,0.499499};\draw[fill=color_cbar_500,color_cbar_500](0.000000,0.000000) -- (0.100000,0.000000) -- (0.100000,0.002000) -- (0.000000,0.002000) -- cycle;
\definecolor{color_cbar_501}{rgb}{0.501502,0.498498,0.498498};\draw[fill=color_cbar_501,color_cbar_501](0.000000,0.002000) -- (0.100000,0.002000) -- (0.100000,0.004000) -- (0.000000,0.004000) -- cycle;
\definecolor{color_cbar_502}{rgb}{0.502503,0.497497,0.497497};\draw[fill=color_cbar_502,color_cbar_502](0.000000,0.004000) -- (0.100000,0.004000) -- (0.100000,0.006000) -- (0.000000,0.006000) -- cycle;
\definecolor{color_cbar_503}{rgb}{0.503504,0.496496,0.496496};\draw[fill=color_cbar_503,color_cbar_503](0.000000,0.006000) -- (0.100000,0.006000) -- (0.100000,0.008000) -- (0.000000,0.008000) -- cycle;
\definecolor{color_cbar_504}{rgb}{0.504505,0.495495,0.495495};\draw[fill=color_cbar_504,color_cbar_504](0.000000,0.008000) -- (0.100000,0.008000) -- (0.100000,0.010000) -- (0.000000,0.010000) -- cycle;
\definecolor{color_cbar_505}{rgb}{0.505506,0.494494,0.494494};\draw[fill=color_cbar_505,color_cbar_505](0.000000,0.010000) -- (0.100000,0.010000) -- (0.100000,0.012000) -- (0.000000,0.012000) -- cycle;
\definecolor{color_cbar_506}{rgb}{0.506507,0.493493,0.493493};\draw[fill=color_cbar_506,color_cbar_506](0.000000,0.012000) -- (0.100000,0.012000) -- (0.100000,0.014000) -- (0.000000,0.014000) -- cycle;
\definecolor{color_cbar_507}{rgb}{0.507508,0.492492,0.492492};\draw[fill=color_cbar_507,color_cbar_507](0.000000,0.014000) -- (0.100000,0.014000) -- (0.100000,0.016000) -- (0.000000,0.016000) -- cycle;
\definecolor{color_cbar_508}{rgb}{0.508509,0.491491,0.491491};\draw[fill=color_cbar_508,color_cbar_508](0.000000,0.016000) -- (0.100000,0.016000) -- (0.100000,0.018000) -- (0.000000,0.018000) -- cycle;
\definecolor{color_cbar_509}{rgb}{0.50951,0.49049,0.49049};\draw[fill=color_cbar_509,color_cbar_509](0.000000,0.018000) -- (0.100000,0.018000) -- (0.100000,0.020000) -- (0.000000,0.020000) -- cycle;
\definecolor{color_cbar_510}{rgb}{0.510511,0.489489,0.489489};\draw[fill=color_cbar_510,color_cbar_510](0.000000,0.020000) -- (0.100000,0.020000) -- (0.100000,0.022000) -- (0.000000,0.022000) -- cycle;
\definecolor{color_cbar_511}{rgb}{0.511512,0.488488,0.488488};\draw[fill=color_cbar_511,color_cbar_511](0.000000,0.022000) -- (0.100000,0.022000) -- (0.100000,0.024000) -- (0.000000,0.024000) -- cycle;
\definecolor{color_cbar_512}{rgb}{0.512513,0.487487,0.487487};\draw[fill=color_cbar_512,color_cbar_512](0.000000,0.024000) -- (0.100000,0.024000) -- (0.100000,0.026000) -- (0.000000,0.026000) -- cycle;
\definecolor{color_cbar_513}{rgb}{0.513514,0.486486,0.486486};\draw[fill=color_cbar_513,color_cbar_513](0.000000,0.026000) -- (0.100000,0.026000) -- (0.100000,0.028000) -- (0.000000,0.028000) -- cycle;
\definecolor{color_cbar_514}{rgb}{0.514515,0.485485,0.485485};\draw[fill=color_cbar_514,color_cbar_514](0.000000,0.028000) -- (0.100000,0.028000) -- (0.100000,0.030000) -- (0.000000,0.030000) -- cycle;
\definecolor{color_cbar_515}{rgb}{0.515516,0.484484,0.484484};\draw[fill=color_cbar_515,color_cbar_515](0.000000,0.030000) -- (0.100000,0.030000) -- (0.100000,0.032000) -- (0.000000,0.032000) -- cycle;
\definecolor{color_cbar_516}{rgb}{0.516517,0.483483,0.483483};\draw[fill=color_cbar_516,color_cbar_516](0.000000,0.032000) -- (0.100000,0.032000) -- (0.100000,0.034000) -- (0.000000,0.034000) -- cycle;
\definecolor{color_cbar_517}{rgb}{0.517518,0.482482,0.482482};\draw[fill=color_cbar_517,color_cbar_517](0.000000,0.034000) -- (0.100000,0.034000) -- (0.100000,0.036000) -- (0.000000,0.036000) -- cycle;
\definecolor{color_cbar_518}{rgb}{0.518519,0.481481,0.481481};\draw[fill=color_cbar_518,color_cbar_518](0.000000,0.036000) -- (0.100000,0.036000) -- (0.100000,0.038000) -- (0.000000,0.038000) -- cycle;
\definecolor{color_cbar_519}{rgb}{0.51952,0.48048,0.48048};\draw[fill=color_cbar_519,color_cbar_519](0.000000,0.038000) -- (0.100000,0.038000) -- (0.100000,0.040000) -- (0.000000,0.040000) -- cycle;
\definecolor{color_cbar_520}{rgb}{0.520521,0.479479,0.479479};\draw[fill=color_cbar_520,color_cbar_520](0.000000,0.040000) -- (0.100000,0.040000) -- (0.100000,0.042000) -- (0.000000,0.042000) -- cycle;
\definecolor{color_cbar_521}{rgb}{0.521522,0.478478,0.478478};\draw[fill=color_cbar_521,color_cbar_521](0.000000,0.042000) -- (0.100000,0.042000) -- (0.100000,0.044000) -- (0.000000,0.044000) -- cycle;
\definecolor{color_cbar_522}{rgb}{0.522523,0.477477,0.477477};\draw[fill=color_cbar_522,color_cbar_522](0.000000,0.044000) -- (0.100000,0.044000) -- (0.100000,0.046000) -- (0.000000,0.046000) -- cycle;
\definecolor{color_cbar_523}{rgb}{0.523524,0.476476,0.476476};\draw[fill=color_cbar_523,color_cbar_523](0.000000,0.046000) -- (0.100000,0.046000) -- (0.100000,0.048000) -- (0.000000,0.048000) -- cycle;
\definecolor{color_cbar_524}{rgb}{0.524525,0.475475,0.475475};\draw[fill=color_cbar_524,color_cbar_524](0.000000,0.048000) -- (0.100000,0.048000) -- (0.100000,0.050000) -- (0.000000,0.050000) -- cycle;
\definecolor{color_cbar_525}{rgb}{0.525526,0.474474,0.474474};\draw[fill=color_cbar_525,color_cbar_525](0.000000,0.050000) -- (0.100000,0.050000) -- (0.100000,0.052000) -- (0.000000,0.052000) -- cycle;
\definecolor{color_cbar_526}{rgb}{0.526527,0.473473,0.473473};\draw[fill=color_cbar_526,color_cbar_526](0.000000,0.052000) -- (0.100000,0.052000) -- (0.100000,0.054000) -- (0.000000,0.054000) -- cycle;
\definecolor{color_cbar_527}{rgb}{0.527528,0.472472,0.472472};\draw[fill=color_cbar_527,color_cbar_527](0.000000,0.054000) -- (0.100000,0.054000) -- (0.100000,0.056000) -- (0.000000,0.056000) -- cycle;
\definecolor{color_cbar_528}{rgb}{0.528529,0.471471,0.471471};\draw[fill=color_cbar_528,color_cbar_528](0.000000,0.056000) -- (0.100000,0.056000) -- (0.100000,0.058000) -- (0.000000,0.058000) -- cycle;
\definecolor{color_cbar_529}{rgb}{0.52953,0.47047,0.47047};\draw[fill=color_cbar_529,color_cbar_529](0.000000,0.058000) -- (0.100000,0.058000) -- (0.100000,0.060000) -- (0.000000,0.060000) -- cycle;
\definecolor{color_cbar_530}{rgb}{0.530531,0.469469,0.469469};\draw[fill=color_cbar_530,color_cbar_530](0.000000,0.060000) -- (0.100000,0.060000) -- (0.100000,0.062000) -- (0.000000,0.062000) -- cycle;
\definecolor{color_cbar_531}{rgb}{0.531532,0.468468,0.468468};\draw[fill=color_cbar_531,color_cbar_531](0.000000,0.062000) -- (0.100000,0.062000) -- (0.100000,0.064000) -- (0.000000,0.064000) -- cycle;
\definecolor{color_cbar_532}{rgb}{0.532533,0.467467,0.467467};\draw[fill=color_cbar_532,color_cbar_532](0.000000,0.064000) -- (0.100000,0.064000) -- (0.100000,0.066000) -- (0.000000,0.066000) -- cycle;
\definecolor{color_cbar_533}{rgb}{0.533534,0.466466,0.466466};\draw[fill=color_cbar_533,color_cbar_533](0.000000,0.066000) -- (0.100000,0.066000) -- (0.100000,0.068000) -- (0.000000,0.068000) -- cycle;
\definecolor{color_cbar_534}{rgb}{0.534535,0.465465,0.465465};\draw[fill=color_cbar_534,color_cbar_534](0.000000,0.068000) -- (0.100000,0.068000) -- (0.100000,0.070000) -- (0.000000,0.070000) -- cycle;
\definecolor{color_cbar_535}{rgb}{0.535536,0.464464,0.464464};\draw[fill=color_cbar_535,color_cbar_535](0.000000,0.070000) -- (0.100000,0.070000) -- (0.100000,0.072000) -- (0.000000,0.072000) -- cycle;
\definecolor{color_cbar_536}{rgb}{0.536537,0.463463,0.463463};\draw[fill=color_cbar_536,color_cbar_536](0.000000,0.072000) -- (0.100000,0.072000) -- (0.100000,0.074000) -- (0.000000,0.074000) -- cycle;
\definecolor{color_cbar_537}{rgb}{0.537538,0.462462,0.462462};\draw[fill=color_cbar_537,color_cbar_537](0.000000,0.074000) -- (0.100000,0.074000) -- (0.100000,0.076000) -- (0.000000,0.076000) -- cycle;
\definecolor{color_cbar_538}{rgb}{0.538539,0.461461,0.461461};\draw[fill=color_cbar_538,color_cbar_538](0.000000,0.076000) -- (0.100000,0.076000) -- (0.100000,0.078000) -- (0.000000,0.078000) -- cycle;
\definecolor{color_cbar_539}{rgb}{0.53954,0.46046,0.46046};\draw[fill=color_cbar_539,color_cbar_539](0.000000,0.078000) -- (0.100000,0.078000) -- (0.100000,0.080000) -- (0.000000,0.080000) -- cycle;
\definecolor{color_cbar_540}{rgb}{0.540541,0.459459,0.459459};\draw[fill=color_cbar_540,color_cbar_540](0.000000,0.080000) -- (0.100000,0.080000) -- (0.100000,0.082000) -- (0.000000,0.082000) -- cycle;
\definecolor{color_cbar_541}{rgb}{0.541542,0.458458,0.458458};\draw[fill=color_cbar_541,color_cbar_541](0.000000,0.082000) -- (0.100000,0.082000) -- (0.100000,0.084000) -- (0.000000,0.084000) -- cycle;
\definecolor{color_cbar_542}{rgb}{0.542543,0.457457,0.457457};\draw[fill=color_cbar_542,color_cbar_542](0.000000,0.084000) -- (0.100000,0.084000) -- (0.100000,0.086000) -- (0.000000,0.086000) -- cycle;
\definecolor{color_cbar_543}{rgb}{0.543544,0.456456,0.456456};\draw[fill=color_cbar_543,color_cbar_543](0.000000,0.086000) -- (0.100000,0.086000) -- (0.100000,0.088000) -- (0.000000,0.088000) -- cycle;
\definecolor{color_cbar_544}{rgb}{0.544545,0.455455,0.455455};\draw[fill=color_cbar_544,color_cbar_544](0.000000,0.088000) -- (0.100000,0.088000) -- (0.100000,0.090000) -- (0.000000,0.090000) -- cycle;
\definecolor{color_cbar_545}{rgb}{0.545546,0.454454,0.454454};\draw[fill=color_cbar_545,color_cbar_545](0.000000,0.090000) -- (0.100000,0.090000) -- (0.100000,0.092000) -- (0.000000,0.092000) -- cycle;
\definecolor{color_cbar_546}{rgb}{0.546547,0.453453,0.453453};\draw[fill=color_cbar_546,color_cbar_546](0.000000,0.092000) -- (0.100000,0.092000) -- (0.100000,0.094000) -- (0.000000,0.094000) -- cycle;
\definecolor{color_cbar_547}{rgb}{0.547548,0.452452,0.452452};\draw[fill=color_cbar_547,color_cbar_547](0.000000,0.094000) -- (0.100000,0.094000) -- (0.100000,0.096000) -- (0.000000,0.096000) -- cycle;
\definecolor{color_cbar_548}{rgb}{0.548549,0.451451,0.451451};\draw[fill=color_cbar_548,color_cbar_548](0.000000,0.096000) -- (0.100000,0.096000) -- (0.100000,0.098000) -- (0.000000,0.098000) -- cycle;
\definecolor{color_cbar_549}{rgb}{0.54955,0.45045,0.45045};\draw[fill=color_cbar_549,color_cbar_549](0.000000,0.098000) -- (0.100000,0.098000) -- (0.100000,0.100000) -- (0.000000,0.100000) -- cycle;
\definecolor{color_cbar_550}{rgb}{0.550551,0.449449,0.449449};\draw[fill=color_cbar_550,color_cbar_550](0.000000,0.100000) -- (0.100000,0.100000) -- (0.100000,0.102000) -- (0.000000,0.102000) -- cycle;
\definecolor{color_cbar_551}{rgb}{0.551552,0.448448,0.448448};\draw[fill=color_cbar_551,color_cbar_551](0.000000,0.102000) -- (0.100000,0.102000) -- (0.100000,0.104000) -- (0.000000,0.104000) -- cycle;
\definecolor{color_cbar_552}{rgb}{0.552553,0.447447,0.447447};\draw[fill=color_cbar_552,color_cbar_552](0.000000,0.104000) -- (0.100000,0.104000) -- (0.100000,0.106000) -- (0.000000,0.106000) -- cycle;
\definecolor{color_cbar_553}{rgb}{0.553554,0.446446,0.446446};\draw[fill=color_cbar_553,color_cbar_553](0.000000,0.106000) -- (0.100000,0.106000) -- (0.100000,0.108000) -- (0.000000,0.108000) -- cycle;
\definecolor{color_cbar_554}{rgb}{0.554555,0.445445,0.445445};\draw[fill=color_cbar_554,color_cbar_554](0.000000,0.108000) -- (0.100000,0.108000) -- (0.100000,0.110000) -- (0.000000,0.110000) -- cycle;
\definecolor{color_cbar_555}{rgb}{0.555556,0.444444,0.444444};\draw[fill=color_cbar_555,color_cbar_555](0.000000,0.110000) -- (0.100000,0.110000) -- (0.100000,0.112000) -- (0.000000,0.112000) -- cycle;
\definecolor{color_cbar_556}{rgb}{0.556557,0.443443,0.443443};\draw[fill=color_cbar_556,color_cbar_556](0.000000,0.112000) -- (0.100000,0.112000) -- (0.100000,0.114000) -- (0.000000,0.114000) -- cycle;
\definecolor{color_cbar_557}{rgb}{0.557558,0.442442,0.442442};\draw[fill=color_cbar_557,color_cbar_557](0.000000,0.114000) -- (0.100000,0.114000) -- (0.100000,0.116000) -- (0.000000,0.116000) -- cycle;
\definecolor{color_cbar_558}{rgb}{0.558559,0.441441,0.441441};\draw[fill=color_cbar_558,color_cbar_558](0.000000,0.116000) -- (0.100000,0.116000) -- (0.100000,0.118000) -- (0.000000,0.118000) -- cycle;
\definecolor{color_cbar_559}{rgb}{0.55956,0.44044,0.44044};\draw[fill=color_cbar_559,color_cbar_559](0.000000,0.118000) -- (0.100000,0.118000) -- (0.100000,0.120000) -- (0.000000,0.120000) -- cycle;
\definecolor{color_cbar_560}{rgb}{0.560561,0.439439,0.439439};\draw[fill=color_cbar_560,color_cbar_560](0.000000,0.120000) -- (0.100000,0.120000) -- (0.100000,0.122000) -- (0.000000,0.122000) -- cycle;
\definecolor{color_cbar_561}{rgb}{0.561562,0.438438,0.438438};\draw[fill=color_cbar_561,color_cbar_561](0.000000,0.122000) -- (0.100000,0.122000) -- (0.100000,0.124000) -- (0.000000,0.124000) -- cycle;
\definecolor{color_cbar_562}{rgb}{0.562563,0.437437,0.437437};\draw[fill=color_cbar_562,color_cbar_562](0.000000,0.124000) -- (0.100000,0.124000) -- (0.100000,0.126000) -- (0.000000,0.126000) -- cycle;
\definecolor{color_cbar_563}{rgb}{0.563564,0.436436,0.436436};\draw[fill=color_cbar_563,color_cbar_563](0.000000,0.126000) -- (0.100000,0.126000) -- (0.100000,0.128000) -- (0.000000,0.128000) -- cycle;
\definecolor{color_cbar_564}{rgb}{0.564565,0.435435,0.435435};\draw[fill=color_cbar_564,color_cbar_564](0.000000,0.128000) -- (0.100000,0.128000) -- (0.100000,0.130000) -- (0.000000,0.130000) -- cycle;
\definecolor{color_cbar_565}{rgb}{0.565566,0.434434,0.434434};\draw[fill=color_cbar_565,color_cbar_565](0.000000,0.130000) -- (0.100000,0.130000) -- (0.100000,0.132000) -- (0.000000,0.132000) -- cycle;
\definecolor{color_cbar_566}{rgb}{0.566567,0.433433,0.433433};\draw[fill=color_cbar_566,color_cbar_566](0.000000,0.132000) -- (0.100000,0.132000) -- (0.100000,0.134000) -- (0.000000,0.134000) -- cycle;
\definecolor{color_cbar_567}{rgb}{0.567568,0.432432,0.432432};\draw[fill=color_cbar_567,color_cbar_567](0.000000,0.134000) -- (0.100000,0.134000) -- (0.100000,0.136000) -- (0.000000,0.136000) -- cycle;
\definecolor{color_cbar_568}{rgb}{0.568569,0.431431,0.431431};\draw[fill=color_cbar_568,color_cbar_568](0.000000,0.136000) -- (0.100000,0.136000) -- (0.100000,0.138000) -- (0.000000,0.138000) -- cycle;
\definecolor{color_cbar_569}{rgb}{0.56957,0.43043,0.43043};\draw[fill=color_cbar_569,color_cbar_569](0.000000,0.138000) -- (0.100000,0.138000) -- (0.100000,0.140000) -- (0.000000,0.140000) -- cycle;
\definecolor{color_cbar_570}{rgb}{0.570571,0.429429,0.429429};\draw[fill=color_cbar_570,color_cbar_570](0.000000,0.140000) -- (0.100000,0.140000) -- (0.100000,0.142000) -- (0.000000,0.142000) -- cycle;
\definecolor{color_cbar_571}{rgb}{0.571572,0.428428,0.428428};\draw[fill=color_cbar_571,color_cbar_571](0.000000,0.142000) -- (0.100000,0.142000) -- (0.100000,0.144000) -- (0.000000,0.144000) -- cycle;
\definecolor{color_cbar_572}{rgb}{0.572573,0.427427,0.427427};\draw[fill=color_cbar_572,color_cbar_572](0.000000,0.144000) -- (0.100000,0.144000) -- (0.100000,0.146000) -- (0.000000,0.146000) -- cycle;
\definecolor{color_cbar_573}{rgb}{0.573574,0.426426,0.426426};\draw[fill=color_cbar_573,color_cbar_573](0.000000,0.146000) -- (0.100000,0.146000) -- (0.100000,0.148000) -- (0.000000,0.148000) -- cycle;
\definecolor{color_cbar_574}{rgb}{0.574575,0.425425,0.425425};\draw[fill=color_cbar_574,color_cbar_574](0.000000,0.148000) -- (0.100000,0.148000) -- (0.100000,0.150000) -- (0.000000,0.150000) -- cycle;
\definecolor{color_cbar_575}{rgb}{0.575576,0.424424,0.424424};\draw[fill=color_cbar_575,color_cbar_575](0.000000,0.150000) -- (0.100000,0.150000) -- (0.100000,0.152000) -- (0.000000,0.152000) -- cycle;
\definecolor{color_cbar_576}{rgb}{0.576577,0.423423,0.423423};\draw[fill=color_cbar_576,color_cbar_576](0.000000,0.152000) -- (0.100000,0.152000) -- (0.100000,0.154000) -- (0.000000,0.154000) -- cycle;
\definecolor{color_cbar_577}{rgb}{0.577578,0.422422,0.422422};\draw[fill=color_cbar_577,color_cbar_577](0.000000,0.154000) -- (0.100000,0.154000) -- (0.100000,0.156000) -- (0.000000,0.156000) -- cycle;
\definecolor{color_cbar_578}{rgb}{0.578579,0.421421,0.421421};\draw[fill=color_cbar_578,color_cbar_578](0.000000,0.156000) -- (0.100000,0.156000) -- (0.100000,0.158000) -- (0.000000,0.158000) -- cycle;
\definecolor{color_cbar_579}{rgb}{0.57958,0.42042,0.42042};\draw[fill=color_cbar_579,color_cbar_579](0.000000,0.158000) -- (0.100000,0.158000) -- (0.100000,0.160000) -- (0.000000,0.160000) -- cycle;
\definecolor{color_cbar_580}{rgb}{0.580581,0.419419,0.419419};\draw[fill=color_cbar_580,color_cbar_580](0.000000,0.160000) -- (0.100000,0.160000) -- (0.100000,0.162000) -- (0.000000,0.162000) -- cycle;
\definecolor{color_cbar_581}{rgb}{0.581582,0.418418,0.418418};\draw[fill=color_cbar_581,color_cbar_581](0.000000,0.162000) -- (0.100000,0.162000) -- (0.100000,0.164000) -- (0.000000,0.164000) -- cycle;
\definecolor{color_cbar_582}{rgb}{0.582583,0.417417,0.417417};\draw[fill=color_cbar_582,color_cbar_582](0.000000,0.164000) -- (0.100000,0.164000) -- (0.100000,0.166000) -- (0.000000,0.166000) -- cycle;
\definecolor{color_cbar_583}{rgb}{0.583584,0.416416,0.416416};\draw[fill=color_cbar_583,color_cbar_583](0.000000,0.166000) -- (0.100000,0.166000) -- (0.100000,0.168000) -- (0.000000,0.168000) -- cycle;
\definecolor{color_cbar_584}{rgb}{0.584585,0.415415,0.415415};\draw[fill=color_cbar_584,color_cbar_584](0.000000,0.168000) -- (0.100000,0.168000) -- (0.100000,0.170000) -- (0.000000,0.170000) -- cycle;
\definecolor{color_cbar_585}{rgb}{0.585586,0.414414,0.414414};\draw[fill=color_cbar_585,color_cbar_585](0.000000,0.170000) -- (0.100000,0.170000) -- (0.100000,0.172000) -- (0.000000,0.172000) -- cycle;
\definecolor{color_cbar_586}{rgb}{0.586587,0.413413,0.413413};\draw[fill=color_cbar_586,color_cbar_586](0.000000,0.172000) -- (0.100000,0.172000) -- (0.100000,0.174000) -- (0.000000,0.174000) -- cycle;
\definecolor{color_cbar_587}{rgb}{0.587588,0.412412,0.412412};\draw[fill=color_cbar_587,color_cbar_587](0.000000,0.174000) -- (0.100000,0.174000) -- (0.100000,0.176000) -- (0.000000,0.176000) -- cycle;
\definecolor{color_cbar_588}{rgb}{0.588589,0.411411,0.411411};\draw[fill=color_cbar_588,color_cbar_588](0.000000,0.176000) -- (0.100000,0.176000) -- (0.100000,0.178000) -- (0.000000,0.178000) -- cycle;
\definecolor{color_cbar_589}{rgb}{0.58959,0.41041,0.41041};\draw[fill=color_cbar_589,color_cbar_589](0.000000,0.178000) -- (0.100000,0.178000) -- (0.100000,0.180000) -- (0.000000,0.180000) -- cycle;
\definecolor{color_cbar_590}{rgb}{0.590591,0.409409,0.409409};\draw[fill=color_cbar_590,color_cbar_590](0.000000,0.180000) -- (0.100000,0.180000) -- (0.100000,0.182000) -- (0.000000,0.182000) -- cycle;
\definecolor{color_cbar_591}{rgb}{0.591592,0.408408,0.408408};\draw[fill=color_cbar_591,color_cbar_591](0.000000,0.182000) -- (0.100000,0.182000) -- (0.100000,0.184000) -- (0.000000,0.184000) -- cycle;
\definecolor{color_cbar_592}{rgb}{0.592593,0.407407,0.407407};\draw[fill=color_cbar_592,color_cbar_592](0.000000,0.184000) -- (0.100000,0.184000) -- (0.100000,0.186000) -- (0.000000,0.186000) -- cycle;
\definecolor{color_cbar_593}{rgb}{0.593594,0.406406,0.406406};\draw[fill=color_cbar_593,color_cbar_593](0.000000,0.186000) -- (0.100000,0.186000) -- (0.100000,0.188000) -- (0.000000,0.188000) -- cycle;
\definecolor{color_cbar_594}{rgb}{0.594595,0.405405,0.405405};\draw[fill=color_cbar_594,color_cbar_594](0.000000,0.188000) -- (0.100000,0.188000) -- (0.100000,0.190000) -- (0.000000,0.190000) -- cycle;
\definecolor{color_cbar_595}{rgb}{0.595596,0.404404,0.404404};\draw[fill=color_cbar_595,color_cbar_595](0.000000,0.190000) -- (0.100000,0.190000) -- (0.100000,0.192000) -- (0.000000,0.192000) -- cycle;
\definecolor{color_cbar_596}{rgb}{0.596597,0.403403,0.403403};\draw[fill=color_cbar_596,color_cbar_596](0.000000,0.192000) -- (0.100000,0.192000) -- (0.100000,0.194000) -- (0.000000,0.194000) -- cycle;
\definecolor{color_cbar_597}{rgb}{0.597598,0.402402,0.402402};\draw[fill=color_cbar_597,color_cbar_597](0.000000,0.194000) -- (0.100000,0.194000) -- (0.100000,0.196000) -- (0.000000,0.196000) -- cycle;
\definecolor{color_cbar_598}{rgb}{0.598599,0.401401,0.401401};\draw[fill=color_cbar_598,color_cbar_598](0.000000,0.196000) -- (0.100000,0.196000) -- (0.100000,0.198000) -- (0.000000,0.198000) -- cycle;
\definecolor{color_cbar_599}{rgb}{0.5996,0.4004,0.4004};\draw[fill=color_cbar_599,color_cbar_599](0.000000,0.198000) -- (0.100000,0.198000) -- (0.100000,0.200000) -- (0.000000,0.200000) -- cycle;
\definecolor{color_cbar_600}{rgb}{0.600601,0.399399,0.399399};\draw[fill=color_cbar_600,color_cbar_600](0.000000,0.200000) -- (0.100000,0.200000) -- (0.100000,0.202000) -- (0.000000,0.202000) -- cycle;
\definecolor{color_cbar_601}{rgb}{0.601602,0.398398,0.398398};\draw[fill=color_cbar_601,color_cbar_601](0.000000,0.202000) -- (0.100000,0.202000) -- (0.100000,0.204000) -- (0.000000,0.204000) -- cycle;
\definecolor{color_cbar_602}{rgb}{0.602603,0.397397,0.397397};\draw[fill=color_cbar_602,color_cbar_602](0.000000,0.204000) -- (0.100000,0.204000) -- (0.100000,0.206000) -- (0.000000,0.206000) -- cycle;
\definecolor{color_cbar_603}{rgb}{0.603604,0.396396,0.396396};\draw[fill=color_cbar_603,color_cbar_603](0.000000,0.206000) -- (0.100000,0.206000) -- (0.100000,0.208000) -- (0.000000,0.208000) -- cycle;
\definecolor{color_cbar_604}{rgb}{0.604605,0.395395,0.395395};\draw[fill=color_cbar_604,color_cbar_604](0.000000,0.208000) -- (0.100000,0.208000) -- (0.100000,0.210000) -- (0.000000,0.210000) -- cycle;
\definecolor{color_cbar_605}{rgb}{0.605606,0.394394,0.394394};\draw[fill=color_cbar_605,color_cbar_605](0.000000,0.210000) -- (0.100000,0.210000) -- (0.100000,0.212000) -- (0.000000,0.212000) -- cycle;
\definecolor{color_cbar_606}{rgb}{0.606607,0.393393,0.393393};\draw[fill=color_cbar_606,color_cbar_606](0.000000,0.212000) -- (0.100000,0.212000) -- (0.100000,0.214000) -- (0.000000,0.214000) -- cycle;
\definecolor{color_cbar_607}{rgb}{0.607608,0.392392,0.392392};\draw[fill=color_cbar_607,color_cbar_607](0.000000,0.214000) -- (0.100000,0.214000) -- (0.100000,0.216000) -- (0.000000,0.216000) -- cycle;
\definecolor{color_cbar_608}{rgb}{0.608609,0.391391,0.391391};\draw[fill=color_cbar_608,color_cbar_608](0.000000,0.216000) -- (0.100000,0.216000) -- (0.100000,0.218000) -- (0.000000,0.218000) -- cycle;
\definecolor{color_cbar_609}{rgb}{0.60961,0.39039,0.39039};\draw[fill=color_cbar_609,color_cbar_609](0.000000,0.218000) -- (0.100000,0.218000) -- (0.100000,0.220000) -- (0.000000,0.220000) -- cycle;
\definecolor{color_cbar_610}{rgb}{0.610611,0.389389,0.389389};\draw[fill=color_cbar_610,color_cbar_610](0.000000,0.220000) -- (0.100000,0.220000) -- (0.100000,0.222000) -- (0.000000,0.222000) -- cycle;
\definecolor{color_cbar_611}{rgb}{0.611612,0.388388,0.388388};\draw[fill=color_cbar_611,color_cbar_611](0.000000,0.222000) -- (0.100000,0.222000) -- (0.100000,0.224000) -- (0.000000,0.224000) -- cycle;
\definecolor{color_cbar_612}{rgb}{0.612613,0.387387,0.387387};\draw[fill=color_cbar_612,color_cbar_612](0.000000,0.224000) -- (0.100000,0.224000) -- (0.100000,0.226000) -- (0.000000,0.226000) -- cycle;
\definecolor{color_cbar_613}{rgb}{0.613614,0.386386,0.386386};\draw[fill=color_cbar_613,color_cbar_613](0.000000,0.226000) -- (0.100000,0.226000) -- (0.100000,0.228000) -- (0.000000,0.228000) -- cycle;
\definecolor{color_cbar_614}{rgb}{0.614615,0.385385,0.385385};\draw[fill=color_cbar_614,color_cbar_614](0.000000,0.228000) -- (0.100000,0.228000) -- (0.100000,0.230000) -- (0.000000,0.230000) -- cycle;
\definecolor{color_cbar_615}{rgb}{0.615616,0.384384,0.384384};\draw[fill=color_cbar_615,color_cbar_615](0.000000,0.230000) -- (0.100000,0.230000) -- (0.100000,0.232000) -- (0.000000,0.232000) -- cycle;
\definecolor{color_cbar_616}{rgb}{0.616617,0.383383,0.383383};\draw[fill=color_cbar_616,color_cbar_616](0.000000,0.232000) -- (0.100000,0.232000) -- (0.100000,0.234000) -- (0.000000,0.234000) -- cycle;
\definecolor{color_cbar_617}{rgb}{0.617618,0.382382,0.382382};\draw[fill=color_cbar_617,color_cbar_617](0.000000,0.234000) -- (0.100000,0.234000) -- (0.100000,0.236000) -- (0.000000,0.236000) -- cycle;
\definecolor{color_cbar_618}{rgb}{0.618619,0.381381,0.381381};\draw[fill=color_cbar_618,color_cbar_618](0.000000,0.236000) -- (0.100000,0.236000) -- (0.100000,0.238000) -- (0.000000,0.238000) -- cycle;
\definecolor{color_cbar_619}{rgb}{0.61962,0.38038,0.38038};\draw[fill=color_cbar_619,color_cbar_619](0.000000,0.238000) -- (0.100000,0.238000) -- (0.100000,0.240000) -- (0.000000,0.240000) -- cycle;
\definecolor{color_cbar_620}{rgb}{0.620621,0.379379,0.379379};\draw[fill=color_cbar_620,color_cbar_620](0.000000,0.240000) -- (0.100000,0.240000) -- (0.100000,0.242000) -- (0.000000,0.242000) -- cycle;
\definecolor{color_cbar_621}{rgb}{0.621622,0.378378,0.378378};\draw[fill=color_cbar_621,color_cbar_621](0.000000,0.242000) -- (0.100000,0.242000) -- (0.100000,0.244000) -- (0.000000,0.244000) -- cycle;
\definecolor{color_cbar_622}{rgb}{0.622623,0.377377,0.377377};\draw[fill=color_cbar_622,color_cbar_622](0.000000,0.244000) -- (0.100000,0.244000) -- (0.100000,0.246000) -- (0.000000,0.246000) -- cycle;
\definecolor{color_cbar_623}{rgb}{0.623624,0.376376,0.376376};\draw[fill=color_cbar_623,color_cbar_623](0.000000,0.246000) -- (0.100000,0.246000) -- (0.100000,0.248000) -- (0.000000,0.248000) -- cycle;
\definecolor{color_cbar_624}{rgb}{0.624625,0.375375,0.375375};\draw[fill=color_cbar_624,color_cbar_624](0.000000,0.248000) -- (0.100000,0.248000) -- (0.100000,0.250000) -- (0.000000,0.250000) -- cycle;
\definecolor{color_cbar_625}{rgb}{0.625626,0.374374,0.374374};\draw[fill=color_cbar_625,color_cbar_625](0.000000,0.250000) -- (0.100000,0.250000) -- (0.100000,0.252000) -- (0.000000,0.252000) -- cycle;
\definecolor{color_cbar_626}{rgb}{0.626627,0.373373,0.373373};\draw[fill=color_cbar_626,color_cbar_626](0.000000,0.252000) -- (0.100000,0.252000) -- (0.100000,0.254000) -- (0.000000,0.254000) -- cycle;
\definecolor{color_cbar_627}{rgb}{0.627628,0.372372,0.372372};\draw[fill=color_cbar_627,color_cbar_627](0.000000,0.254000) -- (0.100000,0.254000) -- (0.100000,0.256000) -- (0.000000,0.256000) -- cycle;
\definecolor{color_cbar_628}{rgb}{0.628629,0.371371,0.371371};\draw[fill=color_cbar_628,color_cbar_628](0.000000,0.256000) -- (0.100000,0.256000) -- (0.100000,0.258000) -- (0.000000,0.258000) -- cycle;
\definecolor{color_cbar_629}{rgb}{0.62963,0.37037,0.37037};\draw[fill=color_cbar_629,color_cbar_629](0.000000,0.258000) -- (0.100000,0.258000) -- (0.100000,0.260000) -- (0.000000,0.260000) -- cycle;
\definecolor{color_cbar_630}{rgb}{0.630631,0.369369,0.369369};\draw[fill=color_cbar_630,color_cbar_630](0.000000,0.260000) -- (0.100000,0.260000) -- (0.100000,0.262000) -- (0.000000,0.262000) -- cycle;
\definecolor{color_cbar_631}{rgb}{0.631632,0.368368,0.368368};\draw[fill=color_cbar_631,color_cbar_631](0.000000,0.262000) -- (0.100000,0.262000) -- (0.100000,0.264000) -- (0.000000,0.264000) -- cycle;
\definecolor{color_cbar_632}{rgb}{0.632633,0.367367,0.367367};\draw[fill=color_cbar_632,color_cbar_632](0.000000,0.264000) -- (0.100000,0.264000) -- (0.100000,0.266000) -- (0.000000,0.266000) -- cycle;
\definecolor{color_cbar_633}{rgb}{0.633634,0.366366,0.366366};\draw[fill=color_cbar_633,color_cbar_633](0.000000,0.266000) -- (0.100000,0.266000) -- (0.100000,0.268000) -- (0.000000,0.268000) -- cycle;
\definecolor{color_cbar_634}{rgb}{0.634635,0.365365,0.365365};\draw[fill=color_cbar_634,color_cbar_634](0.000000,0.268000) -- (0.100000,0.268000) -- (0.100000,0.270000) -- (0.000000,0.270000) -- cycle;
\definecolor{color_cbar_635}{rgb}{0.635636,0.364364,0.364364};\draw[fill=color_cbar_635,color_cbar_635](0.000000,0.270000) -- (0.100000,0.270000) -- (0.100000,0.272000) -- (0.000000,0.272000) -- cycle;
\definecolor{color_cbar_636}{rgb}{0.636637,0.363363,0.363363};\draw[fill=color_cbar_636,color_cbar_636](0.000000,0.272000) -- (0.100000,0.272000) -- (0.100000,0.274000) -- (0.000000,0.274000) -- cycle;
\definecolor{color_cbar_637}{rgb}{0.637638,0.362362,0.362362};\draw[fill=color_cbar_637,color_cbar_637](0.000000,0.274000) -- (0.100000,0.274000) -- (0.100000,0.276000) -- (0.000000,0.276000) -- cycle;
\definecolor{color_cbar_638}{rgb}{0.638639,0.361361,0.361361};\draw[fill=color_cbar_638,color_cbar_638](0.000000,0.276000) -- (0.100000,0.276000) -- (0.100000,0.278000) -- (0.000000,0.278000) -- cycle;
\definecolor{color_cbar_639}{rgb}{0.63964,0.36036,0.36036};\draw[fill=color_cbar_639,color_cbar_639](0.000000,0.278000) -- (0.100000,0.278000) -- (0.100000,0.280000) -- (0.000000,0.280000) -- cycle;
\definecolor{color_cbar_640}{rgb}{0.640641,0.359359,0.359359};\draw[fill=color_cbar_640,color_cbar_640](0.000000,0.280000) -- (0.100000,0.280000) -- (0.100000,0.282000) -- (0.000000,0.282000) -- cycle;
\definecolor{color_cbar_641}{rgb}{0.641642,0.358358,0.358358};\draw[fill=color_cbar_641,color_cbar_641](0.000000,0.282000) -- (0.100000,0.282000) -- (0.100000,0.284000) -- (0.000000,0.284000) -- cycle;
\definecolor{color_cbar_642}{rgb}{0.642643,0.357357,0.357357};\draw[fill=color_cbar_642,color_cbar_642](0.000000,0.284000) -- (0.100000,0.284000) -- (0.100000,0.286000) -- (0.000000,0.286000) -- cycle;
\definecolor{color_cbar_643}{rgb}{0.643644,0.356356,0.356356};\draw[fill=color_cbar_643,color_cbar_643](0.000000,0.286000) -- (0.100000,0.286000) -- (0.100000,0.288000) -- (0.000000,0.288000) -- cycle;
\definecolor{color_cbar_644}{rgb}{0.644645,0.355355,0.355355};\draw[fill=color_cbar_644,color_cbar_644](0.000000,0.288000) -- (0.100000,0.288000) -- (0.100000,0.290000) -- (0.000000,0.290000) -- cycle;
\definecolor{color_cbar_645}{rgb}{0.645646,0.354354,0.354354};\draw[fill=color_cbar_645,color_cbar_645](0.000000,0.290000) -- (0.100000,0.290000) -- (0.100000,0.292000) -- (0.000000,0.292000) -- cycle;
\definecolor{color_cbar_646}{rgb}{0.646647,0.353353,0.353353};\draw[fill=color_cbar_646,color_cbar_646](0.000000,0.292000) -- (0.100000,0.292000) -- (0.100000,0.294000) -- (0.000000,0.294000) -- cycle;
\definecolor{color_cbar_647}{rgb}{0.647648,0.352352,0.352352};\draw[fill=color_cbar_647,color_cbar_647](0.000000,0.294000) -- (0.100000,0.294000) -- (0.100000,0.296000) -- (0.000000,0.296000) -- cycle;
\definecolor{color_cbar_648}{rgb}{0.648649,0.351351,0.351351};\draw[fill=color_cbar_648,color_cbar_648](0.000000,0.296000) -- (0.100000,0.296000) -- (0.100000,0.298000) -- (0.000000,0.298000) -- cycle;
\definecolor{color_cbar_649}{rgb}{0.64965,0.35035,0.35035};\draw[fill=color_cbar_649,color_cbar_649](0.000000,0.298000) -- (0.100000,0.298000) -- (0.100000,0.300000) -- (0.000000,0.300000) -- cycle;
\definecolor{color_cbar_650}{rgb}{0.650651,0.349349,0.349349};\draw[fill=color_cbar_650,color_cbar_650](0.000000,0.300000) -- (0.100000,0.300000) -- (0.100000,0.302000) -- (0.000000,0.302000) -- cycle;
\definecolor{color_cbar_651}{rgb}{0.651652,0.348348,0.348348};\draw[fill=color_cbar_651,color_cbar_651](0.000000,0.302000) -- (0.100000,0.302000) -- (0.100000,0.304000) -- (0.000000,0.304000) -- cycle;
\definecolor{color_cbar_652}{rgb}{0.652653,0.347347,0.347347};\draw[fill=color_cbar_652,color_cbar_652](0.000000,0.304000) -- (0.100000,0.304000) -- (0.100000,0.306000) -- (0.000000,0.306000) -- cycle;
\definecolor{color_cbar_653}{rgb}{0.653654,0.346346,0.346346};\draw[fill=color_cbar_653,color_cbar_653](0.000000,0.306000) -- (0.100000,0.306000) -- (0.100000,0.308000) -- (0.000000,0.308000) -- cycle;
\definecolor{color_cbar_654}{rgb}{0.654655,0.345345,0.345345};\draw[fill=color_cbar_654,color_cbar_654](0.000000,0.308000) -- (0.100000,0.308000) -- (0.100000,0.310000) -- (0.000000,0.310000) -- cycle;
\definecolor{color_cbar_655}{rgb}{0.655656,0.344344,0.344344};\draw[fill=color_cbar_655,color_cbar_655](0.000000,0.310000) -- (0.100000,0.310000) -- (0.100000,0.312000) -- (0.000000,0.312000) -- cycle;
\definecolor{color_cbar_656}{rgb}{0.656657,0.343343,0.343343};\draw[fill=color_cbar_656,color_cbar_656](0.000000,0.312000) -- (0.100000,0.312000) -- (0.100000,0.314000) -- (0.000000,0.314000) -- cycle;
\definecolor{color_cbar_657}{rgb}{0.657658,0.342342,0.342342};\draw[fill=color_cbar_657,color_cbar_657](0.000000,0.314000) -- (0.100000,0.314000) -- (0.100000,0.316000) -- (0.000000,0.316000) -- cycle;
\definecolor{color_cbar_658}{rgb}{0.658659,0.341341,0.341341};\draw[fill=color_cbar_658,color_cbar_658](0.000000,0.316000) -- (0.100000,0.316000) -- (0.100000,0.318000) -- (0.000000,0.318000) -- cycle;
\definecolor{color_cbar_659}{rgb}{0.65966,0.34034,0.34034};\draw[fill=color_cbar_659,color_cbar_659](0.000000,0.318000) -- (0.100000,0.318000) -- (0.100000,0.320000) -- (0.000000,0.320000) -- cycle;
\definecolor{color_cbar_660}{rgb}{0.660661,0.339339,0.339339};\draw[fill=color_cbar_660,color_cbar_660](0.000000,0.320000) -- (0.100000,0.320000) -- (0.100000,0.322000) -- (0.000000,0.322000) -- cycle;
\definecolor{color_cbar_661}{rgb}{0.661662,0.338338,0.338338};\draw[fill=color_cbar_661,color_cbar_661](0.000000,0.322000) -- (0.100000,0.322000) -- (0.100000,0.324000) -- (0.000000,0.324000) -- cycle;
\definecolor{color_cbar_662}{rgb}{0.662663,0.337337,0.337337};\draw[fill=color_cbar_662,color_cbar_662](0.000000,0.324000) -- (0.100000,0.324000) -- (0.100000,0.326000) -- (0.000000,0.326000) -- cycle;
\definecolor{color_cbar_663}{rgb}{0.663664,0.336336,0.336336};\draw[fill=color_cbar_663,color_cbar_663](0.000000,0.326000) -- (0.100000,0.326000) -- (0.100000,0.328000) -- (0.000000,0.328000) -- cycle;
\definecolor{color_cbar_664}{rgb}{0.664665,0.335335,0.335335};\draw[fill=color_cbar_664,color_cbar_664](0.000000,0.328000) -- (0.100000,0.328000) -- (0.100000,0.330000) -- (0.000000,0.330000) -- cycle;
\definecolor{color_cbar_665}{rgb}{0.665666,0.334334,0.334334};\draw[fill=color_cbar_665,color_cbar_665](0.000000,0.330000) -- (0.100000,0.330000) -- (0.100000,0.332000) -- (0.000000,0.332000) -- cycle;
\definecolor{color_cbar_666}{rgb}{0.666667,0.333333,0.333333};\draw[fill=color_cbar_666,color_cbar_666](0.000000,0.332000) -- (0.100000,0.332000) -- (0.100000,0.334000) -- (0.000000,0.334000) -- cycle;
\definecolor{color_cbar_667}{rgb}{0.667668,0.332332,0.332332};\draw[fill=color_cbar_667,color_cbar_667](0.000000,0.334000) -- (0.100000,0.334000) -- (0.100000,0.336000) -- (0.000000,0.336000) -- cycle;
\definecolor{color_cbar_668}{rgb}{0.668669,0.331331,0.331331};\draw[fill=color_cbar_668,color_cbar_668](0.000000,0.336000) -- (0.100000,0.336000) -- (0.100000,0.338000) -- (0.000000,0.338000) -- cycle;
\definecolor{color_cbar_669}{rgb}{0.66967,0.33033,0.33033};\draw[fill=color_cbar_669,color_cbar_669](0.000000,0.338000) -- (0.100000,0.338000) -- (0.100000,0.340000) -- (0.000000,0.340000) -- cycle;
\definecolor{color_cbar_670}{rgb}{0.670671,0.329329,0.329329};\draw[fill=color_cbar_670,color_cbar_670](0.000000,0.340000) -- (0.100000,0.340000) -- (0.100000,0.342000) -- (0.000000,0.342000) -- cycle;
\definecolor{color_cbar_671}{rgb}{0.671672,0.328328,0.328328};\draw[fill=color_cbar_671,color_cbar_671](0.000000,0.342000) -- (0.100000,0.342000) -- (0.100000,0.344000) -- (0.000000,0.344000) -- cycle;
\definecolor{color_cbar_672}{rgb}{0.672673,0.327327,0.327327};\draw[fill=color_cbar_672,color_cbar_672](0.000000,0.344000) -- (0.100000,0.344000) -- (0.100000,0.346000) -- (0.000000,0.346000) -- cycle;
\definecolor{color_cbar_673}{rgb}{0.673674,0.326326,0.326326};\draw[fill=color_cbar_673,color_cbar_673](0.000000,0.346000) -- (0.100000,0.346000) -- (0.100000,0.348000) -- (0.000000,0.348000) -- cycle;
\definecolor{color_cbar_674}{rgb}{0.674675,0.325325,0.325325};\draw[fill=color_cbar_674,color_cbar_674](0.000000,0.348000) -- (0.100000,0.348000) -- (0.100000,0.350000) -- (0.000000,0.350000) -- cycle;
\definecolor{color_cbar_675}{rgb}{0.675676,0.324324,0.324324};\draw[fill=color_cbar_675,color_cbar_675](0.000000,0.350000) -- (0.100000,0.350000) -- (0.100000,0.352000) -- (0.000000,0.352000) -- cycle;
\definecolor{color_cbar_676}{rgb}{0.676677,0.323323,0.323323};\draw[fill=color_cbar_676,color_cbar_676](0.000000,0.352000) -- (0.100000,0.352000) -- (0.100000,0.354000) -- (0.000000,0.354000) -- cycle;
\definecolor{color_cbar_677}{rgb}{0.677678,0.322322,0.322322};\draw[fill=color_cbar_677,color_cbar_677](0.000000,0.354000) -- (0.100000,0.354000) -- (0.100000,0.356000) -- (0.000000,0.356000) -- cycle;
\definecolor{color_cbar_678}{rgb}{0.678679,0.321321,0.321321};\draw[fill=color_cbar_678,color_cbar_678](0.000000,0.356000) -- (0.100000,0.356000) -- (0.100000,0.358000) -- (0.000000,0.358000) -- cycle;
\definecolor{color_cbar_679}{rgb}{0.67968,0.32032,0.32032};\draw[fill=color_cbar_679,color_cbar_679](0.000000,0.358000) -- (0.100000,0.358000) -- (0.100000,0.360000) -- (0.000000,0.360000) -- cycle;
\definecolor{color_cbar_680}{rgb}{0.680681,0.319319,0.319319};\draw[fill=color_cbar_680,color_cbar_680](0.000000,0.360000) -- (0.100000,0.360000) -- (0.100000,0.362000) -- (0.000000,0.362000) -- cycle;
\definecolor{color_cbar_681}{rgb}{0.681682,0.318318,0.318318};\draw[fill=color_cbar_681,color_cbar_681](0.000000,0.362000) -- (0.100000,0.362000) -- (0.100000,0.364000) -- (0.000000,0.364000) -- cycle;
\definecolor{color_cbar_682}{rgb}{0.682683,0.317317,0.317317};\draw[fill=color_cbar_682,color_cbar_682](0.000000,0.364000) -- (0.100000,0.364000) -- (0.100000,0.366000) -- (0.000000,0.366000) -- cycle;
\definecolor{color_cbar_683}{rgb}{0.683684,0.316316,0.316316};\draw[fill=color_cbar_683,color_cbar_683](0.000000,0.366000) -- (0.100000,0.366000) -- (0.100000,0.368000) -- (0.000000,0.368000) -- cycle;
\definecolor{color_cbar_684}{rgb}{0.684685,0.315315,0.315315};\draw[fill=color_cbar_684,color_cbar_684](0.000000,0.368000) -- (0.100000,0.368000) -- (0.100000,0.370000) -- (0.000000,0.370000) -- cycle;
\definecolor{color_cbar_685}{rgb}{0.685686,0.314314,0.314314};\draw[fill=color_cbar_685,color_cbar_685](0.000000,0.370000) -- (0.100000,0.370000) -- (0.100000,0.372000) -- (0.000000,0.372000) -- cycle;
\definecolor{color_cbar_686}{rgb}{0.686687,0.313313,0.313313};\draw[fill=color_cbar_686,color_cbar_686](0.000000,0.372000) -- (0.100000,0.372000) -- (0.100000,0.374000) -- (0.000000,0.374000) -- cycle;
\definecolor{color_cbar_687}{rgb}{0.687688,0.312312,0.312312};\draw[fill=color_cbar_687,color_cbar_687](0.000000,0.374000) -- (0.100000,0.374000) -- (0.100000,0.376000) -- (0.000000,0.376000) -- cycle;
\definecolor{color_cbar_688}{rgb}{0.688689,0.311311,0.311311};\draw[fill=color_cbar_688,color_cbar_688](0.000000,0.376000) -- (0.100000,0.376000) -- (0.100000,0.378000) -- (0.000000,0.378000) -- cycle;
\definecolor{color_cbar_689}{rgb}{0.68969,0.31031,0.31031};\draw[fill=color_cbar_689,color_cbar_689](0.000000,0.378000) -- (0.100000,0.378000) -- (0.100000,0.380000) -- (0.000000,0.380000) -- cycle;
\definecolor{color_cbar_690}{rgb}{0.690691,0.309309,0.309309};\draw[fill=color_cbar_690,color_cbar_690](0.000000,0.380000) -- (0.100000,0.380000) -- (0.100000,0.382000) -- (0.000000,0.382000) -- cycle;
\definecolor{color_cbar_691}{rgb}{0.691692,0.308308,0.308308};\draw[fill=color_cbar_691,color_cbar_691](0.000000,0.382000) -- (0.100000,0.382000) -- (0.100000,0.384000) -- (0.000000,0.384000) -- cycle;
\definecolor{color_cbar_692}{rgb}{0.692693,0.307307,0.307307};\draw[fill=color_cbar_692,color_cbar_692](0.000000,0.384000) -- (0.100000,0.384000) -- (0.100000,0.386000) -- (0.000000,0.386000) -- cycle;
\definecolor{color_cbar_693}{rgb}{0.693694,0.306306,0.306306};\draw[fill=color_cbar_693,color_cbar_693](0.000000,0.386000) -- (0.100000,0.386000) -- (0.100000,0.388000) -- (0.000000,0.388000) -- cycle;
\definecolor{color_cbar_694}{rgb}{0.694695,0.305305,0.305305};\draw[fill=color_cbar_694,color_cbar_694](0.000000,0.388000) -- (0.100000,0.388000) -- (0.100000,0.390000) -- (0.000000,0.390000) -- cycle;
\definecolor{color_cbar_695}{rgb}{0.695696,0.304304,0.304304};\draw[fill=color_cbar_695,color_cbar_695](0.000000,0.390000) -- (0.100000,0.390000) -- (0.100000,0.392000) -- (0.000000,0.392000) -- cycle;
\definecolor{color_cbar_696}{rgb}{0.696697,0.303303,0.303303};\draw[fill=color_cbar_696,color_cbar_696](0.000000,0.392000) -- (0.100000,0.392000) -- (0.100000,0.394000) -- (0.000000,0.394000) -- cycle;
\definecolor{color_cbar_697}{rgb}{0.697698,0.302302,0.302302};\draw[fill=color_cbar_697,color_cbar_697](0.000000,0.394000) -- (0.100000,0.394000) -- (0.100000,0.396000) -- (0.000000,0.396000) -- cycle;
\definecolor{color_cbar_698}{rgb}{0.698699,0.301301,0.301301};\draw[fill=color_cbar_698,color_cbar_698](0.000000,0.396000) -- (0.100000,0.396000) -- (0.100000,0.398000) -- (0.000000,0.398000) -- cycle;
\definecolor{color_cbar_699}{rgb}{0.6997,0.3003,0.3003};\draw[fill=color_cbar_699,color_cbar_699](0.000000,0.398000) -- (0.100000,0.398000) -- (0.100000,0.400000) -- (0.000000,0.400000) -- cycle;
\definecolor{color_cbar_700}{rgb}{0.700701,0.299299,0.299299};\draw[fill=color_cbar_700,color_cbar_700](0.000000,0.400000) -- (0.100000,0.400000) -- (0.100000,0.402000) -- (0.000000,0.402000) -- cycle;
\definecolor{color_cbar_701}{rgb}{0.701702,0.298298,0.298298};\draw[fill=color_cbar_701,color_cbar_701](0.000000,0.402000) -- (0.100000,0.402000) -- (0.100000,0.404000) -- (0.000000,0.404000) -- cycle;
\definecolor{color_cbar_702}{rgb}{0.702703,0.297297,0.297297};\draw[fill=color_cbar_702,color_cbar_702](0.000000,0.404000) -- (0.100000,0.404000) -- (0.100000,0.406000) -- (0.000000,0.406000) -- cycle;
\definecolor{color_cbar_703}{rgb}{0.703704,0.296296,0.296296};\draw[fill=color_cbar_703,color_cbar_703](0.000000,0.406000) -- (0.100000,0.406000) -- (0.100000,0.408000) -- (0.000000,0.408000) -- cycle;
\definecolor{color_cbar_704}{rgb}{0.704705,0.295295,0.295295};\draw[fill=color_cbar_704,color_cbar_704](0.000000,0.408000) -- (0.100000,0.408000) -- (0.100000,0.410000) -- (0.000000,0.410000) -- cycle;
\definecolor{color_cbar_705}{rgb}{0.705706,0.294294,0.294294};\draw[fill=color_cbar_705,color_cbar_705](0.000000,0.410000) -- (0.100000,0.410000) -- (0.100000,0.412000) -- (0.000000,0.412000) -- cycle;
\definecolor{color_cbar_706}{rgb}{0.706707,0.293293,0.293293};\draw[fill=color_cbar_706,color_cbar_706](0.000000,0.412000) -- (0.100000,0.412000) -- (0.100000,0.414000) -- (0.000000,0.414000) -- cycle;
\definecolor{color_cbar_707}{rgb}{0.707708,0.292292,0.292292};\draw[fill=color_cbar_707,color_cbar_707](0.000000,0.414000) -- (0.100000,0.414000) -- (0.100000,0.416000) -- (0.000000,0.416000) -- cycle;
\definecolor{color_cbar_708}{rgb}{0.708709,0.291291,0.291291};\draw[fill=color_cbar_708,color_cbar_708](0.000000,0.416000) -- (0.100000,0.416000) -- (0.100000,0.418000) -- (0.000000,0.418000) -- cycle;
\definecolor{color_cbar_709}{rgb}{0.70971,0.29029,0.29029};\draw[fill=color_cbar_709,color_cbar_709](0.000000,0.418000) -- (0.100000,0.418000) -- (0.100000,0.420000) -- (0.000000,0.420000) -- cycle;
\definecolor{color_cbar_710}{rgb}{0.710711,0.289289,0.289289};\draw[fill=color_cbar_710,color_cbar_710](0.000000,0.420000) -- (0.100000,0.420000) -- (0.100000,0.422000) -- (0.000000,0.422000) -- cycle;
\definecolor{color_cbar_711}{rgb}{0.711712,0.288288,0.288288};\draw[fill=color_cbar_711,color_cbar_711](0.000000,0.422000) -- (0.100000,0.422000) -- (0.100000,0.424000) -- (0.000000,0.424000) -- cycle;
\definecolor{color_cbar_712}{rgb}{0.712713,0.287287,0.287287};\draw[fill=color_cbar_712,color_cbar_712](0.000000,0.424000) -- (0.100000,0.424000) -- (0.100000,0.426000) -- (0.000000,0.426000) -- cycle;
\definecolor{color_cbar_713}{rgb}{0.713714,0.286286,0.286286};\draw[fill=color_cbar_713,color_cbar_713](0.000000,0.426000) -- (0.100000,0.426000) -- (0.100000,0.428000) -- (0.000000,0.428000) -- cycle;
\definecolor{color_cbar_714}{rgb}{0.714715,0.285285,0.285285};\draw[fill=color_cbar_714,color_cbar_714](0.000000,0.428000) -- (0.100000,0.428000) -- (0.100000,0.430000) -- (0.000000,0.430000) -- cycle;
\definecolor{color_cbar_715}{rgb}{0.715716,0.284284,0.284284};\draw[fill=color_cbar_715,color_cbar_715](0.000000,0.430000) -- (0.100000,0.430000) -- (0.100000,0.432000) -- (0.000000,0.432000) -- cycle;
\definecolor{color_cbar_716}{rgb}{0.716717,0.283283,0.283283};\draw[fill=color_cbar_716,color_cbar_716](0.000000,0.432000) -- (0.100000,0.432000) -- (0.100000,0.434000) -- (0.000000,0.434000) -- cycle;
\definecolor{color_cbar_717}{rgb}{0.717718,0.282282,0.282282};\draw[fill=color_cbar_717,color_cbar_717](0.000000,0.434000) -- (0.100000,0.434000) -- (0.100000,0.436000) -- (0.000000,0.436000) -- cycle;
\definecolor{color_cbar_718}{rgb}{0.718719,0.281281,0.281281};\draw[fill=color_cbar_718,color_cbar_718](0.000000,0.436000) -- (0.100000,0.436000) -- (0.100000,0.438000) -- (0.000000,0.438000) -- cycle;
\definecolor{color_cbar_719}{rgb}{0.71972,0.28028,0.28028};\draw[fill=color_cbar_719,color_cbar_719](0.000000,0.438000) -- (0.100000,0.438000) -- (0.100000,0.440000) -- (0.000000,0.440000) -- cycle;
\definecolor{color_cbar_720}{rgb}{0.720721,0.279279,0.279279};\draw[fill=color_cbar_720,color_cbar_720](0.000000,0.440000) -- (0.100000,0.440000) -- (0.100000,0.442000) -- (0.000000,0.442000) -- cycle;
\definecolor{color_cbar_721}{rgb}{0.721722,0.278278,0.278278};\draw[fill=color_cbar_721,color_cbar_721](0.000000,0.442000) -- (0.100000,0.442000) -- (0.100000,0.444000) -- (0.000000,0.444000) -- cycle;
\definecolor{color_cbar_722}{rgb}{0.722723,0.277277,0.277277};\draw[fill=color_cbar_722,color_cbar_722](0.000000,0.444000) -- (0.100000,0.444000) -- (0.100000,0.446000) -- (0.000000,0.446000) -- cycle;
\definecolor{color_cbar_723}{rgb}{0.723724,0.276276,0.276276};\draw[fill=color_cbar_723,color_cbar_723](0.000000,0.446000) -- (0.100000,0.446000) -- (0.100000,0.448000) -- (0.000000,0.448000) -- cycle;
\definecolor{color_cbar_724}{rgb}{0.724725,0.275275,0.275275};\draw[fill=color_cbar_724,color_cbar_724](0.000000,0.448000) -- (0.100000,0.448000) -- (0.100000,0.450000) -- (0.000000,0.450000) -- cycle;
\definecolor{color_cbar_725}{rgb}{0.725726,0.274274,0.274274};\draw[fill=color_cbar_725,color_cbar_725](0.000000,0.450000) -- (0.100000,0.450000) -- (0.100000,0.452000) -- (0.000000,0.452000) -- cycle;
\definecolor{color_cbar_726}{rgb}{0.726727,0.273273,0.273273};\draw[fill=color_cbar_726,color_cbar_726](0.000000,0.452000) -- (0.100000,0.452000) -- (0.100000,0.454000) -- (0.000000,0.454000) -- cycle;
\definecolor{color_cbar_727}{rgb}{0.727728,0.272272,0.272272};\draw[fill=color_cbar_727,color_cbar_727](0.000000,0.454000) -- (0.100000,0.454000) -- (0.100000,0.456000) -- (0.000000,0.456000) -- cycle;
\definecolor{color_cbar_728}{rgb}{0.728729,0.271271,0.271271};\draw[fill=color_cbar_728,color_cbar_728](0.000000,0.456000) -- (0.100000,0.456000) -- (0.100000,0.458000) -- (0.000000,0.458000) -- cycle;
\definecolor{color_cbar_729}{rgb}{0.72973,0.27027,0.27027};\draw[fill=color_cbar_729,color_cbar_729](0.000000,0.458000) -- (0.100000,0.458000) -- (0.100000,0.460000) -- (0.000000,0.460000) -- cycle;
\definecolor{color_cbar_730}{rgb}{0.730731,0.269269,0.269269};\draw[fill=color_cbar_730,color_cbar_730](0.000000,0.460000) -- (0.100000,0.460000) -- (0.100000,0.462000) -- (0.000000,0.462000) -- cycle;
\definecolor{color_cbar_731}{rgb}{0.731732,0.268268,0.268268};\draw[fill=color_cbar_731,color_cbar_731](0.000000,0.462000) -- (0.100000,0.462000) -- (0.100000,0.464000) -- (0.000000,0.464000) -- cycle;
\definecolor{color_cbar_732}{rgb}{0.732733,0.267267,0.267267};\draw[fill=color_cbar_732,color_cbar_732](0.000000,0.464000) -- (0.100000,0.464000) -- (0.100000,0.466000) -- (0.000000,0.466000) -- cycle;
\definecolor{color_cbar_733}{rgb}{0.733734,0.266266,0.266266};\draw[fill=color_cbar_733,color_cbar_733](0.000000,0.466000) -- (0.100000,0.466000) -- (0.100000,0.468000) -- (0.000000,0.468000) -- cycle;
\definecolor{color_cbar_734}{rgb}{0.734735,0.265265,0.265265};\draw[fill=color_cbar_734,color_cbar_734](0.000000,0.468000) -- (0.100000,0.468000) -- (0.100000,0.470000) -- (0.000000,0.470000) -- cycle;
\definecolor{color_cbar_735}{rgb}{0.735736,0.264264,0.264264};\draw[fill=color_cbar_735,color_cbar_735](0.000000,0.470000) -- (0.100000,0.470000) -- (0.100000,0.472000) -- (0.000000,0.472000) -- cycle;
\definecolor{color_cbar_736}{rgb}{0.736737,0.263263,0.263263};\draw[fill=color_cbar_736,color_cbar_736](0.000000,0.472000) -- (0.100000,0.472000) -- (0.100000,0.474000) -- (0.000000,0.474000) -- cycle;
\definecolor{color_cbar_737}{rgb}{0.737738,0.262262,0.262262};\draw[fill=color_cbar_737,color_cbar_737](0.000000,0.474000) -- (0.100000,0.474000) -- (0.100000,0.476000) -- (0.000000,0.476000) -- cycle;
\definecolor{color_cbar_738}{rgb}{0.738739,0.261261,0.261261};\draw[fill=color_cbar_738,color_cbar_738](0.000000,0.476000) -- (0.100000,0.476000) -- (0.100000,0.478000) -- (0.000000,0.478000) -- cycle;
\definecolor{color_cbar_739}{rgb}{0.73974,0.26026,0.26026};\draw[fill=color_cbar_739,color_cbar_739](0.000000,0.478000) -- (0.100000,0.478000) -- (0.100000,0.480000) -- (0.000000,0.480000) -- cycle;
\definecolor{color_cbar_740}{rgb}{0.740741,0.259259,0.259259};\draw[fill=color_cbar_740,color_cbar_740](0.000000,0.480000) -- (0.100000,0.480000) -- (0.100000,0.482000) -- (0.000000,0.482000) -- cycle;
\definecolor{color_cbar_741}{rgb}{0.741742,0.258258,0.258258};\draw[fill=color_cbar_741,color_cbar_741](0.000000,0.482000) -- (0.100000,0.482000) -- (0.100000,0.484000) -- (0.000000,0.484000) -- cycle;
\definecolor{color_cbar_742}{rgb}{0.742743,0.257257,0.257257};\draw[fill=color_cbar_742,color_cbar_742](0.000000,0.484000) -- (0.100000,0.484000) -- (0.100000,0.486000) -- (0.000000,0.486000) -- cycle;
\definecolor{color_cbar_743}{rgb}{0.743744,0.256256,0.256256};\draw[fill=color_cbar_743,color_cbar_743](0.000000,0.486000) -- (0.100000,0.486000) -- (0.100000,0.488000) -- (0.000000,0.488000) -- cycle;
\definecolor{color_cbar_744}{rgb}{0.744745,0.255255,0.255255};\draw[fill=color_cbar_744,color_cbar_744](0.000000,0.488000) -- (0.100000,0.488000) -- (0.100000,0.490000) -- (0.000000,0.490000) -- cycle;
\definecolor{color_cbar_745}{rgb}{0.745746,0.254254,0.254254};\draw[fill=color_cbar_745,color_cbar_745](0.000000,0.490000) -- (0.100000,0.490000) -- (0.100000,0.492000) -- (0.000000,0.492000) -- cycle;
\definecolor{color_cbar_746}{rgb}{0.746747,0.253253,0.253253};\draw[fill=color_cbar_746,color_cbar_746](0.000000,0.492000) -- (0.100000,0.492000) -- (0.100000,0.494000) -- (0.000000,0.494000) -- cycle;
\definecolor{color_cbar_747}{rgb}{0.747748,0.252252,0.252252};\draw[fill=color_cbar_747,color_cbar_747](0.000000,0.494000) -- (0.100000,0.494000) -- (0.100000,0.496000) -- (0.000000,0.496000) -- cycle;
\definecolor{color_cbar_748}{rgb}{0.748749,0.251251,0.251251};\draw[fill=color_cbar_748,color_cbar_748](0.000000,0.496000) -- (0.100000,0.496000) -- (0.100000,0.498000) -- (0.000000,0.498000) -- cycle;
\definecolor{color_cbar_749}{rgb}{0.74975,0.25025,0.25025};\draw[fill=color_cbar_749,color_cbar_749](0.000000,0.498000) -- (0.100000,0.498000) -- (0.100000,0.500000) -- (0.000000,0.500000) -- cycle;
\definecolor{color_cbar_750}{rgb}{0.750751,0.249249,0.249249};\draw[fill=color_cbar_750,color_cbar_750](0.000000,0.500000) -- (0.100000,0.500000) -- (0.100000,0.502000) -- (0.000000,0.502000) -- cycle;
\definecolor{color_cbar_751}{rgb}{0.751752,0.248248,0.248248};\draw[fill=color_cbar_751,color_cbar_751](0.000000,0.502000) -- (0.100000,0.502000) -- (0.100000,0.504000) -- (0.000000,0.504000) -- cycle;
\definecolor{color_cbar_752}{rgb}{0.752753,0.247247,0.247247};\draw[fill=color_cbar_752,color_cbar_752](0.000000,0.504000) -- (0.100000,0.504000) -- (0.100000,0.506000) -- (0.000000,0.506000) -- cycle;
\definecolor{color_cbar_753}{rgb}{0.753754,0.246246,0.246246};\draw[fill=color_cbar_753,color_cbar_753](0.000000,0.506000) -- (0.100000,0.506000) -- (0.100000,0.508000) -- (0.000000,0.508000) -- cycle;
\definecolor{color_cbar_754}{rgb}{0.754755,0.245245,0.245245};\draw[fill=color_cbar_754,color_cbar_754](0.000000,0.508000) -- (0.100000,0.508000) -- (0.100000,0.510000) -- (0.000000,0.510000) -- cycle;
\definecolor{color_cbar_755}{rgb}{0.755756,0.244244,0.244244};\draw[fill=color_cbar_755,color_cbar_755](0.000000,0.510000) -- (0.100000,0.510000) -- (0.100000,0.512000) -- (0.000000,0.512000) -- cycle;
\definecolor{color_cbar_756}{rgb}{0.756757,0.243243,0.243243};\draw[fill=color_cbar_756,color_cbar_756](0.000000,0.512000) -- (0.100000,0.512000) -- (0.100000,0.514000) -- (0.000000,0.514000) -- cycle;
\definecolor{color_cbar_757}{rgb}{0.757758,0.242242,0.242242};\draw[fill=color_cbar_757,color_cbar_757](0.000000,0.514000) -- (0.100000,0.514000) -- (0.100000,0.516000) -- (0.000000,0.516000) -- cycle;
\definecolor{color_cbar_758}{rgb}{0.758759,0.241241,0.241241};\draw[fill=color_cbar_758,color_cbar_758](0.000000,0.516000) -- (0.100000,0.516000) -- (0.100000,0.518000) -- (0.000000,0.518000) -- cycle;
\definecolor{color_cbar_759}{rgb}{0.75976,0.24024,0.24024};\draw[fill=color_cbar_759,color_cbar_759](0.000000,0.518000) -- (0.100000,0.518000) -- (0.100000,0.520000) -- (0.000000,0.520000) -- cycle;
\definecolor{color_cbar_760}{rgb}{0.760761,0.239239,0.239239};\draw[fill=color_cbar_760,color_cbar_760](0.000000,0.520000) -- (0.100000,0.520000) -- (0.100000,0.522000) -- (0.000000,0.522000) -- cycle;
\definecolor{color_cbar_761}{rgb}{0.761762,0.238238,0.238238};\draw[fill=color_cbar_761,color_cbar_761](0.000000,0.522000) -- (0.100000,0.522000) -- (0.100000,0.524000) -- (0.000000,0.524000) -- cycle;
\definecolor{color_cbar_762}{rgb}{0.762763,0.237237,0.237237};\draw[fill=color_cbar_762,color_cbar_762](0.000000,0.524000) -- (0.100000,0.524000) -- (0.100000,0.526000) -- (0.000000,0.526000) -- cycle;
\definecolor{color_cbar_763}{rgb}{0.763764,0.236236,0.236236};\draw[fill=color_cbar_763,color_cbar_763](0.000000,0.526000) -- (0.100000,0.526000) -- (0.100000,0.528000) -- (0.000000,0.528000) -- cycle;
\definecolor{color_cbar_764}{rgb}{0.764765,0.235235,0.235235};\draw[fill=color_cbar_764,color_cbar_764](0.000000,0.528000) -- (0.100000,0.528000) -- (0.100000,0.530000) -- (0.000000,0.530000) -- cycle;
\definecolor{color_cbar_765}{rgb}{0.765766,0.234234,0.234234};\draw[fill=color_cbar_765,color_cbar_765](0.000000,0.530000) -- (0.100000,0.530000) -- (0.100000,0.532000) -- (0.000000,0.532000) -- cycle;
\definecolor{color_cbar_766}{rgb}{0.766767,0.233233,0.233233};\draw[fill=color_cbar_766,color_cbar_766](0.000000,0.532000) -- (0.100000,0.532000) -- (0.100000,0.534000) -- (0.000000,0.534000) -- cycle;
\definecolor{color_cbar_767}{rgb}{0.767768,0.232232,0.232232};\draw[fill=color_cbar_767,color_cbar_767](0.000000,0.534000) -- (0.100000,0.534000) -- (0.100000,0.536000) -- (0.000000,0.536000) -- cycle;
\definecolor{color_cbar_768}{rgb}{0.768769,0.231231,0.231231};\draw[fill=color_cbar_768,color_cbar_768](0.000000,0.536000) -- (0.100000,0.536000) -- (0.100000,0.538000) -- (0.000000,0.538000) -- cycle;
\definecolor{color_cbar_769}{rgb}{0.76977,0.23023,0.23023};\draw[fill=color_cbar_769,color_cbar_769](0.000000,0.538000) -- (0.100000,0.538000) -- (0.100000,0.540000) -- (0.000000,0.540000) -- cycle;
\definecolor{color_cbar_770}{rgb}{0.770771,0.229229,0.229229};\draw[fill=color_cbar_770,color_cbar_770](0.000000,0.540000) -- (0.100000,0.540000) -- (0.100000,0.542000) -- (0.000000,0.542000) -- cycle;
\definecolor{color_cbar_771}{rgb}{0.771772,0.228228,0.228228};\draw[fill=color_cbar_771,color_cbar_771](0.000000,0.542000) -- (0.100000,0.542000) -- (0.100000,0.544000) -- (0.000000,0.544000) -- cycle;
\definecolor{color_cbar_772}{rgb}{0.772773,0.227227,0.227227};\draw[fill=color_cbar_772,color_cbar_772](0.000000,0.544000) -- (0.100000,0.544000) -- (0.100000,0.546000) -- (0.000000,0.546000) -- cycle;
\definecolor{color_cbar_773}{rgb}{0.773774,0.226226,0.226226};\draw[fill=color_cbar_773,color_cbar_773](0.000000,0.546000) -- (0.100000,0.546000) -- (0.100000,0.548000) -- (0.000000,0.548000) -- cycle;
\definecolor{color_cbar_774}{rgb}{0.774775,0.225225,0.225225};\draw[fill=color_cbar_774,color_cbar_774](0.000000,0.548000) -- (0.100000,0.548000) -- (0.100000,0.550000) -- (0.000000,0.550000) -- cycle;
\definecolor{color_cbar_775}{rgb}{0.775776,0.224224,0.224224};\draw[fill=color_cbar_775,color_cbar_775](0.000000,0.550000) -- (0.100000,0.550000) -- (0.100000,0.552000) -- (0.000000,0.552000) -- cycle;
\definecolor{color_cbar_776}{rgb}{0.776777,0.223223,0.223223};\draw[fill=color_cbar_776,color_cbar_776](0.000000,0.552000) -- (0.100000,0.552000) -- (0.100000,0.554000) -- (0.000000,0.554000) -- cycle;
\definecolor{color_cbar_777}{rgb}{0.777778,0.222222,0.222222};\draw[fill=color_cbar_777,color_cbar_777](0.000000,0.554000) -- (0.100000,0.554000) -- (0.100000,0.556000) -- (0.000000,0.556000) -- cycle;
\definecolor{color_cbar_778}{rgb}{0.778779,0.221221,0.221221};\draw[fill=color_cbar_778,color_cbar_778](0.000000,0.556000) -- (0.100000,0.556000) -- (0.100000,0.558000) -- (0.000000,0.558000) -- cycle;
\definecolor{color_cbar_779}{rgb}{0.77978,0.22022,0.22022};\draw[fill=color_cbar_779,color_cbar_779](0.000000,0.558000) -- (0.100000,0.558000) -- (0.100000,0.560000) -- (0.000000,0.560000) -- cycle;
\definecolor{color_cbar_780}{rgb}{0.780781,0.219219,0.219219};\draw[fill=color_cbar_780,color_cbar_780](0.000000,0.560000) -- (0.100000,0.560000) -- (0.100000,0.562000) -- (0.000000,0.562000) -- cycle;
\definecolor{color_cbar_781}{rgb}{0.781782,0.218218,0.218218};\draw[fill=color_cbar_781,color_cbar_781](0.000000,0.562000) -- (0.100000,0.562000) -- (0.100000,0.564000) -- (0.000000,0.564000) -- cycle;
\definecolor{color_cbar_782}{rgb}{0.782783,0.217217,0.217217};\draw[fill=color_cbar_782,color_cbar_782](0.000000,0.564000) -- (0.100000,0.564000) -- (0.100000,0.566000) -- (0.000000,0.566000) -- cycle;
\definecolor{color_cbar_783}{rgb}{0.783784,0.216216,0.216216};\draw[fill=color_cbar_783,color_cbar_783](0.000000,0.566000) -- (0.100000,0.566000) -- (0.100000,0.568000) -- (0.000000,0.568000) -- cycle;
\definecolor{color_cbar_784}{rgb}{0.784785,0.215215,0.215215};\draw[fill=color_cbar_784,color_cbar_784](0.000000,0.568000) -- (0.100000,0.568000) -- (0.100000,0.570000) -- (0.000000,0.570000) -- cycle;
\definecolor{color_cbar_785}{rgb}{0.785786,0.214214,0.214214};\draw[fill=color_cbar_785,color_cbar_785](0.000000,0.570000) -- (0.100000,0.570000) -- (0.100000,0.572000) -- (0.000000,0.572000) -- cycle;
\definecolor{color_cbar_786}{rgb}{0.786787,0.213213,0.213213};\draw[fill=color_cbar_786,color_cbar_786](0.000000,0.572000) -- (0.100000,0.572000) -- (0.100000,0.574000) -- (0.000000,0.574000) -- cycle;
\definecolor{color_cbar_787}{rgb}{0.787788,0.212212,0.212212};\draw[fill=color_cbar_787,color_cbar_787](0.000000,0.574000) -- (0.100000,0.574000) -- (0.100000,0.576000) -- (0.000000,0.576000) -- cycle;
\definecolor{color_cbar_788}{rgb}{0.788789,0.211211,0.211211};\draw[fill=color_cbar_788,color_cbar_788](0.000000,0.576000) -- (0.100000,0.576000) -- (0.100000,0.578000) -- (0.000000,0.578000) -- cycle;
\definecolor{color_cbar_789}{rgb}{0.78979,0.21021,0.21021};\draw[fill=color_cbar_789,color_cbar_789](0.000000,0.578000) -- (0.100000,0.578000) -- (0.100000,0.580000) -- (0.000000,0.580000) -- cycle;
\definecolor{color_cbar_790}{rgb}{0.790791,0.209209,0.209209};\draw[fill=color_cbar_790,color_cbar_790](0.000000,0.580000) -- (0.100000,0.580000) -- (0.100000,0.582000) -- (0.000000,0.582000) -- cycle;
\definecolor{color_cbar_791}{rgb}{0.791792,0.208208,0.208208};\draw[fill=color_cbar_791,color_cbar_791](0.000000,0.582000) -- (0.100000,0.582000) -- (0.100000,0.584000) -- (0.000000,0.584000) -- cycle;
\definecolor{color_cbar_792}{rgb}{0.792793,0.207207,0.207207};\draw[fill=color_cbar_792,color_cbar_792](0.000000,0.584000) -- (0.100000,0.584000) -- (0.100000,0.586000) -- (0.000000,0.586000) -- cycle;
\definecolor{color_cbar_793}{rgb}{0.793794,0.206206,0.206206};\draw[fill=color_cbar_793,color_cbar_793](0.000000,0.586000) -- (0.100000,0.586000) -- (0.100000,0.588000) -- (0.000000,0.588000) -- cycle;
\definecolor{color_cbar_794}{rgb}{0.794795,0.205205,0.205205};\draw[fill=color_cbar_794,color_cbar_794](0.000000,0.588000) -- (0.100000,0.588000) -- (0.100000,0.590000) -- (0.000000,0.590000) -- cycle;
\definecolor{color_cbar_795}{rgb}{0.795796,0.204204,0.204204};\draw[fill=color_cbar_795,color_cbar_795](0.000000,0.590000) -- (0.100000,0.590000) -- (0.100000,0.592000) -- (0.000000,0.592000) -- cycle;
\definecolor{color_cbar_796}{rgb}{0.796797,0.203203,0.203203};\draw[fill=color_cbar_796,color_cbar_796](0.000000,0.592000) -- (0.100000,0.592000) -- (0.100000,0.594000) -- (0.000000,0.594000) -- cycle;
\definecolor{color_cbar_797}{rgb}{0.797798,0.202202,0.202202};\draw[fill=color_cbar_797,color_cbar_797](0.000000,0.594000) -- (0.100000,0.594000) -- (0.100000,0.596000) -- (0.000000,0.596000) -- cycle;
\definecolor{color_cbar_798}{rgb}{0.798799,0.201201,0.201201};\draw[fill=color_cbar_798,color_cbar_798](0.000000,0.596000) -- (0.100000,0.596000) -- (0.100000,0.598000) -- (0.000000,0.598000) -- cycle;
\definecolor{color_cbar_799}{rgb}{0.7998,0.2002,0.2002};\draw[fill=color_cbar_799,color_cbar_799](0.000000,0.598000) -- (0.100000,0.598000) -- (0.100000,0.600000) -- (0.000000,0.600000) -- cycle;
\definecolor{color_cbar_800}{rgb}{0.800801,0.199199,0.199199};\draw[fill=color_cbar_800,color_cbar_800](0.000000,0.600000) -- (0.100000,0.600000) -- (0.100000,0.602000) -- (0.000000,0.602000) -- cycle;
\definecolor{color_cbar_801}{rgb}{0.801802,0.198198,0.198198};\draw[fill=color_cbar_801,color_cbar_801](0.000000,0.602000) -- (0.100000,0.602000) -- (0.100000,0.604000) -- (0.000000,0.604000) -- cycle;
\definecolor{color_cbar_802}{rgb}{0.802803,0.197197,0.197197};\draw[fill=color_cbar_802,color_cbar_802](0.000000,0.604000) -- (0.100000,0.604000) -- (0.100000,0.606000) -- (0.000000,0.606000) -- cycle;
\definecolor{color_cbar_803}{rgb}{0.803804,0.196196,0.196196};\draw[fill=color_cbar_803,color_cbar_803](0.000000,0.606000) -- (0.100000,0.606000) -- (0.100000,0.608000) -- (0.000000,0.608000) -- cycle;
\definecolor{color_cbar_804}{rgb}{0.804805,0.195195,0.195195};\draw[fill=color_cbar_804,color_cbar_804](0.000000,0.608000) -- (0.100000,0.608000) -- (0.100000,0.610000) -- (0.000000,0.610000) -- cycle;
\definecolor{color_cbar_805}{rgb}{0.805806,0.194194,0.194194};\draw[fill=color_cbar_805,color_cbar_805](0.000000,0.610000) -- (0.100000,0.610000) -- (0.100000,0.612000) -- (0.000000,0.612000) -- cycle;
\definecolor{color_cbar_806}{rgb}{0.806807,0.193193,0.193193};\draw[fill=color_cbar_806,color_cbar_806](0.000000,0.612000) -- (0.100000,0.612000) -- (0.100000,0.614000) -- (0.000000,0.614000) -- cycle;
\definecolor{color_cbar_807}{rgb}{0.807808,0.192192,0.192192};\draw[fill=color_cbar_807,color_cbar_807](0.000000,0.614000) -- (0.100000,0.614000) -- (0.100000,0.616000) -- (0.000000,0.616000) -- cycle;
\definecolor{color_cbar_808}{rgb}{0.808809,0.191191,0.191191};\draw[fill=color_cbar_808,color_cbar_808](0.000000,0.616000) -- (0.100000,0.616000) -- (0.100000,0.618000) -- (0.000000,0.618000) -- cycle;
\definecolor{color_cbar_809}{rgb}{0.80981,0.19019,0.19019};\draw[fill=color_cbar_809,color_cbar_809](0.000000,0.618000) -- (0.100000,0.618000) -- (0.100000,0.620000) -- (0.000000,0.620000) -- cycle;
\definecolor{color_cbar_810}{rgb}{0.810811,0.189189,0.189189};\draw[fill=color_cbar_810,color_cbar_810](0.000000,0.620000) -- (0.100000,0.620000) -- (0.100000,0.622000) -- (0.000000,0.622000) -- cycle;
\definecolor{color_cbar_811}{rgb}{0.811812,0.188188,0.188188};\draw[fill=color_cbar_811,color_cbar_811](0.000000,0.622000) -- (0.100000,0.622000) -- (0.100000,0.624000) -- (0.000000,0.624000) -- cycle;
\definecolor{color_cbar_812}{rgb}{0.812813,0.187187,0.187187};\draw[fill=color_cbar_812,color_cbar_812](0.000000,0.624000) -- (0.100000,0.624000) -- (0.100000,0.626000) -- (0.000000,0.626000) -- cycle;
\definecolor{color_cbar_813}{rgb}{0.813814,0.186186,0.186186};\draw[fill=color_cbar_813,color_cbar_813](0.000000,0.626000) -- (0.100000,0.626000) -- (0.100000,0.628000) -- (0.000000,0.628000) -- cycle;
\definecolor{color_cbar_814}{rgb}{0.814815,0.185185,0.185185};\draw[fill=color_cbar_814,color_cbar_814](0.000000,0.628000) -- (0.100000,0.628000) -- (0.100000,0.630000) -- (0.000000,0.630000) -- cycle;
\definecolor{color_cbar_815}{rgb}{0.815816,0.184184,0.184184};\draw[fill=color_cbar_815,color_cbar_815](0.000000,0.630000) -- (0.100000,0.630000) -- (0.100000,0.632000) -- (0.000000,0.632000) -- cycle;
\definecolor{color_cbar_816}{rgb}{0.816817,0.183183,0.183183};\draw[fill=color_cbar_816,color_cbar_816](0.000000,0.632000) -- (0.100000,0.632000) -- (0.100000,0.634000) -- (0.000000,0.634000) -- cycle;
\definecolor{color_cbar_817}{rgb}{0.817818,0.182182,0.182182};\draw[fill=color_cbar_817,color_cbar_817](0.000000,0.634000) -- (0.100000,0.634000) -- (0.100000,0.636000) -- (0.000000,0.636000) -- cycle;
\definecolor{color_cbar_818}{rgb}{0.818819,0.181181,0.181181};\draw[fill=color_cbar_818,color_cbar_818](0.000000,0.636000) -- (0.100000,0.636000) -- (0.100000,0.638000) -- (0.000000,0.638000) -- cycle;
\definecolor{color_cbar_819}{rgb}{0.81982,0.18018,0.18018};\draw[fill=color_cbar_819,color_cbar_819](0.000000,0.638000) -- (0.100000,0.638000) -- (0.100000,0.640000) -- (0.000000,0.640000) -- cycle;
\definecolor{color_cbar_820}{rgb}{0.820821,0.179179,0.179179};\draw[fill=color_cbar_820,color_cbar_820](0.000000,0.640000) -- (0.100000,0.640000) -- (0.100000,0.642000) -- (0.000000,0.642000) -- cycle;
\definecolor{color_cbar_821}{rgb}{0.821822,0.178178,0.178178};\draw[fill=color_cbar_821,color_cbar_821](0.000000,0.642000) -- (0.100000,0.642000) -- (0.100000,0.644000) -- (0.000000,0.644000) -- cycle;
\definecolor{color_cbar_822}{rgb}{0.822823,0.177177,0.177177};\draw[fill=color_cbar_822,color_cbar_822](0.000000,0.644000) -- (0.100000,0.644000) -- (0.100000,0.646000) -- (0.000000,0.646000) -- cycle;
\definecolor{color_cbar_823}{rgb}{0.823824,0.176176,0.176176};\draw[fill=color_cbar_823,color_cbar_823](0.000000,0.646000) -- (0.100000,0.646000) -- (0.100000,0.648000) -- (0.000000,0.648000) -- cycle;
\definecolor{color_cbar_824}{rgb}{0.824825,0.175175,0.175175};\draw[fill=color_cbar_824,color_cbar_824](0.000000,0.648000) -- (0.100000,0.648000) -- (0.100000,0.650000) -- (0.000000,0.650000) -- cycle;
\definecolor{color_cbar_825}{rgb}{0.825826,0.174174,0.174174};\draw[fill=color_cbar_825,color_cbar_825](0.000000,0.650000) -- (0.100000,0.650000) -- (0.100000,0.652000) -- (0.000000,0.652000) -- cycle;
\definecolor{color_cbar_826}{rgb}{0.826827,0.173173,0.173173};\draw[fill=color_cbar_826,color_cbar_826](0.000000,0.652000) -- (0.100000,0.652000) -- (0.100000,0.654000) -- (0.000000,0.654000) -- cycle;
\definecolor{color_cbar_827}{rgb}{0.827828,0.172172,0.172172};\draw[fill=color_cbar_827,color_cbar_827](0.000000,0.654000) -- (0.100000,0.654000) -- (0.100000,0.656000) -- (0.000000,0.656000) -- cycle;
\definecolor{color_cbar_828}{rgb}{0.828829,0.171171,0.171171};\draw[fill=color_cbar_828,color_cbar_828](0.000000,0.656000) -- (0.100000,0.656000) -- (0.100000,0.658000) -- (0.000000,0.658000) -- cycle;
\definecolor{color_cbar_829}{rgb}{0.82983,0.17017,0.17017};\draw[fill=color_cbar_829,color_cbar_829](0.000000,0.658000) -- (0.100000,0.658000) -- (0.100000,0.660000) -- (0.000000,0.660000) -- cycle;
\definecolor{color_cbar_830}{rgb}{0.830831,0.169169,0.169169};\draw[fill=color_cbar_830,color_cbar_830](0.000000,0.660000) -- (0.100000,0.660000) -- (0.100000,0.662000) -- (0.000000,0.662000) -- cycle;
\definecolor{color_cbar_831}{rgb}{0.831832,0.168168,0.168168};\draw[fill=color_cbar_831,color_cbar_831](0.000000,0.662000) -- (0.100000,0.662000) -- (0.100000,0.664000) -- (0.000000,0.664000) -- cycle;
\definecolor{color_cbar_832}{rgb}{0.832833,0.167167,0.167167};\draw[fill=color_cbar_832,color_cbar_832](0.000000,0.664000) -- (0.100000,0.664000) -- (0.100000,0.666000) -- (0.000000,0.666000) -- cycle;
\definecolor{color_cbar_833}{rgb}{0.833834,0.166166,0.166166};\draw[fill=color_cbar_833,color_cbar_833](0.000000,0.666000) -- (0.100000,0.666000) -- (0.100000,0.668000) -- (0.000000,0.668000) -- cycle;
\definecolor{color_cbar_834}{rgb}{0.834835,0.165165,0.165165};\draw[fill=color_cbar_834,color_cbar_834](0.000000,0.668000) -- (0.100000,0.668000) -- (0.100000,0.670000) -- (0.000000,0.670000) -- cycle;
\definecolor{color_cbar_835}{rgb}{0.835836,0.164164,0.164164};\draw[fill=color_cbar_835,color_cbar_835](0.000000,0.670000) -- (0.100000,0.670000) -- (0.100000,0.672000) -- (0.000000,0.672000) -- cycle;
\definecolor{color_cbar_836}{rgb}{0.836837,0.163163,0.163163};\draw[fill=color_cbar_836,color_cbar_836](0.000000,0.672000) -- (0.100000,0.672000) -- (0.100000,0.674000) -- (0.000000,0.674000) -- cycle;
\definecolor{color_cbar_837}{rgb}{0.837838,0.162162,0.162162};\draw[fill=color_cbar_837,color_cbar_837](0.000000,0.674000) -- (0.100000,0.674000) -- (0.100000,0.676000) -- (0.000000,0.676000) -- cycle;
\definecolor{color_cbar_838}{rgb}{0.838839,0.161161,0.161161};\draw[fill=color_cbar_838,color_cbar_838](0.000000,0.676000) -- (0.100000,0.676000) -- (0.100000,0.678000) -- (0.000000,0.678000) -- cycle;
\definecolor{color_cbar_839}{rgb}{0.83984,0.16016,0.16016};\draw[fill=color_cbar_839,color_cbar_839](0.000000,0.678000) -- (0.100000,0.678000) -- (0.100000,0.680000) -- (0.000000,0.680000) -- cycle;
\definecolor{color_cbar_840}{rgb}{0.840841,0.159159,0.159159};\draw[fill=color_cbar_840,color_cbar_840](0.000000,0.680000) -- (0.100000,0.680000) -- (0.100000,0.682000) -- (0.000000,0.682000) -- cycle;
\definecolor{color_cbar_841}{rgb}{0.841842,0.158158,0.158158};\draw[fill=color_cbar_841,color_cbar_841](0.000000,0.682000) -- (0.100000,0.682000) -- (0.100000,0.684000) -- (0.000000,0.684000) -- cycle;
\definecolor{color_cbar_842}{rgb}{0.842843,0.157157,0.157157};\draw[fill=color_cbar_842,color_cbar_842](0.000000,0.684000) -- (0.100000,0.684000) -- (0.100000,0.686000) -- (0.000000,0.686000) -- cycle;
\definecolor{color_cbar_843}{rgb}{0.843844,0.156156,0.156156};\draw[fill=color_cbar_843,color_cbar_843](0.000000,0.686000) -- (0.100000,0.686000) -- (0.100000,0.688000) -- (0.000000,0.688000) -- cycle;
\definecolor{color_cbar_844}{rgb}{0.844845,0.155155,0.155155};\draw[fill=color_cbar_844,color_cbar_844](0.000000,0.688000) -- (0.100000,0.688000) -- (0.100000,0.690000) -- (0.000000,0.690000) -- cycle;
\definecolor{color_cbar_845}{rgb}{0.845846,0.154154,0.154154};\draw[fill=color_cbar_845,color_cbar_845](0.000000,0.690000) -- (0.100000,0.690000) -- (0.100000,0.692000) -- (0.000000,0.692000) -- cycle;
\definecolor{color_cbar_846}{rgb}{0.846847,0.153153,0.153153};\draw[fill=color_cbar_846,color_cbar_846](0.000000,0.692000) -- (0.100000,0.692000) -- (0.100000,0.694000) -- (0.000000,0.694000) -- cycle;
\definecolor{color_cbar_847}{rgb}{0.847848,0.152152,0.152152};\draw[fill=color_cbar_847,color_cbar_847](0.000000,0.694000) -- (0.100000,0.694000) -- (0.100000,0.696000) -- (0.000000,0.696000) -- cycle;
\definecolor{color_cbar_848}{rgb}{0.848849,0.151151,0.151151};\draw[fill=color_cbar_848,color_cbar_848](0.000000,0.696000) -- (0.100000,0.696000) -- (0.100000,0.698000) -- (0.000000,0.698000) -- cycle;
\definecolor{color_cbar_849}{rgb}{0.84985,0.15015,0.15015};\draw[fill=color_cbar_849,color_cbar_849](0.000000,0.698000) -- (0.100000,0.698000) -- (0.100000,0.700000) -- (0.000000,0.700000) -- cycle;
\definecolor{color_cbar_850}{rgb}{0.850851,0.149149,0.149149};\draw[fill=color_cbar_850,color_cbar_850](0.000000,0.700000) -- (0.100000,0.700000) -- (0.100000,0.702000) -- (0.000000,0.702000) -- cycle;
\definecolor{color_cbar_851}{rgb}{0.851852,0.148148,0.148148};\draw[fill=color_cbar_851,color_cbar_851](0.000000,0.702000) -- (0.100000,0.702000) -- (0.100000,0.704000) -- (0.000000,0.704000) -- cycle;
\definecolor{color_cbar_852}{rgb}{0.852853,0.147147,0.147147};\draw[fill=color_cbar_852,color_cbar_852](0.000000,0.704000) -- (0.100000,0.704000) -- (0.100000,0.706000) -- (0.000000,0.706000) -- cycle;
\definecolor{color_cbar_853}{rgb}{0.853854,0.146146,0.146146};\draw[fill=color_cbar_853,color_cbar_853](0.000000,0.706000) -- (0.100000,0.706000) -- (0.100000,0.708000) -- (0.000000,0.708000) -- cycle;
\definecolor{color_cbar_854}{rgb}{0.854855,0.145145,0.145145};\draw[fill=color_cbar_854,color_cbar_854](0.000000,0.708000) -- (0.100000,0.708000) -- (0.100000,0.710000) -- (0.000000,0.710000) -- cycle;
\definecolor{color_cbar_855}{rgb}{0.855856,0.144144,0.144144};\draw[fill=color_cbar_855,color_cbar_855](0.000000,0.710000) -- (0.100000,0.710000) -- (0.100000,0.712000) -- (0.000000,0.712000) -- cycle;
\definecolor{color_cbar_856}{rgb}{0.856857,0.143143,0.143143};\draw[fill=color_cbar_856,color_cbar_856](0.000000,0.712000) -- (0.100000,0.712000) -- (0.100000,0.714000) -- (0.000000,0.714000) -- cycle;
\definecolor{color_cbar_857}{rgb}{0.857858,0.142142,0.142142};\draw[fill=color_cbar_857,color_cbar_857](0.000000,0.714000) -- (0.100000,0.714000) -- (0.100000,0.716000) -- (0.000000,0.716000) -- cycle;
\definecolor{color_cbar_858}{rgb}{0.858859,0.141141,0.141141};\draw[fill=color_cbar_858,color_cbar_858](0.000000,0.716000) -- (0.100000,0.716000) -- (0.100000,0.718000) -- (0.000000,0.718000) -- cycle;
\definecolor{color_cbar_859}{rgb}{0.85986,0.14014,0.14014};\draw[fill=color_cbar_859,color_cbar_859](0.000000,0.718000) -- (0.100000,0.718000) -- (0.100000,0.720000) -- (0.000000,0.720000) -- cycle;
\definecolor{color_cbar_860}{rgb}{0.860861,0.139139,0.139139};\draw[fill=color_cbar_860,color_cbar_860](0.000000,0.720000) -- (0.100000,0.720000) -- (0.100000,0.722000) -- (0.000000,0.722000) -- cycle;
\definecolor{color_cbar_861}{rgb}{0.861862,0.138138,0.138138};\draw[fill=color_cbar_861,color_cbar_861](0.000000,0.722000) -- (0.100000,0.722000) -- (0.100000,0.724000) -- (0.000000,0.724000) -- cycle;
\definecolor{color_cbar_862}{rgb}{0.862863,0.137137,0.137137};\draw[fill=color_cbar_862,color_cbar_862](0.000000,0.724000) -- (0.100000,0.724000) -- (0.100000,0.726000) -- (0.000000,0.726000) -- cycle;
\definecolor{color_cbar_863}{rgb}{0.863864,0.136136,0.136136};\draw[fill=color_cbar_863,color_cbar_863](0.000000,0.726000) -- (0.100000,0.726000) -- (0.100000,0.728000) -- (0.000000,0.728000) -- cycle;
\definecolor{color_cbar_864}{rgb}{0.864865,0.135135,0.135135};\draw[fill=color_cbar_864,color_cbar_864](0.000000,0.728000) -- (0.100000,0.728000) -- (0.100000,0.730000) -- (0.000000,0.730000) -- cycle;
\definecolor{color_cbar_865}{rgb}{0.865866,0.134134,0.134134};\draw[fill=color_cbar_865,color_cbar_865](0.000000,0.730000) -- (0.100000,0.730000) -- (0.100000,0.732000) -- (0.000000,0.732000) -- cycle;
\definecolor{color_cbar_866}{rgb}{0.866867,0.133133,0.133133};\draw[fill=color_cbar_866,color_cbar_866](0.000000,0.732000) -- (0.100000,0.732000) -- (0.100000,0.734000) -- (0.000000,0.734000) -- cycle;
\definecolor{color_cbar_867}{rgb}{0.867868,0.132132,0.132132};\draw[fill=color_cbar_867,color_cbar_867](0.000000,0.734000) -- (0.100000,0.734000) -- (0.100000,0.736000) -- (0.000000,0.736000) -- cycle;
\definecolor{color_cbar_868}{rgb}{0.868869,0.131131,0.131131};\draw[fill=color_cbar_868,color_cbar_868](0.000000,0.736000) -- (0.100000,0.736000) -- (0.100000,0.738000) -- (0.000000,0.738000) -- cycle;
\definecolor{color_cbar_869}{rgb}{0.86987,0.13013,0.13013};\draw[fill=color_cbar_869,color_cbar_869](0.000000,0.738000) -- (0.100000,0.738000) -- (0.100000,0.740000) -- (0.000000,0.740000) -- cycle;
\definecolor{color_cbar_870}{rgb}{0.870871,0.129129,0.129129};\draw[fill=color_cbar_870,color_cbar_870](0.000000,0.740000) -- (0.100000,0.740000) -- (0.100000,0.742000) -- (0.000000,0.742000) -- cycle;
\definecolor{color_cbar_871}{rgb}{0.871872,0.128128,0.128128};\draw[fill=color_cbar_871,color_cbar_871](0.000000,0.742000) -- (0.100000,0.742000) -- (0.100000,0.744000) -- (0.000000,0.744000) -- cycle;
\definecolor{color_cbar_872}{rgb}{0.872873,0.127127,0.127127};\draw[fill=color_cbar_872,color_cbar_872](0.000000,0.744000) -- (0.100000,0.744000) -- (0.100000,0.746000) -- (0.000000,0.746000) -- cycle;
\definecolor{color_cbar_873}{rgb}{0.873874,0.126126,0.126126};\draw[fill=color_cbar_873,color_cbar_873](0.000000,0.746000) -- (0.100000,0.746000) -- (0.100000,0.748000) -- (0.000000,0.748000) -- cycle;
\definecolor{color_cbar_874}{rgb}{0.874875,0.125125,0.125125};\draw[fill=color_cbar_874,color_cbar_874](0.000000,0.748000) -- (0.100000,0.748000) -- (0.100000,0.750000) -- (0.000000,0.750000) -- cycle;
\definecolor{color_cbar_875}{rgb}{0.875876,0.124124,0.124124};\draw[fill=color_cbar_875,color_cbar_875](0.000000,0.750000) -- (0.100000,0.750000) -- (0.100000,0.752000) -- (0.000000,0.752000) -- cycle;
\definecolor{color_cbar_876}{rgb}{0.876877,0.123123,0.123123};\draw[fill=color_cbar_876,color_cbar_876](0.000000,0.752000) -- (0.100000,0.752000) -- (0.100000,0.754000) -- (0.000000,0.754000) -- cycle;
\definecolor{color_cbar_877}{rgb}{0.877878,0.122122,0.122122};\draw[fill=color_cbar_877,color_cbar_877](0.000000,0.754000) -- (0.100000,0.754000) -- (0.100000,0.756000) -- (0.000000,0.756000) -- cycle;
\definecolor{color_cbar_878}{rgb}{0.878879,0.121121,0.121121};\draw[fill=color_cbar_878,color_cbar_878](0.000000,0.756000) -- (0.100000,0.756000) -- (0.100000,0.758000) -- (0.000000,0.758000) -- cycle;
\definecolor{color_cbar_879}{rgb}{0.87988,0.12012,0.12012};\draw[fill=color_cbar_879,color_cbar_879](0.000000,0.758000) -- (0.100000,0.758000) -- (0.100000,0.760000) -- (0.000000,0.760000) -- cycle;
\definecolor{color_cbar_880}{rgb}{0.880881,0.119119,0.119119};\draw[fill=color_cbar_880,color_cbar_880](0.000000,0.760000) -- (0.100000,0.760000) -- (0.100000,0.762000) -- (0.000000,0.762000) -- cycle;
\definecolor{color_cbar_881}{rgb}{0.881882,0.118118,0.118118};\draw[fill=color_cbar_881,color_cbar_881](0.000000,0.762000) -- (0.100000,0.762000) -- (0.100000,0.764000) -- (0.000000,0.764000) -- cycle;
\definecolor{color_cbar_882}{rgb}{0.882883,0.117117,0.117117};\draw[fill=color_cbar_882,color_cbar_882](0.000000,0.764000) -- (0.100000,0.764000) -- (0.100000,0.766000) -- (0.000000,0.766000) -- cycle;
\definecolor{color_cbar_883}{rgb}{0.883884,0.116116,0.116116};\draw[fill=color_cbar_883,color_cbar_883](0.000000,0.766000) -- (0.100000,0.766000) -- (0.100000,0.768000) -- (0.000000,0.768000) -- cycle;
\definecolor{color_cbar_884}{rgb}{0.884885,0.115115,0.115115};\draw[fill=color_cbar_884,color_cbar_884](0.000000,0.768000) -- (0.100000,0.768000) -- (0.100000,0.770000) -- (0.000000,0.770000) -- cycle;
\definecolor{color_cbar_885}{rgb}{0.885886,0.114114,0.114114};\draw[fill=color_cbar_885,color_cbar_885](0.000000,0.770000) -- (0.100000,0.770000) -- (0.100000,0.772000) -- (0.000000,0.772000) -- cycle;
\definecolor{color_cbar_886}{rgb}{0.886887,0.113113,0.113113};\draw[fill=color_cbar_886,color_cbar_886](0.000000,0.772000) -- (0.100000,0.772000) -- (0.100000,0.774000) -- (0.000000,0.774000) -- cycle;
\definecolor{color_cbar_887}{rgb}{0.887888,0.112112,0.112112};\draw[fill=color_cbar_887,color_cbar_887](0.000000,0.774000) -- (0.100000,0.774000) -- (0.100000,0.776000) -- (0.000000,0.776000) -- cycle;
\definecolor{color_cbar_888}{rgb}{0.888889,0.111111,0.111111};\draw[fill=color_cbar_888,color_cbar_888](0.000000,0.776000) -- (0.100000,0.776000) -- (0.100000,0.778000) -- (0.000000,0.778000) -- cycle;
\definecolor{color_cbar_889}{rgb}{0.88989,0.11011,0.11011};\draw[fill=color_cbar_889,color_cbar_889](0.000000,0.778000) -- (0.100000,0.778000) -- (0.100000,0.780000) -- (0.000000,0.780000) -- cycle;
\definecolor{color_cbar_890}{rgb}{0.890891,0.109109,0.109109};\draw[fill=color_cbar_890,color_cbar_890](0.000000,0.780000) -- (0.100000,0.780000) -- (0.100000,0.782000) -- (0.000000,0.782000) -- cycle;
\definecolor{color_cbar_891}{rgb}{0.891892,0.108108,0.108108};\draw[fill=color_cbar_891,color_cbar_891](0.000000,0.782000) -- (0.100000,0.782000) -- (0.100000,0.784000) -- (0.000000,0.784000) -- cycle;
\definecolor{color_cbar_892}{rgb}{0.892893,0.107107,0.107107};\draw[fill=color_cbar_892,color_cbar_892](0.000000,0.784000) -- (0.100000,0.784000) -- (0.100000,0.786000) -- (0.000000,0.786000) -- cycle;
\definecolor{color_cbar_893}{rgb}{0.893894,0.106106,0.106106};\draw[fill=color_cbar_893,color_cbar_893](0.000000,0.786000) -- (0.100000,0.786000) -- (0.100000,0.788000) -- (0.000000,0.788000) -- cycle;
\definecolor{color_cbar_894}{rgb}{0.894895,0.105105,0.105105};\draw[fill=color_cbar_894,color_cbar_894](0.000000,0.788000) -- (0.100000,0.788000) -- (0.100000,0.790000) -- (0.000000,0.790000) -- cycle;
\definecolor{color_cbar_895}{rgb}{0.895896,0.104104,0.104104};\draw[fill=color_cbar_895,color_cbar_895](0.000000,0.790000) -- (0.100000,0.790000) -- (0.100000,0.792000) -- (0.000000,0.792000) -- cycle;
\definecolor{color_cbar_896}{rgb}{0.896897,0.103103,0.103103};\draw[fill=color_cbar_896,color_cbar_896](0.000000,0.792000) -- (0.100000,0.792000) -- (0.100000,0.794000) -- (0.000000,0.794000) -- cycle;
\definecolor{color_cbar_897}{rgb}{0.897898,0.102102,0.102102};\draw[fill=color_cbar_897,color_cbar_897](0.000000,0.794000) -- (0.100000,0.794000) -- (0.100000,0.796000) -- (0.000000,0.796000) -- cycle;
\definecolor{color_cbar_898}{rgb}{0.898899,0.101101,0.101101};\draw[fill=color_cbar_898,color_cbar_898](0.000000,0.796000) -- (0.100000,0.796000) -- (0.100000,0.798000) -- (0.000000,0.798000) -- cycle;
\definecolor{color_cbar_899}{rgb}{0.8999,0.1001,0.1001};\draw[fill=color_cbar_899,color_cbar_899](0.000000,0.798000) -- (0.100000,0.798000) -- (0.100000,0.800000) -- (0.000000,0.800000) -- cycle;
\definecolor{color_cbar_900}{rgb}{0.900901,0.0990991,0.0990991};\draw[fill=color_cbar_900,color_cbar_900](0.000000,0.800000) -- (0.100000,0.800000) -- (0.100000,0.802000) -- (0.000000,0.802000) -- cycle;
\definecolor{color_cbar_901}{rgb}{0.901902,0.0980981,0.0980981};\draw[fill=color_cbar_901,color_cbar_901](0.000000,0.802000) -- (0.100000,0.802000) -- (0.100000,0.804000) -- (0.000000,0.804000) -- cycle;
\definecolor{color_cbar_902}{rgb}{0.902903,0.0970971,0.0970971};\draw[fill=color_cbar_902,color_cbar_902](0.000000,0.804000) -- (0.100000,0.804000) -- (0.100000,0.806000) -- (0.000000,0.806000) -- cycle;
\definecolor{color_cbar_903}{rgb}{0.903904,0.0960961,0.0960961};\draw[fill=color_cbar_903,color_cbar_903](0.000000,0.806000) -- (0.100000,0.806000) -- (0.100000,0.808000) -- (0.000000,0.808000) -- cycle;
\definecolor{color_cbar_904}{rgb}{0.904905,0.0950951,0.0950951};\draw[fill=color_cbar_904,color_cbar_904](0.000000,0.808000) -- (0.100000,0.808000) -- (0.100000,0.810000) -- (0.000000,0.810000) -- cycle;
\definecolor{color_cbar_905}{rgb}{0.905906,0.0940941,0.0940941};\draw[fill=color_cbar_905,color_cbar_905](0.000000,0.810000) -- (0.100000,0.810000) -- (0.100000,0.812000) -- (0.000000,0.812000) -- cycle;
\definecolor{color_cbar_906}{rgb}{0.906907,0.0930931,0.0930931};\draw[fill=color_cbar_906,color_cbar_906](0.000000,0.812000) -- (0.100000,0.812000) -- (0.100000,0.814000) -- (0.000000,0.814000) -- cycle;
\definecolor{color_cbar_907}{rgb}{0.907908,0.0920921,0.0920921};\draw[fill=color_cbar_907,color_cbar_907](0.000000,0.814000) -- (0.100000,0.814000) -- (0.100000,0.816000) -- (0.000000,0.816000) -- cycle;
\definecolor{color_cbar_908}{rgb}{0.908909,0.0910911,0.0910911};\draw[fill=color_cbar_908,color_cbar_908](0.000000,0.816000) -- (0.100000,0.816000) -- (0.100000,0.818000) -- (0.000000,0.818000) -- cycle;
\definecolor{color_cbar_909}{rgb}{0.90991,0.0900901,0.0900901};\draw[fill=color_cbar_909,color_cbar_909](0.000000,0.818000) -- (0.100000,0.818000) -- (0.100000,0.820000) -- (0.000000,0.820000) -- cycle;
\definecolor{color_cbar_910}{rgb}{0.910911,0.0890891,0.0890891};\draw[fill=color_cbar_910,color_cbar_910](0.000000,0.820000) -- (0.100000,0.820000) -- (0.100000,0.822000) -- (0.000000,0.822000) -- cycle;
\definecolor{color_cbar_911}{rgb}{0.911912,0.0880881,0.0880881};\draw[fill=color_cbar_911,color_cbar_911](0.000000,0.822000) -- (0.100000,0.822000) -- (0.100000,0.824000) -- (0.000000,0.824000) -- cycle;
\definecolor{color_cbar_912}{rgb}{0.912913,0.0870871,0.0870871};\draw[fill=color_cbar_912,color_cbar_912](0.000000,0.824000) -- (0.100000,0.824000) -- (0.100000,0.826000) -- (0.000000,0.826000) -- cycle;
\definecolor{color_cbar_913}{rgb}{0.913914,0.0860861,0.0860861};\draw[fill=color_cbar_913,color_cbar_913](0.000000,0.826000) -- (0.100000,0.826000) -- (0.100000,0.828000) -- (0.000000,0.828000) -- cycle;
\definecolor{color_cbar_914}{rgb}{0.914915,0.0850851,0.0850851};\draw[fill=color_cbar_914,color_cbar_914](0.000000,0.828000) -- (0.100000,0.828000) -- (0.100000,0.830000) -- (0.000000,0.830000) -- cycle;
\definecolor{color_cbar_915}{rgb}{0.915916,0.0840841,0.0840841};\draw[fill=color_cbar_915,color_cbar_915](0.000000,0.830000) -- (0.100000,0.830000) -- (0.100000,0.832000) -- (0.000000,0.832000) -- cycle;
\definecolor{color_cbar_916}{rgb}{0.916917,0.0830831,0.0830831};\draw[fill=color_cbar_916,color_cbar_916](0.000000,0.832000) -- (0.100000,0.832000) -- (0.100000,0.834000) -- (0.000000,0.834000) -- cycle;
\definecolor{color_cbar_917}{rgb}{0.917918,0.0820821,0.0820821};\draw[fill=color_cbar_917,color_cbar_917](0.000000,0.834000) -- (0.100000,0.834000) -- (0.100000,0.836000) -- (0.000000,0.836000) -- cycle;
\definecolor{color_cbar_918}{rgb}{0.918919,0.0810811,0.0810811};\draw[fill=color_cbar_918,color_cbar_918](0.000000,0.836000) -- (0.100000,0.836000) -- (0.100000,0.838000) -- (0.000000,0.838000) -- cycle;
\definecolor{color_cbar_919}{rgb}{0.91992,0.0800801,0.0800801};\draw[fill=color_cbar_919,color_cbar_919](0.000000,0.838000) -- (0.100000,0.838000) -- (0.100000,0.840000) -- (0.000000,0.840000) -- cycle;
\definecolor{color_cbar_920}{rgb}{0.920921,0.0790791,0.0790791};\draw[fill=color_cbar_920,color_cbar_920](0.000000,0.840000) -- (0.100000,0.840000) -- (0.100000,0.842000) -- (0.000000,0.842000) -- cycle;
\definecolor{color_cbar_921}{rgb}{0.921922,0.0780781,0.0780781};\draw[fill=color_cbar_921,color_cbar_921](0.000000,0.842000) -- (0.100000,0.842000) -- (0.100000,0.844000) -- (0.000000,0.844000) -- cycle;
\definecolor{color_cbar_922}{rgb}{0.922923,0.0770771,0.0770771};\draw[fill=color_cbar_922,color_cbar_922](0.000000,0.844000) -- (0.100000,0.844000) -- (0.100000,0.846000) -- (0.000000,0.846000) -- cycle;
\definecolor{color_cbar_923}{rgb}{0.923924,0.0760761,0.0760761};\draw[fill=color_cbar_923,color_cbar_923](0.000000,0.846000) -- (0.100000,0.846000) -- (0.100000,0.848000) -- (0.000000,0.848000) -- cycle;
\definecolor{color_cbar_924}{rgb}{0.924925,0.0750751,0.0750751};\draw[fill=color_cbar_924,color_cbar_924](0.000000,0.848000) -- (0.100000,0.848000) -- (0.100000,0.850000) -- (0.000000,0.850000) -- cycle;
\definecolor{color_cbar_925}{rgb}{0.925926,0.0740741,0.0740741};\draw[fill=color_cbar_925,color_cbar_925](0.000000,0.850000) -- (0.100000,0.850000) -- (0.100000,0.852000) -- (0.000000,0.852000) -- cycle;
\definecolor{color_cbar_926}{rgb}{0.926927,0.0730731,0.0730731};\draw[fill=color_cbar_926,color_cbar_926](0.000000,0.852000) -- (0.100000,0.852000) -- (0.100000,0.854000) -- (0.000000,0.854000) -- cycle;
\definecolor{color_cbar_927}{rgb}{0.927928,0.0720721,0.0720721};\draw[fill=color_cbar_927,color_cbar_927](0.000000,0.854000) -- (0.100000,0.854000) -- (0.100000,0.856000) -- (0.000000,0.856000) -- cycle;
\definecolor{color_cbar_928}{rgb}{0.928929,0.0710711,0.0710711};\draw[fill=color_cbar_928,color_cbar_928](0.000000,0.856000) -- (0.100000,0.856000) -- (0.100000,0.858000) -- (0.000000,0.858000) -- cycle;
\definecolor{color_cbar_929}{rgb}{0.92993,0.0700701,0.0700701};\draw[fill=color_cbar_929,color_cbar_929](0.000000,0.858000) -- (0.100000,0.858000) -- (0.100000,0.860000) -- (0.000000,0.860000) -- cycle;
\definecolor{color_cbar_930}{rgb}{0.930931,0.0690691,0.0690691};\draw[fill=color_cbar_930,color_cbar_930](0.000000,0.860000) -- (0.100000,0.860000) -- (0.100000,0.862000) -- (0.000000,0.862000) -- cycle;
\definecolor{color_cbar_931}{rgb}{0.931932,0.0680681,0.0680681};\draw[fill=color_cbar_931,color_cbar_931](0.000000,0.862000) -- (0.100000,0.862000) -- (0.100000,0.864000) -- (0.000000,0.864000) -- cycle;
\definecolor{color_cbar_932}{rgb}{0.932933,0.0670671,0.0670671};\draw[fill=color_cbar_932,color_cbar_932](0.000000,0.864000) -- (0.100000,0.864000) -- (0.100000,0.866000) -- (0.000000,0.866000) -- cycle;
\definecolor{color_cbar_933}{rgb}{0.933934,0.0660661,0.0660661};\draw[fill=color_cbar_933,color_cbar_933](0.000000,0.866000) -- (0.100000,0.866000) -- (0.100000,0.868000) -- (0.000000,0.868000) -- cycle;
\definecolor{color_cbar_934}{rgb}{0.934935,0.0650651,0.0650651};\draw[fill=color_cbar_934,color_cbar_934](0.000000,0.868000) -- (0.100000,0.868000) -- (0.100000,0.870000) -- (0.000000,0.870000) -- cycle;
\definecolor{color_cbar_935}{rgb}{0.935936,0.0640641,0.0640641};\draw[fill=color_cbar_935,color_cbar_935](0.000000,0.870000) -- (0.100000,0.870000) -- (0.100000,0.872000) -- (0.000000,0.872000) -- cycle;
\definecolor{color_cbar_936}{rgb}{0.936937,0.0630631,0.0630631};\draw[fill=color_cbar_936,color_cbar_936](0.000000,0.872000) -- (0.100000,0.872000) -- (0.100000,0.874000) -- (0.000000,0.874000) -- cycle;
\definecolor{color_cbar_937}{rgb}{0.937938,0.0620621,0.0620621};\draw[fill=color_cbar_937,color_cbar_937](0.000000,0.874000) -- (0.100000,0.874000) -- (0.100000,0.876000) -- (0.000000,0.876000) -- cycle;
\definecolor{color_cbar_938}{rgb}{0.938939,0.0610611,0.0610611};\draw[fill=color_cbar_938,color_cbar_938](0.000000,0.876000) -- (0.100000,0.876000) -- (0.100000,0.878000) -- (0.000000,0.878000) -- cycle;
\definecolor{color_cbar_939}{rgb}{0.93994,0.0600601,0.0600601};\draw[fill=color_cbar_939,color_cbar_939](0.000000,0.878000) -- (0.100000,0.878000) -- (0.100000,0.880000) -- (0.000000,0.880000) -- cycle;
\definecolor{color_cbar_940}{rgb}{0.940941,0.0590591,0.0590591};\draw[fill=color_cbar_940,color_cbar_940](0.000000,0.880000) -- (0.100000,0.880000) -- (0.100000,0.882000) -- (0.000000,0.882000) -- cycle;
\definecolor{color_cbar_941}{rgb}{0.941942,0.0580581,0.0580581};\draw[fill=color_cbar_941,color_cbar_941](0.000000,0.882000) -- (0.100000,0.882000) -- (0.100000,0.884000) -- (0.000000,0.884000) -- cycle;
\definecolor{color_cbar_942}{rgb}{0.942943,0.0570571,0.0570571};\draw[fill=color_cbar_942,color_cbar_942](0.000000,0.884000) -- (0.100000,0.884000) -- (0.100000,0.886000) -- (0.000000,0.886000) -- cycle;
\definecolor{color_cbar_943}{rgb}{0.943944,0.0560561,0.0560561};\draw[fill=color_cbar_943,color_cbar_943](0.000000,0.886000) -- (0.100000,0.886000) -- (0.100000,0.888000) -- (0.000000,0.888000) -- cycle;
\definecolor{color_cbar_944}{rgb}{0.944945,0.0550551,0.0550551};\draw[fill=color_cbar_944,color_cbar_944](0.000000,0.888000) -- (0.100000,0.888000) -- (0.100000,0.890000) -- (0.000000,0.890000) -- cycle;
\definecolor{color_cbar_945}{rgb}{0.945946,0.0540541,0.0540541};\draw[fill=color_cbar_945,color_cbar_945](0.000000,0.890000) -- (0.100000,0.890000) -- (0.100000,0.892000) -- (0.000000,0.892000) -- cycle;
\definecolor{color_cbar_946}{rgb}{0.946947,0.0530531,0.0530531};\draw[fill=color_cbar_946,color_cbar_946](0.000000,0.892000) -- (0.100000,0.892000) -- (0.100000,0.894000) -- (0.000000,0.894000) -- cycle;
\definecolor{color_cbar_947}{rgb}{0.947948,0.0520521,0.0520521};\draw[fill=color_cbar_947,color_cbar_947](0.000000,0.894000) -- (0.100000,0.894000) -- (0.100000,0.896000) -- (0.000000,0.896000) -- cycle;
\definecolor{color_cbar_948}{rgb}{0.948949,0.0510511,0.0510511};\draw[fill=color_cbar_948,color_cbar_948](0.000000,0.896000) -- (0.100000,0.896000) -- (0.100000,0.898000) -- (0.000000,0.898000) -- cycle;
\definecolor{color_cbar_949}{rgb}{0.94995,0.0500501,0.0500501};\draw[fill=color_cbar_949,color_cbar_949](0.000000,0.898000) -- (0.100000,0.898000) -- (0.100000,0.900000) -- (0.000000,0.900000) -- cycle;
\definecolor{color_cbar_950}{rgb}{0.950951,0.049049,0.049049};\draw[fill=color_cbar_950,color_cbar_950](0.000000,0.900000) -- (0.100000,0.900000) -- (0.100000,0.902000) -- (0.000000,0.902000) -- cycle;
\definecolor{color_cbar_951}{rgb}{0.951952,0.048048,0.048048};\draw[fill=color_cbar_951,color_cbar_951](0.000000,0.902000) -- (0.100000,0.902000) -- (0.100000,0.904000) -- (0.000000,0.904000) -- cycle;
\definecolor{color_cbar_952}{rgb}{0.952953,0.047047,0.047047};\draw[fill=color_cbar_952,color_cbar_952](0.000000,0.904000) -- (0.100000,0.904000) -- (0.100000,0.906000) -- (0.000000,0.906000) -- cycle;
\definecolor{color_cbar_953}{rgb}{0.953954,0.046046,0.046046};\draw[fill=color_cbar_953,color_cbar_953](0.000000,0.906000) -- (0.100000,0.906000) -- (0.100000,0.908000) -- (0.000000,0.908000) -- cycle;
\definecolor{color_cbar_954}{rgb}{0.954955,0.045045,0.045045};\draw[fill=color_cbar_954,color_cbar_954](0.000000,0.908000) -- (0.100000,0.908000) -- (0.100000,0.910000) -- (0.000000,0.910000) -- cycle;
\definecolor{color_cbar_955}{rgb}{0.955956,0.044044,0.044044};\draw[fill=color_cbar_955,color_cbar_955](0.000000,0.910000) -- (0.100000,0.910000) -- (0.100000,0.912000) -- (0.000000,0.912000) -- cycle;
\definecolor{color_cbar_956}{rgb}{0.956957,0.043043,0.043043};\draw[fill=color_cbar_956,color_cbar_956](0.000000,0.912000) -- (0.100000,0.912000) -- (0.100000,0.914000) -- (0.000000,0.914000) -- cycle;
\definecolor{color_cbar_957}{rgb}{0.957958,0.042042,0.042042};\draw[fill=color_cbar_957,color_cbar_957](0.000000,0.914000) -- (0.100000,0.914000) -- (0.100000,0.916000) -- (0.000000,0.916000) -- cycle;
\definecolor{color_cbar_958}{rgb}{0.958959,0.041041,0.041041};\draw[fill=color_cbar_958,color_cbar_958](0.000000,0.916000) -- (0.100000,0.916000) -- (0.100000,0.918000) -- (0.000000,0.918000) -- cycle;
\definecolor{color_cbar_959}{rgb}{0.95996,0.04004,0.04004};\draw[fill=color_cbar_959,color_cbar_959](0.000000,0.918000) -- (0.100000,0.918000) -- (0.100000,0.920000) -- (0.000000,0.920000) -- cycle;
\definecolor{color_cbar_960}{rgb}{0.960961,0.039039,0.039039};\draw[fill=color_cbar_960,color_cbar_960](0.000000,0.920000) -- (0.100000,0.920000) -- (0.100000,0.922000) -- (0.000000,0.922000) -- cycle;
\definecolor{color_cbar_961}{rgb}{0.961962,0.038038,0.038038};\draw[fill=color_cbar_961,color_cbar_961](0.000000,0.922000) -- (0.100000,0.922000) -- (0.100000,0.924000) -- (0.000000,0.924000) -- cycle;
\definecolor{color_cbar_962}{rgb}{0.962963,0.037037,0.037037};\draw[fill=color_cbar_962,color_cbar_962](0.000000,0.924000) -- (0.100000,0.924000) -- (0.100000,0.926000) -- (0.000000,0.926000) -- cycle;
\definecolor{color_cbar_963}{rgb}{0.963964,0.036036,0.036036};\draw[fill=color_cbar_963,color_cbar_963](0.000000,0.926000) -- (0.100000,0.926000) -- (0.100000,0.928000) -- (0.000000,0.928000) -- cycle;
\definecolor{color_cbar_964}{rgb}{0.964965,0.035035,0.035035};\draw[fill=color_cbar_964,color_cbar_964](0.000000,0.928000) -- (0.100000,0.928000) -- (0.100000,0.930000) -- (0.000000,0.930000) -- cycle;
\definecolor{color_cbar_965}{rgb}{0.965966,0.034034,0.034034};\draw[fill=color_cbar_965,color_cbar_965](0.000000,0.930000) -- (0.100000,0.930000) -- (0.100000,0.932000) -- (0.000000,0.932000) -- cycle;
\definecolor{color_cbar_966}{rgb}{0.966967,0.033033,0.033033};\draw[fill=color_cbar_966,color_cbar_966](0.000000,0.932000) -- (0.100000,0.932000) -- (0.100000,0.934000) -- (0.000000,0.934000) -- cycle;
\definecolor{color_cbar_967}{rgb}{0.967968,0.032032,0.032032};\draw[fill=color_cbar_967,color_cbar_967](0.000000,0.934000) -- (0.100000,0.934000) -- (0.100000,0.936000) -- (0.000000,0.936000) -- cycle;
\definecolor{color_cbar_968}{rgb}{0.968969,0.031031,0.031031};\draw[fill=color_cbar_968,color_cbar_968](0.000000,0.936000) -- (0.100000,0.936000) -- (0.100000,0.938000) -- (0.000000,0.938000) -- cycle;
\definecolor{color_cbar_969}{rgb}{0.96997,0.03003,0.03003};\draw[fill=color_cbar_969,color_cbar_969](0.000000,0.938000) -- (0.100000,0.938000) -- (0.100000,0.940000) -- (0.000000,0.940000) -- cycle;
\definecolor{color_cbar_970}{rgb}{0.970971,0.029029,0.029029};\draw[fill=color_cbar_970,color_cbar_970](0.000000,0.940000) -- (0.100000,0.940000) -- (0.100000,0.942000) -- (0.000000,0.942000) -- cycle;
\definecolor{color_cbar_971}{rgb}{0.971972,0.028028,0.028028};\draw[fill=color_cbar_971,color_cbar_971](0.000000,0.942000) -- (0.100000,0.942000) -- (0.100000,0.944000) -- (0.000000,0.944000) -- cycle;
\definecolor{color_cbar_972}{rgb}{0.972973,0.027027,0.027027};\draw[fill=color_cbar_972,color_cbar_972](0.000000,0.944000) -- (0.100000,0.944000) -- (0.100000,0.946000) -- (0.000000,0.946000) -- cycle;
\definecolor{color_cbar_973}{rgb}{0.973974,0.026026,0.026026};\draw[fill=color_cbar_973,color_cbar_973](0.000000,0.946000) -- (0.100000,0.946000) -- (0.100000,0.948000) -- (0.000000,0.948000) -- cycle;
\definecolor{color_cbar_974}{rgb}{0.974975,0.025025,0.025025};\draw[fill=color_cbar_974,color_cbar_974](0.000000,0.948000) -- (0.100000,0.948000) -- (0.100000,0.950000) -- (0.000000,0.950000) -- cycle;
\definecolor{color_cbar_975}{rgb}{0.975976,0.024024,0.024024};\draw[fill=color_cbar_975,color_cbar_975](0.000000,0.950000) -- (0.100000,0.950000) -- (0.100000,0.952000) -- (0.000000,0.952000) -- cycle;
\definecolor{color_cbar_976}{rgb}{0.976977,0.023023,0.023023};\draw[fill=color_cbar_976,color_cbar_976](0.000000,0.952000) -- (0.100000,0.952000) -- (0.100000,0.954000) -- (0.000000,0.954000) -- cycle;
\definecolor{color_cbar_977}{rgb}{0.977978,0.022022,0.022022};\draw[fill=color_cbar_977,color_cbar_977](0.000000,0.954000) -- (0.100000,0.954000) -- (0.100000,0.956000) -- (0.000000,0.956000) -- cycle;
\definecolor{color_cbar_978}{rgb}{0.978979,0.021021,0.021021};\draw[fill=color_cbar_978,color_cbar_978](0.000000,0.956000) -- (0.100000,0.956000) -- (0.100000,0.958000) -- (0.000000,0.958000) -- cycle;
\definecolor{color_cbar_979}{rgb}{0.97998,0.02002,0.02002};\draw[fill=color_cbar_979,color_cbar_979](0.000000,0.958000) -- (0.100000,0.958000) -- (0.100000,0.960000) -- (0.000000,0.960000) -- cycle;
\definecolor{color_cbar_980}{rgb}{0.980981,0.019019,0.019019};\draw[fill=color_cbar_980,color_cbar_980](0.000000,0.960000) -- (0.100000,0.960000) -- (0.100000,0.962000) -- (0.000000,0.962000) -- cycle;
\definecolor{color_cbar_981}{rgb}{0.981982,0.018018,0.018018};\draw[fill=color_cbar_981,color_cbar_981](0.000000,0.962000) -- (0.100000,0.962000) -- (0.100000,0.964000) -- (0.000000,0.964000) -- cycle;
\definecolor{color_cbar_982}{rgb}{0.982983,0.017017,0.017017};\draw[fill=color_cbar_982,color_cbar_982](0.000000,0.964000) -- (0.100000,0.964000) -- (0.100000,0.966000) -- (0.000000,0.966000) -- cycle;
\definecolor{color_cbar_983}{rgb}{0.983984,0.016016,0.016016};\draw[fill=color_cbar_983,color_cbar_983](0.000000,0.966000) -- (0.100000,0.966000) -- (0.100000,0.968000) -- (0.000000,0.968000) -- cycle;
\definecolor{color_cbar_984}{rgb}{0.984985,0.015015,0.015015};\draw[fill=color_cbar_984,color_cbar_984](0.000000,0.968000) -- (0.100000,0.968000) -- (0.100000,0.970000) -- (0.000000,0.970000) -- cycle;
\definecolor{color_cbar_985}{rgb}{0.985986,0.014014,0.014014};\draw[fill=color_cbar_985,color_cbar_985](0.000000,0.970000) -- (0.100000,0.970000) -- (0.100000,0.972000) -- (0.000000,0.972000) -- cycle;
\definecolor{color_cbar_986}{rgb}{0.986987,0.013013,0.013013};\draw[fill=color_cbar_986,color_cbar_986](0.000000,0.972000) -- (0.100000,0.972000) -- (0.100000,0.974000) -- (0.000000,0.974000) -- cycle;
\definecolor{color_cbar_987}{rgb}{0.987988,0.012012,0.012012};\draw[fill=color_cbar_987,color_cbar_987](0.000000,0.974000) -- (0.100000,0.974000) -- (0.100000,0.976000) -- (0.000000,0.976000) -- cycle;
\definecolor{color_cbar_988}{rgb}{0.988989,0.011011,0.011011};\draw[fill=color_cbar_988,color_cbar_988](0.000000,0.976000) -- (0.100000,0.976000) -- (0.100000,0.978000) -- (0.000000,0.978000) -- cycle;
\definecolor{color_cbar_989}{rgb}{0.98999,0.01001,0.01001};\draw[fill=color_cbar_989,color_cbar_989](0.000000,0.978000) -- (0.100000,0.978000) -- (0.100000,0.980000) -- (0.000000,0.980000) -- cycle;
\definecolor{color_cbar_990}{rgb}{0.990991,0.00900901,0.00900901};\draw[fill=color_cbar_990,color_cbar_990](0.000000,0.980000) -- (0.100000,0.980000) -- (0.100000,0.982000) -- (0.000000,0.982000) -- cycle;
\definecolor{color_cbar_991}{rgb}{0.991992,0.00800801,0.00800801};\draw[fill=color_cbar_991,color_cbar_991](0.000000,0.982000) -- (0.100000,0.982000) -- (0.100000,0.984000) -- (0.000000,0.984000) -- cycle;
\definecolor{color_cbar_992}{rgb}{0.992993,0.00700701,0.00700701};\draw[fill=color_cbar_992,color_cbar_992](0.000000,0.984000) -- (0.100000,0.984000) -- (0.100000,0.986000) -- (0.000000,0.986000) -- cycle;
\definecolor{color_cbar_993}{rgb}{0.993994,0.00600601,0.00600601};\draw[fill=color_cbar_993,color_cbar_993](0.000000,0.986000) -- (0.100000,0.986000) -- (0.100000,0.988000) -- (0.000000,0.988000) -- cycle;
\definecolor{color_cbar_994}{rgb}{0.994995,0.00500501,0.00500501};\draw[fill=color_cbar_994,color_cbar_994](0.000000,0.988000) -- (0.100000,0.988000) -- (0.100000,0.990000) -- (0.000000,0.990000) -- cycle;
\definecolor{color_cbar_995}{rgb}{0.995996,0.004004,0.004004};\draw[fill=color_cbar_995,color_cbar_995](0.000000,0.990000) -- (0.100000,0.990000) -- (0.100000,0.992000) -- (0.000000,0.992000) -- cycle;
\definecolor{color_cbar_996}{rgb}{0.996997,0.003003,0.003003};\draw[fill=color_cbar_996,color_cbar_996](0.000000,0.992000) -- (0.100000,0.992000) -- (0.100000,0.994000) -- (0.000000,0.994000) -- cycle;
\definecolor{color_cbar_997}{rgb}{0.997998,0.002002,0.002002};\draw[fill=color_cbar_997,color_cbar_997](0.000000,0.994000) -- (0.100000,0.994000) -- (0.100000,0.996000) -- (0.000000,0.996000) -- cycle;
\definecolor{color_cbar_998}{rgb}{0.998999,0.001001,0.001001};\draw[fill=color_cbar_998,color_cbar_998](0.000000,0.996000) -- (0.100000,0.996000) -- (0.100000,0.998000) -- (0.000000,0.998000) -- cycle;
\definecolor{color_cbar_999}{rgb}{1,0,0};\draw[fill=color_cbar_999,color_cbar_999](0.000000,0.998000) -- (0.100000,0.998000) -- (0.100000,1.000000) -- (0.000000,1.000000) -- cycle;
\draw (0.100000,-1.000000) node[anchor=west]{0.00};\draw (0.100000,0.000000) node[anchor=west]{0.01};\draw (0.100000,1.000000) node[anchor=west]{0.02};\end{tikzpicture}
\end{minipage}


==> figures/figure_adaptivity_p1.tex <==
{\color{black}
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel=Iterations,
	ylabel=Relative error (\%),
	ymode=log,
	ymin=1,
	ymax=500,
	width=\linewidth
]

\plot table[x = iter, y expr =100*\thisrow{true_err}/173]%
{figures/data/adaptivity/P1/curve_error.txt}
node[pos=.8,pin={[pin distance=1cm]90:{$E_{\rm fem}$}}] {};

\plot table[x = iter, y expr =100*\thisrow{est_err}/173]%
{figures/data/adaptivity/P1/curve_error.txt}
node[pos=.2,pin={[pin distance=.5cm]-90:{$E_{\rm est}$}}] {};

\addplot[dashed] coordinates {(10,1) (10,500)};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel=Iterations ($j$),
	ylabel=Mesh sizes,
	ymode=log,
	ymin=1.e-5,
	ymax=2,
	width=\linewidth
]

\plot table[x = iter, y = hmin]%
{figures/data/adaptivity/P1/curve.txt}
node[pos=.2,pin={[pin distance=.5cm]-90:{$h_{\rm min}$}}] {};

\plot table[x = iter, y = hmax]%
{figures/data/adaptivity/P1/curve.txt}
node[pos=.7,pin={[pin distance=.5cm]90:{$h_{\rm max}$}}] {};

\plot[domain=10:17] {1.5*exp(-ln(2)*x)};

\SlopeTriangle{.65}{-.1}{.15}{-.75}{$2^{-j}$}{}

\addplot[dashed] coordinates {(10,5.e-6) (10,2)};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Behaviors of the estimated and approximate analytical errors and mesh sizes in the adaptive procedure for the scattering problem of Section~\ref{sec_NTO}, $\mathcal P_1$ elements and $k=20\pi$}
\label{figure_adaptivity_p1}
\end{figure}
}


==> figures/figure_adaptivity_p2.tex <==
{\color{black}
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel=Iterations,
	ylabel=Relative error (\%),
	ymode=log,
	ymin=5.e-1,
	ymax=1.e3,
	width=\linewidth
]

\plot table[x = iter, y expr =100*\thisrow{true_err}/173]%
{figures/data/adaptivity/P2/curve_error.txt}
node[pos=.85,pin={[pin distance=1cm]90:{$E_{\rm fem}$}}] {};

\plot table[x = iter, y expr =100*\thisrow{est_err}/173]%
{figures/data/adaptivity/P2/curve_error.txt}
node[pos=.2,pin={[pin distance=.5cm]-90:{$E_{\rm est}$}}] {};

\addplot[dashed] coordinates {(12,5.e-1) (12,1.e3)};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel=Iterations ($j$),
	ylabel=Mesh sizes,
	ymode=log,
	ymin=1.e-5,
	ymax=2,
	width=\linewidth
]

\plot table[x = iter, y = hmin]%
{figures/data/adaptivity/P2/curve.txt}
node[pos=.2,pin={[pin distance=.5cm]-90:{$h_{\rm min}$}}] {};
\plot table[x = iter, y = hmax]%
{figures/data/adaptivity/P2/curve.txt}
node[pos=.8,pin={[pin distance=.5cm]90:{$h_{\rm max}$}}] {};

\plot[domain=12:17] {3*exp(-ln(2)*x)};

\SlopeTriangle{.70}{-.1}{.15}{-.75}{$2^{-j}$}{}

\addplot[dashed] coordinates {(12,1.e-5) (12,2)};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Behaviors of the estimated and approximate analytical errors and mesh sizes in the adaptive procedure for the scattering problem of Section~\ref{sec_NTO}, $\mathcal P_2$ elements and $k=60\pi$}
\label{figure_adaptivity_p2}
\end{figure}
}


==> figures/figure_adaptivity_p4.tex <==
{\color{black}
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel=Iterations,
	ylabel=Relative error (\%),
	ymode=log,
	ymin=1.e-2,
	ymax=2.e3,
	width=\linewidth
]

\plot table[x = iter, y expr =100*\thisrow{true_err}/173]%
{figures/data/adaptivity/P4/curve_error.txt}
node[pos=.8,pin={[pin distance=1cm]90:{$E_{\rm fem}$}}] {};

\plot table[x = iter, y expr =100*\thisrow{est_err}/173]%
{figures/data/adaptivity/P4/curve_error.txt}
node[pos=.2,pin={[pin distance=.5cm]-90:{$E_{\rm est}$}}] {};

\addplot[dashed] coordinates {(12,1.e-2) (12,2.e3)};


\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel=Iterations ($j$),
	ylabel=Mesh sizes,
	ymode=log,
	ymin=1.e-5,
	ymax=2,
	width=\linewidth
]

\plot table[x = iter, y = hmin]%
{figures/data/adaptivity/P4/curve.txt}
node[pos=.2,pin={[pin distance=.5cm]-90:{$h_{\rm min}$}}] {};

\plot table[x = iter, y = hmax]%
{figures/data/adaptivity/P4/curve.txt}
node[pos=.7,pin={[pin distance=.5cm]90:{$h_{\rm max}$}}] {};

\plot[domain=12:17] {4*exp(-ln(2)*x)};

\SlopeTriangle{.70}{-.1}{.15}{-.75}{$2^{-j}$}{}

\addplot[dashed] coordinates {(12,1.e-5) (12,2)};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Behaviors of the estimated and approximate analytical errors and mesh sizes in the adaptive procedure for the scattering problem of Section~\ref{sec_NTO}, $\mathcal P_4$ elements and $k=120\pi$}
\label{figure_adaptivity_p4}
\end{figure}
}


==> figures/figure_boundary_patch.tex <==
\begin{figure}
\begin{minipage}{.66\linewidth}
\begin{tikzpicture}[scale=2]

\draw[ultra thick] (0,-1.1) -- (0,1.1);

\draw[ultra thick] (0,1) -- (1,0.5) -- (0.8,-0.3) -- (0,-1);

\draw (0,0.2) -- (1,.5);
\draw (0,0.2) -- (0.8,-.3);

\draw (0,0) node[anchor=east] {$\GA$};

\draw[dashed] (0,1) -- (3,1) -- (3,-1) -- (0,-1);

\draw[<->] (0,-1.3) -- (3,-1.3);

\draw (1.5,-1.3) node[anchor=north] {$\lambda$};

\draw[<->] (3.3,-1) -- (3.3,1);
\draw (3.3,0) node[anchor=west] {$h_\aaa$};

\draw (2,0) node {$\widetilde \oa$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\linewidth}
\begin{tikzpicture}[scale=2]
\draw[ultra thick] (0,1.1) -- (0,0) -- (1.1*1.41421356237309504880/2,-1.1*1.41421356237309504880/2);
\draw[ultra thick] (0,1) -- (0.3,0.5) -- (0.5,-.1) -- (.5,-.5);

\draw (0,0) -- (0.3,0.5);
\draw (0,0) -- (0.5,-.1);

\draw[dashed] (0,1) -- (2,1) -- (2,0) -- (0,0);
\draw[dashed] (0,0) -- (1.41421356237309504880,1.41421356237309504880)
                    -- (0.5+1.41421356237309504880,-0.5+1.41421356237309504880)
                    -- (0.5,-0.5);

\draw[<->] (2.3,0) -- (2.3,1);

\draw[<->] (0,1.5) -- (2,1.5);

\draw (2.3,0.5) node[anchor=west]  {$h$};
\draw (1,1.5)   node[anchor=south] {$\lambda$};

\draw (1,.5) node {$\widetilde{\oa}$};
\end{tikzpicture}
\end{minipage}
\caption{Boundary patches}
\label{figure_boundary_patch}
\end{figure}


==> figures/figure_cartesian_meshes.tex <==
\begin{figure}
\begin{minipage}{.30\linewidth}
\begin{tikzpicture}[scale=4]
\draw (0,0/3) -- (1,0/3);
\draw (0,1/3) -- (1,1/3);
\draw (0,2/3) -- (1,2/3);
\draw (0,3/3) -- (1,3/3);

\draw (0/3,0) -- (0/3,1);
\draw (1/3,0) -- (1/3,1);
\draw (2/3,0) -- (2/3,1);
\draw (3/3,0) -- (3/3,1);

\draw (1/3,0) -- (1,2/3);
\draw (2/3,0) -- (1,1/3);

\draw (0,1/3) -- (2/3,1);
\draw (0,2/3) -- (1/3,1);

\draw (0,0) -- (1,1);

\draw (.5,0.) node[anchor=north] {$h = \sqrt 2 \times 2/3$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\linewidth}
\begin{tikzpicture}[scale=4]
\draw (0,0/4) -- (1,0/4);
\draw (0,1/4) -- (1,1/4);
\draw (0,2/4) -- (1,2/4);
\draw (0,3/4) -- (1,3/4);
\draw (0,4/4) -- (1,4/4);

\draw (0/4,0) -- (0/4,1);
\draw (1/4,0) -- (1/4,1);
\draw (2/4,0) -- (2/4,1);
\draw (3/4,0) -- (3/4,1);
\draw (4/4,0) -- (4/4,1);

\draw (1/4,0) -- (1,3/4);
\draw (2/4,0) -- (1,2/4);
\draw (3/4,0) -- (1,1/4);

\draw (0,1/4) -- (3/4,1);
\draw (0,2/4) -- (2/4,1);
\draw (0,3/4) -- (1/4,1);

\draw (0,0) -- (1,1);

\draw (.5,0) node[anchor=north] {$h = \sqrt 2 \times 1/2$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\linewidth}
\begin{tikzpicture}[scale=4]
\draw (0,0/5) -- (1,0/5);
\draw (0,1/5) -- (1,1/5);
\draw (0,2/5) -- (1,2/5);
\draw (0,3/5) -- (1,3/5);
\draw (0,4/5) -- (1,4/5);
\draw (0,5/5) -- (1,5/5);

\draw (0/5,0) -- (0/5,1);
\draw (1/5,0) -- (1/5,1);
\draw (2/5,0) -- (2/5,1);
\draw (3/5,0) -- (3/5,1);
\draw (4/5,0) -- (4/5,1);
\draw (5/5,0) -- (5/5,1);

\draw (1/5,0) -- (1,4/5);
\draw (2/5,0) -- (1,3/5);
\draw (3/5,0) -- (1,2/5);
\draw (4/5,0) -- (1,1/5);

\draw (0,1/5) -- (4/5,1);
\draw (0,2/5) -- (3/5,1);
\draw (0,3/5) -- (2/5,1);
\draw (0,4/5) -- (1/5,1);

\draw (0,0) -- (1,1);

\draw (.5,0) node[anchor=north] {$h = \sqrt 2 \times 2/5$};
\end{tikzpicture}
\end{minipage}
\caption{Cartesian meshes for the plane wave problem of Section~\ref{sec_PW}}
\label{figure_cartesian_meshes}
\end{figure}


==> figures/figure_curve_1.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iterations ($\PP_1$)},
	ylabel=Relative error (\%),
	ymode=log
]

\plot table[x expr = \thisrow{n},y expr=100*\thisrow{analytical}/85.3087]%
{figures/scattering/data/1/errors_p1.dat}
node[pos=0,pin=0:{$E_{\rm fem}$}] {};
\plot table[x expr = \thisrow{n},y expr=100*\thisrow{estimated}/85.3087]%
{figures/scattering/data/1/errors_p1.dat}
node[pos=.05,pin=-90:{$E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iterations ($\PP_2$)},
	ylabel=Relative error (\%),
	ymode=log
]

\plot table[x expr = \thisrow{n},y expr=100*\thisrow{analytical}/85.3087]%
{figures/scattering/data/1/errors_p2.dat}
node[pos=.65,pin=-90:{$E_{\rm fem}$}] {};
\plot table[x expr = \thisrow{n},y expr=100*\thisrow{estimated}/85.3087]%
{figures/scattering/data/1/errors_p2.dat}
node[pos=.65,pin= 90:{$E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iterations ($\PP_3$)},
	ylabel=Relative error (\%),
	ymode=log
]

\plot table[x expr = \thisrow{n},y expr=100*\thisrow{analytical}/85.3087]%
{figures/scattering/data/1/errors_p3.dat}
node[pos=.65,pin=-90:{$E_{\rm fem}$}] {};
\plot table[x expr = \thisrow{n},y expr=100*\thisrow{estimated}/85.3087]%
{figures/scattering/data/1/errors_p3.dat}
node[pos=.65,pin= 90:{$E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Behaviors of the estimated and \cye{approximate} analytical errors in the adaptive procedure for
the scattering problem of Section~\ref{sec_NTO} with $k = 2\pi$}
\label{figure_scattering_curve_1}
\end{figure}


==> figures/figure_curve_5.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iterations ($\PP_1$)},
	ylabel=Relative error (\%),
	ymode=log
]

\plot table[x expr = \thisrow{n},y expr=100*\thisrow{analytical}/85.3087]%
{figures/scattering/data/5/errors_p1.dat}
node[pos=.75,pin=90:{$E_{\rm fem}$}] {};
\plot table[x expr = \thisrow{n},y expr=100*\thisrow{estimated}/85.3087]%
{figures/scattering/data/5/errors_p1.dat}
node[pos=.05,pin=-90:{$E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iterations ($\PP_2$)},
	ylabel=Relative error (\%),
	ymode=log
]

\plot table[x expr = \thisrow{n},y expr=100*\thisrow{analytical}/85.3087]%
{figures/scattering/data/5/errors_p2.dat}
node[pos=.15,pin=0:{$E_{\rm fem}$}] {};
\plot table[x expr = \thisrow{n},y expr=100*\thisrow{estimated}/85.3087]%
{figures/scattering/data/5/errors_p2.dat}
node[pos=.05,pin=-90:{$E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iterations ($\PP_3$)},
	ylabel=Relative error (\%),
	ymode=log
]

\plot table[x expr = \thisrow{n},y expr=100*\thisrow{analytical}/85.3087]%
{figures/scattering/data/5/errors_p3.dat}
node[pos=.05,pin=0:{$E_{\rm fem}$}] {};
\plot table[x expr = \thisrow{n},y expr=100*\thisrow{estimated}/85.3087]%
{figures/scattering/data/5/errors_p3.dat}
node[pos=.05,pin=-90:{$E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Behaviors of the estimated and \cye{approximate} analytical errors in the adaptive procedure for the scattering problem of Section~\ref{sec_NTO} with $k = 10\pi$}
\label{figure_scattering_curve_5}
\end{figure}


==> figures/figure_curve_p1.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = \pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-1,
	ymax=1.e3
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/6.28318]%
{figures/plane_wave_p1/curve_0.5.dat}
node[pos=.05,pin={[pin distance=.1cm]90:{$E_{\rm fem}^1$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/6.28318]%
{figures/plane_wave_p1/curve_0.5.dat}
node[pos=.05,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/6.28318]%
{figures/plane_wave_p1/curve_0.5.dat}
node[pos=.2,pin=0:{$\widetilde E_{\rm est}^1$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel=$h$,
	xlabel={$h$ ($k = 4\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-1,
	ymax=1.e3,
	width=\linewidth
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/25.1321]%
{figures/plane_wave_p1/curve_2.0.dat}
node[pos=.05,pin={[pin distance=.1cm]90:{$E_{\rm fem}^1$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/25.1321]%
{figures/plane_wave_p1/curve_2.0.dat}
node[pos=.3,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/25.1321]%
{figures/plane_wave_p1/curve_2.0.dat}
node[pos=.5,pin=0:{$\widetilde E_{\rm est}^1$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel={$h$ ($k = 10\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e0,
	ymax=1.e3,
	width=\linewidth
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/250.868*4]%
{figures/plane_wave_p1/curve_5.0.dat}
node[pos=.1,pin=90:{$E_{\rm fem}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/250.868*4]%
{figures/plane_wave_p1/curve_5.0.dat}
node[pos=.3,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/250.868*4]%
{figures/plane_wave_p1/curve_5.0.dat}
node[pos=.7,pin=0:{$\widetilde E_{\rm est}^1$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = 20\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e0,
	ymax=1.e3
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/125.583]%
{figures/plane_wave_p1/curve_10.0.dat}
node[pos=.2,pin=90:{$E_{\rm fem}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/125.583]%
{figures/plane_wave_p1/curve_10.0.dat}
node[pos=.3,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/125.583]%
{figures/plane_wave_p1/curve_10.0.dat}
node[pos=.8,pin=180:{$\widetilde E_{\rm est}^1$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{$\mathcal P_1$ elements}
\label{figure_curve_p1}
\end{figure}


==> figures/figure_curve_p2.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel={$h$ ($k = 10\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-2,
	ymax=1.e3,
	width=\linewidth
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/250.868*4]%
{figures/plane_wave_p2/curve_5.0.dat}
node[pos=.2,pin={[pin distance=1cm]-90:{$E_{\rm fem}^1$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/250.868*4]%
{figures/plane_wave_p2/curve_5.0.dat}
node[pos=.15,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/250.868*4]%
{figures/plane_wave_p2/curve_5.0.dat}
node[pos=.7,pin=0:{$\widetilde E_{\rm est}^1$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = 20\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-2,
	ymax=1.e3
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/125.583]%
{figures/plane_wave_p2/curve_10.0.dat}
node[pos=0.,pin=-90:{$E_{\rm fem}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/125.583]%
{figures/plane_wave_p2/curve_10.0.dat}
node[pos=.25,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/125.583]%
{figures/plane_wave_p2/curve_10.0.dat}
node[pos=.7,pin=0:{$\widetilde E_{\rm est}^1$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel={$h$ ($k = 40\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-1,
	ymax=1.e3,
	width=\linewidth
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/251.322]%
{figures/plane_wave_p2/curve_20.0.dat}
node[pos=0.,pin=-90:{$E_{\rm fem}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/251.322]%
{figures/plane_wave_p2/curve_20.0.dat}
node[pos=.3,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/251.322]%
{figures/plane_wave_p2/curve_20.0.dat}
node[pos=.825,pin=180:{$\widetilde E_{\rm est}^1$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = 60\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-1,
	ymax=1.e3
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/376.952]%
{figures/plane_wave_p2/curve_30.0.dat}
node[pos=.1,pin=-90:{$E_{\rm fem}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/376.952]%
{figures/plane_wave_p2/curve_30.0.dat}
node[pos=.5,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/376.952]%
{figures/plane_wave_p2/curve_30.0.dat}
node[pos=.925,pin=180:{$\widetilde E_{\rm est}^1$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{$\mathcal P_2$ elements}
\label{figure_curve_p2}
\end{figure}


==> figures/figure_curve_p4.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel={$h$ ($k = 10\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-6,
	ymax=1.e3,
	width=\linewidth
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/250.868*4]%
{figures/plane_wave_p4/curve_5.0.dat}
node[pos=0,pin=-90:{$E_{\rm fem}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/250.868*4]%
{figures/plane_wave_p4/curve_5.0.dat}
node[pos=.15,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/250.868*4]%
{figures/plane_wave_p4/curve_5.0.dat}
node[pos=.6,pin=0:{$\widetilde E_{\rm est}^1$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = 20\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-6,
	ymax=1.e3,
	width=\linewidth
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/125.583]%
{figures/plane_wave_p4/curve_10.0.dat}
node[pos=0,pin=-90:{$E_{\rm fem}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/125.583]%
{figures/plane_wave_p4/curve_10.0.dat}
node[pos=.25,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/125.583]%
{figures/plane_wave_p4/curve_10.0.dat}
node[pos=.6,pin=0:{$\widetilde E_{\rm est}^1$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel={$h$ ($k = 40\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-3,
	ymax=1.e3,
	width=\linewidth
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/251.322]%
{figures/plane_wave_p4/curve_20.0.dat}
node[pos=.05,pin=-90:{$E_{\rm fem}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/251.322]%
{figures/plane_wave_p4/curve_20.0.dat}
node[pos=.3,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/251.322]%
{figures/plane_wave_p4/curve_20.0.dat}
node[pos=.7,pin={[pin distance=.1cm]0:{$\widetilde E_{\rm est}^1$}}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = 60\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-3,
	ymax=1.e3
]

\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/376.952]%
{figures/plane_wave_p4/curve_30.0.dat}
node[pos=.05,pin=-90:{$E_{\rm fem}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/376.952]%
{figures/plane_wave_p4/curve_30.0.dat}
node[pos=.3,pin=-90:{$E_{\rm est}^1$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/376.952]%
{figures/plane_wave_p4/curve_30.0.dat}
node[pos=.75,pin={[pin distance=.1cm]0:{$\widetilde E_{\rm est}^1$}}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{$\mathcal P_4$ elements}
\label{figure_curve_p4}
\end{figure}


==> figures/figure_domains.tex <==
\begin{figure}
\centering
\begin{minipage}{.30\linewidth}
\centering
\begin{tikzpicture}[scale=2]
\draw[dashed] (-1,-1) rectangle (1,1);
\draw (0,1) node[anchor=south] {$\GA$};

\draw (0,0) -- (.5,.5) -- (0,-.5) -- (-.5,.5) -- cycle;
\draw (-.01,-.03) node[anchor=north] {$D$};
\draw (.30,-.20) node[anchor=north] {$\GD$};
\draw (-.85,-.7) node[anchor=north] {$\Omega$};
\end{tikzpicture}

(a) non-trapping obstacle
\end{minipage}
\begin{minipage}{.30\linewidth}
\centering
\begin{tikzpicture}[scale=2]
\draw[dashed] (-1,-1) rectangle (1,1);
\draw (0,1) node[anchor=south] {$\GA$};

\draw (-.5,.5) -- (-.5,-.5) -- (0,-.5) -- (-.25,0) -- (0,.5) -- cycle;
\draw (.3,0) -- (.05,.25) -- (.5,0) -- (.05,-.25) -- cycle;
\draw (.35,.12) node[anchor=north] {\scriptsize{$D$}};
\draw (-.30,-.15) node[anchor=north] {$D$};
\draw (.2,-.22) node[anchor=north] {$\GD$};
\draw (-.85,-.7) node[anchor=north] {$\Omega$};
\end{tikzpicture}

(b) trapping obstacle
\end{minipage}
\begin{minipage}{.30\linewidth}
\centering
\begin{tikzpicture}[scale=2]
\draw[dashed] (-1,1) -- (1,1);
\draw (0,1) node[anchor=south] {$\GA$};

\draw (-1,1) -- (-0.8,-1) -- (-.7,-.5) -- (.6,-.7) -- (.9,-.7) -- (1,1);
\draw (.9,-.7) node[anchor=south east] {$\GD$};
\draw (-.7,-.20) node[anchor=north] {$\Omega$};
\end{tikzpicture}

(c) cavity
\end{minipage}
\caption{Examples of domains $\Omega$ and boundaries $\GD$ and $\GA$}
\label{figure_domains}
\end{figure}


==> figures/figure_fullnorm_p1.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = \pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=5.e-2,
	ymax=1.e3
]

\plot[mark=triangle*,color=blue] table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{analytical}/10.2024]%
{figures/fullnorm/plane_wave_p1/curve_0.5.dat}
node[pos=.05,pin={[pin distance=.1cm]90:{$E_{\rm fem}$}}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{estimated}/10.2024]%
{figures/fullnorm/plane_wave_p1/curve_0.5.dat}
node[pos=.05,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{best}/10.2024]%
{figures/fullnorm/plane_wave_p1/curve_0.5.dat}
node[pos=.1,pin={[pin distance=2cm]0:{$E_{\rm ba}$}}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{corrected}/10.2024]%
{figures/fullnorm/plane_wave_p1/curve_0.5.dat}
node[pos=.2,pin=0:{$\widetilde E_{\rm est}$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel=$h$,
	xlabel={$h$ ($k = 4\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=5.e-2,
	ymax=1.e3,
	width=\linewidth
]
\plot[mark=triangle*,color=blue]
table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{analytical}/36.9293]%
{figures/fullnorm/plane_wave_p1/curve_2.0.dat}
node[pos=.25,pin={[pin distance=.1cm]90:{$E_{\rm fem}$}}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{estimated}/36.9293]%
{figures/fullnorm/plane_wave_p1/curve_2.0.dat}
node[pos=.0,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{best}/36.9293]%
{figures/fullnorm/plane_wave_p1/curve_2.0.dat}
node[pos=.175,pin={[pin distance=1.5cm]-90:{$E_{\rm ba}$}}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{corrected}/36.9293]%
{figures/fullnorm/plane_wave_p1/curve_2.0.dat}
node[pos=.5,pin=0:{$\widetilde E_{\rm est}$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel={$h$ ($k = 10\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=5.e-1,
	ymax=1.e3,
	width=\linewidth
]

\plot[mark=triangle*,color=blue]
table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{analytical}/90.2464]%
{figures/fullnorm/plane_wave_p1/curve_5.0.dat}
node[pos=.35,pin={[pin distance=.25cm]90:{$E_{\rm fem}$}}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{estimated}/90.2464]%
{figures/fullnorm/plane_wave_p1/curve_5.0.dat}
node[pos=.1,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{best}/90.2464]%
{figures/fullnorm/plane_wave_p1/curve_5.0.dat}
node[pos=.225,pin={[pin distance=1cm]90:{$E_{\rm ba}$}}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{corrected}/90.2464]%
{figures/fullnorm/plane_wave_p1/curve_5.0.dat}
node[pos=.5,pin=0:{$\widetilde E_{\rm est}$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = 20\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=5.e-1,
	ymax=1.e3
]

\plot[mark=triangle*,color=blue]
table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{analytical}/179.006]%
{figures/fullnorm/plane_wave_p1/curve_10.0.dat}
node[pos=.5,pin={[pin distance=.25cm]90:{$E_{\rm fem}$}}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{estimated}/179.006]%
{figures/fullnorm/plane_wave_p1/curve_10.0.dat}
node[pos=.1,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{best}/179.006]%
{figures/fullnorm/plane_wave_p1/curve_10.0.dat}
node[pos=.35,pin={[pin distance=.75cm]90:{$E_{\rm ba}$}}] {};
\plot table[x expr = sqrt(2)/\thisrow{n},y expr=100*\thisrow{corrected}/179.006]%
{figures/fullnorm/plane_wave_p1/curve_10.0.dat}
node[pos=.7,pin={[pin distance=.25cm]0:{$\widetilde E_{\rm est}$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Behaviors of the estimated and analytical errors for
the plane wave test case of Section~\ref{sec_PW} with $\mathcal P_1$ elements}
\label{figure_curve_p1_fullnorm}
\end{figure}


==> figures/figure_fullnorm_p2.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = 10\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=5.e-3,
	ymax=1.e3
]

\plot[mark=triangle*,color=blue]
table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/90.2608]%
{figures/fullnorm/plane_wave_p2/curve_5.0.dat}
node[pos=.05,pin={[pin distance=.1cm]90:{$E_{\rm fem}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/90.2608]%
{figures/fullnorm/plane_wave_p2/curve_5.0.dat}
node[pos=.05,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{best}/90.2608]%
{figures/fullnorm/plane_wave_p2/curve_5.0.dat}
node[pos=.1,pin={[pin distance=1.0cm]0:{$E_{\rm ba}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/90.2608]%
{figures/fullnorm/plane_wave_p2/curve_5.0.dat}
node[pos=.5,pin=0:{$\widetilde E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel=$h$,
	xlabel={$h$ ($k = 20\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=5.e-3,
	ymax=1.e3,
	width=\linewidth
]

\plot[mark=triangle*,color=blue]
table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/179.124]%
{figures/fullnorm/plane_wave_p2/curve_10.0.dat}
node[pos=.25,pin={[pin distance=.1cm]90:{$E_{\rm fem}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/179.124]%
{figures/fullnorm/plane_wave_p2/curve_10.0.dat}
node[pos=.1,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{best}/179.124]%
{figures/fullnorm/plane_wave_p2/curve_10.0.dat}
node[pos=.2,pin={[pin distance=1cm]0:{$E_{\rm ba}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/179.124]%
{figures/fullnorm/plane_wave_p2/curve_10.0.dat}
node[pos=.7,pin=0:{$\widetilde E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel={$h$ ($k = 40\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=2.e-1,
	ymax=2.e3,
	width=\linewidth
]

\plot[mark=triangle*,color=blue]
table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/356.835]%
{figures/fullnorm/plane_wave_p2/curve_20.0.dat}
node[pos=.2,pin=90:{$E_{\rm fem}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/356.835]%
{figures/fullnorm/plane_wave_p2/curve_20.0.dat}
node[pos=.2,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{best}/356.835]%
{figures/fullnorm/plane_wave_p2/curve_20.0.dat}
node[pos=.275,pin={[pin distance=1.5cm]0:{$E_{\rm ba}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/356.835]%
{figures/fullnorm/plane_wave_p2/curve_20.0.dat}
node[pos=.7,pin={[pin distance=.25cm]0:{$\widetilde E_{\rm est}$}}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = 60\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=2.e-1,
	ymax=2.e3
]

\plot[mark=triangle*,color=blue]
table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/534.502]%
{figures/fullnorm/plane_wave_p2/curve_30.0.dat}
node[pos=.7,pin=75:{$E_{\rm fem}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/534.502]%
{figures/fullnorm/plane_wave_p2/curve_30.0.dat}
node[pos=.2,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{best}/534.502]%
{figures/fullnorm/plane_wave_p2/curve_30.0.dat}
node[pos=.35,pin={[pin distance=1.5cm]22.5:{$E_{\rm ba}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/534.502]%
{figures/fullnorm/plane_wave_p2/curve_30.0.dat}
node[pos=.8,pin=180:{$\widetilde E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Behaviors of the estimated and analytical errors for the
plane wave test case of Section~\ref{sec_PW} with $\mathcal P_2$ elements}
\label{figure_curve_p2_fullnorm}
\end{figure}


==> figures/figure_fullnorm_p4.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = 10\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-6,
	ymax=1.e2
]

\plot[mark=triangle*,color=blue]
table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/90.2608]%
{figures/fullnorm/plane_wave_p4/curve_5.0.dat}
node[pos=.05,pin={[pin distance=.1cm]90:{$E_{\rm fem}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/90.2608]%
{figures/fullnorm/plane_wave_p4/curve_5.0.dat}
node[pos=.05,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{best}/90.2608]%
{figures/fullnorm/plane_wave_p4/curve_5.0.dat}
node[pos=.1,pin={[pin distance=0.5cm]0:{$E_{\rm ba}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/90.2608]%
{figures/fullnorm/plane_wave_p4/curve_5.0.dat}
node[pos=.5,pin=0:{$\widetilde E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel=$h$,
	xlabel={$h$ ($k = 20\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-6,
	ymax=1.e2,
	width=\linewidth
]

\plot[mark=triangle*,color=blue]
table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/179.124]%
{figures/fullnorm/plane_wave_p4/curve_10.0.dat}
node[pos=0.,pin=0:{$E_{\rm fem}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/179.124]%
{figures/fullnorm/plane_wave_p4/curve_10.0.dat}
node[pos=.1,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{best}/179.124]%
{figures/fullnorm/plane_wave_p4/curve_10.0.dat}
node[pos=.2,pin={[pin distance=1cm]0:{$E_{\rm ba}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/179.124]%
{figures/fullnorm/plane_wave_p4/curve_10.0.dat}
node[pos=.6,pin=0:{$\widetilde E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel={$h$ ($k = 40\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-3,
	ymax=3.e3,
	width=\linewidth
]

\plot[mark=triangle*,color=blue]
table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/356.842]%
{figures/fullnorm/plane_wave_p4/curve_20.0.dat}
node[pos=.15,pin={[pin distance=.1]45:{$E_{\rm fem}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/356.842]%
{figures/fullnorm/plane_wave_p4/curve_20.0.dat}
node[pos=.0,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{best}/356.842]%
{figures/fullnorm/plane_wave_p4/curve_20.0.dat}
node[pos=.1,pin={[pin distance=1.5cm]0:{$E_{\rm ba}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/356.842]%
{figures/fullnorm/plane_wave_p4/curve_20.0.dat}
node[pos=.6,pin=0:{$\widetilde E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={$h$ ($k = 60\pi$)},
	ylabel=Relative error (\%),
	xmode=log,
	ymode=log,
	x dir=reverse,
	ymin=1.e-3,
	ymax=3.e3
]

\plot[mark=triangle*,color=blue]
table[x expr = 1./\thisrow{n},y expr=100*\thisrow{analytical}/534.558]%
{figures/fullnorm/plane_wave_p4/curve_30.0.dat}
node[pos=.2,pin={[pin distance=.1cm]75:{$E_{\rm fem}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{estimated}/534.558]%
{figures/fullnorm/plane_wave_p4/curve_30.0.dat}
node[pos=.15,pin=-90:{$E_{\rm est}$}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{best}/534.558]%
{figures/fullnorm/plane_wave_p4/curve_30.0.dat}
node[pos=.15,pin={[pin distance=1.5cm]0:{$E_{\rm ba}$}}] {};
\plot table[x expr = 1./\thisrow{n},y expr=100*\thisrow{corrected}/356.842]%
{figures/fullnorm/plane_wave_p4/curve_30.0.dat}
node[pos=.6,pin=0:{$\widetilde E_{\rm est}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Behaviors of the estimated and analytical errors for the plane
wave test case of Section~\ref{sec_PW} with $\mathcal P_4$ elements}
\label{figure_curve_p4_fullnorm}
\end{figure}


==> figures/figure_init_mesh_adaptivity.tex <==
\hspace{1cm}
\begin{tikzpicture}[scale=2.3]
\definecolor{color_0}{rgb}{1,1,1};
\draw[fill=color_0] (0.5,0.5) -- (0.325025,0.756147) -- (-0.0722941,0.581106) -- cycle;
\definecolor{color_1}{rgb}{1,1,1};
\draw[fill=color_1] (0.5,0.5) -- (0.233898,-0.0322042) -- (0.68575,0.0125127) -- cycle;
\definecolor{color_2}{rgb}{1,1,1};
\draw[fill=color_2] (0.531014,1) -- (0.325025,0.756147) -- (0.724359,0.604281) -- cycle;
\definecolor{color_3}{rgb}{1,1,1};
\draw[fill=color_3] (0.325025,0.756147) -- (0.0866299,1) -- (-0.0722941,0.581106) -- cycle;
\definecolor{color_4}{rgb}{1,1,1};
\draw[fill=color_4] (0.233898,-0.0322042) -- (0,-0.5) -- (0.5364,-0.515509) -- cycle;
\definecolor{color_5}{rgb}{1,1,1};
\draw[fill=color_5] (0.68575,0.0125127) -- (1,-0.484063) -- (1,-0.0152579) -- cycle;
\definecolor{color_6}{rgb}{1,1,1};
\draw[fill=color_6] (1,-0.484063) -- (0.68575,0.0125127) -- (0.5364,-0.515509) -- cycle;
\definecolor{color_7}{rgb}{1,1,1};
\draw[fill=color_7] (0.724359,0.604281) -- (0.5,0.5) -- (0.68575,0.0125127) -- cycle;
\definecolor{color_8}{rgb}{1,1,1};
\draw[fill=color_8] (-1,-0.0855462) -- (-1,-0.506841) -- (-0.593387,-0.454253) -- cycle;
\definecolor{color_9}{rgb}{1,1,1};
\draw[fill=color_9] (0.68575,0.0125127) -- (1,0.446564) -- (0.724359,0.604281) -- cycle;
\definecolor{color_10}{rgb}{1,1,1};
\draw[fill=color_10] (1,1) -- (0.531014,1) -- (0.724359,0.604281) -- cycle;
\definecolor{color_11}{rgb}{1,1,1};
\draw[fill=color_11] (-1,1) -- (-1,0.437706) -- (-0.64925,0.655008) -- cycle;
\definecolor{color_12}{rgb}{1,1,1};
\draw[fill=color_12] (1,-1) -- (1,-0.484063) -- (0.5364,-0.515509) -- cycle;
\definecolor{color_13}{rgb}{1,1,1};
\draw[fill=color_13] (-1,-1) -- (-0.472667,-1) -- (-0.593387,-0.454253) -- cycle;
\definecolor{color_14}{rgb}{1,1,1};
\draw[fill=color_14] (1,0.446564) -- (1,1) -- (0.724359,0.604281) -- cycle;
\definecolor{color_15}{rgb}{1,1,1};
\draw[fill=color_15] (1,-0.0152579) -- (1,0.446564) -- (0.68575,0.0125127) -- cycle;
\definecolor{color_16}{rgb}{1,1,1};
\draw[fill=color_16] (0,0) -- (0.5,0.5) -- (-0.0722941,0.581106) -- cycle;
\definecolor{color_17}{rgb}{1,1,1};
\draw[fill=color_17] (0.195666,-0.748463) -- (0.0487794,-1) -- (0.493543,-1) -- cycle;
\definecolor{color_18}{rgb}{1,1,1};
\draw[fill=color_18] (-0.0722941,0.581106) -- (-0.444756,1) -- (-0.64925,0.655008) -- cycle;
\definecolor{color_19}{rgb}{1,1,1};
\draw[fill=color_19] (0.195666,-0.748463) -- (0.5364,-0.515509) -- (0,-0.5) -- cycle;
\definecolor{color_20}{rgb}{1,1,1};
\draw[fill=color_20] (0.5364,-0.515509) -- (0.493543,-1) -- (1,-1) -- cycle;
\definecolor{color_21}{rgb}{1,1,1};
\draw[fill=color_21] (0.0866299,1) -- (-0.444756,1) -- (-0.0722941,0.581106) -- cycle;
\definecolor{color_22}{rgb}{1,1,1};
\draw[fill=color_22] (-0.678501,0.123646) -- (-1,-0.0855462) -- (-0.593387,-0.454253) -- cycle;
\definecolor{color_23}{rgb}{1,1,1};
\draw[fill=color_23] (-0.290413,0.0808256) -- (-0.5,0.5) -- (-0.678501,0.123646) -- cycle;
\definecolor{color_24}{rgb}{1,1,1};
\draw[fill=color_24] (-0.472667,-1) -- (-0.218115,-0.684186) -- (-0.593387,-0.454253) -- cycle;
\definecolor{color_25}{rgb}{1,1,1};
\draw[fill=color_25] (-1,0.437706) -- (-0.678501,0.123646) -- (-0.64925,0.655008) -- cycle;
\definecolor{color_26}{rgb}{1,1,1};
\draw[fill=color_26] (-0.472667,-1) -- (0.0487794,-1) -- (-0.218115,-0.684186) -- cycle;
\definecolor{color_27}{rgb}{1,1,1};
\draw[fill=color_27] (0.195666,-0.748463) -- (0.493543,-1) -- (0.5364,-0.515509) -- cycle;
\definecolor{color_28}{rgb}{1,1,1};
\draw[fill=color_28] (-0.444756,1) -- (-1,1) -- (-0.64925,0.655008) -- cycle;
\definecolor{color_29}{rgb}{1,1,1};
\draw[fill=color_29] (-1,0.437706) -- (-1,-0.0855462) -- (-0.678501,0.123646) -- cycle;
\definecolor{color_30}{rgb}{1,1,1};
\draw[fill=color_30] (-0.5,0.5) -- (-0.253178,0.253178) -- (-0.0722941,0.581106) -- cycle;
\definecolor{color_31}{rgb}{1,1,1};
\draw[fill=color_31] (-0.678501,0.123646) -- (-0.593387,-0.454253) -- (-0.290413,0.0808256) -- cycle;
\definecolor{color_32}{rgb}{1,1,1};
\draw[fill=color_32] (0.5364,-0.515509) -- (0.68575,0.0125127) -- (0.233898,-0.0322042) -- cycle;
\definecolor{color_33}{rgb}{1,1,1};
\draw[fill=color_33] (-0.64925,0.655008) -- (-0.5,0.5) -- (-0.0722941,0.581106) -- cycle;
\definecolor{color_34}{rgb}{1,1,1};
\draw[fill=color_34] (-0.253178,0.253178) -- (0,0) -- (-0.0722941,0.581106) -- cycle;
\definecolor{color_35}{rgb}{1,1,1};
\draw[fill=color_35] (0,-0.5) -- (-0.109536,-0.280928) -- (-0.218115,-0.684186) -- cycle;
\definecolor{color_36}{rgb}{1,1,1};
\draw[fill=color_36] (-0.218115,-0.684186) -- (-0.109536,-0.280928) -- (-0.593387,-0.454253) -- cycle;
\definecolor{color_37}{rgb}{1,1,1};
\draw[fill=color_37] (0.325025,0.756147) -- (0.5,0.5) -- (0.724359,0.604281) -- cycle;
\definecolor{color_38}{rgb}{1,1,1};
\draw[fill=color_38] (-0.218115,-0.684186) -- (0.0487794,-1) -- (0.195666,-0.748463) -- cycle;
\definecolor{color_39}{rgb}{1,1,1};
\draw[fill=color_39] (0.531014,1) -- (0.0866299,1) -- (0.325025,0.756147) -- cycle;
\definecolor{color_40}{rgb}{1,1,1};
\draw[fill=color_40] (-0.5,0.5) -- (-0.64925,0.655008) -- (-0.678501,0.123646) -- cycle;
\definecolor{color_41}{rgb}{1,1,1};
\draw[fill=color_41] (-0.109536,-0.280928) -- (-0.290413,0.0808256) -- (-0.593387,-0.454253) -- cycle;
\definecolor{color_42}{rgb}{1,1,1};
\draw[fill=color_42] (-1,-0.506841) -- (-1,-1) -- (-0.593387,-0.454253) -- cycle;
\definecolor{color_43}{rgb}{1,1,1};
\draw[fill=color_43] (-0.218115,-0.684186) -- (0.195666,-0.748463) -- (0,-0.5) -- cycle;
\end{tikzpicture}
\vspace{.5cm}


==> figures/scattering/colorbar.tex <==
\begin{tikzpicture}
\draw [color={rgb:red, 0 ;green, 0 ;blue, 255 ; black, 0 },fill={rgb:red, 0 ;green, 0 ;blue, 255 ; black, 0 }] (0, 0.0 ) rectangle (.5, 0.0156862745098 );
\draw [color={rgb:red, 1 ;green, 1 ;blue, 254 ; black, -1 },fill={rgb:red, 1 ;green, 1 ;blue, 254 ; black, -1 }] (0, 0.0156862745098 ) rectangle (.5, 0.0313725490196 );
\draw [color={rgb:red, 2 ;green, 2 ;blue, 253 ; black, -2 },fill={rgb:red, 2 ;green, 2 ;blue, 253 ; black, -2 }] (0, 0.0313725490196 ) rectangle (.5, 0.0470588235294 );
\draw [color={rgb:red, 3 ;green, 3 ;blue, 252 ; black, -3 },fill={rgb:red, 3 ;green, 3 ;blue, 252 ; black, -3 }] (0, 0.0470588235294 ) rectangle (.5, 0.0627450980392 );
\draw [color={rgb:red, 4 ;green, 4 ;blue, 251 ; black, -4 },fill={rgb:red, 4 ;green, 4 ;blue, 251 ; black, -4 }] (0, 0.0627450980392 ) rectangle (.5, 0.078431372549 );
\draw [color={rgb:red, 5 ;green, 5 ;blue, 250 ; black, -5 },fill={rgb:red, 5 ;green, 5 ;blue, 250 ; black, -5 }] (0, 0.078431372549 ) rectangle (.5, 0.0941176470588 );
\draw [color={rgb:red, 6 ;green, 6 ;blue, 249 ; black, -6 },fill={rgb:red, 6 ;green, 6 ;blue, 249 ; black, -6 }] (0, 0.0941176470588 ) rectangle (.5, 0.109803921569 );
\draw [color={rgb:red, 7 ;green, 7 ;blue, 248 ; black, -7 },fill={rgb:red, 7 ;green, 7 ;blue, 248 ; black, -7 }] (0, 0.109803921569 ) rectangle (.5, 0.125490196078 );
\draw [color={rgb:red, 8 ;green, 8 ;blue, 247 ; black, -8 },fill={rgb:red, 8 ;green, 8 ;blue, 247 ; black, -8 }] (0, 0.125490196078 ) rectangle (.5, 0.141176470588 );
\draw [color={rgb:red, 9 ;green, 9 ;blue, 246 ; black, -9 },fill={rgb:red, 9 ;green, 9 ;blue, 246 ; black, -9 }] (0, 0.141176470588 ) rectangle (.5, 0.156862745098 );
\draw [color={rgb:red, 10 ;green, 10 ;blue, 245 ; black, -10 },fill={rgb:red, 10 ;green, 10 ;blue, 245 ; black, -10 }] (0, 0.156862745098 ) rectangle (.5, 0.172549019608 );
\draw [color={rgb:red, 11 ;green, 11 ;blue, 244 ; black, -11 },fill={rgb:red, 11 ;green, 11 ;blue, 244 ; black, -11 }] (0, 0.172549019608 ) rectangle (.5, 0.188235294118 );
\draw [color={rgb:red, 12 ;green, 12 ;blue, 243 ; black, -12 },fill={rgb:red, 12 ;green, 12 ;blue, 243 ; black, -12 }] (0, 0.188235294118 ) rectangle (.5, 0.203921568627 );
\draw [color={rgb:red, 13 ;green, 13 ;blue, 242 ; black, -13 },fill={rgb:red, 13 ;green, 13 ;blue, 242 ; black, -13 }] (0, 0.203921568627 ) rectangle (.5, 0.219607843137 );
\draw [color={rgb:red, 14 ;green, 14 ;blue, 241 ; black, -14 },fill={rgb:red, 14 ;green, 14 ;blue, 241 ; black, -14 }] (0, 0.219607843137 ) rectangle (.5, 0.235294117647 );
\draw [color={rgb:red, 15 ;green, 15 ;blue, 240 ; black, -15 },fill={rgb:red, 15 ;green, 15 ;blue, 240 ; black, -15 }] (0, 0.235294117647 ) rectangle (.5, 0.250980392157 );
\draw [color={rgb:red, 16 ;green, 16 ;blue, 239 ; black, -16 },fill={rgb:red, 16 ;green, 16 ;blue, 239 ; black, -16 }] (0, 0.250980392157 ) rectangle (.5, 0.266666666667 );
\draw [color={rgb:red, 17 ;green, 17 ;blue, 238 ; black, -17 },fill={rgb:red, 17 ;green, 17 ;blue, 238 ; black, -17 }] (0, 0.266666666667 ) rectangle (.5, 0.282352941176 );
\draw [color={rgb:red, 18 ;green, 18 ;blue, 237 ; black, -18 },fill={rgb:red, 18 ;green, 18 ;blue, 237 ; black, -18 }] (0, 0.282352941176 ) rectangle (.5, 0.298039215686 );
\draw [color={rgb:red, 19 ;green, 19 ;blue, 236 ; black, -19 },fill={rgb:red, 19 ;green, 19 ;blue, 236 ; black, -19 }] (0, 0.298039215686 ) rectangle (.5, 0.313725490196 );
\draw [color={rgb:red, 20 ;green, 20 ;blue, 235 ; black, -20 },fill={rgb:red, 20 ;green, 20 ;blue, 235 ; black, -20 }] (0, 0.313725490196 ) rectangle (.5, 0.329411764706 );
\draw [color={rgb:red, 21 ;green, 21 ;blue, 234 ; black, -21 },fill={rgb:red, 21 ;green, 21 ;blue, 234 ; black, -21 }] (0, 0.329411764706 ) rectangle (.5, 0.345098039216 );
\draw [color={rgb:red, 22 ;green, 22 ;blue, 233 ; black, -22 },fill={rgb:red, 22 ;green, 22 ;blue, 233 ; black, -22 }] (0, 0.345098039216 ) rectangle (.5, 0.360784313725 );
\draw [color={rgb:red, 23 ;green, 23 ;blue, 232 ; black, -23 },fill={rgb:red, 23 ;green, 23 ;blue, 232 ; black, -23 }] (0, 0.360784313725 ) rectangle (.5, 0.376470588235 );
\draw [color={rgb:red, 24 ;green, 24 ;blue, 231 ; black, -24 },fill={rgb:red, 24 ;green, 24 ;blue, 231 ; black, -24 }] (0, 0.376470588235 ) rectangle (.5, 0.392156862745 );
\draw [color={rgb:red, 25 ;green, 25 ;blue, 230 ; black, -25 },fill={rgb:red, 25 ;green, 25 ;blue, 230 ; black, -25 }] (0, 0.392156862745 ) rectangle (.5, 0.407843137255 );
\draw [color={rgb:red, 26 ;green, 26 ;blue, 229 ; black, -26 },fill={rgb:red, 26 ;green, 26 ;blue, 229 ; black, -26 }] (0, 0.407843137255 ) rectangle (.5, 0.423529411765 );
\draw [color={rgb:red, 27 ;green, 27 ;blue, 228 ; black, -27 },fill={rgb:red, 27 ;green, 27 ;blue, 228 ; black, -27 }] (0, 0.423529411765 ) rectangle (.5, 0.439215686275 );
\draw [color={rgb:red, 28 ;green, 28 ;blue, 227 ; black, -28 },fill={rgb:red, 28 ;green, 28 ;blue, 227 ; black, -28 }] (0, 0.439215686275 ) rectangle (.5, 0.454901960784 );
\draw [color={rgb:red, 29 ;green, 29 ;blue, 226 ; black, -29 },fill={rgb:red, 29 ;green, 29 ;blue, 226 ; black, -29 }] (0, 0.454901960784 ) rectangle (.5, 0.470588235294 );
\draw [color={rgb:red, 30 ;green, 30 ;blue, 225 ; black, -30 },fill={rgb:red, 30 ;green, 30 ;blue, 225 ; black, -30 }] (0, 0.470588235294 ) rectangle (.5, 0.486274509804 );
\draw [color={rgb:red, 31 ;green, 31 ;blue, 224 ; black, -31 },fill={rgb:red, 31 ;green, 31 ;blue, 224 ; black, -31 }] (0, 0.486274509804 ) rectangle (.5, 0.501960784314 );
\draw [color={rgb:red, 32 ;green, 32 ;blue, 223 ; black, -32 },fill={rgb:red, 32 ;green, 32 ;blue, 223 ; black, -32 }] (0, 0.501960784314 ) rectangle (.5, 0.517647058824 );
\draw [color={rgb:red, 33 ;green, 33 ;blue, 222 ; black, -33 },fill={rgb:red, 33 ;green, 33 ;blue, 222 ; black, -33 }] (0, 0.517647058824 ) rectangle (.5, 0.533333333333 );
\draw [color={rgb:red, 34 ;green, 34 ;blue, 221 ; black, -34 },fill={rgb:red, 34 ;green, 34 ;blue, 221 ; black, -34 }] (0, 0.533333333333 ) rectangle (.5, 0.549019607843 );
\draw [color={rgb:red, 35 ;green, 35 ;blue, 220 ; black, -35 },fill={rgb:red, 35 ;green, 35 ;blue, 220 ; black, -35 }] (0, 0.549019607843 ) rectangle (.5, 0.564705882353 );
\draw [color={rgb:red, 36 ;green, 36 ;blue, 219 ; black, -36 },fill={rgb:red, 36 ;green, 36 ;blue, 219 ; black, -36 }] (0, 0.564705882353 ) rectangle (.5, 0.580392156863 );
\draw [color={rgb:red, 37 ;green, 37 ;blue, 218 ; black, -37 },fill={rgb:red, 37 ;green, 37 ;blue, 218 ; black, -37 }] (0, 0.580392156863 ) rectangle (.5, 0.596078431373 );
\draw [color={rgb:red, 38 ;green, 38 ;blue, 217 ; black, -38 },fill={rgb:red, 38 ;green, 38 ;blue, 217 ; black, -38 }] (0, 0.596078431373 ) rectangle (.5, 0.611764705882 );
\draw [color={rgb:red, 39 ;green, 39 ;blue, 216 ; black, -39 },fill={rgb:red, 39 ;green, 39 ;blue, 216 ; black, -39 }] (0, 0.611764705882 ) rectangle (.5, 0.627450980392 );
\draw [color={rgb:red, 40 ;green, 40 ;blue, 215 ; black, -40 },fill={rgb:red, 40 ;green, 40 ;blue, 215 ; black, -40 }] (0, 0.627450980392 ) rectangle (.5, 0.643137254902 );
\draw [color={rgb:red, 41 ;green, 41 ;blue, 214 ; black, -41 },fill={rgb:red, 41 ;green, 41 ;blue, 214 ; black, -41 }] (0, 0.643137254902 ) rectangle (.5, 0.658823529412 );
\draw [color={rgb:red, 42 ;green, 42 ;blue, 213 ; black, -42 },fill={rgb:red, 42 ;green, 42 ;blue, 213 ; black, -42 }] (0, 0.658823529412 ) rectangle (.5, 0.674509803922 );
\draw [color={rgb:red, 43 ;green, 43 ;blue, 212 ; black, -43 },fill={rgb:red, 43 ;green, 43 ;blue, 212 ; black, -43 }] (0, 0.674509803922 ) rectangle (.5, 0.690196078431 );
\draw [color={rgb:red, 44 ;green, 44 ;blue, 211 ; black, -44 },fill={rgb:red, 44 ;green, 44 ;blue, 211 ; black, -44 }] (0, 0.690196078431 ) rectangle (.5, 0.705882352941 );
\draw [color={rgb:red, 45 ;green, 45 ;blue, 210 ; black, -45 },fill={rgb:red, 45 ;green, 45 ;blue, 210 ; black, -45 }] (0, 0.705882352941 ) rectangle (.5, 0.721568627451 );
\draw [color={rgb:red, 46 ;green, 46 ;blue, 209 ; black, -46 },fill={rgb:red, 46 ;green, 46 ;blue, 209 ; black, -46 }] (0, 0.721568627451 ) rectangle (.5, 0.737254901961 );
\draw [color={rgb:red, 47 ;green, 47 ;blue, 208 ; black, -47 },fill={rgb:red, 47 ;green, 47 ;blue, 208 ; black, -47 }] (0, 0.737254901961 ) rectangle (.5, 0.752941176471 );
\draw [color={rgb:red, 48 ;green, 48 ;blue, 207 ; black, -48 },fill={rgb:red, 48 ;green, 48 ;blue, 207 ; black, -48 }] (0, 0.752941176471 ) rectangle (.5, 0.76862745098 );
\draw [color={rgb:red, 49 ;green, 49 ;blue, 206 ; black, -49 },fill={rgb:red, 49 ;green, 49 ;blue, 206 ; black, -49 }] (0, 0.76862745098 ) rectangle (.5, 0.78431372549 );
\draw [color={rgb:red, 50 ;green, 50 ;blue, 205 ; black, -50 },fill={rgb:red, 50 ;green, 50 ;blue, 205 ; black, -50 }] (0, 0.78431372549 ) rectangle (.5, 0.8 );
\draw [color={rgb:red, 51 ;green, 51 ;blue, 204 ; black, -51 },fill={rgb:red, 51 ;green, 51 ;blue, 204 ; black, -51 }] (0, 0.8 ) rectangle (.5, 0.81568627451 );
\draw [color={rgb:red, 52 ;green, 52 ;blue, 203 ; black, -52 },fill={rgb:red, 52 ;green, 52 ;blue, 203 ; black, -52 }] (0, 0.81568627451 ) rectangle (.5, 0.83137254902 );
\draw [color={rgb:red, 53 ;green, 53 ;blue, 202 ; black, -53 },fill={rgb:red, 53 ;green, 53 ;blue, 202 ; black, -53 }] (0, 0.83137254902 ) rectangle (.5, 0.847058823529 );
\draw [color={rgb:red, 54 ;green, 54 ;blue, 201 ; black, -54 },fill={rgb:red, 54 ;green, 54 ;blue, 201 ; black, -54 }] (0, 0.847058823529 ) rectangle (.5, 0.862745098039 );
\draw [color={rgb:red, 55 ;green, 55 ;blue, 200 ; black, -55 },fill={rgb:red, 55 ;green, 55 ;blue, 200 ; black, -55 }] (0, 0.862745098039 ) rectangle (.5, 0.878431372549 );
\draw [color={rgb:red, 56 ;green, 56 ;blue, 199 ; black, -56 },fill={rgb:red, 56 ;green, 56 ;blue, 199 ; black, -56 }] (0, 0.878431372549 ) rectangle (.5, 0.894117647059 );
\draw [color={rgb:red, 57 ;green, 57 ;blue, 198 ; black, -57 },fill={rgb:red, 57 ;green, 57 ;blue, 198 ; black, -57 }] (0, 0.894117647059 ) rectangle (.5, 0.909803921569 );
\draw [color={rgb:red, 58 ;green, 58 ;blue, 197 ; black, -58 },fill={rgb:red, 58 ;green, 58 ;blue, 197 ; black, -58 }] (0, 0.909803921569 ) rectangle (.5, 0.925490196078 );
\draw [color={rgb:red, 59 ;green, 59 ;blue, 196 ; black, -59 },fill={rgb:red, 59 ;green, 59 ;blue, 196 ; black, -59 }] (0, 0.925490196078 ) rectangle (.5, 0.941176470588 );
\draw [color={rgb:red, 60 ;green, 60 ;blue, 195 ; black, -60 },fill={rgb:red, 60 ;green, 60 ;blue, 195 ; black, -60 }] (0, 0.941176470588 ) rectangle (.5, 0.956862745098 );
\draw [color={rgb:red, 61 ;green, 61 ;blue, 194 ; black, -61 },fill={rgb:red, 61 ;green, 61 ;blue, 194 ; black, -61 }] (0, 0.956862745098 ) rectangle (.5, 0.972549019608 );
\draw [color={rgb:red, 62 ;green, 62 ;blue, 193 ; black, -62 },fill={rgb:red, 62 ;green, 62 ;blue, 193 ; black, -62 }] (0, 0.972549019608 ) rectangle (.5, 0.988235294118 );
\draw [color={rgb:red, 63 ;green, 63 ;blue, 192 ; black, -63 },fill={rgb:red, 63 ;green, 63 ;blue, 192 ; black, -63 }] (0, 0.988235294118 ) rectangle (.5, 1.00392156863 );
\draw [color={rgb:red, 64 ;green, 64 ;blue, 191 ; black, -64 },fill={rgb:red, 64 ;green, 64 ;blue, 191 ; black, -64 }] (0, 1.00392156863 ) rectangle (.5, 1.01960784314 );
\draw [color={rgb:red, 65 ;green, 65 ;blue, 190 ; black, -65 },fill={rgb:red, 65 ;green, 65 ;blue, 190 ; black, -65 }] (0, 1.01960784314 ) rectangle (.5, 1.03529411765 );
\draw [color={rgb:red, 66 ;green, 66 ;blue, 189 ; black, -66 },fill={rgb:red, 66 ;green, 66 ;blue, 189 ; black, -66 }] (0, 1.03529411765 ) rectangle (.5, 1.05098039216 );
\draw [color={rgb:red, 67 ;green, 67 ;blue, 188 ; black, -67 },fill={rgb:red, 67 ;green, 67 ;blue, 188 ; black, -67 }] (0, 1.05098039216 ) rectangle (.5, 1.06666666667 );
\draw [color={rgb:red, 68 ;green, 68 ;blue, 187 ; black, -68 },fill={rgb:red, 68 ;green, 68 ;blue, 187 ; black, -68 }] (0, 1.06666666667 ) rectangle (.5, 1.08235294118 );
\draw [color={rgb:red, 69 ;green, 69 ;blue, 186 ; black, -69 },fill={rgb:red, 69 ;green, 69 ;blue, 186 ; black, -69 }] (0, 1.08235294118 ) rectangle (.5, 1.09803921569 );
\draw [color={rgb:red, 70 ;green, 70 ;blue, 185 ; black, -70 },fill={rgb:red, 70 ;green, 70 ;blue, 185 ; black, -70 }] (0, 1.09803921569 ) rectangle (.5, 1.1137254902 );
\draw [color={rgb:red, 71 ;green, 71 ;blue, 184 ; black, -71 },fill={rgb:red, 71 ;green, 71 ;blue, 184 ; black, -71 }] (0, 1.1137254902 ) rectangle (.5, 1.12941176471 );
\draw [color={rgb:red, 72 ;green, 72 ;blue, 183 ; black, -72 },fill={rgb:red, 72 ;green, 72 ;blue, 183 ; black, -72 }] (0, 1.12941176471 ) rectangle (.5, 1.14509803922 );
\draw [color={rgb:red, 73 ;green, 73 ;blue, 182 ; black, -73 },fill={rgb:red, 73 ;green, 73 ;blue, 182 ; black, -73 }] (0, 1.14509803922 ) rectangle (.5, 1.16078431373 );
\draw [color={rgb:red, 74 ;green, 74 ;blue, 181 ; black, -74 },fill={rgb:red, 74 ;green, 74 ;blue, 181 ; black, -74 }] (0, 1.16078431373 ) rectangle (.5, 1.17647058824 );
\draw [color={rgb:red, 75 ;green, 75 ;blue, 180 ; black, -75 },fill={rgb:red, 75 ;green, 75 ;blue, 180 ; black, -75 }] (0, 1.17647058824 ) rectangle (.5, 1.19215686275 );
\draw [color={rgb:red, 76 ;green, 76 ;blue, 179 ; black, -76 },fill={rgb:red, 76 ;green, 76 ;blue, 179 ; black, -76 }] (0, 1.19215686275 ) rectangle (.5, 1.20784313725 );
\draw [color={rgb:red, 77 ;green, 77 ;blue, 178 ; black, -77 },fill={rgb:red, 77 ;green, 77 ;blue, 178 ; black, -77 }] (0, 1.20784313725 ) rectangle (.5, 1.22352941176 );
\draw [color={rgb:red, 78 ;green, 78 ;blue, 177 ; black, -78 },fill={rgb:red, 78 ;green, 78 ;blue, 177 ; black, -78 }] (0, 1.22352941176 ) rectangle (.5, 1.23921568627 );
\draw [color={rgb:red, 79 ;green, 79 ;blue, 176 ; black, -79 },fill={rgb:red, 79 ;green, 79 ;blue, 176 ; black, -79 }] (0, 1.23921568627 ) rectangle (.5, 1.25490196078 );
\draw [color={rgb:red, 80 ;green, 80 ;blue, 175 ; black, -80 },fill={rgb:red, 80 ;green, 80 ;blue, 175 ; black, -80 }] (0, 1.25490196078 ) rectangle (.5, 1.27058823529 );
\draw [color={rgb:red, 81 ;green, 81 ;blue, 174 ; black, -81 },fill={rgb:red, 81 ;green, 81 ;blue, 174 ; black, -81 }] (0, 1.27058823529 ) rectangle (.5, 1.2862745098 );
\draw [color={rgb:red, 82 ;green, 82 ;blue, 173 ; black, -82 },fill={rgb:red, 82 ;green, 82 ;blue, 173 ; black, -82 }] (0, 1.2862745098 ) rectangle (.5, 1.30196078431 );
\draw [color={rgb:red, 83 ;green, 83 ;blue, 172 ; black, -83 },fill={rgb:red, 83 ;green, 83 ;blue, 172 ; black, -83 }] (0, 1.30196078431 ) rectangle (.5, 1.31764705882 );
\draw [color={rgb:red, 84 ;green, 84 ;blue, 171 ; black, -84 },fill={rgb:red, 84 ;green, 84 ;blue, 171 ; black, -84 }] (0, 1.31764705882 ) rectangle (.5, 1.33333333333 );
\draw [color={rgb:red, 85 ;green, 85 ;blue, 170 ; black, -85 },fill={rgb:red, 85 ;green, 85 ;blue, 170 ; black, -85 }] (0, 1.33333333333 ) rectangle (.5, 1.34901960784 );
\draw [color={rgb:red, 86 ;green, 86 ;blue, 169 ; black, -86 },fill={rgb:red, 86 ;green, 86 ;blue, 169 ; black, -86 }] (0, 1.34901960784 ) rectangle (.5, 1.36470588235 );
\draw [color={rgb:red, 87 ;green, 87 ;blue, 168 ; black, -87 },fill={rgb:red, 87 ;green, 87 ;blue, 168 ; black, -87 }] (0, 1.36470588235 ) rectangle (.5, 1.38039215686 );
\draw [color={rgb:red, 88 ;green, 88 ;blue, 167 ; black, -88 },fill={rgb:red, 88 ;green, 88 ;blue, 167 ; black, -88 }] (0, 1.38039215686 ) rectangle (.5, 1.39607843137 );
\draw [color={rgb:red, 89 ;green, 89 ;blue, 166 ; black, -89 },fill={rgb:red, 89 ;green, 89 ;blue, 166 ; black, -89 }] (0, 1.39607843137 ) rectangle (.5, 1.41176470588 );
\draw [color={rgb:red, 90 ;green, 90 ;blue, 165 ; black, -90 },fill={rgb:red, 90 ;green, 90 ;blue, 165 ; black, -90 }] (0, 1.41176470588 ) rectangle (.5, 1.42745098039 );
\draw [color={rgb:red, 91 ;green, 91 ;blue, 164 ; black, -91 },fill={rgb:red, 91 ;green, 91 ;blue, 164 ; black, -91 }] (0, 1.42745098039 ) rectangle (.5, 1.4431372549 );
\draw [color={rgb:red, 92 ;green, 92 ;blue, 163 ; black, -92 },fill={rgb:red, 92 ;green, 92 ;blue, 163 ; black, -92 }] (0, 1.4431372549 ) rectangle (.5, 1.45882352941 );
\draw [color={rgb:red, 93 ;green, 93 ;blue, 162 ; black, -93 },fill={rgb:red, 93 ;green, 93 ;blue, 162 ; black, -93 }] (0, 1.45882352941 ) rectangle (.5, 1.47450980392 );
\draw [color={rgb:red, 94 ;green, 94 ;blue, 161 ; black, -94 },fill={rgb:red, 94 ;green, 94 ;blue, 161 ; black, -94 }] (0, 1.47450980392 ) rectangle (.5, 1.49019607843 );
\draw [color={rgb:red, 95 ;green, 95 ;blue, 160 ; black, -95 },fill={rgb:red, 95 ;green, 95 ;blue, 160 ; black, -95 }] (0, 1.49019607843 ) rectangle (.5, 1.50588235294 );
\draw [color={rgb:red, 96 ;green, 96 ;blue, 159 ; black, -96 },fill={rgb:red, 96 ;green, 96 ;blue, 159 ; black, -96 }] (0, 1.50588235294 ) rectangle (.5, 1.52156862745 );
\draw [color={rgb:red, 97 ;green, 97 ;blue, 158 ; black, -97 },fill={rgb:red, 97 ;green, 97 ;blue, 158 ; black, -97 }] (0, 1.52156862745 ) rectangle (.5, 1.53725490196 );
\draw [color={rgb:red, 98 ;green, 98 ;blue, 157 ; black, -98 },fill={rgb:red, 98 ;green, 98 ;blue, 157 ; black, -98 }] (0, 1.53725490196 ) rectangle (.5, 1.55294117647 );
\draw [color={rgb:red, 99 ;green, 99 ;blue, 156 ; black, -99 },fill={rgb:red, 99 ;green, 99 ;blue, 156 ; black, -99 }] (0, 1.55294117647 ) rectangle (.5, 1.56862745098 );
\draw [color={rgb:red, 100 ;green, 100 ;blue, 155 ; black, -100 },fill={rgb:red, 100 ;green, 100 ;blue, 155 ; black, -100 }] (0, 1.56862745098 ) rectangle (.5, 1.58431372549 );
\draw [color={rgb:red, 101 ;green, 101 ;blue, 154 ; black, -101 },fill={rgb:red, 101 ;green, 101 ;blue, 154 ; black, -101 }] (0, 1.58431372549 ) rectangle (.5, 1.6 );
\draw [color={rgb:red, 102 ;green, 102 ;blue, 153 ; black, -102 },fill={rgb:red, 102 ;green, 102 ;blue, 153 ; black, -102 }] (0, 1.6 ) rectangle (.5, 1.61568627451 );
\draw [color={rgb:red, 103 ;green, 103 ;blue, 152 ; black, -103 },fill={rgb:red, 103 ;green, 103 ;blue, 152 ; black, -103 }] (0, 1.61568627451 ) rectangle (.5, 1.63137254902 );
\draw [color={rgb:red, 104 ;green, 104 ;blue, 151 ; black, -104 },fill={rgb:red, 104 ;green, 104 ;blue, 151 ; black, -104 }] (0, 1.63137254902 ) rectangle (.5, 1.64705882353 );
\draw [color={rgb:red, 105 ;green, 105 ;blue, 150 ; black, -105 },fill={rgb:red, 105 ;green, 105 ;blue, 150 ; black, -105 }] (0, 1.64705882353 ) rectangle (.5, 1.66274509804 );
\draw [color={rgb:red, 106 ;green, 106 ;blue, 149 ; black, -106 },fill={rgb:red, 106 ;green, 106 ;blue, 149 ; black, -106 }] (0, 1.66274509804 ) rectangle (.5, 1.67843137255 );
\draw [color={rgb:red, 107 ;green, 107 ;blue, 148 ; black, -107 },fill={rgb:red, 107 ;green, 107 ;blue, 148 ; black, -107 }] (0, 1.67843137255 ) rectangle (.5, 1.69411764706 );
\draw [color={rgb:red, 108 ;green, 108 ;blue, 147 ; black, -108 },fill={rgb:red, 108 ;green, 108 ;blue, 147 ; black, -108 }] (0, 1.69411764706 ) rectangle (.5, 1.70980392157 );
\draw [color={rgb:red, 109 ;green, 109 ;blue, 146 ; black, -109 },fill={rgb:red, 109 ;green, 109 ;blue, 146 ; black, -109 }] (0, 1.70980392157 ) rectangle (.5, 1.72549019608 );
\draw [color={rgb:red, 110 ;green, 110 ;blue, 145 ; black, -110 },fill={rgb:red, 110 ;green, 110 ;blue, 145 ; black, -110 }] (0, 1.72549019608 ) rectangle (.5, 1.74117647059 );
\draw [color={rgb:red, 111 ;green, 111 ;blue, 144 ; black, -111 },fill={rgb:red, 111 ;green, 111 ;blue, 144 ; black, -111 }] (0, 1.74117647059 ) rectangle (.5, 1.7568627451 );
\draw [color={rgb:red, 112 ;green, 112 ;blue, 143 ; black, -112 },fill={rgb:red, 112 ;green, 112 ;blue, 143 ; black, -112 }] (0, 1.7568627451 ) rectangle (.5, 1.77254901961 );
\draw [color={rgb:red, 113 ;green, 113 ;blue, 142 ; black, -113 },fill={rgb:red, 113 ;green, 113 ;blue, 142 ; black, -113 }] (0, 1.77254901961 ) rectangle (.5, 1.78823529412 );
\draw [color={rgb:red, 114 ;green, 114 ;blue, 141 ; black, -114 },fill={rgb:red, 114 ;green, 114 ;blue, 141 ; black, -114 }] (0, 1.78823529412 ) rectangle (.5, 1.80392156863 );
\draw [color={rgb:red, 115 ;green, 115 ;blue, 140 ; black, -115 },fill={rgb:red, 115 ;green, 115 ;blue, 140 ; black, -115 }] (0, 1.80392156863 ) rectangle (.5, 1.81960784314 );
\draw [color={rgb:red, 116 ;green, 116 ;blue, 139 ; black, -116 },fill={rgb:red, 116 ;green, 116 ;blue, 139 ; black, -116 }] (0, 1.81960784314 ) rectangle (.5, 1.83529411765 );
\draw [color={rgb:red, 117 ;green, 117 ;blue, 138 ; black, -117 },fill={rgb:red, 117 ;green, 117 ;blue, 138 ; black, -117 }] (0, 1.83529411765 ) rectangle (.5, 1.85098039216 );
\draw [color={rgb:red, 118 ;green, 118 ;blue, 137 ; black, -118 },fill={rgb:red, 118 ;green, 118 ;blue, 137 ; black, -118 }] (0, 1.85098039216 ) rectangle (.5, 1.86666666667 );
\draw [color={rgb:red, 119 ;green, 119 ;blue, 136 ; black, -119 },fill={rgb:red, 119 ;green, 119 ;blue, 136 ; black, -119 }] (0, 1.86666666667 ) rectangle (.5, 1.88235294118 );
\draw [color={rgb:red, 120 ;green, 120 ;blue, 135 ; black, -120 },fill={rgb:red, 120 ;green, 120 ;blue, 135 ; black, -120 }] (0, 1.88235294118 ) rectangle (.5, 1.89803921569 );
\draw [color={rgb:red, 121 ;green, 121 ;blue, 134 ; black, -121 },fill={rgb:red, 121 ;green, 121 ;blue, 134 ; black, -121 }] (0, 1.89803921569 ) rectangle (.5, 1.9137254902 );
\draw [color={rgb:red, 122 ;green, 122 ;blue, 133 ; black, -122 },fill={rgb:red, 122 ;green, 122 ;blue, 133 ; black, -122 }] (0, 1.9137254902 ) rectangle (.5, 1.92941176471 );
\draw [color={rgb:red, 123 ;green, 123 ;blue, 132 ; black, -123 },fill={rgb:red, 123 ;green, 123 ;blue, 132 ; black, -123 }] (0, 1.92941176471 ) rectangle (.5, 1.94509803922 );
\draw [color={rgb:red, 124 ;green, 124 ;blue, 131 ; black, -124 },fill={rgb:red, 124 ;green, 124 ;blue, 131 ; black, -124 }] (0, 1.94509803922 ) rectangle (.5, 1.96078431373 );
\draw [color={rgb:red, 125 ;green, 125 ;blue, 130 ; black, -125 },fill={rgb:red, 125 ;green, 125 ;blue, 130 ; black, -125 }] (0, 1.96078431373 ) rectangle (.5, 1.97647058824 );
\draw [color={rgb:red, 126 ;green, 126 ;blue, 129 ; black, -126 },fill={rgb:red, 126 ;green, 126 ;blue, 129 ; black, -126 }] (0, 1.97647058824 ) rectangle (.5, 1.99215686275 );
\draw [color={rgb:red, 127 ;green, 127 ;blue, 128 ; black, -127 },fill={rgb:red, 127 ;green, 127 ;blue, 128 ; black, -127 }] (0, 1.99215686275 ) rectangle (.5, 2.00784313725 );
\draw [color={rgb:red, 128 ;green, 128 ;blue, 127 ; black, -128 },fill={rgb:red, 128 ;green, 128 ;blue, 127 ; black, -128 }] (0, 2.00784313725 ) rectangle (.5, 2.02352941176 );
\draw [color={rgb:red, 129 ;green, 129 ;blue, 126 ; black, -129 },fill={rgb:red, 129 ;green, 129 ;blue, 126 ; black, -129 }] (0, 2.02352941176 ) rectangle (.5, 2.03921568627 );
\draw [color={rgb:red, 130 ;green, 130 ;blue, 125 ; black, -130 },fill={rgb:red, 130 ;green, 130 ;blue, 125 ; black, -130 }] (0, 2.03921568627 ) rectangle (.5, 2.05490196078 );
\draw [color={rgb:red, 131 ;green, 131 ;blue, 124 ; black, -131 },fill={rgb:red, 131 ;green, 131 ;blue, 124 ; black, -131 }] (0, 2.05490196078 ) rectangle (.5, 2.07058823529 );
\draw [color={rgb:red, 132 ;green, 132 ;blue, 123 ; black, -132 },fill={rgb:red, 132 ;green, 132 ;blue, 123 ; black, -132 }] (0, 2.07058823529 ) rectangle (.5, 2.0862745098 );
\draw [color={rgb:red, 133 ;green, 133 ;blue, 122 ; black, -133 },fill={rgb:red, 133 ;green, 133 ;blue, 122 ; black, -133 }] (0, 2.0862745098 ) rectangle (.5, 2.10196078431 );
\draw [color={rgb:red, 134 ;green, 134 ;blue, 121 ; black, -134 },fill={rgb:red, 134 ;green, 134 ;blue, 121 ; black, -134 }] (0, 2.10196078431 ) rectangle (.5, 2.11764705882 );
\draw [color={rgb:red, 135 ;green, 135 ;blue, 120 ; black, -135 },fill={rgb:red, 135 ;green, 135 ;blue, 120 ; black, -135 }] (0, 2.11764705882 ) rectangle (.5, 2.13333333333 );
\draw [color={rgb:red, 136 ;green, 136 ;blue, 119 ; black, -136 },fill={rgb:red, 136 ;green, 136 ;blue, 119 ; black, -136 }] (0, 2.13333333333 ) rectangle (.5, 2.14901960784 );
\draw [color={rgb:red, 137 ;green, 137 ;blue, 118 ; black, -137 },fill={rgb:red, 137 ;green, 137 ;blue, 118 ; black, -137 }] (0, 2.14901960784 ) rectangle (.5, 2.16470588235 );
\draw [color={rgb:red, 138 ;green, 138 ;blue, 117 ; black, -138 },fill={rgb:red, 138 ;green, 138 ;blue, 117 ; black, -138 }] (0, 2.16470588235 ) rectangle (.5, 2.18039215686 );
\draw [color={rgb:red, 139 ;green, 139 ;blue, 116 ; black, -139 },fill={rgb:red, 139 ;green, 139 ;blue, 116 ; black, -139 }] (0, 2.18039215686 ) rectangle (.5, 2.19607843137 );
\draw [color={rgb:red, 140 ;green, 140 ;blue, 115 ; black, -140 },fill={rgb:red, 140 ;green, 140 ;blue, 115 ; black, -140 }] (0, 2.19607843137 ) rectangle (.5, 2.21176470588 );
\draw [color={rgb:red, 141 ;green, 141 ;blue, 114 ; black, -141 },fill={rgb:red, 141 ;green, 141 ;blue, 114 ; black, -141 }] (0, 2.21176470588 ) rectangle (.5, 2.22745098039 );
\draw [color={rgb:red, 142 ;green, 142 ;blue, 113 ; black, -142 },fill={rgb:red, 142 ;green, 142 ;blue, 113 ; black, -142 }] (0, 2.22745098039 ) rectangle (.5, 2.2431372549 );
\draw [color={rgb:red, 143 ;green, 143 ;blue, 112 ; black, -143 },fill={rgb:red, 143 ;green, 143 ;blue, 112 ; black, -143 }] (0, 2.2431372549 ) rectangle (.5, 2.25882352941 );
\draw [color={rgb:red, 144 ;green, 144 ;blue, 111 ; black, -144 },fill={rgb:red, 144 ;green, 144 ;blue, 111 ; black, -144 }] (0, 2.25882352941 ) rectangle (.5, 2.27450980392 );
\draw [color={rgb:red, 145 ;green, 145 ;blue, 110 ; black, -145 },fill={rgb:red, 145 ;green, 145 ;blue, 110 ; black, -145 }] (0, 2.27450980392 ) rectangle (.5, 2.29019607843 );
\draw [color={rgb:red, 146 ;green, 146 ;blue, 109 ; black, -146 },fill={rgb:red, 146 ;green, 146 ;blue, 109 ; black, -146 }] (0, 2.29019607843 ) rectangle (.5, 2.30588235294 );
\draw [color={rgb:red, 147 ;green, 147 ;blue, 108 ; black, -147 },fill={rgb:red, 147 ;green, 147 ;blue, 108 ; black, -147 }] (0, 2.30588235294 ) rectangle (.5, 2.32156862745 );
\draw [color={rgb:red, 148 ;green, 148 ;blue, 107 ; black, -148 },fill={rgb:red, 148 ;green, 148 ;blue, 107 ; black, -148 }] (0, 2.32156862745 ) rectangle (.5, 2.33725490196 );
\draw [color={rgb:red, 149 ;green, 149 ;blue, 106 ; black, -149 },fill={rgb:red, 149 ;green, 149 ;blue, 106 ; black, -149 }] (0, 2.33725490196 ) rectangle (.5, 2.35294117647 );
\draw [color={rgb:red, 150 ;green, 150 ;blue, 105 ; black, -150 },fill={rgb:red, 150 ;green, 150 ;blue, 105 ; black, -150 }] (0, 2.35294117647 ) rectangle (.5, 2.36862745098 );
\draw [color={rgb:red, 151 ;green, 151 ;blue, 104 ; black, -151 },fill={rgb:red, 151 ;green, 151 ;blue, 104 ; black, -151 }] (0, 2.36862745098 ) rectangle (.5, 2.38431372549 );
\draw [color={rgb:red, 152 ;green, 152 ;blue, 103 ; black, -152 },fill={rgb:red, 152 ;green, 152 ;blue, 103 ; black, -152 }] (0, 2.38431372549 ) rectangle (.5, 2.4 );
\draw [color={rgb:red, 153 ;green, 153 ;blue, 102 ; black, -153 },fill={rgb:red, 153 ;green, 153 ;blue, 102 ; black, -153 }] (0, 2.4 ) rectangle (.5, 2.41568627451 );
\draw [color={rgb:red, 154 ;green, 154 ;blue, 101 ; black, -154 },fill={rgb:red, 154 ;green, 154 ;blue, 101 ; black, -154 }] (0, 2.41568627451 ) rectangle (.5, 2.43137254902 );
\draw [color={rgb:red, 155 ;green, 155 ;blue, 100 ; black, -155 },fill={rgb:red, 155 ;green, 155 ;blue, 100 ; black, -155 }] (0, 2.43137254902 ) rectangle (.5, 2.44705882353 );
\draw [color={rgb:red, 156 ;green, 156 ;blue, 99 ; black, -156 },fill={rgb:red, 156 ;green, 156 ;blue, 99 ; black, -156 }] (0, 2.44705882353 ) rectangle (.5, 2.46274509804 );
\draw [color={rgb:red, 157 ;green, 157 ;blue, 98 ; black, -157 },fill={rgb:red, 157 ;green, 157 ;blue, 98 ; black, -157 }] (0, 2.46274509804 ) rectangle (.5, 2.47843137255 );
\draw [color={rgb:red, 158 ;green, 158 ;blue, 97 ; black, -158 },fill={rgb:red, 158 ;green, 158 ;blue, 97 ; black, -158 }] (0, 2.47843137255 ) rectangle (.5, 2.49411764706 );
\draw [color={rgb:red, 159 ;green, 159 ;blue, 96 ; black, -159 },fill={rgb:red, 159 ;green, 159 ;blue, 96 ; black, -159 }] (0, 2.49411764706 ) rectangle (.5, 2.50980392157 );
\draw [color={rgb:red, 160 ;green, 160 ;blue, 95 ; black, -160 },fill={rgb:red, 160 ;green, 160 ;blue, 95 ; black, -160 }] (0, 2.50980392157 ) rectangle (.5, 2.52549019608 );
\draw [color={rgb:red, 161 ;green, 161 ;blue, 94 ; black, -161 },fill={rgb:red, 161 ;green, 161 ;blue, 94 ; black, -161 }] (0, 2.52549019608 ) rectangle (.5, 2.54117647059 );
\draw [color={rgb:red, 162 ;green, 162 ;blue, 93 ; black, -162 },fill={rgb:red, 162 ;green, 162 ;blue, 93 ; black, -162 }] (0, 2.54117647059 ) rectangle (.5, 2.5568627451 );
\draw [color={rgb:red, 163 ;green, 163 ;blue, 92 ; black, -163 },fill={rgb:red, 163 ;green, 163 ;blue, 92 ; black, -163 }] (0, 2.5568627451 ) rectangle (.5, 2.57254901961 );
\draw [color={rgb:red, 164 ;green, 164 ;blue, 91 ; black, -164 },fill={rgb:red, 164 ;green, 164 ;blue, 91 ; black, -164 }] (0, 2.57254901961 ) rectangle (.5, 2.58823529412 );
\draw [color={rgb:red, 165 ;green, 165 ;blue, 90 ; black, -165 },fill={rgb:red, 165 ;green, 165 ;blue, 90 ; black, -165 }] (0, 2.58823529412 ) rectangle (.5, 2.60392156863 );
\draw [color={rgb:red, 166 ;green, 166 ;blue, 89 ; black, -166 },fill={rgb:red, 166 ;green, 166 ;blue, 89 ; black, -166 }] (0, 2.60392156863 ) rectangle (.5, 2.61960784314 );
\draw [color={rgb:red, 167 ;green, 167 ;blue, 88 ; black, -167 },fill={rgb:red, 167 ;green, 167 ;blue, 88 ; black, -167 }] (0, 2.61960784314 ) rectangle (.5, 2.63529411765 );
\draw [color={rgb:red, 168 ;green, 168 ;blue, 87 ; black, -168 },fill={rgb:red, 168 ;green, 168 ;blue, 87 ; black, -168 }] (0, 2.63529411765 ) rectangle (.5, 2.65098039216 );
\draw [color={rgb:red, 169 ;green, 169 ;blue, 86 ; black, -169 },fill={rgb:red, 169 ;green, 169 ;blue, 86 ; black, -169 }] (0, 2.65098039216 ) rectangle (.5, 2.66666666667 );
\draw [color={rgb:red, 170 ;green, 170 ;blue, 85 ; black, -170 },fill={rgb:red, 170 ;green, 170 ;blue, 85 ; black, -170 }] (0, 2.66666666667 ) rectangle (.5, 2.68235294118 );
\draw [color={rgb:red, 171 ;green, 171 ;blue, 84 ; black, -171 },fill={rgb:red, 171 ;green, 171 ;blue, 84 ; black, -171 }] (0, 2.68235294118 ) rectangle (.5, 2.69803921569 );
\draw [color={rgb:red, 172 ;green, 172 ;blue, 83 ; black, -172 },fill={rgb:red, 172 ;green, 172 ;blue, 83 ; black, -172 }] (0, 2.69803921569 ) rectangle (.5, 2.7137254902 );
\draw [color={rgb:red, 173 ;green, 173 ;blue, 82 ; black, -173 },fill={rgb:red, 173 ;green, 173 ;blue, 82 ; black, -173 }] (0, 2.7137254902 ) rectangle (.5, 2.72941176471 );
\draw [color={rgb:red, 174 ;green, 174 ;blue, 81 ; black, -174 },fill={rgb:red, 174 ;green, 174 ;blue, 81 ; black, -174 }] (0, 2.72941176471 ) rectangle (.5, 2.74509803922 );
\draw [color={rgb:red, 175 ;green, 175 ;blue, 80 ; black, -175 },fill={rgb:red, 175 ;green, 175 ;blue, 80 ; black, -175 }] (0, 2.74509803922 ) rectangle (.5, 2.76078431373 );
\draw [color={rgb:red, 176 ;green, 176 ;blue, 79 ; black, -176 },fill={rgb:red, 176 ;green, 176 ;blue, 79 ; black, -176 }] (0, 2.76078431373 ) rectangle (.5, 2.77647058824 );
\draw [color={rgb:red, 177 ;green, 177 ;blue, 78 ; black, -177 },fill={rgb:red, 177 ;green, 177 ;blue, 78 ; black, -177 }] (0, 2.77647058824 ) rectangle (.5, 2.79215686275 );
\draw [color={rgb:red, 178 ;green, 178 ;blue, 77 ; black, -178 },fill={rgb:red, 178 ;green, 178 ;blue, 77 ; black, -178 }] (0, 2.79215686275 ) rectangle (.5, 2.80784313725 );
\draw [color={rgb:red, 179 ;green, 179 ;blue, 76 ; black, -179 },fill={rgb:red, 179 ;green, 179 ;blue, 76 ; black, -179 }] (0, 2.80784313725 ) rectangle (.5, 2.82352941176 );
\draw [color={rgb:red, 180 ;green, 180 ;blue, 75 ; black, -180 },fill={rgb:red, 180 ;green, 180 ;blue, 75 ; black, -180 }] (0, 2.82352941176 ) rectangle (.5, 2.83921568627 );
\draw [color={rgb:red, 181 ;green, 181 ;blue, 74 ; black, -181 },fill={rgb:red, 181 ;green, 181 ;blue, 74 ; black, -181 }] (0, 2.83921568627 ) rectangle (.5, 2.85490196078 );
\draw [color={rgb:red, 182 ;green, 182 ;blue, 73 ; black, -182 },fill={rgb:red, 182 ;green, 182 ;blue, 73 ; black, -182 }] (0, 2.85490196078 ) rectangle (.5, 2.87058823529 );
\draw [color={rgb:red, 183 ;green, 183 ;blue, 72 ; black, -183 },fill={rgb:red, 183 ;green, 183 ;blue, 72 ; black, -183 }] (0, 2.87058823529 ) rectangle (.5, 2.8862745098 );
\draw [color={rgb:red, 184 ;green, 184 ;blue, 71 ; black, -184 },fill={rgb:red, 184 ;green, 184 ;blue, 71 ; black, -184 }] (0, 2.8862745098 ) rectangle (.5, 2.90196078431 );
\draw [color={rgb:red, 185 ;green, 185 ;blue, 70 ; black, -185 },fill={rgb:red, 185 ;green, 185 ;blue, 70 ; black, -185 }] (0, 2.90196078431 ) rectangle (.5, 2.91764705882 );
\draw [color={rgb:red, 186 ;green, 186 ;blue, 69 ; black, -186 },fill={rgb:red, 186 ;green, 186 ;blue, 69 ; black, -186 }] (0, 2.91764705882 ) rectangle (.5, 2.93333333333 );
\draw [color={rgb:red, 187 ;green, 187 ;blue, 68 ; black, -187 },fill={rgb:red, 187 ;green, 187 ;blue, 68 ; black, -187 }] (0, 2.93333333333 ) rectangle (.5, 2.94901960784 );
\draw [color={rgb:red, 188 ;green, 188 ;blue, 67 ; black, -188 },fill={rgb:red, 188 ;green, 188 ;blue, 67 ; black, -188 }] (0, 2.94901960784 ) rectangle (.5, 2.96470588235 );
\draw [color={rgb:red, 189 ;green, 189 ;blue, 66 ; black, -189 },fill={rgb:red, 189 ;green, 189 ;blue, 66 ; black, -189 }] (0, 2.96470588235 ) rectangle (.5, 2.98039215686 );
\draw [color={rgb:red, 190 ;green, 190 ;blue, 65 ; black, -190 },fill={rgb:red, 190 ;green, 190 ;blue, 65 ; black, -190 }] (0, 2.98039215686 ) rectangle (.5, 2.99607843137 );
\draw [color={rgb:red, 191 ;green, 191 ;blue, 64 ; black, -191 },fill={rgb:red, 191 ;green, 191 ;blue, 64 ; black, -191 }] (0, 2.99607843137 ) rectangle (.5, 3.01176470588 );
\draw [color={rgb:red, 192 ;green, 192 ;blue, 63 ; black, -192 },fill={rgb:red, 192 ;green, 192 ;blue, 63 ; black, -192 }] (0, 3.01176470588 ) rectangle (.5, 3.02745098039 );
\draw [color={rgb:red, 193 ;green, 193 ;blue, 62 ; black, -193 },fill={rgb:red, 193 ;green, 193 ;blue, 62 ; black, -193 }] (0, 3.02745098039 ) rectangle (.5, 3.0431372549 );
\draw [color={rgb:red, 194 ;green, 194 ;blue, 61 ; black, -194 },fill={rgb:red, 194 ;green, 194 ;blue, 61 ; black, -194 }] (0, 3.0431372549 ) rectangle (.5, 3.05882352941 );
\draw [color={rgb:red, 195 ;green, 195 ;blue, 60 ; black, -195 },fill={rgb:red, 195 ;green, 195 ;blue, 60 ; black, -195 }] (0, 3.05882352941 ) rectangle (.5, 3.07450980392 );
\draw [color={rgb:red, 196 ;green, 196 ;blue, 59 ; black, -196 },fill={rgb:red, 196 ;green, 196 ;blue, 59 ; black, -196 }] (0, 3.07450980392 ) rectangle (.5, 3.09019607843 );
\draw [color={rgb:red, 197 ;green, 197 ;blue, 58 ; black, -197 },fill={rgb:red, 197 ;green, 197 ;blue, 58 ; black, -197 }] (0, 3.09019607843 ) rectangle (.5, 3.10588235294 );
\draw [color={rgb:red, 198 ;green, 198 ;blue, 57 ; black, -198 },fill={rgb:red, 198 ;green, 198 ;blue, 57 ; black, -198 }] (0, 3.10588235294 ) rectangle (.5, 3.12156862745 );
\draw [color={rgb:red, 199 ;green, 199 ;blue, 56 ; black, -199 },fill={rgb:red, 199 ;green, 199 ;blue, 56 ; black, -199 }] (0, 3.12156862745 ) rectangle (.5, 3.13725490196 );
\draw [color={rgb:red, 200 ;green, 200 ;blue, 55 ; black, -200 },fill={rgb:red, 200 ;green, 200 ;blue, 55 ; black, -200 }] (0, 3.13725490196 ) rectangle (.5, 3.15294117647 );
\draw [color={rgb:red, 201 ;green, 201 ;blue, 54 ; black, -201 },fill={rgb:red, 201 ;green, 201 ;blue, 54 ; black, -201 }] (0, 3.15294117647 ) rectangle (.5, 3.16862745098 );
\draw [color={rgb:red, 202 ;green, 202 ;blue, 53 ; black, -202 },fill={rgb:red, 202 ;green, 202 ;blue, 53 ; black, -202 }] (0, 3.16862745098 ) rectangle (.5, 3.18431372549 );
\draw [color={rgb:red, 203 ;green, 203 ;blue, 52 ; black, -203 },fill={rgb:red, 203 ;green, 203 ;blue, 52 ; black, -203 }] (0, 3.18431372549 ) rectangle (.5, 3.2 );
\draw [color={rgb:red, 204 ;green, 204 ;blue, 51 ; black, -204 },fill={rgb:red, 204 ;green, 204 ;blue, 51 ; black, -204 }] (0, 3.2 ) rectangle (.5, 3.21568627451 );
\draw [color={rgb:red, 205 ;green, 205 ;blue, 50 ; black, -205 },fill={rgb:red, 205 ;green, 205 ;blue, 50 ; black, -205 }] (0, 3.21568627451 ) rectangle (.5, 3.23137254902 );
\draw [color={rgb:red, 206 ;green, 206 ;blue, 49 ; black, -206 },fill={rgb:red, 206 ;green, 206 ;blue, 49 ; black, -206 }] (0, 3.23137254902 ) rectangle (.5, 3.24705882353 );
\draw [color={rgb:red, 207 ;green, 207 ;blue, 48 ; black, -207 },fill={rgb:red, 207 ;green, 207 ;blue, 48 ; black, -207 }] (0, 3.24705882353 ) rectangle (.5, 3.26274509804 );
\draw [color={rgb:red, 208 ;green, 208 ;blue, 47 ; black, -208 },fill={rgb:red, 208 ;green, 208 ;blue, 47 ; black, -208 }] (0, 3.26274509804 ) rectangle (.5, 3.27843137255 );
\draw [color={rgb:red, 209 ;green, 209 ;blue, 46 ; black, -209 },fill={rgb:red, 209 ;green, 209 ;blue, 46 ; black, -209 }] (0, 3.27843137255 ) rectangle (.5, 3.29411764706 );
\draw [color={rgb:red, 210 ;green, 210 ;blue, 45 ; black, -210 },fill={rgb:red, 210 ;green, 210 ;blue, 45 ; black, -210 }] (0, 3.29411764706 ) rectangle (.5, 3.30980392157 );
\draw [color={rgb:red, 211 ;green, 211 ;blue, 44 ; black, -211 },fill={rgb:red, 211 ;green, 211 ;blue, 44 ; black, -211 }] (0, 3.30980392157 ) rectangle (.5, 3.32549019608 );
\draw [color={rgb:red, 212 ;green, 212 ;blue, 43 ; black, -212 },fill={rgb:red, 212 ;green, 212 ;blue, 43 ; black, -212 }] (0, 3.32549019608 ) rectangle (.5, 3.34117647059 );
\draw [color={rgb:red, 213 ;green, 213 ;blue, 42 ; black, -213 },fill={rgb:red, 213 ;green, 213 ;blue, 42 ; black, -213 }] (0, 3.34117647059 ) rectangle (.5, 3.3568627451 );
\draw [color={rgb:red, 214 ;green, 214 ;blue, 41 ; black, -214 },fill={rgb:red, 214 ;green, 214 ;blue, 41 ; black, -214 }] (0, 3.3568627451 ) rectangle (.5, 3.37254901961 );
\draw [color={rgb:red, 215 ;green, 215 ;blue, 40 ; black, -215 },fill={rgb:red, 215 ;green, 215 ;blue, 40 ; black, -215 }] (0, 3.37254901961 ) rectangle (.5, 3.38823529412 );
\draw [color={rgb:red, 216 ;green, 216 ;blue, 39 ; black, -216 },fill={rgb:red, 216 ;green, 216 ;blue, 39 ; black, -216 }] (0, 3.38823529412 ) rectangle (.5, 3.40392156863 );
\draw [color={rgb:red, 217 ;green, 217 ;blue, 38 ; black, -217 },fill={rgb:red, 217 ;green, 217 ;blue, 38 ; black, -217 }] (0, 3.40392156863 ) rectangle (.5, 3.41960784314 );
\draw [color={rgb:red, 218 ;green, 218 ;blue, 37 ; black, -218 },fill={rgb:red, 218 ;green, 218 ;blue, 37 ; black, -218 }] (0, 3.41960784314 ) rectangle (.5, 3.43529411765 );
\draw [color={rgb:red, 219 ;green, 219 ;blue, 36 ; black, -219 },fill={rgb:red, 219 ;green, 219 ;blue, 36 ; black, -219 }] (0, 3.43529411765 ) rectangle (.5, 3.45098039216 );
\draw [color={rgb:red, 220 ;green, 220 ;blue, 35 ; black, -220 },fill={rgb:red, 220 ;green, 220 ;blue, 35 ; black, -220 }] (0, 3.45098039216 ) rectangle (.5, 3.46666666667 );
\draw [color={rgb:red, 221 ;green, 221 ;blue, 34 ; black, -221 },fill={rgb:red, 221 ;green, 221 ;blue, 34 ; black, -221 }] (0, 3.46666666667 ) rectangle (.5, 3.48235294118 );
\draw [color={rgb:red, 222 ;green, 222 ;blue, 33 ; black, -222 },fill={rgb:red, 222 ;green, 222 ;blue, 33 ; black, -222 }] (0, 3.48235294118 ) rectangle (.5, 3.49803921569 );
\draw [color={rgb:red, 223 ;green, 223 ;blue, 32 ; black, -223 },fill={rgb:red, 223 ;green, 223 ;blue, 32 ; black, -223 }] (0, 3.49803921569 ) rectangle (.5, 3.5137254902 );
\draw [color={rgb:red, 224 ;green, 224 ;blue, 31 ; black, -224 },fill={rgb:red, 224 ;green, 224 ;blue, 31 ; black, -224 }] (0, 3.5137254902 ) rectangle (.5, 3.52941176471 );
\draw [color={rgb:red, 225 ;green, 225 ;blue, 30 ; black, -225 },fill={rgb:red, 225 ;green, 225 ;blue, 30 ; black, -225 }] (0, 3.52941176471 ) rectangle (.5, 3.54509803922 );
\draw [color={rgb:red, 226 ;green, 226 ;blue, 29 ; black, -226 },fill={rgb:red, 226 ;green, 226 ;blue, 29 ; black, -226 }] (0, 3.54509803922 ) rectangle (.5, 3.56078431373 );
\draw [color={rgb:red, 227 ;green, 227 ;blue, 28 ; black, -227 },fill={rgb:red, 227 ;green, 227 ;blue, 28 ; black, -227 }] (0, 3.56078431373 ) rectangle (.5, 3.57647058824 );
\draw [color={rgb:red, 228 ;green, 228 ;blue, 27 ; black, -228 },fill={rgb:red, 228 ;green, 228 ;blue, 27 ; black, -228 }] (0, 3.57647058824 ) rectangle (.5, 3.59215686275 );
\draw [color={rgb:red, 229 ;green, 229 ;blue, 26 ; black, -229 },fill={rgb:red, 229 ;green, 229 ;blue, 26 ; black, -229 }] (0, 3.59215686275 ) rectangle (.5, 3.60784313725 );
\draw [color={rgb:red, 230 ;green, 230 ;blue, 25 ; black, -230 },fill={rgb:red, 230 ;green, 230 ;blue, 25 ; black, -230 }] (0, 3.60784313725 ) rectangle (.5, 3.62352941176 );
\draw [color={rgb:red, 231 ;green, 231 ;blue, 24 ; black, -231 },fill={rgb:red, 231 ;green, 231 ;blue, 24 ; black, -231 }] (0, 3.62352941176 ) rectangle (.5, 3.63921568627 );
\draw [color={rgb:red, 232 ;green, 232 ;blue, 23 ; black, -232 },fill={rgb:red, 232 ;green, 232 ;blue, 23 ; black, -232 }] (0, 3.63921568627 ) rectangle (.5, 3.65490196078 );
\draw [color={rgb:red, 233 ;green, 233 ;blue, 22 ; black, -233 },fill={rgb:red, 233 ;green, 233 ;blue, 22 ; black, -233 }] (0, 3.65490196078 ) rectangle (.5, 3.67058823529 );
\draw [color={rgb:red, 234 ;green, 234 ;blue, 21 ; black, -234 },fill={rgb:red, 234 ;green, 234 ;blue, 21 ; black, -234 }] (0, 3.67058823529 ) rectangle (.5, 3.6862745098 );
\draw [color={rgb:red, 235 ;green, 235 ;blue, 20 ; black, -235 },fill={rgb:red, 235 ;green, 235 ;blue, 20 ; black, -235 }] (0, 3.6862745098 ) rectangle (.5, 3.70196078431 );
\draw [color={rgb:red, 236 ;green, 236 ;blue, 19 ; black, -236 },fill={rgb:red, 236 ;green, 236 ;blue, 19 ; black, -236 }] (0, 3.70196078431 ) rectangle (.5, 3.71764705882 );
\draw [color={rgb:red, 237 ;green, 237 ;blue, 18 ; black, -237 },fill={rgb:red, 237 ;green, 237 ;blue, 18 ; black, -237 }] (0, 3.71764705882 ) rectangle (.5, 3.73333333333 );
\draw [color={rgb:red, 238 ;green, 238 ;blue, 17 ; black, -238 },fill={rgb:red, 238 ;green, 238 ;blue, 17 ; black, -238 }] (0, 3.73333333333 ) rectangle (.5, 3.74901960784 );
\draw [color={rgb:red, 239 ;green, 239 ;blue, 16 ; black, -239 },fill={rgb:red, 239 ;green, 239 ;blue, 16 ; black, -239 }] (0, 3.74901960784 ) rectangle (.5, 3.76470588235 );
\draw [color={rgb:red, 240 ;green, 240 ;blue, 15 ; black, -240 },fill={rgb:red, 240 ;green, 240 ;blue, 15 ; black, -240 }] (0, 3.76470588235 ) rectangle (.5, 3.78039215686 );
\draw [color={rgb:red, 241 ;green, 241 ;blue, 14 ; black, -241 },fill={rgb:red, 241 ;green, 241 ;blue, 14 ; black, -241 }] (0, 3.78039215686 ) rectangle (.5, 3.79607843137 );
\draw [color={rgb:red, 242 ;green, 242 ;blue, 13 ; black, -242 },fill={rgb:red, 242 ;green, 242 ;blue, 13 ; black, -242 }] (0, 3.79607843137 ) rectangle (.5, 3.81176470588 );
\draw [color={rgb:red, 243 ;green, 243 ;blue, 12 ; black, -243 },fill={rgb:red, 243 ;green, 243 ;blue, 12 ; black, -243 }] (0, 3.81176470588 ) rectangle (.5, 3.82745098039 );
\draw [color={rgb:red, 244 ;green, 244 ;blue, 11 ; black, -244 },fill={rgb:red, 244 ;green, 244 ;blue, 11 ; black, -244 }] (0, 3.82745098039 ) rectangle (.5, 3.8431372549 );
\draw [color={rgb:red, 245 ;green, 245 ;blue, 10 ; black, -245 },fill={rgb:red, 245 ;green, 245 ;blue, 10 ; black, -245 }] (0, 3.8431372549 ) rectangle (.5, 3.85882352941 );
\draw [color={rgb:red, 246 ;green, 246 ;blue, 9 ; black, -246 },fill={rgb:red, 246 ;green, 246 ;blue, 9 ; black, -246 }] (0, 3.85882352941 ) rectangle (.5, 3.87450980392 );
\draw [color={rgb:red, 247 ;green, 247 ;blue, 8 ; black, -247 },fill={rgb:red, 247 ;green, 247 ;blue, 8 ; black, -247 }] (0, 3.87450980392 ) rectangle (.5, 3.89019607843 );
\draw [color={rgb:red, 248 ;green, 248 ;blue, 7 ; black, -248 },fill={rgb:red, 248 ;green, 248 ;blue, 7 ; black, -248 }] (0, 3.89019607843 ) rectangle (.5, 3.90588235294 );
\draw [color={rgb:red, 249 ;green, 249 ;blue, 6 ; black, -249 },fill={rgb:red, 249 ;green, 249 ;blue, 6 ; black, -249 }] (0, 3.90588235294 ) rectangle (.5, 3.92156862745 );
\draw [color={rgb:red, 250 ;green, 250 ;blue, 5 ; black, -250 },fill={rgb:red, 250 ;green, 250 ;blue, 5 ; black, -250 }] (0, 3.92156862745 ) rectangle (.5, 3.93725490196 );
\draw [color={rgb:red, 251 ;green, 251 ;blue, 4 ; black, -251 },fill={rgb:red, 251 ;green, 251 ;blue, 4 ; black, -251 }] (0, 3.93725490196 ) rectangle (.5, 3.95294117647 );
\draw [color={rgb:red, 252 ;green, 252 ;blue, 3 ; black, -252 },fill={rgb:red, 252 ;green, 252 ;blue, 3 ; black, -252 }] (0, 3.95294117647 ) rectangle (.5, 3.96862745098 );
\draw [color={rgb:red, 253 ;green, 253 ;blue, 2 ; black, -253 },fill={rgb:red, 253 ;green, 253 ;blue, 2 ; black, -253 }] (0, 3.96862745098 ) rectangle (.5, 3.98431372549 );
\draw [color={rgb:red, 254 ;green, 254 ;blue, 1 ; black, -254 },fill={rgb:red, 254 ;green, 254 ;blue, 1 ; black, -254 }] (0, 3.98431372549 ) rectangle (.5, 4.0 );
\node at (.5,0)           [anchor=west] {-2.15};
\node at (.5, 2.0 ) [anchor=west] { 0.0};
\node at (.5, 4 )    [anchor=west] { 2.15};
\end{tikzpicture}


==> figures/scattering/colorbar2.tex <==
\begin{tikzpicture}
\draw [color={rgb:red, 0 ;green, 0 ;blue, 255 ; black, 0 },fill={rgb:red, 0 ;green, 0 ;blue, 255 ; black, 0 }] (0, 0.0 ) rectangle (.5, 0.0156862745098 );
\draw [color={rgb:red, 1 ;green, 1 ;blue, 254 ; black, -1 },fill={rgb:red, 1 ;green, 1 ;blue, 254 ; black, -1 }] (0, 0.0156862745098 ) rectangle (.5, 0.0313725490196 );
\draw [color={rgb:red, 2 ;green, 2 ;blue, 253 ; black, -2 },fill={rgb:red, 2 ;green, 2 ;blue, 253 ; black, -2 }] (0, 0.0313725490196 ) rectangle (.5, 0.0470588235294 );
\draw [color={rgb:red, 3 ;green, 3 ;blue, 252 ; black, -3 },fill={rgb:red, 3 ;green, 3 ;blue, 252 ; black, -3 }] (0, 0.0470588235294 ) rectangle (.5, 0.0627450980392 );
\draw [color={rgb:red, 4 ;green, 4 ;blue, 251 ; black, -4 },fill={rgb:red, 4 ;green, 4 ;blue, 251 ; black, -4 }] (0, 0.0627450980392 ) rectangle (.5, 0.078431372549 );
\draw [color={rgb:red, 5 ;green, 5 ;blue, 250 ; black, -5 },fill={rgb:red, 5 ;green, 5 ;blue, 250 ; black, -5 }] (0, 0.078431372549 ) rectangle (.5, 0.0941176470588 );
\draw [color={rgb:red, 6 ;green, 6 ;blue, 249 ; black, -6 },fill={rgb:red, 6 ;green, 6 ;blue, 249 ; black, -6 }] (0, 0.0941176470588 ) rectangle (.5, 0.109803921569 );
\draw [color={rgb:red, 7 ;green, 7 ;blue, 248 ; black, -7 },fill={rgb:red, 7 ;green, 7 ;blue, 248 ; black, -7 }] (0, 0.109803921569 ) rectangle (.5, 0.125490196078 );
\draw [color={rgb:red, 8 ;green, 8 ;blue, 247 ; black, -8 },fill={rgb:red, 8 ;green, 8 ;blue, 247 ; black, -8 }] (0, 0.125490196078 ) rectangle (.5, 0.141176470588 );
\draw [color={rgb:red, 9 ;green, 9 ;blue, 246 ; black, -9 },fill={rgb:red, 9 ;green, 9 ;blue, 246 ; black, -9 }] (0, 0.141176470588 ) rectangle (.5, 0.156862745098 );
\draw [color={rgb:red, 10 ;green, 10 ;blue, 245 ; black, -10 },fill={rgb:red, 10 ;green, 10 ;blue, 245 ; black, -10 }] (0, 0.156862745098 ) rectangle (.5, 0.172549019608 );
\draw [color={rgb:red, 11 ;green, 11 ;blue, 244 ; black, -11 },fill={rgb:red, 11 ;green, 11 ;blue, 244 ; black, -11 }] (0, 0.172549019608 ) rectangle (.5, 0.188235294118 );
\draw [color={rgb:red, 12 ;green, 12 ;blue, 243 ; black, -12 },fill={rgb:red, 12 ;green, 12 ;blue, 243 ; black, -12 }] (0, 0.188235294118 ) rectangle (.5, 0.203921568627 );
\draw [color={rgb:red, 13 ;green, 13 ;blue, 242 ; black, -13 },fill={rgb:red, 13 ;green, 13 ;blue, 242 ; black, -13 }] (0, 0.203921568627 ) rectangle (.5, 0.219607843137 );
\draw [color={rgb:red, 14 ;green, 14 ;blue, 241 ; black, -14 },fill={rgb:red, 14 ;green, 14 ;blue, 241 ; black, -14 }] (0, 0.219607843137 ) rectangle (.5, 0.235294117647 );
\draw [color={rgb:red, 15 ;green, 15 ;blue, 240 ; black, -15 },fill={rgb:red, 15 ;green, 15 ;blue, 240 ; black, -15 }] (0, 0.235294117647 ) rectangle (.5, 0.250980392157 );
\draw [color={rgb:red, 16 ;green, 16 ;blue, 239 ; black, -16 },fill={rgb:red, 16 ;green, 16 ;blue, 239 ; black, -16 }] (0, 0.250980392157 ) rectangle (.5, 0.266666666667 );
\draw [color={rgb:red, 17 ;green, 17 ;blue, 238 ; black, -17 },fill={rgb:red, 17 ;green, 17 ;blue, 238 ; black, -17 }] (0, 0.266666666667 ) rectangle (.5, 0.282352941176 );
\draw [color={rgb:red, 18 ;green, 18 ;blue, 237 ; black, -18 },fill={rgb:red, 18 ;green, 18 ;blue, 237 ; black, -18 }] (0, 0.282352941176 ) rectangle (.5, 0.298039215686 );
\draw [color={rgb:red, 19 ;green, 19 ;blue, 236 ; black, -19 },fill={rgb:red, 19 ;green, 19 ;blue, 236 ; black, -19 }] (0, 0.298039215686 ) rectangle (.5, 0.313725490196 );
\draw [color={rgb:red, 20 ;green, 20 ;blue, 235 ; black, -20 },fill={rgb:red, 20 ;green, 20 ;blue, 235 ; black, -20 }] (0, 0.313725490196 ) rectangle (.5, 0.329411764706 );
\draw [color={rgb:red, 21 ;green, 21 ;blue, 234 ; black, -21 },fill={rgb:red, 21 ;green, 21 ;blue, 234 ; black, -21 }] (0, 0.329411764706 ) rectangle (.5, 0.345098039216 );
\draw [color={rgb:red, 22 ;green, 22 ;blue, 233 ; black, -22 },fill={rgb:red, 22 ;green, 22 ;blue, 233 ; black, -22 }] (0, 0.345098039216 ) rectangle (.5, 0.360784313725 );
\draw [color={rgb:red, 23 ;green, 23 ;blue, 232 ; black, -23 },fill={rgb:red, 23 ;green, 23 ;blue, 232 ; black, -23 }] (0, 0.360784313725 ) rectangle (.5, 0.376470588235 );
\draw [color={rgb:red, 24 ;green, 24 ;blue, 231 ; black, -24 },fill={rgb:red, 24 ;green, 24 ;blue, 231 ; black, -24 }] (0, 0.376470588235 ) rectangle (.5, 0.392156862745 );
\draw [color={rgb:red, 25 ;green, 25 ;blue, 230 ; black, -25 },fill={rgb:red, 25 ;green, 25 ;blue, 230 ; black, -25 }] (0, 0.392156862745 ) rectangle (.5, 0.407843137255 );
\draw [color={rgb:red, 26 ;green, 26 ;blue, 229 ; black, -26 },fill={rgb:red, 26 ;green, 26 ;blue, 229 ; black, -26 }] (0, 0.407843137255 ) rectangle (.5, 0.423529411765 );
\draw [color={rgb:red, 27 ;green, 27 ;blue, 228 ; black, -27 },fill={rgb:red, 27 ;green, 27 ;blue, 228 ; black, -27 }] (0, 0.423529411765 ) rectangle (.5, 0.439215686275 );
\draw [color={rgb:red, 28 ;green, 28 ;blue, 227 ; black, -28 },fill={rgb:red, 28 ;green, 28 ;blue, 227 ; black, -28 }] (0, 0.439215686275 ) rectangle (.5, 0.454901960784 );
\draw [color={rgb:red, 29 ;green, 29 ;blue, 226 ; black, -29 },fill={rgb:red, 29 ;green, 29 ;blue, 226 ; black, -29 }] (0, 0.454901960784 ) rectangle (.5, 0.470588235294 );
\draw [color={rgb:red, 30 ;green, 30 ;blue, 225 ; black, -30 },fill={rgb:red, 30 ;green, 30 ;blue, 225 ; black, -30 }] (0, 0.470588235294 ) rectangle (.5, 0.486274509804 );
\draw [color={rgb:red, 31 ;green, 31 ;blue, 224 ; black, -31 },fill={rgb:red, 31 ;green, 31 ;blue, 224 ; black, -31 }] (0, 0.486274509804 ) rectangle (.5, 0.501960784314 );
\draw [color={rgb:red, 32 ;green, 32 ;blue, 223 ; black, -32 },fill={rgb:red, 32 ;green, 32 ;blue, 223 ; black, -32 }] (0, 0.501960784314 ) rectangle (.5, 0.517647058824 );
\draw [color={rgb:red, 33 ;green, 33 ;blue, 222 ; black, -33 },fill={rgb:red, 33 ;green, 33 ;blue, 222 ; black, -33 }] (0, 0.517647058824 ) rectangle (.5, 0.533333333333 );
\draw [color={rgb:red, 34 ;green, 34 ;blue, 221 ; black, -34 },fill={rgb:red, 34 ;green, 34 ;blue, 221 ; black, -34 }] (0, 0.533333333333 ) rectangle (.5, 0.549019607843 );
\draw [color={rgb:red, 35 ;green, 35 ;blue, 220 ; black, -35 },fill={rgb:red, 35 ;green, 35 ;blue, 220 ; black, -35 }] (0, 0.549019607843 ) rectangle (.5, 0.564705882353 );
\draw [color={rgb:red, 36 ;green, 36 ;blue, 219 ; black, -36 },fill={rgb:red, 36 ;green, 36 ;blue, 219 ; black, -36 }] (0, 0.564705882353 ) rectangle (.5, 0.580392156863 );
\draw [color={rgb:red, 37 ;green, 37 ;blue, 218 ; black, -37 },fill={rgb:red, 37 ;green, 37 ;blue, 218 ; black, -37 }] (0, 0.580392156863 ) rectangle (.5, 0.596078431373 );
\draw [color={rgb:red, 38 ;green, 38 ;blue, 217 ; black, -38 },fill={rgb:red, 38 ;green, 38 ;blue, 217 ; black, -38 }] (0, 0.596078431373 ) rectangle (.5, 0.611764705882 );
\draw [color={rgb:red, 39 ;green, 39 ;blue, 216 ; black, -39 },fill={rgb:red, 39 ;green, 39 ;blue, 216 ; black, -39 }] (0, 0.611764705882 ) rectangle (.5, 0.627450980392 );
\draw [color={rgb:red, 40 ;green, 40 ;blue, 215 ; black, -40 },fill={rgb:red, 40 ;green, 40 ;blue, 215 ; black, -40 }] (0, 0.627450980392 ) rectangle (.5, 0.643137254902 );
\draw [color={rgb:red, 41 ;green, 41 ;blue, 214 ; black, -41 },fill={rgb:red, 41 ;green, 41 ;blue, 214 ; black, -41 }] (0, 0.643137254902 ) rectangle (.5, 0.658823529412 );
\draw [color={rgb:red, 42 ;green, 42 ;blue, 213 ; black, -42 },fill={rgb:red, 42 ;green, 42 ;blue, 213 ; black, -42 }] (0, 0.658823529412 ) rectangle (.5, 0.674509803922 );
\draw [color={rgb:red, 43 ;green, 43 ;blue, 212 ; black, -43 },fill={rgb:red, 43 ;green, 43 ;blue, 212 ; black, -43 }] (0, 0.674509803922 ) rectangle (.5, 0.690196078431 );
\draw [color={rgb:red, 44 ;green, 44 ;blue, 211 ; black, -44 },fill={rgb:red, 44 ;green, 44 ;blue, 211 ; black, -44 }] (0, 0.690196078431 ) rectangle (.5, 0.705882352941 );
\draw [color={rgb:red, 45 ;green, 45 ;blue, 210 ; black, -45 },fill={rgb:red, 45 ;green, 45 ;blue, 210 ; black, -45 }] (0, 0.705882352941 ) rectangle (.5, 0.721568627451 );
\draw [color={rgb:red, 46 ;green, 46 ;blue, 209 ; black, -46 },fill={rgb:red, 46 ;green, 46 ;blue, 209 ; black, -46 }] (0, 0.721568627451 ) rectangle (.5, 0.737254901961 );
\draw [color={rgb:red, 47 ;green, 47 ;blue, 208 ; black, -47 },fill={rgb:red, 47 ;green, 47 ;blue, 208 ; black, -47 }] (0, 0.737254901961 ) rectangle (.5, 0.752941176471 );
\draw [color={rgb:red, 48 ;green, 48 ;blue, 207 ; black, -48 },fill={rgb:red, 48 ;green, 48 ;blue, 207 ; black, -48 }] (0, 0.752941176471 ) rectangle (.5, 0.76862745098 );
\draw [color={rgb:red, 49 ;green, 49 ;blue, 206 ; black, -49 },fill={rgb:red, 49 ;green, 49 ;blue, 206 ; black, -49 }] (0, 0.76862745098 ) rectangle (.5, 0.78431372549 );
\draw [color={rgb:red, 50 ;green, 50 ;blue, 205 ; black, -50 },fill={rgb:red, 50 ;green, 50 ;blue, 205 ; black, -50 }] (0, 0.78431372549 ) rectangle (.5, 0.8 );
\draw [color={rgb:red, 51 ;green, 51 ;blue, 204 ; black, -51 },fill={rgb:red, 51 ;green, 51 ;blue, 204 ; black, -51 }] (0, 0.8 ) rectangle (.5, 0.81568627451 );
\draw [color={rgb:red, 52 ;green, 52 ;blue, 203 ; black, -52 },fill={rgb:red, 52 ;green, 52 ;blue, 203 ; black, -52 }] (0, 0.81568627451 ) rectangle (.5, 0.83137254902 );
\draw [color={rgb:red, 53 ;green, 53 ;blue, 202 ; black, -53 },fill={rgb:red, 53 ;green, 53 ;blue, 202 ; black, -53 }] (0, 0.83137254902 ) rectangle (.5, 0.847058823529 );
\draw [color={rgb:red, 54 ;green, 54 ;blue, 201 ; black, -54 },fill={rgb:red, 54 ;green, 54 ;blue, 201 ; black, -54 }] (0, 0.847058823529 ) rectangle (.5, 0.862745098039 );
\draw [color={rgb:red, 55 ;green, 55 ;blue, 200 ; black, -55 },fill={rgb:red, 55 ;green, 55 ;blue, 200 ; black, -55 }] (0, 0.862745098039 ) rectangle (.5, 0.878431372549 );
\draw [color={rgb:red, 56 ;green, 56 ;blue, 199 ; black, -56 },fill={rgb:red, 56 ;green, 56 ;blue, 199 ; black, -56 }] (0, 0.878431372549 ) rectangle (.5, 0.894117647059 );
\draw [color={rgb:red, 57 ;green, 57 ;blue, 198 ; black, -57 },fill={rgb:red, 57 ;green, 57 ;blue, 198 ; black, -57 }] (0, 0.894117647059 ) rectangle (.5, 0.909803921569 );
\draw [color={rgb:red, 58 ;green, 58 ;blue, 197 ; black, -58 },fill={rgb:red, 58 ;green, 58 ;blue, 197 ; black, -58 }] (0, 0.909803921569 ) rectangle (.5, 0.925490196078 );
\draw [color={rgb:red, 59 ;green, 59 ;blue, 196 ; black, -59 },fill={rgb:red, 59 ;green, 59 ;blue, 196 ; black, -59 }] (0, 0.925490196078 ) rectangle (.5, 0.941176470588 );
\draw [color={rgb:red, 60 ;green, 60 ;blue, 195 ; black, -60 },fill={rgb:red, 60 ;green, 60 ;blue, 195 ; black, -60 }] (0, 0.941176470588 ) rectangle (.5, 0.956862745098 );
\draw [color={rgb:red, 61 ;green, 61 ;blue, 194 ; black, -61 },fill={rgb:red, 61 ;green, 61 ;blue, 194 ; black, -61 }] (0, 0.956862745098 ) rectangle (.5, 0.972549019608 );
\draw [color={rgb:red, 62 ;green, 62 ;blue, 193 ; black, -62 },fill={rgb:red, 62 ;green, 62 ;blue, 193 ; black, -62 }] (0, 0.972549019608 ) rectangle (.5, 0.988235294118 );
\draw [color={rgb:red, 63 ;green, 63 ;blue, 192 ; black, -63 },fill={rgb:red, 63 ;green, 63 ;blue, 192 ; black, -63 }] (0, 0.988235294118 ) rectangle (.5, 1.00392156863 );
\draw [color={rgb:red, 64 ;green, 64 ;blue, 191 ; black, -64 },fill={rgb:red, 64 ;green, 64 ;blue, 191 ; black, -64 }] (0, 1.00392156863 ) rectangle (.5, 1.01960784314 );
\draw [color={rgb:red, 65 ;green, 65 ;blue, 190 ; black, -65 },fill={rgb:red, 65 ;green, 65 ;blue, 190 ; black, -65 }] (0, 1.01960784314 ) rectangle (.5, 1.03529411765 );
\draw [color={rgb:red, 66 ;green, 66 ;blue, 189 ; black, -66 },fill={rgb:red, 66 ;green, 66 ;blue, 189 ; black, -66 }] (0, 1.03529411765 ) rectangle (.5, 1.05098039216 );
\draw [color={rgb:red, 67 ;green, 67 ;blue, 188 ; black, -67 },fill={rgb:red, 67 ;green, 67 ;blue, 188 ; black, -67 }] (0, 1.05098039216 ) rectangle (.5, 1.06666666667 );
\draw [color={rgb:red, 68 ;green, 68 ;blue, 187 ; black, -68 },fill={rgb:red, 68 ;green, 68 ;blue, 187 ; black, -68 }] (0, 1.06666666667 ) rectangle (.5, 1.08235294118 );
\draw [color={rgb:red, 69 ;green, 69 ;blue, 186 ; black, -69 },fill={rgb:red, 69 ;green, 69 ;blue, 186 ; black, -69 }] (0, 1.08235294118 ) rectangle (.5, 1.09803921569 );
\draw [color={rgb:red, 70 ;green, 70 ;blue, 185 ; black, -70 },fill={rgb:red, 70 ;green, 70 ;blue, 185 ; black, -70 }] (0, 1.09803921569 ) rectangle (.5, 1.1137254902 );
\draw [color={rgb:red, 71 ;green, 71 ;blue, 184 ; black, -71 },fill={rgb:red, 71 ;green, 71 ;blue, 184 ; black, -71 }] (0, 1.1137254902 ) rectangle (.5, 1.12941176471 );
\draw [color={rgb:red, 72 ;green, 72 ;blue, 183 ; black, -72 },fill={rgb:red, 72 ;green, 72 ;blue, 183 ; black, -72 }] (0, 1.12941176471 ) rectangle (.5, 1.14509803922 );
\draw [color={rgb:red, 73 ;green, 73 ;blue, 182 ; black, -73 },fill={rgb:red, 73 ;green, 73 ;blue, 182 ; black, -73 }] (0, 1.14509803922 ) rectangle (.5, 1.16078431373 );
\draw [color={rgb:red, 74 ;green, 74 ;blue, 181 ; black, -74 },fill={rgb:red, 74 ;green, 74 ;blue, 181 ; black, -74 }] (0, 1.16078431373 ) rectangle (.5, 1.17647058824 );
\draw [color={rgb:red, 75 ;green, 75 ;blue, 180 ; black, -75 },fill={rgb:red, 75 ;green, 75 ;blue, 180 ; black, -75 }] (0, 1.17647058824 ) rectangle (.5, 1.19215686275 );
\draw [color={rgb:red, 76 ;green, 76 ;blue, 179 ; black, -76 },fill={rgb:red, 76 ;green, 76 ;blue, 179 ; black, -76 }] (0, 1.19215686275 ) rectangle (.5, 1.20784313725 );
\draw [color={rgb:red, 77 ;green, 77 ;blue, 178 ; black, -77 },fill={rgb:red, 77 ;green, 77 ;blue, 178 ; black, -77 }] (0, 1.20784313725 ) rectangle (.5, 1.22352941176 );
\draw [color={rgb:red, 78 ;green, 78 ;blue, 177 ; black, -78 },fill={rgb:red, 78 ;green, 78 ;blue, 177 ; black, -78 }] (0, 1.22352941176 ) rectangle (.5, 1.23921568627 );
\draw [color={rgb:red, 79 ;green, 79 ;blue, 176 ; black, -79 },fill={rgb:red, 79 ;green, 79 ;blue, 176 ; black, -79 }] (0, 1.23921568627 ) rectangle (.5, 1.25490196078 );
\draw [color={rgb:red, 80 ;green, 80 ;blue, 175 ; black, -80 },fill={rgb:red, 80 ;green, 80 ;blue, 175 ; black, -80 }] (0, 1.25490196078 ) rectangle (.5, 1.27058823529 );
\draw [color={rgb:red, 81 ;green, 81 ;blue, 174 ; black, -81 },fill={rgb:red, 81 ;green, 81 ;blue, 174 ; black, -81 }] (0, 1.27058823529 ) rectangle (.5, 1.2862745098 );
\draw [color={rgb:red, 82 ;green, 82 ;blue, 173 ; black, -82 },fill={rgb:red, 82 ;green, 82 ;blue, 173 ; black, -82 }] (0, 1.2862745098 ) rectangle (.5, 1.30196078431 );
\draw [color={rgb:red, 83 ;green, 83 ;blue, 172 ; black, -83 },fill={rgb:red, 83 ;green, 83 ;blue, 172 ; black, -83 }] (0, 1.30196078431 ) rectangle (.5, 1.31764705882 );
\draw [color={rgb:red, 84 ;green, 84 ;blue, 171 ; black, -84 },fill={rgb:red, 84 ;green, 84 ;blue, 171 ; black, -84 }] (0, 1.31764705882 ) rectangle (.5, 1.33333333333 );
\draw [color={rgb:red, 85 ;green, 85 ;blue, 170 ; black, -85 },fill={rgb:red, 85 ;green, 85 ;blue, 170 ; black, -85 }] (0, 1.33333333333 ) rectangle (.5, 1.34901960784 );
\draw [color={rgb:red, 86 ;green, 86 ;blue, 169 ; black, -86 },fill={rgb:red, 86 ;green, 86 ;blue, 169 ; black, -86 }] (0, 1.34901960784 ) rectangle (.5, 1.36470588235 );
\draw [color={rgb:red, 87 ;green, 87 ;blue, 168 ; black, -87 },fill={rgb:red, 87 ;green, 87 ;blue, 168 ; black, -87 }] (0, 1.36470588235 ) rectangle (.5, 1.38039215686 );
\draw [color={rgb:red, 88 ;green, 88 ;blue, 167 ; black, -88 },fill={rgb:red, 88 ;green, 88 ;blue, 167 ; black, -88 }] (0, 1.38039215686 ) rectangle (.5, 1.39607843137 );
\draw [color={rgb:red, 89 ;green, 89 ;blue, 166 ; black, -89 },fill={rgb:red, 89 ;green, 89 ;blue, 166 ; black, -89 }] (0, 1.39607843137 ) rectangle (.5, 1.41176470588 );
\draw [color={rgb:red, 90 ;green, 90 ;blue, 165 ; black, -90 },fill={rgb:red, 90 ;green, 90 ;blue, 165 ; black, -90 }] (0, 1.41176470588 ) rectangle (.5, 1.42745098039 );
\draw [color={rgb:red, 91 ;green, 91 ;blue, 164 ; black, -91 },fill={rgb:red, 91 ;green, 91 ;blue, 164 ; black, -91 }] (0, 1.42745098039 ) rectangle (.5, 1.4431372549 );
\draw [color={rgb:red, 92 ;green, 92 ;blue, 163 ; black, -92 },fill={rgb:red, 92 ;green, 92 ;blue, 163 ; black, -92 }] (0, 1.4431372549 ) rectangle (.5, 1.45882352941 );
\draw [color={rgb:red, 93 ;green, 93 ;blue, 162 ; black, -93 },fill={rgb:red, 93 ;green, 93 ;blue, 162 ; black, -93 }] (0, 1.45882352941 ) rectangle (.5, 1.47450980392 );
\draw [color={rgb:red, 94 ;green, 94 ;blue, 161 ; black, -94 },fill={rgb:red, 94 ;green, 94 ;blue, 161 ; black, -94 }] (0, 1.47450980392 ) rectangle (.5, 1.49019607843 );
\draw [color={rgb:red, 95 ;green, 95 ;blue, 160 ; black, -95 },fill={rgb:red, 95 ;green, 95 ;blue, 160 ; black, -95 }] (0, 1.49019607843 ) rectangle (.5, 1.50588235294 );
\draw [color={rgb:red, 96 ;green, 96 ;blue, 159 ; black, -96 },fill={rgb:red, 96 ;green, 96 ;blue, 159 ; black, -96 }] (0, 1.50588235294 ) rectangle (.5, 1.52156862745 );
\draw [color={rgb:red, 97 ;green, 97 ;blue, 158 ; black, -97 },fill={rgb:red, 97 ;green, 97 ;blue, 158 ; black, -97 }] (0, 1.52156862745 ) rectangle (.5, 1.53725490196 );
\draw [color={rgb:red, 98 ;green, 98 ;blue, 157 ; black, -98 },fill={rgb:red, 98 ;green, 98 ;blue, 157 ; black, -98 }] (0, 1.53725490196 ) rectangle (.5, 1.55294117647 );
\draw [color={rgb:red, 99 ;green, 99 ;blue, 156 ; black, -99 },fill={rgb:red, 99 ;green, 99 ;blue, 156 ; black, -99 }] (0, 1.55294117647 ) rectangle (.5, 1.56862745098 );
\draw [color={rgb:red, 100 ;green, 100 ;blue, 155 ; black, -100 },fill={rgb:red, 100 ;green, 100 ;blue, 155 ; black, -100 }] (0, 1.56862745098 ) rectangle (.5, 1.58431372549 );
\draw [color={rgb:red, 101 ;green, 101 ;blue, 154 ; black, -101 },fill={rgb:red, 101 ;green, 101 ;blue, 154 ; black, -101 }] (0, 1.58431372549 ) rectangle (.5, 1.6 );
\draw [color={rgb:red, 102 ;green, 102 ;blue, 153 ; black, -102 },fill={rgb:red, 102 ;green, 102 ;blue, 153 ; black, -102 }] (0, 1.6 ) rectangle (.5, 1.61568627451 );
\draw [color={rgb:red, 103 ;green, 103 ;blue, 152 ; black, -103 },fill={rgb:red, 103 ;green, 103 ;blue, 152 ; black, -103 }] (0, 1.61568627451 ) rectangle (.5, 1.63137254902 );
\draw [color={rgb:red, 104 ;green, 104 ;blue, 151 ; black, -104 },fill={rgb:red, 104 ;green, 104 ;blue, 151 ; black, -104 }] (0, 1.63137254902 ) rectangle (.5, 1.64705882353 );
\draw [color={rgb:red, 105 ;green, 105 ;blue, 150 ; black, -105 },fill={rgb:red, 105 ;green, 105 ;blue, 150 ; black, -105 }] (0, 1.64705882353 ) rectangle (.5, 1.66274509804 );
\draw [color={rgb:red, 106 ;green, 106 ;blue, 149 ; black, -106 },fill={rgb:red, 106 ;green, 106 ;blue, 149 ; black, -106 }] (0, 1.66274509804 ) rectangle (.5, 1.67843137255 );
\draw [color={rgb:red, 107 ;green, 107 ;blue, 148 ; black, -107 },fill={rgb:red, 107 ;green, 107 ;blue, 148 ; black, -107 }] (0, 1.67843137255 ) rectangle (.5, 1.69411764706 );
\draw [color={rgb:red, 108 ;green, 108 ;blue, 147 ; black, -108 },fill={rgb:red, 108 ;green, 108 ;blue, 147 ; black, -108 }] (0, 1.69411764706 ) rectangle (.5, 1.70980392157 );
\draw [color={rgb:red, 109 ;green, 109 ;blue, 146 ; black, -109 },fill={rgb:red, 109 ;green, 109 ;blue, 146 ; black, -109 }] (0, 1.70980392157 ) rectangle (.5, 1.72549019608 );
\draw [color={rgb:red, 110 ;green, 110 ;blue, 145 ; black, -110 },fill={rgb:red, 110 ;green, 110 ;blue, 145 ; black, -110 }] (0, 1.72549019608 ) rectangle (.5, 1.74117647059 );
\draw [color={rgb:red, 111 ;green, 111 ;blue, 144 ; black, -111 },fill={rgb:red, 111 ;green, 111 ;blue, 144 ; black, -111 }] (0, 1.74117647059 ) rectangle (.5, 1.7568627451 );
\draw [color={rgb:red, 112 ;green, 112 ;blue, 143 ; black, -112 },fill={rgb:red, 112 ;green, 112 ;blue, 143 ; black, -112 }] (0, 1.7568627451 ) rectangle (.5, 1.77254901961 );
\draw [color={rgb:red, 113 ;green, 113 ;blue, 142 ; black, -113 },fill={rgb:red, 113 ;green, 113 ;blue, 142 ; black, -113 }] (0, 1.77254901961 ) rectangle (.5, 1.78823529412 );
\draw [color={rgb:red, 114 ;green, 114 ;blue, 141 ; black, -114 },fill={rgb:red, 114 ;green, 114 ;blue, 141 ; black, -114 }] (0, 1.78823529412 ) rectangle (.5, 1.80392156863 );
\draw [color={rgb:red, 115 ;green, 115 ;blue, 140 ; black, -115 },fill={rgb:red, 115 ;green, 115 ;blue, 140 ; black, -115 }] (0, 1.80392156863 ) rectangle (.5, 1.81960784314 );
\draw [color={rgb:red, 116 ;green, 116 ;blue, 139 ; black, -116 },fill={rgb:red, 116 ;green, 116 ;blue, 139 ; black, -116 }] (0, 1.81960784314 ) rectangle (.5, 1.83529411765 );
\draw [color={rgb:red, 117 ;green, 117 ;blue, 138 ; black, -117 },fill={rgb:red, 117 ;green, 117 ;blue, 138 ; black, -117 }] (0, 1.83529411765 ) rectangle (.5, 1.85098039216 );
\draw [color={rgb:red, 118 ;green, 118 ;blue, 137 ; black, -118 },fill={rgb:red, 118 ;green, 118 ;blue, 137 ; black, -118 }] (0, 1.85098039216 ) rectangle (.5, 1.86666666667 );
\draw [color={rgb:red, 119 ;green, 119 ;blue, 136 ; black, -119 },fill={rgb:red, 119 ;green, 119 ;blue, 136 ; black, -119 }] (0, 1.86666666667 ) rectangle (.5, 1.88235294118 );
\draw [color={rgb:red, 120 ;green, 120 ;blue, 135 ; black, -120 },fill={rgb:red, 120 ;green, 120 ;blue, 135 ; black, -120 }] (0, 1.88235294118 ) rectangle (.5, 1.89803921569 );
\draw [color={rgb:red, 121 ;green, 121 ;blue, 134 ; black, -121 },fill={rgb:red, 121 ;green, 121 ;blue, 134 ; black, -121 }] (0, 1.89803921569 ) rectangle (.5, 1.9137254902 );
\draw [color={rgb:red, 122 ;green, 122 ;blue, 133 ; black, -122 },fill={rgb:red, 122 ;green, 122 ;blue, 133 ; black, -122 }] (0, 1.9137254902 ) rectangle (.5, 1.92941176471 );
\draw [color={rgb:red, 123 ;green, 123 ;blue, 132 ; black, -123 },fill={rgb:red, 123 ;green, 123 ;blue, 132 ; black, -123 }] (0, 1.92941176471 ) rectangle (.5, 1.94509803922 );
\draw [color={rgb:red, 124 ;green, 124 ;blue, 131 ; black, -124 },fill={rgb:red, 124 ;green, 124 ;blue, 131 ; black, -124 }] (0, 1.94509803922 ) rectangle (.5, 1.96078431373 );
\draw [color={rgb:red, 125 ;green, 125 ;blue, 130 ; black, -125 },fill={rgb:red, 125 ;green, 125 ;blue, 130 ; black, -125 }] (0, 1.96078431373 ) rectangle (.5, 1.97647058824 );
\draw [color={rgb:red, 126 ;green, 126 ;blue, 129 ; black, -126 },fill={rgb:red, 126 ;green, 126 ;blue, 129 ; black, -126 }] (0, 1.97647058824 ) rectangle (.5, 1.99215686275 );
\draw [color={rgb:red, 127 ;green, 127 ;blue, 128 ; black, -127 },fill={rgb:red, 127 ;green, 127 ;blue, 128 ; black, -127 }] (0, 1.99215686275 ) rectangle (.5, 2.00784313725 );
\draw [color={rgb:red, 128 ;green, 128 ;blue, 127 ; black, -128 },fill={rgb:red, 128 ;green, 128 ;blue, 127 ; black, -128 }] (0, 2.00784313725 ) rectangle (.5, 2.02352941176 );
\draw [color={rgb:red, 129 ;green, 129 ;blue, 126 ; black, -129 },fill={rgb:red, 129 ;green, 129 ;blue, 126 ; black, -129 }] (0, 2.02352941176 ) rectangle (.5, 2.03921568627 );
\draw [color={rgb:red, 130 ;green, 130 ;blue, 125 ; black, -130 },fill={rgb:red, 130 ;green, 130 ;blue, 125 ; black, -130 }] (0, 2.03921568627 ) rectangle (.5, 2.05490196078 );
\draw [color={rgb:red, 131 ;green, 131 ;blue, 124 ; black, -131 },fill={rgb:red, 131 ;green, 131 ;blue, 124 ; black, -131 }] (0, 2.05490196078 ) rectangle (.5, 2.07058823529 );
\draw [color={rgb:red, 132 ;green, 132 ;blue, 123 ; black, -132 },fill={rgb:red, 132 ;green, 132 ;blue, 123 ; black, -132 }] (0, 2.07058823529 ) rectangle (.5, 2.0862745098 );
\draw [color={rgb:red, 133 ;green, 133 ;blue, 122 ; black, -133 },fill={rgb:red, 133 ;green, 133 ;blue, 122 ; black, -133 }] (0, 2.0862745098 ) rectangle (.5, 2.10196078431 );
\draw [color={rgb:red, 134 ;green, 134 ;blue, 121 ; black, -134 },fill={rgb:red, 134 ;green, 134 ;blue, 121 ; black, -134 }] (0, 2.10196078431 ) rectangle (.5, 2.11764705882 );
\draw [color={rgb:red, 135 ;green, 135 ;blue, 120 ; black, -135 },fill={rgb:red, 135 ;green, 135 ;blue, 120 ; black, -135 }] (0, 2.11764705882 ) rectangle (.5, 2.13333333333 );
\draw [color={rgb:red, 136 ;green, 136 ;blue, 119 ; black, -136 },fill={rgb:red, 136 ;green, 136 ;blue, 119 ; black, -136 }] (0, 2.13333333333 ) rectangle (.5, 2.14901960784 );
\draw [color={rgb:red, 137 ;green, 137 ;blue, 118 ; black, -137 },fill={rgb:red, 137 ;green, 137 ;blue, 118 ; black, -137 }] (0, 2.14901960784 ) rectangle (.5, 2.16470588235 );
\draw [color={rgb:red, 138 ;green, 138 ;blue, 117 ; black, -138 },fill={rgb:red, 138 ;green, 138 ;blue, 117 ; black, -138 }] (0, 2.16470588235 ) rectangle (.5, 2.18039215686 );
\draw [color={rgb:red, 139 ;green, 139 ;blue, 116 ; black, -139 },fill={rgb:red, 139 ;green, 139 ;blue, 116 ; black, -139 }] (0, 2.18039215686 ) rectangle (.5, 2.19607843137 );
\draw [color={rgb:red, 140 ;green, 140 ;blue, 115 ; black, -140 },fill={rgb:red, 140 ;green, 140 ;blue, 115 ; black, -140 }] (0, 2.19607843137 ) rectangle (.5, 2.21176470588 );
\draw [color={rgb:red, 141 ;green, 141 ;blue, 114 ; black, -141 },fill={rgb:red, 141 ;green, 141 ;blue, 114 ; black, -141 }] (0, 2.21176470588 ) rectangle (.5, 2.22745098039 );
\draw [color={rgb:red, 142 ;green, 142 ;blue, 113 ; black, -142 },fill={rgb:red, 142 ;green, 142 ;blue, 113 ; black, -142 }] (0, 2.22745098039 ) rectangle (.5, 2.2431372549 );
\draw [color={rgb:red, 143 ;green, 143 ;blue, 112 ; black, -143 },fill={rgb:red, 143 ;green, 143 ;blue, 112 ; black, -143 }] (0, 2.2431372549 ) rectangle (.5, 2.25882352941 );
\draw [color={rgb:red, 144 ;green, 144 ;blue, 111 ; black, -144 },fill={rgb:red, 144 ;green, 144 ;blue, 111 ; black, -144 }] (0, 2.25882352941 ) rectangle (.5, 2.27450980392 );
\draw [color={rgb:red, 145 ;green, 145 ;blue, 110 ; black, -145 },fill={rgb:red, 145 ;green, 145 ;blue, 110 ; black, -145 }] (0, 2.27450980392 ) rectangle (.5, 2.29019607843 );
\draw [color={rgb:red, 146 ;green, 146 ;blue, 109 ; black, -146 },fill={rgb:red, 146 ;green, 146 ;blue, 109 ; black, -146 }] (0, 2.29019607843 ) rectangle (.5, 2.30588235294 );
\draw [color={rgb:red, 147 ;green, 147 ;blue, 108 ; black, -147 },fill={rgb:red, 147 ;green, 147 ;blue, 108 ; black, -147 }] (0, 2.30588235294 ) rectangle (.5, 2.32156862745 );
\draw [color={rgb:red, 148 ;green, 148 ;blue, 107 ; black, -148 },fill={rgb:red, 148 ;green, 148 ;blue, 107 ; black, -148 }] (0, 2.32156862745 ) rectangle (.5, 2.33725490196 );
\draw [color={rgb:red, 149 ;green, 149 ;blue, 106 ; black, -149 },fill={rgb:red, 149 ;green, 149 ;blue, 106 ; black, -149 }] (0, 2.33725490196 ) rectangle (.5, 2.35294117647 );
\draw [color={rgb:red, 150 ;green, 150 ;blue, 105 ; black, -150 },fill={rgb:red, 150 ;green, 150 ;blue, 105 ; black, -150 }] (0, 2.35294117647 ) rectangle (.5, 2.36862745098 );
\draw [color={rgb:red, 151 ;green, 151 ;blue, 104 ; black, -151 },fill={rgb:red, 151 ;green, 151 ;blue, 104 ; black, -151 }] (0, 2.36862745098 ) rectangle (.5, 2.38431372549 );
\draw [color={rgb:red, 152 ;green, 152 ;blue, 103 ; black, -152 },fill={rgb:red, 152 ;green, 152 ;blue, 103 ; black, -152 }] (0, 2.38431372549 ) rectangle (.5, 2.4 );
\draw [color={rgb:red, 153 ;green, 153 ;blue, 102 ; black, -153 },fill={rgb:red, 153 ;green, 153 ;blue, 102 ; black, -153 }] (0, 2.4 ) rectangle (.5, 2.41568627451 );
\draw [color={rgb:red, 154 ;green, 154 ;blue, 101 ; black, -154 },fill={rgb:red, 154 ;green, 154 ;blue, 101 ; black, -154 }] (0, 2.41568627451 ) rectangle (.5, 2.43137254902 );
\draw [color={rgb:red, 155 ;green, 155 ;blue, 100 ; black, -155 },fill={rgb:red, 155 ;green, 155 ;blue, 100 ; black, -155 }] (0, 2.43137254902 ) rectangle (.5, 2.44705882353 );
\draw [color={rgb:red, 156 ;green, 156 ;blue, 99 ; black, -156 },fill={rgb:red, 156 ;green, 156 ;blue, 99 ; black, -156 }] (0, 2.44705882353 ) rectangle (.5, 2.46274509804 );
\draw [color={rgb:red, 157 ;green, 157 ;blue, 98 ; black, -157 },fill={rgb:red, 157 ;green, 157 ;blue, 98 ; black, -157 }] (0, 2.46274509804 ) rectangle (.5, 2.47843137255 );
\draw [color={rgb:red, 158 ;green, 158 ;blue, 97 ; black, -158 },fill={rgb:red, 158 ;green, 158 ;blue, 97 ; black, -158 }] (0, 2.47843137255 ) rectangle (.5, 2.49411764706 );
\draw [color={rgb:red, 159 ;green, 159 ;blue, 96 ; black, -159 },fill={rgb:red, 159 ;green, 159 ;blue, 96 ; black, -159 }] (0, 2.49411764706 ) rectangle (.5, 2.50980392157 );
\draw [color={rgb:red, 160 ;green, 160 ;blue, 95 ; black, -160 },fill={rgb:red, 160 ;green, 160 ;blue, 95 ; black, -160 }] (0, 2.50980392157 ) rectangle (.5, 2.52549019608 );
\draw [color={rgb:red, 161 ;green, 161 ;blue, 94 ; black, -161 },fill={rgb:red, 161 ;green, 161 ;blue, 94 ; black, -161 }] (0, 2.52549019608 ) rectangle (.5, 2.54117647059 );
\draw [color={rgb:red, 162 ;green, 162 ;blue, 93 ; black, -162 },fill={rgb:red, 162 ;green, 162 ;blue, 93 ; black, -162 }] (0, 2.54117647059 ) rectangle (.5, 2.5568627451 );
\draw [color={rgb:red, 163 ;green, 163 ;blue, 92 ; black, -163 },fill={rgb:red, 163 ;green, 163 ;blue, 92 ; black, -163 }] (0, 2.5568627451 ) rectangle (.5, 2.57254901961 );
\draw [color={rgb:red, 164 ;green, 164 ;blue, 91 ; black, -164 },fill={rgb:red, 164 ;green, 164 ;blue, 91 ; black, -164 }] (0, 2.57254901961 ) rectangle (.5, 2.58823529412 );
\draw [color={rgb:red, 165 ;green, 165 ;blue, 90 ; black, -165 },fill={rgb:red, 165 ;green, 165 ;blue, 90 ; black, -165 }] (0, 2.58823529412 ) rectangle (.5, 2.60392156863 );
\draw [color={rgb:red, 166 ;green, 166 ;blue, 89 ; black, -166 },fill={rgb:red, 166 ;green, 166 ;blue, 89 ; black, -166 }] (0, 2.60392156863 ) rectangle (.5, 2.61960784314 );
\draw [color={rgb:red, 167 ;green, 167 ;blue, 88 ; black, -167 },fill={rgb:red, 167 ;green, 167 ;blue, 88 ; black, -167 }] (0, 2.61960784314 ) rectangle (.5, 2.63529411765 );
\draw [color={rgb:red, 168 ;green, 168 ;blue, 87 ; black, -168 },fill={rgb:red, 168 ;green, 168 ;blue, 87 ; black, -168 }] (0, 2.63529411765 ) rectangle (.5, 2.65098039216 );
\draw [color={rgb:red, 169 ;green, 169 ;blue, 86 ; black, -169 },fill={rgb:red, 169 ;green, 169 ;blue, 86 ; black, -169 }] (0, 2.65098039216 ) rectangle (.5, 2.66666666667 );
\draw [color={rgb:red, 170 ;green, 170 ;blue, 85 ; black, -170 },fill={rgb:red, 170 ;green, 170 ;blue, 85 ; black, -170 }] (0, 2.66666666667 ) rectangle (.5, 2.68235294118 );
\draw [color={rgb:red, 171 ;green, 171 ;blue, 84 ; black, -171 },fill={rgb:red, 171 ;green, 171 ;blue, 84 ; black, -171 }] (0, 2.68235294118 ) rectangle (.5, 2.69803921569 );
\draw [color={rgb:red, 172 ;green, 172 ;blue, 83 ; black, -172 },fill={rgb:red, 172 ;green, 172 ;blue, 83 ; black, -172 }] (0, 2.69803921569 ) rectangle (.5, 2.7137254902 );
\draw [color={rgb:red, 173 ;green, 173 ;blue, 82 ; black, -173 },fill={rgb:red, 173 ;green, 173 ;blue, 82 ; black, -173 }] (0, 2.7137254902 ) rectangle (.5, 2.72941176471 );
\draw [color={rgb:red, 174 ;green, 174 ;blue, 81 ; black, -174 },fill={rgb:red, 174 ;green, 174 ;blue, 81 ; black, -174 }] (0, 2.72941176471 ) rectangle (.5, 2.74509803922 );
\draw [color={rgb:red, 175 ;green, 175 ;blue, 80 ; black, -175 },fill={rgb:red, 175 ;green, 175 ;blue, 80 ; black, -175 }] (0, 2.74509803922 ) rectangle (.5, 2.76078431373 );
\draw [color={rgb:red, 176 ;green, 176 ;blue, 79 ; black, -176 },fill={rgb:red, 176 ;green, 176 ;blue, 79 ; black, -176 }] (0, 2.76078431373 ) rectangle (.5, 2.77647058824 );
\draw [color={rgb:red, 177 ;green, 177 ;blue, 78 ; black, -177 },fill={rgb:red, 177 ;green, 177 ;blue, 78 ; black, -177 }] (0, 2.77647058824 ) rectangle (.5, 2.79215686275 );
\draw [color={rgb:red, 178 ;green, 178 ;blue, 77 ; black, -178 },fill={rgb:red, 178 ;green, 178 ;blue, 77 ; black, -178 }] (0, 2.79215686275 ) rectangle (.5, 2.80784313725 );
\draw [color={rgb:red, 179 ;green, 179 ;blue, 76 ; black, -179 },fill={rgb:red, 179 ;green, 179 ;blue, 76 ; black, -179 }] (0, 2.80784313725 ) rectangle (.5, 2.82352941176 );
\draw [color={rgb:red, 180 ;green, 180 ;blue, 75 ; black, -180 },fill={rgb:red, 180 ;green, 180 ;blue, 75 ; black, -180 }] (0, 2.82352941176 ) rectangle (.5, 2.83921568627 );
\draw [color={rgb:red, 181 ;green, 181 ;blue, 74 ; black, -181 },fill={rgb:red, 181 ;green, 181 ;blue, 74 ; black, -181 }] (0, 2.83921568627 ) rectangle (.5, 2.85490196078 );
\draw [color={rgb:red, 182 ;green, 182 ;blue, 73 ; black, -182 },fill={rgb:red, 182 ;green, 182 ;blue, 73 ; black, -182 }] (0, 2.85490196078 ) rectangle (.5, 2.87058823529 );
\draw [color={rgb:red, 183 ;green, 183 ;blue, 72 ; black, -183 },fill={rgb:red, 183 ;green, 183 ;blue, 72 ; black, -183 }] (0, 2.87058823529 ) rectangle (.5, 2.8862745098 );
\draw [color={rgb:red, 184 ;green, 184 ;blue, 71 ; black, -184 },fill={rgb:red, 184 ;green, 184 ;blue, 71 ; black, -184 }] (0, 2.8862745098 ) rectangle (.5, 2.90196078431 );
\draw [color={rgb:red, 185 ;green, 185 ;blue, 70 ; black, -185 },fill={rgb:red, 185 ;green, 185 ;blue, 70 ; black, -185 }] (0, 2.90196078431 ) rectangle (.5, 2.91764705882 );
\draw [color={rgb:red, 186 ;green, 186 ;blue, 69 ; black, -186 },fill={rgb:red, 186 ;green, 186 ;blue, 69 ; black, -186 }] (0, 2.91764705882 ) rectangle (.5, 2.93333333333 );
\draw [color={rgb:red, 187 ;green, 187 ;blue, 68 ; black, -187 },fill={rgb:red, 187 ;green, 187 ;blue, 68 ; black, -187 }] (0, 2.93333333333 ) rectangle (.5, 2.94901960784 );
\draw [color={rgb:red, 188 ;green, 188 ;blue, 67 ; black, -188 },fill={rgb:red, 188 ;green, 188 ;blue, 67 ; black, -188 }] (0, 2.94901960784 ) rectangle (.5, 2.96470588235 );
\draw [color={rgb:red, 189 ;green, 189 ;blue, 66 ; black, -189 },fill={rgb:red, 189 ;green, 189 ;blue, 66 ; black, -189 }] (0, 2.96470588235 ) rectangle (.5, 2.98039215686 );
\draw [color={rgb:red, 190 ;green, 190 ;blue, 65 ; black, -190 },fill={rgb:red, 190 ;green, 190 ;blue, 65 ; black, -190 }] (0, 2.98039215686 ) rectangle (.5, 2.99607843137 );
\draw [color={rgb:red, 191 ;green, 191 ;blue, 64 ; black, -191 },fill={rgb:red, 191 ;green, 191 ;blue, 64 ; black, -191 }] (0, 2.99607843137 ) rectangle (.5, 3.01176470588 );
\draw [color={rgb:red, 192 ;green, 192 ;blue, 63 ; black, -192 },fill={rgb:red, 192 ;green, 192 ;blue, 63 ; black, -192 }] (0, 3.01176470588 ) rectangle (.5, 3.02745098039 );
\draw [color={rgb:red, 193 ;green, 193 ;blue, 62 ; black, -193 },fill={rgb:red, 193 ;green, 193 ;blue, 62 ; black, -193 }] (0, 3.02745098039 ) rectangle (.5, 3.0431372549 );
\draw [color={rgb:red, 194 ;green, 194 ;blue, 61 ; black, -194 },fill={rgb:red, 194 ;green, 194 ;blue, 61 ; black, -194 }] (0, 3.0431372549 ) rectangle (.5, 3.05882352941 );
\draw [color={rgb:red, 195 ;green, 195 ;blue, 60 ; black, -195 },fill={rgb:red, 195 ;green, 195 ;blue, 60 ; black, -195 }] (0, 3.05882352941 ) rectangle (.5, 3.07450980392 );
\draw [color={rgb:red, 196 ;green, 196 ;blue, 59 ; black, -196 },fill={rgb:red, 196 ;green, 196 ;blue, 59 ; black, -196 }] (0, 3.07450980392 ) rectangle (.5, 3.09019607843 );
\draw [color={rgb:red, 197 ;green, 197 ;blue, 58 ; black, -197 },fill={rgb:red, 197 ;green, 197 ;blue, 58 ; black, -197 }] (0, 3.09019607843 ) rectangle (.5, 3.10588235294 );
\draw [color={rgb:red, 198 ;green, 198 ;blue, 57 ; black, -198 },fill={rgb:red, 198 ;green, 198 ;blue, 57 ; black, -198 }] (0, 3.10588235294 ) rectangle (.5, 3.12156862745 );
\draw [color={rgb:red, 199 ;green, 199 ;blue, 56 ; black, -199 },fill={rgb:red, 199 ;green, 199 ;blue, 56 ; black, -199 }] (0, 3.12156862745 ) rectangle (.5, 3.13725490196 );
\draw [color={rgb:red, 200 ;green, 200 ;blue, 55 ; black, -200 },fill={rgb:red, 200 ;green, 200 ;blue, 55 ; black, -200 }] (0, 3.13725490196 ) rectangle (.5, 3.15294117647 );
\draw [color={rgb:red, 201 ;green, 201 ;blue, 54 ; black, -201 },fill={rgb:red, 201 ;green, 201 ;blue, 54 ; black, -201 }] (0, 3.15294117647 ) rectangle (.5, 3.16862745098 );
\draw [color={rgb:red, 202 ;green, 202 ;blue, 53 ; black, -202 },fill={rgb:red, 202 ;green, 202 ;blue, 53 ; black, -202 }] (0, 3.16862745098 ) rectangle (.5, 3.18431372549 );
\draw [color={rgb:red, 203 ;green, 203 ;blue, 52 ; black, -203 },fill={rgb:red, 203 ;green, 203 ;blue, 52 ; black, -203 }] (0, 3.18431372549 ) rectangle (.5, 3.2 );
\draw [color={rgb:red, 204 ;green, 204 ;blue, 51 ; black, -204 },fill={rgb:red, 204 ;green, 204 ;blue, 51 ; black, -204 }] (0, 3.2 ) rectangle (.5, 3.21568627451 );
\draw [color={rgb:red, 205 ;green, 205 ;blue, 50 ; black, -205 },fill={rgb:red, 205 ;green, 205 ;blue, 50 ; black, -205 }] (0, 3.21568627451 ) rectangle (.5, 3.23137254902 );
\draw [color={rgb:red, 206 ;green, 206 ;blue, 49 ; black, -206 },fill={rgb:red, 206 ;green, 206 ;blue, 49 ; black, -206 }] (0, 3.23137254902 ) rectangle (.5, 3.24705882353 );
\draw [color={rgb:red, 207 ;green, 207 ;blue, 48 ; black, -207 },fill={rgb:red, 207 ;green, 207 ;blue, 48 ; black, -207 }] (0, 3.24705882353 ) rectangle (.5, 3.26274509804 );
\draw [color={rgb:red, 208 ;green, 208 ;blue, 47 ; black, -208 },fill={rgb:red, 208 ;green, 208 ;blue, 47 ; black, -208 }] (0, 3.26274509804 ) rectangle (.5, 3.27843137255 );
\draw [color={rgb:red, 209 ;green, 209 ;blue, 46 ; black, -209 },fill={rgb:red, 209 ;green, 209 ;blue, 46 ; black, -209 }] (0, 3.27843137255 ) rectangle (.5, 3.29411764706 );
\draw [color={rgb:red, 210 ;green, 210 ;blue, 45 ; black, -210 },fill={rgb:red, 210 ;green, 210 ;blue, 45 ; black, -210 }] (0, 3.29411764706 ) rectangle (.5, 3.30980392157 );
\draw [color={rgb:red, 211 ;green, 211 ;blue, 44 ; black, -211 },fill={rgb:red, 211 ;green, 211 ;blue, 44 ; black, -211 }] (0, 3.30980392157 ) rectangle (.5, 3.32549019608 );
\draw [color={rgb:red, 212 ;green, 212 ;blue, 43 ; black, -212 },fill={rgb:red, 212 ;green, 212 ;blue, 43 ; black, -212 }] (0, 3.32549019608 ) rectangle (.5, 3.34117647059 );
\draw [color={rgb:red, 213 ;green, 213 ;blue, 42 ; black, -213 },fill={rgb:red, 213 ;green, 213 ;blue, 42 ; black, -213 }] (0, 3.34117647059 ) rectangle (.5, 3.3568627451 );
\draw [color={rgb:red, 214 ;green, 214 ;blue, 41 ; black, -214 },fill={rgb:red, 214 ;green, 214 ;blue, 41 ; black, -214 }] (0, 3.3568627451 ) rectangle (.5, 3.37254901961 );
\draw [color={rgb:red, 215 ;green, 215 ;blue, 40 ; black, -215 },fill={rgb:red, 215 ;green, 215 ;blue, 40 ; black, -215 }] (0, 3.37254901961 ) rectangle (.5, 3.38823529412 );
\draw [color={rgb:red, 216 ;green, 216 ;blue, 39 ; black, -216 },fill={rgb:red, 216 ;green, 216 ;blue, 39 ; black, -216 }] (0, 3.38823529412 ) rectangle (.5, 3.40392156863 );
\draw [color={rgb:red, 217 ;green, 217 ;blue, 38 ; black, -217 },fill={rgb:red, 217 ;green, 217 ;blue, 38 ; black, -217 }] (0, 3.40392156863 ) rectangle (.5, 3.41960784314 );
\draw [color={rgb:red, 218 ;green, 218 ;blue, 37 ; black, -218 },fill={rgb:red, 218 ;green, 218 ;blue, 37 ; black, -218 }] (0, 3.41960784314 ) rectangle (.5, 3.43529411765 );
\draw [color={rgb:red, 219 ;green, 219 ;blue, 36 ; black, -219 },fill={rgb:red, 219 ;green, 219 ;blue, 36 ; black, -219 }] (0, 3.43529411765 ) rectangle (.5, 3.45098039216 );
\draw [color={rgb:red, 220 ;green, 220 ;blue, 35 ; black, -220 },fill={rgb:red, 220 ;green, 220 ;blue, 35 ; black, -220 }] (0, 3.45098039216 ) rectangle (.5, 3.46666666667 );
\draw [color={rgb:red, 221 ;green, 221 ;blue, 34 ; black, -221 },fill={rgb:red, 221 ;green, 221 ;blue, 34 ; black, -221 }] (0, 3.46666666667 ) rectangle (.5, 3.48235294118 );
\draw [color={rgb:red, 222 ;green, 222 ;blue, 33 ; black, -222 },fill={rgb:red, 222 ;green, 222 ;blue, 33 ; black, -222 }] (0, 3.48235294118 ) rectangle (.5, 3.49803921569 );
\draw [color={rgb:red, 223 ;green, 223 ;blue, 32 ; black, -223 },fill={rgb:red, 223 ;green, 223 ;blue, 32 ; black, -223 }] (0, 3.49803921569 ) rectangle (.5, 3.5137254902 );
\draw [color={rgb:red, 224 ;green, 224 ;blue, 31 ; black, -224 },fill={rgb:red, 224 ;green, 224 ;blue, 31 ; black, -224 }] (0, 3.5137254902 ) rectangle (.5, 3.52941176471 );
\draw [color={rgb:red, 225 ;green, 225 ;blue, 30 ; black, -225 },fill={rgb:red, 225 ;green, 225 ;blue, 30 ; black, -225 }] (0, 3.52941176471 ) rectangle (.5, 3.54509803922 );
\draw [color={rgb:red, 226 ;green, 226 ;blue, 29 ; black, -226 },fill={rgb:red, 226 ;green, 226 ;blue, 29 ; black, -226 }] (0, 3.54509803922 ) rectangle (.5, 3.56078431373 );
\draw [color={rgb:red, 227 ;green, 227 ;blue, 28 ; black, -227 },fill={rgb:red, 227 ;green, 227 ;blue, 28 ; black, -227 }] (0, 3.56078431373 ) rectangle (.5, 3.57647058824 );
\draw [color={rgb:red, 228 ;green, 228 ;blue, 27 ; black, -228 },fill={rgb:red, 228 ;green, 228 ;blue, 27 ; black, -228 }] (0, 3.57647058824 ) rectangle (.5, 3.59215686275 );
\draw [color={rgb:red, 229 ;green, 229 ;blue, 26 ; black, -229 },fill={rgb:red, 229 ;green, 229 ;blue, 26 ; black, -229 }] (0, 3.59215686275 ) rectangle (.5, 3.60784313725 );
\draw [color={rgb:red, 230 ;green, 230 ;blue, 25 ; black, -230 },fill={rgb:red, 230 ;green, 230 ;blue, 25 ; black, -230 }] (0, 3.60784313725 ) rectangle (.5, 3.62352941176 );
\draw [color={rgb:red, 231 ;green, 231 ;blue, 24 ; black, -231 },fill={rgb:red, 231 ;green, 231 ;blue, 24 ; black, -231 }] (0, 3.62352941176 ) rectangle (.5, 3.63921568627 );
\draw [color={rgb:red, 232 ;green, 232 ;blue, 23 ; black, -232 },fill={rgb:red, 232 ;green, 232 ;blue, 23 ; black, -232 }] (0, 3.63921568627 ) rectangle (.5, 3.65490196078 );
\draw [color={rgb:red, 233 ;green, 233 ;blue, 22 ; black, -233 },fill={rgb:red, 233 ;green, 233 ;blue, 22 ; black, -233 }] (0, 3.65490196078 ) rectangle (.5, 3.67058823529 );
\draw [color={rgb:red, 234 ;green, 234 ;blue, 21 ; black, -234 },fill={rgb:red, 234 ;green, 234 ;blue, 21 ; black, -234 }] (0, 3.67058823529 ) rectangle (.5, 3.6862745098 );
\draw [color={rgb:red, 235 ;green, 235 ;blue, 20 ; black, -235 },fill={rgb:red, 235 ;green, 235 ;blue, 20 ; black, -235 }] (0, 3.6862745098 ) rectangle (.5, 3.70196078431 );
\draw [color={rgb:red, 236 ;green, 236 ;blue, 19 ; black, -236 },fill={rgb:red, 236 ;green, 236 ;blue, 19 ; black, -236 }] (0, 3.70196078431 ) rectangle (.5, 3.71764705882 );
\draw [color={rgb:red, 237 ;green, 237 ;blue, 18 ; black, -237 },fill={rgb:red, 237 ;green, 237 ;blue, 18 ; black, -237 }] (0, 3.71764705882 ) rectangle (.5, 3.73333333333 );
\draw [color={rgb:red, 238 ;green, 238 ;blue, 17 ; black, -238 },fill={rgb:red, 238 ;green, 238 ;blue, 17 ; black, -238 }] (0, 3.73333333333 ) rectangle (.5, 3.74901960784 );
\draw [color={rgb:red, 239 ;green, 239 ;blue, 16 ; black, -239 },fill={rgb:red, 239 ;green, 239 ;blue, 16 ; black, -239 }] (0, 3.74901960784 ) rectangle (.5, 3.76470588235 );
\draw [color={rgb:red, 240 ;green, 240 ;blue, 15 ; black, -240 },fill={rgb:red, 240 ;green, 240 ;blue, 15 ; black, -240 }] (0, 3.76470588235 ) rectangle (.5, 3.78039215686 );
\draw [color={rgb:red, 241 ;green, 241 ;blue, 14 ; black, -241 },fill={rgb:red, 241 ;green, 241 ;blue, 14 ; black, -241 }] (0, 3.78039215686 ) rectangle (.5, 3.79607843137 );
\draw [color={rgb:red, 242 ;green, 242 ;blue, 13 ; black, -242 },fill={rgb:red, 242 ;green, 242 ;blue, 13 ; black, -242 }] (0, 3.79607843137 ) rectangle (.5, 3.81176470588 );
\draw [color={rgb:red, 243 ;green, 243 ;blue, 12 ; black, -243 },fill={rgb:red, 243 ;green, 243 ;blue, 12 ; black, -243 }] (0, 3.81176470588 ) rectangle (.5, 3.82745098039 );
\draw [color={rgb:red, 244 ;green, 244 ;blue, 11 ; black, -244 },fill={rgb:red, 244 ;green, 244 ;blue, 11 ; black, -244 }] (0, 3.82745098039 ) rectangle (.5, 3.8431372549 );
\draw [color={rgb:red, 245 ;green, 245 ;blue, 10 ; black, -245 },fill={rgb:red, 245 ;green, 245 ;blue, 10 ; black, -245 }] (0, 3.8431372549 ) rectangle (.5, 3.85882352941 );
\draw [color={rgb:red, 246 ;green, 246 ;blue, 9 ; black, -246 },fill={rgb:red, 246 ;green, 246 ;blue, 9 ; black, -246 }] (0, 3.85882352941 ) rectangle (.5, 3.87450980392 );
\draw [color={rgb:red, 247 ;green, 247 ;blue, 8 ; black, -247 },fill={rgb:red, 247 ;green, 247 ;blue, 8 ; black, -247 }] (0, 3.87450980392 ) rectangle (.5, 3.89019607843 );
\draw [color={rgb:red, 248 ;green, 248 ;blue, 7 ; black, -248 },fill={rgb:red, 248 ;green, 248 ;blue, 7 ; black, -248 }] (0, 3.89019607843 ) rectangle (.5, 3.90588235294 );
\draw [color={rgb:red, 249 ;green, 249 ;blue, 6 ; black, -249 },fill={rgb:red, 249 ;green, 249 ;blue, 6 ; black, -249 }] (0, 3.90588235294 ) rectangle (.5, 3.92156862745 );
\draw [color={rgb:red, 250 ;green, 250 ;blue, 5 ; black, -250 },fill={rgb:red, 250 ;green, 250 ;blue, 5 ; black, -250 }] (0, 3.92156862745 ) rectangle (.5, 3.93725490196 );
\draw [color={rgb:red, 251 ;green, 251 ;blue, 4 ; black, -251 },fill={rgb:red, 251 ;green, 251 ;blue, 4 ; black, -251 }] (0, 3.93725490196 ) rectangle (.5, 3.95294117647 );
\draw [color={rgb:red, 252 ;green, 252 ;blue, 3 ; black, -252 },fill={rgb:red, 252 ;green, 252 ;blue, 3 ; black, -252 }] (0, 3.95294117647 ) rectangle (.5, 3.96862745098 );
\draw [color={rgb:red, 253 ;green, 253 ;blue, 2 ; black, -253 },fill={rgb:red, 253 ;green, 253 ;blue, 2 ; black, -253 }] (0, 3.96862745098 ) rectangle (.5, 3.98431372549 );
\draw [color={rgb:red, 254 ;green, 254 ;blue, 1 ; black, -254 },fill={rgb:red, 254 ;green, 254 ;blue, 1 ; black, -254 }] (0, 3.98431372549 ) rectangle (.5, 4.0 );
\node at (.5,0)           [anchor=west] {-2.5};
\node at (.5, 2.0 ) [anchor=west] { 0.0};
\node at (.5, 4 )    [anchor=west] { 2.5};
\end{tikzpicture}


==> figures/scattering/init_mesh.tex <==
\begin{tikzpicture}[scale=3]
\definecolor{color_0}{rgb}{1,1,1};
\draw[fill=color_0] (-0.52082,0.558484) -- (-0.502205,0.531115) -- (-0.475459,0.562776) -- cycle;
\definecolor{color_1}{rgb}{1,1,1};
\draw[fill=color_1] (-0.654545,1) -- (-0.748992,0.884901) -- (-0.609275,0.905783) -- cycle;
\definecolor{color_2}{rgb}{1,1,1};
\draw[fill=color_2] (0.163399,0.163399) -- (0.329955,0.329955) -- (0.143321,0.352163) -- cycle;
\definecolor{color_3}{rgb}{1,1,1};
\draw[fill=color_3] (-0.0562187,-0.589232) -- (-0.0788892,-0.650263) -- (-0.0137054,-0.622359) -- cycle;
\definecolor{color_4}{rgb}{1,1,1};
\draw[fill=color_4] (0.143321,0.352163) -- (0.329955,0.329955) -- (0.298423,0.538156) -- cycle;
\definecolor{color_5}{rgb}{1,1,1};
\draw[fill=color_5] (-0.0137054,-0.622359) -- (-0.0788892,-0.650263) -- (-0.023939,-0.675789) -- cycle;
\definecolor{color_6}{rgb}{1,1,1};
\draw[fill=color_6] (-0.438133,0.193821) -- (-0.378076,0.256153) -- (-0.474337,0.25603) -- cycle;
\definecolor{color_7}{rgb}{1,1,1};
\draw[fill=color_7] (-0.480564,1) -- (-0.654545,1) -- (-0.609275,0.905783) -- cycle;
\definecolor{color_8}{rgb}{1,1,1};
\draw[fill=color_8] (-0.179424,0.758432) -- (-0.236005,0.889384) -- (-0.307451,0.807086) -- cycle;
\definecolor{color_9}{rgb}{1,1,1};
\draw[fill=color_9] (0.37306,-1) -- (0.35354,-0.843943) -- (0.196469,-0.894894) -- cycle;
\definecolor{color_10}{rgb}{1,1,1};
\draw[fill=color_10] (0.526226,-0.757898) -- (0.35354,-0.843943) -- (0.486188,-0.889856) -- cycle;
\definecolor{color_11}{rgb}{1,1,1};
\draw[fill=color_11] (0.151646,-0.424101) -- (0.166591,-0.479866) -- (0.212413,-0.439043) -- cycle;
\definecolor{color_12}{rgb}{1,1,1};
\draw[fill=color_12] (0.196469,-0.894894) -- (0.114086,-0.800172) -- (0.030361,-0.844407) -- cycle;
\definecolor{color_13}{rgb}{1,1,1};
\draw[fill=color_13] (0.696536,0.435422) -- (1,0.554836) -- (0.742079,0.727849) -- cycle;
\definecolor{color_14}{rgb}{1,1,1};
\draw[fill=color_14] (-1,0.122863) -- (-0.850529,0.163286) -- (-0.900039,0.287402) -- cycle;
\definecolor{color_15}{rgb}{1,1,1};
\draw[fill=color_15] (0.5,0.5) -- (0.452864,0.767531) -- (0.298423,0.538156) -- cycle;
\definecolor{color_16}{rgb}{1,1,1};
\draw[fill=color_16] (-0.438133,0.193821) -- (-0.474337,0.25603) -- (-0.527947,0.183687) -- cycle;
\definecolor{color_17}{rgb}{1,1,1};
\draw[fill=color_17] (-0.170032,-0.785597) -- (-0.285904,-0.867282) -- (-0.110529,-0.898938) -- cycle;
\definecolor{color_18}{rgb}{1,1,1};
\draw[fill=color_18] (0.166591,-0.479866) -- (0.151646,-0.424101) -- (0.121377,-0.478024) -- cycle;
\definecolor{color_19}{rgb}{1,1,1};
\draw[fill=color_19] (0.5,0.5) -- (0.388709,0.277418) -- (0.696536,0.435422) -- cycle;
\definecolor{color_20}{rgb}{1,1,1};
\draw[fill=color_20] (-0.371811,0.906344) -- (-0.480564,1) -- (-0.487789,0.89572) -- cycle;
\definecolor{color_21}{rgb}{1,1,1};
\draw[fill=color_21] (0.638416,1) -- (0.452864,0.767531) -- (0.742079,0.727849) -- cycle;
\definecolor{color_22}{rgb}{1,1,1};
\draw[fill=color_22] (0.526226,-0.757898) -- (0.486188,-0.889856) -- (0.723008,-0.861346) -- cycle;
\definecolor{color_23}{rgb}{1,1,1};
\draw[fill=color_23] (-0.220916,0.552933) -- (-0.292934,0.619605) -- (-0.297418,0.550775) -- cycle;
\definecolor{color_24}{rgb}{1,1,1};
\draw[fill=color_24] (-0.911849,0.445963) -- (-1,0.328434) -- (-0.900039,0.287402) -- cycle;
\definecolor{color_25}{rgb}{1,1,1};
\draw[fill=color_25] (-0.515345,0.419211) -- (-0.544459,0.446583) -- (-0.573888,0.399484) -- cycle;
\definecolor{color_26}{rgb}{1,1,1};
\draw[fill=color_26] (-0.66788,0.565578) -- (-0.611169,0.609636) -- (-0.650072,0.64717) -- cycle;
\definecolor{color_27}{rgb}{1,1,1};
\draw[fill=color_27] (-0.475459,0.562776) -- (-0.502205,0.531115) -- (-0.469038,0.52822) -- cycle;
\definecolor{color_28}{rgb}{1,1,1};
\draw[fill=color_28] (-0.790491,0.754289) -- (-0.709384,0.702515) -- (-0.665971,0.801495) -- cycle;
\definecolor{color_29}{rgb}{1,1,1};
\draw[fill=color_29] (0.184765,0.681696) -- (0.452864,0.767531) -- (0.230464,0.855078) -- cycle;
\definecolor{color_30}{rgb}{1,1,1};
\draw[fill=color_30] (-0.746997,0.0751422) -- (-0.850529,0.163286) -- (-0.888161,0.0340832) -- cycle;
\definecolor{color_31}{rgb}{1,1,1};
\draw[fill=color_31] (1,0.554836) -- (0.696536,0.435422) -- (0.804047,0.249782) -- cycle;
\definecolor{color_32}{rgb}{1,1,1};
\draw[fill=color_32] (0.329955,0.329955) -- (0.5,0.5) -- (0.298423,0.538156) -- cycle;
\definecolor{color_33}{rgb}{1,1,1};
\draw[fill=color_33] (-0.408882,0.477012) -- (-0.429171,0.429171) -- (-0.386844,0.435632) -- cycle;
\definecolor{color_34}{rgb}{1,1,1};
\draw[fill=color_34] (-0.724282,0.183223) -- (-0.676939,0.28604) -- (-0.785338,0.28862) -- cycle;
\definecolor{color_35}{rgb}{1,1,1};
\draw[fill=color_35] (0.5,0.5) -- (0.696536,0.435422) -- (0.742079,0.727849) -- cycle;
\definecolor{color_36}{rgb}{1,1,1};
\draw[fill=color_36] (-0.319672,-0.193623) -- (-0.379677,-0.0695271) -- (-0.485743,-0.21053) -- cycle;
\definecolor{color_37}{rgb}{1,1,1};
\draw[fill=color_37] (-0.343932,0.412131) -- (-0.347296,0.347296) -- (-0.279878,0.382103) -- cycle;
\definecolor{color_38}{rgb}{1,1,1};
\draw[fill=color_38] (0.452864,0.767531) -- (0.184765,0.681696) -- (0.298423,0.538156) -- cycle;
\definecolor{color_39}{rgb}{1,1,1};
\draw[fill=color_39] (-0.0608221,0.872242) -- (-0.00670627,0.725975) -- (0.090457,0.829795) -- cycle;
\definecolor{color_40}{rgb}{1,1,1};
\draw[fill=color_40] (-0.682888,0.477325) -- (-0.640002,0.420759) -- (-0.618634,0.47325) -- cycle;
\definecolor{color_41}{rgb}{1,1,1};
\draw[fill=color_41] (0.0298109,-0.440378) -- (0.054584,-0.476684) -- (0.0860304,-0.445124) -- cycle;
\definecolor{color_42}{rgb}{1,1,1};
\draw[fill=color_42] (0.361619,-0.706784) -- (0.505396,-0.593013) -- (0.352539,-0.595422) -- cycle;
\definecolor{color_43}{rgb}{1,1,1};
\draw[fill=color_43] (-0.408242,-0.680419) -- (-0.311973,-0.626415) -- (-0.387857,-0.551953) -- cycle;
\definecolor{color_44}{rgb}{1,1,1};
\draw[fill=color_44] (1,-0.417496) -- (1,-0.0705813) -- (0.82135,-0.258748) -- cycle;
\definecolor{color_45}{rgb}{1,1,1};
\draw[fill=color_45] (-1,-0.385817) -- (-1,-0.688352) -- (-0.809056,-0.455343) -- cycle;
\definecolor{color_46}{rgb}{1,1,1};
\draw[fill=color_46] (0.452864,0.767531) -- (0.339503,1) -- (0.230464,0.855078) -- cycle;
\definecolor{color_47}{rgb}{1,1,1};
\draw[fill=color_47] (-0.746997,0.0751422) -- (-0.888161,0.0340832) -- (-0.801866,-0.094891) -- cycle;
\definecolor{color_48}{rgb}{1,1,1};
\draw[fill=color_48] (1,0.226228) -- (1,0.554836) -- (0.804047,0.249782) -- cycle;
\definecolor{color_49}{rgb}{1,1,1};
\draw[fill=color_49] (0.672813,-0.67053) -- (0.505396,-0.593013) -- (0.526226,-0.757898) -- cycle;
\definecolor{color_50}{rgb}{1,1,1};
\draw[fill=color_50] (-0.473527,-0.828845) -- (-0.519549,-0.635298) -- (-0.629055,-0.716061) -- cycle;
\definecolor{color_51}{rgb}{1,1,1};
\draw[fill=color_51] (-0.000408935,-0.575466) -- (-0.0416666,-0.544134) -- (-0.0562187,-0.589232) -- cycle;
\definecolor{color_52}{rgb}{1,1,1};
\draw[fill=color_52] (-0.16263,-0.17474) -- (-0.219687,-0.0606255) -- (-0.319672,-0.193623) -- cycle;
\definecolor{color_53}{rgb}{1,1,1};
\draw[fill=color_53] (0.232355,-0.0352907) -- (0.159867,-0.180266) -- (0.325505,-0.155782) -- cycle;
\definecolor{color_54}{rgb}{1,1,1};
\draw[fill=color_54] (-0.179424,0.758432) -- (-0.00670627,0.725975) -- (-0.0608221,0.872242) -- cycle;
\definecolor{color_55}{rgb}{1,1,1};
\draw[fill=color_55] (-0.640002,0.420759) -- (-0.588843,0.443158) -- (-0.618634,0.47325) -- cycle;
\definecolor{color_56}{rgb}{1,1,1};
\draw[fill=color_56] (0.230513,-0.766069) -- (0.27314,-0.665812) -- (0.19485,-0.672074) -- cycle;
\definecolor{color_57}{rgb}{1,1,1};
\draw[fill=color_57] (-0.5,0.5) -- (-0.534467,0.516935) -- (-0.523295,0.480084) -- cycle;
\definecolor{color_58}{rgb}{1,1,1};
\draw[fill=color_58] (-0.659138,-0.549054) -- (-0.809056,-0.455343) -- (-0.828391,-0.724331) -- cycle;
\definecolor{color_59}{rgb}{1,1,1};
\draw[fill=color_59] (-0.151637,-0.546776) -- (-0.125444,-0.603211) -- (-0.0934266,-0.547516) -- cycle;
\definecolor{color_60}{rgb}{1,1,1};
\draw[fill=color_60] (0.306557,0.113114) -- (0.232355,-0.0352907) -- (0.443083,-0.0114482) -- cycle;
\definecolor{color_61}{rgb}{1,1,1};
\draw[fill=color_61] (-0.336046,-0.747936) -- (-0.229828,-0.677813) -- (-0.311973,-0.626415) -- cycle;
\definecolor{color_62}{rgb}{1,1,1};
\draw[fill=color_62] (0,-0.5) -- (0.0057143,-0.533942) -- (0.0413094,-0.509321) -- cycle;
\definecolor{color_63}{rgb}{1,1,1};
\draw[fill=color_63] (0.090457,0.829795) -- (0.184765,0.681696) -- (0.230464,0.855078) -- cycle;
\definecolor{color_64}{rgb}{1,1,1};
\draw[fill=color_64] (0.0939186,1) -- (-0.0608221,0.872242) -- (0.090457,0.829795) -- cycle;
\definecolor{color_65}{rgb}{1,1,1};
\draw[fill=color_65] (0.839677,-0.552107) -- (1,-0.717564) -- (1,-0.417496) -- cycle;
\definecolor{color_66}{rgb}{1,1,1};
\draw[fill=color_66] (-0.469289,0.498265) -- (-0.465144,0.465144) -- (-0.441091,0.503206) -- cycle;
\definecolor{color_67}{rgb}{1,1,1};
\draw[fill=color_67] (-0.423152,-0.321897) -- (-0.602847,-0.363248) -- (-0.503819,-0.474009) -- cycle;
\definecolor{color_68}{rgb}{1,1,1};
\draw[fill=color_68] (-0.456384,0.0688754) -- (-0.527947,0.183687) -- (-0.613246,0.10674) -- cycle;
\definecolor{color_69}{rgb}{1,1,1};
\draw[fill=color_69] (0.696536,0.435422) -- (0.388709,0.277418) -- (0.569639,0.177173) -- cycle;
\definecolor{color_70}{rgb}{1,1,1};
\draw[fill=color_70] (0.853578,-0.771367) -- (0.672813,-0.67053) -- (0.723008,-0.861346) -- cycle;
\definecolor{color_71}{rgb}{1,1,1};
\draw[fill=color_71] (-0.629055,-0.716061) -- (-0.828391,-0.724331) -- (-0.736109,-0.866622) -- cycle;
\definecolor{color_72}{rgb}{1,1,1};
\draw[fill=color_72] (0.184765,0.681696) -- (0.121013,0.513794) -- (0.298423,0.538156) -- cycle;
\definecolor{color_73}{rgb}{1,1,1};
\draw[fill=color_73] (0.121013,0.513794) -- (0.184765,0.681696) -- (0.0118399,0.585908) -- cycle;
\definecolor{color_74}{rgb}{1,1,1};
\draw[fill=color_74] (-0.469038,0.52822) -- (-0.469289,0.498265) -- (-0.441091,0.503206) -- cycle;
\definecolor{color_75}{rgb}{1,1,1};
\draw[fill=color_75] (0.388709,0.277418) -- (0.306557,0.113114) -- (0.569639,0.177173) -- cycle;
\definecolor{color_76}{rgb}{1,1,1};
\draw[fill=color_76] (-1,-0.688352) -- (-1,-1) -- (-0.828391,-0.724331) -- cycle;
\definecolor{color_77}{rgb}{1,1,1};
\draw[fill=color_77] (0.853578,-0.771367) -- (1,-0.717564) -- (0.839677,-0.552107) -- cycle;
\definecolor{color_78}{rgb}{1,1,1};
\draw[fill=color_78] (0.82135,-0.258748) -- (1,-0.0705813) -- (0.85281,0.00520211) -- cycle;
\definecolor{color_79}{rgb}{1,1,1};
\draw[fill=color_79] (-1,-0.385817) -- (-0.809056,-0.455343) -- (-0.853557,-0.253111) -- cycle;
\definecolor{color_80}{rgb}{1,1,1};
\draw[fill=color_80] (0.667058,-0.0347075) -- (0.82135,-0.258748) -- (0.85281,0.00520211) -- cycle;
\definecolor{color_81}{rgb}{1,1,1};
\draw[fill=color_81] (-0.809056,-0.455343) -- (-0.671023,-0.214786) -- (-0.853557,-0.253111) -- cycle;
\definecolor{color_82}{rgb}{1,1,1};
\draw[fill=color_82] (1,-0.417496) -- (0.82135,-0.258748) -- (0.839677,-0.552107) -- cycle;
\definecolor{color_83}{rgb}{1,1,1};
\draw[fill=color_83] (-0.809056,-0.455343) -- (-1,-0.688352) -- (-0.828391,-0.724331) -- cycle;
\definecolor{color_84}{rgb}{1,1,1};
\draw[fill=color_84] (0.82135,-0.258748) -- (0.667058,-0.0347075) -- (0.626074,-0.267785) -- cycle;
\definecolor{color_85}{rgb}{1,1,1};
\draw[fill=color_85] (-0.671023,-0.214786) -- (-0.809056,-0.455343) -- (-0.602847,-0.363248) -- cycle;
\definecolor{color_86}{rgb}{1,1,1};
\draw[fill=color_86] (0.569639,0.177173) -- (0.306557,0.113114) -- (0.443083,-0.0114482) -- cycle;
\definecolor{color_87}{rgb}{1,1,1};
\draw[fill=color_87] (-0.27456,0.0491197) -- (-0.334986,0.169973) -- (-0.456384,0.0688754) -- cycle;
\definecolor{color_88}{rgb}{1,1,1};
\draw[fill=color_88] (0.159867,-0.180266) -- (0.115661,-0.268679) -- (0.161199,-0.287137) -- cycle;
\definecolor{color_89}{rgb}{1,1,1};
\draw[fill=color_89] (-0.809056,-0.455343) -- (-0.659138,-0.549054) -- (-0.602847,-0.363248) -- cycle;
\definecolor{color_90}{rgb}{1,1,1};
\draw[fill=color_90] (0.676421,-0.461967) -- (0.82135,-0.258748) -- (0.626074,-0.267785) -- cycle;
\definecolor{color_91}{rgb}{1,1,1};
\draw[fill=color_91] (-1,-0.111055) -- (-1,-0.385817) -- (-0.853557,-0.253111) -- cycle;
\definecolor{color_92}{rgb}{1,1,1};
\draw[fill=color_92] (1,-0.0705813) -- (1,0.226228) -- (0.85281,0.00520211) -- cycle;
\definecolor{color_93}{rgb}{1,1,1};
\draw[fill=color_93] (0.325505,-0.155782) -- (0.159867,-0.180266) -- (0.252724,-0.264976) -- cycle;
\definecolor{color_94}{rgb}{1,1,1};
\draw[fill=color_94] (-0.205803,-0.273019) -- (-0.319672,-0.193623) -- (-0.30811,-0.322953) -- cycle;
\definecolor{color_95}{rgb}{1,1,1};
\draw[fill=color_95] (-0.504403,0.377807) -- (-0.465658,0.431316) -- (-0.515345,0.419211) -- cycle;
\definecolor{color_96}{rgb}{1,1,1};
\draw[fill=color_96] (-0.832594,1) -- (-1,1) -- (-0.895296,0.83321) -- cycle;
\definecolor{color_97}{rgb}{1,1,1};
\draw[fill=color_97] (1,1) -- (0.638416,1) -- (0.742079,0.727849) -- cycle;
\definecolor{color_98}{rgb}{1,1,1};
\draw[fill=color_98] (-1,1) -- (-1,0.831589) -- (-0.895296,0.83321) -- cycle;
\definecolor{color_99}{rgb}{1,1,1};
\draw[fill=color_99] (0.19485,-0.672074) -- (0.161329,-0.602748) -- (0.112151,-0.647568) -- cycle;
\definecolor{color_100}{rgb}{1,1,1};
\draw[fill=color_100] (0.339503,1) -- (0.0939186,1) -- (0.230464,0.855078) -- cycle;
\definecolor{color_101}{rgb}{1,1,1};
\draw[fill=color_101] (-0.659138,-0.549054) -- (-0.503819,-0.474009) -- (-0.602847,-0.363248) -- cycle;
\definecolor{color_102}{rgb}{1,1,1};
\draw[fill=color_102] (0.4994,-0.162086) -- (0.484898,-0.305276) -- (0.626074,-0.267785) -- cycle;
\definecolor{color_103}{rgb}{1,1,1};
\draw[fill=color_103] (-0.485743,-0.21053) -- (-0.671023,-0.214786) -- (-0.602847,-0.363248) -- cycle;
\definecolor{color_104}{rgb}{1,1,1};
\draw[fill=color_104] (0.667058,-0.0347075) -- (0.4994,-0.162086) -- (0.626074,-0.267785) -- cycle;
\definecolor{color_105}{rgb}{1,1,1};
\draw[fill=color_105] (0.667058,-0.0347075) -- (0.804047,0.249782) -- (0.569639,0.177173) -- cycle;
\definecolor{color_106}{rgb}{1,1,1};
\draw[fill=color_106] (-0.746997,0.0751422) -- (-0.801866,-0.094891) -- (-0.63363,-0.0305637) -- cycle;
\definecolor{color_107}{rgb}{1,1,1};
\draw[fill=color_107] (0.804047,0.249782) -- (0.696536,0.435422) -- (0.569639,0.177173) -- cycle;
\definecolor{color_108}{rgb}{1,1,1};
\draw[fill=color_108] (-0.801866,-0.094891) -- (-0.671023,-0.214786) -- (-0.63363,-0.0305637) -- cycle;
\definecolor{color_109}{rgb}{1,1,1};
\draw[fill=color_109] (0.143321,0.352163) -- (-0.0623894,0.284536) -- (0.0336171,0.185248) -- cycle;
\definecolor{color_110}{rgb}{1,1,1};
\draw[fill=color_110] (0.163399,0.163399) -- (0.143321,0.352163) -- (0.0336171,0.185248) -- cycle;
\definecolor{color_111}{rgb}{1,1,1};
\draw[fill=color_111] (-0.631123,0.515894) -- (-0.585963,0.514601) -- (-0.605706,0.562081) -- cycle;
\definecolor{color_112}{rgb}{1,1,1};
\draw[fill=color_112] (1,-1) -- (1,-0.717564) -- (0.853578,-0.771367) -- cycle;
\definecolor{color_113}{rgb}{1,1,1};
\draw[fill=color_113] (-1,-1) -- (-0.661569,-1) -- (-0.736109,-0.866622) -- cycle;
\definecolor{color_114}{rgb}{1,1,1};
\draw[fill=color_114] (-0.671023,-0.214786) -- (-0.485743,-0.21053) -- (-0.51998,-0.0845466) -- cycle;
\definecolor{color_115}{rgb}{1,1,1};
\draw[fill=color_115] (0.4994,-0.162086) -- (0.667058,-0.0347075) -- (0.443083,-0.0114482) -- cycle;
\definecolor{color_116}{rgb}{1,1,1};
\draw[fill=color_116] (1,0.554836) -- (1,1) -- (0.742079,0.727849) -- cycle;
\definecolor{color_117}{rgb}{1,1,1};
\draw[fill=color_117] (-0.0639991,-0.496222) -- (-0.0230653,-0.453869) -- (-0.0811392,-0.444591) -- cycle;
\definecolor{color_118}{rgb}{1,1,1};
\draw[fill=color_118] (-0.198949,-1) -- (-0.00191296,-1) -- (-0.110529,-0.898938) -- cycle;
\definecolor{color_119}{rgb}{1,1,1};
\draw[fill=color_119] (1,0.226228) -- (0.804047,0.249782) -- (0.85281,0.00520211) -- cycle;
\definecolor{color_120}{rgb}{1,1,1};
\draw[fill=color_120] (-0.801866,-0.094891) -- (-1,-0.111055) -- (-0.853557,-0.253111) -- cycle;
\definecolor{color_121}{rgb}{1,1,1};
\draw[fill=color_121] (0,0) -- (0.163399,0.163399) -- (0.0336171,0.185248) -- cycle;
\definecolor{color_122}{rgb}{1,1,1};
\draw[fill=color_122] (-0.098415,0.098415) -- (0,0) -- (0.0336171,0.185248) -- cycle;
\definecolor{color_123}{rgb}{1,1,1};
\draw[fill=color_123] (0.723008,-0.861346) -- (1,-1) -- (0.853578,-0.771367) -- cycle;
\definecolor{color_124}{rgb}{1,1,1};
\draw[fill=color_124] (0.0939186,1) -- (0.090457,0.829795) -- (0.230464,0.855078) -- cycle;
\definecolor{color_125}{rgb}{1,1,1};
\draw[fill=color_125] (0.0298109,-0.440378) -- (0.0143215,-0.471357) -- (0.054584,-0.476684) -- cycle;
\definecolor{color_126}{rgb}{1,1,1};
\draw[fill=color_126] (0.054584,-0.476684) -- (0.0143215,-0.471357) -- (0.0413094,-0.509321) -- cycle;
\definecolor{color_127}{rgb}{1,1,1};
\draw[fill=color_127] (-0.297337,0.445447) -- (-0.279878,0.382103) -- (-0.219678,0.465303) -- cycle;
\definecolor{color_128}{rgb}{1,1,1};
\draw[fill=color_128] (0.723008,-0.861346) -- (0.669326,-1) -- (1,-1) -- cycle;
\definecolor{color_129}{rgb}{1,1,1};
\draw[fill=color_129] (-0.52082,0.558484) -- (-0.475459,0.562776) -- (-0.501857,0.598896) -- cycle;
\definecolor{color_130}{rgb}{1,1,1};
\draw[fill=color_130] (0.804047,0.249782) -- (0.667058,-0.0347075) -- (0.85281,0.00520211) -- cycle;
\definecolor{color_131}{rgb}{1,1,1};
\draw[fill=color_131] (-0.671023,-0.214786) -- (-0.801866,-0.094891) -- (-0.853557,-0.253111) -- cycle;
\definecolor{color_132}{rgb}{1,1,1};
\draw[fill=color_132] (-0.632007,0.714996) -- (-0.650072,0.64717) -- (-0.575216,0.673184) -- cycle;
\definecolor{color_133}{rgb}{1,1,1};
\draw[fill=color_133] (-0.0137054,-0.622359) -- (-0.023939,-0.675789) -- (0.0431716,-0.665853) -- cycle;
\definecolor{color_134}{rgb}{1,1,1};
\draw[fill=color_134] (0.151646,-0.424101) -- (0.0860304,-0.445124) -- (0.121377,-0.478024) -- cycle;
\definecolor{color_135}{rgb}{1,1,1};
\draw[fill=color_135] (-0.216569,-0.595582) -- (-0.125444,-0.603211) -- (-0.151637,-0.546776) -- cycle;
\definecolor{color_136}{rgb}{1,1,1};
\draw[fill=color_136] (-0.895296,0.83321) -- (-1,0.680253) -- (-0.894131,0.634389) -- cycle;
\definecolor{color_137}{rgb}{1,1,1};
\draw[fill=color_137] (-0.408882,0.477012) -- (-0.352166,0.469624) -- (-0.384,0.526357) -- cycle;
\definecolor{color_138}{rgb}{1,1,1};
\draw[fill=color_138] (-0.47721,0.632986) -- (-0.491871,0.695014) -- (-0.522026,0.641073) -- cycle;
\definecolor{color_139}{rgb}{1,1,1};
\draw[fill=color_139] (0.667058,-0.0347075) -- (0.569639,0.177173) -- (0.443083,-0.0114482) -- cycle;
\definecolor{color_140}{rgb}{1,1,1};
\draw[fill=color_140] (-0.63363,-0.0305637) -- (-0.671023,-0.214786) -- (-0.51998,-0.0845466) -- cycle;
\definecolor{color_141}{rgb}{1,1,1};
\draw[fill=color_141] (-0.748992,0.884901) -- (-0.790491,0.754289) -- (-0.665971,0.801495) -- cycle;
\definecolor{color_142}{rgb}{1,1,1};
\draw[fill=color_142] (-0.609275,0.905783) -- (-0.665971,0.801495) -- (-0.547869,0.825266) -- cycle;
\definecolor{color_143}{rgb}{1,1,1};
\draw[fill=color_143] (-0.609275,0.905783) -- (-0.748992,0.884901) -- (-0.665971,0.801495) -- cycle;
\definecolor{color_144}{rgb}{1,1,1};
\draw[fill=color_144] (-0.0623894,0.284536) -- (-0.098415,0.098415) -- (0.0336171,0.185248) -- cycle;
\definecolor{color_145}{rgb}{1,1,1};
\draw[fill=color_145] (-0.0623894,0.284536) -- (-0.19683,0.19683) -- (-0.098415,0.098415) -- cycle;
\definecolor{color_146}{rgb}{1,1,1};
\draw[fill=color_146] (-0.0623894,0.284536) -- (0.143321,0.352163) -- (-0.00815049,0.431905) -- cycle;
\definecolor{color_147}{rgb}{1,1,1};
\draw[fill=color_147] (-0.124919,0.394507) -- (-0.0623894,0.284536) -- (-0.00815049,0.431905) -- cycle;
\definecolor{color_148}{rgb}{1,1,1};
\draw[fill=color_148] (-0.480564,1) -- (-0.609275,0.905783) -- (-0.487789,0.89572) -- cycle;
\definecolor{color_149}{rgb}{1,1,1};
\draw[fill=color_149] (-0.236005,0.889384) -- (-0.131183,1) -- (-0.311815,1) -- cycle;
\definecolor{color_150}{rgb}{1,1,1};
\draw[fill=color_150] (-0.425992,0.822034) -- (-0.371811,0.906344) -- (-0.487789,0.89572) -- cycle;
\definecolor{color_151}{rgb}{1,1,1};
\draw[fill=color_151] (-0.307451,0.807086) -- (-0.236005,0.889384) -- (-0.371811,0.906344) -- cycle;
\definecolor{color_152}{rgb}{1,1,1};
\draw[fill=color_152] (0.35354,-0.843943) -- (0.361619,-0.706784) -- (0.230513,-0.766069) -- cycle;
\definecolor{color_153}{rgb}{1,1,1};
\draw[fill=color_153] (-0.150369,-0.432641) -- (-0.162472,-0.487643) -- (-0.107055,-0.491218) -- cycle;
\definecolor{color_154}{rgb}{1,1,1};
\draw[fill=color_154] (0.196469,-0.894894) -- (0.35354,-0.843943) -- (0.230513,-0.766069) -- cycle;
\definecolor{color_155}{rgb}{1,1,1};
\draw[fill=color_155] (0.35354,-0.843943) -- (0.37306,-1) -- (0.486188,-0.889856) -- cycle;
\definecolor{color_156}{rgb}{1,1,1};
\draw[fill=color_156] (0.055664,-0.929028) -- (0.196469,-0.894894) -- (0.030361,-0.844407) -- cycle;
\definecolor{color_157}{rgb}{1,1,1};
\draw[fill=color_157] (0.055664,-0.929028) -- (0.169271,-1) -- (0.196469,-0.894894) -- cycle;
\definecolor{color_158}{rgb}{1,1,1};
\draw[fill=color_158] (0.055664,-0.929028) -- (-0.00191296,-1) -- (0.169271,-1) -- cycle;
\definecolor{color_159}{rgb}{1,1,1};
\draw[fill=color_159] (-0.850529,0.163286) -- (-0.724282,0.183223) -- (-0.785338,0.28862) -- cycle;
\definecolor{color_160}{rgb}{1,1,1};
\draw[fill=color_160] (-0.900039,0.287402) -- (-0.785338,0.28862) -- (-0.821937,0.394856) -- cycle;
\definecolor{color_161}{rgb}{1,1,1};
\draw[fill=color_161] (-0.900039,0.287402) -- (-0.850529,0.163286) -- (-0.785338,0.28862) -- cycle;
\definecolor{color_162}{rgb}{1,1,1};
\draw[fill=color_162] (-0.297418,0.550775) -- (-0.338954,0.519376) -- (-0.279544,0.500247) -- cycle;
\definecolor{color_163}{rgb}{1,1,1};
\draw[fill=color_163] (-0.429583,0.550963) -- (-0.441091,0.503206) -- (-0.414935,0.515091) -- cycle;
\definecolor{color_164}{rgb}{1,1,1};
\draw[fill=color_164] (-0.29431,0.706852) -- (-0.360852,0.659387) -- (-0.292934,0.619605) -- cycle;
\definecolor{color_165}{rgb}{1,1,1};
\draw[fill=color_165] (-0.285904,-0.867282) -- (-0.198949,-1) -- (-0.110529,-0.898938) -- cycle;
\definecolor{color_166}{rgb}{1,1,1};
\draw[fill=color_166] (-0.47721,0.632986) -- (-0.447852,0.597343) -- (-0.425188,0.658141) -- cycle;
\definecolor{color_167}{rgb}{1,1,1};
\draw[fill=color_167] (-0.622309,0.207331) -- (-0.676939,0.28604) -- (-0.724282,0.183223) -- cycle;
\definecolor{color_168}{rgb}{1,1,1};
\draw[fill=color_168] (-0.236005,0.889384) -- (-0.311815,1) -- (-0.371811,0.906344) -- cycle;
\definecolor{color_169}{rgb}{1,1,1};
\draw[fill=color_169] (-0.911849,0.445963) -- (-0.900039,0.287402) -- (-0.821937,0.394856) -- cycle;
\definecolor{color_170}{rgb}{1,1,1};
\draw[fill=color_170] (-0.360852,0.659387) -- (-0.29431,0.706852) -- (-0.392254,0.736768) -- cycle;
\definecolor{color_171}{rgb}{1,1,1};
\draw[fill=color_171] (-0.491871,0.695014) -- (-0.392254,0.736768) -- (-0.482357,0.766193) -- cycle;
\definecolor{color_172}{rgb}{1,1,1};
\draw[fill=color_172] (-0.491871,0.695014) -- (-0.425188,0.658141) -- (-0.392254,0.736768) -- cycle;
\definecolor{color_173}{rgb}{1,1,1};
\draw[fill=color_173] (-0.665971,0.801495) -- (-0.568157,0.750046) -- (-0.547869,0.825266) -- cycle;
\definecolor{color_174}{rgb}{1,1,1};
\draw[fill=color_174] (-0.632007,0.714996) -- (-0.709384,0.702515) -- (-0.650072,0.64717) -- cycle;
\definecolor{color_175}{rgb}{1,1,1};
\draw[fill=color_175] (-0.850529,0.163286) -- (-1,0.122863) -- (-0.888161,0.0340832) -- cycle;
\definecolor{color_176}{rgb}{1,1,1};
\draw[fill=color_176] (-0.292934,0.619605) -- (-0.380759,0.601301) -- (-0.343968,0.565083) -- cycle;
\definecolor{color_177}{rgb}{1,1,1};
\draw[fill=color_177] (-0.279544,0.500247) -- (-0.219678,0.465303) -- (-0.220916,0.552933) -- cycle;
\definecolor{color_178}{rgb}{1,1,1};
\draw[fill=color_178] (-0.352166,0.469624) -- (-0.386844,0.435632) -- (-0.343932,0.412131) -- cycle;
\definecolor{color_179}{rgb}{1,1,1};
\draw[fill=color_179] (-0.456384,0.0688754) -- (-0.379677,-0.0695271) -- (-0.27456,0.0491197) -- cycle;
\definecolor{color_180}{rgb}{1,1,1};
\draw[fill=color_180] (-0.279544,0.500247) -- (-0.297337,0.445447) -- (-0.219678,0.465303) -- cycle;
\definecolor{color_181}{rgb}{1,1,1};
\draw[fill=color_181] (-0.785338,0.28862) -- (-0.676939,0.28604) -- (-0.721235,0.376502) -- cycle;
\definecolor{color_182}{rgb}{1,1,1};
\draw[fill=color_182] (-0.709384,0.702515) -- (-0.790491,0.754289) -- (-0.788088,0.635457) -- cycle;
\definecolor{color_183}{rgb}{1,1,1};
\draw[fill=color_183] (-0.682888,0.477325) -- (-0.66788,0.565578) -- (-0.740868,0.54928) -- cycle;
\definecolor{color_184}{rgb}{1,1,1};
\draw[fill=color_184] (0.184765,0.681696) -- (-0.00670627,0.725975) -- (0.0118399,0.585908) -- cycle;
\definecolor{color_185}{rgb}{1,1,1};
\draw[fill=color_185] (-0.104405,0.510429) -- (0.0118399,0.585908) -- (-0.117098,0.632998) -- cycle;
\definecolor{color_186}{rgb}{1,1,1};
\draw[fill=color_186] (-0.00670627,0.725975) -- (0.184765,0.681696) -- (0.090457,0.829795) -- cycle;
\definecolor{color_187}{rgb}{1,1,1};
\draw[fill=color_187] (-0.748992,0.884901) -- (-0.832594,1) -- (-0.895296,0.83321) -- cycle;
\definecolor{color_188}{rgb}{1,1,1};
\draw[fill=color_188] (0.505396,-0.593013) -- (0.676421,-0.461967) -- (0.528829,-0.426999) -- cycle;
\definecolor{color_189}{rgb}{1,1,1};
\draw[fill=color_189] (0.129249,-0.53471) -- (0.121377,-0.478024) -- (0.087934,-0.496513) -- cycle;
\definecolor{color_190}{rgb}{1,1,1};
\draw[fill=color_190] (0.352539,-0.595422) -- (0.505396,-0.593013) -- (0.415164,-0.503755) -- cycle;
\definecolor{color_191}{rgb}{1,1,1};
\draw[fill=color_191] (0.161199,-0.287137) -- (0.0843272,-0.331346) -- (0.184647,-0.354932) -- cycle;
\definecolor{color_192}{rgb}{1,1,1};
\draw[fill=color_192] (-0.503819,-0.474009) -- (-0.387857,-0.551953) -- (-0.370376,-0.434018) -- cycle;
\definecolor{color_193}{rgb}{1,1,1};
\draw[fill=color_193] (-0.503819,-0.474009) -- (-0.519549,-0.635298) -- (-0.387857,-0.551953) -- cycle;
\definecolor{color_194}{rgb}{1,1,1};
\draw[fill=color_194] (0.672813,-0.67053) -- (0.526226,-0.757898) -- (0.723008,-0.861346) -- cycle;
\definecolor{color_195}{rgb}{1,1,1};
\draw[fill=color_195] (-0.473527,-0.828845) -- (-0.629055,-0.716061) -- (-0.736109,-0.866622) -- cycle;
\definecolor{color_196}{rgb}{1,1,1};
\draw[fill=color_196] (-0.555304,0.600805) -- (-0.559911,0.550913) -- (-0.52082,0.558484) -- cycle;
\definecolor{color_197}{rgb}{1,1,1};
\draw[fill=color_197] (0.0229763,-0.751181) -- (-0.078656,-0.721364) -- (-0.0638643,-0.802582) -- cycle;
\definecolor{color_198}{rgb}{1,1,1};
\draw[fill=color_198] (-0.023939,-0.675789) -- (-0.0788892,-0.650263) -- (-0.078656,-0.721364) -- cycle;
\definecolor{color_199}{rgb}{1,1,1};
\draw[fill=color_199] (-0.611169,0.609636) -- (-0.605706,0.562081) -- (-0.555304,0.600805) -- cycle;
\definecolor{color_200}{rgb}{1,1,1};
\draw[fill=color_200] (-0.319672,-0.193623) -- (-0.219687,-0.0606255) -- (-0.379677,-0.0695271) -- cycle;
\definecolor{color_201}{rgb}{1,1,1};
\draw[fill=color_201] (-0.570235,0.274596) -- (-0.494187,0.323595) -- (-0.556534,0.342617) -- cycle;
\definecolor{color_202}{rgb}{1,1,1};
\draw[fill=color_202] (0.443083,-0.0114482) -- (0.232355,-0.0352907) -- (0.325505,-0.155782) -- cycle;
\definecolor{color_203}{rgb}{1,1,1};
\draw[fill=color_203] (-0.501857,0.598896) -- (-0.475459,0.562776) -- (-0.447852,0.597343) -- cycle;
\definecolor{color_204}{rgb}{1,1,1};
\draw[fill=color_204] (-0.544459,0.446583) -- (-0.523295,0.480084) -- (-0.567121,0.479517) -- cycle;
\definecolor{color_205}{rgb}{1,1,1};
\draw[fill=color_205] (0.177703,-0.558706) -- (0.246222,-0.585929) -- (0.20796,-0.513933) -- cycle;
\definecolor{color_206}{rgb}{1,1,1};
\draw[fill=color_206] (-0.0416666,-0.544134) -- (0.0057143,-0.533942) -- (-0.0277035,-0.504767) -- cycle;
\definecolor{color_207}{rgb}{1,1,1};
\draw[fill=color_207] (-0.387857,-0.551953) -- (-0.285254,-0.512057) -- (-0.370376,-0.434018) -- cycle;
\definecolor{color_208}{rgb}{1,1,1};
\draw[fill=color_208] (-0.311973,-0.626415) -- (-0.229828,-0.677813) -- (-0.216569,-0.595582) -- cycle;
\definecolor{color_209}{rgb}{1,1,1};
\draw[fill=color_209] (0.27314,-0.665812) -- (0.361619,-0.706784) -- (0.352539,-0.595422) -- cycle;
\definecolor{color_210}{rgb}{1,1,1};
\draw[fill=color_210] (0.212413,-0.439043) -- (0.29587,-0.503456) -- (0.286216,-0.372632) -- cycle;
\definecolor{color_211}{rgb}{1,1,1};
\draw[fill=color_211] (0.212413,-0.439043) -- (0.20796,-0.513933) -- (0.29587,-0.503456) -- cycle;
\definecolor{color_212}{rgb}{1,1,1};
\draw[fill=color_212] (-0.48764,0.47528) -- (-0.5,0.5) -- (-0.523295,0.480084) -- cycle;
\definecolor{color_213}{rgb}{1,1,1};
\draw[fill=color_213] (-0.423152,-0.321897) -- (-0.503819,-0.474009) -- (-0.370376,-0.434018) -- cycle;
\definecolor{color_214}{rgb}{1,1,1};
\draw[fill=color_214] (-0.622309,0.207331) -- (-0.724282,0.183223) -- (-0.613246,0.10674) -- cycle;
\definecolor{color_215}{rgb}{1,1,1};
\draw[fill=color_215] (-0.379677,-0.0695271) -- (-0.456384,0.0688754) -- (-0.51998,-0.0845466) -- cycle;
\definecolor{color_216}{rgb}{1,1,1};
\draw[fill=color_216] (-0.202422,-0.367532) -- (-0.205803,-0.273019) -- (-0.30811,-0.322953) -- cycle;
\definecolor{color_217}{rgb}{1,1,1};
\draw[fill=color_217] (-0.120604,-0.386254) -- (-0.0789163,-0.342167) -- (-0.147158,-0.330247) -- cycle;
\definecolor{color_218}{rgb}{1,1,1};
\draw[fill=color_218] (-0.210885,-0.452992) -- (-0.150369,-0.432641) -- (-0.202422,-0.367532) -- cycle;
\definecolor{color_219}{rgb}{1,1,1};
\draw[fill=color_219] (0.129249,-0.53471) -- (0.161329,-0.602748) -- (0.177703,-0.558706) -- cycle;
\definecolor{color_220}{rgb}{1,1,1};
\draw[fill=color_220] (0.252724,-0.264976) -- (0.184647,-0.354932) -- (0.286216,-0.372632) -- cycle;
\definecolor{color_221}{rgb}{1,1,1};
\draw[fill=color_221] (0.4994,-0.162086) -- (0.325505,-0.155782) -- (0.378082,-0.268563) -- cycle;
\definecolor{color_222}{rgb}{1,1,1};
\draw[fill=color_222] (0.286216,-0.372632) -- (0.378082,-0.268563) -- (0.252724,-0.264976) -- cycle;
\definecolor{color_223}{rgb}{1,1,1};
\draw[fill=color_223] (-0.319672,-0.193623) -- (-0.485743,-0.21053) -- (-0.423152,-0.321897) -- cycle;
\definecolor{color_224}{rgb}{1,1,1};
\draw[fill=color_224] (-0.220916,0.552933) -- (-0.217573,0.654183) -- (-0.292934,0.619605) -- cycle;
\definecolor{color_225}{rgb}{1,1,1};
\draw[fill=color_225] (-0.555304,0.600805) -- (-0.52082,0.558484) -- (-0.501857,0.598896) -- cycle;
\definecolor{color_226}{rgb}{1,1,1};
\draw[fill=color_226] (0.27314,-0.665812) -- (0.246222,-0.585929) -- (0.19485,-0.672074) -- cycle;
\definecolor{color_227}{rgb}{1,1,1};
\draw[fill=color_227] (-0.788088,0.635457) -- (-0.790491,0.754289) -- (-0.894131,0.634389) -- cycle;
\definecolor{color_228}{rgb}{1,1,1};
\draw[fill=color_228] (0.0057143,-0.533942) -- (0.046401,-0.56069) -- (0.0413094,-0.509321) -- cycle;
\definecolor{color_229}{rgb}{1,1,1};
\draw[fill=color_229] (-0.47721,0.632986) -- (-0.425188,0.658141) -- (-0.491871,0.695014) -- cycle;
\definecolor{color_230}{rgb}{1,1,1};
\draw[fill=color_230] (-0.279544,0.500247) -- (-0.352166,0.469624) -- (-0.297337,0.445447) -- cycle;
\definecolor{color_231}{rgb}{1,1,1};
\draw[fill=color_231] (0.166591,-0.479866) -- (0.129249,-0.53471) -- (0.20796,-0.513933) -- cycle;
\definecolor{color_232}{rgb}{1,1,1};
\draw[fill=color_232] (-0.66788,0.565578) -- (-0.650072,0.64717) -- (-0.711365,0.620209) -- cycle;
\definecolor{color_233}{rgb}{1,1,1};
\draw[fill=color_233] (-0.205803,-0.273019) -- (-0.147158,-0.330247) -- (-0.114766,-0.270467) -- cycle;
\definecolor{color_234}{rgb}{1,1,1};
\draw[fill=color_234] (0.352539,-0.595422) -- (0.246222,-0.585929) -- (0.27314,-0.665812) -- cycle;
\definecolor{color_235}{rgb}{1,1,1};
\draw[fill=color_235] (-0.785338,0.28862) -- (-0.721235,0.376502) -- (-0.821937,0.394856) -- cycle;
\definecolor{color_236}{rgb}{1,1,1};
\draw[fill=color_236] (0.0815343,-0.53754) -- (0.0977084,-0.58205) -- (0.129249,-0.53471) -- cycle;
\definecolor{color_237}{rgb}{1,1,1};
\draw[fill=color_237] (-0.107055,-0.491218) -- (-0.0811392,-0.444591) -- (-0.150369,-0.432641) -- cycle;
\definecolor{color_238}{rgb}{1,1,1};
\draw[fill=color_238] (0.0977084,-0.58205) -- (0.161329,-0.602748) -- (0.129249,-0.53471) -- cycle;
\definecolor{color_239}{rgb}{1,1,1};
\draw[fill=color_239] (-0.360852,0.659387) -- (-0.380759,0.601301) -- (-0.292934,0.619605) -- cycle;
\definecolor{color_240}{rgb}{1,1,1};
\draw[fill=color_240] (-0.556534,0.342617) -- (-0.573888,0.399484) -- (-0.630979,0.34607) -- cycle;
\definecolor{color_241}{rgb}{1,1,1};
\draw[fill=color_241] (-0.570235,0.274596) -- (-0.556534,0.342617) -- (-0.630979,0.34607) -- cycle;
\definecolor{color_242}{rgb}{1,1,1};
\draw[fill=color_242] (-0.394108,0.394108) -- (-0.347296,0.347296) -- (-0.343932,0.412131) -- cycle;
\definecolor{color_243}{rgb}{1,1,1};
\draw[fill=color_243] (-0.575216,0.673184) -- (-0.650072,0.64717) -- (-0.611169,0.609636) -- cycle;
\definecolor{color_244}{rgb}{1,1,1};
\draw[fill=color_244] (-0.630979,0.34607) -- (-0.573888,0.399484) -- (-0.640002,0.420759) -- cycle;
\definecolor{color_245}{rgb}{1,1,1};
\draw[fill=color_245] (-0.640002,0.420759) -- (-0.573888,0.399484) -- (-0.588843,0.443158) -- cycle;
\definecolor{color_246}{rgb}{1,1,1};
\draw[fill=color_246] (-0.51998,-0.0845466) -- (-0.485743,-0.21053) -- (-0.379677,-0.0695271) -- cycle;
\definecolor{color_247}{rgb}{1,1,1};
\draw[fill=color_247] (0.030361,-0.844407) -- (-0.0638643,-0.802582) -- (-0.110529,-0.898938) -- cycle;
\definecolor{color_248}{rgb}{1,1,1};
\draw[fill=color_248] (-0.501857,0.598896) -- (-0.447852,0.597343) -- (-0.47721,0.632986) -- cycle;
\definecolor{color_249}{rgb}{1,1,1};
\draw[fill=color_249] (0.0471228,-0.610315) -- (0.046401,-0.56069) -- (-0.000408935,-0.575466) -- cycle;
\definecolor{color_250}{rgb}{1,1,1};
\draw[fill=color_250] (-0.343968,0.565083) -- (-0.380759,0.601301) -- (-0.384,0.526357) -- cycle;
\definecolor{color_251}{rgb}{1,1,1};
\draw[fill=color_251] (-0.343968,0.565083) -- (-0.384,0.526357) -- (-0.338954,0.519376) -- cycle;
\definecolor{color_252}{rgb}{1,1,1};
\draw[fill=color_252] (-0.147158,-0.330247) -- (-0.0789163,-0.342167) -- (-0.114766,-0.270467) -- cycle;
\definecolor{color_253}{rgb}{1,1,1};
\draw[fill=color_253] (0.052352,-0.395296) -- (0.0298109,-0.440378) -- (0.0860304,-0.445124) -- cycle;
\definecolor{color_254}{rgb}{1,1,1};
\draw[fill=color_254] (0.121959,-0.721958) -- (0.19485,-0.672074) -- (0.112151,-0.647568) -- cycle;
\definecolor{color_255}{rgb}{1,1,1};
\draw[fill=color_255] (-0.761135,0.462344) -- (-0.740868,0.54928) -- (-0.831004,0.524511) -- cycle;
\definecolor{color_256}{rgb}{1,1,1};
\draw[fill=color_256] (0.0843272,-0.331346) -- (0.052352,-0.395296) -- (0.111668,-0.388406) -- cycle;
\definecolor{color_257}{rgb}{1,1,1};
\draw[fill=color_257] (0.0413094,-0.509321) -- (0.046401,-0.56069) -- (0.0815343,-0.53754) -- cycle;
\definecolor{color_258}{rgb}{1,1,1};
\draw[fill=color_258] (0.0471228,-0.610315) -- (-0.000408935,-0.575466) -- (-0.0137054,-0.622359) -- cycle;
\definecolor{color_259}{rgb}{1,1,1};
\draw[fill=color_259] (-0.567121,0.479517) -- (-0.534467,0.516935) -- (-0.585963,0.514601) -- cycle;
\definecolor{color_260}{rgb}{1,1,1};
\draw[fill=color_260] (-0.000408935,-0.575466) -- (-0.0562187,-0.589232) -- (-0.0137054,-0.622359) -- cycle;
\definecolor{color_261}{rgb}{1,1,1};
\draw[fill=color_261] (0.184647,-0.354932) -- (0.0843272,-0.331346) -- (0.111668,-0.388406) -- cycle;
\definecolor{color_262}{rgb}{1,1,1};
\draw[fill=color_262] (-0.0639991,-0.496222) -- (-0.0811392,-0.444591) -- (-0.107055,-0.491218) -- cycle;
\definecolor{color_263}{rgb}{1,1,1};
\draw[fill=color_263] (-0.380759,0.601301) -- (-0.429583,0.550963) -- (-0.384,0.526357) -- cycle;
\definecolor{color_264}{rgb}{1,1,1};
\draw[fill=color_264] (-0.408117,0.316235) -- (-0.435319,0.370637) -- (-0.494187,0.323595) -- cycle;
\definecolor{color_265}{rgb}{1,1,1};
\draw[fill=color_265] (-0.469038,0.52822) -- (-0.5,0.5) -- (-0.469289,0.498265) -- cycle;
\definecolor{color_266}{rgb}{1,1,1};
\draw[fill=color_266] (-0.125444,-0.603211) -- (-0.0562187,-0.589232) -- (-0.0934266,-0.547516) -- cycle;
\definecolor{color_267}{rgb}{1,1,1};
\draw[fill=color_267] (-0.336046,-0.747936) -- (-0.311973,-0.626415) -- (-0.408242,-0.680419) -- cycle;
\definecolor{color_268}{rgb}{1,1,1};
\draw[fill=color_268] (-0.107055,-0.491218) -- (-0.0934266,-0.547516) -- (-0.0639991,-0.496222) -- cycle;
\definecolor{color_269}{rgb}{1,1,1};
\draw[fill=color_269] (-0.631123,0.515894) -- (-0.66788,0.565578) -- (-0.682888,0.477325) -- cycle;
\definecolor{color_270}{rgb}{1,1,1};
\draw[fill=color_270] (-0.0513573,-0.397285) -- (-0.0789163,-0.342167) -- (-0.120604,-0.386254) -- cycle;
\definecolor{color_271}{rgb}{1,1,1};
\draw[fill=color_271] (-0.204878,-0.520444) -- (-0.162472,-0.487643) -- (-0.210885,-0.452992) -- cycle;
\definecolor{color_272}{rgb}{1,1,1};
\draw[fill=color_272] (-0.392254,0.736768) -- (-0.307451,0.807086) -- (-0.425992,0.822034) -- cycle;
\definecolor{color_273}{rgb}{1,1,1};
\draw[fill=color_273] (-0.465658,0.431316) -- (-0.48764,0.47528) -- (-0.505886,0.449278) -- cycle;
\definecolor{color_274}{rgb}{1,1,1};
\draw[fill=color_274] (-0.297418,0.550775) -- (-0.343968,0.565083) -- (-0.338954,0.519376) -- cycle;
\definecolor{color_275}{rgb}{1,1,1};
\draw[fill=color_275] (0.286216,-0.372632) -- (0.184647,-0.354932) -- (0.212413,-0.439043) -- cycle;
\definecolor{color_276}{rgb}{1,1,1};
\draw[fill=color_276] (0.121377,-0.478024) -- (0.0860304,-0.445124) -- (0.087934,-0.496513) -- cycle;
\definecolor{color_277}{rgb}{1,1,1};
\draw[fill=color_277] (-0.370376,-0.434018) -- (-0.279376,-0.416945) -- (-0.30811,-0.322953) -- cycle;
\definecolor{color_278}{rgb}{1,1,1};
\draw[fill=color_278] (0.252724,-0.264976) -- (0.159867,-0.180266) -- (0.161199,-0.287137) -- cycle;
\definecolor{color_279}{rgb}{1,1,1};
\draw[fill=color_279] (0.184647,-0.354932) -- (0.151646,-0.424101) -- (0.212413,-0.439043) -- cycle;
\definecolor{color_280}{rgb}{1,1,1};
\draw[fill=color_280] (0.121013,0.513794) -- (0.143321,0.352163) -- (0.298423,0.538156) -- cycle;
\definecolor{color_281}{rgb}{1,1,1};
\draw[fill=color_281] (-0.179696,0.305745) -- (-0.19683,0.19683) -- (-0.0623894,0.284536) -- cycle;
\definecolor{color_282}{rgb}{1,1,1};
\draw[fill=color_282] (-0.179696,0.305745) -- (-0.0623894,0.284536) -- (-0.124919,0.394507) -- cycle;
\definecolor{color_283}{rgb}{1,1,1};
\draw[fill=color_283] (-0.654545,1) -- (-0.832594,1) -- (-0.748992,0.884901) -- cycle;
\definecolor{color_284}{rgb}{1,1,1};
\draw[fill=color_284] (0.361619,-0.706784) -- (0.35354,-0.843943) -- (0.526226,-0.757898) -- cycle;
\definecolor{color_285}{rgb}{1,1,1};
\draw[fill=color_285] (0.505396,-0.593013) -- (0.361619,-0.706784) -- (0.526226,-0.757898) -- cycle;
\definecolor{color_286}{rgb}{1,1,1};
\draw[fill=color_286] (-0.661569,-1) -- (-0.473527,-0.828845) -- (-0.736109,-0.866622) -- cycle;
\definecolor{color_287}{rgb}{1,1,1};
\draw[fill=color_287] (-0.761135,0.462344) -- (-0.831004,0.524511) -- (-0.821937,0.394856) -- cycle;
\definecolor{color_288}{rgb}{1,1,1};
\draw[fill=color_288] (-0.179424,0.758432) -- (-0.29431,0.706852) -- (-0.217573,0.654183) -- cycle;
\definecolor{color_289}{rgb}{1,1,1};
\draw[fill=color_289] (-0.220916,0.552933) -- (-0.297418,0.550775) -- (-0.279544,0.500247) -- cycle;
\definecolor{color_290}{rgb}{1,1,1};
\draw[fill=color_290] (-0.0416666,-0.544134) -- (-0.0277035,-0.504767) -- (-0.0639991,-0.496222) -- cycle;
\definecolor{color_291}{rgb}{1,1,1};
\draw[fill=color_291] (-0.585963,0.514601) -- (-0.559911,0.550913) -- (-0.605706,0.562081) -- cycle;
\definecolor{color_292}{rgb}{1,1,1};
\draw[fill=color_292] (-0.487789,0.89572) -- (-0.609275,0.905783) -- (-0.547869,0.825266) -- cycle;
\definecolor{color_293}{rgb}{1,1,1};
\draw[fill=color_293] (0.486188,-0.889856) -- (0.669326,-1) -- (0.723008,-0.861346) -- cycle;
\definecolor{color_294}{rgb}{1,1,1};
\draw[fill=color_294] (0.486188,-0.889856) -- (0.37306,-1) -- (0.669326,-1) -- cycle;
\definecolor{color_295}{rgb}{1,1,1};
\draw[fill=color_295] (-1,0.328434) -- (-1,0.122863) -- (-0.900039,0.287402) -- cycle;
\definecolor{color_296}{rgb}{1,1,1};
\draw[fill=color_296] (-0.338954,0.519376) -- (-0.352166,0.469624) -- (-0.279544,0.500247) -- cycle;
\definecolor{color_297}{rgb}{1,1,1};
\draw[fill=color_297] (-0.711365,0.620209) -- (-0.709384,0.702515) -- (-0.788088,0.635457) -- cycle;
\definecolor{color_298}{rgb}{1,1,1};
\draw[fill=color_298] (-0.285403,0.285403) -- (-0.19683,0.19683) -- (-0.179696,0.305745) -- cycle;
\definecolor{color_299}{rgb}{1,1,1};
\draw[fill=color_299] (-0.724282,0.183223) -- (-0.850529,0.163286) -- (-0.746997,0.0751422) -- cycle;
\definecolor{color_300}{rgb}{1,1,1};
\draw[fill=color_300] (-0.724282,0.183223) -- (-0.746997,0.0751422) -- (-0.613246,0.10674) -- cycle;
\definecolor{color_301}{rgb}{1,1,1};
\draw[fill=color_301] (0.0143215,-0.471357) -- (0,-0.5) -- (0.0413094,-0.509321) -- cycle;
\definecolor{color_302}{rgb}{1,1,1};
\draw[fill=color_302] (-0.570235,0.274596) -- (-0.630979,0.34607) -- (-0.676939,0.28604) -- cycle;
\definecolor{color_303}{rgb}{1,1,1};
\draw[fill=color_303] (-0.131183,1) -- (-0.236005,0.889384) -- (-0.0608221,0.872242) -- cycle;
\definecolor{color_304}{rgb}{1,1,1};
\draw[fill=color_304] (0.0939186,1) -- (-0.131183,1) -- (-0.0608221,0.872242) -- cycle;
\definecolor{color_305}{rgb}{1,1,1};
\draw[fill=color_305] (-0.297337,0.445447) -- (-0.343932,0.412131) -- (-0.279878,0.382103) -- cycle;
\definecolor{color_306}{rgb}{1,1,1};
\draw[fill=color_306] (-0.236005,0.889384) -- (-0.179424,0.758432) -- (-0.0608221,0.872242) -- cycle;
\definecolor{color_307}{rgb}{1,1,1};
\draw[fill=color_307] (-0.790491,0.754289) -- (-0.748992,0.884901) -- (-0.895296,0.83321) -- cycle;
\definecolor{color_308}{rgb}{1,1,1};
\draw[fill=color_308] (-0.790491,0.754289) -- (-0.895296,0.83321) -- (-0.894131,0.634389) -- cycle;
\definecolor{color_309}{rgb}{1,1,1};
\draw[fill=color_309] (-0.888161,0.0340832) -- (-1,-0.111055) -- (-0.801866,-0.094891) -- cycle;
\definecolor{color_310}{rgb}{1,1,1};
\draw[fill=color_310] (-0.888161,0.0340832) -- (-1,0.122863) -- (-1,-0.111055) -- cycle;
\definecolor{color_311}{rgb}{1,1,1};
\draw[fill=color_311] (0.676421,-0.461967) -- (0.505396,-0.593013) -- (0.672813,-0.67053) -- cycle;
\definecolor{color_312}{rgb}{1,1,1};
\draw[fill=color_312] (0.853578,-0.771367) -- (0.839677,-0.552107) -- (0.672813,-0.67053) -- cycle;
\definecolor{color_313}{rgb}{1,1,1};
\draw[fill=color_313] (-0.285904,-0.867282) -- (-0.336046,-0.747936) -- (-0.473527,-0.828845) -- cycle;
\definecolor{color_314}{rgb}{1,1,1};
\draw[fill=color_314] (-0.384,0.526357) -- (-0.414935,0.515091) -- (-0.408882,0.477012) -- cycle;
\definecolor{color_315}{rgb}{1,1,1};
\draw[fill=color_315] (0.046401,-0.56069) -- (0.0057143,-0.533942) -- (-0.000408935,-0.575466) -- cycle;
\definecolor{color_316}{rgb}{1,1,1};
\draw[fill=color_316] (0.676421,-0.461967) -- (0.672813,-0.67053) -- (0.839677,-0.552107) -- cycle;
\definecolor{color_317}{rgb}{1,1,1};
\draw[fill=color_317] (0.82135,-0.258748) -- (0.676421,-0.461967) -- (0.839677,-0.552107) -- cycle;
\definecolor{color_318}{rgb}{1,1,1};
\draw[fill=color_318] (0.087934,-0.496513) -- (0.054584,-0.476684) -- (0.0413094,-0.509321) -- cycle;
\definecolor{color_319}{rgb}{1,1,1};
\draw[fill=color_319] (0.087934,-0.496513) -- (0.0860304,-0.445124) -- (0.054584,-0.476684) -- cycle;
\definecolor{color_320}{rgb}{1,1,1};
\draw[fill=color_320] (0.151646,-0.424101) -- (0.111668,-0.388406) -- (0.0860304,-0.445124) -- cycle;
\definecolor{color_321}{rgb}{1,1,1};
\draw[fill=color_321] (-0.588843,0.443158) -- (-0.544459,0.446583) -- (-0.567121,0.479517) -- cycle;
\definecolor{color_322}{rgb}{1,1,1};
\draw[fill=color_322] (-0.52082,0.558484) -- (-0.534467,0.516935) -- (-0.502205,0.531115) -- cycle;
\definecolor{color_323}{rgb}{1,1,1};
\draw[fill=color_323] (0.046401,-0.56069) -- (0.0977084,-0.58205) -- (0.0815343,-0.53754) -- cycle;
\definecolor{color_324}{rgb}{1,1,1};
\draw[fill=color_324] (-0.474337,0.25603) -- (-0.408117,0.316235) -- (-0.494187,0.323595) -- cycle;
\definecolor{color_325}{rgb}{1,1,1};
\draw[fill=color_325] (0.121377,-0.478024) -- (0.129249,-0.53471) -- (0.166591,-0.479866) -- cycle;
\definecolor{color_326}{rgb}{1,1,1};
\draw[fill=color_326] (-0.216569,-0.595582) -- (-0.229828,-0.677813) -- (-0.148879,-0.672752) -- cycle;
\definecolor{color_327}{rgb}{1,1,1};
\draw[fill=color_327] (0.528829,-0.426999) -- (0.484898,-0.305276) -- (0.409206,-0.385366) -- cycle;
\definecolor{color_328}{rgb}{1,1,1};
\draw[fill=color_328] (0.484898,-0.305276) -- (0.378082,-0.268563) -- (0.409206,-0.385366) -- cycle;
\definecolor{color_329}{rgb}{1,1,1};
\draw[fill=color_329] (-0.485743,-0.21053) -- (-0.602847,-0.363248) -- (-0.423152,-0.321897) -- cycle;
\definecolor{color_330}{rgb}{1,1,1};
\draw[fill=color_330] (-0.429583,0.550963) -- (-0.469038,0.52822) -- (-0.441091,0.503206) -- cycle;
\definecolor{color_331}{rgb}{1,1,1};
\draw[fill=color_331] (0.0815343,-0.53754) -- (0.087934,-0.496513) -- (0.0413094,-0.509321) -- cycle;
\definecolor{color_332}{rgb}{1,1,1};
\draw[fill=color_332] (-0.682888,0.477325) -- (-0.740868,0.54928) -- (-0.761135,0.462344) -- cycle;
\definecolor{color_333}{rgb}{1,1,1};
\draw[fill=color_333] (-0.659138,-0.549054) -- (-0.828391,-0.724331) -- (-0.629055,-0.716061) -- cycle;
\definecolor{color_334}{rgb}{1,1,1};
\draw[fill=color_334] (-0.559911,0.550913) -- (-0.534467,0.516935) -- (-0.52082,0.558484) -- cycle;
\definecolor{color_335}{rgb}{1,1,1};
\draw[fill=color_335] (0.143321,0.352163) -- (0.121013,0.513794) -- (-0.00815049,0.431905) -- cycle;
\definecolor{color_336}{rgb}{1,1,1};
\draw[fill=color_336] (-0.0562187,-0.589232) -- (-0.125444,-0.603211) -- (-0.0788892,-0.650263) -- cycle;
\definecolor{color_337}{rgb}{1,1,1};
\draw[fill=color_337] (0.0118399,0.585908) -- (-0.00670627,0.725975) -- (-0.117098,0.632998) -- cycle;
\definecolor{color_338}{rgb}{1,1,1};
\draw[fill=color_338] (-0.505886,0.449278) -- (-0.523295,0.480084) -- (-0.544459,0.446583) -- cycle;
\definecolor{color_339}{rgb}{1,1,1};
\draw[fill=color_339] (-0.447852,0.597343) -- (-0.429583,0.550963) -- (-0.380759,0.601301) -- cycle;
\definecolor{color_340}{rgb}{1,1,1};
\draw[fill=color_340] (-0.51998,-0.0845466) -- (-0.456384,0.0688754) -- (-0.63363,-0.0305637) -- cycle;
\definecolor{color_341}{rgb}{1,1,1};
\draw[fill=color_341] (-0.162472,-0.487643) -- (-0.151637,-0.546776) -- (-0.107055,-0.491218) -- cycle;
\definecolor{color_342}{rgb}{1,1,1};
\draw[fill=color_342] (-0.435319,0.370637) -- (-0.465658,0.431316) -- (-0.504403,0.377807) -- cycle;
\definecolor{color_343}{rgb}{1,1,1};
\draw[fill=color_343] (0.087934,-0.496513) -- (0.0815343,-0.53754) -- (0.129249,-0.53471) -- cycle;
\definecolor{color_344}{rgb}{1,1,1};
\draw[fill=color_344] (-0.0934266,-0.547516) -- (-0.0416666,-0.544134) -- (-0.0639991,-0.496222) -- cycle;
\definecolor{color_345}{rgb}{1,1,1};
\draw[fill=color_345] (0.055664,-0.929028) -- (0.030361,-0.844407) -- (-0.110529,-0.898938) -- cycle;
\definecolor{color_346}{rgb}{1,1,1};
\draw[fill=color_346] (-0.217261,0.369371) -- (-0.285403,0.285403) -- (-0.179696,0.305745) -- cycle;
\definecolor{color_347}{rgb}{1,1,1};
\draw[fill=color_347] (-0.0277035,-0.504767) -- (-0.0230653,-0.453869) -- (-0.0639991,-0.496222) -- cycle;
\definecolor{color_348}{rgb}{1,1,1};
\draw[fill=color_348] (0.114086,-0.800172) -- (0.121959,-0.721958) -- (0.0229763,-0.751181) -- cycle;
\definecolor{color_349}{rgb}{1,1,1};
\draw[fill=color_349] (-0.336046,-0.747936) -- (-0.408242,-0.680419) -- (-0.473527,-0.828845) -- cycle;
\definecolor{color_350}{rgb}{1,1,1};
\draw[fill=color_350] (0.112151,-0.647568) -- (0.0977084,-0.58205) -- (0.0471228,-0.610315) -- cycle;
\definecolor{color_351}{rgb}{1,1,1};
\draw[fill=color_351] (0.0977084,-0.58205) -- (0.046401,-0.56069) -- (0.0471228,-0.610315) -- cycle;
\definecolor{color_352}{rgb}{1,1,1};
\draw[fill=color_352] (-0.110529,-0.898938) -- (-0.00191296,-1) -- (0.055664,-0.929028) -- cycle;
\definecolor{color_353}{rgb}{1,1,1};
\draw[fill=color_353] (-1,0.680253) -- (-1,0.502344) -- (-0.894131,0.634389) -- cycle;
\definecolor{color_354}{rgb}{1,1,1};
\draw[fill=color_354] (-0.831004,0.524511) -- (-0.788088,0.635457) -- (-0.894131,0.634389) -- cycle;
\definecolor{color_355}{rgb}{1,1,1};
\draw[fill=color_355] (-0.911849,0.445963) -- (-0.831004,0.524511) -- (-0.894131,0.634389) -- cycle;
\definecolor{color_356}{rgb}{1,1,1};
\draw[fill=color_356] (-0.618634,0.47325) -- (-0.585963,0.514601) -- (-0.631123,0.515894) -- cycle;
\definecolor{color_357}{rgb}{1,1,1};
\draw[fill=color_357] (-0.162472,-0.487643) -- (-0.204878,-0.520444) -- (-0.151637,-0.546776) -- cycle;
\definecolor{color_358}{rgb}{1,1,1};
\draw[fill=color_358] (-0.522026,0.641073) -- (-0.555304,0.600805) -- (-0.501857,0.598896) -- cycle;
\definecolor{color_359}{rgb}{1,1,1};
\draw[fill=color_359] (-0.66788,0.565578) -- (-0.605706,0.562081) -- (-0.611169,0.609636) -- cycle;
\definecolor{color_360}{rgb}{1,1,1};
\draw[fill=color_360] (-0.00815049,0.431905) -- (0.0118399,0.585908) -- (-0.104405,0.510429) -- cycle;
\definecolor{color_361}{rgb}{1,1,1};
\draw[fill=color_361] (-0.124919,0.394507) -- (-0.00815049,0.431905) -- (-0.104405,0.510429) -- cycle;
\definecolor{color_362}{rgb}{1,1,1};
\draw[fill=color_362] (-0.162472,-0.487643) -- (-0.150369,-0.432641) -- (-0.210885,-0.452992) -- cycle;
\definecolor{color_363}{rgb}{1,1,1};
\draw[fill=color_363] (-0.425992,0.822034) -- (-0.487789,0.89572) -- (-0.547869,0.825266) -- cycle;
\definecolor{color_364}{rgb}{1,1,1};
\draw[fill=color_364] (0.111668,-0.388406) -- (0.052352,-0.395296) -- (0.0860304,-0.445124) -- cycle;
\definecolor{color_365}{rgb}{1,1,1};
\draw[fill=color_365] (-0.828391,-0.724331) -- (-1,-1) -- (-0.736109,-0.866622) -- cycle;
\definecolor{color_366}{rgb}{1,1,1};
\draw[fill=color_366] (-0.413742,-1) -- (-0.285904,-0.867282) -- (-0.473527,-0.828845) -- cycle;
\definecolor{color_367}{rgb}{1,1,1};
\draw[fill=color_367] (0.169271,-1) -- (0.37306,-1) -- (0.196469,-0.894894) -- cycle;
\definecolor{color_368}{rgb}{1,1,1};
\draw[fill=color_368] (-0.117098,0.632998) -- (-0.220916,0.552933) -- (-0.104405,0.510429) -- cycle;
\definecolor{color_369}{rgb}{1,1,1};
\draw[fill=color_369] (-0.220916,0.552933) -- (-0.219678,0.465303) -- (-0.104405,0.510429) -- cycle;
\definecolor{color_370}{rgb}{1,1,1};
\draw[fill=color_370] (-0.384,0.526357) -- (-0.352166,0.469624) -- (-0.338954,0.519376) -- cycle;
\definecolor{color_371}{rgb}{1,1,1};
\draw[fill=color_371] (-0.527947,0.183687) -- (-0.570235,0.274596) -- (-0.622309,0.207331) -- cycle;
\definecolor{color_372}{rgb}{1,1,1};
\draw[fill=color_372] (-0.527947,0.183687) -- (-0.622309,0.207331) -- (-0.613246,0.10674) -- cycle;
\definecolor{color_373}{rgb}{1,1,1};
\draw[fill=color_373] (-0.311815,1) -- (-0.480564,1) -- (-0.371811,0.906344) -- cycle;
\definecolor{color_374}{rgb}{1,1,1};
\draw[fill=color_374] (-1,0.502344) -- (-1,0.328434) -- (-0.911849,0.445963) -- cycle;
\definecolor{color_375}{rgb}{1,1,1};
\draw[fill=color_375] (-1,0.502344) -- (-0.911849,0.445963) -- (-0.894131,0.634389) -- cycle;
\definecolor{color_376}{rgb}{1,1,1};
\draw[fill=color_376] (-0.29431,0.706852) -- (-0.179424,0.758432) -- (-0.307451,0.807086) -- cycle;
\definecolor{color_377}{rgb}{1,1,1};
\draw[fill=color_377] (-0.482357,0.766193) -- (-0.425992,0.822034) -- (-0.547869,0.825266) -- cycle;
\definecolor{color_378}{rgb}{1,1,1};
\draw[fill=color_378] (-0.5,0.5) -- (-0.483995,0.483995) -- (-0.469289,0.498265) -- cycle;
\definecolor{color_379}{rgb}{1,1,1};
\draw[fill=color_379] (-0.425188,0.658141) -- (-0.360852,0.659387) -- (-0.392254,0.736768) -- cycle;
\definecolor{color_380}{rgb}{1,1,1};
\draw[fill=color_380] (-0.380759,0.601301) -- (-0.360852,0.659387) -- (-0.425188,0.658141) -- cycle;
\definecolor{color_381}{rgb}{1,1,1};
\draw[fill=color_381] (-0.568157,0.750046) -- (-0.491871,0.695014) -- (-0.482357,0.766193) -- cycle;
\definecolor{color_382}{rgb}{1,1,1};
\draw[fill=color_382] (-0.441091,0.503206) -- (-0.465144,0.465144) -- (-0.408882,0.477012) -- cycle;
\definecolor{color_383}{rgb}{1,1,1};
\draw[fill=color_383] (-0.709384,0.702515) -- (-0.711365,0.620209) -- (-0.650072,0.64717) -- cycle;
\definecolor{color_384}{rgb}{1,1,1};
\draw[fill=color_384] (-0.429583,0.550963) -- (-0.475459,0.562776) -- (-0.469038,0.52822) -- cycle;
\definecolor{color_385}{rgb}{1,1,1};
\draw[fill=color_385] (0.415164,-0.503755) -- (0.505396,-0.593013) -- (0.528829,-0.426999) -- cycle;
\definecolor{color_386}{rgb}{1,1,1};
\draw[fill=color_386] (-0.519549,-0.635298) -- (-0.408242,-0.680419) -- (-0.387857,-0.551953) -- cycle;
\definecolor{color_387}{rgb}{1,1,1};
\draw[fill=color_387] (-0.352166,0.469624) -- (-0.343932,0.412131) -- (-0.297337,0.445447) -- cycle;
\definecolor{color_388}{rgb}{1,1,1};
\draw[fill=color_388] (0.29587,-0.503456) -- (0.352539,-0.595422) -- (0.415164,-0.503755) -- cycle;
\definecolor{color_389}{rgb}{1,1,1};
\draw[fill=color_389] (-0.721235,0.376502) -- (-0.761135,0.462344) -- (-0.821937,0.394856) -- cycle;
\definecolor{color_390}{rgb}{1,1,1};
\draw[fill=color_390] (0.196469,-0.894894) -- (0.230513,-0.766069) -- (0.114086,-0.800172) -- cycle;
\definecolor{color_391}{rgb}{1,1,1};
\draw[fill=color_391] (-0.676939,0.28604) -- (-0.630979,0.34607) -- (-0.721235,0.376502) -- cycle;
\definecolor{color_392}{rgb}{1,1,1};
\draw[fill=color_392] (-0.740868,0.54928) -- (-0.788088,0.635457) -- (-0.831004,0.524511) -- cycle;
\definecolor{color_393}{rgb}{1,1,1};
\draw[fill=color_393] (-0.740868,0.54928) -- (-0.711365,0.620209) -- (-0.788088,0.635457) -- cycle;
\definecolor{color_394}{rgb}{1,1,1};
\draw[fill=color_394] (0.415164,-0.503755) -- (0.528829,-0.426999) -- (0.409206,-0.385366) -- cycle;
\definecolor{color_395}{rgb}{1,1,1};
\draw[fill=color_395] (-0.219678,0.465303) -- (-0.124919,0.394507) -- (-0.104405,0.510429) -- cycle;
\definecolor{color_396}{rgb}{1,1,1};
\draw[fill=color_396] (0.0431716,-0.665853) -- (-0.023939,-0.675789) -- (0.0229763,-0.751181) -- cycle;
\definecolor{color_397}{rgb}{1,1,1};
\draw[fill=color_397] (-0.47721,0.632986) -- (-0.522026,0.641073) -- (-0.501857,0.598896) -- cycle;
\definecolor{color_398}{rgb}{1,1,1};
\draw[fill=color_398] (-0.379677,-0.0695271) -- (-0.219687,-0.0606255) -- (-0.27456,0.0491197) -- cycle;
\definecolor{color_399}{rgb}{1,1,1};
\draw[fill=color_399] (-0.605706,0.562081) -- (-0.559911,0.550913) -- (-0.555304,0.600805) -- cycle;
\definecolor{color_400}{rgb}{1,1,1};
\draw[fill=color_400] (0.4994,-0.162086) -- (0.443083,-0.0114482) -- (0.325505,-0.155782) -- cycle;
\definecolor{color_401}{rgb}{1,1,1};
\draw[fill=color_401] (-0.575216,0.673184) -- (-0.611169,0.609636) -- (-0.555304,0.600805) -- cycle;
\definecolor{color_402}{rgb}{1,1,1};
\draw[fill=color_402] (-0.170032,-0.785597) -- (-0.254542,-0.76843) -- (-0.285904,-0.867282) -- cycle;
\definecolor{color_403}{rgb}{1,1,1};
\draw[fill=color_403] (-0.285254,-0.512057) -- (-0.279376,-0.416945) -- (-0.370376,-0.434018) -- cycle;
\definecolor{color_404}{rgb}{1,1,1};
\draw[fill=color_404] (-0.585963,0.514601) -- (-0.534467,0.516935) -- (-0.559911,0.550913) -- cycle;
\definecolor{color_405}{rgb}{1,1,1};
\draw[fill=color_405] (0.350603,-0.440998) -- (0.415164,-0.503755) -- (0.409206,-0.385366) -- cycle;
\definecolor{color_406}{rgb}{1,1,1};
\draw[fill=color_406] (0.29587,-0.503456) -- (0.246222,-0.585929) -- (0.352539,-0.595422) -- cycle;
\definecolor{color_407}{rgb}{1,1,1};
\draw[fill=color_407] (0.20796,-0.513933) -- (0.246222,-0.585929) -- (0.29587,-0.503456) -- cycle;
\definecolor{color_408}{rgb}{1,1,1};
\draw[fill=color_408] (-0.618634,0.47325) -- (-0.567121,0.479517) -- (-0.585963,0.514601) -- cycle;
\definecolor{color_409}{rgb}{1,1,1};
\draw[fill=color_409] (0.676421,-0.461967) -- (0.626074,-0.267785) -- (0.528829,-0.426999) -- cycle;
\definecolor{color_410}{rgb}{1,1,1};
\draw[fill=color_410] (0.484898,-0.305276) -- (0.528829,-0.426999) -- (0.626074,-0.267785) -- cycle;
\definecolor{color_411}{rgb}{1,1,1};
\draw[fill=color_411] (0.112151,-0.647568) -- (0.0471228,-0.610315) -- (0.0431716,-0.665853) -- cycle;
\definecolor{color_412}{rgb}{1,1,1};
\draw[fill=color_412] (-0.661569,-1) -- (-0.413742,-1) -- (-0.473527,-0.828845) -- cycle;
\definecolor{color_413}{rgb}{1,1,1};
\draw[fill=color_413] (-0.205803,-0.273019) -- (-0.202422,-0.367532) -- (-0.147158,-0.330247) -- cycle;
\definecolor{color_414}{rgb}{1,1,1};
\draw[fill=color_414] (-0.210885,-0.452992) -- (-0.202422,-0.367532) -- (-0.279376,-0.416945) -- cycle;
\definecolor{color_415}{rgb}{1,1,1};
\draw[fill=color_415] (-0.285254,-0.512057) -- (-0.210885,-0.452992) -- (-0.279376,-0.416945) -- cycle;
\definecolor{color_416}{rgb}{1,1,1};
\draw[fill=color_416] (0.378082,-0.268563) -- (0.286216,-0.372632) -- (0.409206,-0.385366) -- cycle;
\definecolor{color_417}{rgb}{1,1,1};
\draw[fill=color_417] (-0.219678,0.465303) -- (-0.279878,0.382103) -- (-0.217261,0.369371) -- cycle;
\definecolor{color_418}{rgb}{1,1,1};
\draw[fill=color_418] (0.184647,-0.354932) -- (0.111668,-0.388406) -- (0.151646,-0.424101) -- cycle;
\definecolor{color_419}{rgb}{1,1,1};
\draw[fill=color_419] (-0.631123,0.515894) -- (-0.605706,0.562081) -- (-0.66788,0.565578) -- cycle;
\definecolor{color_420}{rgb}{1,1,1};
\draw[fill=color_420] (0.378082,-0.268563) -- (0.325505,-0.155782) -- (0.252724,-0.264976) -- cycle;
\definecolor{color_421}{rgb}{1,1,1};
\draw[fill=color_421] (0.484898,-0.305276) -- (0.4994,-0.162086) -- (0.378082,-0.268563) -- cycle;
\definecolor{color_422}{rgb}{1,1,1};
\draw[fill=color_422] (-0.319672,-0.193623) -- (-0.423152,-0.321897) -- (-0.30811,-0.322953) -- cycle;
\definecolor{color_423}{rgb}{1,1,1};
\draw[fill=color_423] (-0.414935,0.515091) -- (-0.441091,0.503206) -- (-0.408882,0.477012) -- cycle;
\definecolor{color_424}{rgb}{1,1,1};
\draw[fill=color_424] (-0.117098,0.632998) -- (-0.217573,0.654183) -- (-0.220916,0.552933) -- cycle;
\definecolor{color_425}{rgb}{1,1,1};
\draw[fill=color_425] (-0.30811,-0.322953) -- (-0.423152,-0.321897) -- (-0.370376,-0.434018) -- cycle;
\definecolor{color_426}{rgb}{1,1,1};
\draw[fill=color_426] (-0.665971,0.801495) -- (-0.632007,0.714996) -- (-0.568157,0.750046) -- cycle;
\definecolor{color_427}{rgb}{1,1,1};
\draw[fill=color_427] (-0.665971,0.801495) -- (-0.709384,0.702515) -- (-0.632007,0.714996) -- cycle;
\definecolor{color_428}{rgb}{1,1,1};
\draw[fill=color_428] (-0.447852,0.597343) -- (-0.380759,0.601301) -- (-0.425188,0.658141) -- cycle;
\definecolor{color_429}{rgb}{1,1,1};
\draw[fill=color_429] (-0.179424,0.758432) -- (-0.217573,0.654183) -- (-0.117098,0.632998) -- cycle;
\definecolor{color_430}{rgb}{1,1,1};
\draw[fill=color_430] (0.0057143,-0.533942) -- (0,-0.5) -- (-0.0277035,-0.504767) -- cycle;
\definecolor{color_431}{rgb}{1,1,1};
\draw[fill=color_431] (-0.435319,0.370637) -- (-0.504403,0.377807) -- (-0.494187,0.323595) -- cycle;
\definecolor{color_432}{rgb}{1,1,1};
\draw[fill=color_432] (-1,0.831589) -- (-1,0.680253) -- (-0.895296,0.83321) -- cycle;
\definecolor{color_433}{rgb}{1,1,1};
\draw[fill=color_433] (-0.279878,0.382103) -- (-0.285403,0.285403) -- (-0.217261,0.369371) -- cycle;
\definecolor{color_434}{rgb}{1,1,1};
\draw[fill=color_434] (-0.0416666,-0.544134) -- (-0.0934266,-0.547516) -- (-0.0562187,-0.589232) -- cycle;
\definecolor{color_435}{rgb}{1,1,1};
\draw[fill=color_435] (-0.523295,0.480084) -- (-0.534467,0.516935) -- (-0.567121,0.479517) -- cycle;
\definecolor{color_436}{rgb}{1,1,1};
\draw[fill=color_436] (0.161329,-0.602748) -- (0.246222,-0.585929) -- (0.177703,-0.558706) -- cycle;
\definecolor{color_437}{rgb}{1,1,1};
\draw[fill=color_437] (0.166591,-0.479866) -- (0.20796,-0.513933) -- (0.212413,-0.439043) -- cycle;
\definecolor{color_438}{rgb}{1,1,1};
\draw[fill=color_438] (-0.229828,-0.677813) -- (-0.254542,-0.76843) -- (-0.170032,-0.785597) -- cycle;
\definecolor{color_439}{rgb}{1,1,1};
\draw[fill=color_439] (0.161329,-0.602748) -- (0.0977084,-0.58205) -- (0.112151,-0.647568) -- cycle;
\definecolor{color_440}{rgb}{1,1,1};
\draw[fill=color_440] (-0.534467,0.516935) -- (-0.5,0.5) -- (-0.502205,0.531115) -- cycle;
\definecolor{color_441}{rgb}{1,1,1};
\draw[fill=color_441] (-0.502205,0.531115) -- (-0.5,0.5) -- (-0.469038,0.52822) -- cycle;
\definecolor{color_442}{rgb}{1,1,1};
\draw[fill=color_442] (-0.16263,-0.17474) -- (-0.319672,-0.193623) -- (-0.205803,-0.273019) -- cycle;
\definecolor{color_443}{rgb}{1,1,1};
\draw[fill=color_443] (-0.504403,0.377807) -- (-0.515345,0.419211) -- (-0.573888,0.399484) -- cycle;
\definecolor{color_444}{rgb}{1,1,1};
\draw[fill=color_444] (-0.474337,0.25603) -- (-0.494187,0.323595) -- (-0.570235,0.274596) -- cycle;
\definecolor{color_445}{rgb}{1,1,1};
\draw[fill=color_445] (-0.622309,0.207331) -- (-0.570235,0.274596) -- (-0.676939,0.28604) -- cycle;
\definecolor{color_446}{rgb}{1,1,1};
\draw[fill=color_446] (-0.347296,0.347296) -- (-0.285403,0.285403) -- (-0.279878,0.382103) -- cycle;
\definecolor{color_447}{rgb}{1,1,1};
\draw[fill=color_447] (-0.475459,0.562776) -- (-0.429583,0.550963) -- (-0.447852,0.597343) -- cycle;
\definecolor{color_448}{rgb}{1,1,1};
\draw[fill=color_448] (-0.682888,0.477325) -- (-0.618634,0.47325) -- (-0.631123,0.515894) -- cycle;
\definecolor{color_449}{rgb}{1,1,1};
\draw[fill=color_449] (-0.078656,-0.721364) -- (-0.170032,-0.785597) -- (-0.0638643,-0.802582) -- cycle;
\definecolor{color_450}{rgb}{1,1,1};
\draw[fill=color_450] (-0.0638643,-0.802582) -- (-0.170032,-0.785597) -- (-0.110529,-0.898938) -- cycle;
\definecolor{color_451}{rgb}{1,1,1};
\draw[fill=color_451] (-0.078656,-0.721364) -- (-0.148879,-0.672752) -- (-0.170032,-0.785597) -- cycle;
\definecolor{color_452}{rgb}{1,1,1};
\draw[fill=color_452] (-0.148879,-0.672752) -- (-0.229828,-0.677813) -- (-0.170032,-0.785597) -- cycle;
\definecolor{color_453}{rgb}{1,1,1};
\draw[fill=color_453] (-0.387857,-0.551953) -- (-0.311973,-0.626415) -- (-0.285254,-0.512057) -- cycle;
\definecolor{color_454}{rgb}{1,1,1};
\draw[fill=color_454] (-0.575216,0.673184) -- (-0.555304,0.600805) -- (-0.522026,0.641073) -- cycle;
\definecolor{color_455}{rgb}{1,1,1};
\draw[fill=color_455] (-0.911849,0.445963) -- (-0.821937,0.394856) -- (-0.831004,0.524511) -- cycle;
\definecolor{color_456}{rgb}{1,1,1};
\draw[fill=color_456] (0.129249,-0.53471) -- (0.177703,-0.558706) -- (0.20796,-0.513933) -- cycle;
\definecolor{color_457}{rgb}{1,1,1};
\draw[fill=color_457] (-0.386844,0.435632) -- (-0.394108,0.394108) -- (-0.343932,0.412131) -- cycle;
\definecolor{color_458}{rgb}{1,1,1};
\draw[fill=color_458] (0.230513,-0.766069) -- (0.19485,-0.672074) -- (0.121959,-0.721958) -- cycle;
\definecolor{color_459}{rgb}{1,1,1};
\draw[fill=color_459] (0.361619,-0.706784) -- (0.27314,-0.665812) -- (0.230513,-0.766069) -- cycle;
\definecolor{color_460}{rgb}{1,1,1};
\draw[fill=color_460] (-0.519549,-0.635298) -- (-0.659138,-0.549054) -- (-0.629055,-0.716061) -- cycle;
\definecolor{color_461}{rgb}{1,1,1};
\draw[fill=color_461] (-0.292934,0.619605) -- (-0.343968,0.565083) -- (-0.297418,0.550775) -- cycle;
\definecolor{color_462}{rgb}{1,1,1};
\draw[fill=color_462] (-0.465144,0.465144) -- (-0.429171,0.429171) -- (-0.408882,0.477012) -- cycle;
\definecolor{color_463}{rgb}{1,1,1};
\draw[fill=color_463] (-0.408882,0.477012) -- (-0.386844,0.435632) -- (-0.352166,0.469624) -- cycle;
\definecolor{color_464}{rgb}{1,1,1};
\draw[fill=color_464] (0.0057143,-0.533942) -- (-0.0416666,-0.544134) -- (-0.000408935,-0.575466) -- cycle;
\definecolor{color_465}{rgb}{1,1,1};
\draw[fill=color_465] (-0.0811392,-0.444591) -- (-0.120604,-0.386254) -- (-0.150369,-0.432641) -- cycle;
\definecolor{color_466}{rgb}{1,1,1};
\draw[fill=color_466] (-0.150369,-0.432641) -- (-0.120604,-0.386254) -- (-0.202422,-0.367532) -- cycle;
\definecolor{color_467}{rgb}{1,1,1};
\draw[fill=color_467] (-0.307451,0.807086) -- (-0.371811,0.906344) -- (-0.425992,0.822034) -- cycle;
\definecolor{color_468}{rgb}{1,1,1};
\draw[fill=color_468] (-0.515345,0.419211) -- (-0.505886,0.449278) -- (-0.544459,0.446583) -- cycle;
\definecolor{color_469}{rgb}{1,1,1};
\draw[fill=color_469] (-0.279376,-0.416945) -- (-0.202422,-0.367532) -- (-0.30811,-0.322953) -- cycle;
\definecolor{color_470}{rgb}{1,1,1};
\draw[fill=color_470] (0.252724,-0.264976) -- (0.161199,-0.287137) -- (0.184647,-0.354932) -- cycle;
\definecolor{color_471}{rgb}{1,1,1};
\draw[fill=color_471] (0.161199,-0.287137) -- (0.115661,-0.268679) -- (0.0843272,-0.331346) -- cycle;
\definecolor{color_472}{rgb}{1,1,1};
\draw[fill=color_472] (0.0471228,-0.610315) -- (-0.0137054,-0.622359) -- (0.0431716,-0.665853) -- cycle;
\definecolor{color_473}{rgb}{1,1,1};
\draw[fill=color_473] (-0.456384,0.0688754) -- (-0.438133,0.193821) -- (-0.527947,0.183687) -- cycle;
\definecolor{color_474}{rgb}{1,1,1};
\draw[fill=color_474] (-0.334986,0.169973) -- (-0.438133,0.193821) -- (-0.456384,0.0688754) -- cycle;
\definecolor{color_475}{rgb}{1,1,1};
\draw[fill=color_475] (-0.429583,0.550963) -- (-0.414935,0.515091) -- (-0.384,0.526357) -- cycle;
\definecolor{color_476}{rgb}{1,1,1};
\draw[fill=color_476] (-0.527947,0.183687) -- (-0.474337,0.25603) -- (-0.570235,0.274596) -- cycle;
\definecolor{color_477}{rgb}{1,1,1};
\draw[fill=color_477] (-0.00670627,0.725975) -- (-0.179424,0.758432) -- (-0.117098,0.632998) -- cycle;
\definecolor{color_478}{rgb}{1,1,1};
\draw[fill=color_478] (0,-0.5) -- (-0.0104351,-0.47913) -- (-0.0277035,-0.504767) -- cycle;
\definecolor{color_479}{rgb}{1,1,1};
\draw[fill=color_479] (-0.151637,-0.546776) -- (-0.0934266,-0.547516) -- (-0.107055,-0.491218) -- cycle;
\definecolor{color_480}{rgb}{1,1,1};
\draw[fill=color_480] (0.246222,-0.585929) -- (0.161329,-0.602748) -- (0.19485,-0.672074) -- cycle;
\definecolor{color_481}{rgb}{1,1,1};
\draw[fill=color_481] (-0.120604,-0.386254) -- (-0.147158,-0.330247) -- (-0.202422,-0.367532) -- cycle;
\definecolor{color_482}{rgb}{1,1,1};
\draw[fill=color_482] (-0.00815049,0.431905) -- (0.121013,0.513794) -- (0.0118399,0.585908) -- cycle;
\definecolor{color_483}{rgb}{1,1,1};
\draw[fill=color_483] (0.030361,-0.844407) -- (0.0229763,-0.751181) -- (-0.0638643,-0.802582) -- cycle;
\definecolor{color_484}{rgb}{1,1,1};
\draw[fill=color_484] (-0.613246,0.10674) -- (-0.746997,0.0751422) -- (-0.63363,-0.0305637) -- cycle;
\definecolor{color_485}{rgb}{1,1,1};
\draw[fill=color_485] (-0.0811392,-0.444591) -- (-0.0513573,-0.397285) -- (-0.120604,-0.386254) -- cycle;
\definecolor{color_486}{rgb}{1,1,1};
\draw[fill=color_486] (-0.217573,0.654183) -- (-0.29431,0.706852) -- (-0.292934,0.619605) -- cycle;
\definecolor{color_487}{rgb}{1,1,1};
\draw[fill=color_487] (-0.456384,0.0688754) -- (-0.613246,0.10674) -- (-0.63363,-0.0305637) -- cycle;
\definecolor{color_488}{rgb}{1,1,1};
\draw[fill=color_488] (0.452864,0.767531) -- (0.5,0.5) -- (0.742079,0.727849) -- cycle;
\definecolor{color_489}{rgb}{1,1,1};
\draw[fill=color_489] (-0.392254,0.736768) -- (-0.29431,0.706852) -- (-0.307451,0.807086) -- cycle;
\definecolor{color_490}{rgb}{1,1,1};
\draw[fill=color_490] (-0.568157,0.750046) -- (-0.482357,0.766193) -- (-0.547869,0.825266) -- cycle;
\definecolor{color_491}{rgb}{1,1,1};
\draw[fill=color_491] (-0.482357,0.766193) -- (-0.392254,0.736768) -- (-0.425992,0.822034) -- cycle;
\definecolor{color_492}{rgb}{1,1,1};
\draw[fill=color_492] (-0.568157,0.750046) -- (-0.632007,0.714996) -- (-0.575216,0.673184) -- cycle;
\definecolor{color_493}{rgb}{1,1,1};
\draw[fill=color_493] (-0.334986,0.169973) -- (-0.378076,0.256153) -- (-0.438133,0.193821) -- cycle;
\definecolor{color_494}{rgb}{1,1,1};
\draw[fill=color_494] (-0.125444,-0.603211) -- (-0.216569,-0.595582) -- (-0.148879,-0.672752) -- cycle;
\definecolor{color_495}{rgb}{1,1,1};
\draw[fill=color_495] (-0.386844,0.435632) -- (-0.429171,0.429171) -- (-0.394108,0.394108) -- cycle;
\definecolor{color_496}{rgb}{1,1,1};
\draw[fill=color_496] (0.121959,-0.721958) -- (0.112151,-0.647568) -- (0.0431716,-0.665853) -- cycle;
\definecolor{color_497}{rgb}{1,1,1};
\draw[fill=color_497] (-0.413742,-1) -- (-0.198949,-1) -- (-0.285904,-0.867282) -- cycle;
\definecolor{color_498}{rgb}{1,1,1};
\draw[fill=color_498] (0.230513,-0.766069) -- (0.121959,-0.721958) -- (0.114086,-0.800172) -- cycle;
\definecolor{color_499}{rgb}{1,1,1};
\draw[fill=color_499] (-0.740868,0.54928) -- (-0.66788,0.565578) -- (-0.711365,0.620209) -- cycle;
\definecolor{color_500}{rgb}{1,1,1};
\draw[fill=color_500] (-0.285254,-0.512057) -- (-0.204878,-0.520444) -- (-0.210885,-0.452992) -- cycle;
\definecolor{color_501}{rgb}{1,1,1};
\draw[fill=color_501] (0.638416,1) -- (0.339503,1) -- (0.452864,0.767531) -- cycle;
\definecolor{color_502}{rgb}{1,1,1};
\draw[fill=color_502] (-0.205803,-0.273019) -- (-0.114766,-0.270467) -- (-0.16263,-0.17474) -- cycle;
\definecolor{color_503}{rgb}{1,1,1};
\draw[fill=color_503] (0.286216,-0.372632) -- (0.350603,-0.440998) -- (0.409206,-0.385366) -- cycle;
\definecolor{color_504}{rgb}{1,1,1};
\draw[fill=color_504] (-0.721235,0.376502) -- (-0.630979,0.34607) -- (-0.640002,0.420759) -- cycle;
\definecolor{color_505}{rgb}{1,1,1};
\draw[fill=color_505] (-0.659138,-0.549054) -- (-0.519549,-0.635298) -- (-0.503819,-0.474009) -- cycle;
\definecolor{color_506}{rgb}{1,1,1};
\draw[fill=color_506] (-0.573888,0.399484) -- (-0.544459,0.446583) -- (-0.588843,0.443158) -- cycle;
\definecolor{color_507}{rgb}{1,1,1};
\draw[fill=color_507] (0.114086,-0.800172) -- (0.0229763,-0.751181) -- (0.030361,-0.844407) -- cycle;
\definecolor{color_508}{rgb}{1,1,1};
\draw[fill=color_508] (-0.378076,0.256153) -- (-0.408117,0.316235) -- (-0.474337,0.25603) -- cycle;
\definecolor{color_509}{rgb}{1,1,1};
\draw[fill=color_509] (-0.721235,0.376502) -- (-0.682888,0.477325) -- (-0.761135,0.462344) -- cycle;
\definecolor{color_510}{rgb}{1,1,1};
\draw[fill=color_510] (-0.721235,0.376502) -- (-0.640002,0.420759) -- (-0.682888,0.477325) -- cycle;
\definecolor{color_511}{rgb}{1,1,1};
\draw[fill=color_511] (-0.48764,0.47528) -- (-0.523295,0.480084) -- (-0.505886,0.449278) -- cycle;
\definecolor{color_512}{rgb}{1,1,1};
\draw[fill=color_512] (-0.515345,0.419211) -- (-0.465658,0.431316) -- (-0.505886,0.449278) -- cycle;
\definecolor{color_513}{rgb}{1,1,1};
\draw[fill=color_513] (-0.216569,-0.595582) -- (-0.151637,-0.546776) -- (-0.204878,-0.520444) -- cycle;
\definecolor{color_514}{rgb}{1,1,1};
\draw[fill=color_514] (-0.494187,0.323595) -- (-0.504403,0.377807) -- (-0.556534,0.342617) -- cycle;
\definecolor{color_515}{rgb}{1,1,1};
\draw[fill=color_515] (-0.408242,-0.680419) -- (-0.519549,-0.635298) -- (-0.473527,-0.828845) -- cycle;
\definecolor{color_516}{rgb}{1,1,1};
\draw[fill=color_516] (-0.588843,0.443158) -- (-0.567121,0.479517) -- (-0.618634,0.47325) -- cycle;
\definecolor{color_517}{rgb}{1,1,1};
\draw[fill=color_517] (-0.0230653,-0.453869) -- (-0.0513573,-0.397285) -- (-0.0811392,-0.444591) -- cycle;
\definecolor{color_518}{rgb}{1,1,1};
\draw[fill=color_518] (-0.0788892,-0.650263) -- (-0.125444,-0.603211) -- (-0.148879,-0.672752) -- cycle;
\definecolor{color_519}{rgb}{1,1,1};
\draw[fill=color_519] (-0.0788892,-0.650263) -- (-0.148879,-0.672752) -- (-0.078656,-0.721364) -- cycle;
\definecolor{color_520}{rgb}{1,1,1};
\draw[fill=color_520] (0.121959,-0.721958) -- (0.0431716,-0.665853) -- (0.0229763,-0.751181) -- cycle;
\definecolor{color_521}{rgb}{1,1,1};
\draw[fill=color_521] (-0.483995,0.483995) -- (-0.465144,0.465144) -- (-0.469289,0.498265) -- cycle;
\definecolor{color_522}{rgb}{1,1,1};
\draw[fill=color_522] (-0.023939,-0.675789) -- (-0.078656,-0.721364) -- (0.0229763,-0.751181) -- cycle;
\definecolor{color_523}{rgb}{1,1,1};
\draw[fill=color_523] (-0.254542,-0.76843) -- (-0.336046,-0.747936) -- (-0.285904,-0.867282) -- cycle;
\definecolor{color_524}{rgb}{1,1,1};
\draw[fill=color_524] (-0.229828,-0.677813) -- (-0.336046,-0.747936) -- (-0.254542,-0.76843) -- cycle;
\definecolor{color_525}{rgb}{1,1,1};
\draw[fill=color_525] (-0.285254,-0.512057) -- (-0.216569,-0.595582) -- (-0.204878,-0.520444) -- cycle;
\definecolor{color_526}{rgb}{1,1,1};
\draw[fill=color_526] (-0.311973,-0.626415) -- (-0.216569,-0.595582) -- (-0.285254,-0.512057) -- cycle;
\definecolor{color_527}{rgb}{1,1,1};
\draw[fill=color_527] (0.29587,-0.503456) -- (0.415164,-0.503755) -- (0.350603,-0.440998) -- cycle;
\definecolor{color_528}{rgb}{1,1,1};
\draw[fill=color_528] (0.286216,-0.372632) -- (0.29587,-0.503456) -- (0.350603,-0.440998) -- cycle;
\definecolor{color_529}{rgb}{1,1,1};
\draw[fill=color_529] (-0.219678,0.465303) -- (-0.217261,0.369371) -- (-0.124919,0.394507) -- cycle;
\definecolor{color_530}{rgb}{1,1,1};
\draw[fill=color_530] (-0.217261,0.369371) -- (-0.179696,0.305745) -- (-0.124919,0.394507) -- cycle;
\definecolor{color_531}{rgb}{1,1,1};
\draw[fill=color_531] (-0.491871,0.695014) -- (-0.575216,0.673184) -- (-0.522026,0.641073) -- cycle;
\definecolor{color_532}{rgb}{1,1,1};
\draw[fill=color_532] (-0.568157,0.750046) -- (-0.575216,0.673184) -- (-0.491871,0.695014) -- cycle;
\definecolor{color_533}{rgb}{1,1,1};
\draw[fill=color_533] (-0.556534,0.342617) -- (-0.504403,0.377807) -- (-0.573888,0.399484) -- cycle;
\definecolor{color_534}{rgb}{1,1,1};
\draw[fill=color_534] (-0.0104351,-0.47913) -- (-0.0230653,-0.453869) -- (-0.0277035,-0.504767) -- cycle;
\end{tikzpicture}


